Strong coupling results from the numerical solution of the quantum spectral curve

In this paper, we solved numerically the Quantum Spectral Curve (QSC) equations corresponding to some twist-2 single trace operators with even spin from the $sl(2)$ sector of $AdS_5/CFT_4$ correspondence. We describe all technical details of the numerical method which are necessary to implement it in C++ language. In the $S=2,4,6,8$ cases, our numerical results confirm the analytical results, known in the literature for the first 4 coefficients of the strong coupling expansion for the anomalous dimensions of twist-2 operators. In the case of the Konishi operator, due to the high precision of the numerical data we could give numerical predictions to the values of two further coefficients, as well. The strong coupling behaviour of the coefficients $c_{a,n}$ in the power series representation of the ${\bf P}_{\!a}$-functions is also investigated. Based on our numerical data, in the regime, where the index of the coefficients is much smaller than $\lambda^{1/4}$, we conjecture that the coefficients have polynomial index dependence at strong coupling. This allows one to propose a strong coupling series representation for the ${\bf P}$-functions being valid far enough from the real short cut. In the paper the qualitative strong coupling behaviour of the ${\bf P}$-functions at the branch points is also discussed.

==> L2S2data.txt <==
{{0.1`80., {4.115506377945221056840042671851553598859498593902885811792850759\
4865727346419`80., {{0.1`80., 0.000127965335074155575824649607247487562017019\
53091643340117223324052290685168356`80., -9.050453200828309054244593206958984\
2964815950410139534797914894421451160390285`80.*^-7, 7.0495991826301023539677\
006424925364085555441925036823374225602183019921040168`80.*^-9, 
     -5.336606558272530812611354463904730847960771518255747987079382080568346\
21029654`80.*^-11, 3.78435914733160725005695338221359121512302464817100427846\
309767672255504268153`80.*^-13, -2.422339748997570573794679174045501964877520\
64737756631349845729374551015459995`80.*^-15, 1.29059305832018929398388832548\
40715405272560808377280425150651174567527889596299999999999999999999999999999\
99999999994`80.*^-17, -4.1213274464056655719665456527299508356873127271689206\
8029473355252351282128643`80.*^-20, -2.11338499313846363650945703202161610595\
300273173135550712848684926239159157076`80.*^-22, 5.9739001110401482427040878\
1259905789764456399650031983370294824653432018187357`80.*^-24, 
     -7.785208728216820597953905744768008212373904452459098828597549828260615\
1470183`80.*^-26, 7.969039549160911533995860812415000519959714137062886423426\
87960042745975010914`80.*^-28, -6.9964921100436740791431532970152790260621700\
717200670862132071611912856439124`80.*^-30, 4.2656462858931679328805340416751\
8304620690040203955248569828798111109610637543`80.*^-32, 
     -1.471739066608893536059735474193213316854545420655090482553262022780558\
63335193`80.*^-32, -1.8301412916740119876557465698971036380394768868986147320\
638613184940986749401`80.*^-32, -2.222615680525264375565715164933628987407992\
54598433295819469514367784678844326`80.*^-32, -2.6201541472818863081810003710\
344898418454055227003869416506029602257114591836`80.*^-32, 
     -3.025983089259858530286080936265301373132113723581275829088038028857081\
7558942`80.*^-32, -3.43904820209100156226430107393549542439873783339811895866\
044404979177384520825`80.*^-32, -3.831203787762140231481769148923642001971294\
95410202047388716442720808044828923`80.*^-32, -4.6441874655470920900906748304\
549638967005149281884924971541291453034799009544`80.*^-32, 
     -1.923160945354898758153669935404095579147302610246478732006917374717114\
04075716`80.*^-32, -1.2286605496086697485510071232709959398254437185141904563\
1649269084892365687727`80.*^-32}, {1.`80., 0.02934494917765658492157721088841\
8707679684242522557003536255508805691450314088`80., 0.00002687957495138670346\
48980684372342163931892788011096005448035979074382256442174`80., 
     -1.837440886253868723619014069204705261080137435428305616686759484070072\
23261866`80.*^-7, 1.447955157563723719522486145971870616882356850776590791771\
79791915010789085015`80.*^-9, -1.12308350321820887443512808202086859825163325\
922297034909964522648664629233068`80.*^-11, 8.2412009302548990289232029691603\
876237350171058540653715142140246288734625923`80.*^-14, 
     -5.552829311675138451726881438788508985234296415535755341843077828174747\
8527582`80.*^-16, 3.254888587957200288646834517070489911825169660605559867105\
31759918829388031999999999999999999999999999999999999999999`80.*^-18, 
     -1.410359738122996564054786394576443845947045338275804456041104853275844\
27907533`80.*^-20, 4.19400967016814140507293274925138537898283574664273660634\
353214685156924510786`80.*^-24, 8.6664444924719935096067309872644634941972790\
619920053506196969469384757939799`80.*^-25, -1.363760438658921268909931163259\
06905148895367569448267721312499941081810985298`80.*^-26, 1.52290075476559240\
725892546442796754068521531847062107625023210357559468286243`80.*^-28, 
     -1.229346686457460047675740141487023484454129805385460313777775032767324\
20247305`80.*^-30, 1.76486976223815258057228215895445495008296342821794063124\
791507450727924590588`80.*^-31, 1.3732954507999912130873501768161832418373014\
2558660823606137044524365683404068`80.*^-31, 1.086511737602652643587928902469\
1516471568229463539189207572693145020077526706`80.*^-31, 7.779881785724142991\
8722018448094307685447158505984824150587996924243869570917`80.*^-32, 4.368107\
54136407315337741823848891548516367548500919513947785078663702375503523`80.*^\
-32, 4.6010820470583097538554757160928987882724777081770366099015895512716747\
532826`80.*^-33, -4.206041325680819152222573989455812093521559129731141281593\
66844700753694466564`80.*^-32, -1.0082356276812950752693762402730975508506210\
4063972990519021134485131854351279`80.*^-31, -2.20792643371448221743894468742\
932180195252634739575266646799188928929248050297`80.*^-31, 
     -9.207364819598601927284470425212774821899392204750696421528746015989200\
6911571`80.*^-32}, {-0.001587190134555551577438481265381017271829853401843703\
57043336486374611711365607`80., -0.007518938160759392143872593189087440139076\
17241001381540881838381111009069771825`80., -2.358777704588352949427122130969\
3903801452791066037552396335562065875444822711`80.*^-6, 1.2330614985252657160\
5369985397210169451307027900502905612881063560234511205755`80.*^-8, 
     -1.071684253365099275167510505681069259483140749042504467028456204832156\
45533796`80.*^-10, 9.92363485871562205744479344779827917700167071783928915862\
45842580526273402361`80.*^-13, -8.9004546599898312954371973960724867619206700\
342197668788402723122188473650657`80.*^-15, 7.5661436945236631120381869978430\
626368277147805776415233078504328191402594016`80.*^-17, 
     -6.027164017139091167940111219789884379781756609733494961080792587535401\
7988949`80.*^-19, 4.423617029709766011181400416402573537367357397558052439934\
8356860933554292199`80.*^-21, -2.88685852667793497803400081942603661317862448\
720608933420381862369522863498734`80.*^-23, 1.5232189626674225142655225184047\
4641053009441496580315968368070522598784116229`80.*^-25, 
     -4.070456700232077797409386653866821463974350346438777104211723707868184\
5187781`80.*^-28, -4.52736268934229720394097407871482397889022948121400397077\
230410852614853067544`80.*^-30, -1.645897485655149526352446609704263824724183\
00674210289887720987673679499671384`80.*^-31, -2.2620715237105818720539869636\
0085994072460046452142591525547838792802097515155`80.*^-31, 
     -1.881513808701964881359049121750818227625169528250594740072738108551022\
83186736`80.*^-31, -1.4899624253690826302304074415178737220350549201238699867\
3401587868487953939833`80.*^-31, -1.06055514853600797601616006384151368528497\
024016728332798746969458745610879168`80.*^-31, -5.732422053869486029066148301\
96058566911957180015514684805108586578278929758674`80.*^-32, 3.08749229320151\
983119627347783876565873731785998987072898572270447251584188473`80.*^-34, 7.1\
483910132784819409735581774243881209441872031970282909991834339574611860743`8\
0.*^-32, 1.984174393112317280569808658913883533194776605992615616642046669025\
5749026836`80.*^-31, 2.021112041972510130697129330575499291259889301700014930\
6875753868841670955199`80.*^-31, 5.862549354624448735282675166121636725892602\
6722089219007752710068901949837186`80.*^-32}, {0, 0.0569190444808221946392694\
24850685331999658813839973800800517477191270315555412`80., 
     -0.000710783869313146195077816270448298424914352565148839494163518194315\
90058854458`80., -1.558796568692886386958858543836680192215253922427573242681\
43556585105544449993`80.*^-7, 
     5.3655676874213850727565311423313612530238718459926762542580976891604785\
23945`80.*^-10, -4.3365545350022906567931385881464268478019234250147549229292\
023260254757786292`80.*^-12, 4.2917251708827465209499298367514150216763728746\
686761803492126985984279771776`80.*^-14, -4.189715955947756562889531899282195\
1001566716703546549506218437614436610875618`80.*^-16, 3.874673911014610406917\
83533961663160046263013421331996885958600455719359610897`80.*^-18, 
     -3.367329837490704512078003683882249557342957797336828855614059512629249\
12301516`80.*^-20, 2.73072128265012976876157594423033320429191812853562207196\
225426932300566018997`80.*^-22, -2.035849374729656864572187499527746514400376\
18795150240943473052171006293437133`80.*^-24, 1.34896973751528312575094220212\
891988180070034103569458092431817990218711588578`80.*^-26, 
     -7.268298824231687430124276892529689698878726577535661717618034700521715\
845123`80.*^-29, 3.9983779189543734934256719158319095739796149184336415242015\
3789379341414933503`80.*^-32, -1.53579225499509509961114912134462117831391493\
748403468853337468000322342107859`80.*^-31, -1.461906522026770256266883347066\
96280508936735673571821557679895952446113248348`80.*^-31, 
     -1.358113024677009017317140570992643399977980916231601742759483681310611\
6137851`80.*^-31, -1.23952389920465815915810791738398521491387951904966153773\
58327709111711505394`80.*^-31, -1.0976771404152781180563700040947870926035023\
0125904005755370375998817068541346`80.*^-31, -9.19475344368079915428163739248\
68319971430753159039381094806634860415508088521`80.*^-32, 
     -6.819263822075077163526604090801662501014599144770302663996055788626048\
8175084`80.*^-32, -3.05374589378950556848837695524591045608689042445571437436\
85144151832011516899`80.*^-32, 2.93900097357535175617493920488444970033506733\
953180941766517981821980272538078`80.*^-32, 2.9196429909116682307612848828739\
8031676312567805467447303059106767390836542855`80.*^-32}}}}, 
 {0.2`80., {4.418859880802350962250362876242547619853676298665161805926489144\
41684568285445`80., {{0.2`80., 0.00302936344020386838860444090286582799711833\
83027721299680635665034095821608936`80., -0.000047428875642322186815534804677\
6493369380100610372594863560381494713313091351096`80., 6.31881713481358932994\
56161534588948968469230523371837500039457944439246311088`80.*^-7, 3.486221710\
08869138188240487804538868081731539581513251538876019612867394950995`80.*^-10\
, -3.933089546118392673444890963916223233934666258550218232543695952952496328\
61494`80.*^-10, 1.56620037078715594788548643808243187884507723902956329201181\
407767833840512947`80.*^-11, -3.681745301979422308635487837881235561723297864\
4725671479086611704162754239678`80.*^-13, 3.796928486888131123876208418876299\
33604838504454099241880510980832810336898554`80.*^-15, 1.24121475822417839062\
182028767981955625131939334212643524964262079583534354985`80.*^-16, 
     -8.428430436577145478529142575011939889560982516164127555584306480155762\
44555239999999999999999999999999999999999999999`80.*^-18, 2.66730750990650728\
746746443740489214503628570488441284801074314150522921424293`80.*^-19, 
     -4.683529337033069386932461982304641840364342728164959489194690752454424\
4295385`80.*^-21, -2.03915616711416700510703472924361399940052009641872456305\
86512921472836268087`80.*^-23, 4.99940915057928953484478847613093913491910492\
537562791097767055954965934339255`80.*^-24, -2.074962096344558064709604239652\
88602189691020419982075586061793191487439493283`80.*^-25, 4.93525407107469521\
892217513227136877147703541608660078432933653295150273407487`80.*^-27, 
     -3.715066397927033561561160767941457241228239392046645775051841484735869\
3874004`80.*^-29, -2.80575062532019595616401676304412919468063182884402353783\
531333616218113228985`80.*^-30, 1.6571540602105120513413848025569795498053339\
4877305746335563194594051320116455`80.*^-31, 
     -2.033120531830681505948714174893673184907698368634807992283991992010305\
018122`80.*^-33, 3.3832720466076309419282704448300624449424141664375591974140\
270210164580153901`80.*^-33, 3.7099798452278039644590612925611878881134725303\
698367102811586913486012597737`80.*^-33, 4.0226806121952870382237038030722177\
4311653765304269652760505825740235357286165`80.*^-33, 7.333667812700988793734\
7554862502717012517792934183004420926223616217766124594`80.*^-33, 5.304842632\
3358940464715646933883239231892725395411003111122908524893496824031`80.*^-34, 
     7.1221542864240870625910655793054909522209154804485602082538431479464308\
616181`80.*^-34}, {1.`80., 0.109811395801695101149904088246760168942099997552\
096006828782686758735133245619`80., 0.001204778457258070373729734959787506060\
98366581041228320392454254142714372450678`80., -0.000019584750152608789624179\
6763851152104057710333945192673565799853620069106295184`80., 3.10833025518317\
42289746312407415770461447073328277885432386735003291557122051`80.*^-7, 
     -2.092197588200237296481507282878546552988752264970056999254386265244647\
59986765`80.*^-9, -1.01023934287180032760391221353011043806533360962729866956\
122099311379086535043`80.*^-10, 
     5.4633924473406742880504603695424381026567268259625164129417075629106680\
90575`80.*^-12, -1.5533180778904467505053705145277402886028351436610966172784\
122850347929035825`80.*^-13, 2.5030736494710056892028357598424896638586945630\
4023832446333575515593941552373`80.*^-15, 1.277683564257630893308243042457733\
95420231123863358874433013954762550230896842999999999999999999999999999999999\
9999993`80.*^-17, -2.55067904364787663743228735649394496261479721149322250609\
644164866385083932680000000000000000000000000000000000000001`80.*^-18, 1.0122\
4808586740065552182495031880093246905783205787273669917189440466975340575`80.\
*^-19, -2.3343624323887745958518825425582483299119919637791573708697809166859\
0417668777`80.*^-21, 1.744892271656651748110018543582371598592680974386054865\
82734171041779728016826`80.*^-23, 1.24565340414586247045860784993207331106980\
720609697836710199745422927642891592`80.*^-24, -7.156376174477876400531026009\
6510409780014720259140573046052009033482343584035`80.*^-26, 2.133656294565452\
9637884381273571254215668581485905053769442524233713795993555`80.*^-27, 
     -3.265086430240574339584841012240698022520435908160573527934122111827164\
9214213`80.*^-29, 
     -4.506586764825227514242937719422985416688660185178878746073956972547707\
327736`80.*^-31, 5.2398429763541008525909112820252295225503161371878996523217\
178423377144823242`80.*^-32, 2.2576437321872077379533818361830755602812056857\
5364649338758700875905965446653`80.*^-33, 7.034358086831997993857094282200801\
0479431333281242638145221345814743211815105`80.*^-33, 9.941898787514663376127\
6267468312465334569669019267500337850934660404218361618`80.*^-33, 1.439132991\
0396754585337853704853201674993913873022895326770858975364953682642`80.*^-32, 
     3.0172635932288591166634798229069535683667832698934611931046073015742598\
37792`80.*^-32, 1.53989978424285050435975152304215551904211249838490693565471\
592721116912210075`80.*^-33}, {-0.0500558057990874694163372773766775675016423\
852840192225862234656447610649047466`80., -0.09613973951052728074078157612848\
9557609044823404110266457095885042257204244569`80., 
     -0.000585031621053816405337098987582088961985618779086853794228062133430\
45660064122`80., 0.0000104106868706870266403423620913426740056675272322068719\
862713239268574484090233`80., -2.30104858396562411657887283120779402246041512\
77559749714663978896137137988016`80.*^-7, 4.044149710597970881431317980184433\
1173096024598888239582685374778241819434747`80.*^-9, 
     -2.763159442454235339610075290519489486742357515066844762229245735258659\
1344111`80.*^-11, -1.54277620422237888070617606395354262906694655374896063151\
863142491869972591909`80.*^-12, 8.5454769517451905428566359605850807388256905\
928749714197894935177365025657209`80.*^-14, -2.528305393364665125602613960987\
62001302047483558678260152826779214616830532602`80.*^-15, 4.36088571530888067\
50928071816977361155880698806951400151424043197782350229671`80.*^-17, 1.13597\
30012986719025509793815763913147693735040063708209746241318986169855008`80.*^\
-19, -4.098388617188929553440778739138286822629687832448302531970995116462759\
9627255`80.*^-20, 1.734147621160685929632215893356008024861128311188657365818\
61730270946514703463`80.*^-21, -4.2751124103936476476346626819956526459612217\
932140405545280565183700787050552`80.*^-23, 4.1986685412251221588509315245109\
1528576347342856566467441582669252027332537874`80.*^-25, 1.872395963989593619\
95962320606189910297573978328959560684273139826821483013698`80.*^-26, 
     -1.229936818518523849281441567002149103908146713261041474039174395299730\
20767205`80.*^-27, 3.94241452721590757440279702582758942286108979288489479008\
23263940930550306189`80.*^-29, -6.8255225274475502242846456163482119184600155\
072158014625246194227696971942451`80.*^-31, -6.621928420347340584106894396069\
4268534408047168335063595422560528697320594167`80.*^-33, 
     -1.093555456022728222550973672932725647637200347961171487364206058731203\
24482084`80.*^-32, -2.2588539743701021657874191637566835462630504018474738898\
4077705579749343983996`80.*^-32, -3.50052342631767611327329248313086642735460\
812131944099589934029114849794039584`80.*^-32, -7.584825837241490964705457571\
91290837960786767037912981889400479074092025885485`80.*^-32, 
     -5.796770101184342822249143198204022148940042362782492314768943487595355\
0614882`80.*^-32, -3.09600356346016268977238761596102951719274803571093981756\
04798351953511133403`80.*^-33}, {0, 0.189524839617234728910030257600820904452\
241736517137541630641416621568927374486`80., -0.01645361086806134301954617983\
18789116069657312138868431005546806939596988445379`80., 
     -0.000064794021206835060555166588917012613964739221166398880071541268594\
121031218199`80., 1.044874684854238600306337851463449865126124911290663127363\
34659993022589233354`80.*^-6, -2.69545479167997958759912982377326255559043088\
859294718551134672930624481991335`80.*^-8, 6.23410189885499081721860615532342\
157622139582837253185423067838402035800448226`80.*^-10, 
     -1.012561500935914632265605819346973129632070218392061647071521522171402\
2389188`80.*^-11, 1.516129396290913141406471543837561221528273394858746757369\
62251635794889259302`80.*^-14, 6.60275737181721225108730838126985338359682543\
81147504887612355595129107534691`80.*^-15, -2.9945819072789870876047126253968\
997092200434781398285148114447508905982674382`80.*^-16, 8.0184775575086195755\
88250082214546782194669741747654832527520638398546717585700000000000000000000\
00000000000000000001`80.*^-18, -1.1444993800404886985255159480486994488806212\
2170638304111495864384950560862382`80.*^-19, -1.50674882473939991375296058517\
401541772696375208669503074030376363023950644046`80.*^-21, 1.6397192357329482\
077055662091973357453361206572727621972064180028711831356192`80.*^-22, 
     -6.104229768322274879359552389274069515330847908291302207646055147429694\
0836529`80.*^-24, 1.338631979374006079441026098556764780946588900604487692770\
38159100931657549433`80.*^-25, -7.0362344068883663758642166862084323981871568\
630051028517031625276016969632238`80.*^-28, -8.750861033548622095099156824899\
7766060599721856491814924657799712860281911909`80.*^-29, 4.673709272766367747\
8307524267731612504886809621420958341641976229129599004813`80.*^-30, 
     -1.201015855893996426030050785740215155772628137881308278904443339431331\
29968596`80.*^-31, 1.09641463568969923318672771131567724673689388493720719208\
751335871548276093621`80.*^-32, 2.7649499426878409791142970445993524595804332\
7761428501488487096040954967643045`80.*^-33, -4.68421303397301366589389829105\
841865519224161650587482762461528382813396742085`80.*^-33, 
     -1.868236393377093397073194744089224859858985427040229956494105866110013\
49533112`80.*^-32, -3.7685464271652596968619916925810040805067395816628492984\
1596099395648589496035`80.*^-32, -2.05728655967465290752847953371563410797467\
195622871538681238368697814637182682`80.*^-32}}}}, 
 {0.3`80., {4.826948662284842304671283425271874504644909240459549555851338488\
5303939016012`80., {{0.3`80., 0.015592886233712081613480309897849540682305374\
9442823638763643812791901901685573`80., -0.0001536404352161695784359100061301\
43693687612823203140410872967513437215571963133`80., 
     -7.257831002772797319730182356459038765431636319544736304454754297668399\
2087517`80.*^-6, 6.4981319846260720613287028661801704674609340741849110922351\
783270147773637033`80.*^-7, -2.1151013578291222990834275120181081283320019126\
8813746540410975912974410200646`80.*^-8, -3.020822208460277978317715071455402\
1193981147718809209018841313532360955670003`80.*^-10, 7.092447483919831830903\
0343894954524422304990967214812956411597909629221789964`80.*^-11, 
     -3.436111787515516634664883311929389158940639873313041156504260643648666\
34690983`80.*^-12, 1.24245602006255742514317794064342501630403789540464521814\
744237145215979804812`80.*^-14, 9.0182123027707548790616627087703972147100498\
688485585601275494507165619237335`80.*^-15, -5.930101415321220082786873268659\
7251503135366384194287260182784650797365717177`80.*^-16, 9.967413770069601937\
55738508304887649378696488869838399631387501866268790743509999999999999999999\
999999999999999999999`80.*^-18, 1.1803110904632947368129833685770743856324797\
2938259066856077080397751484339521999999999999999999999999999999999999999`80.\
*^-18, -1.0529645870632595450427780172382925802408588151922247464064530449104\
9830466167`80.*^-19, 2.977478275743871623053086993861418266706627345830611764\
83110329642638651698047`80.*^-21, 1.44551677664812457451403703034466736462990\
633187415236292028276520086852396803`80.*^-22, -1.881675290540427782075906178\
7399955320048203219192351382029428196306080580043`80.*^-23, 7.414895791130875\
5656975918396764264245920423089865320748914955340372581832257`80.*^-25, 1.366\
33545727717345245550399422709946082102985365032317621080159862212492973447`80.\
*^-26, -3.3279969614353051829224607062194428483741332375302545373005968766160\
7179733646`80.*^-27, 1.708321334237669712424272592723158033167461067895474627\
23173620125842531873511`80.*^-28, -1.3431536556383085188241606907565609364766\
6727873475731730735539695433932068727`80.*^-32, -5.72932930871917357850176829\
34292565612391091044318551686297675622330045592581`80.*^-31, 3.76176918155119\
409622282984244542912498882098797023738520941958308386961977584`80.*^-32, 
     -4.174855120373143457028344867966113280327265456732311621547028769272477\
978805`80.*^-34, 1.2794689389585418596003458054977185601848877412364104001549\
7289627068759170365`80.*^-35, 1.776855182166719101606042409886180382682832495\
14445822898500248394070740740002`80.*^-34, 6.33989075379099860507911154648616\
05568343274819631972005549952402255105245477`80.*^-34, 2.33626114637469759383\
192781230606088434215225733109863116988384897186562572292`80.*^-35, 2.8663570\
0102899152475222867191562613920263946225511995748787346087565001561593`80.*^-\
35}, {1.`80., 0.2217510795514008049668461027293485022246353358385199584237079\
05987543494511267`80., 0.0084929683358933906138494138850759099091584938270466\
504916682088313194686634656`80., -0.00011799088048241609650951788823696354557\
3819615753620031416145288099974648096593`80., -1.7118738577386184780070380017\
490681539818192749713155866760845557345566973209`80.*^-6, 2.94680267801637583\
69604537858059002450393556216533090729177464374028715104343`80.*^-7, 
     -1.331351595568456231288333941358005084504639334191235467073605874727150\
38111368`80.*^-8, 9.450391692811539221540696480551529518326205281595175916479\
5539967254953582392`80.*^-11, 2.759535416989574992200161844589374721429048193\
28522915474676150874132245139646`80.*^-11, -1.9081545662335429293383968120622\
5327213658877042461550227550299811281909438982`80.*^-12, 4.042122840049243453\
24280731604396264191302296479143881063225378029637762146426`80.*^-14, 2.92276\
264119651515485748632318884178961288033604954501841539840011432950200833`80.*^\
-15, -2.987293042525061497135508645033748713003831405900588000577100042774534\
21515846`80.*^-16, 9.94679892264419834153620340363903501655882500588360248881\
351549209700580018189999999999999999999999999999999999999999`80.*^-18, 2.8150\
4948398695959408841919817730403644037867035773064136246273056434787177996`80.\
*^-19, -4.8488025800345786152350217371573576488752096125569280477890826317244\
889218042`80.*^-20, 2.2009848357726315310453674493141188548185373084585252481\
4078821590558587412622`80.*^-21, 1.309561349430619865487929339980998381588033\
17816308347864168800080818143447689`80.*^-23, -7.8925706777289578659035675122\
222793553745810204113922564087892044377942196635`80.*^-24, 4.6583309002353879\
135828570465985413559759743865321087542657659639706695802095`80.*^-25, 
     -4.336594639348495522948068952753482455870843873903233947804421735205518\
2631019`80.*^-27, -1.25162152732413471528211079705426976209635584561055199265\
797342493198257677322`80.*^-27, 9.5748057771156573873466460920491521112400317\
270579481554216773525946296564195`80.*^-29, -2.067575576989129366164216518648\
33640940865083496980699602310171809574021600919`80.*^-30, 
     -1.863652845261823813484675091394493973430637691472008443992975708723727\
07284579`80.*^-31, 1.90913516768463442903908734045317815377388430935145668613\
833746416230605224156`80.*^-32, -5.889480748271743545006728122504575646721731\
36462524243198046114161849015021515`80.*^-34, 
     7.1795900613728798498647981874022609579406991852782948521363087283552234\
32011`80.*^-35, 5.92170235198157892744957536887671701564086968932246827440990\
84549916879178742`80.*^-34, 1.86208523879982367889297172083093213500196857467\
148491481963712359000734643423`80.*^-33, 1.6660278481800670729961986843890721\
2638254479373736411353896142248503372733415`80.*^-36}, 
    {-0.357567307906625854938833518835383887665047979847369289118923409900479\
746033804`80., -0.52003338160148423670893651144111890158961079751193714462817\
905538902207174893`80., -0.01355695037100182468695008300391860727657104825844\
97021197182715130075459569936`80., 0.0002750715182207749220986690105116033754\
3116419189836540520575920613829928929084`80., -3.2129938464526120666646883276\
1848547799740718033431016590277143873912627862497`80.*^-6, 
     -2.992197458151945756305540241500509164921886087344566999884641197507494\
7467233`80.*^-7, 2.5083787591239010289264208639359298697797541917706339542669\
969421158212259032`80.*^-8, -8.1846703836369784814709305304022899717640396606\
332625103970592294753553802271`80.*^-10, -1.333010431807473470452426053590558\
64344773078995084758745117847470597773857705`80.*^-11, 2.99208419597549905245\
986412499947378449295006694260467932374363828066864660497`80.*^-12, 
     -1.484596794251267980145861666419374981599081859770821552689284835993517\
86973884`80.*^-13, 7.29394274322930538619865745735113419758423598260145938862\
44646877154734124396`80.*^-16, 3.88351454285340737193139382191547811510254818\
823028861285345472417182913131153`80.*^-16, -2.667706088845450272550724228209\
34316495757966640290771885615822887126644526089999999999999999999999999999999\
9999999991`80.*^-17, 5.092113869030325589821821122302172367263153673207991187\
1635934410024429448032`80.*^-19, 5.009217715804638677325730815741358801796130\
27599055375080856570794071144018938`80.*^-20, -4.8033612440411452181365637670\
668966549276644090421938455926721824850568429786`80.*^-21, 1.4954500676178351\
928423037643559441781090946716819255425131515600887942066724`80.*^-22, 5.7766\
2795983869706403559449919831456758659423139205821885482379737676506561173`80.\
*^-24, -8.5848305741697190051689649224326257481145604875889319108644335539625\
387045685`80.*^-25, 3.6829542071335421597875384383996409440542286389230122364\
4270100113133497403767`80.*^-26, 4.315976280898399230501296814587683992800131\
4170412283621080899230058681797823`80.*^-28, -1.50360832151160396548723379717\
470233837664115649834864642909162400496077936737`80.*^-28, 
     8.3965207810247094085136975155250704071337397848984906457966334118267019\
50946`80.*^-30, -4.3159789710656442624448738859784143706790166892086439192199\
2471690666767573635`80.*^-32, -2.42707406671518754557151351397417662937580241\
417269189072349731720271861826578`80.*^-32, 2.2936877656080779788528297693995\
3293564537598928472848861485283192762245606955`80.*^-33, 
     -1.134887288196459467973650694888027307666449981964106991665134080430722\
85707017`80.*^-33, -8.6503041879133952302583853721138781134151300810910078532\
744262739709314648891`80.*^-33, -7.488730073496926919017680430135871939789828\
6864549628780475081885486289215145`80.*^-33, -7.28638857699777605615413064370\
93957244609670490144155892342925479961358313715`80.*^-35}, 
    {0, 0.2962509448407490055287614601418055645635136120936355616777364201370\
65855922803`80., -0.117412525935167488107217267093858242518604097420848497912\
199936698969956382515`80., -0.00218848173273460534861898331931481470533785959\
631882499237673311816411629655827`80., 0.000050993774565166057537869774861813\
5369809684855352984203058422451035514842627973`80., 
     -1.288986731134204183970743208811301862351078023641463250154927047089647\
87973163`80.*^-6, -1.14712235315916861578797010237041085424564402405236850319\
334466503150165855933`80.*^-8, 3.56319539526139270615383205441382922171917225\
867493289615412704157962763356555`80.*^-9, -1.9563535252424792992589905327224\
5041064186502342246634427675507029359079454911`80.*^-10, 3.147801911759550061\
50032801214316350408430006962500785172385925799809398701007`80.*^-12, 3.24323\
164919395251580811413418266310679962234175236269653123313067936443490907`80.*^\
-13, -2.901211659219224444061778691059908637198803996494530144280976012473938\
1835027`80.*^-14, 8.999626240882660110181069360056978832759268369869009938950\
1400146923849082637`80.*^-16, 2.801117468648974961484104616985030987551044232\
0527680766321014020923316362821`80.*^-17, -4.46836292727410357628629241815855\
21532858709858463872203763161403270986624481`80.*^-18, 1.99549876081132934039\
906872450974754827077088193743271739631425122378068547034`80.*^-19, 1.0522610\
6875249998242190234887689299060504545216252011251680955100337717209553`80.*^-\
21, -6.9359945537856310168519887502535327260037325669669420576851011819074542\
1840965`80.*^-22, 
     4.1376643411033142409082165058247452721450494745240384824376936196748492\
9608`80.*^-23, -4.49989744499835175547474825607565707573760456943172454642841\
89992917283505814`80.*^-25, -1.0489629354833430269443650492333498094411787247\
4396152475226318601878905916549`80.*^-25, 8.294845597218479910359214326312806\
0741859923761297340579785622571142078958779`80.*^-27, 
     -1.954571151776468777166185363311333600825529974014627699784477733070427\
24561153`80.*^-28, -1.4735280509028001167505509720775835159473757978136030554\
4531893314553893222375`80.*^-29, 1.620886454378929151216617037276078851835891\
8230630812519062698701720747640609`80.*^-30, -5.46375191858178757606922505505\
014465177408657283684568805887099722679745084376`80.*^-32, 
     -1.228209676321674062565959051470129287065746057950121780957591943230680\
02135267`80.*^-34, 1.31358463480668623815138219504808106933716924984149118533\
664663802269575880868`80.*^-33, -1.355208556150900603534487116797068512468601\
85989364125078014594278376150536211`80.*^-33, -4.9722965590473105980724154028\
069693918123347021448617569950295745034647235768`80.*^-33, 
     -2.905004248606865078084612612456337253134122784315442668554886420144317\
68342217`80.*^-33}}}}, {0.4`80., {5.27156518259589800822152854003451152179808\
21274036352823437458608016110632261`80., 
   {{0.4`80., 0.0432015218845382296725247932825903468433621418084164962313245\
982581104607961323`80., 0.000565458967094011438621478444178002471773051955429\
756664306045098234578130127255`80., -0.00008965908233385439664355302332300177\
9634329360829209303608581989283024612684797`80., 3.05894532349657607529963407\
174633251572307123977443838753293944208018074896827`80.*^-6, 2.22154610645473\
646149100617786571314551196084313813975233762078880700300575478`80.*^-7, 
     -2.899154164893564300107044836101930519596742685232136330798225922904452\
0206432`80.*^-8, 5.7000897833100884633390981165263974194683614423683254986232\
878453268366355394`80.*^-10, 1.3154774650355879336276837369630966190528185637\
0562435866112112673235278839241`80.*^-10, -1.16443071782025943953432982440016\
690472814905059738105127869012084464874168324`80.*^-11, 
     -8.271266297655817550666621428118614362773030954445093513555206712950621\
7118004`80.*^-14, 7.948201424062949569926642259985530643329783978734276561355\
2877696043247761499`80.*^-14, -4.53360743644629521789284596271713350353008694\
055698245234563667985142255175046`80.*^-15, -2.373858401193742845654284298106\
45995946848697882687069650637926847490210487393`80.*^-16, 4.59616423977902510\
229094661379037020809843569657584818814546677487572646342833`80.*^-17, 
     -1.352796606916393358791088007661686226923723333880456876453965136799528\
19604971`80.*^-18, -2.3096687521762315205340279360386153261511916224143700135\
5337824371078588912574`80.*^-19, 2.459548310663398712368559070759426485192407\
5084474486702444389692811619484038`80.*^-20, 2.326014362637403232778888312653\
8102273424664339395260317648219131925737569294`80.*^-23, 
     -1.773920481789978443144138882255194787965469680739904226008113071451698\
32281296`80.*^-22, 1.15448311958848738456547896755258969544973999976861382434\
273014318867238181622`80.*^-23, 5.2318629352976978783836665755652753090962028\
800187740920794354472288931130653`80.*^-25, -1.190668939394281660535115562170\
4166902817499064416590760215353401705951793742`80.*^-25, 4.077161903940375013\
6955691632193093308606001322290676241872881933872982196448`80.*^-27, 6.078897\
9894168884254152106113897252101406627719268513763050959781978013881517`80.*^-\
28, -7.0889251788206967723366426505052863525422494711900695020692635920412514\
5810905`80.*^-29, 2.121263015104034662742197940509246694692963574742487072759\
69941789703276956062`80.*^-31, 5.17989078935581121885152292821455137455623459\
065079479353001285068875995173426`80.*^-31, -3.576501411371599727245693812984\
33476366745512602102794612808153828195540974402`80.*^-32, 
     -1.443294682325378110237114457564686886821293393460553510616101450972405\
0506887`80.*^-33, 3.795609379915439508484790600208273445272528375396795399854\
04416935066792302484`80.*^-35, -5.3803319958147100696476386712342348449650237\
928225240212121186316728663375457`80.*^-34, -3.939990902150019693335987821311\
5388280170976335448551005013757677324090138079`80.*^-33, 
     -1.181185810716259474071964490144722630321099531364113974833308088795319\
36472369`80.*^-32, -1.3476258957778954248501093330736902170250251680350587099\
1255537695570121871297`80.*^-34, -3.26046069731005234323663673159262281094906\
21537100759364681559095744423572434`80.*^-34}, {1.`80., 0.3423042526737620262\
90639538866668205609049646398952502930347899498465212308084`80., 0.0278537465\
637209642427105382597356764056439099241054258498108983455607369634542`80., 0.\
00009362617096295345564875457596186464886782964421016086474028629021887967525\
8935`80., -0.0000459415730957827144559035252696816151026350091983686950364765\
017477705283799964`80., 
     2.4795096144673310804079349240297203986929220429273655930092272890114931\
00531`80.*^-6, 5.199909681688543786993867213240372855176819408867695569123089\
4071217984383837`80.*^-8, -1.574727182179909202394548601793273523028801476451\
92599468887840218173183962513`80.*^-8, 7.044656869442991751084825849941542111\
5752995091394366281526910407681636104009`80.*^-10, 4.600513045388943419588874\
32691475995128199186491140440489197667355698622518065`80.*^-11, 
     -7.125322278421272876849776813851115744574694678850573283733098818832790\
03656466`80.*^-12, 1.68410911013016387699667053747908077490697639951133039622\
027848657973166809466`80.*^-13, 3.4559516392312656739479712855265015447730127\
2424645506534575405847012631795533`80.*^-14, -3.31692463172769000690916201196\
877619867989610352042639012947318890715082523155`80.*^-15, 
     -1.519899360559862300313879790496079891808164883783550633076906146346718\
811950589999999999999999999999999999999999999991`80.*^-17, 2.3369425355840242\
12042127207270589661127383027029863819797598882580285565378640000000000000000\
000000000000000000000006`80.*^-17, -1.417898805975151283659787855186461766506\
87540550868045913188585936675976823086`80.*^-18, -6.9333213185573238742945926\
5844290670191828661926212256342131344678153136025175`80.*^-20, 1.448906975346\
46363053401723909778841134868442315846282862723766996150925353968`80.*^-20, 
     -4.626619233369937750245576307176699009713592559890104028708201019776215\
17489134`80.*^-22, -7.2961181972475778260655413826697967859085069913498817465\
770478118915718584613`80.*^-23, 8.1606268779869240891299333343831455526846284\
820634760724198354463810820489152`80.*^-24, -1.236999981476937289203880902341\
85311873314056837178539891549782473039484031753`80.*^-26, 
     -5.875002966866726185366656934615511368080843627518845189408175586106039\
294146`80.*^-26, 4.0070399008793312181183552518753463007607578948111996884997\
690835724147867724`80.*^-27, 1.6617599673468470992025449646303354062042664498\
7917377313786847109485232764688`80.*^-28, -4.08488315459288167204361339458153\
74959900852512202662024218152936180983677857`80.*^-29, 1.50774148105636324883\
420598486130551437351655071665128367238171976569294719953`80.*^-30, 2.1170148\
100079370220752343991572115488293444925473149436229926970966042283817`80.*^-31\
, -1.989487612249908836491632094391271741786619661222518109778796060577189090\
02672`80.*^-32, 3.97012615202456660013182783297435479470881506075424950746793\
600588191184833694`80.*^-33, 3.1588934308439558730241466873615299977875479691\
1356891407456193050866953018676`80.*^-33, 
     5.0299792558065456896076745613336666162618037015709605111836886812650713\
25592`80.*^-34, -1.2906711641408901574989940554281150276700808883177767010260\
371012456791272256`80.*^-32, -2.672318069066311899282925822402775199116629804\
12516632464363958205723201001072`80.*^-32, 5.77195006547730307123807384962782\
27463468135754519981353570370869157702333802`80.*^-34}, 
    {-1.335118213793093653334248786884464227137529446999394194638428198768003\
04588318`80., -1.820974550457096602449899319772116088067258750128573584234065\
88980157558111205`80., -0.110832156521229652615556406748875940576947189729401\
287081232466358655310633114`80., 0.000899570835670126665922513527637772879498\
58259447527244634500211238024712000862`80., 0.0001205909101424424407900706312\
16479609723310917124010336290106157821130113096669`80., 
     -0.000011778432558076711359531511858672353881162474089562236920056073595\
4107491809341`80., 2.28723384274404933957830424095077657070873132266473948465\
128247180331200368443`80.*^-7, 
     4.5440664822226025664056637346537260177640878146847199975090533900300526\
07385`80.*^-8, -4.20219269777308047446276899893451342174866782253394525384314\
91645455406652545`80.*^-9, 8.571371715112327019382767382121332149768399473011\
9620298384305438569819828058`80.*^-12, 2.474400046908668132406645132159603315\
28790296764585503468903572548664094083952`80.*^-11, 
     -1.653341053892478219991856137999103055723455353984742635436211380205789\
56067408`80.*^-12, -5.0825197596293490649637523112798554776089981709737967247\
126786462612177325313`80.*^-14, 1.4101024586590714873667962382270425972848100\
9616084597922951845283965885445222`80.*^-14, -5.81602750047619176732683333898\
93376250149681118512734469506394350422047494034`80.*^-16, 
     -5.731662374786682199956642027774883082032834023726349572818194151806587\
7586557`80.*^-17, 7.751596031141150082256347642881425366191815521525277139491\
23172861913428045349999999999999999999999999999999999999999`80.*^-18, 
     -1.121786166832887406685519034897812208280740224329944446331512609227941\
8425827`80.*^-19, -4.70221050662041349629314765163532609537161177363125627588\
97480454050965558258`80.*^-20, 3.90703812887767381714129023542922448446748967\
11397775499579787416882657676227`80.*^-21, 7.71176865580436430498711860871200\
06460140434934088876131391671372845658626461`80.*^-23, 
     -3.328953228578163552277896719485991272007720345685988123359922380093851\
86676377`80.*^-23, 1.65819122074730494880267991089897739853495576358064067243\
503043210253590659866`80.*^-24, 1.3252289389102947179526535318409759868398307\
9068001141305713322541975513296579`80.*^-25, -2.10511695875110493577923601164\
419554075017315895556364480925862919623783468948`80.*^-26, 4.3109311379588426\
332124444839846678493415554649595535779209700046856086499087`80.*^-28, 1.2724\
6355881916913883255335775644630238197290127287139039535001848858402486655`80.\
*^-28, -1.1907523915103243202460692343627697468974574162014099040895334966323\
7724834392`80.*^-29, -2.72693393973446189977270878473909847473569624096037732\
808809755183426333435406`80.*^-31, 6.5508563156665370849337418782555643882847\
424628727405131680580575241460679213`80.*^-33, -8.278176513850892724960776009\
8659702318271384242291574806099555890690445649774`80.*^-32, 
     -6.074153660637884767776834910247224766913437665601630415768570677040409\
011835`80.*^-32, 3.7801250659352648924177375750820307522396510293685218376113\
7423606871425458435`80.*^-32, 2.691906792008323702503041613934457141050710418\
32193006156139217266064570115816`80.*^-31, 2.06300941129417219294431469810271\
71447364740903770874865417655589025098163173`80.*^-31, 
     -2.137381626361673290963104798341959535737807605071246980935601525479987\
6034415`80.*^-33}, {0, 0.2795500082692412166531099777892963501297591165771954\
30521974091029685406979594`80., -0.460481278039889018166739042150833527528434\
04017920881291354150023194885843568`80., -0.022069914449373102647403723000746\
7415629310512016946233584400467231823101185382`80., 0.00035248002911612899821\
49068023338529680047304853371365679867725358462003191426`80., 0.0000110029527\
820935075229497552424061505275119856407495556080475498684259040078207`80., 
     -2.253744251332052242874960442889627655728769762025490415195146126412433\
02955636`80.*^-6, 1.065354063887604275328984538668990100692536613864723276566\
7871788321426712354`80.*^-7, 4.4527383803581721138580186993224527898598401071\
2685350564325903552989889144394`80.*^-9, -8.823959035353013704819142232640056\
45754797111564214747665496140526495038743835`80.*^-10, 3.21200725363198780957\
02636123018769636811923508535648114157635800475307922154`80.*^-11, 3.21564930\
28010446567556947024463006956685162937000261959661392579149927399391`80.*^-12\
, -4.098010715428250431545687110164041582818331813607739002042681639739110075\
3147`80.*^-13, 6.256237504931182499517324797737315961712229260339086715467908\
31765156292185086`80.*^-15, 2.26558706009253870214075054566857463228585717238\
706193570673413744529795789456`80.*^-15, -1.902763897790634947260625276348704\
01490782668430442172033515887081235515481616`80.*^-16, 
     -2.803565880853949718208658894398987504931719110039840190411453352311691\
67689324000000000000000000000000000000000000001`80.*^-18, 1.48951288568887607\
55164939171427131256283820298333353836388248202008093121937900000000000000000\
0000000000000000000001`80.*^-18, -7.89602558991017660992292412577944021154402\
66667050016776495476121186626699008`80.*^-20, -5.2245178211826062182395766169\
3706135418552730665765020290082928766589239157694`80.*^-21, 9.063602272927837\
3663145126255174442904452684786653816220821500456982756274963`80.*^-22, 
     -2.293552102327874027015100149813688473140387414644363217824833088676711\
5522998`80.*^-23, -5.00203649947362322576026312320908964796510333491850416822\
786655703062971979184`80.*^-24, 5.0043994752097762616994519926048660136694111\
3347052420359318106542757386252854`80.*^-25, 3.057718536425554567272346547579\
9787034924464238894433092821310942120462680251`80.*^-27, 
     -3.881810287621111422204604028673015765371635750652748162541696169977117\
7859456`80.*^-27, 2.378195238137036440443261314368994340309967948788766105759\
17603126221398579283`80.*^-28, 1.27182247129880547980906322363231640008235701\
04656097848911762614600958058368`80.*^-29, -2.7366474591411370223743525506055\
7813196818759911551936681910141276335140201086`80.*^-30, 
     -7.926920448368702700449323026836537995920308596933353285952572472311375\
8451756`80.*^-33, -6.58217381459410201933806759493559570236683359000193773699\
81600738492353360505`80.*^-32, 
     -7.267242823201093071407905203858529676962657822429368059238729905212518\
588311`80.*^-32, -4.386394779372977011291406675271088871019035118762978235328\
2237121199655504693`80.*^-32, 4.613948337422000659428889301953988850745077098\
85032890909406853831453203443496`80.*^-32, 1.46199521998351003146624307990270\
033442156186661562243544475886856967193209415`80.*^-31, 7.8442219312020479643\
298172782953823818546951371084960885254276245962306586573`80.*^-32}}}}, 
 {0.5`80., {5.712723424787739030626966875972999506509510080648378545502766223\
5929142471606`80., {{0.5`80., 0.086432459941860225836739201574082015321168490\
271651025671608495977125874597307`80., 0.004212784480836087170469055331093535\
0280996120372364831081681161418231610893901`80., -0.0002727627274901013248108\
33432219404511955950090763768860802577467354680475970047`80., 
     -0.000010093434234265743790024476127583602765193123698135470305376023403\
5859093849792`80., 2.57390141972452558080140512853877458894082573604038284888\
973756974141417616505`80.*^-6, -4.8601919633908536102453167105023894822019084\
1618628996991845586212264780454567`80.*^-8, -2.128843647043195736982967835451\
91234913874447274822963599312907924852524904383`80.*^-8, 1.585277110681621318\
15731006538488736445253400926022855782928997696801099912496`80.*^-9, 1.350686\
25192124351342410744199228293313032392279235663195383566254750075188665`80.*^\
-10, -2.378208536236577292542090988108425318807187159074596158592758912235956\
66474186`80.*^-11, -2.3114095548341182670306800474701026424048174000789746168\
167351941970055689587`80.*^-13, 2.7680233274568416985089361500385546928495945\
5649983963619010515152339477204015`80.*^-13, -1.18508749460429330068644311047\
382487750257754963208395413257778026041310686637`80.*^-14, 
     -2.574845556828950839108875203033810517613780565653779667341722297647289\
9343301`80.*^-15, 2.742645651005041724851864357363597010787452087389661867196\
22030401545623569144`80.*^-16, 1.60928269521545664572606949698567194245848018\
8305195660140395436827441661569049999999999999999999999999999999999999993`80.\
*^-17, -4.1422742240130471783749185860714404672403573779384585098384921158554\
8697540953999999999999999999999999999999999999999`80.*^-18, 2.450230256977353\
9736166799602766532778270476177447849722860371498659668207329`80.*^-20, 4.935\
4746998718241701975269118367464612104536656394270011232030810799953159796`80.\
*^-20, -2.9301740062941094648373413290634841006619832539603720082513472132134\
904768618`80.*^-21, -4.564681152012160449900730137858245181307943733599784118\
5273569237704403022991`80.*^-22, 6.102946031733788340431793426468946161898808\
78858196426034215513872744531872245`80.*^-23, 2.47029501561389897396059118920\
241965981598710453903968497753890482025620849506`80.*^-24, 
     -9.041523574994962259498972576221854925367033426214013009327054202962627\
7691556`80.*^-25, 1.720914982837266368599944385345881108080799535765842242272\
06384621556561053088`80.*^-26, 1.06161635394009104038862528244891523831347222\
102854014656218105977365100382561`80.*^-26, -7.930077384030817927850025129981\
9990799977786722955110050753854788507403913258`80.*^-28, 
     -9.384539870693345326236098060534265428394491265422622441012324330718576\
6489044`80.*^-29, 1.531965449020007323677343188797618299156597789327977600975\
94526082779586312952`80.*^-29, 3.87576093196888413413615008150222795717866026\
73577319344330181097149138300206`80.*^-31, -2.2026184013458151962163593763833\
7883796017694545301650872581099035004536424342`80.*^-31, 6.908259103731156773\
9268358085662800364596853652031036445157086909522982132836`80.*^-33, 2.517962\
99370420292629400049557789424091392839715167456096740493636591404608872`80.*^\
-33, -2.216074707415585021652645503910456152896753446154294861705388390330578\
80625845`80.*^-34, -2.2108665784156669943941015329859296492301510177544621373\
214744419620850936949`80.*^-35, -1.014126450398734466468521784298241575621703\
74118594080663186927370848673840684`80.*^-35, -5.0712937198937269912570763853\
5617037352572483794891316186611996609211966147255`80.*^-35, 
     -9.271534190313075361167954935851660468618717366406013542398141108255809\
8327674`80.*^-35, 1.111410417013851643449043259464488487744356489835727795380\
0383375487130273077900000000000000000000000000000000000000051`80.*^-36, 
     -1.547072181450043816966999530475498659702811576682270307057839219006296\
22095432`80.*^-36}, {1.`80., 0.4546737692222465594664781850671870686153083441\
5891615752785692770975307245856`80., 0.06074457300417481440944397391090708803\
61093106641029542071983495592892049049676`80., 0.0019600143344235671680361014\
2673869792741498909084983779426905367167385594814078`80., 
     -0.000186218679260160925244287553696301643128361649852775491110849786082\
592803577447`80., -3.79684098867472991480209405962733669192577899302577890640\
272953092446227532675`80.*^-7, 1.41994917207233829158478678596840211901530074\
957707904379711227974010807938731`80.*^-6, 
     -7.494245412920289147458094197037465961720004362193086128988930573164590\
932649`80.*^-8, -9.0699560449264004321229725676692472400137398915066973007978\
202810785927594531`80.*^-9, 1.21797001078833956757985090721092038377754025603\
491838934812337696138981466498`80.*^-9, 2.78901380854723571944594934278123895\
803072127065542469133461760981531211746112`80.*^-11, 
     -1.434009450496799295423064484110976365790676105734570156764024406318904\
02824555`80.*^-11, 4.54229335288400022055904054757367599863920854856152229850\
44680371610783932355`80.*^-13, 1.35508862922789840040071100311200526090686325\
958775473954659376535162429559718`80.*^-13, -1.231515546844695895725985908577\
61678953935026594953462282083917213220878170259`80.*^-14, 
     -9.117535687034359838073117166665316598043207836601875472522038061184399\
7423248`80.*^-16, 1.925303539471983913465755735386381081284657652406091628311\
9962274102093651507`80.*^-16, 5.872377720818829176641249059681282432266552751\
3886734742541572404306403519475`80.*^-19, -2.34037999942046761100142273398889\
902945128819000496299704593982454350660004135`80.*^-18, 1.1764502578655827785\
0858428131806032804269216648380491853596992809602403810853`80.*^-19, 2.232355\
7425668566224136986738989872425566257066394808889860512527876172610363`80.*^-\
20, -2.6438052279391490944018181981610449131159841710444339319961034713870969\
8448955`80.*^-21, -1.35390531407325567133014263010959138143690369618365981756\
259244294791829755947`80.*^-22, 4.0297295344548765088004064113027929818575116\
8962620050390419229927522677076956`80.*^-23, -4.64553433715843079962721433298\
61329146008539450252178841364860861259372390992`80.*^-25, 
     -4.842846845001842446538025784741200699569595992229784910923281456828202\
6415643`80.*^-25, 3.200999047440058326757163657813621896834282619033783353707\
4739954887962366881`80.*^-26, 4.452512758589004053706603947071675815319380288\
70998024082114474927110566449266`80.*^-27, -6.5096598543195198168305348958118\
132068624343393624119362731094770772685693538`80.*^-28, 
     -2.207048700455572873664303718320523031982372741459446332882273550079215\
00377879`80.*^-29, 9.60472749930185736991708420927626855689722330594982485512\
49048620148562389824`80.*^-30, -2.3480660919839060631656855259519024651853016\
2886251955777222316183190735826397`80.*^-31, -1.12086342292454511455952990982\
061527872274330088217034715107103839879526841234`80.*^-31, 9.2196105216640442\
282290838036017518805633590444584013532331899723265601428862`80.*^-33, 1.0190\
2942121452929124956472183665297301498458173662335921241579592061277415175`80.\
*^-33, -1.3503737855409724121625853957168300734701506842580871394779568016266\
603049658`80.*^-34, 1.4423650673752244975577081198305423602841912156011657242\
0383808554045057732376`80.*^-35, -2.74194749744893638335106233163091888797408\
409603879043975287972465709292967607`80.*^-35, -1.298892798053147767035249092\
38345451228903726040312526682436241780277971908687`80.*^-34, 
     -1.680293686068386330820659236463818646278742824300008324055355859461127\
84381183`80.*^-34, 7.63534336835420145006901555620419835493723212584092447221\
02194682218777567576`80.*^-36}, {-3.43997421541342441122115282720681379293385\
879323803729704391790935868819921982`80., -4.78121860250811505792326058500812\
54728110114443118011318188378970317030744275`80., -0.503406447368018804764116\
54992916888086159882525729788995278605927028856525862`80., 
     -0.007971879124012372085874715983327156063876293805728592921037502746950\
6090721502`80., 0.00143145868080792688661259636979146783267442312783223371941\
842554436858905075808`80., -0.00004963413929622746743355544214093548063566006\
017190840616045378804872028060958`80., -8.01315330794296142043670865936357660\
35426852151903875060114719216474655808904`80.*^-6, 9.008240646442043459414967\
8717636731108509852694823870329588667612071677813089`80.*^-7, 2.3878503188328\
737016383084372124000449287721392067131981514094709607397152632`80.*^-8, 
     -1.019319955423565269772725334249801559420220563826563862034075011575299\
23267465`80.*^-8, 3.109053266370225245570520982389611222025122790680373418251\
78911597490776686932`80.*^-10, 9.13265632860052495531355100769513644961344692\
52641444455771407345491476672002`80.*^-11, 
     -8.302504151077916957908497732507232304981343562118069450491649700423977\
148361`80.*^-12, -5.732331339946187612400546535137006239624685718196702361559\
5289456614929744591`80.*^-13, 1.251245852808151143291431276421288726093821307\
7764220888752863429906267508702`80.*^-13, -7.43315857637878470315301789576446\
08067590842488815712934097002212408887074428`80.*^-17, 
     -1.463528084999788697398116671235328972965590005519837073908065803600846\
63324147`80.*^-15, 7.93337847005942402440198554801944719366196283122311789443\
46581372763488044389`80.*^-17, 1.33191478674317333590940477258427795458274187\
0950296876082737153252180018861549999999999999999999999999999999999999992`80.\
*^-17, -1.6774052553538219404838844602213333700139736970754781249919632681478\
5404484516000000000000000000000000000000000000001`80.*^-18, 
     -7.278261342570796090583713808187212251572468932052423538339567560454557\
2227199`80.*^-20, 2.460370834993572069492550213461957401347568863424028002307\
77378237909703535533`80.*^-20, -4.2166172965876979517355605469847030394279202\
707299501376979710011123886369149`80.*^-22, -2.848612508675033646852063832172\
22353799910585749775318032724765630917523832485`80.*^-22, 2.06873912593410697\
907068679768806081795029108739673408246776507570171830884226`80.*^-23, 2.4838\
7066117358472098732658229759243056579315526228570844969480520704414377816`80.\
*^-24, -3.9736656039745328639990750761501198837000855686220307882429769023171\
4302226752`80.*^-25, -1.01858653594929940612413511415412086578204674914520543\
415061275401454886679974`80.*^-26, 5.6480947950140018721992510010792836716028\
283807989108755369902074303128989189`80.*^-27, -1.754968258312407281026982082\
54710188570166692307014357308738691167862101058779`80.*^-28, 
     -6.345363700188362543856719298709447313043557321321222253300807201786483\
377838`80.*^-29, 5.7247681486110075789211058971347621341272434911988591234010\
0796933040030066237`80.*^-30, 5.117321893190030162799145837230786925557736969\
6196336651770847493431961500608`80.*^-31, -1.04488103799096825182736780729695\
77523009364649611868078109775422975149698771`80.*^-31, 
     -2.645127476861403400830739225345870564414409233538055316984615871887174\
4328446`80.*^-33, 2.495345205328835493683319458141283470471870685945356048778\
31973835771964132035`80.*^-34, -4.7315802636724276632501740877734266265545422\
699727441557971441910145800533322`80.*^-34, 1.3401843398825997046658960500796\
275131776067826996362844080766217830826817829`80.*^-33, 3.5923392114522886301\
944298627635609833317344579442594260479593185728095219773`80.*^-33, 2.2546985\
2885850628225661017098862632421879286622957626709921378714388528758386`80.*^-\
33, -7.0050737087232922707431337407759816956190466959278854316870780325568420\
6016215`80.*^-35}, {0, 0.1014140435856201338636686782786633499997778247518943\
30261816848797806668728248`80., -1.231462750318581594647610306356209200053203\
10220086693026822675468529496143346`80., -0.109599539265636870413578371133797\
000942363112140856637277521117737982170753775`80., -0.00047781531151904305374\
2006964949509700520063701738619239750095452354986837753744`80., 0.00026368438\
9094320508374896200632938941703667352942326711318449383148721227982775`80., 
     -0.000017257081996029721713965222371296620154878231314795600420236822073\
0897858477078`80., 
     -9.379485256694109123552917914776336664019838346074130098521221210297525\
015799`80.*^-7, 2.07635871691169017085506125641447788266005678423651664074765\
041599805193650139`80.*^-7, -3.2807296638789884031567518503062612763815431849\
277492633846810669578252322015`80.*^-9, -1.8589178025421537006788997829420163\
9668745862185451952699535146744058655507175`80.*^-9, 1.3645344254024784708625\
3664674283447278869056849461160661160604533444522418463`80.*^-10, 1.223721408\
55865127384735554686601452718832276312750592358492855337993250695114`80.*^-11\
, -2.150359411760123175671996556360433732991630712965131889713179454553259543\
32197`80.*^-12, -2.0070880840825194699183772833863964773807477211298179734033\
9324130019379382887`80.*^-14, 2.550757815995688127661860338628526905080941387\
05623210838225893544800279334753`80.*^-14, -1.1421328473183909043581485118131\
6788756965687500419865632117188545549642696617`80.*^-15, 
     -2.373730227743134386009748955352011961725918736333733152030566298221421\
4040113`80.*^-16, 2.633037559853938702874997815286993552420717712288702106965\
999360385828153779119999999999999999999999999999999999999987`80.*^-17, 1.4301\
21508698557577417909597590370161469899607179282102766110536718290115715650000\
00000000000000000000000000000000001`80.*^-18, -3.9611884933684891525493790394\
810421213786343724079314768265395233529423980617`80.*^-19, 3.8748509039913766\
2004834909281212190177364858044691396819227942640378160128516`80.*^-21, 4.672\
4588784797046986599437332671867477274034536620211997328226821287359882842`80.\
*^-21, -3.0046802431300686572328825485869026399073346654039461780305604464188\
8486421925`80.*^-22, -4.21363101441327515558340323582735024810387834352516752\
655836217830439510644165`80.*^-23, 6.0568912433161837368814089810443764508544\
853919462718978943499561386069436489`80.*^-24, 2.0449317704001227245282417550\
6507158327256502833668973057315861025308776527616`80.*^-25, 
     -8.802677528271260201005425970153713646587818183552179511039440254623426\
6334255`80.*^-26, 2.166885833194684561939209529074462272795416390105280134765\
28793929723381052975`80.*^-27, 1.01059763965773044747659294796636339122507556\
224186347835545732986991424120568`80.*^-27, -8.282450514813408401850465287426\
1671015571063757385650347621002045573391099478`80.*^-29, 
     -8.549472200406203153983622160192097034676580491235469895355002611330190\
5125853`80.*^-30, 1.537561153627842254828999501984828172878622104022138616132\
49498986639276328088`80.*^-30, 
     2.5903591604806284165247570500794331602417735267989682395134174362892894\
40674`80.*^-32, -2.2848173533086301864551734617700685416213537033087471984727\
5810154001018310489`80.*^-32, -3.18248670226710989775428485871241209337439465\
077898317101131026651032548052047`80.*^-34, -6.202684122637714949375092244328\
1693549078093042911767351101356033651077242614`80.*^-34, 
     -2.458120494004032285348348803619829885972091886269460831836721475667245\
85646532`80.*^-34, 
     8.8814898258201903780316322517245222878868785455948120094764911873848185\
54363`80.*^-34, 1.71827939082232099406532052240919743042770942521448359320056\
251389658494356475`80.*^-33, 
     8.0956043929566078018704465055299101591066940499964939071311143875228630\
96932`80.*^-34}}}}, {0.6`80., {6.13386281448869181959542576234635807051703788\
362062807628422844479331359155206`80., 
   {{0.6`80., 0.1426994552006012804364011406758746274486139064468433385207188\
54055842132153564`80., 0.0130677031614730878937839210375081534686215245563647\
70563761136518569735709065`80., -0.000284418703690495363689783466416832362851\
30716634994550048460736478122397753944`80., -0.000087421470255096409149413957\
937534671470929353976956322832661187799492653453931`80., 6.327527157574822736\
2269146540150347079381425714533483100657804185791414521431`80.*^-6, 8.6468580\
487395769279665206620256349445930855128533479026777144307893379461965`80.*^-7\
, -1.169446823094042164245326640174572737598953466008969101879636756481765409\
58909`80.*^-7, -8.47758970802442922674091792483796644294757789559803846992567\
82870989141036433`80.*^-9, 2.046337565737686035085303228965975061190496370909\
99331577497800636457437966022`80.*^-9, 6.585181566361525472158587759486087922\
8173624740851351221435701496507798540247`80.*^-11, -3.50299658737230462068961\
477504199936881094445192703063196192626312644011095993`80.*^-11, 2.7359000794\
433106403256655887751563706337873837168012236303189224730849930351`80.*^-14, 
     5.8818333034776159413475407973210530599152687644439361337997880394647788\
8779064`80.*^-13, -1.89409248219592914149981032496933607239194804507066479860\
836527639279961292068`80.*^-14, -9.621077799577163710925852505155502275255692\
2775512391878007566997916077406455`80.*^-15, 6.339123713252737820572117938356\
9231231977132436868459477449031433666133273015`80.*^-16, 1.514171837063771643\
37311172974455775828404828438368700298235006881884211713052`80.*^-16, 
     -1.611819938262021585660922280816417263942764674691336671750080047711658\
624781119999999999999999999999999999999999999995`80.*^-17, 
     -2.243959767235697790681469464977467977458357212659298510969497242291420\
27518463`80.*^-18, 3.64716655644916507560370500906845117095259056320189572645\
910043477402563478682`80.*^-19, 2.9963686394220659571027372644909053986300320\
5517906708611552060080825556001514`80.*^-20, -7.69808053918077453707127556916\
07375752878431023993851027863154119310662219474`80.*^-21, 
     -3.188294160559633558466323381667120079033656379037430928436207855194764\
20375133`80.*^-22, 1.54378599577249238094943697491620343383676605555129459929\
145735766875023870331`80.*^-22, 1.1903314962977277739691179718226311806786174\
4307715269857851994279911610607624`80.*^-24, -2.96209353798305427162183433660\
732906227892817360708489125278469764426858740798`80.*^-24, 6.9972614511020624\
5698181772698803848953811549838592780560858165313284035238645`80.*^-26, 5.440\
44575816424189822052706777226909132926197034840267004459652979219079600025`80.\
*^-26, -3.0451641405331299103636447602046062330692984916290428805450526480585\
3014867297`80.*^-27, -9.51640629785298366181654369091406483335567377964670306\
07757394780488462564871`80.*^-28, 8.86263509171381582007674316326922565649271\
23687970705333670707501668836460585`80.*^-29, 1.56517239247665767959143139159\
506587627864837000366729185778718214231307491304`80.*^-29, 
     -2.212642779021734792569616706430582951902571477769978143315753653505656\
27975327`80.*^-30, -2.3536731467316444909356929550325766227259090376434841881\
437929176274676809588`80.*^-31, 5.0599514163820949926081624852617137176297901\
355883027783063628432275653740551`80.*^-32, 3.0161370953891242811170968766784\
4824080184534531958631885894549004438336037655`80.*^-33, 
     -1.087805908820582189924952975020471930503155739919022104141635087091298\
3844331`80.*^-33, -2.52970642369021939773450386413547953191540186728718334281\
84419018669973692243`80.*^-35, 2.20423782768268537513891936499707173861012733\
736605096850692384769114630345072`80.*^-35, -3.160777240327068025970776441052\
83898263335443742756575474522712629551802111524000000000000000000000000000000\
0000000012`80.*^-37, -4.44711024544120960805974994960103111699792414658250251\
4601548012472551271128439999999999999999999999999999999999999992`80.*^-37, 1.\
73840690348417131258433095322046928675592120718548058219482039460138221331576\
000000000000000000000000000000000000001`80.*^-37, 2.7938479264333850132572968\
02660804632927775918111700749151501606684821877049250000000000000000000000000\
000000000000011`80.*^-37, 2.4931502697669725001566946931866240139059116948259\
5487619973870691273539072816`80.*^-39, -6.79877309460643632860514536969471578\
87671319580550040712342311557843102484276`80.*^-39}, 
    {1.`80., 0.55161111683063677734184496112927546776644599590684677741913327\
044199304166398`80., 0.104047035184759025002245114613495565193782374340120610\
702581753412112862783459`80., 0.007121244265277221759420427689738710643608075\
95782178954032262765352805814051475`80., -0.000317116204972693013458389986320\
091460940109223020565696008069879843048099390243`80., 
     -0.000039083284677008407901344592456860355775553100842534993181779290481\
9203475989176`80., 5.12498799294099900043596684943624090581798591465561591193\
47695086198933733053`80.*^-6, 2.849614431208265053297306926160798797411029863\
31346534939662976704494335994985`80.*^-7, -8.06771611505712960960914476552863\
41322191955997070277318572693658475558109017`80.*^-8, 
     -1.210549290073148355505366022446394877747195349032383565398909624818460\
43985284`80.*^-9, 1.259362066125724318774590428992347608791425655213292450432\
37785129648504616991`80.*^-9, -2.35165312152645042904883308509276527926835426\
874178181690972613573988413981216`80.*^-11, 
     -1.948138796357121041955060354772248715573935749237900776694483991787336\
120905`80.*^-11, 1.0219819542097701354057713124133389544674916341620194350557\
4154762246024853114`80.*^-12, 2.945810523331991338481980454493541747311776514\
5275439170020676269854212527695`80.*^-13, -2.69127526227966412915104217695773\
947368826127829447954380545444898458957976733`80.*^-14, 
     -4.257347451723445725735721944855629703374308969643962283116455901260540\
4114098`80.*^-15, 6.084371982343504405208183365493837313860077965493310921615\
2573468697398663305`80.*^-16, 5.649238140773782656533965135083494974220004794\
3814215896114483974177133731506`80.*^-17, -1.27183787019964468505515797167474\
31595458774749346976126713747778116512923946400000000000000000000000000000000\
00000011`80.*^-17, -6.2356637135563420353060663171416408133829095210450255411\
207423410902256991094`80.*^-19, 
     2.5216860877354015082742853163391601802032599481082490162283381424707526\
43414`80.*^-19, 3.54989330979944709841827257193838479964560228143619543835965\
83687705972806427`80.*^-21, -4.7871103353301924984424493270560661417037924412\
430340930694188654129211594054`80.*^-21, 8.4296043183901759119248095895210368\
610535835858703554084130000606723987290986`80.*^-23, 
     8.7147087139565998408206381845667165063352404098513314891455055119879154\
18823`80.*^-23, -4.3289984910516074957767164281017466797744752143124742516591\
787927351366698208`80.*^-24, -1.514760958686734393860486138370615144969097971\
33549049204790468748153264671909`80.*^-24, 1.29995591685663843907087810072272\
867544249327662266168273770080090624917061225`80.*^-25, 2.4848597524741848698\
7658701316538945683793584789573351059400718885263963269584`80.*^-26, 
     -3.274453394226193864071494109315295922553047275613412319228664913127670\
49776355`80.*^-27, -3.7511892761655641099242295949715587583342124052425686734\
8736250534482949645123`80.*^-28, 7.502578575936267007717688950450173767986893\
7135170874663732631207167559169437`80.*^-29, 4.901965680714841646783469569175\
4852622769829977314432725855905285894070949275`80.*^-30, 
     -1.611552341996784863290945602234034266045284196315863226728693307709571\
13537395`80.*^-30, -4.4682003890559967222343308824597028870909365746899316093\
8156475859872061160686`80.*^-32, 3.287269951771604706054560976071847256410741\
2773855200533769905620888574855772`80.*^-32, -1.62888177058305795611289891411\
294736555842275987904278729057741705186674575225`80.*^-34, 
     -6.404176796124264404427629289905552436500128613755432828696929989054278\
23174644`80.*^-34, 2.27742430834703772703097655194159689415764749622798902243\
600997912444182456331`80.*^-35, 1.1354598296298946819849334227918896097945085\
9671661325588894679464369156273017`80.*^-35, -1.19469180985579499907054778908\
05340571806837838724986630754990918634844812314599999999999999999999999999999\
999999999926`80.*^-36, -3.076896316342736840285531389510299201941640804994542\
048109026067718907433852969999999999999999999999999999999999999989`80.*^-37, 
     2.7917835985511890628416982506732323525430911651070322696065210884016814\
53865880000000000000000000000000000000000000008`80.*^-37, 3.53195971281552507\
01374830180643770036023946942724832064512283758005077396349800000000000000000\
00000000000000000000007`80.*^-37, -4.9297717310846484505093965186484047693027\
323040954235678463740669322677334997`80.*^-38}, 
    {-7.047064643879701568550034337233767375947479306880304970609908016213416\
2462586`80., -10.260129094236604281762065274906462046330327076924059626761640\
2609475271744368`80., -1.5786286798110970563968981806393488330127493162366456\
8819212725481070444640666`80., -0.0749635686246159761509708467407955453735705\
0339645012109822225700144765395815`80., 0.00593099345688504826948508214210553\
11127703676801126130504765212925620395726283`80., 0.0002514549995027809734837\
01389146387818239015282904301409547310285751899478943257`80., 
     -0.000079036124704687080389398370848588838021685758164038087146921688195\
061243426496`80., 2.835469922158162613192774229725516835388694964005467402602\
28322576847686327705`80.*^-7, 1.077200762434635507213803629816962962171764205\
3270308982975957500012341820053`80.*^-6, -4.502648893962358925273550353688503\
8634117116890884334659071915786551934112448`80.*^-8, 
     -1.471076156453860787440267632202068124831365047074018471099077836705508\
73994734`80.*^-8, 1.220639253108501562630291964367069105259947487379381543331\
13015686873928915014`80.*^-9, 1.958203572608014796691206566752750088122219246\
83383375101557853364470323451072`80.*^-10, -2.6716706620414944403594280176677\
4445803506810181224020928848059151966018249834`80.*^-11, 
     -2.417466375410857131171361717546869462119058412170278100262343429672689\
76719077`80.*^-12, 5.36841156661998369005232777062991035608629831711956124455\
79127373267177488573`80.*^-13, 2.46233001108537343046422016057928272396109383\
93730439796044198949026216527916`80.*^-14, -1.0248874196825763243419518219706\
3415093855529922113625421096449516895318912798`80.*^-14, 
     -1.095623552589948278686718323662137935491687195110822801350563722859871\
21283971`80.*^-16, 1.87880999075314755478694087728660032071543072214121242742\
067023559646492330521`80.*^-16, -4.004829635660625449573660797214290099898761\
38849433614905449889089769070932940000000000000000000000000000000000000001`80.\
*^-18, -3.3102694329478515584171563335661778880999888176435860642123500807454\
4560223803000000000000000000000000000000000000001`80.*^-18, 1.790060792749217\
3009193498875580606284549470447459806536804262027889402954103`80.*^-19, 5.573\
3404481161354110190556263897847604179845364218436533526518388622307246417`80.\
*^-20, -5.1080582929442051474241862625939797821699349310993016842247566275118\
928472986`80.*^-21, -8.841742889284993630157823648625311100774290346299209631\
7156761063395834512198`80.*^-22, 1.243478807044948621783186575902980750010681\
46819232140362257714409084689140066`80.*^-22, 1.28212630949746745321921238097\
936536384820196579772039122265392827544466212788`80.*^-23, 
     -2.772447803200209764228928917801431603930471747201613044707313877042620\
04188894`80.*^-24, -1.5732374100580707425795492555862047631175912817952737318\
7569507917003706089771`80.*^-25, 
     5.8156933875464336617915625846825254636799558623100299824461944508066532\
48009`80.*^-26, 1.18904450975176025387258956329454004579458840971111180372055\
07017545849598962`80.*^-27, -1.1607293679056471632217288126324170966334687307\
135775697105399201441629625188`80.*^-27, 1.3679182420983423374542498207678642\
9780887633898356468438488614492101496838476`80.*^-29, 2.211658199551023888784\
9745960781062627461959053580321294264611467394318369148`80.*^-29, 
     -9.661020198079134904839630704178012454892227300778208033919072984160995\
0216848`80.*^-31, -4.01312771139023881028969012760018124095676124277192067107\
38260776920253835241`80.*^-31, 3.16452878707527997360986697796709206618723051\
21843947506511801625647214639976`80.*^-32, 6.90334870622375746864457611822511\
30894466716114042785215166651705937985453906`80.*^-33, 
     -8.125380980358558625603629128881836539128131253905646271764133844242035\
039793`80.*^-34, -8.655311655675230350802608761714674058773993759373962269072\
9747654923070990319`80.*^-35, 3.469994773346620931466477177474416860807880114\
95168105264257797853711130725613`80.*^-35, 3.82024585926227165438028122926847\
34506357617699476424709303904054579724412419`80.*^-36, 
     -9.963114365189032544637951708569568072139352883704579263111146711528302\
8196876`80.*^-36, -6.23218294770370975670037163431340283760672385258383263927\
66634281615873889024`80.*^-36, 9.75994759361223829204386706107950532832462219\
2647988762928318115524095446467000000000000000000000000000000000000000007`80.\
*^-37}, {0, -0.23905352137678422804531132533068167560183572829820349180113496\
9509249796985275`80., -2.5626364108445831628904182119454652262632081101876469\
291614016871179356091498`80., -0.35028366508443533617799793395750631808030428\
800172836194517237652548058440863`80., -0.01181810166533936879935404988389870\
1304352976937854225087923901386677796026835`80., 0.00136017648282033466681107\
853639148835052357495413686148642399474383461287993025`80., 5.609673134528062\
4629635526423928277071876312134293024974178728535055658561872`80.*^-6, 
     -0.000015746370921431812903992607496994746174642177200828673755633522864\
5289346803008`80., 
     6.6053217992146883311347264130478467807347071803856610125169283295618927\
23368`80.*^-7, 1.887244485258856212547080680699813539853481773887210834157268\
13820026135185693`80.*^-7, -1.69193867919049534765431394889992731875722150283\
845714580344645148234002507499`80.*^-8, -2.2314205978214534904847584877001370\
942172683050764354670697234340782660491135`80.*^-9, 3.44001830559449187285485\
219500843990430655848961951644032817235702931792246962`80.*^-10, 2.4062901843\
0592835486750085823484277773488508606856585055721940873298739756619`80.*^-11, 
     -6.484647359959532320331186337987180190759420172703631979142583211952732\
33593726`80.*^-12, -1.8866470356261061985617195943785802422431014455879083775\
9908044800887908394579`80.*^-13, 1.171417951477909612318604675354185254161246\
63989013506259198427821816494133979`80.*^-13, -5.4983095065722410706677549680\
4909845571872596235293979517254872413046471277674`80.*^-16, 
     -2.042189443194882511940511781369628055548661706020805104246080817335583\
53728258`80.*^-15, 7.56745033357368342234876156823336450491332746480843225177\
456454964383606910535`80.*^-17, 3.4260603423658322324070559603297774037608067\
3927012929789075080540748813231183`80.*^-17, -2.46932846473026429699515462195\
824845834274790266920019394827118480602194463334`80.*^-18, 
     -5.473183153256617576313869924063035222519791237353395004584473643239853\
79927635`80.*^-19, 6.29151946911330415631855242958226918873915097190424795740\
84786400740628669808`80.*^-20, 8.14221169809002491387488734109583500782142519\
89033749897792765109201994041644`80.*^-21, -1.4320979139016403639652225679811\
9163209981745431630730300278825084336154853314`80.*^-21, 
     -1.072098793676556676707190479896427725731040280933858039998425879675959\
44213275`80.*^-22, 3.03953062699976727949689638604046785908049334551294520751\
591746544290698356737`80.*^-23, 1.0664775316384001843868861037910298623205364\
3876365846163331107938254811078709`80.*^-24, -6.11956285647905473998976518481\
27746173125264493367254738485681141331766093893`80.*^-25, 
     -9.777253348837036237561274127432639258729371111162904553407168278107093\
8938259`80.*^-28, 1.176258854578481631247791747111982109024843418209353626375\
49740892443335474053`80.*^-26, -3.5374761612102001532231689291806526756639938\
1083219250127350420304744394427234`80.*^-28, -2.15835436961968636190062286310\
45055830903374749206251287396058534987685708481`80.*^-28, 
     1.3684399846124444905648474257404434019510249974727268186444155189432189\
95632`80.*^-29, 3.75764580906646546302554318561128480125939077085489679044592\
201830030097850816`80.*^-30, 
     -3.854325927462524222827969077457318118627051021496853170448144307001367\
403785`80.*^-31, -6.112370131635405775764337763660712965138625063217885410103\
8576899681873132985`80.*^-32, 9.497835875409659070253925424959563588620142918\
4818637337858882228161591992596`80.*^-33, 9.164990037560683735993080762856130\
0545498441598350822633500558273485071780873`80.*^-34, 
     -1.986248789858661604436795931718930674162395044474857537356405969625314\
46083545`80.*^-34, 2.57116622103847376182192640042210464982362767723622829423\
792961768025447702523`80.*^-36, 1.3297024879132874869298638834216177409575005\
7760525730722897197832719831113589`80.*^-35, 2.264787414611944388201206955537\
8270825881251757240364859395295314505894745413`80.*^-36, 
     -3.020804847208247113503167702560886853192383255109387560773216717446346\
8324112`80.*^-36, -1.87212311040103211940620223267006458949237137397638652025\
696488269460117764911`80.*^-36}}}}, 
 {0.7`80., {6.531606077852440195886557953690348328716398363549716565168054244\
0335468432435`80., {{0.7`80., 0.208775374338122348788031065277882270740897108\
027532110698842313002373436434177`80., 0.028646872639201183501009462499237898\
525706402682396127030487747292630622666451`80., 0.000517693413138762330645869\
33193188506373630765609856121824755581484551737138034`80., 
     -0.000261089670138637523373181608665372496585841835278383297192115160594\
69282453155`80., -2.642568786132864944633358467322484930526027599554239561439\
14776581567989967352`80.*^-6, 4.426411546542560037289972213476369598111016895\
90188546585771730119413532900045`80.*^-6, -1.35464919199498173244492213799284\
484902170678588774699213879453320722528523042`80.*^-8, 
     -8.603377172071261754525142089449707913978130748960221293061154807531391\
8133378`80.*^-8, 1.1143245873189621649189207528086405600736353559799005597224\
9355642659783601784`80.*^-9, 1.8069072672016578571830568870950723919290720289\
3613224571270705422308555426688`80.*^-9, -3.695690280931970163989721803487889\
71499033485249074151291610773105528789292737`80.*^-11, 
     -4.004109440626544850409331181054553155822832030233132690643233453288648\
0557776`80.*^-11, 1.062956522732395679878788369044549234328515220173466400492\
23850359276530314625`80.*^-12, 9.22041019475461841079525365501654412474011835\
32198408047874861094858257060752`80.*^-13, -2.9299157901306054195697317696616\
4126678083049611523049296536079079842896153837`80.*^-14, 
     -2.184518151904647384019759240299876670734930719740056095731749031424917\
7430456`80.*^-14, 7.959375851611147601765386014345439354879918425647406425235\
6843120925899048871`80.*^-16, 5.290221917136026083103551463823319351166803028\
72707869024073974853634925360746`80.*^-16, -2.1529693718523757400390241026838\
87929168883689945321611251318883524003492581500000000000000000000000000000000\
000000011`80.*^-17, -1.303582465402046339212650084807320635873760194335043667\
751123451814506554288629999999999999999999999999999999999999994`80.*^-17, 5.8\
235797335986381350702411806399889409187237245604882190253268646929609593316`8\
0.*^-19, 3.257856181639412603480318195901912197442358634502466974497949249865\
42595528728`80.*^-19, -1.5781401594790863655670741629790374454956589213365662\
0182046927769774394405293`80.*^-20, -8.23753207552998128430085427010330016434\
50822333069141342412832021129812308243`80.*^-21, 4.28789254098007923916750826\
41658344086904564220367303443279434114934241602145`80.*^-22, 2.10341457740761\
146733380521542494620283512793348356470824755885133000801416252`80.*^-22, 
     -1.168425726743536834309095294042292407522194735658550069688207979002190\
15746409`80.*^-23, -5.4160396249500345747736622137343473102350002695977820726\
3902256587304497184303`80.*^-24, 3.193190652597162074036847810727015230308585\
1173239207569821690093570876463663`80.*^-25, 1.404633284144196928213077839472\
75433463761691806021613803282721330096943498907`80.*^-25, 
     -8.751256403484517413670161348185032385196741979772116586905313370000280\
2048433`80.*^-27, -3.66571777159655046513388010401558433827323594079581039331\
626433071492066558005`80.*^-27, 2.4047463549937298739640400953938778142602049\
9137459982973210776660658426102433`80.*^-28, 9.619085349323511058732518439399\
3694337129008893805522843021901200544732412832`80.*^-29, 
     -6.624359635604561556395368798485675304867533844207835347219551241045968\
7092721`80.*^-30, -2.53634001054627735697710752021785580968371663362694707106\
157525842719055739824`80.*^-30, 1.8290076149397848803215980614947689904264617\
5513519526893223898953633619567838`80.*^-31, 6.716532755087940642151690349939\
3132926977148566035298207620383499140774137611`80.*^-32, 
     -5.060621883987791468088694213017863848835868220985055356320867659244121\
61203567`80.*^-33, -1.7854002661491109943641314384892981215245611936525491099\
2357070185748883335287`80.*^-33, 1.403416708714993513283207216153725209106999\
61445306131474841712428149759407084`80.*^-34, 4.76717576829271235816455133917\
42044482632537449718693688171674894005629864842`80.*^-35, 
     -3.848082848653669695609390287179984178748382506524323699675017540111051\
30812853`80.*^-36, -1.2218625516530625655356011189703094148354060963128595711\
051119409238127099770399999999999999999999999999999999999999987`80.*^-36, 1.6\
39433423414036587113722374562268027133118484492601379761891472651278065816819\
999999999999999999999999999999999999995`80.*^-37, 8.3933250333107494721710453\
78974394768522154574441387123509951182486076515352199999999999999999999999999\
99999999999999`80.*^-38, -1.2647933382541978293876349983329830471219411313748\
5590229680146810963748297855000000000000000000000000000000000000001`80.*^-38, 
     -6.539238115408868509579951430569649610592420983240370811239818528079572\
17693746`80.*^-40}, {1.`80., 0.6326543473237783063946157527120243323710021296\
2603573503991218241667073216102`80., 0.15327744904783057462785262743427568318\
9170066957062671101803333361183259656867`80., 0.01659125330437846880825932689\
17668543652662858871660230010112325475248654105501`80., 
     -0.000087205488087641538444517644897128329725356684831243939064694259072\
466426594454`80., -0.00014640599270744134950752751575804089655887158343341619\
883264017787532856421969`80., 4.980503292806110152481862887940215472179673967\
5675508864985423803250472147722`80.*^-6, 2.3617986342191769851635641086645903\
2430856799689066729498531146191329587682812`80.*^-6, 
     -1.313021273538785811188000062104517013390135462057433639609127466750896\
03554899`80.*^-7, -4.42471942787241297078086423282673647633693357697631365327\
778334194787287593476`80.*^-8, 3.17768349630163423014519133758421888076183815\
85025488648366364840896389114284`80.*^-9, 9.047258618747850984475380683044300\
0065462736393450460599795967208928193157773`80.*^-10, 
     -7.649340641533561967088617758091353055257407715444037766651703269783521\
9481391`80.*^-11, -1.96294936946733333941893747230187669842462281404929833903\
249422861476626335492`80.*^-11, 1.8657318160855139035761079214622745228392719\
0989362839955011729942721548396935`80.*^-12, 4.440311426551866544388649478962\
77785471646302244675056792249246399122654585125`80.*^-13, 
     -4.622645107468158259756171593957905765701999540844683209820767222970866\
6261613`80.*^-14, -1.03562820779077579001510310558704356357639795511852970292\
843063540936151056872`80.*^-14, 1.1620112086097996501763293272337146503372542\
9232157477491559711591466089343321`80.*^-15, 2.472515061481535829471867039328\
93342552227447404322164623993989547523954593764`80.*^-16, 
     -2.958043839000138384610124227270201092742929339338948575717443887941434\
96134717`80.*^-17, -6.0126371442830396162888398040080706885079291251052648041\
5227707544529901650830000000000000000000000000000000000000001`80.*^-18, 7.612\
2833099892356698689442563811842265011920061025165882945768843357840271144`80.\
*^-19, 1.48401245032057999500665400029275414646071736254408035262429397622097\
655831833`80.*^-19, -1.977367789923630113224493397305895628001465518476059809\
60251518606841825406048`80.*^-20, -3.7077485690845171034831322833249773889661\
712317875675361286527716941391094722`80.*^-21, 5.1781344931407709729028334309\
243800835347756442477129061035994956236082846652`80.*^-22, 9.3585561866447245\
890716160570764838120392568442567063153537824948622296406686`80.*^-23, 
     -1.365574023203028291906230048422895848425713223143164508345033723079904\
58522555`80.*^-23, -2.3825993729323993083075161718989244045719030147516872705\
1490880884570183134224`80.*^-24, 3.623529813715534116049117174376438473353332\
40120468953998267784722372833338968`80.*^-25, 6.11074217249566966234763318610\
01826559448041268006317131551405397821030683394`80.*^-26, 
     -9.667264888446296899967717090444329915632240642472575116294474845372394\
6656929`80.*^-27, -1.57724229042192914744510689212867226982763429716586519200\
711069018792069572177`80.*^-27, 2.5915603550287686106589617028913367780067824\
3153482166711611505732040574822565`80.*^-28, 4.093583427987039410215992417195\
99239063802646883917333338873928069028587391765`80.*^-29, 
     -6.977125438217953402352004816742429873385107263969458613022994362462511\
6886092`80.*^-30, 
     -1.067602161100612759080671689693890615736911686692138448863427154373147\
539315`80.*^-30, 1.8856206719104594990786373252307832475787891611070329973336\
4344672822962871972`80.*^-31, 2.796174936708396393383125394854148284448196189\
8372020344915125561430611079271`80.*^-32, -5.11351742415783381738959695986536\
716254335241029195690444168648090071020248505`80.*^-33, 
     -7.350226859085873039198651077189827933302496207172450718084657439469767\
5565891`80.*^-34, 1.391929177735885405385765821749137174479487103556324897696\
79490030523724179743`80.*^-34, 1.94808844112262679810152074355666806801209947\
913658545168990975101776355603516`80.*^-35, -3.697289321994149829506890692899\
63205077441979782544660898609743370251339903863`80.*^-36, 
     -4.055582719417693084523655634308887013193035153162207114618010654713474\
00363900000000000000000000000000000000000000001`80.*^-37, 2.14829199398278200\
08416043557026745901722541910623367767902168037639254192731499999999999999999\
99999999999999999999998`80.*^-37, 9.08032706969977786858385544945212608289486\
26433441519342452401472918450155342`80.*^-38, -5.4216450007620998449655531640\
3901784931322066888429150215640162631918219833506`80.*^-39}, 
    {-12.46843780821366835049934039121300963633642848770275241982420968858695\
19081309`80., -19.09785099642107013354587019019847111354578853780282729851909\
7558423266755566`80., -3.8714667069392261164095813054336400950456139865835075\
5848465265341074734946285`80., -0.3229147457531358713789981521284358941010388\
64649594968110024403966242323568357`80., 0.0107791428437278830017994833543756\
828746849048687126540371836124808781398109765`80., 0.002617848513500542874814\
0022085251172095952411428737579931802370197903842482606`80., 
     -0.000246992848832811378701707492639545147035943309032389944532151019805\
720216788044`80., -0.00003857654551483501225785321744845366619482530390632941\
76570785279858201405768985`80., 5.3467956150490478716304894837829713326605468\
413507013698621046469730580921474`80.*^-6, 6.72624784080171677919985460583490\
21596194625650669045661587497753479918421826`80.*^-7, 
     -1.182259666213562155664781159166652449196372446737580569404570033902819\
23680953`80.*^-7, -1.29945853876579275558106640686933450602721989469510671299\
103108794143349274485`80.*^-8, 2.69993663985227445312377361823907276089332939\
41893226075503948954264662287132`80.*^-9, 2.688302570610708052828308795217436\
4376496689463267916299162604463209056634077`80.*^-10, 
     -6.350310265410788765724794524712242074516732527037134641838222247236420\
4592009`80.*^-11, -5.83003947806393612600355695568211169303704787440915972585\
45263790981910058463`80.*^-12, 1.53008805144944927734152699231943911496520783\
698463234413902788104366194435931`80.*^-12, 1.3080664974899996099419584304461\
5167285780208537879701459655109256837727091547`80.*^-13, 
     -3.759265191941321684382577510401434998007896933504935209976891063121194\
6940554`80.*^-14, -3.01068169679380560290203351663582558188905697024763365661\
338353880163639486778`80.*^-15, 9.3842275422048244665840770529664214779148562\
853964375817670376632604455103317`80.*^-16, 7.0671853654543116585984047228550\
148595248637686750116090661683893125310006711`80.*^-17, 
     -2.373626715352228521676674227326650524746742470385313657111723736261684\
972261600000000000000000000000000000000000000013`80.*^-17, 
     -1.684816873706148601495125829476170346856033097005974148724994339626887\
226611`80.*^-18, 6.0704724404058076583838102604874274660211592557636915238930\
204104610952946061`80.*^-19, 4.0665029125973872031645965825498955435231611664\
103980923469793673592730220639`80.*^-20, -1.567126381668309928754224791483692\
68475502056964918585845252407776746394749362`80.*^-20, 
     -9.912876581300301742926354078117838680348808631335722654959971801032135\
9706062`80.*^-22, 4.078300057955608387957674900857781900648480399818625486453\
70942671997818081043`80.*^-22, 2.43585867375288467032990440473135254034563710\
81665553955617640902586935269722`80.*^-23, -1.0687617530243920570998214141526\
9958235349339301120690445994610659099170875383`80.*^-23, 
     -6.024127378525998671745192539517143791062002762856975292488178550432800\
52407975`80.*^-25, 
     2.8179086561422686099624467955945288993351497186877573292217368234727567\
1345`80.*^-25, 1.497443630517322807519847623468223064284317947530545310955194\
73504359517732536`80.*^-26, -7.4696569231139389870125001622536646112582081438\
770306743556811244779510502986`80.*^-27, -3.736999415138621355186193635468618\
61782181466507311849468767943029278546378604`80.*^-28, 1.98946945244439026498\
598776872858980834965668403469163225394185360192681075108`80.*^-28, 
     9.3533500543074123484265485394034526290847382488643351525658319445484415\
23636`80.*^-30, -5.3212473949051291397470162572592744161591753851528377559747\
746535378548659793`80.*^-30, -2.345754625135652794645918635120399084774146664\
78078431541231536360859651057895`80.*^-31, 1.42864061500438205344979440945390\
041172709211249397531169017853329576996008421`80.*^-31, 5.8841629380086660217\
485932770700398928458628768429023308134345398887053562736`80.*^-33, 
     -3.854257567962157525006805848271001141511636553269886283822889652035951\
78905995`80.*^-33, -1.5353830181163181071939120713668483442423660753725773584\
1045276490745979142965`80.*^-34, 
     9.7776552544195176932281099064284485988893367689751492910937572668353247\
85787`80.*^-35, -3.1244695548316471027977960816501964184829069074862752793324\
961928570804934251`80.*^-36, -9.275651063586819540282775864362496974185821109\
4000151869330254573565807006543`80.*^-36, -3.21652680112362159765184612338388\
19724514054965197761100875284965906558466689`80.*^-36, 7.65480821603960969366\
14535859578117413261604714839472205795855823924956287813`80.*^-39}, 
    {0, -0.739374272282225909744899363545052600390336453419238772038077646526\
90891830718`80., -4.521504103041603009903909152838386073059415439436787014787\
0665468895696376135`80., -0.8431348772688180637332352841351282131464517182332\
7338748872634878802775479016`80., -0.0578168521999873080567901368079929543153\
91058585303966112001149406695903301102`80., 0.0031754895908871003440542827437\
8747991679178362076326997360259623201356962534944`80., 0.00040364765706843883\
3614356876387555417919353670039643449197123995547729801813836`80., 
     -0.000062833908154509820822728071994096247266716769141876482458932314558\
071724770719`80., -5.15613322378667596621445593380243132880681759049950780061\
050334277290263441634`80.*^-6, 1.26979717842075093208311770620335651201922615\
107845723923932253246630006801815`80.*^-6, 7.95219154615532475226366476133369\
99124818304132848978146666972183737603741224`80.*^-8, 
     -2.697600049402238090455391820455085369657950796409066101509958920842701\
06460462`80.*^-8, -1.37808641685244265476379573713275670898112969069726186176\
689753313051103819903`80.*^-9, 6.00010962933417984693503224242936929217328191\
04961768556373755386858480476719`80.*^-10, 2.57284654628394588846404362550821\
847545957122346971681477055689783331719847557`80.*^-11, 
     -1.384009038854190770237045051460326138608566539398064661199182385476373\
72815994`80.*^-11, -5.0371295148921980579996644902905430493740757087369668469\
9143570790243436613716`80.*^-13, 3.283439402645456265205893320504719868028444\
18522450664066659274361558078685655`80.*^-13, 1.01623165231013099162610786296\
068821157143257061498217456802644426412106369414`80.*^-14, 
     -7.963445493220551220895746661688159404136852869314510950268809331038033\
131566`80.*^-15, -2.086075657536101460960142891534063865614004061047300917542\
88443567848796947427`80.*^-16, 1.96586787440545940362677164378460487301016956\
942446949092187852103692125722339`80.*^-16, 4.3103976214403349124730908237330\
714788449538836699156943504123763005483438315`80.*^-18, 
     -4.923618767538129253534808683503443468493148638776214359764552055867548\
22042496000000000000000000000000000000000000001`80.*^-18, 
     -8.868114459218636642167628185526076285255425919122994145401124235316581\
9526102`80.*^-20, 1.248039807889581647412555741520144732762165253329400663815\
7414418819715630018`80.*^-19, 1.792666983115452705806738500734857786518781459\
72304925163229456680026868422952`80.*^-21, -3.1956932309559160147219297681334\
9923502833291041094612833669622801669524982005`80.*^-21, 
     -3.490555091622088215860678805998354731840930559395059292698161899853339\
9886504`80.*^-23, 8.253684657635051460638456814900311791623926379362134193507\
3109943724865535024`80.*^-23, 6.308995352329935252178033440404776933949452780\
6226873128666271227856588205301`80.*^-25, -2.14763023915096893402522931548479\
086959390794044056665094293604839476389225257`80.*^-24, 
     -9.652936162237555556516025278909165522825099566285274492538325674663016\
9350753`80.*^-27, 5.624449109959779665056602446776938667002847291576337500406\
0757823507430900743`80.*^-26, 8.157362108351355381526202007264581002893070420\
75770193018712103044749478665795`80.*^-29, -1.4813710566653153362585312310960\
1376968992674720779771413897825211788097132867`80.*^-27, 2.234685000178815110\
15760660157905568001470054168102165957107806019190352878556`80.*^-30, 3.92124\
185341873175054046866218952804271905438163185990132249973478236406729306`80.*^\
-29, -1.724271138918153929352566828478605161186745317375008448812649668963151\
3732401`80.*^-31, -1.04260195453207410505199023644329921854050160284213800006\
737044119199253762579`80.*^-30, 7.5338837107654096054831911934930012208389596\
942446413173324151539506565230834`80.*^-33, 2.7829598776222761309230077619855\
998584980528162227359271206953775499976731993`80.*^-32, 
     -2.809472511206544144643129323182520588640624812525924695596884602756743\
6517273`80.*^-34, -7.48128389020626304059293387484154732325545033728836953307\
29183536663033772382`80.*^-34, 6.73773133920456445806492934973594795395227735\
43500667190551339787573895084915`80.*^-36, 1.69123709269033189240758448037658\
928765836580007898796681907008345612834653917`80.*^-35, 
     -3.624707703575466668161808414184522881456442430818292200157933231207550\
6274051`80.*^-36, -3.47393885981256095447211220146988837761573527495372710585\
816377869029818949897`80.*^-36, -1.188112098727569736104970407406809258566118\
537047149682079000799742858345775580000000000000000000000000000000000000004`8\
0.*^-36}}}}, {0.8`80., {6.907504206024567515828872789716910139801433634670255\
8189082087947868712121743`80., {{0.8`80., 0.282002068700038390653262721421873\
003475741029185517538841645175410606153812274`80., 0.051545250702250520562447\
7292764657288904296942289223109116619161287973140683413`80., 0.00297796269987\
692649931488163180730885244723733324083686533991308240519415420288`80., 
     -0.000473758061253474528226579873219285338426631690214398233205009433555\
423433589506`80., -0.00005332323204534463699374248325912799856936375663406211\
0966285070207319220764386`80., 
     9.6495073921260239977597866671656208202266712154713546951569344442178882\
4151`80.*^-6, 1.3367058053603594056624868090780418061995130098928871711380274\
3980364222510826`80.*^-6, -2.207364148706015342134121544482563240582562211820\
60203246906495176762907758987`80.*^-7, -3.81878344347660526340114141308310054\
071700439799588269475516919600597763338486`80.*^-8, 
     5.2064843173507681472638923288955522790422482201592510610530882476669962\
28613`80.*^-9, 
     1.1635961976640235528262883171965185732036929374653579785014141108042169\
42769`80.*^-9, -1.21898852880712670899328353117697008332249180384648576737294\
828508292796808635`80.*^-10, -3.654560905448704063712065837856877481451353585\
64169685953436227162417851306427`80.*^-11, 2.71311798161441663880823044757256\
938183300239758046948116283400544177642366086`80.*^-12, 1.1624848518387387930\
259911961176931231984589336707669315362648134738339637595`80.*^-12, 
     -5.279334664561672928454133307429173771119593510139802509313302696811909\
82826757`80.*^-14, -3.7094869291290124709454390418317388099180496769255006799\
7343179704522898672146`80.*^-14, 6.608252157139830741866306881786739737312439\
4158114963458393293952366135417045`80.*^-16, 1.180381856372454256505000931190\
14542961202331796522192063941273501531788950827`80.*^-15, 1.10522405025813322\
14360930540466440786364042763496457549962699124726009692213400000000000000000\
00000000000000000000001`80.*^-17, -3.7287703608934115994353296575787716641265\
551317334325971050765423756579158834`80.*^-17, -1.382618436411524931441621625\
51478237613905694187866635153512122570339820372035000000000000000000000000000\
000000000001`80.*^-18, 1.1645911529193990441739259334740724551529851205760952\
5602012103639439314717543000000000000000000000000000000000000001`80.*^-18, 7.\
7450886377666918658293321044018134174935371898258379105679323070296465607244`\
80.*^-20, -3.5804107342042036645450597697618545002601574215463705418393651815\
762315338271`80.*^-20, -3.551995993328599816045278986763952186702796432985149\
81503556215832540814785413`80.*^-21, 1.07758482836001850270835965938958903380\
467807108921648821631599638843964788863`80.*^-21, 1.4820905621502319003979296\
339505201696348122459112159684955860636721008225311`80.*^-22, 
     -3.150307136076195673667422550590881130483490409085518686894694452662313\
15709004`80.*^-23, -5.8428368129438192202105875063637004731552121952505892123\
6972716936031116962404`80.*^-24, 8.836931322642856109667475176846896286029360\
0727341758828300579530696671479923`80.*^-25, 2.214495439832032578118069099252\
4950904594530872743267522254322091518686908446`80.*^-25, 
     -2.326552872054834932450996770465779192069177418556467461007067057611641\
14624313`80.*^-26, 
     -8.142693120143841834503811931961803052515966079779681896504401568008589\
765029`80.*^-27, 5.4825554994017410505094381125734319063546538060641485737257\
084879866936966299`80.*^-28, 2.9191321653270731509837117623864899560650037058\
9209484074297365070130687315953`80.*^-28, -1.00464731316191481989664313483942\
644669271231222203038665950955747487522430202`80.*^-29, 
     -1.022938154473776975650628004898599237656638857511883014468359454304056\
18538875`80.*^-29, 4.11139186867339955967767258532647062088463031737465166023\
28044469142514953144`80.*^-32, 3.50732513906930250478565555158876342293492264\
313442996271439314933533151021806`80.*^-31, 8.9646256412379825097088332128678\
101891027548197750734578434984635427294869584`80.*^-33, 
     -1.176224345918751232871514367245052000259198257992223635373825919832280\
74525933`80.*^-32, 
     -6.569574404801732144199973178566748150453179963679911258333276685258403\
386651`80.*^-34, 3.8493042476581515141157167635068098434290221407398121030906\
9446652485208643768`80.*^-34, 3.390826200165329448243909599021648525593335418\
06734874730824668191625699657123`80.*^-35, -1.2642416545554056920651159415534\
6472091217456841698429251600105726104652246422`80.*^-35, 
     -1.509607520532682851417939181859963420159779520268712051200718130429307\
1340456`80.*^-36, 6.083040373617291782640617540311118236773092069150632607428\
059848814201567953560000000000000000000000000000000000000009`80.*^-37, 3.0808\
12143726790039061409390866882434936582812698483059079210985619813861520199999\
999999999999999999999999999999999991`80.*^-37, 3.2041539448094213485719252656\
180005385677454014388572739687639161884383213748`80.*^-38}, 
    {1.`80., 0.70003293888467299556586641399578918218901955932122522023002616\
574420200902694`80., 0.204724760007560919400917252380278321383626122208883354\
364558712251346245023472`80., 0.030523069177912152424480331354317240719695163\
8754167746863547372334340889507138`80., 0.00098972858867376318411253421955147\
416834977461666773784762184721765368885522198`80., -0.00030970621741294290015\
3530262040292859393260963729995387583441505582533768131607`80., 
     -0.000015579047059428529302873856289151089524110878943698580553898232710\
6091019935195`80., 6.54579999126363945859712044161272066760224463594831569707\
852068337124514895203`80.*^-6, 4.07462029067156882880315616608440955927430211\
224350017985846367861740334157897`80.*^-7, -1.5764352328965436745580568939628\
4173254169903126843190297939516833855317620484`80.*^-7, 
     -1.286590880458112342248966243978052576310524742288439260314139279791340\
90859798`80.*^-8, 4.012823805225939321789906368527250084340627005633325331984\
6880938281981417398`80.*^-9, 4.3451554542124848467323903133527492247744768000\
9938091970316480862217087720364`80.*^-10, -1.04728023470506151184628618777634\
252896630406004932166393232901663095602745271`80.*^-10, 
     -1.494410961171685348631754181323210752053810597063485814556168309996120\
69967732`80.*^-11, 2.74145846820541513498276347310353379546566004378451641720\
216703798244940270063`80.*^-12, 5.1434517160804433132996668971709307784850107\
459452321189943649507531745075024`80.*^-13, -7.048994088368180892562568958842\
8839540923905060321176314506014970209226395306`80.*^-14, 
     -1.760393583149278243773942769772425509035071056971618343996648883883746\
43437481`80.*^-14, 1.73332320855428832870009679341761311828875212272497472272\
542298582943758262946`80.*^-15, 5.9750663615648841872135388452496078478344692\
689712097389092891207962083571347`80.*^-16, -3.885535156502381490035385295556\
13028836548182758395119058898153722478095244827`80.*^-17, 
     -2.007878548967700493171576435712319236763116696952286708351574541810112\
15658107000000000000000000000000000000000000001`80.*^-17, 6.98708453949702441\
163522054764894422283555563971997469282691084575235872309766`80.*^-19, 6.6707\
5166392253795995815130126918712443696060477338193756259279085549169167204`80.\
*^-19, -4.1866628538833112532727294302802599777087884979410322544335640269884\
1841512364`80.*^-21, -2.18758795956924486786973663180550877676822939081098263\
808488642430044511493407`80.*^-20, -4.770173529643810841168967328748563786992\
9196824593131204123010477379884762739`80.*^-22, 7.067051259160082647642017297\
5221696971086822900247313827979034155210368315195`80.*^-22, 3.582330615655166\
2985184830781451741785185214287901346987521175613665986501919`80.*^-23, 
     -2.242935923741830565486514332126727102797180640666079219693832040483742\
18805097`80.*^-23, -1.8350510387047150841942078917465389874713240510104790124\
9464236082941747480596`80.*^-24, 
     6.9668712790618104779927668082678306406616004498119765528196878521774874\
17702`80.*^-25, 8.15952021147768159130622293623182489310940458682055013486257\
39556155675934362`80.*^-26, -2.1058554253474427953973153492550095612715474034\
0575616688761336456034237627275`80.*^-26, -3.36140396164316219770766497343663\
81950530335139927709109080134936644228705901`80.*^-27, 6.13870406650283733881\
632934131750016530618936514822847227898749986620630102825`80.*^-28, 1.3178334\
9505702186446308060572377083520536132659000203174161722887604101466729`80.*^-\
28, 
     -1.699135616665543123851244802522274107294191244548606469877940074904139\
319388`80.*^-29, -4.982570352694029916728028518739097996998152684358878242108\
0977473769918103286`80.*^-30, 4.331109170975963758399685692073962190827710872\
71399861712425211051232688122904`80.*^-31, 1.82989235196631836071585048702566\
725249460449156712326999109790060316433702465`80.*^-31, 
     -9.432725113778520550520371508919182729236417665893111725726722206309311\
2616836`80.*^-33, -6.55391133202974309087673330109169966567695858103445803707\
83102257262309435589`80.*^-33, 1.29906037952771604183180046546552885172311072\
158096829547377233766876305242012`80.*^-34, 2.2884977575196333706360031443194\
6497847793719277017193836971093271796204934602`80.*^-34, 1.697646383394207305\
50967066015761111667480685688875137075306772931097085014762`80.*^-36, 
     -8.565076640724119865142234715926461493736292977385504313363595145865266\
0511588`80.*^-36, -4.33783900986278819416499186762705300916925031809042577190\
0912653094633653885239999999999999999999999999999999999999998`80.*^-37, 6.248\
26838300949773767911484761219870702694635795634119203773163103557771300010000\
0000000000000000000000000000000000009`80.*^-37, 1.955867321058997900171970821\
76584494723645254365699466090760121377073646126859999999999999999999999999999\
9999999999989`80.*^-37}, {-20.00499603556601866957254520687403454773272237079\
8345273641803292068772202406`80., -32.109906157820565611473692730966164506101\
5576458911631619013659628317017571967`80., -8.0156080364218249076390294869074\
267094477150066232629067611317857205549896947`80., -0.97080527340734860813956\
0959221875045164654307967926825373776687183916529810995`80., 
     -0.005247889927090776624130705155126636335885970562547237005515585437186\
4535135957`80., 0.01041110473329256974596654977956706367153798258771660096167\
65215083212352001814`80., -0.000060652390091793504185534890480029187438601802\
7018004290432075342590592689326983`80., -0.0002243766186345764747718100521970\
99470767478802338411096105808247321271956315996`80., 6.2445084450402850585855\
958995921711870550202094650167175486597102302654751664`80.*^-7, 5.59964599467\
64542384057802894267149808927093941785337199005453508538673495794`80.*^-6, 5.\
65430470625702966379023594609743138086911721227773416310543598649912122530633`\
80.*^-8, -1.50139190916194580998587072928386002870427905835160309227710605730\
022771377967`80.*^-7, -4.3389248123010056441273014587664840230565462513147371\
689581737504983439987797`80.*^-9, 4.18486754707525466068200640105170828839954\
85719797756828182122640723624488358`80.*^-9, 2.165012141369505269244706089328\
88384348104275607191642772688143031843429716042`80.*^-10, 
     -1.188130884419031158231309588435142126879525183781533868758881039445596\
24573179`80.*^-10, -9.3030130215045780376201789593892576981792675437497745698\
754647492416090870941`80.*^-12, 3.3874386999800046310410209711745350188386284\
6200611310496204196896994539199288`80.*^-12, 3.707821455548527274431710160146\
39534170369407662244554125676863974337795372715`80.*^-13, 
     -9.586265171753922262378439122890513642964033777273799931851200521245011\
6045994`80.*^-14, -1.41181597975517000130415489888466337608122526324652503747\
248875950838362905243`80.*^-14, 2.6608809245145954485260440883359684754565492\
395154102907727167139999095761135`80.*^-15, 5.2085277805990592156437285625374\
1187829568726589703432502411136801214268132744`80.*^-16, 
     -7.133116608959875133920729153351481120540753281438655350971322372072688\
5313324`80.*^-17, -1.87555612156369924851412701481703099367307846287554260590\
9091569284856998035340000000000000000000000000000000000000002`80.*^-17, 1.800\
65943069856589582083119091554983881659433250669428038352217815293497191224999\
999999999999999999999999999999999999`80.*^-18, 6.6184071710883324159237686040\
115642158327498679350903232136763057406046652186`80.*^-19, 
     -4.059943483012257949387260919721828459491766634647224243186564055165719\
1111808`80.*^-20, -2.29335267697887142493956911172667403933920856455373723979\
80616809029139598803`80.*^-20, 6.96021469041813083772681943798454983494335139\
27901925532218600299942496261472`80.*^-22, 7.80930269310117004553020569146654\
626129875582564683335973592693901057686982986`80.*^-22, 
     -9.586774237892930075143089685501282997666008345110940833090975828067835\
9323989`80.*^-25, -2.61262873421753694827244005945459672134504220850085895434\
55530314921009661019`80.*^-23, -7.1741801747901607203079552363453646866087364\
658052034183788655903516600536006`80.*^-25, 8.5775567804147774719938865113710\
244636054111700902729768150461600426498356959`80.*^-25, 4.8963152927845317146\
6336406608034445885231537070629676965437673703713255764945`80.*^-26, 
     -2.757438731062278365927302041105765268806114226312081885103719652459783\
6104741`80.*^-26, 
     -2.460147966764517149851789297607045997873140303280086725186929979143903\
11382`80.*^-27, 8.64804253866163811713351440559367892004984382909184252953101\
31406382223375832`80.*^-28, 1.08983348185083185442526692922749874633410689166\
229721656493559884351477266982`80.*^-28, -2.630552403734632026262350555134847\
23548162820898958333961933776947788916477298`80.*^-29, 
     -4.495707219542230251059891871362898252925560985590067455167669137822836\
8223103`80.*^-30, 7.685119784992801113650398524274567057633452404976648918580\
53663527535291320134`80.*^-31, 1.76829661249678441779607946987567746935866880\
982492441627435611817959037707052`80.*^-31, -2.115052668944741100586640611796\
94057293290759425675523991503607481424404047077`80.*^-32, 
     -6.653309927501254342751210690422522370529379187637246814905220367979267\
8923747`80.*^-33, 6.097044339558620042363704517654644226013724344393960258423\
8748214499258796746`80.*^-34, 3.043160163743478404167594595599310136862456328\
37702836898867279683772568342882`80.*^-34, -8.5159456550610862544112017682668\
553601254429236501206174324750327852466559965`80.*^-36, 
     -3.143573533782092571151478726856563992080204420093705074315685173418609\
4394666`80.*^-35, -1.69662178706817863618349886625596028886470888500954616635\
417508640834385701214`80.*^-36}, {0, -1.4009083295715189359060161252606716406\
046083650322189538854669998559764371419`80., 
     -7.138757983542986373646613883758639132333487422461493878811609886387745\
278462`80., -1.68004877504893758757846287654846432209395767740382010285805720\
446974252883217`80., -0.17830194888762658806689936612250700746382597984531068\
4603826118580844243260982`80., 0.00220253887279759801656843219035883634834724\
51951984234956469804118904851037121`80., 0.0018831809277749875223978614886198\
379804872419990108316825858943251396390619415`80., -0.00007839362836023956974\
2592287616581260651175151830524992592430221648144175663374`80., 
     -0.000039965585898888105823432397333115657226680878073563715330739382736\
185084089784`80., 1.750354364676570144313290272978117533804947990318431912502\
98015466682497799472`80.*^-6, 1.003639494193881236533000245133739314015883807\
99044008651385079879019433958238`80.*^-6, -3.28336509212208139688992517648782\
046026480849675719684842677634190375863264325`80.*^-8, 
     -2.745359399005144538282106049275117078019038248042869252663673600749404\
18620307`80.*^-8, 4.100972963941781414662214552106084876136185457426039566156\
62253888358962568696`80.*^-10, 7.86574895568981200399117346430893662334610252\
38212041262534443707651138508307`80.*^-10, 4.96168402187820900826520480714157\
77876363481531638558142421707905331317311048`80.*^-12, 
     -2.307582334123466336947060352811109502550746612355598381476378322377502\
956191`80.*^-11, -6.896556052983239492257921809501648352499500965326963831281\
7037949940752317578`80.*^-13, 6.834936496007839264999950201803434604920943161\
4065938106391454322007348213327`80.*^-13, 3.815242620555653462405791007920419\
84860151909694484217811618144245946074519517`80.*^-14, 
     -2.023761689887973358362717020647428063715924712407245197583979140636757\
97175923`80.*^-14, -1.7177536360320014101546213497023547409333810054145950081\
4976116065587265454792`80.*^-15, 5.940172248961259907558132045094012129126371\
56545562488014645772310766846525505`80.*^-16, 7.04524716764247026561068023177\
11491911236109641061923482999843424137795691151`80.*^-17, 
     -1.713591150383168283043641926880758610941645475511556167163779524720761\
846363469999999999999999999999999999999999999993`80.*^-17, 
     -2.736848064879629189096763206460322502434904399447571706667425565657984\
32460038`80.*^-18, 4.80577380812475502153036380976413455435436285896536152835\
34454538695165101435`80.*^-19, 1.02481013779119428805901590041441384233375319\
917202719922761510931251142026784`80.*^-19, -1.288841567631089793449607017403\
4271196665656736969910824393646299991265794119`80.*^-20, 
     -3.732302692040310595257079179317491808060627818015151782905719084240994\
05370335`80.*^-21, 3.20677167376188495507038390596273075832463295002831148158\
287238822370202294748`80.*^-22, 1.3284861325602424821727525357566200225346575\
998755365798585324167826935686033`80.*^-22, -6.895219506963688642713157115266\
7952280555176509469307250235100115668846689229`80.*^-24, 
     -4.633229297998134525727443138881874713838524298190204565313184527088517\
00470516`80.*^-24, 9.81568512534166156556672103368501540869904309032442259841\
81225777203150715879`80.*^-26, 1.58491272273020524926580827967236365559656830\
312079958704762581711982539302222`80.*^-25, 1.2680630627902121107290458924264\
862700265175226933376170739666013359904287511`80.*^-27, 
     -5.317035752478325669875096485549079332432901072808860343742846394646957\
5178419`80.*^-27, -1.97331426201937516833884662002349157185313969114116960530\
948572471366297198504`80.*^-28, 1.7472519847511196758388399321554022773185362\
8476416348987090500503516394737496`80.*^-28, 1.181195057094971387435506915687\
80736847564077451256450421246808393741701608351`80.*^-29, 
     -5.610521723122546614536247354994939990153302473680687245298505366302919\
0474938`80.*^-30, -5.67914169814256155739686588677648582701968842892562050198\
735959254956251193436`80.*^-31, 1.7531562551469288554407477088035158494095041\
6083888486808281859391556600933721`80.*^-31, 2.463834211436342995289397323689\
3416545665551345601446934201733292347894662356`80.*^-32, 
     -5.270058629030869963359529472880946923080285563615987101319863329442632\
52060023`80.*^-33, -9.6736111659508678967205743920307567370314785260299065946\
488972922091270850247`80.*^-34, 1.9795484576956071872656602467796408836078071\
490653235018484617068658021645918`80.*^-34, 6.3926834175471161571733752963919\
775288873041612128573413991799605406373764262`80.*^-35, 
     -3.512520403546357883282148476765737287857560741782846611442387545730938\
53637113`80.*^-36, -1.6936792745199804275416730242297610076381700427822711379\
276897024389633783744`80.*^-36}}}}, 
 {0.9`80., {7.264169587439112774839639853972124854306984905479192898183923862\
8650868225547`80., {{0.9`80., 0.360460308169212156132387460659165925531454560\
227224200970490241752491511377267`80., 0.081688957492937141317403018554777820\
78881664613059037789208921475464328794917`80., 0.0079290724882210040225218425\
038774711386553109100190692737687896526498632026396`80., 
     -0.000543486325438510216078652131814712379069488544189276605938133161412\
50702793063`80., -0.000173757894013393743395550747258356356706019022584044392\
892131130348454514170953`80., 8.433094261107495582389343474582682624812541455\
6059505017307767396880934016142`80.*^-6, 5.2014598246054176770350016693512463\
9271493190370613806931563496677904884307174`80.*^-6, 
     -4.771070064630333696971823896046730753469248658189250720606273714526406\
49055815`80.*^-8, -1.65908730861490937626847430544146112312767511744883574614\
983406663777926519414`80.*^-7, -6.2105046239647430883488056099793578005510511\
1225097154953913566424903138439134`80.*^-9, 5.2807231416877447899100630406312\
918952136871369076906190623518571418283245884`80.*^-9, 4.87323404026776154772\
01413025847531836443858031224414838531631575768854276889`80.*^-10, 
     -1.605263551989172726365530064098113137492015545318499436887690798515875\
64038003`80.*^-10, -2.6302923212882600276363583663418004063906459152068184771\
9431163518350997951537`80.*^-11, 4.402760154420023031147787008731287628120710\
33798919333111288729258066177313604`80.*^-12, 1.22398548373881877047967739080\
894806738715002003629716158202923819258553193308`80.*^-12, 
     -9.495830709730853651911609145660294306761672818503628106829804990715528\
0096877`80.*^-14, -5.19072724830836284146233521927126858621437872587650964287\
648677269898657600677`80.*^-14, 5.9518692955612467490039804307650454808557132\
371818886376509828468650246622098`80.*^-16, 2.0384370940991464654519735377533\
3256259422258032891771668821600392654312605663`80.*^-15, 9.805879100407900490\
0570434167575145175999274054130805202801122442485728566301`80.*^-17, 
     -7.395288483902376257356469806647808254128826417032209738137303169176431\
3778696`80.*^-17, -8.31459572705080085868016437544195881886772054121026517163\
780536385759394763769999999999999999999999999999999999999999`80.*^-18, 2.4278\
94836794562293183030924707159251190172577866741386907481267061507590217439999\
99999999999999999999999999999999999`80.*^-18, 4.78786124308685698935737578983\
46625536972613409495283471124020546368405525102`80.*^-19, 
     -6.798446616679285756479610338306695774303208376034877259018189469175933\
495458`80.*^-20, -2.341731790497415782251438108757634673006678686688900802383\
10953923435955849643`80.*^-20, 1.30620438446048249138455217454302380515068531\
646343780611140780104138635683794`80.*^-21, 1.0297846979447419092148545045558\
9690738984334888625883309358858172550651563128`80.*^-21, 1.052234191569976659\
52151023755261836641360043051018356758172645362131849654356`80.*^-23, 
     -4.138320689493030877940436364219827119360850766982552414060419014538573\
2944656`80.*^-23, -3.00222429425872405625217972669480667491958994835226936677\
168200666835701875576`80.*^-24, 1.5126032795984259426272273324054504227144645\
3273374476658113794914102261035604`80.*^-24, 2.180364782289419968360961273720\
67939828988254722882259161872898433833151752638`80.*^-25, 
     -4.882297053597515908065776385000034685493300460187546796941108395718027\
334049`80.*^-26, -1.208344831385811060234721915014941806195834727158221478465\
65723479221597923161`80.*^-26, 1.26738487655257614950890205315208353036419695\
557728224626243447072170529531374`80.*^-27, 5.8208910084381011730832555605161\
825148339437824215118252241176875556910186351`80.*^-28, 
     -1.616937439691960898354936191562178584828584152265699043380247098539487\
93877781`80.*^-29, -2.5321387278673972311742540028792567766405573912017931554\
1489608642858520728236`80.*^-29, -9.21875922505701983914928483666742755057424\
05889573567024006923538418370849015`80.*^-31, 1.00279952227881387131544481589\
61563954436222632692854596569852769228462025371`80.*^-30, 1.02145337633476727\
040351266006102135142317737472756351895936837833296894306606`80.*^-31, 
     -3.569118004384287617718038322935606552310989825993181591565328867414465\
0568088`80.*^-32, 
     -6.564484911381183895844632049320941820401289962173581065963252423545591\
362574`80.*^-33, 1.0884771236118952778856731100426452962744029259560193962311\
5433493207190393227`80.*^-33, 3.463901889910264358125866816843161240331668820\
91314482587959597958734834732187`80.*^-34, -2.4001433985494210760796440183759\
8146991251148897293271564947017192573331357218`80.*^-35, 
     -1.619463550567436777441683115843709932052693386552258429536094823572056\
64542375`80.*^-35, -1.2967702882839807395691476774240160812298223131800815010\
8150175634744543125902`80.*^-38, 6.879123698518147579103543608604853585586981\
025102965691561531710499545842838999999999999999999999999999999999999999993`8\
0.*^-37, 4.567214560623650418223873089307776029396946737544180239595445302212\
48589576242`80.*^-38, -2.5991255531158191347531914045020629134185235538740087\
8679139246166183761622844000000000000000000000000000000000000001`80.*^-38, 
     -4.657686507695504097545146851374326890770614011373800369819068248812309\
2667853`80.*^-39, 8.548589150433784993786164154370268234142707742204189157643\
7275026957090610465`80.*^-42}, {1.`80., 0.75636995737313883347979169843708396\
054349337527581328728801403643236747856542`80., 0.255921944489803144935774073\
855531661692606435473224288515862733029531686690184`80., 0.048457149606581452\
1880259777208294318369635584915016255957345573996758033682994`80., 0.00336839\
141376531953195733350093156816324924415821300521579903337994085539053415`80., 
     -0.000446040662222630307826530655691498796773248597442237169301327237302\
336465459886`80., -0.00007553111924006457765467376102157410590263390138967886\
7811572312351878630256797`80., 
     9.5207706015794168334313319954177682469883039657727529814000219837046906\
96378`80.*^-6, 2.439313643227232473092316145011043136718249490845104357174368\
21230029564803855`80.*^-6, 
     -1.964926833148532174212404844490471818132796949922335468127444124595885\
000349`80.*^-7, -8.5195724793110527019644803685287637403473322485506685219139\
061024565808277103`80.*^-8, 2.56427072769712188125523621640892786771042878237\
314380397470370041447225745375`80.*^-9, 2.99839332200483117051829324027635425\
011430688596516550911935253527707547718656`80.*^-9, 6.30358307072091449280001\
48831356937333063176261032137267059281234417760461366`80.*^-11, 
     -1.027094604668954974288207882618228078030614805126916353411009305932663\
11688089`80.*^-10, -7.8008753040591177229342922314617118147605107825962389574\
654505685199918024016`80.*^-12, 3.3279320941591461754427239706618479909301238\
5451262934823248499454054837480178`80.*^-12, 4.755758964879632452779046058341\
0741350606074313913935855787940944742432208552`80.*^-13, 
     -9.787544300724229463302556255594090781354765757146305355683330925781255\
1251058`80.*^-14, -2.36633251066271651637997641926886409542869078479767568501\
29489741744861706148`80.*^-14, 2.37198552927568878134601189522096610187912718\
429348203572558932466195370883163`80.*^-15, 1.0525790257090034614168666483396\
2740095674273019506115925032576310392471186825`80.*^-15, 
     -3.006505443404023552798044387787085886626342444054965158380431632666594\
21969063`80.*^-17, -4.3014390041304502487137490618553858361176461825706508097\
219934175477431885905`80.*^-17, -1.390537366814343669603011039605911300977654\
29461492018353926575074972942866378`80.*^-18, 1.62126326303965562126293697886\
01375424629921935519226476825180619279992468244899999999999999999999999999999\
9999999999`80.*^-18, 1.534966903934143387832332358648069364118829598630725625\
7211141978210997368162`80.*^-19, -5.55853115398944267212834935408301950038485\
92414125868774510929972536562761396`80.*^-20, -9.5649813418785560183217036486\
800854960762026774470344300709869394812372323379`80.*^-21, 1.6590363022023502\
8414280919545162837951810965161672362452910868826430382077076`80.*^-21, 
     4.8971138392723829129919221682575439551813559014245032171507105837708285\
49329`80.*^-22, -3.7316262586954302001882837036277805102014065835398109279386\
705709136001186589`80.*^-23, -2.229783836232057952199975852517315602989933902\
53498268369113989124845411236488`80.*^-23, 1.46312275996286248852651016946033\
806180299920605368197480869118277456521332533`80.*^-25, 9.2489661348520115267\
026453828533170743495274831673817467475155801298864837247`80.*^-25, 5.1558291\
0678851533553991476932969550012151094777133857531413551142686194501323`80.*^-\
26, -3.4974861431970463788098212550454330261177408232722474144607888197128995\
313461`80.*^-26, -4.320556307704710316376216513539623980435070343301750219749\
1640842280686545848`80.*^-27, 1.180557628069193553817349064475460615576131051\
49301897035114692299129902344778`80.*^-27, 2.53716244535468837660538751775388\
05179628768537200315275517997952532775409008`80.*^-28, 
     -3.325097735869805026392761885643006467825989908518376274853384127811520\
12026165`80.*^-29, -1.2685376972623887287693326082997740751198710489871769157\
225500173535769941698`80.*^-29, 5.9151211602927920308547350983667256052505567\
169981916679134174900603780228685`80.*^-31, 5.6890445283987522227603841090132\
584578940545570116871807329240599267969384692`80.*^-31, 1.1113436150605075233\
135318419696083349662485082458188413821132873732224055715`80.*^-32, 
     -2.321652569700562041026096766930674602639246937806247232397217664222032\
0294299`80.*^-32, -1.93820924271091148548912557026046009751201034334276981283\
570799547825909418012`80.*^-33, 8.5623577418133533423634678376676494521322017\
665314315363600975986098848412632`80.*^-34, 
     1.3619296764965473091218049275294530504651559469026066358788591876120005\
47663`80.*^-34, -2.7558363650686218269915634579366261304012768741010549521540\
7226896478483779975`80.*^-35, -7.51796558644645624579337074644879189028083311\
90774774224955896008612501627046`80.*^-36, 6.91753805807268382112514492499560\
81949830655386454070492294302240884353799231000000000000000000000000000000000\
00000006`80.*^-37, 3.65227645766278275027990879140028807780671902044138286277\
8671077586647977025229999999999999999999999999999999999999996`80.*^-37, 
     -4.355158889348611824354397955451259582871282401179851402825241272287526\
624963`80.*^-39, -1.535278574399761853420417289432098345568873749914981641035\
34854565580819350966999999999999999999999999999999999999999`80.*^-38, 
     -1.884010164547604697143796681964801083839203226564437562998317013835142\
87337866`80.*^-39}, {-29.9635433701734982234666460886252853835280651724388545\
161973695666632681103963`80., -50.1005923862067364424704645596669517311603800\
99562932713274354501702064798948`80., -14.70551803329651788178503622420084263\
24146963472708975036133701146877428780514`80., -2.337221937622765504101367141\
49230923990864488825115488487693910995830159766054`80., 
     -0.098766260023221332075697636886216171393180565955772976202535763253809\
555294172`80., 0.026187322545869965390816637143615406983225903423297884014709\
5824116165283421023`80., 0.00221715628024749192410736613870940747947848709765\
638150270705511136328530503838`80., -0.00063863790660442441831105892646432959\
60168480136516504911663895104073144855597`80., -0.000081354234174338734082286\
002955700856328718965852642602772162152092635394457043`80., 0.000016540146076\
2195522897671984054793649692051496155200048825491609539856581655196`80., 3.24\
21968927459241805777437467484797593549032679834105078817738216711841823238`80.\
*^-6, -4.00377484646138580953303615398105967409628494512085582964625844573574\
03951151`80.*^-7, -1.28640382096725521234995797314902223355898938617795021922\
135132872239184395243`80.*^-7, 7.49353353301257708554909369478134621514125497\
59537692420216754595783579345222`80.*^-9, 
     4.9442793349131017818294009121861170883873371870353050505131935591707493\
4327`80.*^-9, -7.445409741976175485006635231946907001690531989616056194424299\
3580289355104352`80.*^-12, -1.81512542605133233710691977432360009553156049280\
280271615861760062220417801703`80.*^-10, 
     -9.786127242079349018182545516619892470229137010542946497041789201114613\
087181`80.*^-12, 6.2671612100152212059699126619856927791457438458549989999780\
361975573973892039`80.*^-12, 7.2902638006869005335488292749475532504910572348\
755514441097778796901750301093`80.*^-13, -1.980237979361421311147979618616951\
1350135389647496235767219658984441889467911`80.*^-13, 
     -3.970005264945873530013903615712333507834066518177146203185838685342711\
06447004`80.*^-14, 5.37413487636196624640701880988689616747840381593189605399\
863500555267254512176`80.*^-15, 1.8738421095621538619846534117690726346861613\
1577837361033679403732285574382138`80.*^-15, -1.00223635019181751942580661873\
872771252089148259119232274088060025235308627922`80.*^-16, 
     -8.031236069636686120997851620484945485506867011834717106830526336092513\
3937986`80.*^-17, -8.45029271049046815154002730950589079645022267618264948046\
00436962323775254324`80.*^-19, 3.16551155552174347949893259736578591727658667\
146160222253981202605219750636310000000000000000000000000000000000000001`80.*^\
-18, 2.2649541290681840930617444495730215172634601888992218276879299514499979\
7480233`80.*^-19, -1.14046635290823444195928531650529910980390643979699503342\
701816522527346260464`80.*^-19, -1.617188157162212894145032387296679634958289\
47634286202872003324178511643863802`80.*^-20, 3.64716233622413584973958546492\
17322099681610583118942962950599306754112681554`80.*^-21, 8.85176115663192601\
76361920858583098807922623763910625595859531965335446173581`80.*^-22, 
     -9.466072541886623686304443837323527510064027479584819424703440535420478\
00547095`80.*^-23, 
     -4.222947906672631875390799281934801567183943479512738282789694747686383\
486963`80.*^-23, 1.2756900703302660142716364934130826600861799654409263238926\
9016526919799913493`80.*^-24, 1.823486591842778895328080067526292224864832668\
93164522977978301501302095613093`80.*^-24, 
     6.0957814045538945336656687981750301470202610128551234534063528837675996\
10386`80.*^-26, -7.1857919289790059450284404902229550475645033078339215099871\
853593492272187919`80.*^-26, -7.035176850674960554891439411193210674628232846\
3264262467847132905752785075189`80.*^-27, 2.553294662687898375919537680835629\
82410253360891517796208279967600004846106798`80.*^-27, 4.54185550533874836279\
13637564561692173423554912907433604486162112370511893228`80.*^-28, 
     -7.823747783894186445642028847377331959461528718650579032791648509863585\
4870537`80.*^-29, -2.39644943311494864563408128939564126633725970385197009499\
75835784164655295882`80.*^-29, 1.77242231755237797350844630123048922899212560\
126191985102970667699948629407748`80.*^-30, 1.1196503926353270404390175387138\
5955372820989338026903050785490809806643368884`80.*^-30, 
     -3.826911367261057029855555315208778612956087006481212532681498137657217\
9445619`80.*^-33, -4.74652722693326345171063658444867306433148107512890813259\
07233383514009287006`80.*^-32, -2.8471986895633755525514636090304190842446711\
0394950104048204798464515251151125`80.*^-33, 1.826691112227680880552277290858\
19509480031206685231569657130880640172535518362`80.*^-33, 2.36427005724020526\
931690612434838716503111523810207041717371238238114676427722`80.*^-34, 
     -6.264546242054898310849453116525616663481825324629533953536355052484239\
4969122`80.*^-35, -1.42730431476678488060063564926924417599334476920809940890\
52792827916670772684`80.*^-35, 1.56367859866185941789040374455607973723259255\
890896424088037069388586463962045`80.*^-36, 6.7587159630756777401133219090612\
54245455765042404482528925300563038886263486099999999999999999999999999999999\
999999995`80.*^-37, 4.9396985705348050878327610344109445660292545290358462228\
514636876383885498618`80.*^-38}, {0, -2.2264056119203314583009319386925778571\
667924828167545576684415827183913220519`80., -10.4291669027624091195330824591\
36648973968618871724376015691204108968383218576`80., 
     -2.937157796727141399836829539589690676535959977251351384842906780037203\
53952836`80., -0.424346846964802783272722703824502210264120406115825085844271\
751021144043947634`80., -0.01113212066769750640674636098907036282180366608102\
8161234016268547394845133309`80., 0.00503861936866755109432959123983159461883\
704094893331521238096654154350648607913`80., 0.000233336304288214587942569785\
968461460722148348550773242637930689851573352392302`80., 
     -0.000126586677247415888167152183556521549990629748154220857654268425728\
173750867984`80., 
     -9.953584085958092448210416066572729154585944359767968238419095588986679\
378129`80.*^-6, 3.47087356297952996573962257665211887601553003263631706613394\
860053019156821504`80.*^-6, 4.50203137961154867321965114003767159027369233269\
053123774124759230693522810443`80.*^-7, -9.3651834477181071630549417656333423\
959300898724427221916498975647960261233994`80.*^-8, 
     -1.955609737455957119337161303667860843768318298492276796381529028549154\
6339734`80.*^-8, 2.2667365629827446234448259993687998058467239200090692925202\
8107263104312536457`80.*^-9, 8.0673811056419602397417428001104167667492128148\
868240238391561701110805718181`80.*^-10, -3.872685634974322918677715335455008\
68262465128270167303284767343695044605666563`80.*^-11, 
     -3.156075835080879248111382426727222687907745084422233666498269820188684\
46269394`80.*^-11, -3.1202224615042218824194560437518115182001963671795729806\
9887320104014840232228`80.*^-13, 1.164987833792718608144641075365799994669453\
10869786105590367324765838592330697`80.*^-12, 7.81787502877077179480667072123\
10041934966975166402397070319646408591370139352`80.*^-14, 
     -4.003077346789508557815513308221420680900356214342816553189978989985156\
02506726`80.*^-14, -5.3438324611879675307125057953700371352080683927559083647\
621119420070963886045`80.*^-15, 1.2415172151491616100609487403829302954902867\
6799755610090390760571908797183973`80.*^-15, 2.824924503707442406862285121940\
16454897324478899913698560372231392043164043673`80.*^-16, 
     -3.205532173200897922098525994891392130550587020524632051489451594486396\
34776557`80.*^-17, -1.3106193917603843017995304236908666351643404686135351488\
79835085099063732349000000000000000000000000000000000000000011`80.*^-17, 4.86\
71277344377391683335861161882357710452439444147687412225548331800433475061`80.\
*^-19, 5.53738872075431545353725249464995383270408218266897822757844940110944\
28269958`80.*^-19, 1.40987157115948339058669864691206256334532350199605166084\
486238628713239890428`80.*^-20, -2.148437531291352369747240247200419719781420\
99048737536593880274791705451055678`80.*^-20, -1.8868799657799031635708664852\
9612961856866319837629488630568512187621283014732`80.*^-21, 7.575489647235312\
6031733834508870079315941505371333464191997737493918156036506`80.*^-22, 1.236\
63332050442736073958626282589075314356887454782183358578980221746505621841`80.\
*^-22, -2.3359372689251353649866306455059997393724763316235757028034394548745\
9854775127`80.*^-23, -6.52333785547261833433356631450644620499969544824382361\
877679148006188356816726`80.*^-24, 5.5632374043464777629376440288039190112395\
4551014388357879780555080207908281525`80.*^-25, 3.038474782293974371341353973\
97651942595600998566175091175239298531565215601066`80.*^-25, 
     -4.062686413963274962735032601115378783328863763371546766073931296820525\
23883815`80.*^-27, -1.2854353638259879488461670419620894732472268408499148860\
3704533309209432229357`80.*^-26, 
     -6.359990189733039151862286030565484687209239318406191972959256734944739\
381681`80.*^-28, 4.9548736183850871431074837593739724947024758416954340402045\
1881467739345477757`80.*^-28, 5.766830745569987128199552868263172252871131702\
6133239653436048129531440767436`80.*^-29, -1.70892529089431290961996329081331\
83816397080068877674640547968410739238446522`80.*^-29, 
     -3.492269383913486185578138112328219947564956659648164155176645624993875\
54581386`80.*^-30, 4.96748198907831772542332984727306314809794025595182394640\
66585061288039392324`80.*^-31, 1.78154400689136775806757726133096427576689137\
100337289811355304248671236353169`80.*^-31, -9.643739453721825066513971495221\
7019327406064011195741521360830115519432018589`80.*^-33, 
     -8.121256154469258202862463964340584374084338661409594473880323612362151\
8291274`80.*^-33, -1.07626701303403324790246519875012507967202343988594349687\
978578799230438780015`80.*^-34, 3.3646503196278281774916902128531841160763072\
1313419774174048906637387374367804`80.*^-34, 2.585647134456941589098719378916\
8828801664285618836815248997522335821247747691`80.*^-35, 
     -1.271071978738824639123282328527626655848107577789373910258990755800820\
70530526`80.*^-35, -2.0121376404000972885026708925603326800542765570842877714\
2439393446536884864902`80.*^-36, 3.271436535468101275600579674359914615801564\
801792165172672302142019562820664500000000000000000000000000000000000000002`8\
0.*^-37, 7.603934266845758161366906566290162448844418737340612223919146477287\
21657334234`80.*^-38}}}}, 
 {1.`80., {7.6040707170473884833428655461050588178054718622466167919779921306\
94811164718`80., {{1.`80., 0.442809715698507285016105622892097817987746667960\
932548283880901184458781133287`80., 0.118628874082567988961365992003822673421\
987457233347743465396046120635728012684`80., 0.016054456230242335751494337176\
7658312961626897655664245404893214597374304278916`80., 
     -0.000179267260734309991698570114983609764169528483801515570169240631490\
144263893246`80., -0.00036800780044388116791174885791594585265470491860760554\
8910763437825862197591864`80., -0.0000151282838570561235411460832853103845128\
983675876504126159176552407879111777955`80., 0.000011278276059012445070915531\
8809854290296282039117782844623213797136584618216002`80., 1.28303597069291031\
594773214836615537261920234918732517697673663130324847308225`80.*^-6, 
     -3.280356833880486823849797683155227047584859022558888454748146648509511\
02940358`80.*^-7, -7.40919751382349737878516951112464647908495453588191332322\
99286517404594548111`80.*^-8, 7.216830382216154739979521053334813520808580946\
7655867578612999639170715114805`80.*^-9, 3.6092160202403530949544686115725741\
5743283147753716792721020850740751913564305`80.*^-9, 7.2081594416733571638731\
411651730694855327233202771964913996103327921931788657`80.*^-13, 
     -1.533156418678283791600781318844427936599141450316086932258165778197259\
7743718`80.*^-10, -1.33412393774801667152383000360338818032464206651983168763\
68041004932664865125`80.*^-11, 5.54114981194333865558067603290236674929271928\
049582578859059731093486474840356`80.*^-12, 1.0848781648749968407635977215502\
695935455999576220986743427825800807008387532`80.*^-12, 
     -1.508284678486976173638071244630416517385282860786523133015323247954923\
12780863`80.*^-13, -6.2765537660559884834441264953747397902835185682583226378\
291350340360716698627`80.*^-14, 1.1521303137877144032505147723438619223213216\
8440964577485960076092722934347714`80.*^-15, 2.992648847588600269563151626987\
8385086478898876538290482604076347410613398719`80.*^-15, 
     2.2325050958886292418944092602757375123897359729959029861416898904764821\
4728`80.*^-16, -1.18744286158618291924451228801801596858152878750765068519496\
595983646425621543`80.*^-16, -2.154732738105570001488105276886848506348294621\
317330501539059199490590249211400000000000000000000000000000000000000004`80.*^\
-17, 3.5772521774617881113534778043970779779120247207519885015353094120991554\
2965266`80.*^-18, 1.356936360034730761245168888296388242608219391653711484550\
95928710867053524869000000000000000000000000000000000000001`80.*^-18, 
     -4.213236999948862232697744791625292829015490337577961299651914757764959\
47138546`80.*^-20, -6.8814707650324152857315334646421592858143371275071965688\
093746056839162809914`80.*^-20, -4.511841785460416273088586952106441001220876\
6633084672056624119615268088354773`80.*^-21, 2.882914393003262565739692888876\
52286434919814610392909563747607106574925776476`80.*^-21, 4.92953593006248351\
29677694976593845165770822328046208980574155303069095393665`80.*^-22, 
     -9.254278556409785821101566268322914879136791470900354328001068650042439\
3683874`80.*^-23, -3.28216773437180147957867247019112145009553736267138398100\
832789614010060207996`80.*^-23, 1.3587394753465043745027613122904990607726319\
6891516167649685910726275278587299`80.*^-24, 1.734276231636148209302681412983\
21565168262815243404788897269234855901874825182`80.*^-24, 1.00518685228364049\
195942851808014129146158968523752014416919810614066373925942`80.*^-25, 
     -7.544403343394035575591164651594883390178619488411847624432016306976929\
9311362`80.*^-26, -1.22357933507232187005892975570083662577373140417190991504\
99150074890630059598`80.*^-26, 2.53590077596021031366816440419829278511018468\
090940925794251401395448910585748`80.*^-27, 8.5020516620944326543019380140213\
140516090093153815656498213093274054063896882`80.*^-28, 
     -4.304490976413744970351720941068787728725931550479284375747545650026674\
8388182`80.*^-29, -4.63401206858336094782245903126299556592886285478386793602\
586036466536254527103`80.*^-29, -2.367512284545672331220816499936835847017539\
0780252197709764848223579475758989`80.*^-30, 2.075168505741920560017199912534\
37491252418891370330481048520881927142807242174`80.*^-30, 3.20160556645045175\
94700182093605704148917535403480810974567990819594190256194`80.*^-31, 
     -7.234113156539382496049167517184246079311112459255003551563812253003487\
4802862`80.*^-32, -2.30621422807250417114156297507543669403413246622517141956\
847053163142293316414`80.*^-32, 1.3673232882765893505204274199874595441723946\
395593232168774123778048223640974`80.*^-33, 1.2893516089255154994082174900431\
0381746774584046472324190898791336433005358729`80.*^-33, 5.753191501643988248\
84717700525393850463873588231259631668516835794942255539785`80.*^-35, 
     -5.917176661318175276874123573381649789537686384291545050520285417069676\
7170064`80.*^-35, -8.73243698077387815876429275523548732577334144722470551851\
53342271500319255703`80.*^-36, 2.09424088856373266272194416490174801802463059\
13914944538788399635777943385027`80.*^-36, 6.63349068694013904087742734720817\
70646227770375245115912656985302278290719868000000000000000000000000000000000\
00000004`80.*^-37, 2.90723970497857265751899286984414295399447209533979750814\
836281181762970519502`80.*^-40}, {1.`80., 0.803926064421783859617981715391561\
43483745077340669521400882071668955549941603`80., 0.3054193133970496722319995\
23684020211803416357870852029065523946404476878767537`80., 0.0696440918094772\
07224932323526275340273861480814977847946609009539536179412498`80., 0.0073674\
7884926475453617954540335638377196674815475985472494092997917064598256006`80.\
, -0.000413479238791316919159253066215117932040543705089260241408143952328572\
96152287`80., -0.000183005689602021701971105844175473237166669312620675110511\
900306644244439968567`80., 3.419271532837678883959030631779203827980729177878\
8476782727190106907186865143`80.*^-6, 6.2856707974306594767118295064652795926\
1471122988101328230326500922356053639586`80.*^-6, 2.7771130876165172928711258\
7474418525931260901156728146188068143012526733421445`80.*^-7, 
     -2.149384077897702071781649326763593552008907194792025418600238669727063\
81488685`80.*^-7, -2.65594706352438686417683540711873004995156998070813743737\
115483195014057872045`80.*^-8, 6.50470303542244028888986829132341044509322139\
169656564275274909473047468635445`80.*^-9, 1.60768900288513804622539404469887\
006907519010637135711926182181616323234297375`80.*^-9, 
     -1.386901987598620264313366601953219437317660193164702555388014780635017\
41134477`80.*^-10, -8.0126684497249817270678248803801340672234604461897969113\
640268366440963332667`80.*^-11, -9.045099902694174248602847068865384362976969\
2311393404034120185660092514442134`80.*^-13, 3.433171987673186081645174720605\
4142147803981204692237836368238172217303944849`80.*^-12, 3.438695739517817547\
88678025317243624539013776850112923574376258692858196696004`80.*^-13, 
     -1.232146163338467903562681353726646895306620683583993888774895699092017\
02714546`80.*^-13, -2.6681708302294627018361128906111097628734804230571063711\
5795739353085876188593`80.*^-14, 3.200049077137599192800476570553292613935915\
3079838891718785785236351724118401`80.*^-15, 1.520478654295803147917491394643\
45965751567961065255871853538083582167656482271`80.*^-15, 
     -8.234419311833077068191890446604099774081376217341333956265599139539136\
05525030000000000000000000000000000000000000001`80.*^-18, 
     -7.164837213484630201477277845777951526737836974412138607895844280502088\
0138946`80.*^-17, -6.27941149930998814419780044540984903858709314984373279268\
024268488492084981064999999999999999999999999999999999999999`80.*^-18, 2.7907\
04238074215410526192082434929020279519580142439840674563577992473751097099999\
99999999999999999999999999999999999`80.*^-18, 5.59224117422723603443332121182\
355271320503618158794143626000110204344121973894`80.*^-19, 
     -8.014468652810833020333227649370533156192999586415138485680832086434089\
8074724`80.*^-20, -3.42896183502098351406186699842966398511588468538800966592\
45787923217980167661`80.*^-20, 5.96150769609292211957619854607395333320635138\
86176326028991677848425046174819`80.*^-22, 1.70733072591219124326824874467789\
301908860193307589229901348587140408989761845`80.*^-21, 1.3378725535435745736\
7091066355428910577369123515106367847527514446611003759564`80.*^-22, 
     -6.995922100384463916497615359244674584851596067928615852759562163980287\
3802527`80.*^-23, -1.31939642785886212729539239727604371855208092423301543521\
852504720897473551206`80.*^-23, 2.1447718954462234095507885152555553669113780\
6934352268974304147080559609539574`80.*^-24, 8.506474697670739321602108419516\
7417802510290717747829013051692754144748873683`80.*^-25, 
     -2.322569412214233974635431830109879853006379875342687569791235459417141\
4474589`80.*^-26, -4.40026390748506728137342578319346860085919408738210342012\
810483722308868374843`80.*^-26, -3.103707983177344907830513069521729291380399\
47173457545124497129910331440564617`80.*^-27, 1.86977481653744551762651070842\
94317038753767149097647894744498795970100969654`80.*^-27, 3.34302147167609931\
159838933685312916771038868106402663975398808629632132089307`80.*^-28, 
     -6.016006931215327368841079584840386448337631084103864799791700713839650\
861323`80.*^-29, -2.241493383789015653745954545090742376368777128863088102865\
11052070896771664879`80.*^-29, 8.11174130871536919789631589805756001925459553\
32280735427553706792477457931428`80.*^-31, 1.19416188984604787262215161835745\
238358958739609557109535787637099511242262975`80.*^-30, 7.5818772402002652674\
931827754870692189266515635836720504001001761535370317455`80.*^-32, 
     -5.221090096092519135865660542502421293287729834367275976219448908854413\
85290445`80.*^-32, -8.8815558281050763076184941534225217083071020587526022369\
373417710101223467356`80.*^-33, 
     1.7460229802943827264618893283923050341463695185634202336866633231096734\
98364`80.*^-33, 6.15641773613165464822889491779518814973915682136198055862758\
062472421890854665`80.*^-34, -2.745227186252220517418458222954210228382502395\
09757185992947527942297906795295`80.*^-35, -3.3666201003774944741775196836722\
519243022764208679213049208705952183216523405`80.*^-35, 
     -1.972557388013217466719246351624669441697218665269444019423662774960626\
31468399`80.*^-36, 1.46988960204008244596711053703114052962336340680788107970\
47557808287008109583199999999999999999999999999999999999999956`80.*^-36, 2.58\
49224913815938815870556168723699729004692648406167128515224059261670932163999\
99999999999999999999999999999999999988`80.*^-37}, 
    {-42.65595637214839669102308651017345597488095275395008891114883223144781\
68133774`80., -73.86939396835451477287020869423820766900733032224296476316457\
5140607273042652`80., -24.672188966877904255757103888356381765535009939300649\
1534839290151074469418482`80., -4.8314700665310947937463905474181623333683386\
836367642422017522549796295028843`80., -0.37658050111768138730345165269901879\
914294673796686961527646844753170603786002`80., 0.045870808410742464774066830\
8579422329574289803354870829266186790634280651793944`80., 0.01008026937574724\
39317354283062489106268760181556798287486733889940225680417018`80., 
     -0.000964441368247295703800463436840017691358114596550533601251200850563\
20917347069`80., -0.000390049062244038498681778143831296949285188322101114877\
028954242831281576080253`80., 0.000010664981153358963535033156530674081772177\
2334391919696307925817834496109637942`80., 0.00001530859800384520081803660993\
67533893910796716452898017966082818010026244143756`80., 6.9446214892253947738\
958151721364452770534898410059224609453282788001038885656`80.*^-7, 
     -5.583717707250817139320114802031139267163870376192735490514310596272304\
9500994`80.*^-7, -7.280523545490209695362247279534063603687924958865886257698\
6297305141903961875`80.*^-8, 1.7398597664462858825621706165611845915947801196\
9977096064146477390623189428908`80.*^-8, 4.5621230943648758403995657441416353\
175177031457374627846368946532386234767315`80.*^-9, 
     -3.630487366718727830313010108436218518296964364109106584569962094567873\
11069548`80.*^-10, -2.3172940082753983551221618392192380963170011015823350057\
1695765463607146610265`80.*^-10, 
     -4.266225915576807196915125498076331646458013747208301540695077582008047\
758209`80.*^-12, 1.0020507077125288112015338403048263738286115576880185074778\
5749420811960870857`80.*^-11, 1.093185702154502837670374121959615226756123185\
10928899818424218618497393708869`80.*^-12, -3.5880347056838540227022947155743\
425355363219720674031088835810577169296271178`80.*^-13, 
     -8.304651119443104415987529976302163602323016171812106118579966734072032\
1381028`80.*^-14, 9.008056072052537355729298594641336532536642778844563443242\
0330804650619790527`80.*^-15, 4.704853460176702274328319788658721761205089297\
44393338628208247899993091374086`80.*^-15, 1.39386587773292415182542510474056\
29008522222919321818382486117484872529439385000000000000000000000000000000000\
00000008`80.*^-17, -2.2055906055833945308953080310639186665467826481936392658\
7804196954719714158392`80.*^-16, -2.13007564205288071756602734768756695207722\
3522951092641841083633882231092520050000000000000000000000000000000000000004`\
80.*^-17, 8.49691903671319537738893868642025348568953296624613090936538301254\
624082861209999999999999999999999999999999999999999`80.*^-18, 1.8188935559198\
69907510817026726024973290602391646540153115238513349938080870080000000000000\
00000000000000000000000001`80.*^-18, -2.3569631686243588759313696949045863653\
1245203301556286605499487843952291393555`80.*^-19, -1.09928955933273136465945\
59004164961931915259894301178250529576603625333587102`80.*^-19, 9.36337434480\
40196363980328952540732836366147946758186328639016309199978495161`80.*^-22, 5\
.4168624235169700050971154729117238568445689308058264777097226510464587631105`\
80.*^-21, 4.71882796792359293589226950883223668992010490087390320514344697911\
759271653444`80.*^-22, -2.188621871605996711899566723065299079937266843845796\
75573676816043131506263287`80.*^-22, -4.4050474748891475024706184462717845262\
1626430429850625936319913330673668977574`80.*^-23, 6.489660391381590426875150\
53535597930530132113618194292636389584811422058170783`80.*^-24, 2.78764671333\
038134008840048352665645310470595132786629979729001493665764891568`80.*^-24, 
     -5.064339690291519949155630795869487757769528760510718476356059422280705\
7509176`80.*^-26, -1.42362173355894162523421334847879292135309557159837217300\
75417499984285539013`80.*^-25, -1.1261426656982021554806338644235229293950036\
0783405637229751979358646437467047`80.*^-26, 5.957538817827247026961712540862\
9448459361023120981355845462135398089392517459`80.*^-27, 1.135996520883752764\
58741436156196499599835242715599890496637850756224759319118`80.*^-27, 
     -1.857190798763415367739345818460540402250537826228596826804645732198140\
5839742`80.*^-28, -7.45722986936147119915693951057812293563897213608012493781\
00269531807009987555`80.*^-29, 2.00261327341599914824869868119742567064733790\
382081119845828615268944197598655`80.*^-30, 3.9170516548097127185252527088258\
2722950384878363274628382745589296281703098134`80.*^-30, 2.816572708222787542\
10162766018081978472913368456316688272158719873022988762008`80.*^-31, 
     -1.685745695464128759585982049812685940836098015354298088077300735518535\
87635867`80.*^-31, -3.0569226619644935983285197430170978127391331530107372779\
520844409773147421886`80.*^-32, 5.4789699673764103686588858269754159207128059\
344872587665406411929204565381637`80.*^-33, 2.0805809132681499386748643000844\
3487397592072889994545950942986177607530123625`80.*^-33, 
     -6.321840143748866643010986385758160887943957412120540097746856283620305\
0401042`80.*^-35, -1.07144196268811454320661286591511461829904536672033937246\
005992781593343496676`80.*^-34, -9.570419794010510957957564649152806341892257\
9298994530953603709501350388157769`80.*^-36}, 
    {0, -3.218408032265590684977701125218282736815655727059642812454453601556\
7808717924`80., -14.400728114634176640923017766789539369201789923557251683251\
5290135751675055197`80., -4.6741634002332497811402011269878089393708875075806\
980797416210875706139748905`80., -0.85225763175431782778068404990704556612227\
3195319474605746556006779960354488166`80., -0.0537876527195962892297459912998\
00119793924886296949447750320005861616096625153`80., 0.0093211712978774101728\
294157640059744444714548002162344035422827181853984018365`80., 0.001464157546\
93744910162450622556127150671223317244236172902435993698812903089567`80., 
     -0.000223884241740526421278952482595007472131046126467829223237104214351\
201005170933`80., -0.00006015268931962339134772286529070209551826232251115447\
2908817449415238940646931`80., 
     4.3261816567112321966175568564219308887950550778427550275947732008982604\
09903`80.*^-6, 2.518777901964247809240457760340017463000095563428115399448888\
1162482819020988`80.*^-6, 1.4641860696033360634787883518731305507837180722112\
5734297455182204190411066631`80.*^-8, -9.887461784352065728331072451404121297\
0686749229443273425156146140194444294915`80.*^-8, -8.428386025624326895076386\
8955950573922162033957537917295165208672442201237437`80.*^-9, 3.4300524300132\
727534668398823406792265668191931845790786454737554056016389637`80.*^-9, 6.44\
93276824946685846386577217387679670761789494752368980869857944650375473316`80.\
*^-10, -9.2916427691229142965532665063062732957483186518552788178727457244781\
853293299`80.*^-11, -3.627035686294232451005347911020728889325157113106131647\
1252196808316995450043`80.*^-11, 9.275751144132531170940073464625885160975214\
8299282354016114987828071284778208`80.*^-13, 1.706036571673629569397000321026\
2623033399095731108916027171677754132838120861`80.*^-12, 1.111420949237171626\
46921937652329399523257185702264539324528044525807243571646`80.*^-13, 
     -6.771691413483981354657390600294190661777665294073459230173163836643471\
1482409`80.*^-14, -1.12774700390147331093679120869123961249540463538470565197\
36383946416468391284`80.*^-14, 2.09847567668436527372600763175361247890298888\
972831565445846406958488858060305`80.*^-15, 7.1868877508858075803926104091657\
078168012436890829214168900828224762472702597`80.*^-16, 
     -3.163835243361185583711410629924373968799057707523806933080098952965253\
19066906`80.*^-17, 
     -3.678749131808123051337237413361034100746902289165479433809352445591948\
245869`80.*^-17, -1.944154091530716792414775112071081691725412222871679661929\
59235552420182075221999999999999999999999999999999999999999`80.*^-18, 1.56614\
90267234973148130519362424786400601409343317547320052966251316707731346899999\
9999999999999999999999999999999999`80.*^-18, 2.403716563837940777958855491093\
38845436116492878728542753580874416294012888636`80.*^-19, 
     -5.233683788435306359026591691239207191767772628090299210745526444600935\
1116068`80.*^-20, -1.65229199131358992300148069888440543416156598265665583836\
505591377915478911942`80.*^-20, 9.5558202123773161026993079094046947786837371\
328174133447620421052110674782659`80.*^-22, 8.9106553834085881795886977836407\
941868333664740746715725909545610404273013612`80.*^-22, 3.8686505708151216966\
4038442425129150138966765550881983311316945287120339664883`80.*^-23, 
     -3.969360384302075492694775937663215333107061247503937978337398939468660\
37706917`80.*^-23, -5.6952152724000176924713176199657152708869951079189030912\
757540092992348297954`80.*^-24, 1.3960013550884234295390845787560236616652788\
2523322390673769677091947506095108`80.*^-24, 4.137940997676732733278930681505\
8111971829255314701421480470093813884480864715`80.*^-25, 
     -2.876913070029180968703506234716350583279132801742932168518060800031674\
2221796`80.*^-26, -2.31700902242004116196464103152344988842185967481916253017\
804110455992151793252`80.*^-26, -8.191932986919722956186129831572265198869246\
7433923687868313330379640302400908`80.*^-28, 1.067075760407121603736756215825\
14244006023534006795892963007657182733530190827`80.*^-27, 1.44030234609385771\
622688137494681321909524711382297348990161742938469575756242`80.*^-28, 
     -3.900609994350980180112463819004670235087947876782655372811558620352642\
47063024`80.*^-29, -1.0952792011679769407639809659259275754232365652733921241\
4179600592786315172777`80.*^-29, 8.777806755820654542885484496795829970977598\
2924017957960647648033391078985052`80.*^-31, 6.318739181572012211606501378069\
5479904756664624258012435887326652337311904254`80.*^-31, 1.772412485220591683\
77070952508480855142195577781345826063966468808550059584794`80.*^-32, 
     -2.988194829243228476004240990876954212484188522341382786564693335363196\
75459594`80.*^-32, -3.8032618422763111258148417455694513192778214479221264346\
339695462008615573056`80.*^-33, 1.1300040891138445028435665589937200182470110\
0756717694544934058505768491418846`80.*^-33, 3.050180560099748030014147438726\
28770182353693706926636084330052544435415989253`80.*^-34, 
     -2.345673147714373941190008464749306037023283623480123148084166971964454\
06252167`80.*^-35, -1.5945317799290174313367326739812061321992477768988759316\
2609913906884328068599`80.*^-35}}}}, 
 {1.1`80., {7.929294264156845163218626370276679956941476036677537852800861091\
12201702723566`80., {{1.1`80., 0.52811093868458438537822633976727622999810800\
9187202117033912180654030762374365`80., 0.16175103970066657056724350652377661\
2484474393647973278815290720032099680972007`80., 0.02783830845089495452444756\
6731528953652499997878216543998986338445560591737499`80., 0.00097529534238546\
8646474031126060412261643889458549979114071523143153512390433996`80., 
     -0.000598774414177808943417549208031359132472152623562104828988024090742\
43713847282`80., -0.000080272086568861951634634160094542025060368369912706627\
857035355039253119532`80., 0.000015785782377272750287449178098439926013333215\
626222872504338041662578837642285`80., 4.737621684610501532279566711207851347\
5725686776877749974689052806964846089483`80.*^-6, -2.106556968039234347728418\
82277191550946124881792894527460027093456702648964381`80.*^-7, 
     -2.320552897407412601997688539572072239796341991572498180682508322116814\
44454997`80.*^-7, -1.52364049048427876551590753241435586543228734110612787122\
491183385828240675443`80.*^-8, 9.21743888810702054435940735419535437281958006\
28796183818623390812085428354488`80.*^-9, 1.778091436007028828643123762796831\
94112731290137783542861329391493924703355897`80.*^-9, 
     -2.457153259118688524536768199657333061577193054058329931635595891104210\
64904425`80.*^-10, -1.1744060061867106871392666341851394454829048487058047481\
5047145603569597287926`80.*^-10, -1.57428343991413902411452329460501060035027\
035799366171579369076318203637997271`80.*^-12, 5.8176369079795856435508075102\
731282423613143629598217897520864633043803247737`80.*^-12, 7.8817090217562744\
435795490328893275274671801312779440427942973824704804804478`80.*^-13, 
     -2.072734148529482889102544498053259651248618362501959607372581484751443\
14989018`80.*^-13, -6.7067343519720755071888690997739179520606815611555110633\
598600820787234292109`80.*^-14, 2.6842103512290966729605141891242599028677506\
8935511348240369378684191255274832`80.*^-15, 3.919968192213732981856938292490\
9070400705460569690531760771572821840304520745`80.*^-15, 3.467353981517272203\
43626475025175178375416137755943106328534523658668670307516`80.*^-16, 
     -1.685025601538529908724425575577954240028058850913148291511908479642752\
78215359`80.*^-16, -4.0150374530185079733175518605249319260290847790583640341\
9483694351330892156295`80.*^-17, 4.123238207447410970517604699684120578386630\
44165931796649506534309551824177369999999999999999999999999999999999999999`80.\
*^-18, 2.72963573333561565272658458209905933576680736184108394859189014341665\
271735385`80.*^-18, 1.2073357614803728532254435164011016197173409614054062076\
7340382462152518742131`80.*^-19, -1.35708718489112331773663092951321123102460\
583461219416392033706023845975248347`80.*^-19, -2.410906338185406128781772690\
22247746890597700201547606202303267749345364483977`80.*^-20, 4.46971374666702\
67547304696515236457516637524728560081518923154488196523534436`80.*^-21, 1.92\
433777340582379060684746311350266393378060413771163277285973154431338903936`8\
0.*^-21, -2.49491599131704776684030928488363772204794689380291142288384713260\
126425066346`80.*^-24, -1.086014204036974260458892043646525584402060744208979\
50540769782187571485782168`80.*^-22, -1.3922431795556884500321193654020436529\
5874456908617086620451159746844239829888`80.*^-23, 4.336471256368058963088206\
75041952153182992856850480754949576083107729036218065`80.*^-24, 1.35257775567\
109333627795234846754916514672136779471970852051447801058488154927`80.*^-24, 
     -7.043856260282232215841604716339900055835082646479483262377923483505744\
8789785`80.*^-26, -8.61872891278400436335523428972780368516920748358385052124\
77894291809051503148`80.*^-26, -7.2221256459194227373486212065791592912806263\
337109884931196454375337518941112`80.*^-27, 3.9834173297188968576517976339676\
517214979912873339295563422867148027855823329`80.*^-27, 9.3429902668935671988\
636856779924229177383643436463698991925019276748301034502`80.*^-28, 
     -1.062307974263295534517957781515418378010676763651910138188838847073465\
11444411`80.*^-28, -6.7597870342224685360215627382205159414352999323037220316\
158325861146770947695`80.*^-29, -2.750501550433128111324616338948555732701500\
08872681890240554871107516368064515`80.*^-30, 3.53490524290220239628794887941\
516524029751496267462388885541818525154973409673`80.*^-30, 6.2309455011063442\
7738909834883305739541929704296325524959262104655131468226914`80.*^-31, 
     -1.223837131367550977638743558132185937030591265368241898249519183073787\
56086457`80.*^-31, -5.2162261933524446689734616829776462748689539236923519493\
776728653794537092987`80.*^-32, 2.2294342966474072436912495187036035896499110\
1645992522395889021082782788833607`80.*^-34, 3.055456830769225253954617064054\
45852040383724855206182621739647375455846643697`80.*^-33, 3.89799236447099686\
02487157643159283983576390000443808090992478141416656740006`80.*^-34, 
     -1.264174397782193131618491502560210380110962841492186779875823254582418\
42470296`80.*^-34, -3.9586044759743955272307220014951227783288339775936096190\
5960117154233452173245`80.*^-35, 1.972208560377467748502164242950846591703565\
02057803938954607926229232232541327`80.*^-36, 2.56573063849379605175082797432\
85801149131133176591512793608867347435701665046`80.*^-36, 3.61404988650664021\
81980417317973444718875289906843246073596899422378098566355199999999999999999\
99999999999999999999992`80.*^-37, -2.7638488678966115091147861352725857737285\
9191679485065093473050730247340277155`80.*^-39}, {1.`80., 0.84448605721844003\
381884249716664036759769645772388798117857638269589419469973`80., 0.352454775\
09731423263252300636458496231657946494016030561264744009888955588981`80., 0.0\
93273905228072704499493381930170984923895971248947378263340517926807507775993`\
80., 0.0131421844706295526367847097769579398278791853984841209763894146684647\
507816803`80., -0.00004207009373943239725331654741653900765262965654077254930\
18479814122031437049444`80., -0.000325626086820383072639180243118667915123482\
62849033703220474417848342467228741`80., -0.000021990995843147380540738213260\
3752507032676711263028585759826106165226255092254`80., 0.00001062213879440832\
66662202435721438439211256321221031095460298527386152905489496`80., 1.8531182\
7436972344284844423960698478931471111703104931496762546359551648005773`80.*^-6\
, -2.775420509144711309372441790226318627407312396949750217065268150832375259\
84317`80.*^-7, -1.10665386811015216178016163133615534290910064069304044544271\
795147788249390133`80.*^-7, 9.98461263262995986361903498468402785867690352089\
90100793266029560407402933006`80.*^-10, 5.31947876278767627144042924802858370\
584280053310347501224418613582610031111777`80.*^-9, 5.50907852840697706126007\
01734241323867943070775819355152008020742706977884977`80.*^-10, 
     -1.975872776994981168730509562043034091445277872200409888794636219996086\
25994581`80.*^-10, -5.0559643878189655393688840792407136067268278073573396394\
278329172219451952239`80.*^-11, 4.0003936067870325374876421788086514331417978\
911942279053405617620453426801749`80.*^-12, 3.0674296647399249852860611854556\
940925103962107618666059960147758138506850789`80.*^-12, 1.6410422103391174111\
5589608407558219620832358672791329848895270910037810253127`80.*^-13, 
     -1.402389434893009746028050467075015813722643244429425552857876597391267\
28156792`80.*^-13, -2.5879008850298825360558301026358301844621827437384584768\
298841908466815062594`80.*^-14, 4.2472184564479001890563398211722639624314231\
990381726257232415522694147571841`80.*^-15, 1.9120735901997804409450678612962\
8657818911565890338756484627706928895414442173`80.*^-15, 1.038862929034353499\
01814462889204959635010704769661241759334026804989441394591999999999999999999\
9999999999999999999998`80.*^-17, -1.02199201447876613824121578456908775862400\
996531229051473873104192179136397206`80.*^-16, -1.344769466731985210135330350\
67779472453269280502936462856638979469764456558448000000000000000000000000000\
000000000001`80.*^-17, 3.8877541938099176710012189118793001425013863048302566\
7859307941839758512414913`80.*^-18, 1.232283019914879207845233637362194938560\
8551507410493085479032139671849486808`80.*^-18, -5.75723375404068814047566969\
16757540588218163963507940158845577723751194212643`80.*^-20, 
     -7.559895118003106988319404129733342301965673116782997465500403415521162\
7541625`80.*^-20, -6.47789514798176677434687334187798428787806584661487728435\
225790644513792879295`80.*^-21, 3.3851403129670844990550074807979386808199608\
7507393320801497053925973533236688`80.*^-21, 7.977998342759775903976907280783\
1768023878691384056951350044222861872763028808`80.*^-22, 
     -8.715063636784596389883275768842630225240728641394675972344277539673547\
331359`80.*^-23, -5.614874563672388889588815540617708205812789215553119782091\
8204561997593472003`80.*^-23, -2.34557443374965984043210409309267761474320464\
544438752643908417717695887125398`80.*^-24, 2.8720503527498288871882672744509\
3904300344490629860664848436224448343825740003`80.*^-24, 5.056916813627468365\
8951682365162319667920924247995097409028568933002380339536`80.*^-25, 
     -9.747595903985552217296260750815844311180244546580973784665328102848330\
0099497`80.*^-26, -4.14807350889945234461446909464714240547912127466304939689\
770476291105523568477`80.*^-26, 1.5614313968337827128883800461353542036175025\
9611943129515091983690038520531047`80.*^-28, 2.391583056519971178386742336215\
30002348080184971154895570953932781568493613808`80.*^-27, 3.03458072809822164\
23254675385944199092504397312830583501642663301051071228541`80.*^-28, 
     -9.751269642069466871182887967032820926614279128723952592794787999350234\
0453218`80.*^-29, -3.02018043434277142793998968562755427495939477735685421448\
380674219686183086667`80.*^-29, 1.6543396660669413275944996108019241598319040\
3421534418607355844249492807866687`80.*^-30, 1.957712004513837904877020999172\
5479410940046523491880318542277766712257111227`80.*^-30, 1.615196969119229091\
16039822563752577598300060698909097149847587405374837029013`80.*^-31, 
     -9.193026869146665817338261295710515605303520711452789967893583175151807\
5383311`80.*^-32, -2.14367866358492437077065925119225255163386120214031436399\
205876007057917566006`80.*^-32, 2.5058554693754299879486266887960717202021629\
5622206421290354498349025007667524`80.*^-33, 1.573582544123065684302056332982\
05400904197923965533155774418950488283552126568`80.*^-33, 6.16433618374200621\
66334209799716023500014797294468900611905228095445960486478`80.*^-35, 
     -8.361492430505785097910069672374024352804424732290090984753944241266149\
78849105`80.*^-35, -1.4882400004042969349774619196160417198078835345689190363\
9431723875961627127083`80.*^-35, 2.721402982076930667893059954915158606427477\
87174237703675413134168466048300293`80.*^-36, 1.21231069551020257779981601645\
65845909742049219989528127662408621994454756103999999999999999999999999999999\
999999999941`80.*^-36, 1.2204389869731597626453795602931293291803698363189036\
95243231940811212987523569999999999999999999999999999999999999996`80.*^-37}, 
    {-58.39648804883373683739507417210918225406621534225972699486354166917761\
15202655`80., -104.2130438440739472436338328741099107057836723958276441928320\
22210847665635755`80., -38.66847778929781576770614858157161219315107585224091\
0786209681729429029529367`80., -8.9395132691779512427315278165814327802324170\
253012840741643417461180035876222`80., -1.00514914600438877234649986696353689\
503960249712980318041607494544029070508377`80., 0.050581560629721423164787113\
394705912145810583943100550210468033096741689631589`80., 0.028118176396138694\
668191582973251964742063092477670688808115891091302492126588`80., 0.000090345\
187052093997988841464115188574472835014072263341197244760464598416007484`80., 
     -0.001076969955824561710582427770203496219856074768769751005339223703532\
63555035261`80., -0.000097581603349096656491444991822682430930284121189789785\
188069918408469956916431`80., 0.000037182767079051505362990716937181540995543\
7043679226944885381675497697483553203`80., 8.08593464166076609101263301753929\
87357009160556682015773222288898742615617987`80.*^-6, 
     -8.613661206804203295188301840348526737398894864493544774135905215995268\
6689399`80.*^-7, -4.752985553786274704319780324875975703629933546397357380463\
8391824719716839544`80.*^-7, -1.162628997409163519100919022268164383387438554\
11427302787378155394404156952477`80.*^-8, 2.202225527196461442346099250755811\
15365883414458471398143755425317922889562395`80.*^-8, 3.141361212598897515396\
6105465317096512717195583263330462154918804614648879886`80.*^-9, 
     -7.442461080041965150968757054485114426409074422686780007213557927827666\
7457898`80.*^-10, -2.49776969847122364205091569098449342863939024286374380924\
67704553789277281512`80.*^-10, 8.43160438355507480507155307952064179153549191\
22819912115565042453204775358216`80.*^-12, 1.40838220896707271154099906354983\
934556878240931251791700009285143454955737116`80.*^-11, 1.2809054765191281517\
5454283819145652532620194710648690617885797809509462815461`80.*^-12, 
     -5.903301533237552554705542795734048717703138817593117815575077818222144\
0968629`80.*^-13, -1.41761955573991504427922271983082176355787326505069975045\
286304162137322170125`80.*^-13, 1.4105600275013830521083467222529357908068741\
8974866637167386763277700295804106`80.*^-14, 9.443843957340246504540942772647\
4411501295663545782710905067837370159056144235`80.*^-15, 4.202828143584182416\
43474727848156165789896066977531197749368721323538738768853`80.*^-16, 
     -4.635426444309548445907777248815915096280209069313971075983486968017336\
7848059`80.*^-16, 
     -8.184237281118749350364415434158782930931901798951302845755900453278668\
733221`80.*^-17, 1.5173626207922705144595146717670571025987838864672658908094\
18128441832303224459999999999999999999999999999999999999993`80.*^-17, 6.46847\
46263205691229999865529956079266650569920281762355586696694663475728801499999\
9999999999999999999999999999999999`80.*^-18, -1.66026741731528538521009597457\
951825261198594545028458251354748773930346756426`80.*^-20, 
     -3.629658136603762173015102816974188664511385458695926262895543120609597\
294301`80.*^-19, -4.569722998410754372596868062643293838985727866449768416120\
2238936579577757409`80.*^-20, 1.448933858676141604330050534642074148945016974\
8332096844508134881319772866157`80.*^-20, 4.440918153478797619481479193900708\
41782193435353095707557205301662602012848664`80.*^-21, 
     -2.437708094690556347564653844014211805298292779174494368668572301103001\
7096194`80.*^-22, -2.82781738108847495357827779413981301516703022150884144773\
44766795397085904563`80.*^-22, -2.2842034749088713143657985207290478763487598\
7516860405556805213743003755453675`80.*^-23, 1.310402138718596194889425674748\
56326473541626039509890166583409438391126362577`80.*^-23, 3.00484539680826998\
356777359230694499551050935040393882079656842062559943837564`80.*^-24, 
     -3.564629817422299499864099542569467685399328208998360330413767290075539\
07374433`80.*^-25, -2.1826125943348711889165768536191873353077950017118900115\
571102369365800201398`80.*^-25, -8.075347290895433084090877126118852911447112\
4810153993153399608576154416097719`80.*^-27, 1.146653254606452515371164288753\
56499298199058267190946152397382769683771685797`80.*^-26, 1.96415787137810289\
844305229063483170443502575471139299730544416703282726251765`80.*^-27, 
     -4.027290745262601748617792994844058659899324225924119140794461014228369\
02545642`80.*^-28, -1.6600765772495438102998800756475914871356269889479576760\
0584128956383598240425`80.*^-28, 1.465340315910627708645220215069284466273849\
78718968569019715800446871098019518`80.*^-30, 9.78805036531167541779394434268\
70113393444540606212602193628269371736556257221`80.*^-30, 1.20168877117569505\
46454239238561479568520629208922568724627750579048597030904`80.*^-30, 
     -4.091321124495987972902264628663865696744530674921093613550814829222019\
4367498`80.*^-31, -1.23549052732845595902131158230382624089296192848027097350\
904752235235034567605`80.*^-31, 
     7.5322204459124844952583225774456485952092154240567082264380097285357540\
34108`80.*^-33, 8.22997639569091318542585180882698124120619112631250258156818\
24199189124810997`80.*^-33, 
     7.0015314431526887310825524942663576431564338861564580232311806458799951\
99712`80.*^-34, -3.5359407292108238365194764311355123835551059335928261082006\
7752099171608455357`80.*^-34, 
     -8.525059443176239524583574124406142412850611620825206995274332910601406\
231936`80.*^-35, -5.329933951597620871634908195333581645424375200546630301273\
8641964928380975619`80.*^-36}, {0, -4.378905756548033115706204736005237821359\
7089870830131908914067326316964618482`80., -19.058282314172643264440719595629\
2232074108425766011996939992285371854095927862`80., 
     -6.936800653788785807901003982176219078851358813316564365573629357526270\
3345827`80., -1.5185486153155800177613782553579341444589960467909939785160001\
0232690024637444`80., -0.1498223694968557814598933574780271401521986120603991\
83682678767991413755424398`80., 0.0118502158702064042104128069333067168881526\
733977156990752658174771686465075721`80., 0.004349158129501017381408268052412\
43986892550454441074543778815552376079723865236`80., 
     -0.000137980888493874938640761347130397671599545010969234456338131504069\
536161248828`80., -0.00017625007049985481680219523760226557631020453402857432\
4569728678493799304384987`80., -9.4808406905490206005311643745463973980223024\
835761955398315753974636970589628`80.*^-6, 6.63124205514689542822299342709471\
371142022500220961120678138778421266068508154`80.*^-6, 1.08103159545031500070\
03917373414643042693565330893676022721339795622697792931`80.*^-6, 
     -1.898544447593834026751301993950343636292707807796417372700740392109131\
40020677`80.*^-7, -7.13260345688497580061869914057363432169767330617455448380\
50369406850158699031`80.*^-8, 1.148703175941942378078663586055778448271212623\
87013391403641254318541885569094`80.*^-9, 
     3.6201919498731619043506200398501224832390640981658795533992205139180887\
26092`80.*^-9, 3.632256033020654866654462808773957970733363083845607523752806\
83050949930737238`80.*^-10, -1.3983842017334067258787817654545000233717798837\
8681036241924782114949808223731`80.*^-10, -3.52227305485675196002599613347667\
612708873048771471400744255711873855559015447`80.*^-11, 2.9794637743447964556\
4221229903816761876775863137729066234938880571712158292384`80.*^-12, 2.198694\
7187302068616043896782114974685717239011909229894495580577839327784783`80.*^-\
12, 1.12441741289603542105964069609805174141112548646723386886865653370972316\
081422`80.*^-13, -1.027089075948252907060194775669584182203505489839704416707\
11720033229220662595`80.*^-13, -1.8737463989102895566214551323975983801331900\
6024356294029021544290694945219917`80.*^-14, 3.184246070250492839987980082887\
14856397191694228512864564554306696914932591384`80.*^-15, 1.41166990519835998\
547405009025163445434587199330266061109295968553351276201415`80.*^-15, 4.4653\
84712462132410543350235997814218375801221904205764114102205251510174079469999\
99999999999999999999999999999999999`80.*^-18, -7.6546120515949592203421291564\
656999003517270646347004346477349233708774671388`80.*^-17, 
     -9.942833378080611910169234023795451794514702714005864404358943337443621\
3985403`80.*^-18, 2.954684880352367413643250594892393057078596963513277910968\
51901602030338548376999999999999999999999999999999999999999`80.*^-18, 9.26756\
74750288658785232885591266311657817462144164423790943907229352843178842`80.*^\
-19, -4.562480643448724581511407792680853921097016442352723337656352361322011\
9382572`80.*^-20, -5.74884166390696615956366951700065185881505925165047530959\
357636400611693589475`80.*^-20, -4.832757184104184412156749431492794425994368\
8865802615319690995103634716376911`80.*^-21, 2.601503116951470974776487043338\
33486367601931425517354825458324951553460153974`80.*^-21, 6.07252529055766860\
52601756521845232079243418695157466885286274252173123547664`80.*^-22, 
     -6.821916005625927202913347894856394527624270884370910756911610193376426\
6592211`80.*^-23, -4.31539020024088524108190854938708447572454665500918787598\
280360377581088828635`80.*^-23, -1.729177359283945508757352743064994602369461\
5605372529171846436884461384453991`80.*^-24, 2.226047958280247217628983619447\
96087166432411345715134466649122349622100532798`80.*^-24, 3.87840491489445453\
097073444210340811442594865687703446401169427652654525443267`80.*^-25, 
     -7.643944075029803411291373130555637484654939960753584092169470151624186\
8195316`80.*^-26, -3.21233958699117453966187495222004487329513093285120922314\
99236340504513121583`80.*^-26, 1.82356644199541891266870920828720269270809105\
727125943946511136835579392986019`80.*^-28, 1.8656885958557306397949108576425\
1600943774144182035591324050022619935694743574`80.*^-27, 2.335835689445887488\
43003922720068510683492447718978284228689573256582409140897`80.*^-28, 
     -7.673362713764667886736190169140867990978906051945661773884859432844809\
5144813`80.*^-29, -2.35148248912180989428751684826497448319333309325121815462\
767727627607131470935`80.*^-29, 1.3420018914338135341710498731160233204152810\
9620698613147486878779749045848348`80.*^-30, 1.534781504067434980898958811724\
66456454240157136218473768494883141154050219577`80.*^-30, 1.24077097557580044\
49025146210042127780739944007737132025981372641167059442116`80.*^-31, 
     -7.257520733735035058278696380361193268233981185155824149117716760378507\
5896304`80.*^-32, -1.67388387964745657173436147352029364046654680579364982560\
737034543430708287606`80.*^-32, 2.0235699932975944513385396052073717502997669\
7581014009307209594126872073391928`80.*^-33, 1.258151422399572944853303663368\
77943742563526245355246593499985804298754047521`80.*^-33, 6.75141277235186682\
393269441183417756494623176603899359415341308749214038288145`80.*^-35, 
     -5.095413332691436109720525244232620953959949142248019318280317753572979\
6352291`80.*^-35, 
     -6.605715549713224713024714886986009588989099882333292773624424876631954\
874585`80.*^-36}}}}, {1.2`80., {8.2415634411477035426760585606425642307471515\
987424257920196673900279398859713`80., 
   {{1.2`80., 0.6156951462441432835986430396297163371600075100559937097896914\
2135835215841259`80., 0.21040106873479017921441117265041395489588412852243807\
6175962268374110963396979`80., 0.04357217114809028984398725890650950808407763\
345890598059500396332335620310035`80., 0.003294686399710420530099734445438453\
5153179324695617571496959183225199466829293`80., -0.0007814353055696528379156\
5941850069266209038156833070359812294861450066267673055`80., 
     -0.000201969831163129218840962044881467525151655338263618426411273271412\
800871669628`80., 0.000010726620734529594748975292034900729829079741882767450\
7589035312002106923774206`80., 0.00001057410188744872705579078611880048364335\
32552056481222676208127241937260495788`80., 8.0044144156680429061069680862209\
986685081172872185451314075304973255526989518`80.*^-7, 
     -4.264798257383173345018104657048363838957253242940193010930322896625776\
8148657`80.*^-7, -9.906444307036061716477444576436364435759616006583585368282\
3774600023405740126`80.*^-8, 8.8576828024401067830362725241878394723434921674\
453897821529197969996062885603`80.*^-9, 6.64513952316703377692712954099270070\
305205272063306874813184872811503543142064`80.*^-9, 4.75318717672523092286617\
89925667676391959355414487949113220292771187021162332`80.*^-10, 
     -3.041936320583336322171923362729063756939735739042825295013782011215112\
14377187`80.*^-10, -7.2636985378429391807200092535642630799509622473688932614\
719421945079022496946`80.*^-11, 6.6397202171477026575792976903623632756967114\
337667362906551064721838700618132`80.*^-12, 5.2636233742580148565553298388637\
968156120749815548280764477381296434993322289`80.*^-12, 4.1556761157664455458\
4470570328406424363055842557120701394940001715780353991065`80.*^-13, 
     -2.496787795205964484746777152718936048561525993176005498911469947642330\
04949225`80.*^-13, -6.3789224559016548756061693414452972726956690378854752322\
429000763497452563747`80.*^-14, 5.1474567727875577453565245848216448108471960\
5085637046050486786264321042244103`80.*^-15, 4.694568348531163245917043975949\
2397208107606557644438539924344639636659050436`80.*^-15, 4.245236590909360474\
88764634690294874800523094073397653024146686560484212707558`80.*^-16, 
     -2.221104286852111638777455965730930523757156259757242440039714233109583\
77721302`80.*^-16, -6.1552969988913027186691391953305862698812801847552205298\
934851045535222741005`80.*^-17, 
     4.0149103109771470346035971870901837196090947337301052243183993786910426\
08919`80.*^-18, 4.48686063227438160701276337045573324216790153399222338565349\
172799269784029829999999999999999999999999999999999999999`80.*^-18, 4.6667620\
368471314839813637708161421690553302194007295061848920577398892033669`80.*^-19\
, -2.075533972234037569762156144303471684414270759058324719290419084478473595\
9967`80.*^-19, -6.28715861287026976247039156614293543310055424507009248217721\
65612226339527888`80.*^-20, 3.01729503112674796361478661517140723993418407269\
100432932055498913344186686403`80.*^-21, 4.4837080690640063959557427573978416\
497409582907102213591589356958063437950993`80.*^-21, 5.3321601214930259753036\
4746940081801815789046594571224465042788506568594681356`80.*^-22, 
     -2.001357943809942120004975866642775317059149375030764353535131213940527\
86135746`80.*^-22, -6.6656023203716246041533405921191769782980638236790892476\
604690900766123632732`80.*^-23, 2.0162509231733125184123119983298680311757700\
189327534806334208078504147546473`80.*^-24, 4.6188183375508024064920233686736\
0494272179441566299464731472786666943180847246`80.*^-24, 6.229312920978870529\
02488715059556674829380376383694441323688755211710552858126`80.*^-25, 
     -1.968572473235437237481313608026934085332068197585644881850161765194833\
63782545`80.*^-25, -7.2510400198574758349827897775580442896612835814578524037\
071582531999161178632`80.*^-26, 9.0869601492581266759077579439061884314987237\
018083932957873578679124839488316`80.*^-28, 4.8611888735480037139404328174982\
8210857622040865717623181771637966160006427505`80.*^-27, 7.377661559767092059\
6462790037702254684787964333020456956823971539369640338889`80.*^-28, 
     -1.958842186967699977198452305737233572619482244793175473731937215985846\
6147269`80.*^-28, -8.03457744953088675561691820938707075531746637887648112178\
15860193924565803451`80.*^-29, -3.9804257416545736413146993239645098436733999\
015367005413443743686712662014458`80.*^-31, 
     5.1956956390972099756086222128294671752668613595581410864163966304774498\
97424`80.*^-30, 8.81537431264447561580544352311879099704222370861355967350035\
38189657903213253`80.*^-31, -1.9585316721535913343521627749934595294470879715\
265692802010193982709458382073`80.*^-31, -9.023219388561135545344099701535971\
1151486727064257274734924101349416363051078`80.*^-32, 
     -1.992200649305396050546687941398480925286250279607107390019994335322382\
74343931`80.*^-33, 5.62455329073674179001582780968697126056524958740601794683\
88723674749179216883`80.*^-33, 1.07043682692717115801906054577098159539297102\
418142685614428825242056913889382`80.*^-33, -1.868838030952439483558186151514\
10825213366776987067593063216528559315841511771`80.*^-34, 
     -1.023679012979446559932648390720291318104570485687873796089202242245035\
06756043`80.*^-34, -1.1244372963678098885954506728940554913317592100052633675\
2431604819677903876828`80.*^-35, 1.550119008268707932313106753074314201163000\
730136309397750394644042887442490810000000000000000000000000000000000000001`8\
0.*^-37}, {1.`80., 0.87942505355666743383852463980263726608240931491535089348\
457672440008427995034`80., 0.396693878756887302363838434429458163268669775349\
52832117530566246125235555786`80., 0.1185996156036971733278766690665813180988\
15448929687740085570531644518478692283`80., 0.0207046330760364338485864688179\
810130966253858222754515949431943675139785298813`80., 0.000834611746915102662\
29352294082469056204572054179419456233451284410805858341976`80., 
     -0.000468257145864072728148577333567164391147583566103669280807258167994\
370910236403`80., -0.00007537435338864189193164493508553684575752636188757729\
9584270106313846970749601`80., 0.00001203511763617833039025094399857804292254\
58156523103318529153681084645000219465`80., 4.8723133475515244189297379615144\
129119252778056004215071503399196339665435548`80.*^-6, 1.40751180115346123420\
897523005182111073258990319648586899813639047671176004574`80.*^-8, 
     -2.433648807999714637609469826601445212099777764623299011517151669186293\
09746584`80.*^-7, -3.33428669105801818102454534179169244477331070745445372954\
894664344073687742516`80.*^-8, 8.34286005230306965799472913822983368741153801\
45188258008569724661482810815332`80.*^-9, 2.997539022528336124718269398378847\
23691469145407093198044374114706981928051816`80.*^-9, 
     -2.938249531736203484010432757647422728804948608183923330940080817185151\
42932546`80.*^-11, -1.7339775016937993727485747801123705180436427701982690421\
6322958444242126000889`80.*^-10, -2.41298149124428828705447555768593649102135\
453925019390682969151615673175704704`80.*^-11, 6.4157969177192748594439598523\
5028337725516448810273559120585107733198673884034`80.*^-12, 2.387857971996010\
90424210918455928644821099021137105312598498370693909648752554`80.*^-12, 
     -1.399832695813746258024059125996444016328631469093330312731037833923134\
3659727`80.*^-14, -1.44636300049565960639831792627266791090483099457238503525\
168868100376791479905`80.*^-13, -2.158684207484054254686602260234119467837510\
06256589113511367726226949552637783`80.*^-14, 5.39378333488278361711243055905\
12446984154259662698232532037052461304017936946`80.*^-15, 2.16072022156636611\
52094737756881106856593369995824978511771544498259092121814`80.*^-15, 9.27932\
96505199849197859942887587603472883310931916819849857679293514541297344000000\
0000000000000000000000000000000001`80.*^-18, -1.31718183566099457447725573965\
064501133474727890328891969127839575422020907742`80.*^-16, 
     -2.145411615413237821521792328804046687251054543119719379784957677865385\
314237440000000000000000000000000000000000000007`80.*^-17, 4.7846422606992074\
2795448500636507413461175154537952872930957874664727404568384`80.*^-18, 2.103\
8212185444419682854102943087010826653837522664196403349546591055056372544`80.\
*^-18, 3.62971523641743951533174455651731586259595408206651914610714026082557\
69862361`80.*^-20, -1.2664920858962164064801351553036058065601130426187106602\
0671614464357082781229`80.*^-19, -2.26461523707217552725699092111880083647781\
058402167871071150852479138966735594`80.*^-20, 4.3802892967903428907317937996\
8762666846695314473645096164031742137771579149224`80.*^-21, 2.146519040827851\
56382119863608698283275773020182520338763161690331317883238147`80.*^-21, 6.77\
71916371112019086579879127458447335242215540880468296363524215548917750022`80.\
*^-23, -1.2623157054552615686898034047579578570715927354093856601762580634328\
7607588499`80.*^-22, -2.48190546310437118680892115361900736030217228708928185\
123000047023052077381786`80.*^-23, 4.0760101386549125912855327554335473581110\
448640518341733139647214362250705922`80.*^-24, 2.2608623971655137646271893245\
9407703263226258194959037076484660346851666674157`80.*^-24, 1.053689683836859\
6525888897124242006967388817381852347955760372146999829530013`80.*^-25, 
     -1.289567271466832447458424506302156070400292533867261184826261693855596\
76846957`80.*^-25, -2.7884539312982467522191678375218041294709648169353363743\
937278935798611438058`80.*^-26, 3.8078361182886006193323752778787153671465972\
7928117397389887918515038080710245`80.*^-27, 2.435575259151590899077920255394\
5821434762329228466079532329063666247984176777`80.*^-27, 1.511576542704292885\
05731739395610782997423946774547914299464671412282667203562`80.*^-28, 
     -1.340178338433224804050642612629655031000898298551225544387315494440037\
99386238`80.*^-28, -3.1870355748306125046762133569449037025817462765097694880\
7863288964909436020385`80.*^-29, 3.527919209473272598188468350975854978638807\
25361646604063711541186148833652644`80.*^-30, 2.66716973668729945421420576769\
411787402402882331450383434722565396308936978416`80.*^-30, 2.0760230081827952\
4541420811172395692638311555991216169567420335844109123781516`80.*^-31, 
     -1.409173038184992621101043848909238681204091819059500769619339282568189\
71958726`80.*^-31, -3.6865528140204891824191663089879222345142787085994539666\
1016516837155952651072`80.*^-32, 3.202189885454036260370562748940400468311136\
7130882437495686496259069342338442`80.*^-33, 2.968003717804138302724739585451\
8511137014654550200097914601049178289890789747`80.*^-33, 2.902189481418376495\
7190113559463378744606930094189890013178509728544549453061`80.*^-34, 
     -1.404743100852725513115760168798180929930302178607564303301989245574901\
38624469`80.*^-34, -4.2587347430353660830188289032803157409159218354305800407\
2917018235134945631713`80.*^-35, -3.36859398391224195464496017315496034047096\
999615881955726386189645068095863224`80.*^-36}, 
    {-77.50034654437701704242311479637458099417500892353967416380949015136577\
1324327`80., -141.92639574268382552997970621349074526159554063589610192841490\
0346654232818305`80., -57.460455473027843658240806229257061741255005249136926\
757350484585220725518568`80., -15.2093903689399143767391899632211586935895589\
477004824323978545532745711248286`80., -2.21439653666528940924326839605451496\
77844677235358877906590727416126857176432`80., -0.002123556991042797354627107\
92413328586294998918919488699629191321726967679311606`80., 0.0598130044748415\
2590123562493525171432970013287489971099690455627638191330818`80., 0.00529372\
2722338920924358628161023646320245437465062930431313273680405962765433`80., 
     -0.002051099194654176998425438553547644572042362906603323058297928609015\
9095989519`80., -0.0004772165540206158021852945266483678108174853262824733378\
4990682718341685658195`80., 0.00004219449075788002377575314821100257437545301\
53537268669224684935537478081493934`80., 0.0000294684783060828925650325993768\
766089331758514387725627518723686780935630636888`80., 1.725334000517812981903\
9564743195165034739940815556848968713719661303494846686`80.*^-6, 
     -1.334915597452312300722824267642218747536111894395304661693198674307118\
51114998`80.*^-6, -2.82394508413430929820991763697641489168173052574534688087\
338397097066698569172`80.*^-7, 3.35236160094405477296403074702487338478647395\
12064539631883059347997253884477`80.*^-8, 2.085695107649965633175223362107974\
6236804727851269303233080986474083244074761`80.*^-8, 1.1734344824351480390981\
9731650020284241557911325226766502379447695813004154406`80.*^-9, 
     -1.033577578942875275982703980605516787397252616990702927878950790046695\
3091745`80.*^-9, -2.253182692562539606854347392563236310889469428130259548825\
90179098836885823263`80.*^-10, 2.67776779439963471429811273127080630383741769\
426437378244034143769521829266796`80.*^-11, 1.7569994977254660771929900416933\
8748173674125680577734038560994894179188427616`80.*^-11, 1.107781650327768267\
07172465772539448426297173150562987497717242202707157800109`80.*^-12, 
     -8.921559466141434927861774482517467472517585861360120540275242184605471\
8087143`80.*^-13, -2.07068050125718462552381801328238234316239634740600692222\
09643717282377357883`80.*^-13, 2.21889816608212630940044914206444473696738877\
99037765756548603409181863204848`80.*^-14, 1.62671424383111065614463933681816\
288703882210771511575011894321816765547685238`80.*^-14, 1.2001677572698801456\
2295174973130438247270900177768074647168877472255482033882`80.*^-15, 
     -8.219071950913046894950928153553800216373471470929503182045276964782375\
40386326`80.*^-16, -2.0595345814272963968851394431180977048960454387745367832\
827300170946454027434`80.*^-16, 1.8672798162062133444921888023584428804538646\
99547802460752168551410708136602900000000000000000000000000000000000000003`80.\
*^-17, 1.59613305816588739759389244909615756303035158547927391636954109564078\
1956751759999999999999999999999999999999999999989`80.*^-17, 
     1.3825358011385813844337564449808129971407314550306608333313446397397461\
01163`80.*^-18, -7.8939708281299727884845005617083749294659482331841831310720\
710309141952044012`80.*^-19, -2.151784955093008757563780006155521535490866027\
68330194518331690672218405157958`80.*^-19, 1.55737797093030312591914799747049\
634774826941389671109112832724446957564387088`80.*^-20, 1.6276415097482433569\
7119094478130282765810745711414582716653764109637763679694`80.*^-20, 1.640185\
0725785979878711315283187836894914275787063372143428599146984105713516`80.*^-\
21, -7.7930782246147586306061256326454858567957033651216499453099142255117096\
3983005`80.*^-22, -2.32301602817810475215693815983518148978594950015581761534\
03788262652502603072`80.*^-22, 1.24587513403737243061558639884239180006484069\
160577037103903963973464321832706`80.*^-23, 1.7048662082502337396949113751745\
1501035052501822217959919131064487771775076979`80.*^-23, 1.975741696292406353\
67127378826694908595333124926372698108569533756603932906637`80.*^-24, 
     -7.833840132567762717919231006875096880020180589628228404350370855898168\
3981834`80.*^-25, -2.56575821343206943788666392385606771255405827191298731730\
775421742769516009977`80.*^-25, 8.9856782122175543036614160129706872442462394\
657414112780159240135325470879345`80.*^-27, 1.8203806265072527435242831883310\
9447346580180315457713317681120223866411963549`80.*^-26, 2.400046077343184308\
65458020017806470890035563506116000060722596695585909277048`80.*^-27, 
     -7.963721685016752196000084108734709913198776467254970149585980531968521\
1327466`80.*^-28, -2.88076428404378324625622593997009300962753992452616317788\
410635615732892411188`80.*^-28, 4.8326589835475079331458033759088981883506053\
8305719457009526714206994569238694`80.*^-30, 1.970905802579042941215898595028\
04787424089350075804912101683332336415515609672`80.*^-29, 2.92772091707766766\
318122434328572045294836556760722170926552979138280031640513`80.*^-30, 
     -8.167922816321615411272723297200944602420327312275198104581126250798761\
1171555`80.*^-31, -3.30565124243114798728587224409396334855380062321575814782\
43707037069636170507`80.*^-31, -3.5746770128821420039088001324457283634826543\
538017813309139099632249937058574`80.*^-33, 1.9544383500667217974892590309914\
131040626558168738566608303072622950032683307`80.*^-32, 3.4961750298454422382\
1403868196623881816035438108909521245660628782623662818467`80.*^-33, 1.729989\
40016436735098505602523756093727422638960760192073863750683399297571958`80.*^\
-34}, {0, -5.7093948556000645885911660316134965364919086813548137361592450377\
107271027532`80., -24.4050365563865376937179858787491419177896927470797891286\
299890584933713389826`80., -9.75990078006740926121021089835967735726750340212\
98379975465529188530207427651`80., -2.476684970226465600019734042835756416907\
72497233682625311755825084550394856295`80., -0.329019541351874730223111709052\
23240373389724920605608089219501448965511810941`80., 0.0064744656765972337882\
192241309617122148991764876140640669333198884586823991877`80., 0.009386403888\
6377266138502808475921998033058477731428797745301860486131679907871`80., 0.00\
05352901953251490254593845078509275706799809597452928816394719842106509116908\
45`80., -0.000348845224183168189388960955085923370253484309998036098532139031\
676553238516643`80., -0.00006325850752967561868901866799852979355460634773890\
3265708703148565787975967665`80., 9.22824560853498272223558127168037214739674\
31756235913874132599738166550923069`80.*^-6, 4.333466124873075622912997499178\
05169466830559892744899714418343479738382323586`80.*^-6, 9.805133245172549399\
7373506979557398142859876281814680866064616923712800308458`80.*^-8, 
     -2.162607104061326853699080884825352541931071176845634888883402886496710\
41124587`80.*^-7, -3.57643002774599405776320749694961803452456777352333820723\
964010190537866284524`80.*^-8, 6.82050641365659020797342803000275666516890625\
09988848085712255214477766978329`80.*^-9, 
     3.0084801656196339911520851541970448660806466200996834560239531627161946\
65214`80.*^-9, 5.643541869900211586864823439033923111600399743178736580888262\
9621356361221018`80.*^-11, -1.65434572578199181111615379030447702428043378598\
667635577927069871835496551769`80.*^-10, -2.832682363576525462904549063592881\
90991972431007787195885953205522468445756072`80.*^-11, 
     5.4439415865304358985010223195768141145558899390002128515489613742261576\
8219`80.*^-12, 2.523391015216954015773819194558645949886855437332729096481506\
4417969354011947`80.*^-12, 6.344626846494128981396967551564229496870557018663\
5353272400363413262165076839`80.*^-14, -1.42690992949348451119840110292331594\
145807581989315474921766223477681937237398`80.*^-13, 
     -2.616376965597962227964741106734954338699360881240091862062759252261028\
70008992`80.*^-14, 4.62715639651755840375984116900439751330252147650867849738\
528635867144169956567`80.*^-15, 2.3399183346661114272485621187800243372134811\
4301014115485618246215763024936985`80.*^-15, 
     8.4007663234945644530218859975581780552669108365961185773201593921393844\
182`80.*^-17, -1.320888642144802616671232105562542333137634711661480503946487\
71367626513467593`80.*^-16, -2.6279499957435618138744911280214425632331081141\
484623997503720024692346743174`80.*^-17, 4.0806796665055880601322548058092729\
44559291484966187520535802461409122003644129999999999999999999999999999999999\
99999`80.*^-18, 2.30639466716810150067696617991775533991081805386722808807400\
104297314320636414999999999999999999999999999999999999999`80.*^-18, 1.1261879\
8735087174770444860505822715339364313630920066490465089938194217998275`80.*^-\
19, -1.2793405642012439641315352220917972052161841658030888268625296553925345\
3935633`80.*^-19, -2.77753069881160705073588570377104540636271225638122157637\
526687007023179139086`80.*^-20, 3.6633967589299148604882030328556590924879877\
7918694432808901841948329055215304`80.*^-21, 2.366716616506799712415228582192\
9327327612246438060471131383809818404859252881`80.*^-21, 1.489862854899942455\
29540242171348469877554390521862383697818491542272350635582`80.*^-22, 
     -1.277251597412879784323627197894654213392859441255605997298860216132501\
23682873`80.*^-22, -3.0347315128055565540955033519283171985248763813275746957\
6241997033604164334733`80.*^-23, 3.294207559079927985914870542566951206447601\
16302094933006740798552556144131363`80.*^-24, 2.49739499007354856201277477484\
713727487170214747605982323938650654136380063632`80.*^-24, 1.9435767764985120\
3350339640557901522820544240542779654415433876963354775951505`80.*^-25, 
     -1.301854710441690173125723982889580513222202417115824405400636402963188\
73849218`80.*^-25, -3.3919855113241952833184990037707180294933551497245801784\
186343911227901477839`80.*^-26, 2.9165146386479995615465237193562640882265807\
7097086264300655087460052239512537`80.*^-27, 2.688605380677629071406101478521\
49098112356251025569030955143900560092031502531`80.*^-27, 2.50743348413102635\
314361673728425808564095482962036796229886045450587604222323`80.*^-28, 
     -1.345647303143433498734476312339512471444361204736648446490935526073182\
49510367`80.*^-28, -3.8528981691497115364147400855836138000434783685199469924\
0096404930396622517682`80.*^-29, 2.482014122996326010360153907656152051880761\
0317439494622526285662564364702039`80.*^-30, 2.936804093304395770446941883755\
41942527630047016940950933877752232252720418783`80.*^-30, 
     3.2021120673986373867126267844219850666861577676424161823703240392901286\
87692`80.*^-31, -1.4114862094614451168066181830600831807602383729647053778982\
177849051285009822`80.*^-31, -4.531227629054607226470525766002608004823882524\
04402030417863537982230918619554`80.*^-32, 
     8.4967881322758867626031120403122156546869185011143418589173430864985882\
99769`80.*^-34, 2.48496897293227571205509241451488535960584104603334677286783\
724015479454586925`80.*^-33, 1.7868257564326300168755954936705363821867403809\
5283072310675441204497059404984`80.*^-34}}}}, 
 {1.3`80., {8.542302872295066744863421553143160428531642348085924688279696637\
5120156438343`80., {{1.3`80., 0.705076868830738783710023775755212276606934481\
79353789263412698838938604117611`80., 0.2639488688242231315464426107093231904\
421279596260957559788933608492837321657`80., 0.063387175874980689171540222393\
850278981833756204374156903880544401258329603891`80., 0.007134163348792369733\
9039091071389174597896344485832236889989538644608627668815`80., 
     -0.000788420436677329585538901395367516098191251979772205082199143279593\
91211509322`80., -0.000383260634166405177895281810507156174599601262498713681\
10582676796928714643435`80., -0.000015153114712215522657008624237048600048363\
5304029816891747072182769395728800843`80., 0.00001743396330542376722077731740\
7333253075875073711761572645352680672534910450118`80., 3.44368708195104820954\
48589219649909737885159961700887916088093279392935745358`80.*^-6, 
     -4.348214747297783615351492287067099374555193990448902539343112897842768\
21695206`80.*^-7, -2.69002080161400264669562136000756252191937712676749816109\
59530949795884891612`80.*^-7, -1.91770168446818988535188332643792297004412170\
22752435722410365926601628193772`80.*^-8, 1.299857535642449956636849911525507\
39822040464809285725077909528156255106773543`80.*^-8, 
     3.4455578208591594573719451956862211159196725216037158520912434758045110\
34563`80.*^-9, -2.07009464310044817595125387023217199138592350166775709162262\
529433503330731304`80.*^-10, -2.565126838251440161671093308407792142540089719\
8816894367085024589369263766877`80.*^-10, -3.30031321048467823432027126551828\
07060171611272491733795045452887439773362161`80.*^-11, 1.07230608282157446081\
459792962113350081435508392651904808486745836541042512454`80.*^-11, 4.1447788\
6218009065232719734175495884382343064509103892761870983539803550899216`80.*^-\
12, 5.31197859406879387050015808010299184864862602405116331828535741541237534\
115823`80.*^-14, -2.679523304759549749573620301259243312607683186861539878203\
98588025908646034874`80.*^-13, -5.3656778316197359647503796125835746563154530\
615745812692293776308595023218969`80.*^-14, 8.1366572042265238570690881892624\
337571053416060849996199210446433448607059697`80.*^-15, 5.2016098621305125113\
121324813469181906339923927983560523511066150123712189532`80.*^-15, 4.2477822\
315889138355991033262611534295411329601508574958276321634750458476974`80.*^-16\
, -2.786900980502274094174647405858088338118692781460443643928431369870363111\
3272`80.*^-16, -8.25411786640119542796189059346137674283086991002804700044461\
42446306932270073`80.*^-17, 3.66363104953506966007529353428254935019364041758\
79704851430931638091485688358`80.*^-18, 6.47696996929297508221327949392098556\
67505494618848490209697727924182583670570999999999999999999999999999999999999\
9999`80.*^-18, 
     9.8551781997576463420421972868673123384862891486092600459550591808349079\
91882`80.*^-19, -2.6693947838837881589677507763212976762482784699826379541309\
737647325993854323`80.*^-19, -1.211171638061579187518810787354429547889943614\
19429582863573069470624702504473`80.*^-19, -4.4533907815768511643640434012259\
372105479997603616950977550005910763041979444`80.*^-21, 7.7522154718470582301\
438262992665693120516991431234933971333831691062026351723`80.*^-21, 1.8193973\
6578809479812449506424488602642625355516115443465309408792260762207016`80.*^-\
21, -2.0116534427207580727402907420960217414254409729775955719162394760484304\
0693296`80.*^-22, -1.69462805550246932588326690846583894133083420463497573576\
538969083134930508686`80.*^-22, -1.852684577172019347293826179933206548565764\
23313604584509446453508837923001663`80.*^-23, 
     8.5869258448970808493125563212386038988425136545590235798879142855632851\
7196`80.*^-24, 3.011172253968079025358140098056157348454575489540153687033691\
74551794578362325`80.*^-24, -3.2386509914262387968367765902481453105781381976\
502079900130227707087954536312`80.*^-26, -2.243051111096157685716425582207391\
1066009107169008593988250675574697953530611`80.*^-25, 
     -4.155091604439256470317198853466542340885724391455955274846133840208078\
59908293`80.*^-26, 8.15222322182137889074530446617588576309389339077666116108\
89676447242095190377`80.*^-27, 4.62137021629470499051335811353309516896918175\
58557377836485607792797646817165`80.*^-27, 3.13040464684914203182725117823845\
800742744157304926888999246245796144052485432`80.*^-28, 
     -2.757078016733026938725491480210350488384663248086351980282295386835048\
18575355`80.*^-28, -7.7074124795173777489704719309253697614505135506872245182\
5412951057707514218025`80.*^-29, 5.007824104556207263772278204197409965029368\
56992076674935135346172399602608196`80.*^-30, 6.63201699261439235873939736750\
56405100254019021646667825607342494454559444027`80.*^-30, 9.39210505418873238\
04545301292738154835597665820668435100055221376443036385382`80.*^-31, 
     -3.020604728973979555332572193975097353464196769418977532889277914496313\
81725796`80.*^-31, -1.2894287399964190176386151330621962274524611088448216267\
7905083018721853064947`80.*^-31, -3.56823358492252059219478554525332116269957\
573942197751169758020233850951095103`80.*^-33, 8.5427782380846343457359416727\
201957624821918551147007696696876566370794351861`80.*^-33, 1.9968578779595172\
8580547427822196013339237395597425744286193015742494174696438`80.*^-33, 
     -1.891527327453907629016709099811099736564401582278230581324643700633213\
16753699`80.*^-35, -6.3243582515523540350020510316604367094193290852372084251\
366259545418428701391`80.*^-36}, {1.`80., 0.909800401618798961627226284676706\
83671799407793267616740019311578148830599915`80., 0.4380551412331939624516704\
9497073590996530464203512971547374903534200136708984`80., 0.14498779972759471\
4841544768812679602912596434359984588544009749092794354763191`80., 0.02996248\
97148215552238834152497247465414582300860825721085049245349771816503792`80., 
     0.0023572391051085693322090475579606003302762605248546527689605057053264\
265629953`80., -0.00055703012290379406816325712758218357498606901526379907608\
754826732384154833127`80., -0.00016005532942803985202684035964692504853550773\
3984601307552694163087278121287999`80., 5.47822942268109894989059368912796608\
91823419438163386928505226460506701445072`80.*^-6, 8.991245280267098680304505\
4014849478914265957944351614138458947667602957616177`80.*^-6, 1.0393263275232\
750503354787923502142069371516409551298288714153879780520947549`80.*^-6, 
     -3.425745512502207229529220680282844745995637834174351559863312338297084\
5368205`80.*^-7, -1.152264215141222947972013441274203362319254354602844027317\
67457025929940287665`80.*^-7, 1.183014002214767735252896624803185884406513242\
13658278480487738866861404042911`80.*^-9, 7.185989501597805895687944955037422\
8047885693642501280929387875045767870741615`80.*^-9, 1.1723916052726514314760\
5223329257301194680035931950784778295865108859258934364`80.*^-9, 
     -2.452595926093154798619917995850667723193905587369046599966188112484430\
39988885`80.*^-10, -1.1849806324587243704791078981501607852877619707168978079\
8444462272417941168846`80.*^-10, -5.51186189758931196186823697862566578539584\
699294176090970375345439926736637154`80.*^-12, 6.7372440071341251559380907814\
3860808038537600240019724479676644869025332386576`80.*^-12, 1.597977588512707\
60171655124114289801154895262287687537740237747485445652874357`80.*^-12, 
     -1.535395420908118757695474236853332930719864661573586989979084409589403\
70415265`80.*^-13, -1.3566020741170320075034921361625610268103129298912373178\
3339850383285229977324`80.*^-13, -1.49333084018266307124239629526699997734065\
637085361764533720438202125675788458`80.*^-14, 6.4241300722830547176332087999\
6571596290882596712416170340535340787879938381096`80.*^-15, 2.230224145900535\
5197176467259277262224332943643874523272057874908363196762366`80.*^-15, 
     -2.038129432217391501102158207003957193028935188562075683046168235393163\
410808050000000000000000000000000000000000000007`80.*^-17, 
     -1.579716800182853390980454409264324210192795318741556294048497404753503\
63150091`80.*^-16, -2.8626472318148608464611479164392310535178101682351239847\
3716165410863616829105`80.*^-17, 5.553150617440187874527229363563094525747300\
27787729818025935801524404398384725999999999999999999999999999999999999999`80.\
*^-18, 3.06545303311130270308285368315705098025382605915344952482866065214025\
944018380000000000000000000000000000000000000001`80.*^-18, 1.9753865689957218\
9375872757032882362365593888729775212349229927744899506749676`80.*^-19, 
     -1.781257592834859617139393561873190428030671999481452170560407020599047\
38649635`80.*^-19, -4.8263916132831085136378532404522867752840328588143720249\
0237671823155848633375`80.*^-20, 3.323556025080268844304155906396742735652979\
56324774108164879665918762795412485`80.*^-21, 4.07525551338677051739218646922\
087162526178006714546529741198696856480948140015`80.*^-21, 
     5.5189506737886480458420829149959740686335163689359145871284296008833468\
11402`80.*^-22, -1.8435789080761821486630707510581770998156912791624351199829\
5673497794305079964`80.*^-22, -7.53524901850919059221604108301059682846150038\
88142953927905179182498958568294`80.*^-23, -1.4111473938810885911352959491866\
9024987331298422622107577487726258161662467711`80.*^-24, 5.149100490584060475\
06118719367898089883127848800032481006123272733184360905844`80.*^-24, 1.10565\
697812658337399405914642893539062925821225481522314644362548839589498242`80.*^\
-24, -1.562756041237671230255321734488774596543332128271767774048346894334284\
41969406`80.*^-25, -1.1058189989255813159059409182215719726084642204170775256\
322294720795803503648`80.*^-25, -1.029856184095733127343216059890228495199438\
57115103792199906131728366630466579`80.*^-26, 6.01612766004564677212165792762\
48065488044167344430719970018513486103223026944`80.*^-27, 1.92844660706603935\
64660681452200235674126225373554362016619136591167378572391`80.*^-27, 
     -6.004294843320977124605616240095150380465715440478719203401944340003917\
2185307`80.*^-29, -1.52508855731890376415726477566068440448261129766343586011\
831952308736957572605`80.*^-28, -2.558259756942905745780875019914656131060004\
4752809992993514656424900222471755`80.*^-29, 6.127391207411716412356559268998\
4326090455945963589848563425166321620020283427`80.*^-30, 3.080047380022623148\
29822894735079346812127132813508863862926054893735484225804`80.*^-30, 1.57013\
054080997504792518571947347524083303202651115890262944144162343340476076`80.*^\
-31, -1.954978252475918739465827267262357881420203617063319372112184421628765\
1103012`80.*^-31, -5.04354846648894096980992346775815909402753956153231493405\
98962045918023489765`80.*^-32, 4.08164573694761522741815730173611877306463299\
10329788742942798346099059021484`80.*^-33, 4.30017655490248098198029842768549\
49476447885141851767096197638828105133533526`80.*^-33, 5.73632237772259447327\
27812882800775344468480331606615057191691564602733463744`80.*^-34, 
     -2.669262675868138946332418493381638758606492182308520896348877315499326\
50686312`80.*^-35}, {-100.283121730916880653818455795006805586434879757481038\
053950857937946671848656`80., -187.802971534947879963932639770695228840132823\
914078145988765762967857067909894`80., -81.8223284623295081938909028423581491\
27089097046326163931697164046736595714242`80., -24.23827735963295380210079501\
8718714290071472877285642345016965860478720774278`80., 
     -4.297055281025425490925477796706236669179507116161479438202654585323075\
16025085`80., -0.186078443601983592788265021814794872440922362984587900479461\
007637258658477717`80., 0.103916674767503228232323109148316451245096820591754\
780992026903505256756254368`80., 0.018967585876072203640742573074203603281902\
6142226752054097001721873699865982187`80., -0.0025932894774533939300134034261\
0189810991451963383217427286819427217766602175088`80., 
     -0.001336977411262416495824603465490331423039618012484154565507620221159\
91081889937`80., -0.000055359241963385525997667620297912549879672970327298661\
7115540197575087060668716`80., 0.00006663120617133734164851564894306566351627\
0532538277887758247242479774821863955`80., 0.00001387371277668968103216849124\
72105752713410593868949945337404887627370237530631`80., 
     -1.666768657736477195816581933310310877957380746296183208557210602879778\
68520386`80.*^-6, -1.12484503065537547881079876110533451032711930252040440913\
640718952259389613255`80.*^-6, -9.1100303095018621412747988282793865737877273\
230095195374360385577819729620055`80.*^-8, 5.48074282010453454169865530185873\
874460951738293330399215137182310626609035837`80.*^-8, 1.55611464214418251899\
632579835610035467820717840788302663866669978167079298852`80.*^-8, 
     -7.463636202746221553402777554870893820892700105409219009370360291711038\
2771017`80.*^-10, -1.15253805907146372034192365082071613266190502958244491084\
95532916690917436668`80.*^-9, -1.61471543262938095117739577760260409233380761\
133793989375922814782628214815212`80.*^-10, 4.7006319120174093502741941496377\
3099673474254692883319620040786094537156890554`80.*^-11, 1.954191476448446483\
82297655249876091610641823877570322873750683825026379779922`80.*^-11, 4.62890\
25134829630920761108469864002420495906191582479832320820443199950699737`80.*^\
-13, -1.242432000841908648527161378444156087434562636118792283592940023590594\
31043733`80.*^-12, -2.6517666406431868016734731509579530061478793352342789854\
045452660992233630035`80.*^-13, 3.5418240017318271315800265802916088366402130\
025516939678100223399439625003446`80.*^-14, 2.5035405049843158461570405320071\
503560117270756915535954601223283582769687104`80.*^-14, 2.2966326155180945413\
1478467540523120529077740312423294020372968230361228880196`80.*^-15, 
     -1.308131456692641404710340652159814846380934548250834940253128588642299\
23828652`80.*^-15, -4.1069144770839468528854010499896039854800401117715586225\
098341254880488751656`80.*^-16, 1.3250744837439606923571466843385729340752306\
37168784867469529313715177669943310000000000000000000000000000000000000002`80.\
*^-17, 3.14978475451196909215274940389055609102136968090514928487103201922756\
38621028`80.*^-17, 5.12254976661580470209063502371809945827523446442667351001\
623441364524685307690000000000000000000000000000000000000001`80.*^-18, 
     -1.246938024533363632420144571608341316919610300675686759500378336462460\
28876368`80.*^-18, -6.0522980095785055154168929327413624581457772199043060438\
795635657009592410308`80.*^-19, -2.814989218164472410454292745061809837386307\
84770228058209794806787562090323925`80.*^-20, 3.78224813986931483283575886602\
411312765241788181565801580492629392329064158715`80.*^-20, 
     9.3580484178831693843501728341807005306201189368145435900704734408708434\
57279`80.*^-21, 
     -8.981989189969711337450067594337401724972693117547697350888782697161048\
101372`80.*^-22, -8.484629439019329850029105890303906372004443171032415022713\
9612743836231328568`80.*^-22, -1.00547012501845037338603576813507144545230914\
48019292562337483238806892728094`80.*^-22, 4.17013062293083111820576660082583\
872090912329348113429542553330832638634455405`80.*^-23, 1.5424871870416392285\
3967537297911395980969885947814682248709342765633452902395`80.*^-23, 
     -8.359668049492003456996098383214231377920398152190289674342582206835679\
8742464`80.*^-27, -1.12218816703930090749435174110441762502935079332727664538\
448775770340286888005`80.*^-24, -2.192556387365598498842766765202130860100574\
97089005377364363898882723159062908`80.*^-25, 3.87762909714216471651534163223\
491694819638241649448877956656907366858449835697`80.*^-26, 2.3611102982323221\
4035032383470001630552529212688436313447374452176587303026698`80.*^-26, 1.804\
6908879600863602283373085565738303457589320530963483957074822557592599238`80.\
*^-27, -1.3728383002681239837597575922311472481444554751026932091345833416568\
4224969609`80.*^-27, 
     -4.022903013197185795590961905707724407683463466047856860848964385270188\
865282`80.*^-28, 2.1554139758633352730161262446935073964123823987826965002539\
7084103232062377672`80.*^-29, 3.387949465535393539418834180632262702329547107\
9766718298806257751294684410015`80.*^-29, 5.207502690028691000402714593430927\
2382710757185287198420749122124783102072122`80.*^-30, 
     -1.356833435816429212400957635828245991934951535264416337164511426959554\
12810798`80.*^-30, -5.9174490812413033625626943247700476258241269728966635871\
204542621103640413768`80.*^-31, -2.268527700244475440927108302921512918122295\
37489410630507917395057540412294627`80.*^-32, 4.02591425475804674805480350526\
365954984407577118710632855067902804070328737525`80.*^-33}, 
    {0, -7.210996229372555193316672596177986384551095152492277115847175232906\
9858781344`80., -30.443268566341229084909001282894706387588533278493606494450\
9692372701741533917`80., -13.170088799452198983080386439525315362138066401481\
9368504095610307730345245089`80., -3.7753920221609898082704512237360659987339\
6335310285042248878884426773202129835`80., -0.6250796649950975954307204691552\
0204511013306893588498207557164949327622436893`80., 
     -0.016708783379824438634411971276699078438720943465935216707423208620802\
6992470446`80., 0.01632220213953118144355242112466498823593540158591837079826\
8957277040451827276`80., 0.00238743539631516436648321217219685763504151688982\
97164956856684893679600550741`80., -0.000479890953534992257656584070378210493\
65500398292581400606777985384746863446881`80., -0.000186764204453258891952942\
775817720985834361067002778761975925479079224819146692`80., 
     -1.391396541212348045643794055451591881217087538422474992555569004458045\
33147485`80.*^-6, 0.000010179029083346611170016046475459014725787973540831176\
1115271128176513286404787`80., 1.70308243528554979805187754839221125741166402\
686875617206845303857282145676428`80.*^-6, -3.1992193527858378458096420969838\
374518356311803815399988004636377024783909676`80.*^-7, 
     -1.568838181868692497641158129747559959954843337524900466621857848154017\
69497575`80.*^-7, -7.34680962150527626026827301928001881141750953418415859213\
73454514204380061187`80.*^-9, 8.542325127474822815343490590147946748799963928\
5281020082680825780695262421697`80.*^-9, 1.9840296793900374180289248850115681\
4381454452822995959886743882236928774103233`80.*^-9, 
     -1.940880808771591170218101995565615173473365959959785643725305537562987\
29548514`80.*^-10, -1.6443370171815583585727126854400170491907699070619580368\
5090175611623160669791`80.*^-10, -1.72654809949456785880775158021375734165424\
068016233989031533903932519325527058`80.*^-11, 7.7418902556183429082980948377\
201162433931468609646502136084795473873863325467`80.*^-12, 2.5886264927614725\
3344447034314712461858943747267797000014360248467682162832828`80.*^-12, 
     -4.018198424812903218581007498924118339859611237857221320519427136190861\
90731485`80.*^-14, -1.8319398360714549181341754168683021696192312699124912876\
8177919507397477966875`80.*^-13, -3.16690028551083145336777131853998071649482\
927680399020276114268777285404240044`80.*^-14, 6.6041741312489746538795107944\
342667269239821022646083177209439766588874375595`80.*^-15, 3.4351869783004185\
0292672197390110416518197337056323169666756341553923064382282`80.*^-15, 1.944\
81637191815825364001698016110116412826575538907024260612791683443147007918`80.\
*^-16, -2.0213610595472520263262079673224562551280456834582444023034634571142\
9679187679`80.*^-16, -5.22005704882516210353075811993887881401111743726977960\
47461809550468085742062`80.*^-17, 4.18869191563082193900359490517194216772027\
93683074599340341113776104427837373`80.*^-18, 4.47951440266706551343984647772\
354486871920994551474607562126658044046297290914`80.*^-18, 5.6566075564274186\
949586455793311294030005136742035342716871138073994231446286`80.*^-19, 
     -2.084043100422126565118819490970085087557637315560157714994059554831458\
03895192`80.*^-19, -8.0437943233153724562309565273438533858063750714020014904\
397209414919915708739`80.*^-20, -7.083722352435137526308360426110288401667929\
9440868406857683323233956221272964`80.*^-22, 5.609133289567607870489764675013\
6228604206271728438593053099756929849029919863`80.*^-21, 1.139119533610158206\
69613164249716486156754080308578300357371922775102068077389`80.*^-21, 
     -1.812360029142101775754147030143770642284392930887842750716940543063111\
57687588`80.*^-22, -1.1720141989365994696553583577469822064511811554953764265\
5958251390297016937755`80.*^-22, 
     -9.772116683157087523921495265349021435340626641041672431912733135104104\
781562`80.*^-24, 6.5576015801146864514107690131696317118459125791080164663240\
517060535712588038`80.*^-24, 1.9876804356508791512383339086559958626098057252\
7114772745129702365272628199235`80.*^-24, 
     -8.667069339447666172962928374138415112038248088210948522831570819725529\
145674`80.*^-26, 
     -1.612659288579038274118534504402854509487058214051855478887459679159346\
470907`80.*^-25, -2.528993654213594876972198350377981673325524598006199867549\
61328846813540100346`80.*^-26, 6.78549941554558756419461306501090295136778684\
87666880783376419972360073653825`80.*^-27, 3.17618814313178521042423787501964\
856824736965639473050110844937949961821365828`80.*^-27, 1.2830092602754038860\
4953441063400645706857993547419413453164693608795151353866`80.*^-28, 
     -2.070595972450682064291301322248456886134827956301109537860929127033933\
35526223`80.*^-28, -5.0121947160258419424218227789347818333337214701167347206\
9562230209746110463855`80.*^-29, 5.329509781696603448841433358035618629613258\
9768322505083372233747319589082001`80.*^-30, 4.754394900727438314802668370600\
5272117104108280571796302893381491921199672301`80.*^-30, 5.784540963661722736\
8250878752577203210372563882544562310258039440491920326316`80.*^-31, 
     -2.014481170834427877836576177027458106340851470552864323532713064049098\
2690842`80.*^-31, -6.09416076547552171741985292982145656178304986393708981910\
62655231544715590564`80.*^-32, 7.92252556049569372686037841596976744152774055\
75943415277883403638886453388705`80.*^-33}}}}, 
 {1.4`80., {8.832699939316309049451352514063159748884902152801033659093968026\
7212439257522`80., {{1.4`80., 0.795896840730905398746595945598747340575522651\
0502583490410998458597979325096`80., 0.32181778202633472910913998433399354858\
670993906346694282673460714866360536099`80., 0.087292509890770729439171578413\
654794584001829295411283497204055203118905167649`80., 0.012806147381472392462\
5044979508482568591441638447339860868156527069746846897684`80., 
     -0.000459882245891869995822303353155227043702006444974513105529458250771\
45421581235`80., -0.000609724925853288832901521887214274179336695494746911162\
19095038774005576269575`80., -0.000074011314540330169939573185664616737038496\
886777559249032126949239000421696912`80., 0.000021760210720263102534002796765\
2886780203180005310990664561229707960657304809906`80., 8.21161024016041345632\
51340448466312084247376155278358475592643724084890362719`80.*^-6, 1.589116426\
40144221565733841948324095495604219971933756864817070776371095716372`80.*^-7, 
     -4.907995701934875981385592321359800401729398097624047030193826275436835\
5337525`80.*^-7, -1.053183687050834614203276446166641927094263038454260277017\
44463551113598756335`80.*^-7, 1.181574745704195867674731949079724925078475101\
30283607709549157296482203698319`80.*^-8, 9.531700517767731994992221056780872\
9913071600227343815145411881305038266469513`80.*^-9, 1.1352383897094266157927\
1797004695422787143484467310142403447325404839410623455`80.*^-9, 
     -4.329795702304792684154347015332641499813264825472831143365578672317394\
09546503`80.*^-10, -1.7129937038160533619925415354699313866013540696542230746\
7837527195834201456481`80.*^-10, -5.06563850097044365105228845279157344952498\
819467586800753887390148651776818676`80.*^-12, 1.1355991844993508575995286318\
5466537761465747500257414199528195445643969719734`80.*^-11, 2.802585894212667\
1569869726516767269679069932162749023533771599727087255043731`80.*^-12, 
     -2.349351155805101141619196491069450749925100401628040528590731440389418\
16980753`80.*^-13, -2.5926763392069693283169678594002079905179725441929824799\
875235271478435699553`80.*^-13, -3.877482525700883449032253082967423854260583\
41594123119754895736073356250942706`80.*^-14, 1.10618420694469514604293608039\
673317959787202091436484540249915730304767049811`80.*^-14, 5.3594407969903864\
280264115193701625549509238367128224431314781996720477705294`80.*^-15, 3.3611\
124242201584090099978241633299539887324968340855931379765882298908322697`80.*^\
-16, -3.356874953547767387331348853363063101307117418707200543527319313048923\
78948717`80.*^-16, -1.0002301890420689441724175209969459309369462381751118591\
7160702745959659947384`80.*^-16, 3.711518493363038509347093577711001458186022\
59240056667108875293343720999778494999999999999999999999999999999999999999`80.\
*^-18, 8.56487382377940197302712054685515963742094641989713379195251982266383\
07925846`80.*^-18, 1.61876073658396120250656579444174145174592169489103297333\
056331231954630172327999999999999999999999999999999999999999`80.*^-18, 
     -3.061078433095862660499625074103005474614933323381332183695519574036656\
96852078`80.*^-19, -1.9491719422141936074005790207293021401371419267658073883\
771810215020137724061`80.*^-19, -1.965646464226093571320901996822385445766752\
81360819027904483968784319706786885`80.*^-20, 1.09073929891020711143183794752\
381034330607597871903906451799996110332708527366`80.*^-20, 3.9985883243361063\
155897240024013605876437352228499715534010196941596324247428`80.*^-21, 3.8205\
523527751765619622326095389920248835677210099143769266808351000571892458`80.*^\
-23, 
     -3.078546908577904446971667116809567316687583474764562778212496030031035\
0006`80.*^-22, -7.24670201490965897284786885783522296953907783410441326540105\
595497999205133975`80.*^-23, 8.1015978707462094253309433505675670154107758461\
302255932721199377002761579273`80.*^-24, 7.6019775373958204352362374424857400\
447889758090540460012755337219877034388043`80.*^-24, 1.0742505973759004553627\
6814315812685874429081088065748682513314998658090659795`80.*^-24, 
     -3.641111942874608951702386299258300244536756924660580433166883844881547\
928149`80.*^-25, -1.685634010800721148714067350595361981972594367477492477169\
6658538562555534494`80.*^-25, -9.07087413912918744550664764805747541307548600\
32984126264555903318101469552058`80.*^-27, 1.14739261373721568716455193863366\
634399293440923737212131697993647921731325058`80.*^-26, 3.3384148619554867002\
155183776864159024699452709235441548267483457625596394601`80.*^-27, 
     -1.641978273772152946477528927068624056730333113563967507544620162208532\
74462236`80.*^-28, -3.0657256389377481815448670027050125255597161567217231698\
315155837776383324321`80.*^-28, -5.661348544161598394655545904974952667337942\
3127786149173105170178780802998166`80.*^-29, 1.187169148865704797402071832984\
43364224382497622777261348915533349674582608768`80.*^-29, 7.29476739388851933\
02462888957135852272710011788855697224059814371525382862656`80.*^-30, 7.09159\
284578679958998851212553809420239351145345429960681727443760606925022746`80.*^\
-31, -4.238925033770981994770492586441798884893661325810424366877699031622298\
3270608`80.*^-31, -1.50499183128679120257487544610753897847188030802629882962\
724209214513095955259`80.*^-31, -1.024229941891277034964109871936657298764676\
39424348295837602314512216887899437`80.*^-33, 8.83204048481815307110187673059\
80512121272964438726065968092665417057276268682`80.*^-33, 1.29036399810968770\
44839805862236490530425998412188692809514325660376475125454`80.*^-34}, 
    {1.`80., 0.93643039922100505432444608654042159881577482668286965082600783\
165471154344335`80., 0.476600067572980497712841942987913861000374551196872260\
825190861441623466298707`80., 0.171928231510573797215906937399896761715229178\
244415219915385573485340282619134`80., 0.040757864350383239660811008158730177\
829711929842347636275913823468247000734446`80., 0.004629573159161060895394532\
1795378908051304468815325674900149506560422299058567`80., 
     -0.000526603668669126388970642712119511974055216570983532056893456457037\
30565468648`80., -0.000271658206542284627106956975499693602954860944267932177\
613165002466207674436833`80., -0.00001459232019815201517792684500023533716691\
25437486554438848705958107004960639549`80., 0.0000129098607426578122354839495\
507524660269507821902006791596220823982411876819274`80., 3.106734673627782356\
8626149866757079308322356298267517701492375316852939005979`80.*^-6, 
     -2.344577999448722692182087933952108101539623379786196699907400946108664\
51357771`80.*^-7, -2.41370679879971771230594649412292654387639677125981606963\
91686995951727614683`80.*^-7, -3.12058732487614017968386439401244878069544670\
019468740006330206176021305620907`80.*^-8, 9.94348878794720711898222528516285\
97612580617374789648684546399035667818809799`80.*^-9, 4.120542951454253062561\
84140630128529155144882847315030000422291645314377008985`80.*^-9, 1.532001276\
75488454166835096229346920327131111824670371572076824956409683114076`80.*^-10\
, -2.575991440434406622288932082858676663093074529223895312328880307959254055\
9147`80.*^-10, -6.46977854430040768416917617148572832378536914426239169739472\
33547024481180665`80.*^-11, 4.89334598847902431665165417093742565997182250567\
609670148269413541210629593236`80.*^-12, 5.7387026207475129722326469980044857\
353132167325806640535242000850812731519093`80.*^-12, 8.6790999535176165211583\
691285392755086372698587451007794621828532881135400367`80.*^-13, 
     -2.373645613105998213337476425064914482704324362520379802277075777493405\
5955655`80.*^-13, -1.15869958243224842856360037421232151710916319880016391588\
666389797645972687122`80.*^-13, -7.376672963346637096001542922461581924163603\
9366964495439332770167663904461986`80.*^-15, 7.121618465688838172226093716064\
4168506803905576297958055525214184808955952266`80.*^-15, 2.117060535052570601\
49401104087755174841534545730649195016265713437681129110774`80.*^-15, 
     -7.737044042599249063316478071278949726031021998245699184922150857788620\
9257033`80.*^-17, -1.78962218583456049820216023554016580605249745288348759427\
062479434675762140012`80.*^-16, -3.358381344114462658953255002506699936238167\
7543710986441751450443296054931638`80.*^-17, 6.364215646106249581779254820818\
47452424278584236244882806884623712412005223830000000000000000000000000000000\
000000001`80.*^-18, 4.0122391693273038825934603761619882977311463736032814770\
9745480903253434746099999999999999999999999999999999999999999`80.*^-18, 3.983\
15463573641499758274610207180096824226256882627949729869951515325693711345`80.\
*^-19, -2.2384163841618717027179768949067678250302105976302026859971836832601\
6327302373`80.*^-19, 
     -8.113054015299526604935829749433298715510346942344420144959236523230326\
530779`80.*^-20, -6.098185149615430192113550401096595640135338170012367522450\
5929174962181602819`80.*^-22, 6.239349992936188037989447020497571754014359746\
4228040024419745334711864344623`80.*^-21, 1.448772442311152059173422396729200\
52697065494886651061658155568337917403361799`80.*^-21, 
     -1.670293309665529828184373421326103002190499328657151147945634180342852\
70703122`80.*^-22, -1.5228119676091722870653636702355375672880100986589330214\
4216549689256403863014`80.*^-22, -2.10807397615226971511216324427853413366986\
923416954237883886090771834084709227`80.*^-23, 
     7.3455269331756640585774003975590029996260016270504881651093472546730435\
89008`80.*^-24, 3.33873041331566304019571598273580915994511541267822827764168\
99391053952093647`80.*^-24, 1.69282979440785742740514236481089477263942537572\
812515683334591201128579818536`80.*^-25, -2.284964350544941808075506035207305\
7758845124732010721182833844350825507863783`80.*^-25, 
     -6.535020587461995206805477431336272134247408455640358494557538935505948\
872076`80.*^-26, 3.4924468050623402254687430227806237852972545540640653501439\
3264818433727269964`80.*^-27, 6.040908174248470638994545559834626155393442314\
0197461543073147885203120255126`80.*^-27, 1.092285364337374463477247863983112\
81125957771098660620236710543081920482660523`80.*^-27, 
     -2.379835789807417361144377983028169067998382841309597858494342475098719\
70390793`80.*^-28, 
     -1.422593164042015069108817115213402142107478904449999012496368911093687\
111056`80.*^-28, -1.319646682355277403968642682518500090965026943679023223837\
32178310087309727144`80.*^-29, 
     8.4935700139485301971303574204790239032711263285386683903272381466660182\
6039`80.*^-30, 3.009699372061307350795498133576863397903468281001805394856068\
5063683696336505`80.*^-30, 4.023622983612075609720819887575925753995571491927\
53749372344413143047551873275`80.*^-33, -2.3794180359170453568661050357343903\
539517583378416248916112455770289478133426`80.*^-31, 
     -5.163501355164667393680510619379039166742001404056849622445478977121260\
7623997`80.*^-32, 6.896721117501509355872710851505034093246205694126758114016\
0880612466160049229`80.*^-33, 3.175569816001083369126010236307756110069614219\
3179991418937269735198902437571`80.*^-33}, 
    {-127.0605636902825290415627382661334792528800116476279188943724141034861\
96774436`80., -242.6353431275178913638440905479287350434781344196713529290183\
39426116801581936`80., -112.5334238968532428000664792507089284665129001996520\
0144633275573894140744822`80., -36.661839421600847731727907796968295423885693\
134808487070336349285218934629189`80., -7.60509247315433330076468090398017359\
63078216572233482812396233190672328767755`80., -0.612526957783959276959964229\
98320653528983599947530589091107467001840996104449`80., 0.1498924423639390675\
4742749236534994049738881998784435197376520055951907311498`80., 0.04638985498\
0270586618429981695667648985286346208369784694734512205706783309558`80., 
     -0.000939942787280728705625387758475441379463731178166859608284468734946\
32273443905`80., -0.002783786098856988045171213314353068791561414870037972673\
9732542244346112457547`80., -0.0004212017897201064099366729708112335290274531\
78352862626642861210636990572180273`80., 0.0000965813587667066091813317214376\
71567618109240137978388612260138614281477148039`80., 0.0000448198448256337513\
15893272587346251427348797686751710989007814845110913034757`80., 
     2.2875443944935034563119152405408180319130845757005851517006126461452347\
56929`80.*^-6, -2.54499184818078329057425369079368200695936850482924983687967\
312464002256986575`80.*^-6, -6.6583957073076055553565385629154289807138175780\
718550399548699543122937793467`80.*^-7, 4.07305236338123326291295244301167905\
163030486380376335254187442030707240147064`80.*^-8, 5.51950498063250234665936\
568937209970191409870116448522993021882752902737431965`80.*^-8, 8.60476835532\
73038966944109119813825788464072714639097142991096056378152955254`80.*^-9, 
     -2.163100073365080219786119713999672390296441723082930992286266070570125\
03327378`80.*^-9, -1.08396242771167127058524397908190490021320460958043020622\
468922085756985116453`80.*^-9, -7.2683778340429223038219661623825900794056730\
499772905364496522522771198766816`80.*^-11, 6.4514969855850533105965054139314\
530731407959159767120222415589588190379120286`80.*^-11, 1.9332853601405106860\
2405556764013579766989602447276707985755627997007243921625`80.*^-11, 
     -6.418662404484305723678562355450486591764822534385761970478939145768123\
2942128`80.*^-13, -1.59680128767909282007631678979541154268665096850702720747\
305068967620393609874`80.*^-12, -3.003909189402831491150473097986325384891963\
26971124486919897696875974785070967`80.*^-13, 5.57125314215563370023118129030\
187988509654988016422989395109966880846773658045`80.*^-14, 3.5239965185307282\
576408383909699408227002003586194767585872092212655478876545`80.*^-14, 3.4964\
1142848537139652082602140856550010146249295322089831389726561498608002377`80.\
*^-15, -1.9445377000722872984040628256004145219868015028007184172792447549440\
0889504717`80.*^-15, -7.02016499413244223020929425510750308294333085992971313\
349894079082523762170134`80.*^-16, -5.014040729615980362422872391367946067276\
18507628959992882147592851399869268886999999999999999999999999999999999999999`\
80.*^-18, 5.35939895008187836539602195654692861073429386459068062140153509384\
38128563426`80.*^-17, 1.23557548212324456184655884640318018794587707700772001\
2282310321144254419225829999999999999999999999999999999999999997`80.*^-17, 
     -1.438031064166213137424998198572370968038466619983632299223252179244833\
12369586999999999999999999999999999999999999999`80.*^-18, 
     -1.293308818874901228594153835949196688159846376349863344581530910533417\
54713942999999999999999999999999999999999999999`80.*^-18, 
     -1.768820129432218759779566809896140713908235645265132237418233766813310\
75989064`80.*^-19, 6.24022125757719634013368424050524334890743093286401294272\
74633823726753738072`80.*^-20, 2.80450841778989777392653873431588454927339872\
848849629502706813632975907036174`80.*^-20, 1.3692282219546644104631424666538\
5779354413626700410657190353630575237968461141`80.*^-21, 
     -1.920381816405617329041794073240853188218450309999090579635636273053149\
8823897`80.*^-21, 
     -5.428409123261096927864572926017921167194322040241219057061148967229165\
107473`80.*^-22, 3.0463692168384856144732236022433588193758267999420915046942\
087818394897137641`80.*^-23, 5.0283815217517816289441091009165298460554598529\
4673062758877777324754539042297`80.*^-23, 8.956060617530414567665974343507816\
5507832203669692706924209703087798480525236`80.*^-24, 
     -2.000519608055390203032057382064572534618877964080902947904814996256947\
52641702`80.*^-24, -1.1734245446980511143097750394104559528088361945643604905\
3169755382950057919078`80.*^-24, -1.05757332183230218253802482522318158251600\
086894169758468769031512566603195045`80.*^-25, 7.0448549403091633003573204837\
238865380141571319773607914078364493558666487301`80.*^-26, 2.4562600471389659\
1044545402401336232399098443982347763345259643883758992328413`80.*^-26, 
     -9.395715778032195293067223762118304668221715098857989878277455268502426\
8688797`80.*^-29, -2.00809880241761694162837658092440310945732696493237818591\
315445292899160414443`80.*^-27, -4.520144479298668282182703586797113532567575\
32094997735974038627678866275094756`80.*^-28, 5.75127876400857657119405637433\
168861681650285584149757196214623484126416633495`80.*^-29, 4.7870886814148320\
0739245017906849396763964964668696542996580289169987511366292`80.*^-29, 5.299\
46716463401029624729450320096109791939267440546693999807991147757861600706`80.\
*^-30, -2.4927826459434770752962793989174377245791268471413860375182302265922\
188003309`80.*^-30, -3.639930065145304811712857065001616952067479006322016764\
9497901499424352232652`80.*^-31}, {0, -8.884556748612149684431165970196111242\
3702874911321859836063039079339407287204`80., -37.174680950189629307242864104\
9392905570468754216795473420796903747413548384566`80., 
     -17.18789192028869695606835227486610718381919968172792204214036407012759\
24473198`80., -5.458049034658589275021530811765952555581786535746641231565071\
3511552499203313`80., -1.0738524613523348481871347354053048281994034555137838\
3184708148058199447849222`80., -0.0713697042825905367966012244168494504213250\
41170689102721940703411321950301684`80., 0.0236276910566513811173462571985384\
533506485253094139019574562835382829956188225`80., 0.006076712008007692111206\
3457702235129854439226008261949749610143597652971875573`80., 
     -0.000337779532823409900923806521437214853572858150095579192225807483916\
09711337497`80., -0.000393862030436467721551567213184276450207961700707138016\
11748924686261149589169`80., -0.000046934037693653493418202128332807249885317\
591227802363655073066642668607616822`80., 0.000015727237111715188291862671401\
8101760510043418607783078873314452084803852999578`80., 5.87840244727583166772\
79113368776452484866769196092736008954778182006109859017`80.*^-6, 1.044793661\
88362228217666070990384099924543911971110515834324003525829750501543`80.*^-7, 
     -3.697519147538337343182412902523683706977140673711564880762298618207635\
17378524`80.*^-7, -8.10427329860796377929548896849732648623147277549822078618\
19462125161417669111`80.*^-8, 9.015814557223298240469152052226484842416689856\
3346554116600821334678185365129`80.*^-9, 7.5282368485036496122225926999873431\
168539883235473280709321456960151552168026`80.*^-9, 9.27829613890657659008715\
31067320447278316261630845160342509129236239725056269`80.*^-10, 
     -3.450753937593704616918462208538420224017021594063877895824084836241649\
4941151`80.*^-10, -1.40299905631067909259923109322635223817306048909338373744\
774701852741445616896`80.*^-10, -4.680012607802695451961447819112401149848371\
98739354320369048377016835316779473`80.*^-12, 9.33856430566600717476812471414\
97315910103535861453295187841017893994480984892`80.*^-12, 2.36134886849405193\
846620851443017850932145127859510327194267204296897638146537`80.*^-12, 
     -1.864357191449111122613609400149803070356279953533888742361054893509804\
09792123`80.*^-13, -2.1816600617691050578118573454421774153849894323680356004\
3829272356463380200676`80.*^-13, -3.35616260416687413032342421303716133347664\
655603079248587700168487206713779995`80.*^-14, 9.2260991600039726797784604495\
267284800512260710635157731185500478649805163272`80.*^-15, 4.5924809379396116\
491520177554850922398732556049691237264517047908298262033918`80.*^-15, 3.0533\
8177395465130800110539438848950160179526332144555900637354311624844588342`80.\
*^-16, -2.8617577157868709536898916390746754324241126260226934193740397233131\
9250445862`80.*^-16, -8.70625456971932113764068763625932739675085966079070321\
26760097470297862288529`80.*^-17, 2.85260731399243181824540947612853285584860\
927775668139471058329747007884875267`80.*^-18, 7.4121511982794702608918716776\
36236437202053396967761687846647411997760553534500000000000000000000000000000\
00000000001`80.*^-18, 1.43143139667233751709440526942422042038111748906024403\
858310862162954187771350000000000000000000000000000000000000001`80.*^-18, 
     -2.603627915584668020929211866504651081220765128365796221620789392305475\
24968982`80.*^-19, -1.7070573621675837471548651759440670758534199673447067747\
5109534006274384131373`80.*^-19, -1.77989530747401880566264830454335081533197\
340966203197200181386112011702835112`80.*^-20, 9.4714887916825640762942426855\
833380199546475221961066574904574981918354581641`80.*^-21, 3.5387446907524824\
3044193687334601993012599107975385676519786031786315173216946`80.*^-21, 4.652\
5364121693048062681557371608890438788651429119227983746018277778617472519`80.\
*^-23, -2.7057190482302876837737409845328082902390777637233345304463562856826\
885207355`80.*^-22, -6.481129042422363530116307120327266777243960440675726814\
3841587018637364420978`80.*^-23, 6.918119287097118368692301127459251425026044\
9906288413505048416336794651548917`80.*^-24, 6.742379504038567188444662754021\
1236905424978212031455056231037820722727449884`80.*^-24, 9.742082042455930800\
3918900628349897180174116091177690025045479207991008005439`80.*^-25, 
     -3.193390123873917732837291791829467538935905247711325424780461080931085\
04386273`80.*^-25, -1.5067919455906518249580807737626324721573595893995196390\
2363666729112345521394`80.*^-25, -8.56872975431713351859753422468517190522713\
84935275956138253165169097266026453`80.*^-27, 1.01793476002940001572413707615\
018633128678748830915564661280927165165324378675`80.*^-26, 3.0072233903259980\
5044767397417918208610166091977973161636190850021937150238795`80.*^-27, 
     -1.366620799786793059032006191231660107888073550410879919163605136684242\
43706539`80.*^-28, -2.7436287916098056916728094346914031107101835757177842663\
3283722820901157870046`80.*^-28, -5.19156724219569632927056424663151131308485\
75173236368837830077274544799139299`80.*^-29, 9.84156252173021041159973567240\
42537545282279857800567161637352517829676045934`80.*^-30, 5.90140290667074706\
184747588833046597121047728033710031070541569816260244035456`80.*^-30, 2.2647\
240417989981745149969016142790986496779243103234785020027310720182058475`80.*^\
-31, -4.930516498088183662773544300854664371463338921875845991846578199961807\
76048746`80.*^-31}}}}, {1.5`80., {9.11375404891588560886096769582374145112057\
70720599666581730751735595191394232`80., 
   {{1.5`80., 0.8878842848499768155552485037696848639219119405959853139190194\
1328292710938803`80., 0.38349432040923212917142343818593255214929545663003910\
793317299034781847920713`80., 0.115210702728670443579899620673997155054574208\
765550086651012484647835570517705`80., 0.020568731536715932565816807654783351\
9767920663256541362735222489479615025552538`80., 0.00038340433475588064585644\
1748759870284793552215316770775472670196955409802565195`80., 
     -0.000846953001083136026017563503582134146343820165180866980376397067273\
30124132651`80., -0.000175890917271844384723306684713117486127129748617127025\
07440088649270760523002`80., 0.0000177826783875492678264042658209031075520080\
28068338477515880951896120695370935`80., 0.0000149042815348242786110813824284\
05837584503356723093944330063911196387896656991`80., 1.8947154734438874280999\
081705670679693027303410488209749315904881323981790142`80.*^-6, 
     -6.252472002183932609061642212852957849730294354792798806022453647011123\
8482841`80.*^-7, -2.712664595547718159027332906107721271980874770509623536241\
39572988532355770085`80.*^-7, -1.54459346812447730933858074172260802387231428\
664774332850903782419522898513708`80.*^-8, 1.65294008968256900671259892245531\
526428925233624739870603233074161635440711738`80.*^-8, 4.99024547268562551389\
734988472721636962158184885659012165816893273897573698993`80.*^-9, 
     -9.228407224269670233648529819705093373801468198293940913046473897057108\
0637922`80.*^-11, -4.08115395763864147276761304807186548987813929250235612532\
210647119945228400564`80.*^-10, -9.029959053010299372245478958130995372958183\
9928628215146234032874953893007595`80.*^-11, 1.055081806213737806564402390539\
77317415048113251121045431746272041472498651243`80.*^-11, 9.76578693206998662\
57049770727555407848917956500474802702211184051964341625414`80.*^-12, 1.53004\
076433629739896964320737567382936275044405267960533738791202827151691087`80.*^\
-12, -4.172189998906193377651257467506460997448016979798327518392988309232942\
00318856`80.*^-13, -2.2750059381974249514440228898907030607314059780026262995\
5200513916167622177262`80.*^-13, -2.19158976879595873911107518375702058297132\
314203117490890170957263448981584338`80.*^-14, 1.3354117398180388407002197194\
420469720077225059709442123031078268620230348085`80.*^-14, 5.1393781183614342\
232450199663343724439468262539743659474383564042597075909545`80.*^-15, 1.6824\
3766643847179941735301517372689022458681561940307062240611465467546691987`80.\
*^-16, -3.8832446531163952375728687059698591477822850873529276380971237782680\
709098147`80.*^-16, -1.115090561949844441143870091814468323059873741183903162\
37035644555659399010028`80.*^-16, 4.75007646051584568445027879971910662778127\
876443591125012523140901380951916330000000000000000000000000000000000000001`8\
0.*^-18, 1.064035502881220661680151593292956271751116569089494038000785435171\
074791204580000000000000000000000000000000000000003`80.*^-17, 2.2816560847916\
55491514783062950676480345258196921142921074469333854157059130859999999999999\
99999999999999999999999999`80.*^-18, -3.2997632966777377532786432264038501328\
2954129800566184296963918146039315863704`80.*^-19, -2.78599262060475062873122\
85688174790899698336067245713177314069457699409956012`80.*^-19, 
     -4.239902006327191480571016990309769415127556312077133073445386029252600\
38778006`80.*^-20, 1.31651254545257499000834308267026761761649689594615184464\
754518607267905120077`80.*^-20, 7.0016875690099930732652030258162182163239941\
856953514817736330698631072604813`80.*^-21, 6.4751961331901744625898490551396\
132151942631820688699899830238545706296425747`80.*^-22, 
     -4.405262514936298700365871204774381280976402727157359984551003208392098\
9695629`80.*^-22, -1.68654956283079349410449887553381928254497186524467618808\
468877513212944094131`80.*^-22, -4.866405838213841975899386167453912154319355\
53674843053953377640499501246878806`80.*^-24, 1.34297993040853158199968134364\
754884625714985543169057049125075509761633869594`80.*^-23, 3.8656978824063657\
920540726644009100413626397829259426957311520311532837031572`80.*^-24, 
     -1.810246499355459345743573697904111785334341906111717304391190976994583\
21550401`80.*^-25, -3.8454474120081588354820964335508337643511567887686381018\
404870250271260286887`80.*^-25, -8.296176809247398416305031869069856329017459\
5514421901704284357044778976789729`80.*^-26, 1.239329950075395197165000285752\
34116531892153403481245288630656911484627179053`80.*^-26, 1.04770387069872259\
388632684519679132387594235699035425962313321072414396078075`80.*^-26, 1.6087\
5293569060572347978847399345916931711381700891461599653397448371621454005`80.\
*^-27, -5.0797077496652585471405224709797870427055396934985449281010899143538\
106253989`80.*^-28, -2.728833291887876790625399793182885413192488869380399645\
87156912290624040783285`80.*^-28, -2.5592142977077663845945708066647168188360\
8393347527748961784373065788156203583`80.*^-29, 1.751202328483554863096301312\
37082992805719669273353463121739575039943904685236`80.*^-29, 6.79769757396827\
67222100672151989398823005207629263692504602062712643766756504`80.*^-30, 2.18\
12463405287020434407431981219088229128004545653216393577936719262252075164`80.\
*^-31, -5.3406526680837999272297033484576487394438036735675307394881856343889\
0371812304`80.*^-31, -1.65573246964949101200676629569676789705829190243405730\
172547787784131563216215`80.*^-31, -5.573607957627816773546668355394162533880\
6571043821321609731455258539132937607`80.*^-34}, {1.`80., 0.95995449119151962\
1117333900280791199592748752915026834348025837949632591185775`80., 0.51246614\
2439627235601435401437793595026542521222090360347380869252323103124974`80., 0\
.1990241759649494959700810235554629356201997485217187140569901792767565121408\
52`80., 0.0528989481177371838827851912189645671520776284617542142151854989778\
085701870625`80., 0.007716081925701843366049807584221268242128743315847396995\
20382129122776115958774`80., -0.000307906475474387469553242509194757669415929\
738390399850180955496332750849544012`80., -0.00039749251042977687225938326920\
390169042319400461211778760798826520088607742139`80., 
     -0.000052838928074694458139404363624304422774827864235145674388105090160\
2575631296257`80., 0.00001438306701664187670503678476013152582765420913387611\
56555156781476008102959289`80., 6.2603557930742437712610548111144610453209142\
3751216964814886823733776021452044`80.*^-6, 
     3.1986593381587780644868362069504616422429115618400694702617593851365603\
59819`80.*^-7, -3.65599514598530420100123696614403739526329382414028861337953\
240728731911850474`80.*^-7, -1.0251175232156273813154225401274435947468943567\
8554648438914594123708060158193`80.*^-7, 3.6647317964227933830179787908715734\
1524793577697668673346653129943796622183756`80.*^-9, 8.4265935770033294654687\
172019584734819874326269830537341622140070778629068205`80.*^-9, 1.67071905551\
173079232938985528237311500885694331415352478392446394918759252119`80.*^-9, 
     -2.536220495629124795764641463593327344136388600885896499545665292157502\
03416055`80.*^-10, -1.8943166274867276425336766491273456968197286072093291783\
5641047302645763552709`80.*^-10, -2.53016985087594757217358399281956572462267\
44917389912367884849349108497927833`80.*^-11, 8.91951688237903738056035372400\
57662001067106568302708656532573440120196189435`80.*^-12, 4.17917498012967482\
042145775300010865515888394450722168522696590256762946806886`80.*^-12, 2.9833\
5715921380268637687806634634440417325835346294372358351782547417228402558`80.\
*^-13, -2.6610297712436728607010035010840032238135850009362127356941284775959\
6551368573`80.*^-13, -8.97318926783342109408080313476214330156706219396045919\
23040471768239686640094`80.*^-14, -2.7159494084568615134668481742373366556503\
469756818436167142540461302001197267`80.*^-16, 7.3452388950783187833107524715\
717731982084498484467462364363337836906343873384`80.*^-15, 1.8472157017648686\
035070438714409058850807066027139518174662739375739100226649`80.*^-15, 
     -1.523861103638173968422414256636026137827000013038107529908160419353874\
12042837`80.*^-16, -1.9282237246885236287304567821193906060322841625128828006\
640287366801539969906`80.*^-16, -3.549178022418997008789535699592738825006489\
14519674524148294128841221386188926`80.*^-17, 7.36482814232443725612371662359\
42394867252746911319626256728612651615779408912000000000000000000000000000000\
0000000001`80.*^-18, 4.860258618594062949200534268966277612473589106953484999\
42407973115078830102907`80.*^-18, 5.99867469452310858777298659337995431128418\
31011349771410881473005727773482001`80.*^-19, -2.6274076004230706950532161392\
470975169699225484912190973288410996956418065541`80.*^-19, 
     -1.177927841167261433880419808556530801091585593217760637054850379788810\
21130267`80.*^-19, -7.3455327348098836401239277362076951609144239427176241765\
603025760239097494812`80.*^-21, 8.2573347707091099422941079128433349368093285\
410223585630291520783443682039629`80.*^-21, 2.7328480213672928475290441710869\
0933039231929139733281680744578412046754728165`80.*^-21, 
     -1.691729540250448699366401563506924982920792120980473588017216273856654\
31723986`80.*^-23, -2.4076750702727122527628857168536645630963634422804935191\
883084055623852188436`80.*^-22, -6.000697301397368764001357971862899529958114\
82930630310101925156590421871464895`80.*^-23, 5.57551416378146103795846943103\
083516285844286099518066829217238546643319395263`80.*^-24, 6.6489071037679423\
205096637826441154929291775860534083465193768043191403032908`80.*^-24, 1.2171\
7106597416097769784584518741526288306670222577447626109522449345869007255`80.\
*^-24, -2.6849383604823371137418434825619423279823388836566234753827573847299\
257612234`80.*^-25, -1.753677942791527371982706876864962014875859390586502316\
53788344627914291445163`80.*^-25, -2.1531787628410753191842988586098070289279\
4114738432148117822186039313586287691`80.*^-26, 9.847559819711869467503746026\
2008092769262014475413266698483784189886356734724`80.*^-27, 4.425407969601314\
27825358009508375734296758433806063158967342910174809096368395`80.*^-27, 2.73\
430609862473507082882371978343025726623691121073001757831346389523925691385`8\
0.*^-28, -3.19290524986041403197750214107406717974378020438574105687756711899\
04145555151`80.*^-28, -1.0644986629294523970388038127810296639272445515706519\
2412615406928182610454058`80.*^-28, 7.221857500662005310144423474195878650587\
8525928590306842648232106324696034455`80.*^-31, 9.601123852239838244329963279\
5151780751480165326868866863889631870275054211053`80.*^-30, 2.425673942558545\
3470918432267785275525393503520434706698036896868497660330019`80.*^-30, 
     -2.121378532400219033350135999864736403863888600161317740200253364060866\
49015073`80.*^-31, -2.6299438965856819665891461252668721585448192884943828494\
0207651920271339457974`80.*^-31, -5.11585435376851398571819135991399459587647\
31490983493146447326431583252478252`80.*^-32}, 
    {-158.1484929286796499572756721460223086846501432205172318446681109135015\
65324195`80., -307.2153980017986048772857294270832753595496090514717125516920\
9724214449749652`80., -150.37636430401325213750166423139602866389276777718741\
6984448260797564010526903`80., -53.145798042964919158364118323939063417938660\
945651147321416331654971299597253`80., -12.5445611334230351960028011302227089\
802609901999051159002706196798466650488173`80., -1.43406216415174840087515511\
102838170043512238496780694569683709684310977063295`80., 0.173018518345256662\
831662972751847867111756249893759791009048637299532045695807`80., 0.092435426\
833586801626992207908160616345638155662537455587271449424928461873336`80., 0.\
00601154037612610906530760199942072051064519014241397313787104251895799139680\
565`80., -0.00458447652829056045111788616662562839429614273271092665446918407\
533633764641657`80., -0.00128629457438012838729504553681701823857634032718314\
770654109774315179115993617`80., 0.000046415062497173617259996254516279210060\
496119780630430870015064603578302145268`80., 0.000099071842302403351034994270\
381540198100046138876195195539062737632815087660848`80., 0.000018243502985417\
2420369944742735214299522273774032989951791820576539919172409033`80., 
     -3.146423979412890093638467537692700582887684140955025111675448962198861\
60444697`80.*^-6, -2.06757827735466544727343352030399966257745606487581024340\
61685201102280181133`80.*^-6, -2.39264153396614596910028987826681004447267534\
17222371873995061117496679401339`80.*^-7, 1.024538319649345873896569442819652\
65377548205376974387886166106148536893727171`80.*^-7, 4.273867861179178889077\
91579651795815851577983643472726756228951108321214738045`80.*^-8, 2.139479434\
27046305639801588535497565652815478973330535231978821985728309975297`80.*^-9, 
     -2.873169459098637756700457950569502769208639801311923476934827147601573\
92684546`80.*^-9, -8.65094479693722273143741413071767693572144832537807292076\
15963181581622216161`80.*^-10, 2.13293411070165518591731710673765838614828514\
69055819011665687202731214869393`80.*^-11, 
     7.5425401334951656915397102773632289280345231934164246801112009390065736\
2375`80.*^-11, 1.676611788903919662661191037573922977213454783791950570293003\
40635449387550106`80.*^-11, -2.0672053553973701358127020636710247019594012118\
5340641296359170112031740613325`80.*^-12, -1.89674920543980724552533433779424\
992337231913620837275362998115876218273468948`80.*^-12, 
     -2.991084573863558127800595976385652583436997712709442217599213629345869\
73988956`80.*^-13, 8.37757451125905766798528259921731886870877743475005840127\
18891910702576535516`80.*^-14, 4.59811450527696836200830386119733802515750410\
198374839837953908298459978935036`80.*^-14, 4.4644070457373546720696846627542\
637176541256847704858123409783410301984493036`80.*^-15, 
     -2.761983473840439197350190173005475770994405899361458946966274755183469\
8414177`80.*^-15, -1.07299709449647744279557117384563491213239942468921788260\
88483701142600214787`80.*^-15, -3.5691256750765217277799109194072258436803587\
194367701833885571557624637266487`80.*^-17, 8.2468340911401228038092363794339\
010931231267047203397469945382605093763706865`80.*^-17, 2.3917013528879931677\
99576740143133891163131651897423003185322486817218428352119999999999999999999\
999999999999999999997`80.*^-17, -1.008530223779030831924341854216271858899605\
19160114915920644383550297448746547000000000000000000000000000000000000001`80.\
*^-18, -2.3115977173537288999520272774694601206258444346526636755562725809737\
8046737187999999999999999999999999999999999999999`80.*^-18, 
     -5.007662160296791453508263915277250934215005320197383763788166814701646\
4177714`80.*^-19, 7.211455796639374935744009137854775534238435222073599360785\
1663741064636416566`80.*^-20, 6.171435636148982214670516980704066061458111191\
1620886774043102141021723994465`80.*^-20, 9.498514104779245751524027139440275\
7109112971470563729623028023210153188490256`80.*^-21, 
     -2.934150778747199959220906377188344640038107458144937333419672954939780\
53800943`80.*^-21, -1.5772686112907599492599621053107051567725186761796295776\
7692758604212747384359`80.*^-21, -1.48103228142621812012692575023465747120703\
293083512250235994299086959059642622`80.*^-22, 9.9775626320288041161509971077\
430870291039423178453055910965979240557691745319`80.*^-23, 3.8555070749572804\
8996260653741589017121995106799588946538771883086013561780112`80.*^-23, 1.161\
30875977182859786465239037436928565497984916555009849554181724379309312693`80.\
*^-24, 
     -3.083808732448585181379720515125123618115975116044933264452985759820174\
289612`80.*^-24, -8.953360124227617261103771003395900705776029289430027739154\
8583027249250566666`80.*^-25, 4.075819733823314402184982939782055642352234276\
46017780808532174429164250607387`80.*^-26, 8.93580473735622002387738286912270\
10158519300242659232666599007261876077950508`80.*^-26, 1.94428444052673658540\
368793375623876770823189374343697541678323576719394539159`80.*^-26, 
     -2.875563278937732632151741739837005104480836910590893033561355656363672\
9958357`80.*^-27, -2.46449591869345717406770993339770577117604641561646249883\
078464759466928530098`80.*^-27, -3.870697436577615341978109375347066962971366\
6009935587476014250858518641823819`80.*^-28, 1.129713750019481842402455335928\
5013620964741845535766979421980518055913526944`80.*^-28, 6.135660716230865849\
7432622532235745894189867891421452873057783598967257034603`80.*^-29, 6.517599\
0774597327642233917230201120807726206084901057313231368479869943012946`80.*^-\
30}, {0, -10.7307239303250552334564984522087836582133701556910612760448067860\
67098531921`80., -44.60059393869320171881823808810397046192342313217158581346\
59317649136944910863`80., 
     -21.82930732355869571801658231096854466091970445514851037330471184346564\
029238`80., -7.56272808938011520690558019051666824346304572551108228081686020\
86983032091514`80., -1.711852141831296117686033045024202941464541336445707030\
51647273972473805834166`80., -0.174605675340579667586669443418968293144429384\
203672677220990761591721450834884`80., 0.028068204796045173637422807238403704\
9036542777272512485500095887267035185525362`80., 0.01212566540967242659053833\
11278804480580804859885429544476864271062832486378875`80., 0.0004599582627016\
926648761035645540824178279209550440496326249514720130536110496`80., 
     -0.000653133346339336742666423238198863326290281203844585116668770284591\
99430421674`80., -0.000155738083598211906623816918926716965442051412139220217\
815341398888079676903058`80., 0.000011947923751713800604922938264253374785587\
5344706869103247528769492326993395749`80., 0.00001321340110228157636534831001\
9539507175801419444940233039158878642840047730073`80., 2.02060361980351099903\
369640994823500611000515157108354987749583703832295558803`80.*^-6, 
     -5.059980000458349770282858285757569920445338797047426505046195279964950\
1340945`80.*^-7, -2.636438589530394348729679966401365595388579205197604138145\
08105338175311962196`80.*^-7, -2.26958030631573342032310617152638009064701655\
488551294708975081893676020924693`80.*^-8, 
     1.4806036845244876748743708727582204869495297668112578445612510392798078\
79793`80.*^-8, 5.243087151552942407640734895397004840278763929986435512366853\
14243888251130005`80.*^-9, 8.968939194299922162405916886643463152405764564686\
0462366324787093045726716959`80.*^-11, -3.92584270095448797955643611434579144\
12582753340753684839823075193355942728681`80.*^-10, 
     -1.018914055371198317171308775027343892205685838268424569440177706552325\
30613292`80.*^-10, 6.81192598996753718356614929189338049592716578988902379098\
19129224351772307437`80.*^-12, 9.91142789311215043750066553848138892762333643\
45241418588858172157014970428903`80.*^-12, 1.87525415258256855174664670949747\
916378553833236527563977660786116952452349523`80.*^-12, 
     -3.509687886526776064489134482563245642740337205811726175060066074570528\
29845893`80.*^-13, -2.4140412046388373902501496651823694320706183978431028429\
1761750316838995620155`80.*^-13, -3.07940328552083003963330347547119088943365\
41679622074893221155804243150332071`80.*^-14, 1.24417685512375148525184666675\
656589165340060766327541579870501232146054488378`80.*^-14, 5.6812919243192835\
147507543524638817386992614571596586080117099970355783192118`80.*^-15, 3.7675\
8325093200966687157551714296762170802022028356295144138892582044120560103`80.\
*^-16, -3.8448447532265341392901121258354556305575018998628330011881376362449\
051151889`80.*^-16, -1.285553273694361875675514942723757298276007599887743965\
62974998448902776959736`80.*^-16, 2.46261785102388433416275521494946835185092\
031923231282680657337041189477248366`80.*^-19, 1.1009283073014501255757139761\
51595638393616186990174658693638255739535415702270000000000000000000000000000\
000000000005`80.*^-17, 2.7636206190594971285452367812879724524996741670818907\
0119209479689304386738757`80.*^-18, -2.42581729418147625457110281694901016030\
623290085937332474183547055431565703374`80.*^-19, -2.988399891540042246389884\
5554145077969887768479270417945098831111306595501626`80.*^-19, 
     -5.507425841705108771138601016901038065243080820197341548175877571909684\
6060363`80.*^-20, 1.176215710343845387115700202031594684977326559521361912435\
94891411697820639216`80.*^-20, 
     7.7590192306715323376107062795971318101365681670579790674018898186370028\
6896`80.*^-21, 9.609397522457611156835709809837776304297874747912307912800168\
9909980860150616`80.*^-22, -4.28000180254745731701159657400208700587636464743\
045082074963272480421348216816`80.*^-22, -1.930358667730589127131268082140523\
85606768363094284634581071893984889314436014`80.*^-22, 
     -1.213788213872698797127905559345247239443361420434844090658843366933567\
05340019`80.*^-23, 1.37346510206620997559442052025441307865827248942582384284\
28565804094383868033`80.*^-23, 4.58449582407780813883049283655984343588899855\
96669349926462642628724013321702`80.*^-24, -2.5162487071106724741304987499072\
484063338538788306133384082906232150602718232`80.*^-26, 
     -4.083981689203577292166556055714540826461849306978744835938453837879915\
39205235`80.*^-25, -1.0283816980893679630401467645712234323047360988189919021\
2738819286632242426287`80.*^-25, 9.430901643640316304323656518712498885573459\
4421648289234063854595757343114688`80.*^-27, 1.148167731657468546960986597533\
26547555539778006826556910660281958311990259523`80.*^-26, 2.12813960854771488\
61321295405101993488137973045599599612815981455469790006528`80.*^-27, 
     -4.649559066713864766117691130048714877891604875306229949838766961515478\
79738406`80.*^-28, 
     -3.090560738614046239647288034781930910529647348325780091842248871310731\
7021`80.*^-28, -3.99433481053303213708290604069985869377555518619568928949250\
067795292942999327`80.*^-29, 1.5488423114352527541512849583129406522181897707\
9053423123167780887762190465063`80.*^-29, 
     7.1011456165837968533147121995075555040691267285963138666938827119562949\
55525`80.*^-30}}}}, {1.6`80., {9.38631465636855414039960823299974582942469288\
80651628319276026943985773666147`80., {{1.6`80., 0.98083165345492704849214081\
086165431944475460430151286243547140370469122007723`80., 0.448528074465713139\
759080216226500754152624182543661034760433337342710506851677`80., 0.147006406\
469190487034987208607156125347675570567049016564793822871537525110388`80., 0.\
03062295216891165524622364914670073846719731621797024638726882580198787793749\
44`80., 0.0019277540751970969203621231565348025399152246867541742225129184090\
3043884805652`80., -0.0010408173162270029270153717437769010683623841016265668\
909794314172377429322954`80., -0.00032577534703854282210071236884350199418583\
8144500388038442838235592639775107945`80., -1.9084159884123725124575886347724\
245007401577566983761264820554103742434440653`80.*^-6, 0.00002224917715442456\
1412023261512993802588428359324798835650260875089288056290584`80., 5.27593218\
19100598167259601898367793004781442850717352811626014506115447299404`80.*^-6, 
     -4.071269236537524316925724670696185227290318511410741109508301739836356\
15494566`80.*^-7, -5.03070381015736943638898014941720877155442241879692816219\
92081034802371674114`80.*^-7, 
     -9.337366164338164556870001742291440069186340614424494128865550416499330\
896029`80.*^-8, 1.64875296126154500563783219862252719175250136266546061562970\
579010591610134834`80.*^-8, 1.18288363401292704801555284925137185096464972289\
253905865761413681708634397265`80.*^-8, 1.72250846155619905156346439401078321\
220402517739420478948337421731937465657926`80.*^-9, 
     -5.355351687094301843029237230474522818338622623802327952021183986183297\
73881194`80.*^-10, -2.8799489063670208213343890137444079094769842139174099902\
7915577829411855419437`80.*^-10, -3.12752486558477165773033419421331359478724\
278365490133962955378861712970913614`80.*^-11, 1.6429456723264965368348678135\
0282964289986936692989932861600557962566939493097`80.*^-11, 7.170460865542314\
1942867029072397084868743526833434188515587976467403842303065`80.*^-12, 5.114\
3179293464228769836536471342540553644406905363055567810501280406272556847`80.\
*^-13, -4.9291684413956455196192029880464001925219636538027762897674062298743\
395148957`80.*^-13, -1.806916985389662837594456406065609722573662922521405377\
4127170940254997171015`80.*^-13, 
     -5.767284483237731278454653901025188170059223529745842290487894159939034\
127707`80.*^-15, 1.4620128319927633333079541999028480398385550125200647803440\
9165702075441086275`80.*^-14, 4.572560276079691926492903712058069290306590827\
22090099542733133542573414827986`80.*^-15, -5.2888618073833376756131398592994\
346625430327019949005117881804864596411879982`80.*^-17, 
     -4.304643110987905286997458975749113449242742134487983257057401848516205\
32948093`80.*^-16, -1.1540754630594909718600352374413510340253968000062768098\
6711079360332814978757`80.*^-16, 7.117714294033570044557981648894362751223802\
44650949833128638012135866351519400000000000000000000000000000000000000001`80.\
*^-18, 1.26001866704050216285446858338108401648043254226695742927805368701738\
2175937159999999999999999999999999999999999999993`80.*^-17, 2.884700610543857\
28054588408760148682102107136206054561829089170053836431970543`80.*^-18, 
     -3.526106475868273008295091069814058467138984940009873554276445982897990\
53214946`80.*^-19, -3.6677617987332875089252510680534144294971277279727381318\
813805676607546725315`80.*^-19, -7.080773680904288600121537008341595787655528\
9098526779345758723356302421111144`80.*^-20, 1.413869777679738096701132314866\
61869403512312169096319386628834321893639593454`80.*^-20, 1.06139064153986012\
706685259594905083253794560278838181032797386714447888614378`80.*^-20, 1.6866\
0934680364741928342840281217398670129956437494832497876829800308709602804`80.\
*^-21, -5.1625232808228397743697585113859696735888857180847387056301597447253\
479979177`80.*^-22, -3.051404053975815287440923313741634748463966237826538793\
8880651085998211727233`80.*^-22, -3.82312160621527767640009031142044782764321\
37033251410072599578699349370240738`80.*^-23, 1.78776457928141645665118826146\
230453442472738619257765320321316831828694457525`80.*^-23, 8.7064480360071511\
977989771872750923932325752842588331368193601782969530935241`80.*^-24, 7.9336\
210009573368485576933109132154133001491555203875503672193113143442416276`80.*^\
-25, -5.981407243803314652930370565467682841320146936607250103206833842017347\
92413385`80.*^-25, -2.4622152972324024676839812903798758781884687929487709502\
783377435703471889896`80.*^-25, -1.361089270820173300607964210988698176677377\
29614700202307753236204862175469578`80.*^-26, 1.95247983969636861357729563052\
906215609279014581475827073933164106092107085503`80.*^-26, 6.8894831625610672\
420492585828707242951814100676854272606539841216328741926311`80.*^-27, 1.1262\
0911723944015602153015206091039173643995527959567026000170272478759825498`80.\
*^-28, -6.2623694305774366127880602539197267174531424720719995957713689677765\
503180801`80.*^-28, -1.915853125950611986341200199110022877584151284631162574\
56123056892598984620227`80.*^-28, 3.66763387293199660465844913085769293381713\
406943662697255060385115413501067136`80.*^-30, 1.8380734589169420741864535193\
9731531321534544239835237108181280445911623059345`80.*^-29, 
     4.8127397888727348591768352583519483394693795636469451323110167455225877\
39153`80.*^-30, 2.59116017297109315356711630197281537386195316553737156269881\
42627722682988925`80.*^-31, -1.7462510670745261492230053024373294334409751795\
6774097146853082720078337825995`80.*^-32}, {1.`80., 0.98087771515903855848414\
280504617934710611146544206195079742460483261640619441`80., 0.545826867097432\
00816332691852944924867828628052241808493481959710320697698666`80., 0.2259754\
9715833588320461030712992466449747692079386801176724302679615451681702`80., 0\
.0661827785686817724198201742202866808544173899226897879871850136728800219550\
77`80., 0.0116450819546074855831906016677154942529019624710328352202171105880\
664178468284`80., 0.000165324175326783240262302626730860636557626126689116802\
061507681613527870728392`80., -0.00051739308667729730257991727751500864812233\
649201169882084557556218942528633861`80., -0.00011181520198266328854207764784\
7261606013085323857218631718342014517169626593331`80., 0.00001049745301863120\
56340167526398016698473911954942756933896537731468783913356439`80., 0.0000101\
251836279303005960177227551382214831151491597703564120798120801695308316359`8\
0., 1.55867150817579037011802842489910534699004210711958297352396002100122166\
336165`80.*^-6, 
     -3.889157285039743248204390632263704988855146990244540027812838341023451\
541476`80.*^-7, -2.1402444829567853076260979865014203123414230836917773151285\
6885837849353383567`80.*^-7, -2.263415876151695504612536876611000799403418710\
4153068446607597492700826942242`80.*^-8, 1.1394381060264955402015829991087399\
1980170505297444873895797026578064929407093`80.*^-8, 4.7686345338440803836760\
812811927017112277044449600457507086494824509960265091`80.*^-9, 2.98976722959\
729060200469384767882886162508697676202313621139975111692353174874`80.*^-10, 
     -3.206653676857725057367132774886689353371342983148674878109476381573418\
82800663`80.*^-10, -1.1036170132109962302379687588886909685215651012984488699\
4985499104676096249177`80.*^-10, -2.04564416683450286351367223734280305545615\
088431769853790582305225804342356712`80.*^-12, 8.9807808900584843798692415439\
612157107182410590633622382161675497122433685947`80.*^-12, 2.6072200968885676\
4971471810291308750414279900204416130666527715037562229451762`80.*^-12, 
     -7.888067665838633557096476730254907419309434797523495117496994356986839\
4366652`80.*^-14, -2.51727165954226702081184747098733520525884319751390404296\
83357517776686602637`80.*^-13, -6.2017230023787674739414792562444385235428690\
872204540114832061666773425121935`80.*^-14, 5.4148174350562070305351507708405\
8190846185362543455390393705972607487601463297`80.*^-15, 
     7.0623965750561463302166168172624276952370438769483193590771758076480103\
20299`80.*^-15, 1.46779833793955455033490427007730050745330119086303644765104\
72410624428641697`80.*^-15, -2.3201982141824609216083867615125520599477834183\
8600919299103141454643917656106`80.*^-16, -1.98100643115860203273757700782385\
453932072954278673254174303197879417348840084`80.*^-16, 
     -3.411748281073049107490966029818035531350850031247689456029311595377904\
5688273`80.*^-17, 8.602367464270841116302616026758996589735447701430039819903\
85579251545588133610000000000000000000000000000000000000001`80.*^-18, 5.54695\
74963583505461716359408937796143878381528535587187046988481408407581093699999\
9999999999999999999999999999999999`80.*^-18, 7.649013190892663726785800883828\
3058736399287210130665337025352972003108275516`80.*^-19, 
     -2.976007609188325406755185753332078492265586738186036868955250344742572\
15982475`80.*^-19, -1.5477548433479631216623803128312848896908709762127168267\
860520287624739451949`80.*^-19, -1.602944026359724156266408083511143324349248\
0329726500343227369206665409353261`80.*^-20, 
     9.8874732514887965534505523615154242042440366512925488986597100249002741\
11406`80.*^-21, 4.29538925663275337436369330653842703335505253528402918858490\
620835606227217385`80.*^-21, 2.9224456944816313016332251307449804717017282820\
591078190378691963004804613637`80.*^-22, -3.198100848856724336773697117100000\
81387298044633996892477270358956798776073886`80.*^-22, 
     -1.183114535390507463089151643627830981780793848087722671359564885697655\
60294176`80.*^-22, -3.5494942209656387594590204813213002789355744109534385813\
4674925334331324952396`80.*^-24, 1.014396665885682428899457424132377271087462\
62171105327914328357623420830646943`80.*^-23, 3.22606183497063745124523764195\
384301533429305886875477074322505775530478861917`80.*^-24, 
     -3.927975730526178819455760783437126960335879539154391871150163938977411\
59613055`80.*^-26, -3.1683058831712153395640429636080628951948086785908449159\
2260852416503002508586`80.*^-25, -8.68062676579202246649232595958243216120038\
26431455033632271405061864379168921`80.*^-26, 
     5.2756268931373707743681136026144673779526970088915551041997034974847019\
72739`80.*^-27, 9.76777573328732366496594616895056669183000689490514406073655\
87516996098561824`80.*^-27, 2.29485497248772642577803637511037355725341800192\
21186605205133351988307070042`80.*^-27, -2.7423217164349812757690778383239201\
9880344454941807833576559264542062576135595`80.*^-28, 
     -2.984367215944718684055850933160660503914731430496054097599177212837745\
54583973`80.*^-28, -6.0348003585669948204041393927285403590219714709919960713\
283861199139172892827`80.*^-29, 1.0226541668853994565610582273655245163123857\
4894339340391076060924969542615002`80.*^-29, 
     8.0027110432669180480631329967410326443091254717854062833731665985882920\
51922`80.*^-30, 1.27561034399429623672951118257101975579233626582453629584143\
161229506624372014`80.*^-30, 1.5416945071498813495993504064722413646702085750\
1482905326423983083223386952955`80.*^-32}, 
    {-193.8627611963579277177858574099606218976798005007823540275969973020995\
59645796`80., -382.3345231431779096727533612604849908479181038956756432718233\
8701619068189321`80., -196.13593738101377495423928141009200184563350109698931\
3297860590973916905799906`80., -74.379379287041688360838488747140433869684508\
250306917857958767451148865561249`80., -19.5698378761408679827609570820499926\
054191966537895896682411497285773789755037`80., -2.84661757641208999709766459\
471120911749310474077104852532059761932607137689887`80., 0.129682190231687482\
673735764369128241177056777374699713896451952485268074898766`80., 0.159529311\
841822035367898062355083237573060441745521564342305345356486912599133`80., 0.\
02273319073699515625009085609000786990145262592410772220192062272741401035175\
4`80., -0.0058691490363718069219847360856178460210021125781042372314623046667\
562718436899`80., -0.00287588304506055863662786837927068166090196087087857638\
927385367179901557738183`80., -0.00022764290347461492563961467973961102924671\
3050713475040991257817608398556716747`80., 0.00016198640411415780562169628959\
9660360623946830385206845329669375191669059621644`80., 0.00005670831179887698\
8316333546689013961244940656224949413607072563424430248825057`80., 1.31858030\
516398457238161706363353829548905557989635747229122649036398005905957`80.*^-6\
, -4.210264716976602528960832157106566712675028028804564538007233479141242632\
2008`80.*^-6, -1.186926034609100390675427382220350345588422515279101621298431\
67542032726449633`80.*^-6, 4.003982349275017913295149573147491885670455793104\
96026785836804191924221849616`80.*^-8, 
     1.0998294673223386738302449568949778648452335117592245754642771354839713\
35952`80.*^-7, 2.573047594649603352808845838424372916310058124332258130570582\
29638020944704394`80.*^-8, -2.55277578133759663014372895578105358345563215804\
517114868318953928883720512307`80.*^-9, -2.9091308695395222613320735243472797\
8135033939974681493219485660119568339799988`80.*^-9, 
     -5.636179127599833793905761332226002235672058904248752180020271876625470\
8956134`80.*^-10, 1.021916993011640997239950864931454765746412579130835731454\
94061717222730891721`80.*^-10, 7.76606064715419880930943421110152264968843632\
17605819718994101927630305993316`80.*^-11, 1.21961687850495999034343063279853\
808100772018192494891192190542548775016895915`80.*^-11, 
     -3.584406101995444006127253644627216631069934897421129913068119610243567\
57310523`80.*^-12, -2.0841680713791403717010916350743719554804288936590858965\
3094460815017431666183`80.*^-12, -2.53523482818084399509056122032605141302164\
323340444748178261551459861751130514`80.*^-13, 1.1845309830474489749579440146\
7834030766333766190288763697265952225552938988242`80.*^-13, 5.602749543026495\
98478251293220282841243518772991110286177956292102184323034036`80.*^-14, 4.81\
551847917423066842820125256489854054338757177471072544875930695181063525273`8\
0.*^-15, -3.78676064187971855678922906918929507571128498147917793247634459579\
44832070118`80.*^-15, -1.5036126009569464511369149510269404710881265791596778\
597197870888481664099558`80.*^-15, -7.297129627324754418736946474642795041346\
4459870526776458170649298554321923517`80.*^-17, 1.185033195727578207522595868\
85147293771780508740716512111826344636278114496008`80.*^-16, 4.01476276269535\
64126728242170001410778924890649976185098403777271832516984164`80.*^-17, 3.13\
207410674754984075717876370275184569714853178441638481093874577430853562292`8\
0.*^-19, -3.65193647074699724609614381523578017157686942904490320400021366414\
01139930862`80.*^-18, -1.0625793640158595093253982280123168447723535363021393\
231233911196475295263617`80.*^-18, 4.0686404425467579190496654612252205947429\
118464367464964075764921578154278924`80.*^-20, 1.1117844848227660261725760503\
9606755907581260038065992077484879700292758615814`80.*^-19, 2.775300980993625\
47184108109446245528197643687894670859146738279996846483555818`80.*^-20, 
     -2.573619193975657242857211181951339084674286515475332301294669437221086\
97560234`80.*^-21, -3.3492588114152781043631434053231353499696198866146406717\
1785959020874009832807`80.*^-21, -7.11151373550977543783920078235231518584642\
14757962112161399482419008159081668`80.*^-22, 1.14021362843616673991479293117\
425286632135703702595585015154481919450681830306`80.*^-22, 9.9918705008861359\
814361420609028627156768725793126086638033434979594051642412`80.*^-23, 1.7726\
2946783191783841989792143646988004016779308049376652775050048298763482249`80.\
*^-23, -4.4250763302055823320239067760205610013326531267562141219354956612350\
804905635`80.*^-24, -2.952547737138763126837159569967254494273892108329532410\
91797968890922996790832`80.*^-24, -4.2382772900440219944350519229246446752875\
325651565170828002203529433849815443`80.*^-25, 1.6038340350175789765178177377\
7371191581819385707747602737351112148846325550492`80.*^-25, 8.685004772516728\
2255937806733973535629797075162857155984647101678726014466458`80.*^-26, 
     1.0109117614180843196099081416672070441899075802686592030171925973452546\
61708`80.*^-26, -4.8736034301876970931208079031885261727667418336788217461049\
8722988795545898497`80.*^-27, -2.03209536393531440812154566184064382055631316\
636560112174092170479897102147874`80.*^-27, -1.129766058135134786743798294205\
50438377836723103544565784125894793434473559285`80.*^-28, 
     7.9150805287235907154897394919748987129223858143991955409185832090976577\
18516`80.*^-30}, {0, -12.7499992032401973631173695552560607284930928259859830\
27380220241322038899027`80., -52.72205854324009841492901907452186199641104762\
02392969829716036976570100379426`80., -27.10694586781126658235356818195493359\
09014945965349671631196540786585755922641`80., -10.12256741928332223977271754\
51900442170455780578250131373706111941056680241977`80., 
     -2.575131391108461812232306621970950295620854362413762960939419356347901\
04759557`80., -0.346385170828305503769361676144164284910823157466872293938738\
453488496500736635`80., 0.024420342066987846668648735234710817713458345469793\
3092856889113428566977687285`80., 0.02067200919759314058763807294357031995301\
61452861644026983257590613766517358774`80., 0.0024237613390337488956847511398\
237071363279354705933243369881875738266316252838`80., 
     -0.000857156519296195598308547826660609815289637678319345878147302609681\
51117195757`80., -0.000352776002595659224462944767902417836412798217158988459\
504322673430803679498404`80., -0.00001806854328178776334847423928326256048505\
6032466744825270071800379658425924485`80., 0.00002193699415344954775959282088\
61057767175847170191623773399382229535150834909336`80., 6.6663820167337810416\
440540031330338674177213889682151107013422788338335385848`80.*^-6, 
     -6.432465853099707606852178727173227821491054090700025424374672653169470\
157056`80.*^-8, -5.4693240541544943041340215508235646545942827938812101010850\
649140756833345995`80.*^-7, -1.3476156582101847850638214748926490805532405913\
5659558153909668159012175357555`80.*^-7, 1.0087056565134761746650871267990773\
0039847091393070864539611720128148744383384`80.*^-8, 1.3890311947195322692526\
7129160952110747233818325279863530313852237510737668385`80.*^-8, 2.8217880707\
8672074297261943430524148138477907316791030771921316828467003628586`80.*^-9, 
     -4.333280059546936475003538039271220928263796191207216132550949769796321\
22541364`80.*^-10, -3.5934396472564149322129112262630014849661760125470351376\
4280085935625546892417`80.*^-10, -5.93587999060556436650308190662228438217753\
40011866656909637216104249401276028`80.*^-11, 1.53391409530916928674361612587\
422756751751302099195429971411878223995620979255`80.*^-11, 9.4114882052051569\
778210918149037323796882485595580616487110918238905584846887`80.*^-12, 
     1.2167859524431640043310616641313049026267121327140281359967456808468317\
24394`80.*^-12, 
     -5.046544818361967123729419312771483478329598022408000184640725174589515\
825985`80.*^-13, -2.482102097759445601983436113412203047644376675130242864024\
95803239551038135144`80.*^-13, -2.3223417441126681757871499316151939241943201\
7858973090088092431286949072951774`80.*^-14, 1.600603937816127774186887673857\
7340248456641367295342347664199313397502224532`80.*^-14, 6.561595320458722242\
8174024336518177332450987876350052129345419390651795551873`80.*^-15, 3.705997\
50806119846508800886020629866387416063888145070628515647127334296875814`80.*^\
-16, -4.967313905235451027675665130859793831516852744648373860781613830555897\
2735001`80.*^-16, -1.73142569776552041359855151153103539562980991582063288552\
888177254576354104638`80.*^-16, -2.849312864963493691981658446888272802103957\
70755844468902707932022556987170137000000000000000000000000000000000000001`80.\
*^-18, 1.51886013771707479980572316962171192869460955373279339415144012944964\
2254690059999999999999999999999999999999999999996`80.*^-17, 4.541198768337921\
15987454353087372760062198633415680481312474561425319534342619999999999999999\
999999999999999999999999`80.*^-18, -1.292662695917385795856660340367736347382\
49119112236279388099752724514337525214`80.*^-19, -4.5917259447882045600450552\
9429393071580217196175262409549810591396438247794294`80.*^-19, 
     -1.178331254128182826628281248786459684760798126974396517702891197107920\
37389768`80.*^-19, 9.55164135205132815836670831956085281128777797721753696870\
13681397079906036354`80.*^-21, 1.37482379512759537560383048450038105981762916\
726770042863673262737721342294328`80.*^-20, 3.0071405814386241255312251548152\
0420320492661504312847030082627084445763350797`80.*^-21, 
     -4.381550300024793023738887058379199387067965026655855841748727561860451\
0493069`80.*^-22, -4.07999709239181821178481644607295459824575662285094157597\
690220087361508794076`80.*^-22, -7.486831942771065874718411431273474705254701\
2291057407960505696190081849925311`80.*^-23, 1.722064524750804435993340763551\
73868790220392813870222557580414178317246267864`80.*^-23, 1.20025515399102190\
33709955686144971152328706231687985487376809429971646782065`80.*^-23, 1.79548\
023865545866177794162684052765028600706318095589770151243529632620375272`80.*^\
-24, -6.263940343105361407690945028545437931689106022005953756908407348205201\
9050259`80.*^-25, -3.49930542351569077263472647122094772337310631419791278288\
237909753336667000315`80.*^-25, -4.054419836412318125438863689148914859862523\
3939660408769946065808880577880747`80.*^-26, 2.178142319853443152657999955418\
62729330795635345008790441662355626478861177163`80.*^-26, 1.01949366279918214\
394528269011165118790006170308019546814100928100796199538023`80.*^-26, 9.5727\
127456629639511106406015713058247205228703103848913063054973007455017305`80.*^\
-28, -5.717557961187186868747183721522107036511360757818466483563852693717593\
8802895`80.*^-28, -1.63101633073496253975358333187114390320898233437428471063\
083343932897697762905`80.*^-28, 2.5857583732511261539397943568948518227941275\
0319482924440697913632766906684425`80.*^-29}}}}, 
 {1.7`80., {9.651110426530137814711690330906663730011951377744498406829640462\
3616671762608`80., {{1.7`80., 1.074577407477251263338527906505980611328845586\
86344612847919178693874291101577`80., 0.5165271031732442698201101953676696395\
5454596069766894568844312832843647733208`80., 0.18250834975178971503676474788\
9587411933330011694902530607098563246694902793595`80., 0.04311554633538717975\
86846491870952789118388960110745332934162029670517236571483`80., 0.0043564003\
8873277509999550241706893983857274924345264786751180026373768961596695`80., 
     -0.001119825112151822916703953664588601105229035034406233510297623819277\
13204616613`80., -0.000521245126138229904672687822868744794517474094988955345\
24922358318201199096527`80., -0.000045341618058834201513130819225539797707886\
8009015279936029164885407338925675987`80., 0.00002769785227167708923122951297\
16801785569461582840593749776981576674149071092083`80., 0.0000105530156824186\
545470314864275738324903944018513660693851338131558532992244369`80., 5.345385\
4623410867288663222240514794243648014126489150794555843485207975162708`80.*^-7\
, -7.236835898848824508746233142909635983195908918469174526308165271010356161\
2212`80.*^-7, -2.423261728111702908017613808456585986568436272352016339881786\
8325735672437426`80.*^-7, -5.377945068271939360577203114079732761930870193024\
88460539102168079915424896167`80.*^-9, 1.959040795022576754363163640940732612\
7073227294653842844098515870515218354753`80.*^-8, 6.0707883893306183481718630\
288835940499649084133177860611524554791846425560955`80.*^-9, 
     -4.810497324839975974903610277074402176672957228126672783664406686917302\
07684893`80.*^-12, 
     -5.524087209149971364571092833986942228576353943645506788433108234132643\
292399`80.*^-10, -1.615954927604764684033322669098913724950352832304969196873\
46055652332713474046`80.*^-10, 3.44248885754097212109898840500561736316204321\
99749526825047627973158836547284`80.*^-12, 1.61095419604823866293415499016715\
900490892415580523183187286917248949257848153`80.*^-11, 4.4824997050353656523\
003963510926515813849817541018861220379663635776846020826`80.*^-12, 
     -1.823416569813973589453698959968852384445815965231169382148171894310461\
08568745`80.*^-13, -4.8198601017360589814553425833829820922186750825894237750\
042503752362990617626`80.*^-13, -1.280672828955506070279025251950001452457982\
4755520927045067253070836149599876`80.*^-13, 7.625651967117241827243618547040\
7013008353223079114576802390317631149547557454`80.*^-15, 1.471089125322085120\
76491713503337983645618787603878569231802530039902341726565`80.*^-14, 3.74111\
338392608238782206779524974741983617271837097045275593533013366100396294`80.*^\
-15, -2.929559448410248858969494291602663245894680041075224569086390643365984\
90628208`80.*^-16, -4.5620139597428001810341688268406765418723266208783444365\
583557161916709300171`80.*^-16, -1.111795457807531265187646390606864898316044\
13761788255298641615516386267197526`80.*^-16, 1.08156933355665625623500163107\
63524073516660170160917757192151354293794755257400000000000000000000000000000\
0000000001`80.*^-17, 1.433188013082410792860495645813309002493025407352128431\
413091712728439451475540000000000000000000000000000000000000001`80.*^-17, 3.3\
4908928522541690992081045174731417949046475635307388402145687822608628836007`\
80.*^-18, -3.9092194461636743993216289647682818128639950150015088196440924474\
7167182977704`80.*^-19, -4.55094920761291648369455051457347663096842569737777\
281029034201190976369050865`80.*^-19, -1.019804881600687742536572436672081889\
34156022297416297498703610281849507384604`80.*^-19, 1.39576548015385280567653\
304508231101455898447341061910505020808474572754589478`80.*^-20, 1.4581269741\
7636857791939525532149721029432224541889324588504165493488842270736`80.*^-20, 
     3.1323837380180849769882714785752157401420900832659532672503467735551947\
0618703`80.*^-21, -4.94671518588237682027444542670182789020615924082518584842\
74662661756600091156`80.*^-22, -4.7074404325919930555683677754573369977956035\
1240075962905564976046479961729414`80.*^-22, -9.68870980047808814563324476029\
49219414773568914263241854741098068591843520587`80.*^-23, 1.74505805551580867\
45725143823188574546400245053207023411108590602419221800442`80.*^-23, 1.52964\
266996029876967568200567117429942810501982008433502655920604230993753438`80.*^\
-23, 
     3.0136141383095525122497089339272361329243929657719237364256642160450044\
81549`80.*^-24, -6.1379438099758241865849808160872545667854013447249518341864\
842126493002585852`80.*^-25, -4.998277528020210850366092848029661998385540064\
8899585546039755243842416848668`80.*^-25, -9.41530386044732401838630400566314\
82965787718597698224870887422314511892018259`80.*^-26, 2.15490931286000621735\
062476807900681945247104616841131146161631203351725282627`80.*^-26, 1.6413909\
295945412162728694015271669418674863377818321376387984617022892627808`80.*^-26\
, 2.9558998055897779902108400012162259244405458643416934738723413262455478908\
0337`80.*^-27, 
     -7.491958969873577658904890787848877912388872890750680799877759818636054\
00119`80.*^-28, -5.3330334912769626401243620514559157132563974761803368081317\
9310425863533316525`80.*^-28, -8.55995947008245847082068468651954260995175609\
56144426622955577231413966317009`80.*^-29, 2.81712691795527624645417417713148\
00421286621633087100262384976599229544813674`80.*^-29, 1.51384375287680547354\
27225643314243520749083894146928782524297627064105036171`80.*^-29, 1.72096983\
583147407920776640984679334685533644504589565207425323483295992142691`80.*^-31\
}, {1.`80., 0.999603241288572682661463919257107759110730038552151774312890701\
90029614001094`80., 0.5768684016131139989347052046086399861431279775946982852\
084550631527842014236`80., 0.252560680558943485794501216029282852571135775959\
479580552319921570384207655494`80., 0.080410167871357429668486028811800714841\
005365900575591091968220819430703423723`80., 0.016414624221222995001827426598\
825269618452899609502739180073699939300085509011`80., 0.000951887457778234381\
71113620768401921860835602943591709753404047278117944809618`80., 
     -0.000605472838527231150279547853284111181658538953504540725266265894004\
57432984806`80., -0.000191127639569250374620886626810509746646141132043288988\
014800763109692579349624`80., -1.87813288538446213613301246033027550179724961\
04777496744354523511445247812487`80.*^-6, 0.000013837843942607739261862958185\
9684845852139970971500210322108027945967535141242`80., 3.63381581954404798361\
481510688838478771716546114987192380020511665144836260602`80.*^-6, 
     -1.670200660312418263190779016749131821520590623872978237950499199088041\
73501831`80.*^-7, -3.43524458566431408044294133458976943769155064652269732422\
95525824900645671123`80.*^-7, -7.94728781918958890921072396525831885888517957\
41379450805361182290639948969017`80.*^-8, 7.426702225550082781216191166386133\
0838835614676201379131782451543591885969566`80.*^-9, 9.0261088563397184500984\
445545539196743258670211999037870126571968321886028724`80.*^-9, 1.91579347350\
579441410129527585692609784334249617153323955311185487592930272463`80.*^-9, 
     -2.584736589178850273375989045427429300054831304537588595538319047760354\
6574019`80.*^-10, -2.49237629213624659906174043233967344753202172600367542746\
843679326766343429143`80.*^-10, -4.928255505046687722671504827538889925530842\
97208647330137964424413988108805584`80.*^-11, 8.56466109321525039605093960540\
03099722960943512135007331839376359774642028327`80.*^-12, 7.14459586807958934\
48290957663227669930870885026799871813766869793406377101712`80.*^-12, 1.32333\
680196723506736481923578738186392155808501557144908601642466801154814847`80.*^\
-12, -2.807948760455554076356595089454486353636303078633646244774099804815795\
38068615`80.*^-13, -2.1057369340162875949707425811457973325410562751698927470\
1035623503761601799462`80.*^-13, 
     -3.661633520768681011283391791871683633471022547354679544112499297961400\
737895`80.*^-14, 9.2054122848420269890885629902946687002765139947769458093297\
925201895830920438`80.*^-15, 6.3401827095952572601023090107530167112758886392\
2615483131216286284218082411524`80.*^-15, 1.035530301918739638104040015063470\
89208431695592468484450285242390641442203443`80.*^-15, 
     -3.028452223521349389663170045560245507471835529311885870054029483201491\
5501122`80.*^-16, -1.94151028186174159086614927802834552003205328965567286621\
311465132044397805344`80.*^-16, 
     -2.976096733103509575191791229327138318101890502413087275943949021060217\
510173`80.*^-17, 1.0009589666835609782120934868550024800639953794120244962704\
21702292642458234780000000000000000000000000000000000000001`80.*^-17, 6.02712\
458872013780120788900664693378740643155309875868617011458769459179506394`80.*^\
-18, 8.6549824715436128318374938946867069743332930604515551212296526777629572\
467422`80.*^-19, -3.324299333931288246962613427682771265708968870456261361090\
6187703836319015413`80.*^-19, -1.89214311430711855190139819333895064608779495\
530961882887880466404969629641184`80.*^-19, -2.538359941048035566595656486771\
61491230628631485947847697909960793232306231081`80.*^-20, 1.10910657428912184\
110279311637402363643464720725842717549603168738663339485808`80.*^-20, 5.9959\
1738206720401852681919737600042910606634181483818601878678179100118671815`80.\
*^-21, 7.48661072454677327860451930464342889318399288871398190391393447741245\
31999362`80.*^-22, -3.7160032145748554041263152655399658497140929795793384025\
465549515089148179383`80.*^-22, -1.915024549284738819760711461753271473317854\
55029404638909307949010035482359728`80.*^-22, -2.2150215289175994308330160046\
8354218313989333609506924984243722349468092516514`80.*^-23, 1.249781870306099\
45613078971865594868325827796480266184914240501522441364412007`80.*^-23, 6.15\
73961846980717036783028636851521719860575842744703031938671734700972068443`80.\
*^-24, 6.55844903661592106269715236317085697631182978544417380207291005183749\
094592674`80.*^-25, -4.217743382705614213049402977306624735251465521793938839\
43686115614064696173376`80.*^-25, -1.9911760868039405838134605220499808508740\
2017592101014760820013922945903598397`80.*^-25, -1.93874912096609504474727886\
087216349431616392152340774491199067812060957967308`80.*^-26, 1.4277859925621\
3027309512496825494691646089253320840504602165160300753561851393`80.*^-26, 6.\
4724897686382185153642247365495434079895540742738844827622335065650761584877`\
80.*^-27, 5.73938965068224335542760129932790557574259431544205712722926649671\
392075552315`80.*^-28, -4.796544565154888592071045663769805049901463783924959\
1114308476489275737599789`80.*^-28, -2.05356433698132109117805145204191502354\
222700905611321498524455153304084004622`80.*^-28, -1.212429659285818676156146\
81825411315331083506286589640342196810455343710004858`80.*^-29, 1.72685648180\
87245882913660980372406982577804193469598952297157811407454986295`80.*^-29, 4\
.7101965430438586169837842222091122632067218292497326016981718461094969322592`\
80.*^-30}, {-234.519233282063949147410948633931364311047632485065202430585283\
744286558207178`80., -468.783733472672139573603929559298216542196951381393951\
984385522894724337219697`80., -250.598380451282343846817490394349661487305929\
38242462748385108290992751021496`80., -101.0702657281358312160981716076464807\
12865868981538688355547536634792316441512`80., -29.17785487090787091793145792\
64005711832447718321666612369830337188928295295516`80., 
     -5.089843012326778330851861208565126262875016399881431456680137921208157\
56187985`80., -0.046761070358061630128603529787004594252348438063708476690557\
675056823361639804`80., 0.245089870361089132309830680702797509334103184861727\
274051345547553187186856907`80., 0.054736969285324276800220301388260480745260\
1192437737628605385421212135914764317`80., -0.0048403290125762870907865072294\
7818803632871165060180377313236680998445231931296`80., 
     -0.005275418619613421049180720716399488747629947381511307760596561063728\
3820554087`80., -0.0009432220058694716266678565687790847819847736236521909833\
8998221113127920079066`80., 0.00018027511489802374147998729679904208338163843\
6674542828081923683916545356368768`80., 0.00012563397439453833980309040570850\
9536023715916361833294678992344808154277570396`80., 0.00001894183566930353144\
91166840125712240293235509437727516042228324518252916980842`80., 
     -5.548470999171414425534072624299079641049908720553805797220408559233430\
07138714`80.*^-6, -3.21501532365926332189028583747933762861266143267839035075\
787308174651573766713`80.*^-6, -4.2328055666728275052272656923799164855887338\
041758163395225312560651203807433`80.*^-7, 1.67187998636973602776309805282574\
780651047331466629727080874814718465240010637`80.*^-7, 8.70458784399518537157\
76635280133171052582338557580702805162780279253943569134`80.*^-8, 1.010929167\
97404770832463660035957483719010507240149726243074312332186631975399`80.*^-8, 
     -5.093540399764869560987555429503360462311570482444308934895137145171709\
808674`80.*^-9, -2.4540812999944383276498593915902013885216158098356622947469\
210568777538796818`80.*^-9, -2.5114556978720738466208926732437614269301693466\
030822016816659988373163056118`80.*^-10, 1.5750146302196397764826282234485765\
8014876337167420462246380056044177895984974`80.*^-10, 7.126266611740906730908\
2826948973072525471906428890469029950981174009665083284`80.*^-11, 
     6.3825994675447325314300787281742291412616348337207012255549331224448320\
23904`80.*^-12, 
     -4.937596356693073854183995723509291140103420140500596042341528541947012\
143736`80.*^-12, -2.116458815908882469047615232841974178464384062380487555111\
82041565912329066023`80.*^-12, -1.6388804192369709570379984797859834307582936\
1833254456722229803404913418930167`80.*^-13, 1.566603530507645844705449607578\
37211712891398784724522590604829389221571512245`80.*^-13, 6.39782974845357701\
45036501803469708409259443184196673304523791860019020512832`80.*^-14, 4.20314\
64721332609551615832599149464648122287939308619519623173572611062106879`80.*^\
-15, -5.022090296139164993478675814279326195321504793443625546467642610516243\
5987367`80.*^-15, -1.96159703952881085765761030726106063015731235454096756368\
291501741508842910866`80.*^-15, -1.062654817956590666496947253307673447094286\
00737822330446161286986696781177356`80.*^-16, 1.62422897834040036931095664048\
318521675128496957506008141794278280232649705297`80.*^-16, 
     6.0842007937926300420681750533254260749990559878449418878950537176276033\
55486`80.*^-17, 2.60018011845582991309396841504720373739443179877980101190663\
245368468702231612999999999999999999999999999999999999999`80.*^-18, 
     -5.292987002012198806748191212886656318546916637030113975432626823559499\
19479646`80.*^-18, -1.9052030627336027778778325918687853324654184542062898308\
2657655424509395177553`80.*^-18, -5.96109193936059054901728454542152073262953\
87954409485384478771545798157958077`80.*^-20, 1.73615520269247312050389775796\
743092988340233634572242539682379779758898687488`80.*^-19, 
     6.0136527152347091581277150066279203001918517358402506578960609876454790\
36124`80.*^-20, 1.18755020210267532928166232221432816846916768701203526456939\
440446259519187675`80.*^-21, -5.727028275884182324607441362237975754272339988\
6514130063049156595460147192505`80.*^-21, -1.91093629351663441382119881350760\
09190365641274644544657302561991275034085682`80.*^-21, 
     -1.536946283019122599009336069956468432194359936151873725525826806753715\
2748755`80.*^-23, 1.898486909683248112052083610905141444703833657523926567887\
58104846028557263509`80.*^-22, 6.10697808155109740713635472144866944874128062\
40943890147334183995191883755702`80.*^-23, -2.3676507980414145720572802866533\
976894014473290292342041609848767890045817343`80.*^-25, 
     -6.320487729175589169990437560600805037871542276662204613323144716742673\
5776881`80.*^-24, -1.96206239832387814935936936959243714220067005407569795564\
898503630602947168707`80.*^-24, 2.9400139604593650308717074295904744425256454\
2197540194859512576759238536599523`80.*^-26, 2.080049138912270277806788016011\
7024802466674417130744393752790572514327202091`80.*^-25, 5.967573716065065249\
8928477564008142786131124087825444520096772117072044103463`80.*^-26, 
     -4.247199375935614216605575177932155669939320422163651581726521283903046\
9964748`80.*^-27, -7.33258649384989944997236637486561162023916629710178803252\
67947830089636033446`80.*^-27, -9.6150700753830503379938513743288782342401297\
198430403338278580332745521916046`80.*^-28}, 
    {0, -14.94277574001134672424988301368613841859914043934493708511321496628\
37947226843`80., -61.53992776166799149408497948495591296670745544795464057860\
55553263066593938064`80., 
     -33.03086313080793547538265193595590834308239186838491893610590879455351\
409131`80., -13.1662864232201418305656839481080216719519238115745452744241984\
96979739889449`80., -3.698496121484203668161043999883400155971658216224225431\
2384573837262713962108`80., -0.6088998960734641689571021965276692645248879731\
5698052523422539986064251824312`80., 0.00534852507023584685859628733037094598\
52124348963668915550170818162975545935189`80., 0.0312121947576975738285900668\
539556953102757200619549639933995100929451148263644`80., 0.006126965740813929\
7939931298693968973397874475522740208830789228005112311431037`80., 
     -0.000799331753424586546087354223536083909414353225755619925468454732724\
76674981939`80., -0.000643847763669893383594300554550487361974963233619370592\
86677157668740656386177`80., -0.000098277684849205355351648557409637600704437\
98611628952248701566857966192122751`80., 0.0000259375472238908638364601386423\
157714877940945068066357172391970569502584359375`80., 0.000014885527725151575\
0003488994199771638709866136324073106353859657151947118044112`80., 1.86312724\
725411705164024018514057321129451797658527490324971447362512485653864`80.*^-6\
, -7.556639177600783621744556580200023859361286172122249928423731106808850739\
6826`80.*^-7, -3.738996259541189273561048163054715775893965576898178016310106\
44664245428213217`80.*^-7, -3.95874087172175070278362099330215235061011581837\
31157353682109682667431830945`80.*^-8, 2.208686790720852630019755013238296342\
6039786644216058640186926103420962274185`80.*^-8, 9.9912935774385134552872766\
168198909714193713599572292090816082790762781398307`80.*^-9, 8.97913352949810\
11979463491583478491106852949829515196974356185543390234201677`80.*^-10, 
     -6.592075797218615143682264884288312003920144641276667147726519618893718\
957933`80.*^-10, -2.787896802940568178866854034676406517276782816719690530968\
6732805632596079312`80.*^-10, -2.10397279906248257752941208326638461048494055\
89425561866421772156805289252124`80.*^-11, 2.00710508276781418086800473169988\
991668267176608211807865190944932645592679574`80.*^-11, 8.0262518937116931772\
349626072010715662948160516917105436949606918958497061036`80.*^-12, 4.9781323\
605020686597906896389978858458632431711968094031960359295656909557902`80.*^-13\
, -6.215025328942978972247598369729514900807351149360441528493929543667767808\
0402`80.*^-13, -2.36608329747836784704435968155711741319739911881888009308658\
189146490029303563`80.*^-13, -1.163085820627594854531443571312509146884998914\
88090586765358916395827653295507`80.*^-14, 1.95183609522579167654712748237342\
568373586872564770918803128203781099779457845`80.*^-14, 7.1051551947331364398\
160844935678678901129573426783913310538076602902199590514`80.*^-15, 2.6013113\
5288128782027084361454361196506754361299701310135519036264051985669597`80.*^-\
16, -6.2026265107615187524013082785865344686006330925156368087594823619599483\
9411296`80.*^-16, -2.16530132905325267140077026079494759674642197680549208254\
467463793737937805667`80.*^-16, -5.241438387641335632511157229848816368408423\
6575153706941182860177073469197482`80.*^-18, 1.990793403334887676693970914094\
70212730651037233766240830128701012531759813797000000000000000000000000000000\
0000000006`80.*^-17, 6.678128078728316260431084071262384435503808469920683520\
05050562685659183690715000000000000000000000000000000000000001`80.*^-18, 7.88\
40896293489178766362653079967380271099618019370388849581241830946596231325`80.\
*^-20, -6.4437031504645347671416010605477075201324633152993784219563006804693\
030031263`80.*^-19, -2.079976102966439952368369124515220325734559131174176178\
75682491704898676723557`80.*^-19, 1.45216899194623138333415897958392888979478\
328266740130261813728375129515718609`80.*^-22, 2.1007193609531121383606195517\
0802707111368139343537493613332061124727740302515`80.*^-20, 6.531389953994324\
8906617669740666797199527304217016398208297693723818636551964`80.*^-21, 
     -8.749879731776947934307409784166756466296178522442773071789779386081859\
0331566`80.*^-23, -6.89104996399016512476177811843879373597223880283673803293\
637947563511848735426`80.*^-22, -2.064985589186237327178086196339413631678900\
75570612975131634561692515812779683`80.*^-22, 5.44610963513319769522065334055\
94049872814095460245104859594160064933568366365`80.*^-24, 2.27266106699063544\
408395994720831628136204044118007747765940743108745321542989`80.*^-23, 6.5667\
0390540733514054431020411354220777019105667419665734696685687543174436745`80.\
*^-24, -2.6040869235210480538224504080909273067814111570996872590826285559021\
8416675837`80.*^-25, -7.52868465305449818256480866218824773638663795500528858\
92549172829408401706329`80.*^-25, -2.0989970530185450681721597507573533347554\
0792770198733116603011982017118434322`80.*^-25, 1.087580212812662331277414834\
58041152797008134416032014891112892377045237928966`80.*^-26, 2.44748976280284\
09738927301018064552139376771681323402426314021281455055950151`80.*^-26, 5.98\
46796777016826001121048254492324374130921952567665927126082182043209631186`80.\
*^-27, -1.0324707341118465215641413760470281533358547100395958115402150694993\
5177135616`80.*^-27, -1.00308267905506698346797177666001196025858573050000801\
793572593447946761501987`80.*^-27}}}}, 
 {1.8`80., {9.908771708559350878884756824462636540001130418575498055056367988\
3161416060588`80., {{1.8`80., 1.168994059172218160262228879569466201761448173\
45297346984318826431447644908708`80., 0.5871516135220597052649703273695417987\
2647697185622391608020736626383777060469`80., 0.22152535846758844752115895696\
5795300613771694307393179940184438139905312660992`80., 0.05814465493834369570\
1475119790473529836833385089396454616763757038327722459399`80., 0.00784194460\
3632622279281663953647553773964259489603142965482800113043433982586`80., 
     -0.000998704583477652896123664360179929425514199570047082828399881766203\
48963460276`80., -0.000750993434611252559904884950491137863547813491150815435\
00603638330016746058407`80., -0.000119909595414744225744866215986514066235253\
284789410592901452356485127217255169`80., 0.000027451476576048300173543471952\
8890080779523908618614354366081097161872242939243`80., 0.00001750244258688452\
711496723852791892410125551662934142372835208346914446434894`80., 2.611802240\
7694951585298037157773359211079124204178368578935449410358765023264`80.*^-6, 
     -7.754071948523654459002974717629114388527068203747482237892940698278485\
7387494`80.*^-7, -4.629943070412212301951126507882690012105288277991440693154\
35607076482363942933`80.*^-7, -6.86529990258175552770421948356180123132787648\
47389571246323925072151059635966`80.*^-8, 2.199411091313494664330243983181459\
54045761194935442642090152814739814725718586`80.*^-8, 1.327986363619352664549\
59225606715402055362456508409974584668948628624028653534`80.*^-8, 2.051654308\
01703657602068954680020820239539591271624443230251629231637712742778`80.*^-9, 
     -6.374247330066432485565575084416664154935655114013433220659777027671477\
9651715`80.*^-10, -4.03343932278674924383369152332904336295723822912390911364\
004648645882662801834`80.*^-10, -6.615476402400949072378406177457912227530332\
5872446332311229122765888556275051`80.*^-11, 1.886855006259948049017863997740\
1858779923995154383006009631155020734910347375`80.*^-11, 1.274025425874158936\
45461290378796494101092327281347100366941459754702124028408`80.*^-11, 2.23332\
114962375463783746395360236649656569838945330027118756812835237551692332`80.*^\
-12, -5.664117888034871821647558558108998640323703222105346129267517499106374\
2871314`80.*^-13, -4.13704237689962061773793207516058113645239132636957832442\
31026440936114563338`80.*^-13, -7.7682412725014084302052766012338234156130239\
420448966800655632589113422541696`80.*^-14, 1.7118818484998980093809437838638\
491141020937937112378582127812421770535623594`80.*^-14, 1.3710087596650316996\
4055796374273532180993672224353157190473684234708919194611`80.*^-14, 2.757971\
98396805137170782771801855509458984166448104517903491580012263507099097`80.*^\
-15, -5.174255365014906418634477798890150789637890779083295962133899648578511\
9349148`80.*^-16, -4.61399234989114540650733826299745172033307144820815267937\
31626945765065226093`80.*^-16, -9.9345135540948957366058806887796407735001079\
235309164333188483860735819996615`80.*^-17, 1.5529768590274602835176966098351\
47054923702816027604049433959566571020208782150000000000000000000000000000000\
000000011`80.*^-17, 1.5712672338617385551903677578178548802138492032642991676\
435124353677599180984`80.*^-17, 3.6162595496598978406295376089802088504627426\
5335592074995531457624631188160030000000000000000000000000000000000000001`80.\
*^-18, -4.5878514400676288081087006510698131879131088429389567462859899876824\
956209384`80.*^-19, -5.400060341287592472761906807346203925865285448744634734\
6801246865300126229547`80.*^-19, -1.32659650038400054140215685332482083994820\
632512099127650052908730374661240276`80.*^-19, 1.3173713940705275657421206557\
2470243358515786487515346465988415922909039233135`80.*^-20, 1.869064326831300\
88747393284254816573506047712817974951203922219809988332641607`80.*^-20, 4.89\
48798224979899354035779313955520981488926570249160973213100554597789316224`80.\
*^-21, -3.5997363661698982404614906062001199932690130677550950545791486991041\
0620563787`80.*^-22, -6.50445158664589258884889521395365164242639735514979722\
34517901221595005350776`80.*^-22, -1.8140758892187472537627189477170998412196\
8878871461163846341975901437889101711`80.*^-22, 8.965057869630496586523429401\
9151237595220113359591333364845070782756154085447`80.*^-24, 2.272842029953439\
83415451002025507056600775547828510657340639698875363550588169`80.*^-23, 6.74\
55826641600979607137244094139663164513152515353705436294432139934181584442`80.\
*^-24, -1.8052759851414712828264333002051387017920789208865202964188721064249\
3705287124`80.*^-25, -7.96521215197704683638927016817122434538402668557055220\
319618907636576855337264`80.*^-25, -2.514474974399923841255376003471359233389\
99265811480656568185455338016089854274`80.*^-25, 1.39242936222088770154774159\
375230468790423603773659058038923084930578396088324`80.*^-27, 2.8026710658274\
7527708871791763421992319499826736418097772376713334699237184385`80.*^-26, 9.\
4745619476479096794726296769504896367104777483164304351411648439954062030156`\
80.*^-27, 2.41241640740064128105027941922202658476359003475947218234607729209\
85598704893`80.*^-28, -8.8634652569209306363321435185123415045603614278514645\
969711313525845030505117`80.*^-28, -3.146499527242746515028929958539693706735\
1317229363572478000899255392322396382`80.*^-28, -4.98974739033197541228948128\
336934829027749873379954822915022057791240809796815`80.*^-29, 7.2432817948408\
457842876060905667965005795532521497240125132300600090491462065`80.*^-31}, 
    {1.`80., 1.01645625272555258487445970447923597438837613384430467512485802\
905469123852956`80., 0.605776275013874809877280484782836235092408794939600890\
91823211009192647784518`80., 0.2786204488427346784041309687285823937496283883\
235647213838937595697681231116`80., 0.095394612940557340773995275557714412524\
360830845584875220925272323081191156527`80., 0.021999215139348262541350954110\
3961442992833411018345158918772110479743583909814`80., 0.00210036436393366744\
527490546247700835339934648187723892821383709783456478993093`80., 
     -0.000632255315982112441229804706821282909584493670850923104829566003452\
29985034168`80., -0.000287061200568710472149725618392872737217963646002140285\
468177313983346014620426`80., -0.00002558245113290640336377125497118659077105\
62656759112645609131848060014392576207`80., 0.0000160767315955574242647342505\
830390683605266748844475433982961183555139519450327`80., 6.528158152793225302\
5299459926543438410016349493606642822579877110977669960102`80.*^-6, 4.6475747\
5853857333816481971117268095005041660359649556949975773233010682158137`80.*^-7\
, -4.384377644763741483751055486139518960262099813570848457622258176205083869\
12443`80.*^-7, -1.71085203919591457087709611752555426426838189773974940198304\
648312657465392808`80.*^-7, -1.1348183823227497395589796114432482288817881101\
3519639936982077134116198624654`80.*^-8, 1.2447134941804662614296175843811393\
0300951463226296050491375502071922291555636`80.*^-8, 4.9192414627430076762244\
057292307971071292767780019375254865719276761196013881`80.*^-9, 3.45368685736\
002478150907586277164778112768458054486514998490437031262465858335`80.*^-10, 
     -3.676880808121213504226964670858529545408235413766965704680842633650003\
53066438`80.*^-10, -1.5060379311933789047493552628126512112408940831102713441\
5543861476294419676962`80.*^-10, -1.18159189060016481667872901379305810260513\
69348226371524555000039522795950926`80.*^-11, 1.12077866410135836923977194623\
540951885505453662652722823364351724670948333358`80.*^-11, 4.8083767411155155\
395616858370800811595811883507296827581852432890327151070145`80.*^-12, 4.2817\
734702481602124450261351498090760719016116485909450160724472192487536676`80.*^\
-13, -3.494149144369454642163087989018627116460572962127214638006078915701640\
9006324`80.*^-13, -1.58096820358574798426456426311684545151913000694544952805\
620818611542364773013`80.*^-13, -1.597643105586795617099601104263844576237389\
25944334613181964789022567294560857`80.*^-14, 1.10679908393169642553442184715\
903281249746555394293100636010945356789914455203`80.*^-14, 
     5.3113693524508478882236987029023181454896901918585651431396500165094535\
23716`80.*^-15, 6.05282566025634970405547921194964582890927788570668226300298\
98715801171533305`80.*^-16, -3.5446875744998433387314068450820695843369632820\
3159941583016140735616958880774`80.*^-16, -1.81366987964037813812779441854605\
71468245829701912327304410907288507998420229`80.*^-16, 
     -2.311606642277807337571602763040667105224464587701654161039444157134206\
953536270000000000000000000000000000000000000009`80.*^-17, 1.1433570129914356\
35588263278714503924009283208583695794661878765907925071493660000000000000000\
000000000000000000000006`80.*^-17, 6.2711987602275046330218292492101924949652\
0284491537894146641845039194285665620000000000000000000000000000000000000001`\
80.*^-18, 8.86507593948930175184152081066957579032739245734454393236003333926\
20991995815`80.*^-19, -3.7019848621195050420139930122829941873118216059942938\
1472670500420151245177694`80.*^-19, -2.18970007036875690972838802921406244547\
468208511348942997095190759225100114157`80.*^-19, -3.406905355055744776883965\
8606139402365530357004248598604533091359124767917053`80.*^-20, 1.199497128480\
23147075007991340738907489509208285616444008548823254102565027466`80.*^-20, 7\
.7046227775382949214735828023126840767627186792680368924807512677172851188293`\
80.*^-21, 1.31050952404435962896720601811933538015674675644466126881603892849\
004191305548`80.*^-21, -3.877327807803616125057404789685575960508314115264643\
04714812320685314030386295`80.*^-22, -2.7273628503199601338475326307785081714\
109030288041155369564751348945347620982`80.*^-22, -5.042302694188707042226090\
9209839602595525385100813634251760873906720606786221`80.*^-23, 1.246122393026\
2321979424758229886481439992747699500396054155557002775104627925`80.*^-23, 9.\
7004869804085442354299250991174908517341381966617553856452649322385998063034`\
80.*^-24, 1.93975546390058167791289587346822023880363069701897007634581425485\
087926357908`80.*^-24, -3.965716081824676157012795529657664293194919506244825\
09699650032078802887426855`80.*^-25, -3.4628916540367962180458241927886773583\
707459920738763650266635660633393825749`80.*^-25, -7.457848105552751451025381\
8689316414551833291041959696395020277681288583577733`80.*^-26, 1.245713725883\
46293296563726846739989726946637272139061940477825766075595753013`80.*^-26, 1\
.2441216931538851868594039711332043986086269987964853388611992009500109414678\
3`80.*^-26, 2.930251599551819970695179063406824566444700976351604734389896073\
57511719880042`80.*^-27, -3.0599908028235487447156224484396406513870104038575\
410342532420062646698814101`80.*^-28, -3.824674559294818516161252479872563584\
22870126780315118744230911309690969619816`80.*^-28, 
     -9.218682253190624817973873188048165966448390218810666464838689673284665\
570415`80.*^-29, -1.064147537906966404795883572608659136997028353443797896719\
24862863023294171505`80.*^-29}, {-280.433778225780990154637581932032837277325\
35390703895155853408299912134899849`80., 
     -567.3537628332791467598635947174465678711930426115542129065720947457831\
032335`80., -314.550917896509304388372879863569739136681697122219030653360181\
137880707779333`80., -133.940714528637973532570684438344932612818179452412666\
104768429155969620667635`80., -41.9026693170470700642865633485385437271252143\
870513779103273560549787524296596`80., -8.44625532808406905764513878954633876\
32984586826137202049222710757835681230044`80., -0.449353600364781500470713906\
566113102336381014658381153212519648189728347725493`80., 0.338682989411526355\
609261976627017783883447620415951520538197516629517687226646`80., 0.107849655\
827304248566945886983574618231144392451715803876568348012286822005212`80., 0.\
00143950768187864069457583298965712574600762688080633888055820241453760056949\
176`80., -0.00824293725646356487309458718599627633879530689842295772083042563\
04282246319362`80., -0.002364034061349494688566699625460214636863796778083702\
93792379481071675070992207`80., 0.0000428037108820407925939437395306607316989\
93984487669290077081578927350962480458`80., 0.0002200633665366294351390670315\
14802944481928803201665386273531221812143576925022`80., 0.0000609884244209732\
27008455926047509806719385892111441303449701026916892936048042`80., 
     -1.840588857596508288354776259753964982727191850268507720255347672466056\
36414723`80.*^-6, -6.24039677373894061613905128053048011321145584022174519537\
49748623153458103529`80.*^-6, 
     -1.752636625972259909283808026893346437720727700660230334264842548535423\
379313`80.*^-6, 5.10363805323008649560947712445497071177949826817443136224602\
56772103901221806`80.*^-8, 1.860071954346177091874228540208919276020168913439\
30524120032433232556980137046`80.*^-7, 5.402267691579372840312059514846768092\
13575267860643803320454104502221175404457`80.*^-8, -1.13681111100101959150896\
806663705726276468293105188856077211222546661224423963`80.*^-9, 
     -5.751220731204519776144856322144311707090863249218370323386676400160852\
6777397`80.*^-9, -1.742988705168546164408490463438129549770101224709973278242\
50626519028821522124`80.*^-9, 1.610131618648846336855787276403930062550530352\
40598177054779521498292565852174`80.*^-11, 1.82554662489296470731837309980908\
038474709097395550584352274633226449537661438`80.*^-10, 5.8036265034917107914\
396306225014868984339901476727787450968928905731656033149`80.*^-11, 2.6820093\
5562812155388581945071950899170792535827396948765046554386229541853432`80.*^-\
13, -5.9070615973864871995028620214238288626744328070830665162008414991860820\
637403`80.*^-12, -1.977024972485691415332682330354476648826103360205979504082\
32018066051676812053`80.*^-12, -3.8708143739571731771998641910852962609833212\
953123715341320371609198690660412`80.*^-14, 1.9389244998357137789821477047741\
627459608442561592387970185292220421740784295`80.*^-13, 6.8504047670558063976\
408545707073193803381148854884542794370927051125551630785`80.*^-14, 2.4023954\
3510828526265191167082037269879223679360133767537438763884707050614838`80.*^-\
15, -6.4324606389380792010593122571696452432165641707107002725468161947327972\
080278`80.*^-15, -2.404643001910285471041296944078944812226343222864347942065\
63143132843038556205`80.*^-15, -1.2206969147947636798669029629617127646340421\
6517422063419191302273870743077212`80.*^-16, 2.150732238522300756790722268359\
3791348964388162531023383368059118462453818979`80.*^-16, 8.525925934904487205\
3141456611147931047561040005341053692747425068596288761128`80.*^-17, 5.668146\
36175397428948780274389698054499558128460578835130230201526875535133279999999\
999999999999999999999999999999999`80.*^-18, -7.230780877661059517709364963518\
5826862909990962521134690416110189368670427607`80.*^-18, 
     -3.046783442561602297661371126965477019954738117983320595409630436833965\
51964146`80.*^-18, -2.5022841060242912265472185056046546362752799511604124172\
8116822049624600499975`80.*^-19, 2.439609767633743536079440220808763314426601\
40052730209227600248282626808009178`80.*^-19, 1.09553873980582934970803907798\
29616456189986018888330936357686935001196666781`80.*^-19, 1.07001788352560875\
193186934180332940732867355992033208312924155380131244182629`80.*^-20, 
     -8.245719743566534831462197980326400751482278583566443260829433357164890\
7498801`80.*^-21, 
     -3.958528692847387442197234195919559046901454282215187604370449783373589\
416472`80.*^-21, -4.477240495194039650712172732340123025025729455038614951534\
4260712404580570193`80.*^-22, 2.787420069485772420166232017670411123096710564\
90543766451631353649338973857203`80.*^-22, 1.43586435966100234715656829993426\
888409637451690954249796040427988331535221687`80.*^-22, 1.8436180549094465486\
2857213846963966963646245760004691879061818496303876152972`80.*^-23, 
     -9.428690073111203593378392056991542425156930546337793203052690194664033\
4089216`80.*^-24, -5.25975790362135959432017703120279912840837718519253612495\
03275194459177080012`80.*^-24, 
     -8.012669968617476906901374754816637319766785132188429693225424235346684\
496344`80.*^-25, 2.6054542348951844973810373475515416481376012975738309305817\
286568047971402323`80.*^-25, 1.4883826536955278772889153927587770243166132912\
2090703140208593671258169310784`80.*^-25, 2.119136365131397850035951368484191\
89320642804735603887429867454559597658111683`80.*^-26, 1.64796343252099033101\
87346757115312752826522723014167956118373321243359635887`80.*^-27}, 
    {0, -17.30936549713795430288754828719754703255267775595148673811024071920\
4368501907`80., -71.054904117999581132025008514168478510691234947551006775465\
366569705814086779`80., -39.6091655921190140052362168753595544877331686649289\
702834406202567934820447914`80., -16.7187332529811043272094541956165267025854\
116057222654847238876074669613171453`80., -5.11500367114483334669614711777699\
04275050723873483075334106554848547328301498`80., -0.985914934501341806925803\
04003391475368836584675460377136799824787305778432165`80., 
     -0.038576181205896367830125249254180827759605888538905970265042922933110\
5514499347`80., 0.04237055172849340372875539650931098427603349690583343522131\
4216504192658968474`80., 0.01210542507918742669731517717852855872899436275182\
45562836569912761420900177433`80., -0.000165545720594689721107835319342023862\
360557966950991613470108495343411385880457`80., -0.00099664975389602795356385\
388774246588608210260859326480570731598526656958613885`80., 
     -0.000255363184970215458051079382163713469401348605315559707333817250706\
553380292962`80., 0.000013212480979296044040802837594095630833353939342549090\
9262093165369664188089049`80., 0.00002600829319308088556105198703211855249939\
16558012641406838144004101572862212235`80., 6.4591277196372143959517057592195\
230681352674764470797381689438440524090282878`80.*^-6, 
     -4.307134717344099296215645227897035040680849387033612824614685307425844\
15343323`80.*^-7, -7.28882870549745949580092216967065088561140448668340844018\
30884604241755696876`80.*^-7, -1.84115966429091749891091164849735016471278493\
295262082885542221369352653834645`80.*^-7, 1.21582379022404502333266803174650\
936106575038188898769911628399264602870598986`80.*^-8, 2.16015399059805211254\
90725722360597553499576177277128974364452721667566924625`80.*^-8, 5.658830146\
55694585110423083500139541074038574235686721351582582701654715045175`80.*^-9, 
     -3.233371104991479290916029541259916574190182518293613822041917176799138\
2768257`80.*^-10, -6.66186094712577851684504937111539736923124888107696984086\
97059038309610947487`80.*^-10, -1.8252912914665455013928783242873270260131005\
1866988556344977298988267925645414`80.*^-10, 8.022326967357798419626202756274\
4583156706419363493623306484223553560509443145`80.*^-12, 2.113354164586090320\
98730455673521125023588809920163163937668932047861409635617`80.*^-11, 6.08531\
66740847496043490583591393167044791183498011419606693424230716555663284`80.*^\
-12, -1.734564015643581365535058326515683819514254293850781929821361388581573\
40133743`80.*^-13, -6.8442502933724153064171551646636918779526771453667661293\
975064509610174881402`80.*^-13, -2.077488282894576636662836941627840706229459\
58623046621808629755588014248751306`80.*^-13, 2.48232262705782902339178800273\
437082887841155705149255612734300840511889591745`80.*^-15, 2.2510827360881617\
1186574314791192875299817970564410542322910151416702264252418`80.*^-14, 7.218\
1108993462938703575942168083471386407824790467615711638508513085681147794`80.\
*^-15, 3.64304124463378363796628514922707789741554099989676964233470723935329\
834836765`80.*^-17, 
     -7.490497665722414789099069374491310134965000832291024785935278127993119\
289583`80.*^-16, -2.541453356384742936257453505026457106243345822345935317471\
85927524642589321274`80.*^-16, -5.6182501391265857853984254256132131285006072\
1071989846791311779538422747098434999999999999999999999999999999999999999`80.\
*^-18, 2.51427680359137254539907359911891546278600142050677381958920285330683\
6386483800000000000000000000000000000000000000005`80.*^-17, 9.040327042649654\
16711088188435630838458469889651298363334030834170637303671619999999999999999\
999999999999999999999999`80.*^-18, 3.5282693004590330806219086281317503003892\
7714456531215770659783226786027378316`80.*^-19, -8.49349830934017901646513206\
669088894149667759438855863817562707770748551697255`80.*^-19, 
     -3.241518379977244682970492209734732984517438444557437908493550190381763\
40872514`80.*^-19, -1.8060365805908159168180257407721813323267586956758192934\
1825063025945973273103`80.*^-20, 2.881986850319897156821270546497052894060174\
94445673099469799443744508536622536`80.*^-20, 1.16958760335525239431746702987\
049115464753375338481429497537671278830254542209`80.*^-20, 8.4370231803066131\
817520481643316812286399717102450266260233412070185408410463`80.*^-22, 
     -9.806198515592204391513729291024715152549971873225571320879875604865219\
811356`80.*^-22, -4.240891244870419805555316083085671098276763699924685433895\
7276163601950371309`80.*^-22, -3.74421314742026646053692043911533762958617920\
54244700843695344184196512990315`80.*^-23, 3.34114237230868946370492456157003\
97989709711952139095039441059050723913029449`80.*^-23, 1.54391375530110443586\
134878746638215247854976351831174268991842503657169472105`80.*^-23, 1.6086865\
1668251080790569818996218496271101468195022198373947428527882461025807`80.*^-\
24, -1.1408964619116189626996683527527771537238862336430212411369736745296495\
8557015`80.*^-24, -5.69824471497630917003986361320199848998984036396503089904\
870197134715542416245`80.*^-25, -7.691460869647034030799366019693934859958997\
6593478260919640849507356052183365`80.*^-26, 
     2.7305376503766934854125588043240451752939742956111998790702733688866203\
56177`80.*^-26, 1.10043621335929695592308498222458919593333451248786771344627\
092403723945892111`80.*^-26, -1.769999682920175878822902787967631247140048009\
30343882300712554797417503513666`80.*^-28}}}}, 
 {1.9`80., {10.15984801316154736407420448932733508367797876379973853701426060\
95453081005831`80., 
   {{1.9`80., 1.2639797204089069849205218727014172193922193792550421109948424\
502531004807`80., 0.660107345295507402057291724597113798011673802642042755966\
49982238710240399334`80., 0.2638576558736493551371816666328528179325890150477\
89475757684788341200043912593`80., 0.0757667414808927191873754092966509481400\
23102109151507264811548795229362320501`80., 0.0125413283472096186487626187517\
962969646357355414771311516182528522871997872821`80., 
     -0.000582486164280346931407172756881700480114422912905994172932482774119\
38487787606`80., -0.000994234316926188824480067662270635270247744172990025843\
20276878807737517522541`80., -0.000231092407542742052988140286917372597118360\
403333365448874682609618298939939052`80., 0.000016710443796681352495108592179\
8367909044100251359301181920655787379570811068923`80., 0.00002524913166380029\
99718161357430742918974338190798520508097228011804675647575156`80., 6.1779808\
1847340318758525922745790024027172466129709888253810901096580772067625`80.*^-6\
, -4.203055097518012442031894431337103299254933395679835101349040745002207481\
2154`80.*^-7, -7.196324013831021653694280041644115109337361104947770792577216\
46086353485913986`80.*^-7, -1.92008286630592308510257461388004858619181549982\
25426018477023508407778188035`80.*^-7, 7.795939605558549703018504550284752208\
8327957932769372126075997698881309812428`80.*^-9, 2.1780890549940879406102854\
8032232079594218337978640979240466396371856080529167`80.*^-8, 6.5274227762550\
185859789881410974311254929584189636043075161371330213021965187`80.*^-9, 
     -2.181543663111435128198182453323695856240612020341296367354579931537713\
73098816`80.*^-11, -6.8444783747761538200564143810335690594267128934867012241\
747116646307205927564`80.*^-10, -2.330530266963489186679190087911239760686922\
7120232792322627411953278133610199`80.*^-10, -8.29853300730557172625156201496\
93718232743531945257177015854398729130678797589`80.*^-12, 2.19195095139985151\
095304652864213193523914113924547525633264862858262444619768`80.*^-11, 
     8.5407735908871741519699437610440674167882934772086725945237429342601831\
05418`80.*^-12, 6.29561331583404272818806142265911123893588062509788954109915\
04911720968837177`80.*^-13, -7.0481176866636660382593386771710447277272755058\
367683360480553268193168107697`80.*^-13, -3.173502558773296135587227980215047\
06050910390912909118985659265994927981986395`80.*^-13, 
     -3.511733274763426936336103619984753377107651557566932542958406623509757\
77145615`80.*^-14, 2.24540096248313311545702891584848070484127907571905778747\
64986568353924417175`80.*^-14, 1.18692624620076202804578886742658060923016822\
19514626203320411565848571572508`80.*^-14, 1.74282075690238914788696407343090\
185152827940164920572136761703997994740992069`80.*^-15, 
     -6.981548206847951690098983207633867543470823676488240925333469275504283\
8503905`80.*^-16, -4.44654805818635007551219236589388978193022663965300705235\
96314127395132096923`80.*^-16, -8.1333574676731297479340934128188501184601836\
177619986258170034342049843650642`80.*^-17, 2.0723231954284793000522931515895\
46573514107890851982353165674413285791455160079999999999999999999999999999999\
999999999`80.*^-17, 1.6623384266999064412319017115390549668474100092247878081\
28418609473967673135030000000000000000000000000000000000000003`80.*^-17, 3.65\
298610395392633413576874963471435354355878772726732912528681577506858191063`8\
0.*^-18, -5.63204233889151846583905740131803639019692113971531068413697352761\
16689715254`80.*^-19, 
     -6.182003093172958075861175569397287216278829899616561003591389456649278\
014431`80.*^-19, -1.597435584001901050681688636259382120832798680855212292325\
13932805419906477446`80.*^-19, 1.25577347637334289409475209289686424900350700\
20580617419332522577900387669194`80.*^-20, 2.27987829826192178435632026930231\
476241183294740943160681186280397940549839182`80.*^-20, 6.8450153126631285207\
392390418497852582028580841619143761852581478313980831873`80.*^-21, 
     -1.240271316630095202741258573892926737636975941853244112517405133053636\
54712259`80.*^-22, -8.3100075728897339908552514988657856709836070888700722312\
757178509987490918786`80.*^-22, -2.884798685315615365767199189177227384735963\
9397364995521837417733493811713425`80.*^-22, -9.48125703558905799467478236820\
00766565214437421481214842826458997443418138334`80.*^-24, 2.98135387841107397\
041145519249487850249533155481805089696772153101709730715217`80.*^-23, 1.1983\
814191560575417823394030340035777902008933491486110022305215679306230393`80.*^\
-23, 9.3188938236735106570010331107936745146136109782270992574514074477353129\
039385`80.*^-25, -1.047028811940598472314334492282100562126065481567474623365\
83946793657423780734`80.*^-24, -4.9138981718562148252125504699098773731323064\
502949907429046003279334127526439`80.*^-25, -5.860424790287053348476815569963\
4288607042947577555536215932138115948490687045`80.*^-26, 3.535714626818313740\
10735297248138449417838263040162551087363033722460823624224`80.*^-26, 1.94219\
685806720241553960257579484014793067693262660543008236006259606528079743`80.*^\
-26, 2.6587582000700088894475894415356466866423277885870549821392227440928080\
379901`80.*^-27, -1.350505405055046472906291837017319680908231800198880079258\
83515743007489407597`80.*^-27, -6.7179975474360223373930570489938150890653701\
893893303075377281948946413749853`80.*^-28, -8.475084453181253837611551160607\
9898958808389128258312388385495857446272197475`80.*^-30}, 
    {1.`80., 1.03170159734016760213821928563636154836064267673194120452406305\
596796500544124`80., 0.632728150869816104732890008101540779347457928827349270\
21625774917840227476061`80., 0.3040438873624736576451088788705101347368951402\
7312154622267175025830322091831`80., 0.11096695599558388891743918036903686548\
1214822381932439661630245310090300327893`80., 0.02835625333375620854395577592\
58928698885541938774878444442046708260224698913798`80., 0.0036479486295539161\
214553713192421649373857791607501316260410169526312719202039`80., 
     -0.000566784230931432519765801539287095692268634932088398280791340800746\
5713646022`80., -0.0003926275009629970552622715814417785051620293845579719647\
85606882595667539514625`80., -0.000062690526776031643784444091648502616168084\
819554799617339419529781294929907288`80., 0.000015179049062144417319675948841\
4809198845107585959209748341005117767621794530188`80., 9.99575114474346007625\
65760751991692933364556376057364671915942603596041745209`80.*^-6, 1.654408558\
67113278110154679241064104317205867773115214924221027155279947916646`80.*^-6, 
     -4.161671408007045186412913716276392285537459898837517148891404936725398\
64076524`80.*^-7, -2.89270648439147912524076943001186595356755267698467901831\
64473007785948498706`80.*^-7, -5.30665466111732000473367138262932997465574872\
96829986912420526142667191076113`80.*^-8, 1.112274352585922450508897190598617\
51496255862652099180018103701100090204220307`80.*^-8, 9.005904710443574476568\
7682273073978304269967588141450552500355938769731560497`80.*^-9, 1.8936459163\
6908310416191654347009874438960098391048383419147502964940910826334`80.*^-9, 
     -2.838468451840317511625764066227074273663228660574757681640423453174477\
09282204`80.*^-10, -2.9348883598099000825706246712013313809194788536358735225\
673097464475543848054`80.*^-10, -7.107057031070363309514386019262576147240709\
4422602156181247074596649444147615`80.*^-11, 6.467518737450875496373412926400\
61371107687969282441407393467597819740418933796`80.*^-12, 
     9.8152380135015806700369796369320894747806057063261946318974502952594696\
17071`80.*^-12, 
     2.7302717519757324082798889251771118858158282734726707268740469391915445\
14354`80.*^-12, -1.0277958806184938027714197942930667903140945834819167448424\
415835026709714196`80.*^-13, -3.323767944265832466902371523547936259000583669\
19468658437458375360806614446813`80.*^-13, -1.0601466189878394508231261664043\
6432777514534972395775673026349142352431673072`80.*^-13, 
     -1.079001172004287664839508305214205851305247098785996088783855310041950\
12794475`80.*^-15, 1.12863609651883811895759977369140712356080813309266513646\
810828392317929631673`80.*^-14, 4.1332341081920361259001650865818206542592328\
983709896795459453937628752608199`80.*^-15, 2.2132991763083809970424474771209\
8479250206132314394438380834423868840238655466`80.*^-16, 
     -3.810967683742756244042293518204725009335622260806977329919024668602294\
44177603`80.*^-16, -1.6115299302432552734864701618811102461575134372214429568\
148690530507014026869`80.*^-16, -1.509875595679713017820648426105191861526029\
791030403273903776127590167481999029999999999999999999999999999999999999994`8\
0.*^-17, 1.268466706296206174746358810345038449223446898824360544154622765259\
464540479320000000000000000000000000000000000000005`80.*^-17, 6.2664607409304\
20855220859275028896827584996233610951845905683665833744902520399999999999999\
99999999999999999999999999`80.*^-18, 8.25687027511672170637480047961091254574\
74925325291667624123092771618485017393`80.*^-19, -4.1161856187371866828331904\
567231808761365787771179076370425759882823314265169`80.*^-19, 
     -2.425053273097579962628175827045564354583323315047626980785761413798365\
64861368`80.*^-19, -4.0944276338769418089935715146370827997131821704349277726\
5898315685529454240173`80.*^-20, 1.280657724601547207617112182661691247547041\
61670719144348251827620033417011168`80.*^-20, 9.32229317690623694787738895042\
35577149885783827200762174986210584758196777305`80.*^-21, 1.92016751645038549\
258005579562510303404400911706337196635954155914603669868197`80.*^-21, 
     -3.705382163142058895500032045320112428651749478193473335248146207282178\
41474518`80.*^-22, -3.5531600462939977037809400587974043268087630105182932431\
965512293022626402663`80.*^-22, 
     -8.680434184265144839796035568819580901122321788294451762490026360091738\
47021`80.*^-23, 9.28159631155304724690589810081434438294455991590276862615305\
82593179715128909`80.*^-24, 1.33997911150918617613750105368696641880168790426\
96645770645923874337855226452`80.*^-23, 3.82092415381327336751307241499711729\
633612043855917296637369507208144386578587`80.*^-24, 
     -1.536445741074066099996043289019397258761231173044666607006096524570416\
71241655`80.*^-25, -4.9874952001883435616416981840103129125949205887665139586\
231952048312771847975`80.*^-25, 
     -1.647687206291498938489252907536598412018995004097415214062320318785344\
204687`80.*^-25, -2.557262811496853638091755238547198039494274144735900870746\
2605697560535079301`80.*^-27, 1.802096234626377814744903007034832700322914917\
86870086827626378784894718041967`80.*^-26, 6.66625835341810925428028199846988\
95505048518985999716369713101799392920617676`80.*^-27, 1.60525612376630660326\
095872306011899329510994794218686350939923626180802868302`80.*^-28, 
     -7.320698338123446808922763825588697659874829411156588924009891477604762\
8998242`80.*^-28, -1.97554737383750941820958061915449156182835220091233637459\
317721235458343610086`80.*^-28}, {-331.92226503826487926723881305167568806870\
795524033215799642858054105983195749`80., -678.835129515901629369401808494013\
951493075730294304913229206774977008617049615`80., -388.781456327218637830664\
29410572050129888804049426097513143379176906511050399`80., 
     -173.7245667418985686617620886522980183819384541027687887884072088647940\
24950125`80., -58.31053644889544015425286664925574710279473883556611252628301\
27435424364763905`80., -13.23953112301566395707285841087890683275439012561175\
78701605532232714174652334`80., -1.200053137211409742324114670989255692541813\
0375245250214757122526944867890798`80., 0.41910259910647194024323036420586177\
4782548175606375406873253155078663410816987`80., 0.18711188828866611397056152\
8703420507711536223111192596421879359438832811755353`80., 0.01711707525535871\
8841589648301959398801139160503155795612006880637850777112727`80., 
     -0.010991907576397513303669656756459003035165233406212955023496407126797\
126392393`80., -0.00473347256023329993375488661989099535540666348017080610152\
671266895809274351115`80., -0.00043081712577502209040481453493722573696067949\
0706246185022355397460776052060846`80., 0.00030759929113481716504027349231285\
816789629044693627182572709427865457288778954`80., 0.000138393933060326901161\
534315883928293137123714834801265708592491849301040131263`80., 0.000014772301\
5108781471376246449238956277428412904884257637056663797087622275195021`80., 
     -8.824752320335913735584807200480891765901263956776208843184365328830601\
158147`80.*^-6, -4.4077512720963209741143872994944289329081668874721743697312\
6818190512258827186`80.*^-6, -5.812847217366425101110076106560695595505901212\
9526736866630299379819506677925`80.*^-7, 2.5652258305103143430973267103744367\
6207886290065195881599669228418883130699026`80.*^-7, 1.4786680555753192576772\
7198945575614343137310108300433287109120588729119048549`80.*^-7, 2.3849223436\
545096893078322093530572889181024147423603219384954357414026641915`80.*^-8, 
     -7.404785246458182820748760350329309856350205174358328838647969526035942\
4565592`80.*^-9, -5.110676435682756716486851964321352962904152358287281987749\
4810637860302214885`80.*^-9, -9.871761561424721941174053974863083035019444177\
6661039237647249450785617639622`80.*^-10, 2.060795544370369484715911585868412\
11457835757430809669814646207212446638661237`80.*^-10, 1.79543117883942099659\
61087883413963414045961770451418221184466198250587374674`80.*^-10, 4.08050298\
34231761826810795352426832522354983884075855517834071064627836776358`80.*^-11\
, -5.252720856595056428754738730893836981215647214038581965743142356613692046\
88556`80.*^-12, -6.3548623694563885057683606399492199983656074580534949477585\
4957301286646509745`80.*^-12, -1.67843348554583837082209165378310253492023915\
641676341524449844951422840308753`80.*^-12, 1.0704972211380157980974444118916\
4518243371063962453755205887984413222826490636`80.*^-13, 2.251270945333628568\
72019293900700532173308387561492302476970436669308622298578`80.*^-13, 6.86038\
95718198678998217990534484620665433643692641478780778674157370796339366`80.*^\
-14, -6.314546609137323387285136578776703410859459165843362189845424944633209\
1952168`80.*^-16, -7.93713433720145974615955495949976712147667607958477320549\
90972184509681817334`80.*^-15, -2.7844207070456330516423989816885076078682004\
2780867025043232017508208996192384`80.*^-15, -1.06549045128932703925740219830\
172248380688477122494915190700747102320237590896`80.*^-16, 2.7691060080295689\
0938507716047381462184541820489671159721504351148553637828783`80.*^-16, 1.121\
59357045529928159871714611109007392686383981155495399352711264779866048728`80.\
*^-16, 9.07967936027675436339787962702619147820587682611325104540792382978285\
931710350000000000000000000000000000000000000001`80.*^-18, 
     -9.496719995787612578415907686491594863844630805673765113826382545632387\
47054850000000000000000000000000000000000000001`80.*^-18, 
     -4.481448521953847087206620276303450966813341325649935074613502992402704\
91257526000000000000000000000000000000000000001`80.*^-18, 
     -5.404100860445960434779607116788978926356433278869803321304713644578460\
1222871`80.*^-19, 
     3.1731479397893170297088064821319086935166137316721831978265889873495320\
18051`80.*^-19, 1.77500669432356060303457933495936134877715165219733153825360\
113571373877770086`80.*^-19, 2.8143629837324552068068417598796392421869579128\
2164982817475116935506562283544`80.*^-20, 
     -1.018836762680449136826340497290494971925668462454604005516496542687936\
891666`80.*^-20, -6.963384092682050442980123026473563487290429714811643385000\
5747044085066401693`80.*^-21, -1.36536346868263460527683190968776529333714702\
696019729795100777485682593217528`80.*^-21, 3.0660392936722045666639421098053\
104459416244150275024573489037718507572627638`80.*^-22, 2.7025851149219287774\
2398592615006505865192036927129076205665262434421786086766`80.*^-22, 6.338195\
3862167737976360066946767202339415601657032374644134636010085568825236`80.*^-\
23, -8.0634781793441576758849082299604827678175940263940465819080430958121701\
357115`80.*^-24, 
     -1.015410527376674631123531856614726479687830799977231353771547861299115\
768864`80.*^-23, -2.589680827676932299723757341869554323424181618740416295699\
71391062099450651547`80.*^-24, 3.59922459100937710363604804416237556136528199\
105484482468512856396092845764286`80.*^-25, 4.2955397583062043106171807776162\
7126076665528548191556571999487580473699452745`80.*^-25, 5.762760851328113353\
2853610860695367476661638191018680772180099653426935385938`80.*^-26}, 
    {0, -19.85001874149906736708775524070011673253841943064880229058129292586\
15257849936`80., -81.26757295673227797244509137833627731477866583445194060502\
4941669909782896283`80., -46.848456285203767983935871999096568022406463376688\
0769660838890121988528487743`80., -20.801408599843193060166125046930850845798\
0599817875715515941440884906270124983`80., -6.8556786051467113902652785745847\
3533248567942088555162403646356866421958606834`80., 
     -1.502172185747203666384554773029337044690794437351000813472246634774613\
43636173`80., -0.118746524552572669551260336396126276174578187171516770804996\
906767466022819223`80., 0.051715752925389000430199059856565340039738272382731\
92589563886135837888321664`80., 0.0207339351640210494323898758632578182476318\
534297130739555291578687279983717084`80., 0.001455161125121368814204007909530\
61119256190192541345828626350190340280030194`80., -0.001322395718185303228776\
42344674785680560553473310977140657552844538332662327483`80., 
     -0.000510874865514266809845379920442222909595259067591753009670967264900\
63833065499`80., -0.000034491664391999991102869867410554596350741530027130033\
7728794003680596182600793`80., 0.00003648469496696523396408211503029015014650\
02151081058106500407327781368611509024`80., 0.0000147613409645055235484622190\
227814747366586231293049708102689624991848511975526`80., 1.231199258150194425\
45068768892234331604450008136784445628086840626704475664448`80.*^-6, 
     -1.045809505114113273932529089478674764552697298643890826746427793912928\
76177343`80.*^-6, -4.68940689138633789003397857761550053819612368268167104596\
089128581257838039583`80.*^-7, -5.1218938754073584193162357185837255287031754\
738780443763423604101194228319417`80.*^-8, 3.07064549844648468150193482276574\
436601201084035581744058984248093010448285583`80.*^-8, 1.57571327890362568073\
064186268502320348099001298754636583967899779259072213873`80.*^-8, 2.19244748\
842253440357222962385080003727610680721564004361794556691808321066942`80.*^-9\
, -9.050655182767358047345987902130388647589550427418592527634921814077226123\
9285`80.*^-10, -5.46649807294799303787914440792800907504347415706365007477627\
16688777236951435`80.*^-10, -9.3548633352762119254213086363404475192005178240\
093163482299749909223115389964`80.*^-11, 2.6136682678913305137926720208008361\
9453047970734405151545484443216893316560827`80.*^-11, 1.930427893854502465303\
29365157452635406045969305860851069265233660700519634008`80.*^-11, 3.95440817\
511576501399758177078832731354423736145525640584860160589025544010887`80.*^-12\
, -7.144593349868197013285311154268775829926994671096141601529433229986835565\
6472`80.*^-13, -6.87692495054835575590425306517162521190934987150443630019956\
24644456197000127`80.*^-13, -1.6548716487806018545159976630748094511117012349\
0176619036689420670310423579088`80.*^-13, 1.724131803239600017402783152647544\
35514204054314861908328384459384596798311017`80.*^-14, 2.45523968650449636986\
000910465281809638327704534472795503883088539509815125927`80.*^-14, 6.8587688\
528136182340990630733066796748904398732331672664429502743469247403303`80.*^-15\
, -2.895297158951108747583821767631715138275393925202906978378475669003718466\
00865`80.*^-16, -8.7377586999153375424531530640553397561885483347013515903867\
163988262066465121`80.*^-16, -2.816516455941213637302000082927343298949560497\
39714489914452165757737580182946`80.*^-16, -2.8458172114331740076438460324389\
754729893352899292876097984388995415861578424`80.*^-18, 3.0836791241448950731\
348404873359791442839188612846387314290686960221703646649`80.*^-17, 1.1462171\
08849456653771393500447960271899320471268465039989513787421274656052110000000\
000000000000000000000000000000012`80.*^-17, 6.4149205642705772643280626691149\
9866705418379185474981294739645779444604294745`80.*^-19, 
     -1.073069783158042015592956683370883724253459218833901576670996245796894\
82090909999999999999999999999999999999999999999`80.*^-18, 
     -4.622847489985598892562656694242619355812793942277390147469595599973094\
3100775`80.*^-19, -4.51187594624081154225862432807034625147100437039076970570\
65200185365589642594`80.*^-20, 3.65543133011707580087668127400852744669836674\
21015262234548301943110784452594`80.*^-20, 1.84727235438615993092946927995072\
324441185527257600599265637080185094859881663`80.*^-20, 2.5245578342170327300\
7250708021839207280654274758548570185449624860223869264846`80.*^-21, 
     -1.206327857587233610674211936389621475923963762486470298538470290265378\
093831`80.*^-21, -7.310106179457297517706400146352971291811630409319382790075\
8151086684343033394`80.*^-22, -1.27587943532691464708867323515916077481423406\
391814968353656376170817948221877`80.*^-22, 3.7884725340719015084751771453015\
0130656618973205053944519466244891956357137366`80.*^-23, 2.861225140495124777\
60536802352442099431172069217296702474365508299551882355406`80.*^-23, 6.07856\
157979079383419373041354832085197202029737142392778128704107438383522705`80.*^\
-24, -1.082334236223695227703983452430574200094437009055943704276389056890223\
29248234`80.*^-24, -1.0782217634914158210702843516686755352779635665858739115\
1268004227262152241922`80.*^-24, -2.33501971846560876121371672752836909347861\
168979296224536030751015213143228222`80.*^-25, 6.6005033632557611574218773728\
512714798217249522427844473120631705881865836379`80.*^-26, 5.4069372990594879\
187179718285010790959727291710307558284795780852002253070636`80.*^-26}}}}, 
 {2.`80., {10.404821743440506112726775827901523218413613294377168018905058233\
9832717381792`80., {{2.`80., 1.3594520274838493109848384408613802101064610083\
2073710222037979580860741832653`80., 0.73513932642046596250355294400023183025\
981682875645846940938695081207168449283`80., 0.309304590774620093968841889177\
82893740544158985442112594775924446123355218111`80., 0.0960036587448739489914\
78045876754418117632175065555569813406931308260672230338`80., 0.0185929434483\
253451191904049200335489484209122215854211948220104191742783540235`80., 0.000\
22946255580041202902990093378239554246630725983289037437958324368383877227128\
6`80., -0.0012208923621987303259979019874288639797252677945627664604643852954\
2465610911056`80., -0.0003813249469939216026977818805144154465813595521035873\
0342774547736945646330603`80., -9.8972174731795260421433197260900957498036128\
981933571995829387085343504379604`80.*^-6, 0.00003216706888855475033568760077\
12981878758105634264242226248674289050629967843643`80., 0.0000114100069450367\
652967940916554054376366444183264722400673512577935087592929174`80., 6.378239\
3760715591047916240388342652977823739777185960751488391058757968117338`80.*^-7\
, -9.266349296356569556309793973089830228902389510475372769132834268076381968\
9089`80.*^-7, -3.844269963203164936735560807195120074161832844236475164845735\
06507537084141497`80.*^-7, -3.82479565315014041203879373689486900603561753186\
12566868933779279127502207656`80.*^-8, 2.699180679061222135049159570113831255\
94990997622686663805467619942088951944288`80.*^-8, 1.375636057179949881342475\
58482500664425476907415738938394793203870972218419357`80.*^-8, 2.048868293508\
29394831509593514867269554646473990690426709235140677009247195133`80.*^-9, 
     -7.597838878510321437911057308910324443087965307087155431314094208789876\
6149459`80.*^-10, -5.05051569808013978682418901278673326178805129096195920964\
529573885811034906205`80.*^-10, -1.015039304444737765503318850213323544618518\
66200762306554432954280258127567344`80.*^-10, 1.91397141347427532080053824622\
928576047915093741344467124693555165819097219726`80.*^-11, 1.8610945375910166\
1570499515940891073034489034017479095294464277500081088706674`80.*^-11, 4.776\
0104916791291535054675745293930657487700162137691388864241844008247948985`80.\
*^-12, -3.4011079193100131200562622242685567182093464173447556869717377550865\
4903534037`80.*^-13, 
     -6.778695669046047288126962823230828223577007397002004061391545305086403\
06829`80.*^-13, -2.1651195396639897764787423934877159278421831780525283090308\
1066967543572026628`80.*^-13, -3.17242807300836515672943965985986888870076797\
024598396918891698725057632758568`80.*^-15, 2.4060961142166811229995877922243\
3741370832495983788726165137365895697272197958`80.*^-14, 9.522701165840168590\
2949852850851430203874403063279645126310994215240041355464`80.*^-15, 8.010105\
7456452584713202860755375405799938680408486452456619784871165382798014`80.*^-\
16, 
     -8.173096006862478559445731483493125660764708858435568995293287683511564\
465926`80.*^-16, -4.075045534458088829207940757924086783314027773664968773620\
85337497482116857904`80.*^-16, 
     -5.920438221365111749638525727658665881854863873742114580138634413551373\
300649`80.*^-17, 2.5762678351887144172801898488010682947361237083431305525697\
725758731660194814`80.*^-17, 1.6969487974488453118860011767431388104179437603\
71528962846756131073974849446100000000000000000000000000000000000000003`80.*^\
-17, 3.4529806163733886705725826690319368119012520890860232804538035893926578\
8081047`80.*^-18, -7.02890343297929048299901492126974705319289895946163041487\
17503489337067968537`80.*^-19, -6.8620961756751363430847821971630964170397267\
056878134995522777566810026831498`80.*^-19, -1.806181752017234698931089079469\
0684921532027884631963118197558222332905092707`80.*^-19, 1.288361986806034730\
93419083318253584559768114300114323703567680783618251841623`80.*^-20, 2.68196\
74750068906528518382495351590536813827530556869952890219281207631012618`80.*^\
-20, 8.8402600150589100835809838207663271434652894090956941756786259667391944\
963242`80.*^-21, 1.7875524505435450325533417114694530661225214748380606692979\
1686983037145458904`80.*^-22, -1.00441786722779348722054654321435439263924070\
19777597442031568689274067442514`80.*^-21, -4.1231753719164214084694420691178\
6536675129759348114757839179735332898109667768`80.*^-22, 
     -3.808298020449029713916933493725726915191179064472529802901519359410915\
3956977`80.*^-23, 3.547637790001026048229388955686516520687724826540065755241\
55754159233927938594`80.*^-23, 1.84808539835210426464261552740719045227345008\
354472735492381566701952783357008`80.*^-23, 2.8679054490431059943456000154417\
6075081355914695142639531773760313547532700853`80.*^-24, 
     -1.145553519190648267708568530566697979519804511731702534497684199167504\
74153097`80.*^-24, 
     -8.011519336554611642856361410949861232198819881348477030221040127568366\
481303`80.*^-25, -1.753227843209107037612099569442755308391476440972141449746\
54365810987672455649`80.*^-25, 2.64355885709693893914663329704091069733353211\
444965407026507836468797363756678`80.*^-26, 2.8816799033843945352984252478460\
9163293083929807965456502474609906196940115357`80.*^-26, 7.411414548273875735\
3862743875041072144320286192378086980045308733386478332383`80.*^-27, 9.456872\
7320276345612588417991032304003228513868590818734409537563609963879207`80.*^-\
28, -3.0245399817053657296178478400273463713844092958737813985371663242330540\
2862646`80.*^-29}, {1.`80., 1.04555695679211729429083078587141686204641986364\
610430097473105156780963696248`80., 0.657890205408416429545213296022440197945\
79182523384554315193892368134032831139`80., 0.3287571624848547338247301072406\
32099764580238753560640545941413572235818073222`80., 0.1269772258664061484986\
87480188673518620041709587281799079353029612395569668765`80., 0.0354316335137\
794373629362869680970406164008669803072556539834783954879753771514`80., 0.005\
6204437555039056516391767403943243259569747508670099494953964238030210041081`\
80., -0.000378461615734695334509228922253299674369840943001538132303432822649\
19975682702`80., -0.000497933972443432071549112216079384030769361158125296905\
85995616879825894948362`80., -0.000114146183727074536666615572331758426654702\
568921403586204023414594481500253762`80., 9.316765685100042202724954548065917\
6368127927465187874133123842107320178147909`80.*^-6, 0.0000135362095600173882\
855164777848347222050088614819129351602859123722091613420976`80., 3.491983972\
74521225492589271686651606714877997672435504925638312297709801475074`80.*^-6, 
     -1.723666227885437395642994338578235560317345096822701495824676145314841\
5017134`80.*^-7, -4.087357310995999655019345182729335919602554478047376181124\
23226688833578758136`80.*^-7, -1.23064175197338910149251554665125813385908012\
402864516069005547706093621114475`80.*^-7, -4.8155019557532983421936182699729\
053793800525098230112296452979892906276259545`80.*^-10, 1.2831080134768135524\
2839354059162056548416435629221900137693160723446947311052`80.*^-8, 4.6427271\
807198551868237135167951208483003990155803339427528054498274318768911`80.*^-9\
, 2.8526945460352829970634881371831761045946993343600882884721468729492386542\
7777`80.*^-10, -4.05048447525110457818113697149824237565043117040327670244281\
53050804701861049`80.*^-10, -1.7995400859483510506116982229912387607157461225\
333100264270316582716274741503`80.*^-10, -2.110055279562150203678774380857626\
24007696979954011536376952955929373695327813`80.*^-11, 1.24234450320403908648\
192688415732732012949374429922169866269433746248024897243`80.*^-11, 7.0110014\
2738209676779923305096680894272925873834564160075433557069146269017524`80.*^-\
12, 1.20316948129315933336684345854012608097522741706989014815139030663085242\
936788`80.*^-12, -3.523509400779389965641319346324701008450075455551807424782\
75632069121707626415`80.*^-13, -2.7112092971834595190126413312368243721691708\
5916258303213622879602834718203432`80.*^-13, -6.15042052778229205653557305829\
82456542558736119791911442373988072178133320268`80.*^-14, 8.25082380258929961\
27458158001376908591619266836262611097447145350097736105515`80.*^-15, 1.03089\
580649388750648665200433750976354062590204191871305771338817385217427525`80.*^\
-14, 2.9524660974071020764490611662179520384662660608304751715761944421415683\
3704464`80.*^-15, -8.73595511226760036320444103949441921461819342247526185567\
28938009203273152966`80.*^-17, -3.8170425231688606535872001910830123340464844\
597738739109142714452471702711334`80.*^-16, -1.356645493832945636882772293213\
38698095721847474748034656344844052846777191308`80.*^-16, 
     -6.675393563848535572312095973359494779245117674392182053005624142734807\
77346769999999999999999999999999999999999999999`80.*^-18, 1.35855559133730481\
14633588224179881379893980378777939116216689212542165684749899999999999999999\
99999999999999999999994`80.*^-17, 6.01888725229141227248109086287757018362840\
047061195478977702354224598491722520000000000000000000000000000000000000001`8\
0.*^-18, 6.918277982540812458789519317652225525858043012787996705867020462934\
0166301741`80.*^-19, -4.54987697286297496596060140457015469521540821592301932\
47923008016247097078785`80.*^-19, -2.5874577664566143931058659695924607945370\
6312140696438476219726938509451703825`80.*^-19, -4.52040777539679403940560602\
955314971036235586464335506051929362625313519204496`80.*^-20, 1.3728612370038\
5975118897991988422936688944175331322117148573307341129688605608`80.*^-20, 1.\
07811360971932134598197717617352791892586751435835925276542908157957770885974`\
80.*^-20, 2.51747881393085134248327057864193062234036734940033840545278317039\
057031953185`80.*^-21, -3.307046393746386493942669923235186384148991172423360\
41061339827455663700446733`80.*^-22, -4.3430746700348152140292543681845503112\
876336518259003423622317005179324239497`80.*^-22, -1.286119887845523345285399\
94505032075211423886352950348686913582763943744583305`80.*^-22, 2.87931966898\
231548409810356392364352675933571638496866043294790384583674660203`80.*^-24, 
     1.6815771256199416502592243353239230467846606938423167386335746218296901\
967245`80.*^-23, 6.2015352992305890344643835935232688960639614222332207479187\
0554230949175159146`80.*^-24, 3.607918404662041254990919927746036739287449071\
3065623904360241768784507508315`80.*^-25, -6.19733751310460959051426073650167\
51720540775284137090893874237066034147562321`80.*^-25, 
     -2.876655052486492794616891083967484323854592092119981601532104492696045\
30051196`80.*^-25, -3.8274952327322789207999761223702067275661694870629498755\
9300610294939710938825`80.*^-26, 1.816772189040492101362079909701246290344236\
60338929763216794127180300095822607`80.*^-26, 1.01630814403663366244043388963\
298696662110593154395755337508369544921716394421`80.*^-26, 1.5929742905392796\
7575030578109909002553864380317633778012868009063891174663278`80.*^-27, 1.288\
21930402842387025076351679075678331818532815672381102069735090060485752124`80.\
*^-28}, {-389.300560673257333164363643524228408099365394082616173656117207073\
56805533247`80., -804.0181842240501845145592292893092933538611946757969457662\
5192433269163482979`80., -474.07838015383054095959773466072869916065166371447\
232260782830526922547245047`80., -221.164933719751540389096051276107731205013\
540399169343097318645768521277861402`80., 
     -78.99554279253293774662632287337652074828267011785314324417717513900630\
877682`80., -19.8322495827552743512442052411067209855484833388846874280842203\
362414423878894`80., -2.45142451144216622272777789637924212158157651375672381\
723979015118924426258706`80., 0.451558361593364464689509022720046257165142793\
431488332175557010733541278623396`80., 0.295361859822035531742339189415039021\
340152818045443020362344842790842335532052`80., 0.047427314932679575620433280\
7767268790652775735391276691556610548962391894713334`80., 
     -0.011977681303112561835780899981993704130332646222402456497979653548189\
8193654387`80., -0.0081688230085904645143064565084086780469846624186815040067\
181545097489625300761`80., -0.00148602203945591920171905203074267078961736988\
712880355168916490500991615254328`80., 0.000312293191877810066777485694776438\
574507198413147842989837881015129238482115`80., 0.000254763943170695026348677\
112373721282221478766242273552615018500416224053923724`80., 0.000055602807178\
825452567104888181092984307084105281356904994332205007742205019215`80., 
     -7.127244707445897384734584387595593526438971312525600289111769686878753\
36735867`80.*^-6, -8.40171705494677944405081661444104489668884395735963205527\
53021018003243202736`80.*^-6, -2.23952017421373133286110184074476075800916175\
10021525629753304501745083922044`80.*^-6, 1.037485123643605029472995313408262\
55170873151318619208324316794219065841179881`80.*^-7, 2.833729142041675937240\
73256616645237596024338311668984999364824088508287453753`80.*^-7, 9.224532913\
7224650717872910167342347731271415651028208282829332189097286979954`80.*^-8, 
     2.3215960413440049405775636660239399104299566789449273843180084636740891\
6014052`80.*^-9, 
     -9.519539030503942587922488888967422138948155951243798077072683045844650\
137198`80.*^-9, -3.8021594185025365761503386141515206740002981554909340427744\
5382314651268341084`80.*^-9, -3.342957612817307047528496966034650559650230905\
17365635312245716620845171225848`80.*^-10, 3.10570173237184893121513974547874\
746753465040502885090537334520776682216530843`80.*^-10, 1.5527283184199151121\
2159013750879674507028742819184327431802455296989946054736`80.*^-10, 2.259784\
81966215852298825607547124760339263585704504127589412438236606942904912`80.*^\
-11, -9.509582901655870440939254208402661149420523144404348431528447292234309\
4127271`80.*^-12, -6.24377090054712170819136078742983662781553953641538580657\
70023603751591070358`80.*^-12, -1.2583354992769510677637764105221782741229518\
7754497240813933136171530684751577`80.*^-12, 2.550895487542447079816771616905\
0878861223171559529724807682269645489905531273`80.*^-13, 2.458437778924966176\
20004497994653699022417798121641801687861973510003661399646`80.*^-13, 
     6.3810766732575099628425392676245723934343240312529369780958560750722229\
37703`80.*^-14, -4.7419017350680895346461548909498309163777027689804968871075\
6330579401081176015`80.*^-15, -9.41543396220434210987842108013193207301083501\
45504614438068864138028858393922`80.*^-15, -3.0523459468265308132805949408203\
0884607069673038818580195197799071329404667744`80.*^-15, 
     -4.827300432353051178596214969880084936525924784649434509169805996543636\
4718069`80.*^-17, 3.474090328512604360538062459100894848203474352692408000042\
7950258353756231438`80.*^-16, 1.398594590184349239364196109709102730275612787\
9395793593014225111222808784534`80.*^-16, 1.219959226640080962970412942680950\
93064851489927849347564722527539919803557180000000000000000000000000000000000\
0000005`80.*^-17, -1.21562581537634907312512228133595191549170787131416388295\
5460705081993491664440000000000000000000000000000000000000001`80.*^-17, 
     -6.181871615836080906579410895896351424118303241912729225813165975446413\
33017149999999999999999999999999999999999999999`80.*^-18, 
     -9.241569381300302532426872975963183905344063896766234154407250808754748\
1119474`80.*^-19, 3.912895681917873494785148146712317231064983757519471483097\
18550871688042987507`80.*^-19, 2.64245784104631448602848197748369306709130681\
302650954323381625522986393208523`80.*^-19, 5.5102086813115932664445077917441\
318120100395401417364342340550184514510391764`80.*^-20, 
     -1.076492064397171669068590942687004273532621782768945765660077918316465\
80778744`80.*^-20, -1.0915966121774778464544141061948008994820347068252812339\
1499592904649660758191`80.*^-20, -2.93802172942609795291564102413357884815976\
356379160590134384444707331880487388`80.*^-21, 1.9034286579230284951039831971\
9604590295497107425263366184852121703079406178666`80.*^-22, 4.350710530518850\
82718654574995515446235583947874696025500857773115252422391764`80.*^-22, 1.48\
013197466485823222967153611332315299591186900402962194145055608890320150359`8\
0.*^-22, 6.433312300003201813306235891123362141594243302828034086546992059856\
5443381881`80.*^-24, -1.35241032629517624216206666918789254644792060432465950\
42793033441755475118698`80.*^-23, -4.6996204754568206197441568665440750960496\
6301640399946714939534075947940481903`80.*^-24, -1.72724929940745539591365815\
504248343369598228654084921001701508546074313209393`80.*^-25, 
     -3.091668503011647175070570699200582860938420854038954584242882208152923\
7824727`80.*^-27}, {0, -22.56493831802204417799581248803026227645932873929269\
9426805428624109483924025`80., -92.178426650096633141305035240006721215044399\
419820693134483962191591143452406`80., -54.7541656603152706851338416935613862\
75713853717988603865102967639168137121425`80., -25.43294019541326301391077230\
04578464281315319856454239135115679233191446715894`80., 
     -8.949386278428870684430756185725512771670886157906290476886938859314865\
1710541`80., -2.1828750600332872352581794159408374147828458003541500070308746\
135382508118814`80., -0.24831370456714588884278424634086898955532329272060624\
8409137014205020225758576`80., 0.05563500869954724343331708858441931525288132\
46837191604345112397984192324362157`80., 0.0320931582120737042370073101354692\
88646159652455701326290235386475452897453235`80., 0.0045402075918649626758489\
303273954654216048792986331987563156214912428671621911`80., 
     -0.001461699267270180652589946800434831309284111934570270234912152343736\
2192642453`80., -0.0008706021011615856406129116763544557779529884638061740697\
9522315408131975403078`80., -0.0001402636181857197738054243930765275226317475\
86628525911627512417125934400663054`80., 0.0000386143491945386058467474154640\
551308822825135407870705507690614939523826662297`80., 0.000026949475039945673\
971715637170907909690725299592596470420996550852292717890644`80., 5.311451001\
8076752964229922017056482794922261111572176965172918328722728028132`80.*^-6, 
     -9.392202663672908833758786454537510626349844972664519600479464663921894\
8448428`80.*^-7, -8.900569915641885781407498115116028963118924802067220836142\
5564411332156675683`80.*^-7, -2.174267623007784352665423335922350690015247830\
95835068041729144036853042410181`80.*^-7, 1.784148400210503205270252140839826\
74205314171155028499216241625178259689750149`80.*^-8, 3.023223003977644759029\
7691548808404545236906272777879980612090015435872190778`80.*^-8, 9.0839480352\
899172365617873847512588241598076759134963131284191369281902516058`80.*^-9, 
     -2.406037909402135334721320203742143273633589046005671190250076968269224\
11346007`80.*^-11, -1.0278333370791462661245259364043157196982153484876405388\
8416588850161289136826`80.*^-9, -3.790213213598408152614940171036673620993753\
90155591793331418220314538472844302`80.*^-10, -2.4508780897039168072755831931\
620357385332515775728928610412522697445564897315`80.*^-11, 3.4165077964367221\
6128390809835184083024825929385349735799126175778080329118666`80.*^-11, 1.565\
13890491729126850873823917304461552023737190981743330568040761411221784636`80.\
*^-11, 1.95079876534783257265943322325392628379090531845484085684420602749275\
420447084`80.*^-12, -1.079150235266954795007806279192192929230371938576700019\
88056099403579110002436`80.*^-12, -6.3622791077481445207094624758038722332938\
521505693335030760922954938123947927`80.*^-13, -1.153915047522262426757742885\
39735093536871753531899276854217174739622384147673`80.*^-13, 3.07820452069681\
170036918182665434246970980406811225050844979444416232499838513`80.*^-14, 2.5\
3378562188717484675598685463857184029226166467970676737150658486134105725712`\
80.*^-14, 6.04568027515561267586289941576760374150511345098922813765092643535\
045785694825`80.*^-15, -6.890384581485327830424636034671283852260810579143794\
0300160220180044530343332`80.*^-16, 
     -9.830119814393843167665803198040967238287314631369364436063270215211471\
027918`80.*^-16, -2.954806234728276078347029960082726737781285230017751947467\
44386756067785051972`80.*^-16, 3.79319620364214676169256736931403013089710397\
08258889532071769431020571467724`80.*^-18, 3.68536962462469828555074450766651\
53135838644553187453059279117396788433607057`80.*^-17, 1.37609988878926598842\
29565852719924580404998924271692647540485729510254410548200000000000000000000\
00000000000000000012`80.*^-17, 8.81398688807951414060919095863470300820050948\
98599164406930476634604504999113`80.*^-19, -1.3179489919961482839846901594833\
39664058863644555440522750497991675176326126620000000000000000000000000000000\
00000001`80.*^-18, -6.1663905163585974965466271244872808183471515771100649955\
156498362726554124933`80.*^-19, -7.949930632881568562336576505776248354968703\
5831249613736631626840458183808066`80.*^-20, 4.389800088512721634965681442124\
04310399396789746142818203004925969444669321473`80.*^-20, 2.66953534403418160\
459556858296060509392155286164698167836342798714424170447109`80.*^-20, 
     5.0367276765628897732149896482081965619568473898733865007273655888761951\
44544`80.*^-21, -1.2918059754848134848505322134121548962291571894701465834265\
3732498380844395858`80.*^-21, -1.11717134805059888453761352510577529265487175\
380319417270395899556325427231142`80.*^-21, -2.775264708538986026844474140898\
7193868486360154764177049882149387592744634863`80.*^-22, 2.841662100600698445\
83868138115018089443428150398556387265959929987605235132304`80.*^-23, 4.51670\
509403514564506324584481229170910344282578110910893597951123198431887555`80.*^\
-23, 1.4364874998669296949091064318250918764061764138907311343769273594588287\
8528187`80.*^-23, 3.915168967205366976840294320431759575133922099630342690880\
3468994017973917075`80.*^-25, -1.21657364228775639980691530317971598182244654\
617383809662610489032480421396202`80.*^-24, -2.299846837138398289693783601059\
42508226694369992209017763737703206454427546215`80.*^-25, 8.21189081695763957\
40926856791625864554669140126849995718349690289594189026429`80.*^-26}}}}, 
 {2.1`80., {10.64411909516175759721164926854573181733748634722576512439700666\
77588807573874`80., {{2.1`80., 1.45534370513598717868817648889764305630616881\
187489965877746014570310830906766`80., 0.812026270536745378403932833409894293\
520049958202907226794931554632961147779235`80., 0.357669747917526545683888733\
861750278273124282334095871565969839612907791089274`80., 0.118849268613818455\
29547782679200429116163818753830979744996563588539197407339`80., 0.0261154047\
89388097205943587273526893986476944245036380136283455358412831432147`80., 0.0\
01539789770041058920445735399671078498951587572866187931166716082244215971147\
82`80., -0.001392392492218387077122360155759641658882500395877392497592359036\
72490726968232`80., -0.000569113802916219500561574355830769400472169545331094\
209890953523506008331079206`80., -0.00005777429449707862396134610344832235740\
1664183680365622035044388383425984675554`80., 0.00003587489002832567055652608\
6506632655809202529445766896546989684359964247404609`80., 0.00001819285289509\
33175697915345315266605167996454007519588785762305902016253741868`80., 2.7111\
9914509768993101420120248165092455145735866158974353806963495270043294038`80.\
*^-6, -9.42594658468758027034805373744821079743025200594530888473505857729753\
20155401`80.*^-7, -6.34995461338689311209551560978318143361239385440092388114\
57210905361417922365`80.*^-7, -1.32369286124186502093160879313845185262109605\
225408800683731951176266686659245`80.*^-7, 2.07147165935871092801311084480661\
305552688411910138386499511544962126252792464`80.*^-8, 2.27352287457245052223\
388701936273412393991825077872505944382694800933940629143`80.*^-8, 6.34634115\
10630322178488141477147571697667627889481941528416210578535970390547`80.*^-9, 
     -1.676864197757576872267750409424046649094297524173333839968201320384934\
9072995`80.*^-10, -8.02742913905360361747382068554375491803266862295931900237\
77400042897132393783`80.*^-10, -2.9397991257950640130036343225832943691793636\
6417052615395888993265578378427436`80.*^-10, -2.05838185668502957421654427385\
870764975243327549936731946303143340729662389173`80.*^-11, 2.6865778775796050\
039011058398004269019446332573251441461024416822623658315281`80.*^-11, 1.3105\
4070209180216724079868131145201231884178024057570391994601874061998480541`80.\
*^-11, 1.97297813869600893416017442917632383499597572393424608770524026937061\
814109645`80.*^-12, -8.002238549925769362026271223781250435123870452577823549\
7831178370201830157438`80.*^-13, -5.60168949305329650486290867789085375711415\
89046104089983459116879355892101373`80.*^-13, -1.2686436509687435968797892543\
317128697908823339219342146235725322911857610493`80.*^-13, 1.7743859952862107\
255899401841982475328935433935795475598991410662376725790519`80.*^-14, 2.2783\
6541427915238311291126968069757294632287040565735719455833556617634070403`80.\
*^-14, 7.00856398356952608946617457740389670539322506764785031313283482159369\
36068632`80.*^-15, 9.63949199778993316197445561330615450614907455482426300241\
21905418729973437349`80.*^-18, -8.6844182331978050613076732622337332403985530\
690970774538810705141134348276187`80.*^-16, -3.539623178935448439932415070669\
56311912606935667087519488558381450707260579605`80.*^-16, 
     -3.529858053792353285847580462078326683886426883361448989714365382014858\
3876339`80.*^-17, 3.004249508953411208939166789379477665572458933443769545811\
60988926053026546197`80.*^-17, 1.67005941508292503261519400866975342591791991\
605923451456695370214103779081025000000000000000000000000000000000000001`80.*^\
-17, 3.0353982266172076798167522332839428381088842079780446175754191284295358\
3304620000000000000000000000000000000000000001`80.*^-18, 
     -8.689093467688849425027054180581064549719041826658252862681720628532440\
6077097`80.*^-19, -7.40377207633594788026014367713101661223664082516157789417\
05466403624544987267`80.*^-19, -1.9335398983079069298510198111915379736133808\
2716285857094024933361557655733002`80.*^-19, 1.475665647494033144879872752029\
51785016859808548045465427909264140008142289546`80.*^-20, 3.06922820801156986\
307523718795850862797360636798536107828165989903407882553777`80.*^-20, 1.0742\
4953834482205620227508442231986152258863052212110455981149243669035887591`80.\
*^-20, 5.00600624240175678691195191836477617926043291024811676884051371595559\
58561205`80.*^-22, -1.1687091026170835404269584864562538144157890029121292330\
5834553991929916610232`80.*^-21, -5.46188612379883810157703634376117264886306\
160075182560235200717791953512376004`80.*^-22, -7.542250491797532130822199730\
6950475164582969184004012629482241192674270010682`80.*^-23, 3.905274356146331\
04378892664087787370569485697603849176048843530388159857691264`80.*^-23, 2.58\
507863186586102356894581061984702450645637166460086041236875967553123798772`8\
0.*^-23, 5.660804263521663974645477256498868906060634682263276638635665336155\
69866561375`80.*^-24, -9.9116403960889580670529065209805702901478686185683955\
058613857539690220414393`80.*^-25, -1.139092388130442861175609490627824591218\
19031395956992568441958307944271003498`80.*^-24, -3.3937679610586202357273312\
477410026718232390050242534338003828337702118576591`80.*^-25, 1.1879026025522\
1796098274762528857827497202973684597989689548365580155582259251`80.*^-26, 5.\
02073623602382842278045392747808547245174924963059825427983990115076608447737`\
80.*^-26, 1.86950314082462449973294289078573948267259745096339808792332080858\
12051467532`80.*^-26, 
     1.6467216270104117633481572620647154042154442657835093906309409949626358\
14124`80.*^-28}, {1.`80., 1.0582027705643891267435106002330878487526225910643\
5342194496681389927494316888`80., 0.68141563517634071642066792684166696982104\
037353549328875976739765681132385166`80., 0.352714568732739661497797086400202\
86273137285147492509056523158508983661044095`80., 0.1432947140231826559352803\
69347433191356387068696136363059784327720085748165474`80., 0.0431643286148977\
902362248557093422226233400695270853682376175794156684848457877`80., 0.008033\
0265602944079663959082386916495411376660617578393619051369429615920822731`80.\
, -0.000038497652962051860183486043833550560143328770080174190989838503980463\
6524164807`80., -0.0005907558549953383554398210455159476893757422829709418446\
6722793429639414770523`80., -0.0001795287215405822542529503807746497268780456\
08376724457303667353017688097453575`80., -3.301027351442416278205015071642276\
45509958954549962187933458795433669007181788`80.*^-6, 0.000016406019475864053\
6042975610974791593719925587043601767071149583325158662969285`80., 5.97205255\
527604628883879268678625463136252720949338079614082835036630044855624`80.*^-6\
, 4.0405092659646228921476829671467940518644470436339675951730192200231096299\
6944`80.*^-7, -4.853310666566594946465319686413395324103647241157208072157572\
6710991504145005`80.*^-7, -2.204290597297051373225894344007880541698876562476\
55492364454676238506006932463`80.*^-7, -2.85268387540069260749470228273997738\
57500316093590788160718988763106358824258`80.*^-8, 1.377981662675167129696155\
77623474725769643227678660739693564455768369816024033`80.*^-8, 
     8.4349683188629559733404839924004433881931762664633259772450607473513977\
86595`80.*^-9, 1.656540925232708850583012405463330663091792278316987662312837\
05394466681740561`80.*^-9, -3.33161843362934086060051344516739251039782472688\
06314115266024537042294924383`80.*^-10, -3.2206848625748642639282359925658243\
3651514864655614659902437276531238682689443`80.*^-10, 
     -8.665861934065186080399022099894491553584822485042349121658013149578645\
6096229`80.*^-11, 4.078899110034528643302452436024975747076482661263060354672\
8700538416487329616`80.*^-12, 1.192811405622151838794911631110251106039628364\
68361932838581141623361578372176`80.*^-11, 4.23287604112460015458579832895345\
22818526056253919993860295324934664391050989`80.*^-12, 2.44056116517924816704\
026742807107741061941244410377363000506891794885933909165`80.*^-13, 
     -4.155613535147018689869337987837957596162747107356802575158110854035420\
85915232`80.*^-13, -1.9586306161694159439843370722571453528766301630190821299\
2716743045205887184233`80.*^-13, -2.77114414551942227915775179144334387275227\
410262600268065462111428437084083024`80.*^-14, 1.2911112794193826431811052926\
9905304337608357392664654363569524544420839013813`80.*^-14, 8.617757658081917\
1312324765202108126678179186978408774040534388190102755149147`80.*^-15, 1.882\
6306310587166844021607606537498846111605666545291448268611685456012324606`80.\
*^-15, -3.0786850671481369880334259339131710148035753936845497336784870679383\
418828895`80.*^-16, -3.591957782827933610406014487482263954417373121283784659\
0065892314812132865657`80.*^-16, -1.07420836380160262756682882470819818498838\
4626986132480877683812238818181518715`80.*^-16, 1.282409625535749125497178384\
80879892426243305410260678439948574498286088193185999999999999999999999999999\
999999999999`80.*^-18, 1.4007912164930044780433340800389720449831966814257634\
78296955682052241425278770000000000000000000000000000000000000006`80.*^-17, 5\
.5534119851300089015702975915249114883693726486252620667553786023803340395024\
0000000000000000000000000000000000000001`80.*^-18, 5.017765859809468809564712\
6828599164061350192702796223841917092895214288360678`80.*^-19, 
     -4.967799407437195653622437724503892525404576364659392912040474031104478\
97348194`80.*^-19, -2.6701655625896767529546209254011395526812186354785881830\
1630324004243243648816`80.*^-19, -4.64254433494038141405193800818603008595133\
46958626316686301842168945996032426`80.*^-20, 1.48994104294222484451608047162\
50553968980169644900853933894164547738954994424`80.*^-20, 
     1.2036051332788623038906094430791941107877345574430881510276175227268320\
33221`80.*^-20, 3.04890228456035707208801588061518323642146253616272400393717\
200769851658705186`80.*^-21, -2.832693355883469532622559718040993390159337539\
1491714942807365570949026564658`80.*^-22, -5.07012746035808262875808909157233\
87456448273893209724676025595031205191063436`80.*^-22, 
     -1.727631234585113490445331201515122573093960963805766166203314782991207\
82970496`80.*^-22, -6.2086338517675739018368521169447575119844382187866473458\
116325541165671118619`80.*^-24, 1.9645052670948647778238911814936003871439712\
4668242040012596431701219158175874`80.*^-23, 
     8.9184254236056870444341346669367186493785282439234872539994013282062351\
43138`80.*^-24, 1.15662738238981049807192062004414828787699266787305910267608\
159408101139550742`80.*^-24, -6.716042062739285557471998904970846648613315168\
6292632476145345203302736049272`80.*^-25, -4.26015946605258705265301391715817\
99366522546450260208877934451377036648520277`80.*^-25, 
     -8.716371697964595897745284065994875029995559251363161257099333441181178\
71813865`80.*^-26, 2.12638478528033932686984836766347261327187777994252374752\
69562731349341752459`80.*^-26, 2.04050172921967771760338239324279201260797568\
312857149216316646887609784460633`80.*^-26, 4.9153150045832533166353456156464\
277714805272846265436937066671674498463377505`80.*^-27}, 
    {-452.8845291546832424071329466910000441995143643401336362304451816632904\
7536896`80., 
     -943.6931457271133548851842000554538888280605129977523724945086702764803\
841403`80., -571.230412294810180847602926724717103112329028676704217473193796\
21266820635994`80., -277.0123975479727624221784133454928158008586362965168407\
5533178468409529088919`80., -104.57579387457967241942821193807939643259091141\
8949641767978536544784167692985`80., -28.623325908453110434741696378365114755\
917297955817326395995183526965838313043`80., -4.38758600637450886059916822195\
56010746102177924873427996378045084583906842678`80., 0.3851045981494244559197\
6014458544735645784101407107008787430783392645081576842`80., 0.43158750328619\
87372062053401375764006597717928316115103245372859108613058156`80., 0.0983582\
1573248601110221714997638833808645742015961010086618722078623365333311`80., 
     -0.008723509873698819276862809556938196833595874691916065580454747733808\
2314518588`80., -0.0125227512895148986665385235103756457289213083938242384719\
365441829606432344899`80., -0.00340711172657871931744729627586676408065357992\
858713879578247599149278936254167`80., 0.000100918156767672978443505643571246\
226613726652632604536718787647945945087481961`80., 0.000396049576640276779163\
58847512196270557514256440372389178023288343711963846205`80., 0.0001333969824\
0494391311522796477953751087375302877433766170717668199788021865308`80., 5.97\
56072290304659770012471452629856846501816002747979967609784372105451716887`80.\
*^-6, -0.00001259031170501791695025424091321017634925643275617935800186009089\
05002991297637`80., -5.442475284594790725294148993876960716867943888810876890\
1352203513529029696779`80.*^-6, -6.444579326250708681339360874742211465727968\
5282282762850805973553333955287831`80.*^-7, 3.7926763252088603418547753835109\
1789057882664781491091201157853431009968975855`80.*^-7, 2.2216345582870227432\
3256907004561749488930256764079984434440898931539085487691`80.*^-7, 4.2157911\
6735244165606451179530413092997663373728647277894513998355615391757713`80.*^-8\
, -9.750965324629549343551936184531332643610587213489801510014139510820144720\
2641`80.*^-9, 
     -8.864598074174222618453205771121246190491506887857507951198604771932898\
45732`80.*^-9, -2.33819276182914757077945795415174860748994080961348717455320\
94812676657949947`80.*^-9, 1.402431271354339525997867411216527859735035256142\
8329347563081671757574458129`80.*^-10, 3.392422084650015204261129468895000664\
47265890049841170709589818903943320310872`80.*^-10, 1.18500300598156461441622\
166144640191196962130237123882109336298155383451332557`80.*^-10, 5.9985097565\
693208996514942411153271056888241833025025068148749771443182610903`80.*^-12, 
     -1.214319037487059920839546044808312524940458385967172333381004478197847\
6037677`80.*^-11, -5.63035389938963697949101235973735015773866257464780177571\
89476435383283872916`80.*^-12, -7.7033107936410297767119531767668663086721860\
756285074313828489000510172165483`80.*^-13, 3.8733178262230846811927524306544\
1988527501678185542872248958199634995920438156`80.*^-13, 2.528872445613949332\
22911352390839204108843341181949842827140389161376085776616`80.*^-13, 5.42925\
53866940302831350121470947110896659960672856540553337221740057072485508`80.*^\
-14, -9.590774929704903558415770905279004003013071918389462805818998616851951\
2970693`80.*^-15, -1.07225827432976807900416182365971772633623557332523617791\
231096904640731536011`80.*^-14, -3.166321746513811036373560130979624382973493\
39855568673113120287480528637963273`80.*^-15, 5.94262643777917560431456207121\
75470067190002056068939829796269068431005793179`80.*^-17, 4.24603117349647167\
796330508478344394658626591328423131337604646138550772595726`80.*^-16, 1.6632\
7521159068198856266748238409953184962262944054576218007426769842828266926`80.\
*^-16, 1.42851039482634158476918249953709017294551411526073685596138664980818\
9748401289999999999999999999999999999999999999989`80.*^-17, 
     -1.529006440005483679588127925234768803158300311759243906499316438164050\
37082405999999999999999999999999999999999999999`80.*^-17, 
     -8.101083724118730730689137093253721638523024142019019300516180259370546\
90928279999999999999999999999999999999999999999`80.*^-18, 
     -1.379966912769913479724905702925271081248910934595932583137541229676839\
0535107`80.*^-18, 4.675121007377058219801183072189322604501587184287094420514\
0395727788233825862`80.*^-19, 3.692574105364499374041729096214538300218674898\
65802098394649235099584306423086`80.*^-19, 9.23093397330929729130085603289081\
25665808658771841912781959495648158052510037`80.*^-20, 
     -9.317102334249114661076531048493341120468881340038049071389891366223061\
0507587`80.*^-21, -1.57141172746246501231466754547909258646528638921398899092\
616406918695769534747`80.*^-20, -5.293764970544687349930222938684386097776490\
8432541397487579774217677409544407`80.*^-21, -1.63346840687470220163339018872\
919536493928539311399217188233435718479445661375`80.*^-22, 6.1520524178446986\
927034400770841357196478224738283043486033023369613863197785`80.*^-22, 2.7432\
9717362001595113887897585235350778275436313850634213131557704458229236117`80.\
*^-22, 3.16303660688200548252138949290018989519616378438270640753251434319507\
427025463`80.*^-23, -2.417281886570054886189621429443933454984510689783898213\
00561372988851857695406`80.*^-23, 
     -1.403652964840491323274052075324977397403112337415333695842287446939365\
1147`80.*^-23, -1.87578609882473968497779105273954130784514654024467841908579\
061639602137976545`80.*^-24}, {0, -25.454290201485152641125183260231909469153\
8076967321586166954384969640308519125`80., -103.78788271594662522718809827886\
1607742262655241803886667241282646935080745241`80., 
     -63.33079984780278383546392262951759968772344313955493999798494703996626\
95966126`80., -30.62949959478265590628355556907688028821532756202978325166226\
83181023934915585`80., -11.42281540593194015206058210956534232700006526009184\
91123364050587410692929826`80., -3.053263610721236828849865942640884511092781\
51602022344905955404870782497846835`80., -0.441938001750444849094014393796205\
394950088940472829329773406325178739824883494`80., 0.049267211903051075663171\
237471976702967437006721654684160173922515221424013412`80., 0.045839611119858\
8311999345735665998957592113120235266988880765229002782908713363`80., 0.00958\
55430624374843937824791759166168007339313137790051116506914035016033703959`80.\
, -0.001177715893814702312776754910488041892882491132060711305890167981058567\
79681908`80., -0.001312577475283186567669123551811602841742260178450970905890\
1174293395808981962`80., -0.0003285728929130162202426641387569302216978830612\
0037157477760804671932579203785`80., 0.00001977070323557756093268650791135881\
22642800546498840278782896137360896390746305`80., 0.0000414258083969728922435\
404577434954737059278969100638685085216265823143598747373`80., 0.000012925942\
368659232622432016281262950995505793819852723280474262768427578219562`80., 2.\
63306274920160897696984274689382433345431136677612191121358149957291134156664`\
80.*^-7, -1.32996703616425767171213332577481735526103456833430822571307001238\
880943413615`80.*^-6, -5.3232339820062362597440415668119061559706591809154849\
6818839225757652289542605`80.*^-7, -5.214458191575960346943226255724637253690\
65648924333432478562993226454897113923`80.*^-8, 4.107020979707567977824801221\
36255235458913219115789088697062419835822970916586`80.*^-8, 2.195892045671043\
0210175827790798158801637205439409367226543599540259255068081`80.*^-8, 3.7517\
764717184862594410351591789310181814126659443709816540866766717713614979`80.*^\
-9, -1.1202125912277857058983882029748642082722563995776395907739389910850399\
0404101`80.*^-9, -8.865923593258581217747839985447379385158877441811734404570\
8364966114323242295`80.*^-10, -2.16490229327521081662709349356001682495760743\
029182976804506622007777000262812`80.*^-10, 2.0733330429708786236096801480406\
4403605399439738860330505524049088357629263154`80.*^-11, 3.442951137070322168\
75200507577612450279472007514954537767870645894171685940626`80.*^-11, 1.12298\
60990886177620169418166385785544356908548097359012399327540760636710715`80.*^\
-11, 2.9479731107026690870933363914401955646412180362010407420218174168784327\
3572154`80.*^-13, -1.25819628041840869968432219599008668521135361832047729158\
360591387865252287008`80.*^-12, -5.427229382386486755164564410902792195678943\
2460205788675869221717441174435266`80.*^-13, -6.35391764213145422605674300137\
56361424205092130909577756948979869601018207926`80.*^-14, 
     4.1577642553290097889404427890948369539354457984377983474333014757975495\
9052`80.*^-14, 2.474093684601400032082930849669784796557337186587273923179383\
3654715826462074`80.*^-14, 4.854164701626267754173942634963243302300654574133\
20609963495584143191816542696`80.*^-15, -1.1211021519561486273320943595580892\
7031814525690734481226638458314590514967209`80.*^-15, 
     -1.065083789294115735314322329730653815397073142655970543027135721499624\
81579635`80.*^-15, -2.9330984807737217618702559999955032595672447524717354212\
4625059708537211655052`80.*^-16, 1.445538758897921874091406155981936550535110\
363922012004407183399698955219849670000000000000000000000000000000000000001`8\
0.*^-17, 4.295091804637372766807361011871928589611993864291731245403321554081\
2472059586`80.*^-17, 1.575112900893279676947675064955103774720736277135637634\
663578958611693690959360000000000000000000000000000000000000009`80.*^-17, 1.0\
08125331423201667518891613344906312558034206402949130967922270401564958870170\
00000000000000000000000000000000000001`80.*^-18, -1.5876473534561390803206453\
4532801498401680666603606967248179052830319028611105`80.*^-18, 
     -7.803363767797103775328505175219093527782771882856534381096126096225234\
4668025`80.*^-19, -1.18356144227815919726388530324167578766224374829796565827\
01490170299058083381`80.*^-19, 5.09602811786757753049090293553051938991516981\
80095647382427861503526288911829`80.*^-20, 3.61281080261967729127621122428205\
484082022474277117403419067034814215568045377`80.*^-20, 
     8.3638703927905248741366917505209199928737782959496184035118903360374448\
78705`80.*^-21, -1.1843777830695751869396502739505270201943900604139904446536\
5627543827988070647`80.*^-21, -1.56324417874981461874501466232958126895195347\
729951761958473331695526676862654`80.*^-21, -4.932287947092660970163478460593\
05057637295623127062920038567080604631979559104`80.*^-22, 
     -2.304105343178661885264086198677295460569220691555982065604907570874823\
648704`80.*^-24, 6.2816127470127920185787117694890762816968028225324810808006\
333034158785315074`80.*^-23, 2.6257401771807658306108644981844984923983866339\
4373748652195145792647008677012`80.*^-23, 2.430777251330634307873689911211164\
49713688336691983549719024116853329081565105`80.*^-24, 
     -2.631362469230852632621920554284415143858447297084756480573088839492360\
33250009`80.*^-24, -1.4135509110606617258656705410752243021141891309533279065\
1305662715102534641574`80.*^-24}}}}, 
 {2.2`80., {10.87811879753772679591192910152291918191384765134875613566331343\
06768454573462`80., {{2.2`80., 1.55159928001219489550334158739297722912150568\
202552253526345557129789353581131`80., 0.890575688801597632077044144949545488\
95049104068285799515247229288273938174224`80., 0.4087641827610763772278022981\
28950925302620671003010669844437037934604462795306`80., 0.1442753299643753498\
8026493124907145127822173349833740811012969791712476527396`80., 0.03520753100\
98749146415583223772707290948231026111365346856840045599753138120206`80., 0.0\
03450077587609393606443365235757700234832926313768807789990767985432765150730\
9`80., -0.0014628529949361607841835511013973704723899198257605210828062802207\
8057119937079`80., -0.0007884508737677854675424198526723322708033151473579987\
45947842416665153312387954`80., -0.000131768613060785827447163989399113728466\
451622444865955886050771825681693267628`80., 0.000033326300448549260975946035\
4890616397451569663639523894036489258400626329641025`80., 0.00002602406736126\
39680307388815640074552692194783554904935546463503340356737380793`80., 6.0706\
926205249450930945807727429827189592143391798657832907349527784028008838`80.*^\
-6, -5.7449430880516586592522271673526615730437671124478768532565962635666236\
6938456`80.*^-7, -9.033848457426001473672297662475085440923371329928634643575\
8676562295162573117`80.*^-7, -2.869099541803479976729613296818875380769118654\
12487711634149057403821565726796`80.*^-7, -8.54504553437661456815233876433855\
37506115832073597322582215446962287732457584`80.*^-9, 3.035719423430943238430\
5889357817543359431454360912693184668858472396775702345`80.*^-8, 1.3263875460\
4280190307371159144816019336934949459627362446226734397945991827274`80.*^-8, 
     1.7337223130467939285339506751397598734088431636495236152552839015007462\
4184258`80.*^-9, -9.051712565239283951389084586551354865065218196710160170827\
2641487664117033288`80.*^-10, -5.85707673390921057635650858998333691978731591\
37221930888802982006139576827822`80.*^-10, -1.3034956157615605316225172380101\
9599322962564276432356032359281090287066468162`80.*^-10, 1.884217442180638362\
73053281395493532717610561188048389839621433679854342641425`80.*^-11, 2.42252\
830366357738768838388151890117791863443986222697191489922611937375109711`80.*^\
-11, 7.7712199216520085476892313423739105085859593930829871293949828820644952\
337817`80.*^-12, 1.9221230760121277457840463859753094835186788988228905265677\
6660614058887342356`80.*^-13, -9.10055818674312935048327277276461996649325819\
28972767580383114663403619375065`80.*^-13, -4.0938318737911264455819975878012\
272118398633769927454257345511036557208858753`80.*^-13, 
     -5.644476325361574495512957018291225610332794329503576519365827938870168\
5726598`80.*^-14, 2.888993453940981609778567192495330832115765717264244528345\
06474281427753507166`80.*^-14, 1.96166131538982751936195577695974507011664309\
403002977831046645119865447886309`80.*^-14, 4.6118277072724156191601001143226\
309849232486429892917837414593957655554296648`80.*^-15, 
     -5.880312055127561041592366845583210765123786150699951857157409154725577\
0201209`80.*^-16, 
     -8.552433256425070861010465025902426897781761062832042955133828465749661\
938666`80.*^-16, 
     -2.896340329523451492804078636376577789564264187525652241153919792238313\
840748`80.*^-16, -1.189118829332780043899908617404195107458026529681202515917\
82474241353540354816999999999999999999999999999999999999999`80.*^-17, 
     3.3083584769691903051696063567089718814179903873438975996333297787488163\
03811`80.*^-17, 1.58220478630355984078613165057206240884801654714900767629163\
8316628668311957340000000000000000000000000000000000000006`80.*^-17, 2.440595\
01943882862453789521024845334097683431843638595306553378393964906445802999999\
999999999999999999999999999999999`80.*^-18, 
     -1.046754353426381453397858092673315101926547691708401361931828660346230\
333371`80.*^-18, 
     -7.771669881905121483517057142171372748549394912711207449640408516056571\
272378`80.*^-19, -1.968112526032865487060223970276365179415855775400934791330\
49289915346028093927`80.*^-19, 1.85086888876332897429959720506614720256115685\
955016530591747246064342508376636`80.*^-20, 3.4348664572774085612173234918634\
631462998956759765937744920838076687649141122`80.*^-20, 1.2428308458435691223\
9517617488983400552075227257066163107249188142158524681254`80.*^-20, 7.900798\
87121313785962929248512817195636774947296578927080457210385934539180284`80.*^\
-22, -1.326560504128131842207370052982357196177859171985921429791338156337583\
74936232`80.*^-21, -6.8351434920373855828452105047929063199517010704020839508\
299007557418843684724`80.*^-22, -1.188689222749215239454606063851889684681892\
13906471049727126760433196049572393`80.*^-22, 4.04410992550230435275071523428\
178967581566136931623081548899259049290666367423`80.*^-23, 3.3722463196228777\
2131334700561519916304315487574158307237504603522066442717435`80.*^-23, 9.294\
1946864543654954630953412734532663563728733927314602976700308011640399562`80.\
*^-24, -4.3495629821402066464046346663475489622758615979748723955399684677823\
761487641`80.*^-25, -1.358827560386504221196431890295182788936252384313105382\
26753331013516217427639`80.*^-24, -4.5310635973871379705277328698015018682131\
243354804584578091104162174598199035`80.*^-25, 1.6475159703357619146550565299\
8038146707811028605721700706619422980567913182538`80.*^-27, 2.594254623446457\
6145745362243589459500065792593713356508257117622104749917841`80.*^-26, 9.473\
2204257593800566179275637070595783374079869410837755315352069784888465298`80.\
*^-28}, {1.`80., 1.0697897911924386575631824697293118259766134214232544840901\
3709002885956280102`80., 0.70344439507059125925648086033905252272294303036342\
996347900732424333230167728`80., 0.375891531984912830212884019334018797772553\
497816656379960899082260002323133247`80., 0.159807017831785919265726963782644\
537799627226750739030771596279834616340468434`80., 0.051489963226597259749963\
6370601693265205013156925544907775845492383349175811607`80., 0.01089145074939\
66254264625300510490356480018975632510707895215595296437973810454`80., 0.0004\
79052055476963143799105290444594933257105721833925220302104202896969140578445`\
80., -0.000657203420913994633579483759540118173654570193955485148218154770668\
59858676677`80., -0.000256956007941829603700808864361291051016632842494115920\
392841737219905457042317`80., -0.00002422872808175184965978178330893360051024\
97745534327065731721439933971169148764`80., 0.0000176626799447908350176258520\
716137013584092566365030996937618168658747307202026`80., 8.966087875168648208\
5350903081175969326374842709978233442214466544815382180429`80.*^-6, 1.4116941\
3509666279787247095700729319348847287429182533462576846632214414397225`80.*^-6\
, -4.578737345320269494394181315533057829244419834589248170536615919897182495\
64226`80.*^-7, -3.34959723829702216841388062402367206868954864472795517289944\
264005789835761673`80.*^-7, -7.8206095171105635124254249900819527188734629703\
415547913596529622301200889588`80.*^-8, 8.05646952022506197332072735655076234\
72463352966717965232816611062170082373033`80.*^-9, 1.243884018379296921427870\
30800517583270697549723902821968660472672413692470346`80.*^-8, 4.053108558996\
3630255558505996411754718192809323359049156465726796667249086883`80.*^-9, 1.4\
5745675323288924913787941472345480140414476796384066183473900513776705268977`\
80.*^-10, -4.3439178338730791885448957333850398455325382116512229810723541685\
8940313001632`80.*^-10, -1.96701128213402100993897014955095772531469595410142\
324955122639108318180449362`80.*^-10, -2.754316408074988097980970261058928249\
53244065838499661874185305113472149414971`80.*^-11, 1.31004170760892756937002\
867369498672246696125045863852153041287767392600591581`80.*^-11, 8.9253614910\
070564184352477720684180489704408623719299007542217648603682627117`80.*^-12, 
     2.0831927657321309183516090293842017307474681466983536731411026293057163\
385529`80.*^-12, -2.579835845706767482089609124190584951214143463664557719413\
2213503772103800481`80.*^-13, -3.74533555807841613015100196436703145608165698\
395339792725179220955463614805185`80.*^-13, -1.252273090491303219523246422114\
66372061929198070407098791188040817683869982826`80.*^-13, 
     -4.859742871366458398348165571089253329213458031919874262167354042001439\
4758092`80.*^-15, 1.411452578343763128053970859578958380209834489908999254460\
1678166664232120209`80.*^-14, 6.637927289299006438596236654146502815287642234\
2445893350507609758409281156342`80.*^-15, 9.949584251282162105520224495976703\
0805329510866350589765166369612618854469676`80.*^-16, 
     -4.410958396393561362284392301556182205234090627951338379679939552552833\
41664745`80.*^-16, -3.1904577057182915753925370593449998918200260683904488106\
9043130592744643392208`80.*^-16, -7.89054565050595223119622612771713881417277\
77336103195516360838681677417366343`80.*^-17, 8.09865973139987041565761390961\
76939493577562142991775684787719117867765473824`80.*^-18, 1.38916470029544020\
26045755868583190094282319246661794216828654026694052921211499999999999999999\
99999999999999999999994`80.*^-17, 4.91151939374823325953967267867981882088117\
280015445803094038387245045698803350000000000000000000000000000000000000001`8\
0.*^-18, 2.770154932755233623406229782937427543431253673821188143857063477093\
04574146395`80.*^-19, -5.3259829320451456027325969696765811252898864397314393\
793938187397428074041077`80.*^-19, -2.670521028296372900747917844444309709687\
91944348815672269766083953319261077226`80.*^-19, -4.4552318850364903070170074\
926682452495066444521007915114262605783584222767423`80.*^-20, 1.6365221006870\
9000794619302846467367457242477603984469137274596240717410072017`80.*^-20, 1.\
30547216701235109575796091908247049812971103541780616016101423371333338783845`\
80.*^-20, 3.47240902376710307634723995258357484711229286116674614192926007468\
38265648537`80.*^-21, -2.4366494998135916803047287996557063656164515248388585\
456100994305507211739822`80.*^-22, -5.725873553367940966953630754945229609359\
58348389369540447850760261658581368215`80.*^-22, -2.1631247485635822642762091\
2874466763069484808513385161756268176406083402065197`80.*^-22, 
     -1.701217194579383163207498174780901237988168636632748006171004345501166\
12107373`80.*^-23, 2.17848795778717572892437602625298134991226053311328579329\
616017616481484682265`80.*^-23, 1.1814231820999526230500065321315694470610059\
5323059151571261729311017365059036`80.*^-23, 2.238376306867265998085004439834\
37123343513715099760279812389953084135834541454`80.*^-24, 
     -5.779009568885951647931801187010566233761211710455592086123547112357526\
2786571`80.*^-25, -5.04163345057475083523747965489157878999789484654849412596\
11331620124907102799`80.*^-25, -1.0380665413996579512441941632016877937397099\
050131913014115830119900612787964`80.*^-25, 2.5617626139918971832466545927167\
5820231487931828963547344315482092475466093048`80.*^-26, 8.911775232744042841\
4820609280544744038005014135135308575031759867057860785539`80.*^-27}, 
    {-522.9900313007642650332992657319167195607428561245565599165655402604927\
090094`80., -1098.65012774143091289245445724363597566246834397065845843043216\
008580616496975`80., -681.026517894147992116703916388228066850167206574157551\
80902125591429112861778`80., -342.0236026149128902379769188015206060917129581\
73440859837440034225471345178452`80., -135.6901180439783581187438493631450523\
69021427585091184375796459665381860270996`80., -40.04531289672182530808495569\
1865101506519173839635728117043951369699083948008`80., 
     -7.224519416039338274611515264165733664117622294383394277679186153726837\
8004771`80., 0.15039722931527511067820371950949164333411552364177150950295087\
6733063656255863`80., 0.58913877579277551086518912971927738037224012678041532\
346181552995204383607315`80., 0.176099413598973619276402601126385912196959451\
900284515699589200314904537411481`80., 0.002280658762577682265944023021546010\
62030384054852070563963754780941023944860747`80., -0.017224949463350328412257\
4663017019812998252096093363708553944113276964959944628`80., 
     -0.006465576762035556936349748500317821495123210205357875618609312716267\
2203506642`80., -0.0005237687181242666565623755478303217239986152946157752497\
6857405930740805555179`80., 0.00051803257049993746832122574659068818402319923\
07864247831511122554863244671542`80., 0.0002579158381968806368798895087584470\
69921639982215723154237316217212365181071626`80., 0.0000411146027311839771706\
264648443759240488585261157511830440743226434642274308403`80., 
     -0.000013795020325869534062436314994316122754270083142975398760792902080\
0366658207146`80., -0.0000103591151732491771214331067512089443212889762506591\
3645532828003772040114394`80., -2.5255380823868731951452307810526719967996672\
199002315629364559111474428969392`80.*^-6, 2.25617228854078221905640574408441\
300795851155934547220450637083309968559304602`80.*^-7, 4.00295387211805628247\
41609044509440583092083825985730214049370388038821988192`80.*^-7, 1.368957622\
97934800255284667739014934067336006044357657933666802926889931922977`80.*^-7, 
     6.9725581742605632621697019614064738113360924026311651694469776152228049\
6407144`80.*^-9, -1.419429881511311597931224498800009236420684902123247154234\
87977701495592494815`80.*^-8, -6.79584179694238315628931395276504215318677307\
92914204376455018395709610297906`80.*^-9, -1.05133222464696280292448807225991\
700577515667756608516605993631394310124561495`80.*^-9, 4.21580948644632136943\
659744951567329579755765917989791504326437724142407231317`80.*^-10, 3.1178516\
0082009444044786438114732579061965131778677054808178235992310270609005`80.*^-\
10, 7.76785798641741777739958799583208461537447655519195855281364926851867074\
25403`80.*^-11, -7.2313936727274138999913461117402773458776590777677294407710\
049354238273462871`80.*^-12, -1.310758789022018128156108902532408182998859802\
84198011717251662798374018063446`80.*^-11, -4.6397045922116508214286173510389\
733578670534191598740466842523785643130471752`80.*^-12, 
     -2.728520162622590578996003376895531037635403418319536846986903547826756\
4427879`80.*^-13, 4.890054556095766371621597356817145474646181737927192356680\
5065389138438130754`80.*^-13, 2.449887945960374186369195065831554112835799316\
5334761032333227340635055548361`80.*^-13, 4.082980937197106507649898098308189\
36526747401174027532033694794959716149047883`80.*^-14, 
     -1.471198244848197360145220283137641584549210860789694324633194852288641\
98080455`80.*^-14, -1.1712060644232186489477498484031566543576625315796583771\
2152449013938927422122`80.*^-14, -3.09719738229238580702000007585046723260164\
27541924208470857739256446130632625`80.*^-15, 2.16894244673054140555128445384\
551893876872754853336033127439375361519693057193`80.*^-16, 5.0491874505814482\
643378696713350306396524181008521697116246890741912399274301`80.*^-16, 1.8932\
9697713440437452668616733432403676054893587191573414871955747633619644904`80.\
*^-16, 1.45937357518879458250507327496266332634470087289637829239953536742248\
1231236430000000000000000000000000000000000000004`80.*^-17, 
     -1.896464105245038754696616550225948418462453233049129740557679816280843\
54258388`80.*^-17, -1.0172939811056296439304851309756521084332655536579061609\
28377991711036456745799999999999999999999999999999999999999994`80.*^-17, 
     -1.872724983743210400742189157142434909783553077637334414774228377946533\
37931389999999999999999999999999999999999999999`80.*^-18, 
     5.5194567751756049263308225201902032187182980558132119261577899342754203\
25652`80.*^-19, 4.91592429985533237304081524525730649166550656323767141854704\
45581360587093714`80.*^-19, 1.39556230765289246909215769439133564494248034772\
067162868115121734499224062815`80.*^-19, -5.499581025105578274392477273424826\
33353723243106353242724313579630723014704094`80.*^-21, 
     -2.123660479636705386627752118460524413407336644551695451269307493829341\
5792157`80.*^-20, -8.53756308133098515127272211081863978457226182687405698997\
99710144157084933904`80.*^-21, 
     -8.929691706737044434348046269246227339552658279909440444727637058409605\
96039`80.*^-22, 7.07588305732168465938465381991368140285758223319762104349573\
53136929937721303`80.*^-22, 3.66530179770904036911395450073201631274477545478\
19523243094184967004301729425`80.*^-22, 2.43836032239079169440578607612967288\
206010361481057107030957129664319994209597`80.*^-23, 
     -3.745257642716301327010182987231656721086940491463579433707228022084461\
36239584`80.*^-23, -4.8530910309147629824857294232244431551806865694649728959\
887025870482197268293`80.*^-24}, {0, -28.518211393325084476864778521200250884\
085023240971399216095339641002766982134`80., -116.096297686903429436847192400\
438251578253984839212454971052016264795809909883`80., 
     -72.58212896394417418398813208347129111914898681206766021149191130900017\
1105173`80., -36.405161636792066548334565241901259506982697110250943994777309\
266646244472719`80., -14.3005323894917490465486810980333898336786404600707574\
98925358567649194258936`80., -4.138277787847581576555270608074316331726294412\
9701242221353898236929436508998`80., -0.7155211646579796117832298195285880824\
2004113018686174608572362316921157717249`80., 0.02649000142584404367385835675\
10140628444401679341535902151658886938476523693308`80., 0.0610886104594094775\
53126001300404609482255157461117866766163982613800875268859`80., 0.0170442890\
205847920769239259501180819341352490694213336883435180095612672720067`80., 
     -0.000158417031038945699851461511947524877274962944799462262083667644520\
214234499013`80., -0.00177540151519854992737024294566709275002682071954861299\
760200856394353101492472`80., -0.00061988219565180034910847095577581249660956\
182480696768970479861354931193425504`80., -0.00003752176703148375491178328701\
0196174098213442636691596751489826349296613954593`80., 0.00005385107504622426\
23224803473474589930860238141032784786224425704895564717638747`80., 0.0000247\
898484125928133009310853565879006717051349535827728057301810907428731410982`8\
0., 3.50193300988867482273741383534478133982827575702866445932555680754215164\
066664`80.*^-6, -1.4890500369822239992038452271994017543261211452009764206848\
3626554998745204257`80.*^-6, -1.004260441296832407821249736885203669344171531\
45375047867564941617902163668488`80.*^-6, -2.26830447705274926765426155458561\
810266912586568998152701598288627185264318423`80.*^-7, 2.88192558255769256466\
936829226875278479625063624366832245895480966279355077005`80.*^-8, 3.93277454\
35195325516861872769780191645829769259400630704368200400775849567408`80.*^-8, 
     1.2621968650482364226426754510015506524194587703802925293028121660484538\
793954`80.*^-8, 3.52142149623708578134151514613260328726767979144040382923542\
487474780430706012`80.*^-10, -1.424985878856486150185396600432458387442424946\
90781163004474765282444077129366`80.*^-9, -6.37810060691943065971102366370418\
66404647332145547852447287126592415392284247`80.*^-10, 
     -8.714952724686700403589165165684052760550346627613183046174365671814150\
0377224`80.*^-11, 4.424544571070487695568297249671228602290065452251010322080\
03048243033647275807`80.*^-11, 2.97229957919923777056944796935123646249402341\
74964865542113000306958285863228`80.*^-11, 6.88764768519448144709199999183049\
31459931883903298184954335623086953494408598`80.*^-12, 
     -9.032323312306709745632534285768838682364624907797660315908943029346872\
7631548`80.*^-13, -1.27161691086449957041697442901740082444635993047012674649\
746077134914297056807`80.*^-12, -4.238328492140823587605304569919257049758557\
2163455740067672916792571516291117`80.*^-13, -1.54278222043699350752604754587\
61189263591386163615382695993050683114577848132`80.*^-14, 4.86467108505911384\
71971187819375710632425017399948969351561835887956831409137`80.*^-14, 2.28247\
81039394255819207016534690402590230902276517750142078135813794229354643`80.*^\
-14, 
     3.4027466609594881064668619451568375713159036753234129010540666587060343\
06041`80.*^-15, -1.5397023727594240181498742792572467104933605467337953076372\
474593261945631776`80.*^-15, -1.110091436727239140401829298271611553136810313\
2429355156648768549491003148801`80.*^-15, -2.74395583694154598769936668709174\
24970223338226033031367757354054616496445978`80.*^-16, 2.87003302558904272560\
107165576237059443332415104666475639939519791391398199666`80.*^-17, 4.8784127\
4831670445938112842134978720520002319476880488473559597611505962104272`80.*^-\
17, 1.72588254962389266511650196505337048546674207767547637070359419519828351\
1678319999999999999999999999999999999999999991`80.*^-17, 
     9.6664389889067610379244399763401940558179314381496881639697150867202756\
21798`80.*^-19, -1.8842697901144126291499101447185514123942785713745667021439\
2466721642224393428000000000000000000000000000000000000001`80.*^-18, 
     -9.457388393357093402082495067899338914625533729281303120983146029663464\
6234598`80.*^-19, -1.57956880751638633918067834004937014609566738183778403059\
887545868181539165875`80.*^-19, 5.8239895432119122305031910359083674545103193\
144771019028670111961321331077173`80.*^-20, 4.6521618037285999906208059059156\
206434893735473745390550552123057079873247415`80.*^-20, 1.2401128315742515972\
6124825696651512063957130861728941555964364390988019600305`80.*^-20, 
     -8.662117549571792374866552486217691872393690345985164083000199282229424\
5207073`80.*^-22, -2.04907296644993126468453758626599248244487753189188049408\
11276190704790516093`80.*^-21, -7.7784499493266794371864384267851667161040784\
686511529241998760338027499726318`80.*^-22, -6.695417052130570511290612395126\
4164851884780692446321845374748573787923781429`80.*^-23, 6.821685856132652005\
4018395544201178839129660999185823318744852649959155286946`80.*^-23, 2.863122\
32458953024855250324459695084526742595472812487200014609730847228944785`80.*^\
-23, -4.095334546732172597605986095562132045327350346650836954484804217832391\
3227553`80.*^-24, -5.77006300418767083882573179252987898297036607778340732877\
95760948217154615377`80.*^-24}}}}, 
 {2.3`80., {11.10715918958430514940840781726602949210304344258087785606296531\
79910481038684`80., {{2.3`80., 1.64817261277434734088220558554021817504221571\
35235279598212331645959691889651`80., 0.9706196921090313371372753260835668427\
0124661149836104818706084885846105352992`80., 0.46240833644550144014970997597\
344485206982027527649213219345572710335580419986`80., 0.172236558685959614951\
84310191017624778853514867750677194505903412370968790388`80., 0.0459491456983\
300041376561289659595125572387830289651056274054560685939673479085`80., 0.006\
058384635997301990762151946584717684925208583405831794058262435153399201276`8\
0., -0.0013805024958609255963906928531109439666851109885002529743499373462556\
5829703823`80., -0.0010285254955998370781553538404427112829368396657724355912\
6236773967109602125304`80., -0.0002356036205061786327593769977871190792584561\
83138105370704134752292513699280828`80., 0.0000209824027375742896901335708348\
94822466953571784581290929739506580118803966729`80., 0.0000339517836847999629\
610125535622626846757885787411906172577602024933701128662474`80., 0.000010880\
8497180566803103339626255538862341162963711656343056799784771042118643742`80.\
, 4.0719060482507310905832794480844079737998834032263692632468000412822423645\
1407`80.*^-7, -1.113139773264589187656390846958239653482347961027062728770236\
1851466035177631`80.*^-6, -5.042307785335994223267417554472370909772202892645\
77785441177132882143931535075`80.*^-7, -7.41096932051599972583730072813469271\
77529611237897826418710402768200684490884`80.*^-8, 3.090479973623314068026948\
29052828616871688891253813482939618663302845603194704`80.*^-8, 2.229697592065\
76513072432496074909977795129877055748452802882749091432423378779`80.*^-8, 5.\
6196252536604210192578768233055995573259168269223198577959512047298930512826`\
80.*^-9, -4.21451054007523357606316437102583948845155747284755455941626071583\
08554621708`80.*^-10, -9.0297369560435825766441826799899332822070597866188265\
580823259421838987718766`80.*^-10, -3.376123971403865476589629380808043214028\
46129370411846568063755380638447733392`80.*^-10, -2.9663991981456435576607916\
6599127033309877664701108474537610459031701194231707`80.*^-11, 
     3.1267486608352013171859832477261937343712013346033015653346618370436414\
68087`80.*^-11, 1.76572603260009247437017472933031773859803487878789979835497\
428896206006714466`80.*^-11, 3.6424664938349764027353378730836959600581081149\
0561228233974270723681019048436`80.*^-12, -7.41169439882650271716724215031341\
00560862927265320845356444665885091846781295`80.*^-13, 
     -8.163042273698141663202545998186823658991758911006964289162853646724020\
1846539`80.*^-13, -2.63428960258840998895204799613684345942411228416499488227\
127796933837056723304`80.*^-13, -7.290078632963701683314110236689009601551044\
2236977089815613780833729943926227`80.*^-15, 3.241649553218775454315078401377\
31064374540763168442721746507217012675405199557`80.*^-14, 1.55019915203183059\
21481482984378148305563851817221768000279839902365463904277`80.*^-14, 2.53386\
07520592121062222984396150348311484588902858031990264853129306526859454`80.*^\
-15, -9.809670503441305520727095076660629629733806959755866233739189783416554\
5406216`80.*^-16, -7.88841817261858620949749215296537519174694030814779342337\
94891140509807061026`80.*^-16, -2.2069150573285883937569672530553154334671283\
4958797113095887862528173838662922`80.*^-16, 
     9.0938589228269134538380745827155707041274627784569686079214654035962296\
0068`80.*^-18, 3.459320903969184058855651884061017014717030367236898184093950\
58445492619412696`80.*^-17, 1.43960087564178064524485362988237265321173468871\
1847362530667772617575485003279999999999999999999999999999999999999998`80.*^-\
17, 1.72377062134850098319842590662885275360436856556069494860217844646453572\
832182`80.*^-18, -1.219135746942853062935486608913248954306880558729573054387\
52484121886922734488000000000000000000000000000000000000001`80.*^-18, 
     -7.936578576532558730701790316917170557504356345952376319970771028053252\
3401626`80.*^-19, -1.90674979437235699974544876033759489296812689558357134625\
608128689198934959349`80.*^-19, 2.4160343175005457088539907840938254294946393\
2837260978158502106426136168886915`80.*^-20, 3.769430915409984668397711002936\
1601717937558610319047756825393320993447664235`80.*^-20, 1.379440379134906545\
88441103858875981021359562313447187660614061816353034844448`80.*^-20, 1.00028\
911437697537912089581693153363359910922836017503276054599074230700183902`80.*^\
-21, -1.482951289868000732562452788375321096591644599984184475352105084872334\
48003249`80.*^-21, 
     -8.183921653108513529057784961328507397994796279715665951269116685018111\
58901`80.*^-22, -1.6506813558468872790681756396667581750494406023486539801398\
996840712182137053`80.*^-22, 4.0092500038265671413715928204307161826914587989\
4336499808895406123717885100042`80.*^-23, 4.182034006732718782119354800751361\
22613919794742517298056033398613743012607755`80.*^-23, 1.36577340678912312142\
241324035844164576884690996434159750568901151914134579966`80.*^-23, 5.1960066\
0343571286345782859771733449333416755092455586680981867444848189414646`80.*^-\
25, -1.5599159749053017950036011833397762638680774889605012238864937152951627\
3464654`80.*^-24, -7.76630557954010301442452519802757871855108810385579174001\
108837370190047360765`80.*^-25, -2.311196786894788187418546387682453752955958\
3002168517395146243726269980988476`80.*^-25, -1.38803497805508500328347640248\
41598395851378741008689692360773519968080408602`80.*^-28}, 
    {1.`80., 1.08044489387602769721137286098396131785155945983020870461139460\
828232361096445`80., 0.724103622550646614060238580720328072554631923573876251\
01175078377597512962568`80., 0.3982791958979835842547813461270389401378778815\
1996374260037774394604903552972`80., 0.17641853838007771261417986279576318756\
420534488437100267581557563724852081156`80., 0.060343489340929897401325297679\
191836079321742749928887168818268470613234756228`80., 0.014193448862861660845\
9307341429990204766106453609642190700231229713552813753515`80., 0.00119662992\
69897238761741301457691465069375583155843724746795778814641999589813`80., 
     -0.000682399935353362358043486292235158511151672054009576749889173998554\
17840244129`80., -0.000343107808230288665312021837427333447958329283112409018\
566422126604110870960125`80., -0.00005460992898464559807560796245634490500447\
87045895784390140926173561926080124495`80., 0.0000162333360604604683850610783\
798794298756219696221535157456655582641368675779353`80., 0.000012208462028635\
7909607195168211299262808022865080274999659467330660829544234654`80., 2.91630\
34287712750542497360173333076795466845685840302251279944794950722217612`80.*^\
-6, -2.5348753460946145841990391807943798502898222216180312090925049151353100\
3925797`80.*^-7, -4.452226013123559494622590329355281635138195092120149135618\
70432751602704629734`80.*^-7, -1.51823696455438511693630003358258140401336134\
84367031431842593523693871083973`80.*^-7, -8.85137321016879575940404334981177\
22539361156727707494889650540686453689764285`80.*^-9, 1.498071110121855089819\
94625678421766673278010470050383838986229055774757187983`80.*^-8, 7.438247843\
0827363664098548143947127638093826448581619959365797918255272621732`80.*^-9, 
     1.2829258434460288001086417714205936755090784674902094330934038054626029\
4986475`80.*^-9, -3.960681974142184122879157780623589107765474768741277410771\
7763907791567741711`80.*^-10, -3.35766558553468931267002371411896607024108584\
98829054549984146350942182283452`80.*^-10, -9.4477568519053292922345670364353\
668351036494083119867053165473934871983590704`80.*^-11, 
     2.5704791214490985317032889330986118138646392633509927265497715924486722\
42669`80.*^-12, 1.35195283938237197920218676010573591438912290742368998627820\
260664552664356815`80.*^-11, 5.6018354043057804616799445682173352407891764685\
740673603483935655455792598437`80.*^-12, 6.7648325949886595802850226181613190\
2093479597115423929046811354230460362151604`80.*^-13, 
     -4.475507458534934341116786005665867104334365327026390558373212577315203\
47653174`80.*^-13, -2.8905838577487978888413215195332307825231171060477258990\
5863695874677777766655`80.*^-13, -6.83416457590395174099709807336209477253992\
87538274680269435878040414057574581`80.*^-14, 8.55950329029058041134913283301\
02561974358479720618307699461428765902851423474`80.*^-15, 1.30809468270833961\
831122185447892421551714611160898586576371606266402733564806`80.*^-14, 4.6908\
720522661118405799977983832328568563389602074955742230441536959904258221`80.*^\
-15, 3.1973899642473079735686831141374947220231948547668308745128018536694502\
933053`80.*^-16, -4.978768610803113484789946681389633874970774316100800905112\
1046303561938465338`80.*^-16, -2.67852102063534238696322238688420384356879469\
32546447200616597668774790201665`80.*^-16, -5.2243194839550025505881908072770\
5204494137086647036661918832753033666758423504`80.*^-17, 1.334321017522389087\
95522419870788523574123204242758324271445076367159192094517999999999999999999\
9999999999999999999989`80.*^-17, 1.324719114880087605157168043672413182784723\
96483640995646343776431574744429062000000000000000000000000000000000000001`80.\
*^-17, 4.14636319078968751902026397197520583026929537271589961690111773399629\
804896920000000000000000000000000000000000000001`80.*^-18, 4.0312955046750247\
3026084770422064622083195645938335875372300690391559085365516`80.*^-20, 
     -5.581622536638659850338257649158569412526738279220730558316148729934651\
2802894`80.*^-19, -2.59032857017919560765658095497997278117658672676690773467\
311730604277670156216`80.*^-19, -3.984355127683287916600996487260725616764039\
77815863130541098926373479549889565`80.*^-20, 1.80801713780730751791126011880\
763714063568436183459295153361128960907052192273`80.*^-20, 1.3811103536468534\
2869463805162196122306236749204772723198930345799086983864096`80.*^-20, 3.759\
29388393872205554780543137027353756525818955039514869269508924298204309095`80.\
*^-21, -2.2471867118454189905752574663881564028754066479761600623240444553841\
0321303855`80.*^-22, -6.31249639622430174300896668292573389872581490093091144\
51187049281884005294772`80.*^-22, -2.5673145819098886863977408014599133339077\
8203749515213101696894789970716523563`80.*^-22, -2.83338403126779076903771780\
636679912073341152365248920830843348664575642148634`80.*^-23, 2.3338541291850\
825982209274953113733989915352454142083710292902559041904327307`80.*^-23, 1.4\
7716463681789708765820276662344301927696702944963183552831026270698176650959`\
80.*^-23, 3.56625770785581761486125800558028465161544415640049893261768300877\
989666231006`80.*^-24, -3.561622574028745492025034664635130439944718437689634\
12390050050061869265648847`80.*^-25, -6.0350422101726493001226843483735121042\
2999875920876589853862552977419651415324`80.*^-25, -2.26865870258106064844078\
030768299094990822036672876766785556080912430885764865`80.*^-25, 
     -5.110956866732410739362080839675775661892428438595905017305999850576697\
14435266`80.*^-26}, {-599.932924752688638304132319259750282121682262548473636\
05274301710171827260161`80., -1269.679159463766413319641006025642755854906240\
8116949704073251570366915908598`80., -804.25583689991096335619042769260624406\
6652857648997323528406313432007724646955`80., -416.96014605091941015324047710\
712952734610056584721206357725769558339148428992`80., 
     -172.9952337205280008221667187835526123976493345300624662409872901522435\
51578567`80., -54.56169563498299787684494205522325924889181355421232129693385\
93078669672190355`80., -11.20986087651474394333472912568820852963927649892633\
24195118467723676971400704`80., -0.342175770411189869159593086273257152294590\
75391331875240636175954336332281741`80., 0.7538878555601133598048275401945154\
3893168717969564062014258495910687512848726`80., 0.28629093620909901833094963\
6377927330317765735083048301181506832158646067403084`80., 0.02558011182859249\
44660844125118221260672079614480019535380442685066909546804227`80., 
     -0.021120913121213314679401400492769675994445880242257060173759935365190\
2935934717`80., -0.0108429001289675343422703243868837741856899268937072926983\
306199718964332226487`80., -0.00181836068696562290651818316966024858138795933\
655496867962103220841372156908714`80., 0.000533609600416865940086159344485402\
18249558969774667502811465873388207506774741`80., 0.0004289945941498223198408\
24707930066079741899271047994212716078188617211211392695`80., 0.0001114803744\
18665158694026238924771226515787722512868571455557715638058108293702`80., 
     -5.978611748856656615046497503070526164432704094358379834385639828064671\
2568102`80.*^-6, -0.000016239816950395556605805200029516773629636964811762372\
8516273755853632711755589`80., -6.1180578422444679746687508944850419268659445\
101872307797614003441384079483565`80.*^-6, -5.5842595521329700382014518390664\
431353957423528461772139598295850165822146951`80.*^-7, 5.39680623304638682697\
877584308671219162275799330898200760659907709858869839866`80.*^-7, 3.04665854\
945632868466959978051807036209123227687980162124535645485480708045505`80.*^-7\
, 6.2289874568875024076344312289296273917739623847816378085366459848700225264\
656`80.*^-8, -1.2581382164279502861038734494422626455342987454702726133922881\
3335924962937589`80.*^-8, -1.368043656818990248386922343304719612563846101913\
41998745677177580004988752826`80.*^-8, -4.34852783578780738326115495618112049\
12872944408310493679781407270655236176962`80.*^-9, -1.01291939606508528161122\
66613429014022205557040581814566277496295234331338893`80.*^-10, 5.35015436488\
37605202086987171778905156229872833470113046280623282300654416639`80.*^-10, 
     2.5074791097265503158222835804689393750482507142595245885610098147212722\
80811`80.*^-10, 3.94972836286780430523306950041961870475082560820410775227048\
206651778710218723`80.*^-11, -1.625458341456785167019288410864365278180451343\
0709773883524231273202951884086`80.*^-11, -1.26091204396567012158049665622412\
207256067773917741576418649321928016703481241`80.*^-11, 
     -3.431883006244284351353330270079379066945182896302272305585000376105039\
7480321`80.*^-12, 1.810762644049256781178669029668718056130665569596552129931\
15480047384683357909`80.*^-13, 5.50696182154034358537199776910991043920743997\
315639250817772549666637574889625`80.*^-13, 2.2287550786101989244119906865180\
6858447720794007344815659344231240291055626235`80.*^-13, 2.468332371527014231\
18815833025672169720905465373636541131317376078545740248926`80.*^-14, 
     -1.958606909941069214991737238686503730590459673763882376931229787890520\
80428258`80.*^-14, -1.2259166246887188128361937683448713221328692596453306299\
9199644078937931122182`80.*^-14, -2.83362710486647598078115172379431509178368\
960048218491638273892763744772425744`80.*^-15, 4.1764950189570005430101480643\
125015234509840273076095999336598889831345760741`80.*^-16, 5.8335197778757731\
3180933885630596345050785971550449334459492598287501796690536`80.*^-16, 2.066\
3205230680197595261657113450989912170441481625142020457807694451609539918`80.\
*^-16, 1.24927584545420538800010147177029286493171387114257973573101108800384\
661494902999999999999999999999999999999999999999`80.*^-17, 
     -2.320108473544603434823407376581274834955004384844206433486582597975444\
018211`80.*^-17, -1.231220612965921304149122109347198632180940661686113177841\
946182208120749631690000000000000000000000000000000000000007`80.*^-17, 
     -2.357106091063097191768674651561921816343028098333589414500034595941420\
95454659999999999999999999999999999999999999999`80.*^-18, 6.54067106202773758\
97446361870980436877862603121155837887983064816730311875832`80.*^-19, 6.30041\
50396632493583146270019134490511605345023228728779445391129483545209431`80.*^\
-19, 1.9567353276700450367817725244783480840140772896579232362121178947194555\
1324844`80.*^-19, 5.573405386023804231330869462618837198339011440877191609132\
91655776887277198864`80.*^-22, -2.7460977302150856957225379453971249697402501\
5173078864393193797873084895369263`80.*^-20, -1.27799479170888955177627326731\
044363236764195629312189177025819618772138447456`80.*^-20, 
     -2.124497495817831298623746204717255943269957057434504790057192873878661\
18212267`80.*^-21, 6.90039314318844559397238273201068547992792084102936872744\
873406655264761641995`80.*^-22, 5.3397529012411157703506581450350066619280857\
977275989114426557858103004459604`80.*^-22, 1.5281775217732307600942110717766\
9905829779018702316898879264128830501232040865`80.*^-22, 2.309573598801323836\
44955806085827195032286560179813743916831364893893256192328`80.*^-23}, 
    {0, -31.75681589919926191910927450312879672818310955587403747041516514883\
59806146403`80., -129.1039779173354570207124598644119535955091836020216826027\
09133322201604797797`80., -82.51133146229898429448865650220339118452182176671\
9380184989336170246050374333`80., -42.772211124195331861227143357671894069363\
1292569221605053742501543575926521023`80., -17.605080151705785837150995139061\
2989690174629387433006807791572880415683936107`80., 
     -5.462300330984556108253482947299226466033160703566894014432654114401823\
7044738`80., -1.0859396320194778127864884091947900348194088349048933178899199\
1625043857114118`80., -0.0200478001572051942612370963069102168128732198582151\
832988014444663995262358068`80., 0.076316853639830312695669620552203224930759\
087909159653768904127578860798595538`80., 0.027256986982536637943475880151954\
1426033869052423898522360407376292416242167597`80., 0.00197135682516233509917\
959519514608566476862525755699054329239803435517478747712`80., 
     -0.002148563282447535172680838991729343075181182741109158424751093384980\
44454959937`80., -0.001023763811711002356446781645620691840858952864367023682\
98066092349763320188832`80., -0.000154411184743233731067217344114999426457254\
788254344175356105075997758545331395`80., 0.000056340774096435591436546279071\
406425037263447108987662298983383740033392957758`80., 0.000040621292476295375\
0328686650089110219336762369762419062634334737201442088622583`80., 9.85742654\
88842692992567212690136467895174657422111780188920820717283978926853`80.*^-6, 
     -8.343232845498231846347909513009404478862367474150056184549330909873631\
1367933`80.*^-7, -1.556436748401245458735044779010354606638114401425721190930\
34341537522559731093`80.*^-6, -5.53027370489585551455789141881507377293004620\
17530850301237853671014470941082`80.*^-7, -3.97791408981477668352297174384124\
004618265876619397243442228023806155313302085`80.*^-8, 5.31217923764164909484\
921271042567637881919824085595704417270384559160798819153`80.*^-8, 2.79873560\
261836187818125245537285359438977569967224866488390821732578358838365`80.*^-8\
, 5.2701643645939427061597152817571015092303263959639264476453209777007293512\
0964`80.*^-9, -1.344350998857708424068643695620852973185392850007274635417819\
1295876895247667`80.*^-9, -1.277367433587224056040487557961140772436533427350\
24731523932819714932163857239`80.*^-9, -3.83547847743073214040354196979364810\
61888248518049530227059933705811975348761`80.*^-10, 1.94699228221040009922188\
558127332121066783728005710171149425473982671671593352`80.*^-13, 5.1109052035\
6432328524005110110996079463107375818706034748920203845538789700315`80.*^-11, 
     2.2613671317080622501702253931646962898710691099076819104507966429328052\
763163`80.*^-11, 3.1838628076728782794136795470576647453714776829970903070742\
7777600162609634835`80.*^-12, -1.62970036094127093658833273479339143344641469\
999517640837424309257849755411834`80.*^-12, -1.157822823011143560677923783254\
5986307500608311152473325663200033924450957611`80.*^-12, 
     -2.965434913940006080950540202272546054890639668236280041104765912283756\
994489`80.*^-13, 2.4787968845594207893339059794581958406599181318491313635664\
790288408647669294`80.*^-14, 5.1624471063707983835336411450392813162944419654\
602374956992921138655724854622`80.*^-14, 1.9814902193465002266495926603610150\
4521321852739921500380283786028102918261517`80.*^-14, 1.833294156914394254092\
86109423963818599465940402690902944082934981719564405443`80.*^-15, 
     -1.901219931080265594594532676620296463748858398349690491002267317374505\
62460053`80.*^-15, -1.1115887885303752747002416731247587247492259921577626494\
2427032629413767014052`80.*^-15, -2.39689233883523902688479691630932474368705\
69258308276339362131026436102927121`80.*^-16, 4.55561059769175651866670167388\
862276537006777976847606208987389708496696776814`80.*^-17, 5.3940516511698135\
7005296778944365744043077808103017971856548382899254344479876`80.*^-17, 1.813\
8100735048263960081989677127872131634027765163346509672812531722963731128`80.\
*^-17, 7.19501468406199221028796539542016355082381672283024922511649902259876\
18794214`80.*^-19, -2.2059306651476195080851192702092939296524285432116367589\
0430889082665583656565000000000000000000000000000000000000001`80.*^-18, 
     -1.104675258714282718019667558971548557716208111669579051465401848592099\
32740322999999999999999999999999999999999999999`80.*^-18, 
     -1.941646915201947712874124679098360199180041180429428218672673887591391\
07729325`80.*^-19, 6.64888770703869441564782537919076997999778948729503653122\
969642472825260410395`80.*^-20, 5.7630510174304759579633598914746060018026012\
609439535031103500072943944513409`80.*^-20, 1.6962987922358400436971251623707\
0509180920927949562762564588089743235889210567`80.*^-20, 
     -3.731093266917229038585428323426752886160345030021653272852294777813578\
2833171`80.*^-22, -2.57564402877281331601823052249160550614102622658288803126\
033174551401676880237`80.*^-21, -1.144669307119154055552265856477226746427670\
09956722231190072469150465235522823`80.*^-21, -1.8353461837023734900460334416\
8962139010311170876465897163097195734832124078325`80.*^-22, 5.327171083481954\
2323092927203562131891566936969142313980968202407926099673544`80.*^-23, 3.329\
58488756450629277404697144069876295614174632031573850992528023247991225735`80.\
*^-23, 
     7.9718784459413098750804904652503135229167555460162732559976617755906058\
38841`80.*^-24}}}}, {2.4`80., {11.3315440005045291066198492471902334350326636\
855853994686171990362651902286257`80., 
   {{2.4`80., 1.7450250217695340975937033969349593669631027394551178469231307\
7931161333922623`80., 1.05201141861226962478562906967759593703216488797472166\
934211273477385119564585`80., 0.518433037454702679472900793643865600946982550\
243406658271944049912798771435385`80., 0.202674871297200829606952603309606988\
336508977354931874680717923653380424075652`80., 0.058402392865033285194122668\
429788353145999699979816795076951681742546440696346`80., 0.009457396416835120\
4282252124907884829217651006922004415888695750651795608167542`80., 
     -0.001089174857673826244762949603192986707816805950968334534800660110653\
67328816784`80., -0.001273706188247645988430899929507367182818468901798553229\
69423674115219656880419`80., -0.000371371606071255597492394883748440821714280\
041869642435601102792789778382591706`80., -4.95477664344735970292271867590327\
452594864956446119365110714723643072154712934`80.*^-6, 0.00004055372922920927\
333440758263572521762946976929673553392846608589661613313179`80., 0.000017135\
4572938839855936333693660042426082716917781606305316680694526834382748153`80.\
, 2.2434863405556280682650546811169942726163515475207364240521082318402566188\
5012`80.*^-6, -1.149455490094166726942854522572680703645522830208805151894391\
65187557527485105`80.*^-6, -7.70364444624042709506441812040494548204321487391\
47068770642107416686078956359`80.*^-7, -1.88516699958046699658138460717740311\
301956612142277430331541206145040311312822`80.*^-7, 1.60312605119170142283826\
099025314979237085657741141617796766247575692680778474`80.*^-8, 3.15079561211\
553939835176001311277418183360510112620180256748015487435835518123`80.*^-8, 1\
.1937792139241830681042148123612626315128410669170285743439165001934789968827\
3`80.*^-8, 1.1853843444299632692035952153349537469157763373084271434293569843\
7212742867806`80.*^-9, -1.059635494421495013920025736041755666982191229460526\
10674316121752845492035378`80.*^-9, -6.40479813349783630844881890297272938827\
27950702388316209019413383678806815688`80.*^-10, -1.4822830656627405035204406\
552294871735116766968822057057398190343756174844518`80.*^-10, 1.9607759588109\
0818038771961447069126469316426529237345393803583488819625055893`80.*^-11, 2.\
9369446773883196870800822625776755928357232270192435405541827983201199322528`\
80.*^-11, 1.08298586345914326762674774277603153495337860469151557232432597216\
628360198703`80.*^-11, 9.3081750534996842087924256735105502815414395432614387\
319824813485914825693169`80.*^-13, -1.078443519310718421169742933407432457441\
41540120866141788727802326142399132686`80.*^-12, -6.3159826733735966021626782\
9326250972151010483724442122681668758532669037124814`80.*^-13, 
     -1.426666070068112548977676404636186128644460687482516869762287579441414\
51546518`80.*^-13, 2.24936414412818749135542953503479044666623687396444532296\
062791874046886847045`80.*^-14, 3.0719969482552271973369026832890320498324437\
221506292335592812576064447901924`80.*^-14, 1.1205168496562753495234278387232\
9461478621621833980207709342155008458958585729`80.*^-14, 8.857848510532372184\
00544428408044900890398390801102750638789606755087054467715`80.*^-16, 
     -1.183919770566374319412303432040222582934872543405972827457354490042027\
1947266`80.*^-15, -6.84545933618122310383929145006221343433112085453134701026\
55073312325332831962`80.*^-16, -1.5294196310060971039765627194477116237441112\
9900201904810652794193592036358924`80.*^-16, 2.626875410583489193029740793269\
70957830219582172821997843587424929474699071339999999999999999999999999999999\
9999999989`80.*^-17, 3.448357327056265946125933597672544029220201465121310644\
4097319697089832160114`80.*^-17, 1.253271765347050828952872943940228180428881\
401291781534308795178597387837465479999999999999999999999999999999999999995`8\
0.*^-17, 9.474581192110846559192269732562005435221637198383703440239093250236\
0604517184`80.*^-19, -1.36885196276681261035966106738656413229482630325479350\
080189690640074797648483999999999999999999999999999999999999999`80.*^-18, 
     -7.880432632229535584323674085922973078590086862656883163750279383545705\
20512535`80.*^-19, -1.7542506443173010938022134195266810989301037347210695246\
1307433991550386072385`80.*^-19, 3.143941027838831131416697210808192076188910\
3749551844415178376879483268196976`80.*^-20, 4.060440313414160861101598669241\
0714996534597107890857759902512027775156073464`80.*^-20, 1.476076304462641659\
2318309846453262586607587439006425362361889959174500850205`80.*^-20, 1.094714\
38003477140938986144899470514094431229820898973134784826686309691468985`80.*^\
-21, -1.642724029357691818481572749027555454308847461293578075746903957259507\
66965822`80.*^-21, -9.4585148628903240458162426341922407439868982261809638937\
804921698288510519003`80.*^-22, -2.107981549998186166621881782042464475448036\
2561166377701549605292398222118326`80.*^-22, 3.813592503712445224797961897851\
7162837028106239838245288300290459060716732477`80.*^-23, 4.880710779758737692\
3225092427119359973986997665394345713702001482544006626092`80.*^-23, 1.699269\
23120211530069267023496189674221503626985723294322063290382389344873254`80.*^\
-23, 1.7481804325109903454081388380288444148106586239854096856378593537370220\
7691627`80.*^-25, -2.59237569080118270104281230148160899432262371323678476540\
738500182571225028082`80.*^-24, -1.037632748957142948795435399134518776174677\
9668970231397691778574535183210902`80.*^-24, -1.25788321437655993518372147625\
890265033362825699996286139830916982313038778544`80.*^-26}, 
    {1.`80., 1.09027558699907316485290769451656089500188814560045212902358757\
590229481669647`80., 0.743508420138497315114135049833551207775054781915548715\
15302386119348011764366`80., 0.4198802619124976585610654130531204946092415138\
9236035758869783891538405997594`80., 0.19304874476312484516054498683770877556\
1444616871159878359335907014038630732638`80., 0.06966111138964819038045368981\
77530477182356465249155223712335474900217860341`80., 0.0179301676933305113593\
741722922418812958127707583018073761247152664092708072808`80., 0.002132840838\
93660126051429869962819147287071626707194596391304223757482925070122`80., 
     -0.000651111814994975515244471909259199576625826451982458329159253823142\
25484065534`80., -0.000433343605056013547462104690490979234408100335402081991\
86061263689818277129476`80., -0.000095041956108984111278849067208671004537347\
608270111705275571376511597087804817`80., 0.000010997864123794542922937718211\
417002111474556459257526437715983562545878579839`80., 0.000015297171605664738\
9976227383359192401915914289093574384269575901699912555077756`80., 4.93208410\
78215613117159164092251638116255959874476583275999719143400520929253`80.*^-6, 
     2.0421902586703759825969127359964763094439702434980381728412152147588393\
9051787`80.*^-7, -5.181700270281513451170254755056277332097345243652038880553\
1094157672473482628`80.*^-7, -2.468944524823941149695031234668600487922578182\
1285300710436907024389219445792`80.*^-7, -4.136522725818748796426594449457561\
5692212685558020256262211476622247529544871`80.*^-8, 1.3537499189457932262349\
3680509722006802627337642880173887656350036923398515092`80.*^-8, 1.1348219283\
2094238330866661591690887683490528303365781031454055960008057548116`80.*^-8, 
     3.2781893921007803767742635436522017647549724917984164649796457466578584\
4393016`80.*^-9, -3.370571718402686965443972563876742945684455936840543717823\
63060019266480473854`80.*^-11, 
     -4.535835062716070974141130919581970188169015341678246028988197655428540\
005091`80.*^-10, -2.012035704870012110148317024159254547567435235157599529759\
75905211054120782255`80.*^-10, -3.0108077896825004474300419239726094458556323\
813814770993339671554458626714064`80.*^-11, 1.3716662866979170642394884663804\
974554924903913963783415574695569475484466749`80.*^-11, 1.0437907094001323241\
0395869286938683857920389301955723797209681680688526384628`80.*^-11, 2.914391\
2787780228610098741737150441741673559058615181371968792444444528589928`80.*^-\
12, -1.0239244672820051561921877658343509422885691172860447431854244885930691\
4221021`80.*^-13, -4.53992211645618649330902938139655232270802875260638349478\
81269086595848682002`80.*^-13, -1.9661945142095231146333783491767306607840244\
2074479540733476510884549975262717`80.*^-13, -2.77408433338400420454360912980\
346885664454760701159200728507247359330328252564`80.*^-14, 1.4799570666277069\
227375468975705330461927033500417622752981097068235061031951`80.*^-14, 1.0850\
8592919721423965417828015870491817537249042529078543586362674464254814114`80.\
*^-14, 2.98273378523041221134359737454798281957900107948204234174529220052269\
52579349`80.*^-15, -1.4572952020427213974833706588276608162788717482187222952\
8790125318005881586148`80.*^-16, -4.94689389888192399118032379578959965228834\
38513328155693771343958355816603868`80.*^-16, -2.1210540765398528607203646397\
4761622893977314789321648131208471046259740484247`80.*^-16, 
     -2.899847654294753956046751028358352039556191128786760115970284549175496\
6383321`80.*^-17, 1.683528769863246465713484495448250789811092987196919982647\
49326753691512029192`80.*^-17, 1.21447441429818316427805981575035356729752855\
7029915531114741913790822392907510000000000000000000000000000000000000004`80.\
*^-17, 3.31641890306859063283921227549085377317244501422638398503267176142629\
760235115`80.*^-18, -1.871575740472776695714504752398192843212384964240649218\
04338279969950491456632`80.*^-19, -5.7011043732222944140385204193369483507613\
382063778241574103496219625820448362`80.*^-19, -2.436025306247347934918307652\
8704296237874888760240970959896986767079416217893`80.*^-19, 
     -3.279985492511514489437219775501462757803979712818875194307262086206336\
6808251`80.*^-20, 1.992521945095187291216244984251329494132283909371895308224\
97994495400510597755`80.*^-20, 1.42834856360493400657725162938076094793212781\
298978560149248046752429159861167`80.*^-20, 
     3.8942110476955723885348665326380178812760347616418691758115516122623324\
22742`80.*^-21, -2.3483700426815337087915093630718699823514748933715005615148\
7207324806447919584`80.*^-22, 
     -6.834764489462538367705919611353239289852859702059209419571046819885987\
416641`80.*^-22, -2.920726507977271435244954039893696535262332905926920376940\
88455918986843552796`80.*^-22, -3.9165544099601895607226318568609630943613740\
963261836432911756022487567384188`80.*^-23, 2.4119786782899097474813503790877\
3270324438114538466508023743961212412446535075`80.*^-23, 1.702996259406925198\
93505987910389555827712028550831661303638881488933733600802`80.*^-23, 4.21015\
842808652888479175139786609272007830800616578672719262474288750585616264`80.*^\
-24, -8.067432015389109054250531293098823721834063417147438108747852313741648\
21290636`80.*^-25, -1.0333727905161232657140752658330664473500043442770483024\
6781585365800946958886`80.*^-24, -2.58200447650981256646052396769385546988157\
737330737551742853869704539850666327`80.*^-25}, 
    {-684.0290641517590801843127557368066559706472524890259057925875617915992\
1338832`80., -1457.5702014449978364760793001258068191671930193134158522228291\
0602529624715698`80., -941.70763629859030230619124188545944607968986614251581\
425479504720062651127396`80., -502.587697755530125494644369400454023725224328\
489918298357316356701100007579284`80., -217.163323515686350936826746107926354\
734806462531791421522523962153910135805082`80., 
     -72.66426299089339541782034240358787947458620196870992161829031301986319\
75854`80., 
     -16.62228496128436553270341023726292742172865673718716685216578208690908\
984254`80., -1.20397746515888289908419221333429845292384108017159146090190137\
068827400766786`80., 0.902413958873998707135210575032374218926636186589568203\
403080681970572383700855`80., 0.433101652305350467566491521782801627482420348\
845500433428015492348025989377363`80., 0.066640401883066293456608493334256978\
824455017369973048999232582785733814298098`80., -0.02232651819753373870960267\
56899451587157411581319338343020728720413682571034143`80., 
     -0.016531335090020945442522384351335110642879056987801158418233088809003\
1920588595`80., -0.0040792543114522557583215734609722301532858924429665879311\
400604404062714693585`80., 0.000302447202510164658384277861246392671337708387\
203459718644349945409787700269935`80., 0.000627473061697920603629331862099595\
471818798192977936969773469031428730486294`80., 0.000230278990594672095528442\
745218074208505493821252044382352647748918980042053258`80., 0.000020219389449\
2401967661121226255048402225690091626105008129361676023410137647643`80., 
     -0.000020695857679455841169001375319967005776268225026152769402920670112\
6500372695934`80., -0.0000117651663743568803555569325574993082609178582128129\
127559458700524652922157247`80., -2.51998710351373047164390830459748060263706\
53789388185025099359846125828685659`80.*^-6, 4.306562726780742703504416643675\
02857300587003572129002784094579496820238403037`80.*^-7, 5.314203494782134560\
5237485914344466667931521616616164391895012021251834225171`80.*^-7, 1.8286405\
9905369096323919060779179872113069102460259705142208568178207375475348`80.*^-7\
, 1.1115715032778248261894905628948668705702671591628596727316791871239123767\
2114`80.*^-8, -1.991237533925744422927032815584693589615221667392200964157078\
9882494181525927`80.*^-8, -1.066979126624869176747097404024382219208978726996\
74134248811788274344586824097`80.*^-8, -2.16250532565041210681921362088465979\
13369299883762717217930832490263270679867`80.*^-9, 4.828261464488746293290644\
0903813349659146695675323084811584210271720569354887`80.*^-10, 5.254295435520\
1904324319576511068101579090824494368744778519530793582112848564`80.*^-10, 1.\
76436455352858484782684397632012734584052805816960962743723162712476636232633`\
80.*^-10, 8.25747694562541880066582460533283589353683905354056459609558890367\
00239238783`80.*^-12, -2.1050981453436510285015391970526630522524352853069838\
2269180480060393786212472`80.*^-11, -1.10135453309510061539299273362940084082\
353790045688219243889697568558410470495`80.*^-11, -2.169247539999985816717350\
7552245571052154581284833686827347273438559921668874`80.*^-12, 5.512380937808\
5218315187849114973839853554017688113890157102758470891475528603`80.*^-13, 5.\
69122698474249357496716442942001258422244789577576925233538439819822896030685`\
80.*^-13, 1.89005892612589889318929458389175954229210251488787903136106989857\
43893326212`80.*^-13, 7.38882611656982110251184415877876610912533366995279055\
97997841580897609454838`80.*^-15, -2.3719319175482153213962429415967823478272\
057679317685651568741535366860186764`80.*^-14, -1.228074935583725769936150348\
50225132893982762946439234025633363946318783549646`80.*^-14, 
     -2.384346601115160111786734258732956809123422001590771774413971777768793\
40306603`80.*^-15, 6.48986461636252882350108440647570873243610481243713288347\
99275973726476022424`80.*^-16, 6.53965391165402578370996459113827688105484431\
070954754075975213314966876495455`80.*^-16, 2.1623706850839005752683447403052\
007537756264004468493424284217798601687267119`80.*^-16, 
     7.5551076358760659557545801065946388001178661598889859380841932775015699\
03514`80.*^-18, -2.7950023646042477491581756998076306733973139438072484488638\
381030598754380394`80.*^-17, -1.441599099361913074467519066413075242162843233\
94991778104283918452244093689574999999999999999999999999999999999999999`80.*^\
-17, -2.782143539491901897397902306966261793178761311304068852000953977897536\
09125193999999999999999999999999999999999999999`80.*^-18, 7.85047892665178629\
47769880917912092133827830687536154333213561331810621196874`80.*^-19, 7.82929\
02128241055909894242284401993763192045624750120934773698345943928486631`80.*^\
-19, 2.5866238764811059883268391482929745587439799697812428569521096059463478\
002368`80.*^-19, 8.5508980572255791119790031055632586761366334650015262478541\
962415282744568813`80.*^-21, -3.375348075617529767339401027537707528556055713\
70756883069756434842411015334344`80.*^-20, -1.6946284352647685698337851094171\
8125071412497022934244855450068749587577924723`80.*^-20, 
     -2.546992807571771501501990034814084985116265296443566226767574676566508\
56939377`80.*^-21, 1.66605687978323393405171869284427240308948465519876237431\
880175034344497426472`80.*^-21, 1.1474788566821002726061840682953952907265859\
4913024172174204994725453651542248`80.*^-21, 1.535032113798289079453009610296\
18169769492326578114130323118521926161033809395`80.*^-22}, 
    {0, -35.17019930295631753965327695941575005344853737161814017422795229849\
40731493304`80., -142.8111881255872386940983628809102492723247132727493481012\
5719460115381259768`80., -93.121105927695743057021539898493430630885845219157\
388420893791919017274342102`80., -49.7414028587842294621800445602624319003733\
232752206230419900995010076435782845`80., -21.3571021956330198401704852909843\
638129183076396975850841387134993279303049306`80., -7.04896818584131093514992\
821357980989357828322143955511490638147949509224527944`80., 
     -1.570791556335643860852992552670774671960332892389739567743318826707104\
13323567`80., -0.098858294724977202021840788665117793041911171485552195108912\
524855062851461272`80., 0.089288241086592597509886102275230266155711777009974\
443110193747283988631664148`80., 0.040378568974560294820352880799564252214201\
873534175577819588632231083664956917`80., 0.005628513213270402855163568179311\
261362848977023714108747017312237331325617757`80., -0.00226617283060248855752\
423940696444022479571361980057542885757247312385962172163`80., 
     -0.001531195526627481573172355711787555623451358488425026672126804604685\
18769382407`80., -0.000353350151866942646242187729349153979361090749310196493\
59917400030782501024264`80., 0.0000370310509352778990062050326510055491361376\
791664304100408248325669502677340586`80., 0.000058456053635468908014742289090\
889745207883122693612423468772914888037178681343`80., 0.000020299906023529604\
8014700190917860149997929640657469900909593846826744634176987`80., 1.40966921\
015446621310488342928475991310027556556879796656745974726411463956698`80.*^-6\
, -1.973881659509179092047903237876048075120421972976529133976701694733451069\
16804`80.*^-6, -1.05207843471554409325100579810244598818530404674046064773829\
601463482527089126`80.*^-6, -2.0950858140381483587281099165930119522583616383\
680329090320428240033569124291`80.*^-7, 4.51955986720204718300212168851157302\
77359739123005160373029930353047327973521`80.*^-8, 
     4.8285145488092323476348406215026431146714534771090900207687771644559733\
11752`80.*^-8, 1.578859427375679196164226400200659369610307004913178108073100\
9003212225858212`80.*^-8, 6.4504630501498811918994746747510505597797293809947\
332196634755661366650513474`80.*^-10, -1.857326017968969962223611079035364734\
57561830622409513766129424609170267259575`80.*^-9, -9.40238242887881997468607\
81482432579027993776027441830110612864512421397661557`80.*^-10, 
     -1.765999728574626109061259304748915307627084450176238129198971325141957\
55661688`80.*^-10, 4.87694943516742812977589968050317605832000491898760305502\
511307611839815468755`80.*^-11, 4.7164518467113360019327389232906818071062619\
250487270796326177905091639081806`80.*^-11, 1.5073986050392596089260198833268\
9084664818198253025278221952333862591838975926`80.*^-11, 3.932434794755496503\
1588976346128548477165982184104537623965407896533822807768`80.*^-13, 
     -1.940542654378100662348225258282086523784175453198031045295564606204686\
8913776`80.*^-12, -9.62488594197329595307684294868477433554385786951400343508\
25088557782961427266`80.*^-13, -1.7541605604947411919457666393229949811894917\
4602269005580469445748247284500546`80.*^-13, 5.465788278661463552157157745706\
0074452480304419483302543948770957052570151288`80.*^-14, 5.071307418123818116\
6845386671170213041246478410390602759717605255478089934175`80.*^-14, 1.604722\
17264138794914598072471122930230601867149629118822373789300558615292357`80.*^\
-14, 2.8950496483234627571169186845391314817285338807464914113855968778990074\
584064`80.*^-16, -2.170626628002058563044365723018435347889312513349966741616\
6540770516756636556`80.*^-15, -1.06758889370109833721483630040432489637072120\
155321973828449013908911840156726`80.*^-15, 
     -1.917127965461079900751234364202388306623097640185328649320828420022356\
210723`80.*^-16, 6.3664977700299788977152428472692464185053498250637759504665\
558337126851506253`80.*^-17, 5.7991571723792102661712946522369436362930212765\
833906230772427327206052968852`80.*^-17, 1.8285674204941017883969892186437480\
45120929202486579933899730518565884940954980000000000000000000000000000000000\
000004`80.*^-17, 2.5201022100482517750484420154785492646618609060901343681205\
8483069101848116356`80.*^-19, -2.54532676951275152065280872286086445011653148\
298247522132471137873420726316275000000000000000000000000000000000000001`80.*^\
-18, -1.248731829586311188504049440545161984781453208447152205294864488187672\
21992371999999999999999999999999999999999999999`80.*^-18, 
     -2.229543404312031753015363413353867700963841184475830428891741666411997\
8682515`80.*^-19, 7.647684334561173459919239765670353444478671227713610822747\
9592575796045140854`80.*^-20, 6.916147435276119974202342999042120343504176041\
8238492353833450677823055641806`80.*^-20, 2.177803981627525899870829330024334\
4098487593339567662728701745501429638681743`80.*^-20, 2.268889770127053736606\
3694559937789114315337751737237863407082893142538579554`80.*^-22, 
     -3.086733867775660199085094491512099703058356422058641877858741189283349\
9914255`80.*^-21, -1.46639012932601003485287238339843997368071413574334932089\
962535613742962118192`80.*^-21, -1.673555880418267070167975266453626695484896\
35950925210958960619564579573209692`80.*^-22, 1.93516966630196608956986526557\
889731887340772395704664942174936730422157964846`80.*^-22, 1.1490118149282390\
8060395646567916415312930145469644954519951164154546210428668`80.*^-22}}}}, 
 {2.6`80., {11.76741650605722238499781484889207557153421096311731813979655721\
0566958949354`80., {{2.6`80., 1.939441293421846050966397728985167118874089755\
27119087385181861241248159882417`80., 1.2183380448886871246385664266820506271\
7077820753451269153507179476195656980894`80., 0.63700120468709850922779397593\
106154941456693299116404113675887816487937920104`80., 0.270706721381250465289\
66638901910192158554289564449510692849433037747709830387`80., 0.0886136863257\
16030857347613552187569353491142524617648528534808476658980053224`80., 0.0189\
6406840971826736219414804929587247832866828362445814427912416194368083265`80.\
, 0.0003583690858251616025747031054784619672857866675019383676940056369646781\
70946233`80., -0.001694159078614356179965326694297075777897439873126877150482\
46208221776203657898`80., -0.000736545534598800313083050682610695037543304451\
09093386281175379253836358364225`80., -0.000112456806136634120566182838960048\
395433168979331024493816411172414759393417459`80., 0.000041910408303463886960\
5912877899248682502003133036620741417653863894928528146775`80., 0.00003277520\
29066950211694125130459071537697241923193749514218380029835434660289525`80., 
     9.3021802521951109997652759623172367215295426392619573977068590710015333\
881602`80.*^-6, -7.6072122280277726089187697310903689341821701895083514769051\
571930108419722013`80.*^-8, -1.2800946342112958870329814274880131452603905056\
9556081519508988349083665403981`80.*^-6, -5.884797286580031366627132435456170\
6453685190815170051692145179832328178049234`80.*^-7, 
     -1.020757707187586672862512291984135729140615214033876614943775760839087\
21476266`80.*^-7, 3.329424687694948752326542002182819794600846145803779511837\
1773693036273519595`80.*^-8, 3.0421044850710837052371371351247734690538370099\
629931795940863086437188760749`80.*^-8, 1.00083919843809284619276892462386218\
82527388187874940089676995108200835719691`80.*^-8, 5.093421336204817932936501\
3714347310505691848128550212018711222239924207433492`80.*^-10, 
     -1.201166884299391101772189785439107800829889748518559021691688337425429\
10863807`80.*^-9, -6.66431938839078073665900100300362983550392099031890211864\
434423430017117942965`80.*^-10, -1.532186499719816233766668278958185057920353\
33035118238947789404582546438140397`80.*^-10, 2.24736959685352515251537803400\
137000278320393291307505062783610444885741033395`80.*^-11, 3.3994017324854761\
4185704229035779976448381610082854698547093383506284428396057`80.*^-11, 1.363\
62694299877894011244971048165165582033790230798226319282109646693287482239`80.\
*^-11, 1.73104628105734734583607395159502444455162144029564925049795318283819\
661593812`80.*^-12, -1.186742401559979321270132617726610194394736253944110162\
79481119169774848947172`80.*^-12, 
     -8.600660424553303484426329859184687365481690214940970344513995848596241\
484179`80.*^-13, -2.539053945549578051669744627048484625477117749596477187776\
20511559405320624908`80.*^-13, 2.70582587371275672180599285116176287663991915\
182808984790196119233267850280528`80.*^-15, 4.0220492365558283915482105545658\
622709904059730455908035931959743606761176075`80.*^-14, 2.0009245144271103800\
9019609244582713172320052690216663738407584687856580785328`80.*^-14, 3.987729\
2148033397658477918161540010717313758916860708076018978941696785695404`80.*^-\
15, -1.0561570400661311780917461617990437476443273254169138041801146608236914\
0667194`80.*^-15, -1.15571787254078472170406733768870018619898843022738675473\
663378316399340688995`80.*^-15, -4.266451726510987976057791267455635757846338\
28379430523275274719342602198531706`80.*^-16, -3.8625002434295330228262603911\
595455706390402326072387919961043899165856870944`80.*^-17, 4.6665628006143295\
7108855123488041250232487699795015439992007666470281089342616`80.*^-17, 2.995\
4493190043923772495781056646464400293590782329797017839474137875230987491`80.\
*^-17, 8.07871641961521066358828014556476071621945742695963017997696574982719\
900367880000000000000000000000000000000000000001`80.*^-18, 
     -5.411487443735548466027456439543763648789590379462904983092848583899756\
6777088`80.*^-19, -1.54596613250786037930287554424776519220550709794389198910\
166118318502626441058`80.*^-18, -7.107938374018028668003869961378841691986811\
8411852792150791406071645420081733`80.*^-19, 
     -1.228675491511516140326689552817041200067181677162270117795001657068496\
451038`80.*^-19, 4.8701085473584408938193435516361947602809155514896195194025\
7567117909003818937`80.*^-20, 4.453291769256960792253449514134236661476129413\
64800645444333126671261472477474`80.*^-20, 1.53009146386665880028795689298034\
504326844425903830317023228900398568348317392`80.*^-20, 8.5845181766912213495\
617822010317091530684293205697685805016854013929593863404`80.*^-22, 
     -1.981376060355802232508169373136273873897599708224366131169882318801608\
54944786`80.*^-21, -1.1617579232682102072964836456669245302879122273831319883\
2515143385865094514445`80.*^-21, 
     -2.868420191952815984416228558161176488743213092855524188083245226251452\
667307`80.*^-22, 3.6214104515317466424152227226295639842294605596342607555703\
6760058667439765282`80.*^-23, 
     6.4579955966601827105294217383602002142583793125697471885479455304725449\
33203`80.*^-23, 2.79322933925544211793363692817023322728469086059631330589172\
196975899682693725`80.*^-23, 4.4655331699314056797275173352977022256282038662\
1189803417391091579989895159867`80.*^-24, -1.84088000652894238787861174650657\
218393223860008848114181238202628085003537904`80.*^-24, 
     -1.434542580077404555281824016318501324601642566852136567577238964044869\
06466539`80.*^-24, -4.3676244513984587270094960807835038301495885224699736124\
9145067186601272692214`80.*^-25, -1.37617851751001713819950351803780825809194\
716982478036726506216055005326396616`80.*^-25, 8.4983959902434761090220340147\
311231393572794745889177500883700870071518804549`80.*^-28}, 
    {1.`80., 1.10781740842407913155104740847261496787865088775109594516697352\
247647264653411`80., 0.778960678648235007745016829455669596496347370239687030\
53695321240221791213699`80., 0.4607728689412254492271371037058745911347255887\
77320696548268130343930582689694`80., 0.2261078336965823489550920327004220046\
69068002959551487091662789118668890547868`80., 0.0894471964448579651554703197\
67900298873065513983352770755335752435795541154848`80., 0.0266474894692450425\
232763172923782878314065684339967479156771012489623469784723`80., 0.004716081\
11903085144923145749200031030708041595430574157066495580236737289161974`80., 
     -0.000359547019399769833465404778174513483013918410217746131128783334110\
177266319748`80., -0.00060204547070220251343473392179172254352521996072613464\
32430521055389633567075`80., -0.000205217961628085924984413721105422451008447\
881158053300088561023269779912777794`80., -0.00001508544667664625756306873082\
94273811876833046466846948434009641822402900624742`80., 0.0000188218977911846\
55585451632473709828610623247090375683017357118506724046906042`80., 0.0000102\
139411634036938410117089399304205375258654540232711158329026844571444134659`8\
0., 2.14244744551269500256319539884528516427670102236848406569805017059660672\
534044`80.*^-6, -3.7162667724897646744713170232806563839497046535302111662108\
9112101927774842656`80.*^-7, -4.588926137411652727495211078877375156444448188\
03913375755066044453741821782986`80.*^-7, -1.64064562577759294911628809913364\
643122575885600886782650800067810785899386924`80.*^-7, 
     -1.429801103327049446220797505946166498932491027238328870205105144740672\
92361356`80.*^-8, 1.608030759461062288384119800724584937590574658770643582086\
73537566347616747334`80.*^-8, 9.759203689312556319496394736971226755293047683\
0276020987725691206218289152837`80.*^-9, 2.4376630469195174960634147038339041\
292116564580459479043901845996597785854167`80.*^-9, 
     -2.156566173863293021547946324826515418209194069508286534531008144263172\
56577432`80.*^-10, -4.5952505235526681482949177828452763657798932246870170789\
1749080677091767870284`80.*^-10, -1.94904431777248614963934353662032297266061\
336169691816963959341408133678503483`80.*^-10, -2.881904911911821209222794391\
44158477070493640437867586518988092554916437111522`80.*^-11, 1.45395252718269\
437953050881953068686985231332817804678470281786777753033741753`80.*^-11, 1.1\
5349358924145234401029336383615046039847958679656662640052057037910495759815`\
80.*^-11, 3.59095223243055145529196621185646694211407783754629135929915830585\
192267733817`80.*^-12, 6.6660904061590508769550095092978165870703996781638750\
371753613411480852615147`80.*^-14, -5.083852834237666465041195543208112296262\
0985255686801302920350609958653351565`80.*^-13, -2.66191066978449714758246919\
699387298040723146190991524909481680580813456392867`80.*^-13, 
     -5.708536034894633606027326558683029920298361766509489354191651972765169\
7631292`80.*^-14, 1.173412820045926961872340452732543163724461519431972804092\
79791141950500939627`80.*^-14, 1.46843889961829890806539178809018756141996112\
681924960297171163495484813919554`80.*^-14, 5.6543754202671046511159311610298\
6462559831779538862537531060811854309490057465`80.*^-15, 6.150798129812738883\
2100846324279922071719917391253873092490799655813793180956`80.*^-16, 
     -5.594618796053139409753306210025932166418799259526181374099440505813756\
6502742`80.*^-16, -3.80556295342513200725812529432056577857318018487086393670\
582447962240129841514`80.*^-16, -1.076142611326082338470854151705818388640732\
46187027793341259834916394416401842`80.*^-16, 4.11618544453828477485690681747\
25605042500994854151734123864264946265404401934`80.*^-18, 1.88713861785648983\
75938158077706494358065955370309705019449636884080406299663300000000000000000\
00000000000000000000005`80.*^-17, 9.03224379216902805534847019918980837670835\
640598845193773137974457328728936500000000000000000000000000000000000000001`8\
0.*^-18, 1.684386990555161675699003677357993920852290275802268361284659315820\
96100211375000000000000000000000000000000000000001`80.*^-18, 
     -5.496942519385418925350949857510027990450874166517150318724093350749586\
5538885`80.*^-19, -5.47027217844006888122747899875384450785072772647507713018\
98192533612473879475`80.*^-19, -1.9516547227168192035265021375836563117218055\
6435158245754367154517777004544718`80.*^-19, -1.44228197595908687400603731187\
909141142430342684284986524691580291315136580812`80.*^-20, 2.3336477790527889\
687630586229670952941163478167411393729745873255231613844459`80.*^-20, 1.4320\
0365990711737028467180412891656705851597881296233721115085211167865806744`80.\
*^-20, 3.70543292076283066542410769598652909327197107179464011773256248583989\
87226842`80.*^-21, -3.5226174619836048727966495842856009571935215890391697172\
2753524993529154209835`80.*^-22, -7.69623257070413483000370772423934820262746\
56647550230613216673657685316411613`80.*^-22, -3.4240321964076722552666937077\
9141265434986246483856587562221837104013662897957`80.*^-22, 
     -5.501365793668044967858555888201663698340668704208255002962025728274680\
2746593`80.*^-23, 2.599699049835453352306859794587217749175569866733807977839\
6739150275973361355`80.*^-23, 2.230895592294734982003835059319576252302753402\
28645850281735826924983703465867`80.*^-23, 7.53783333691095896052754984541816\
60229648834722903103950110160471830216053248`80.*^-24, 4.94255569000440454003\
29977037659343177939398550982997189230407709296003357134`80.*^-25, 
     -8.017658427751780732689440594872061822044146317355045807058898171569336\
56472844`80.*^-25, -4.0202024346577120320983130384312306628715414455348318060\
3466114518028093545232`80.*^-25, -8.58097167331106461613355497701609085843948\
83264010311441392344520428796751282`80.*^-26, -2.5242386531737266442351285921\
1402787015689900508588831697411014673618575159176`80.*^-26}, 
    {-874.9444858264834106346414179160821843734220490859832379002141665645204\
5639664`80., -1887.0978869891023313186186001418029971458626571298228716454906\
9662961824347207`80., -1262.4361837182892859017266123525674668089973890666166\
5545963898075682844411358`80., -708.99479205237154586916060421474308461661885\
7738018535938420672357680588538375`80., -328.84233617816687291311763074961132\
0545350134478822591702468599962961582171674`80., -121.72179140073343086390419\
0154433489516029418232084125131258599205605264282056`80., 
     -32.99252306436023508405285882171670614896345099635156857934368126850841\
38007366`80., -4.595768544767940422324878564109480105574288241779832397117797\
9460600754401082`80., 1.00041063228730805088033900530535014847378468024957714\
744562606870061088190496`80., 0.839481506721268549266804475900513554922328656\
584801093403699595490145761353184`80., 0.226941569269878144092281499968539477\
650199619376079195637879855177946588077624`80., -0.00486306124205480244801492\
29096859899158690169365358317494570905653414936849117`80., 
     -0.030169187667977157234647513145669783401210199990401757994491310098451\
856979772`80., -0.01264879039674244527602330620671732690950951215161303351715\
44251738096229604919`80., -0.001750938422615626124808486352801682789036822261\
30476278969847478996303466759525`80., 0.0008734085250041940507244047134852992\
36308771760479916160589241221234882782924525`80., 0.0006380962596804369348171\
1737566625344185252500164007666888867042460250475721615`80., 0.00017935649280\
8566144083560419676718872916104281718377933980594599124734397126993`80., 
     -3.297148057685265344584601019037607394009208200492794992331641534622992\
29739332`80.*^-6, -0.00002663694221643469223122037892686527742507030827201207\
6493081687054253209037311`80., -0.0000123515552022534776246266819073967011884\
351388651534920228810456496124984016`80., -2.18379935344963784121790521555197\
861332868840277476334923218169638225129654102`80.*^-6, 7.14146758656070863022\
88990798091220930199965333639983021962879659307689526225`80.*^-7, 6.672003031\
3628801842798352874487560161737128760223285956720634546617919087303`80.*^-7, 
     2.2419539270796625880901887431308483638373363335503449276989945103784970\
2628509`80.*^-7, 1.2674898087825475800949497989389491168776834589156465364005\
2300552126388924314`80.*^-8, -2.690672675321262659564014325666174457002475977\
1383486608035136469911776586381`80.*^-8, -1.529113377916764856305362219981346\
9739398606353937458807966382029757875279615`80.*^-8, 
     -3.615246543294812510218012997165803981728369701351119122180468759130177\
7059216`80.*^-9, 4.8662218206032335474341638640568687190777833422235646929652\
167020042606542637`80.*^-10, 7.9013887492371252721395756186402799015484432530\
1590972988192252438997183006255`80.*^-10, 3.241846275631979050875951435243948\
95105201555755312821317406234967470048390578`80.*^-10, 4.34636144934779604067\
130351061010773971166227627259165575022562688551787567905`80.*^-11, 
     -2.748509865205239079451681730753425704515711078337157820415858407509020\
44526476`80.*^-11, -2.0580422540769288238437751982578028469264141107601970062\
7079186093210413086516`80.*^-11, -6.22731021822011241709804814927441478060729\
12810133226669394541067862981436128`80.*^-12, 2.17678261057992539352900157525\
440704706135373704492499731253776883714575690286`80.*^-15, 9.6239553091867636\
818089043957491865967592970105698575578110883859837137435054`80.*^-13, 4.9049\
140179143970695968372041508774248853106781843986909058650458405374279726`80.*^\
-13, 1.0121738529918349823404936803246607234085360645919033400319333659949319\
2529216`80.*^-13, -2.44914715870157746796096250416749866700808079938321117447\
802225187785924026513`80.*^-14, -2.830778414420809954399700745668095422543870\
14994648103906871120219934560564096`80.*^-14, -1.0687186624394167858535295309\
3679226677249948318421384445489508242389338124791`80.*^-14, 
     -1.056967388387746319111456028815290578002374993990746939318084242005753\
90890578`80.*^-15, 1.13148101536017741730051791293563092175614701316659594608\
526104001878857116652`80.*^-15, 7.4768033261402597997676600644022419036961535\
218064932729682092390846553200789`80.*^-16, 2.0693613069898153160747037346875\
1516036614024801141650764083784538309311031443`80.*^-16, 
     -1.112296071687881137855372299714531189856910803868107914639315406912459\
630150809999999999999999999999999999999999999998`80.*^-17, 
     -3.836525785680874339770412244036490076592808078645810776127470043493482\
31391386`80.*^-17, -1.8039347515487462804643553061433038745922411112170589353\
47882224286191914506499999999999999999999999999999999999999989`80.*^-17, 
     -3.248551479885382302047052297332026894790227145418034546920449677463949\
5001082`80.*^-18, 1.177591186415180166186924574387538829278437899375420261332\
41193989395965808529999999999999999999999999999999999999999`80.*^-18, 1.12403\
34514246161729618425210241043379642339119751717223075950823664798770062399999\
9999999999999999999999999999999999`80.*^-18, 3.947835449325246619136754670096\
07735072574660622613935495576105438001207438333`80.*^-19, 2.57949323051916905\
920688650380963429122453200681101178421868778879194078458477`80.*^-20, 
     -4.951240174320560103696209796302955594269040961447800068726107033173407\
3251642`80.*^-20, 
     -2.993220587079026783268491827002696237765025888239312882649223251314204\
371405`80.*^-20, 
     -7.875483148836355786848333146465299314329859561302975619878216414835702\
341021`80.*^-21, 3.8706525595383244054418349784332256518799260149938748631033\
523812497090846937`80.*^-22, 1.1692443053115044097540575261843677404649896763\
473298565438667258389878339946`80.*^-21, 3.8580860008249860100519253669802140\
2768152015347600654430610394424961807494657`80.*^-22, 3.636560498298858991875\
06900422718588488294081472310144586996875656385193779075`80.*^-23, 1.48106330\
72933153002612118915937677485079073397538316722057889416130880684901`80.*^-23}\
, {0, -42.5216134693522352975739656835872923196845794216247506759234053100265\
74593201`80., -172.3250888492000340760156885735187088889528618895574097290532\
32110097257829655`80., -116.3912718989816925331672963961038726570675887225802\
05152614861358886208527907`80., -65.52286676268260089881984889200382599679841\
7148423580786984178779584309384162`80., 
     -30.27746539538820238007959398051541588039329708149226153716142641034105\
439508`80., -11.1003146446290685176271078958594508332829490840334789932847748\
191813913050424`80., -2.95643553202067393094812482978291405914733527469827683\
663590230194618480955667`80., -0.39257262560970883142810358200161682053521476\
1587308559179077372971456424546247`80., 0.09567608470154253226169966527820125\
9727235698087560385877386644610177418497171`80., 0.07461492075352098361648455\
494936154209283068631525654865398040063227520454351`80., 0.019218570958736562\
6418853315967180111307298537525889613767514788762224223312272`80., 
     -0.000788162407638634572198303992242238689647418220076705173277166390668\
91950583337`80., -0.002682078856802891685928571127392873420528781816333446508\
28259437135004455203652`80., -0.001071858543788970970659632377890227900639521\
93777642082166664612265442634528162`80., -0.000132993959242295857318761683150\
26847514363967883438810816919328608926441270381`80., 0.0000799625990311110839\
97951640490949619331719268368137345671427380799630083117481`80., 0.0000544672\
624551599708920465177237872028908825798234737426775455468322092859031606`80., 
     0.0000145709250240370625198162895798462425706941315417770215223532417357\
996625366791`80., -6.02246119823277390758887054239939830145551598774606027120\
59880034408132475822`80.*^-7, -2.31199764718635338423874785068810024863730480\
783681708719988688611103378343766`80.*^-6, -1.0256798097202235856608867807178\
3361548523145864148490288391360240655272797514`80.*^-6, 
     -1.676132039762228258976517158792641224273672402706090019541223793777725\
48788256`80.*^-7, 6.555815466407581448635319503639230460825864169514709790204\
4610589532221374021`80.*^-8, 5.6346717033044431505930902994107721363475372708\
433727177775288887660007405923`80.*^-8, 1.81611759884868127046844276386169816\
320459696694928203864263111987406155737848`80.*^-8, 7.02108218179502918071209\
04874266053351952013362674175990080855902475059470673`80.*^-10, 
     -2.333738642208382284171426274340172272299117063914059287025362697179926\
3592665`80.*^-9, -1.265653793793583090092217265322187314953528704731749181845\
80626584617709512838`80.*^-9, -2.83509466763184289706362007651207206214905458\
22441246563414248124878638812196`80.*^-10, 4.78578349565349908181404706490186\
32590208118340995695753751385250207666684003`80.*^-11, 
     6.6724802315930210346435564763510167920555198136297460362139149198548788\
26829`80.*^-11, 2.63398270692895031260742145948268354917511296404578610861867\
115927009701639834`80.*^-11, 3.1564216394607306501312397908947675012458602993\
4716715570236262850350931928725`80.*^-12, -2.41685005423948221528908866309506\
232566845025791192130353898411011492678063798`80.*^-12, 
     -1.706261281138651112481612112929142378505785212712191680559311997895723\
00321489`80.*^-12, -4.9514005056267869438879347739514002562314778158089580728\
587475026305755954357`80.*^-13, 1.0687598030738964348010222759277341729458686\
4392445471083444514331968580272537`80.*^-14, 
     8.1766088996791237601552091061461641015440701273170276295345074936058420\
56481`80.*^-14, 4.00286580987715949490168776836843754511927492155296079491769\
35551013278575723`80.*^-14, 7.76622037790952482733954984696936377944970567888\
65723807459572012252316258135`80.*^-15, -2.2457031768323423464772720616018114\
4753880580502511839889276361820783767486878`80.*^-15, 
     -2.357786141300109760511838581119531764194976908241505277974494268473337\
4823786`80.*^-15, -8.57916951530123681396415864699919474425516460157451308111\
36627823490427300571`80.*^-16, -7.1710644012006253252406781921435539411823003\
847493066350480584355281483286089`80.*^-17, 9.7458381784020984143134789642071\
121858188553157009339514537264233079248488628`80.*^-17, 6.1338282660041854814\
699458193612463947869632361106652270114315848089742047953`80.*^-17, 1.6251587\
17319209789228512552921459176627093447132714734122309745616673067591890000000\
000000000000000000000000000000001`80.*^-17, -1.280239920279630973227225119790\
72633136529510966703696774016496955079874098308000000000000000000000000000000\
000000001`80.*^-18, -3.220311971857501530079168824041130544661841155965161289\
6986073365443385496185`80.*^-18, -1.45912567929922842209625967310479671718748\
224931929963887761278313490787374952000000000000000000000000000000000000001`8\
0.*^-18, -2.44416492186543880910209583196324116941246527678920598726309970526\
02884147757`80.*^-19, 1.04601260906038465107590273556094653306493292947569392\
020228782414328218092798`80.*^-19, 9.2812476211958354408047197080747506870490\
350664690591576774540219037053869045`80.*^-20, 3.1435490188090200473091001087\
142190498166618310237879962030516582612339739942`80.*^-20, 1.5394457570893715\
6806130185782010246122310149137407500865591185812459156310814`80.*^-21, 
     -4.204519715271224343813532355623743202127502802840352079927220022816491\
10915585`80.*^-21, -2.4399696915407977783142200435220080872715448511485541834\
907839560092798739095`80.*^-21, -6.233319326191008867521223292179543278379860\
5380593480306288563776783729609406`80.*^-22, 2.807271248215565757357227138209\
2126567797892763863363558715128668037846218552`80.*^-23, 7.198431213737972794\
3913262932492359524579108852223439894739697752669361798374`80.*^-23, 
     5.2028685529719488392077341504075709657900482335719343460806234960729161\
55858`80.*^-24, -5.9804807632167205859803013130613186896599714330205243116669\
657007846244414886`80.*^-24}}}}, {2.7`80., {11.979377579520677413254834347201\
9410304705026937406694293458136479020455759407`80., 
   {{2.7`80., 2.0369536205525956340349658249296538349335197253732519380447119\
8712270519312434`80., 1.30305939805415988637120809943633679289509862177816875\
497547430033635410328619`80., 0.699259775387548995399485176463668840722975005\
94446745412483226898871658320897`80., 0.3081483384724186233796644684033453418\
4745895486917805587800592914259348010499`80., 0.10642251902779167081609044115\
411343944961741030947889958409443649405727231857`80., 0.025220774799334915293\
0228425818529635582305083006216475338726154327828298163558`80., 0.00163627955\
519659583963185920632779420261154209395513979092056695241967618848202`80., 
     -0.001816716245082466566620886961181537602190691350569209235978980774312\
3140848338`80., -0.0009588020980286761403126983710415671818636660733248422854\
8829951834991912763435`80., -0.0002004250408894891270816012888251804551727453\
4362817193343465615346567526944643`80., 0.00003185923351164750328250163091483\
05225297672111798240900182439574571417001447387`80., 0.0000408609253356869634\
402993592869298492207336960335715155777200145590711321765913`80., 0.000014753\
7398753025024264623311152472132257724713993092518550047591667424461819114`80.\
, 1.3975839106912644693151494763798281238957619347716331545367543263672983990\
3926`80.*^-6, -1.373912239213089597300301388562841676293988356502931528924300\
42433003087879819`80.*^-6, -8.61570820497981759287903894862902752452906258931\
101722090517331396208125604894`80.*^-7, -2.2613780139428461521255375514490164\
5319501816527644195796522690449272427793396`80.*^-7, 1.2427787387785312048613\
5375004056168969914808133616415719131788706257013210123`80.*^-8, 3.9160874716\
4206307740133130944187573946559575574001325023842962845793217092194`80.*^-8, 
     1.7826729061034509616513738123441454853518880130789261761811940123018886\
9876846`80.*^-8, 3.1821769880553431825651831733131609924486481308565263617879\
604941255770773265`80.*^-9, -1.0566867900403560822608583245899099916983421748\
428580119362265761589540232147`80.*^-9, -1.0199980842080928951455398311080220\
2807771441773393937066067383189761119320485`80.*^-9, 
     -3.620180184545678335915066186896723488459702816215759779542342677852512\
4463508`80.*^-10, -3.01378698224481751165428632602201401715750458165920714835\
717865683416569932025`80.*^-11, 4.0151823952177729644435962401494284902882352\
2338794308222737441941054743799165`80.*^-11, 2.544920285083707467337421821690\
32218289926012877473713109935221387214587332538`80.*^-11, 
     6.9739020113473517227615088277165474083670050373588395168410059702908434\
97026`80.*^-12, -3.4132716203578765373019689196546392361663299706050485380871\
9381641070641469235`80.*^-13, -1.27069650553363507396403762859451098237144807\
787401575751197195012208593939508`80.*^-12, -6.107613944976919502799256329614\
5644479145361025716659663113363093943897897019`80.*^-13, 
     -1.195031395385364791059874712718628104156779140660052020233710465375161\
65283929`80.*^-13, 3.39526219201425304616936754842273831708906031977703870845\
634706095667782441484`80.*^-14, 
     3.6829708064229428764500371390803736469785582578743669762977173103315040\
45208`80.*^-14, 1.39933618718388139441983721603675877821696762151257251805239\
035116981297722687`80.*^-14, 1.5021016571708886628542578465569314169437294119\
8243056443339955213744644101458`80.*^-15, -1.44619984964379928499150108472112\
989103112510227324132012405232924519065523107`80.*^-15, 
     -1.006102666864365636090722486101557349540527014365703391534974064700175\
18000982`80.*^-15, -3.0040294199328978065526725508354634529525132432078472145\
980652469729670577576`80.*^-16, 2.8056143795555773588452189629123921535342440\
5022281011063084654471152711403297`80.*^-18, 4.999623754280479041053282153778\
47060037129542445622130641946478866417593804733`80.*^-17, 2.61216545133314919\
54839325986500398338391655463679208291405124081845498946444599999999999999999\
99999999999999999999992`80.*^-17, 5.79604813027563213562138672608424591243237\
62427430734648655375614309881164616`80.*^-18, -1.1539963571410843702436872633\
8590091677819827890041325445875961748307825770406`80.*^-18, 
     -1.557808142459431779191104712514173213672800766804015508451890492593897\
93937080000000000000000000000000000000000000001`80.*^-18, 
     -6.432532210851807857778603751484267699030320007064779130632711159431808\
2720167`80.*^-19, -8.93921084680470710078381320836362439992334637223718632414\
33392726283530462793`80.*^-20, 5.73094896160131433679882863812116240830413741\
75254679086001501077108723827685`80.*^-20, 4.52773454578066273381162054386235\
039719193249383979297681550570087497382705373`80.*^-20, 1.4847718618239783722\
293000384759996370308071937319634080003223220311383092532`80.*^-20, 5.2692238\
1953565546280838190306156652050945371157374770528968242436057671178045`80.*^-\
22, -2.1556550329268353710106663614611815503467981546833078121928625199607872\
9754447`80.*^-21, -1.24261261344816148291804730117524785641171293263321106563\
488890297150645069225`80.*^-21, -3.118615174393289412971588808072703823711735\
4276268208706422491261129700962881`80.*^-22, 3.747157018208982939100704193065\
45979452353227876980817299237929837397040568416`80.*^-23, 7.16879892282477935\
11192730116574357613578812646391078582892251533422991263085`80.*^-23, 3.23267\
188662811812938534054597799117125466021269314831092252477323508087115396`80.*^\
-23, 5.3400616046532333112109972561324503825744744028682020137956486609262178\
498557`80.*^-24, -2.779795668830815901374602138857464556941671233735956066742\
6775572874834342427`80.*^-24, -2.50224059426307699317054089892527497459057122\
736441504806553748900375972966094`80.*^-24, -8.987941207317023461747059701771\
9258305025610895250368446282146202892580155554`80.*^-25, 
     -7.015937006846517727819548766197292882702388530345881527349959084674341\
3950003`80.*^-27}, {1.`80., 1.11567499671191836306861189691607184704038601064\
76333149520962865717994156224`80., 0.7951868472760741901162844159380372333416\
273437542315249498640905373755175567`80., 0.480102593484440782744876166662662\
30834136315452709713919008813009791917878261`80., 0.2424353993650750056246223\
91375289617594725232533102184383334637006651378426015`80., 0.0998040202954136\
52302012729910789670848968831821306064014735885445195974918998`80., 0.0315890\
763113841692402725637238226253180327961483244364747681840592803977382183`80., 
     0.0063812579577816463859962736647750286737393912554452421425554134578588\
830434657`80., -0.00007144354116591332409726663601618406112071372212032549570\
8816878125694588862041`80., -0.0006664557158062755703292853694563872910299958\
6703498926744294840365631355536501`80., -0.0002728305152545985236909741326004\
23667121844830296864116722764770404059235920237`80., 
     -0.000037644551604208446491116314730994670894850628336677270951247396212\
9178067334285`80., 0.00001795573685255856422125492773484480303447896508384875\
12206068600697290202765046`80., 0.0000131471590242625046150387312325519546260\
131253765075939749833033134361737328002`80., 3.702057265909797576081991712408\
54698235816603645196895886297107668731682301615`80.*^-6, 
     -4.806264385791152489824156261301546003196386573065680026060762116882773\
8739996`80.*^-8, -5.363677519452770769217799147055626526867487863944339116051\
4607452738921285708`80.*^-7, -2.529165902423235065021860565933645205250242680\
53640140157277073126568705898233`80.*^-7, -4.73065524213759710685202182599352\
815820881658433520473291607716827947314900905`80.*^-8, 1.31352819764744625886\
884976856801490523367150541168241054991671373797977933461`80.*^-8, 1.34519224\
878992527443631069690426057544671053706339482440667812788743331731773`80.*^-8\
, 
     4.8140750554411357423305373736137599056924162718790719145088783365949374\
34421`80.*^-9, 4.288962280639489018393758283143918003877802349978210759892659\
13324156690182484`80.*^-10, -5.0475059106793404011941488196946893083086974887\
591273929230131181764328542735`80.*^-10, -3.223844261075089922452754367904748\
27992534341523656920880030011580236597909254`80.*^-10, 
     -8.835039527267344031771790907348236816597700184810157335343325413840527\
2009157`80.*^-11, 3.929226649783583262795438250022636277585792126938982185343\
52114389041177779894`80.*^-12, 1.56312515042692292007825316377504218245776395\
349349387750254345828833409657741`80.*^-11, 7.4831111126804822429653418594050\
943657751878303535447431672266330971344436084`80.*^-12, 1.4543101220711437185\
0992203455451628601133881530027529526531937253580014179101`80.*^-12, 
     -4.114161130005910289316446670418365913621116718247932291433589045480885\
381011`80.*^-13, -4.425589664354911399559411457120553041655268391904489810327\
45370620338490752587`80.*^-13, -1.6665034205760535096820126269522367218262226\
9459908293767676541786343546520735`80.*^-13, -1.74454430645344972631645411461\
517379419827174242207608234453747895061143362997`80.*^-14, 1.7233350639080830\
916006087511043964580130316363003520311832950147884920920507`80.*^-14, 1.1832\
0872695920429280085292498937258820270996939146477999022953825452711193752`80.\
*^-14, 3.48667949622002144449075979656254380992446964967500543205171413144021\
488210383`80.*^-15, -5.042496458542919363856409259305719211832315902502613230\
72065031070921988759305`80.*^-17, -5.8485774481589849015705451854963482207790\
452004056011885375193333466751491129`80.*^-16, -3.012846973809401680766792091\
44681597091037439030653645272447580101143341649885`80.*^-16, 
     -6.551115779186717264990300022873021012540207560976433173152236931370897\
2364837`80.*^-17, 1.381982366080530909719420207765106282993634299600050677481\
722300329656063582620000000000000000000000000000000000000001`80.*^-17, 1.7917\
41871361024007177999374593633557262116086546473316272723703703947178557910000\
000000000000000000000000000000000012`80.*^-17, 7.2868178127053461877158736774\
63118517274601912637216701802287951235381802250600000000000000000000000000000\
00000000001`80.*^-18, 9.72405472156518136497601608248390702991718167150494936\
30958793146728948345688`80.*^-19, 
     -6.654023868373269713444142971010157799432822383098487547843728851926780\
776613`80.*^-19, -5.128660775112441357440948531193835263102911608775000459625\
3980772161256149482`80.*^-19, -1.65232447492867426771710735270048673390986849\
760484863302260946561236626893391`80.*^-19, -4.555850557628962597867588074852\
4048247978377567552121220497713619028977143795`80.*^-21, 2.456241105467087188\
86986766560428182855127184858647145021217977550567504254765`80.*^-20, 1.38821\
53171539805627194291726056863953840081632843587591915094661506906122516`80.*^\
-20, 3.4060607652851921845662937554621529592545642974813453779847289245027921\
7475375`80.*^-21, -4.52833285948356081220826296806843006996122824886776186307\
79852546707960400959`80.*^-22, 
     -8.020200893357633534901747788307190819826038083815470561007621885472402\
647673`80.*^-22, -3.555740256105975090087371712501190993719431768060518006878\
75505276031486251412`80.*^-22, 
     -5.868553576107070830911949577858742078736078613932692891433313720244628\
230921`80.*^-23, 2.7180623107033455933328769705065793730425916954224939446670\
314364776543591356`80.*^-23, 2.4341067607675503372132759165190219377595573873\
6882650174622626249930623350622`80.*^-23, 8.583605195027216374358122777900181\
0290756346958455870373988020069439292551223`80.*^-24, 5.051593881567853953331\
8628446343568544332450202207072304323859872840831320109`80.*^-25, 
     -1.252533133373755519260369811753803968708431752853095446634078958514462\
64849117`80.*^-24, -7.8333598586032129581306558791180732401050260318675919095\
821356336271125703825`80.*^-25, -1.944951081343567509364126674510604136499886\
8096150611513444240131955678382707`80.*^-25}, 
    {-982.3954646341613975525629201402792189545672381410195372750207928059616\
7175699`80., -2130.3142076537079781834470073455650210535930796654524392224229\
5282447577741482`80., -1447.2918377779595313456667439927801533370925157097653\
1918530685842722427989835`80., -831.32037513898831768827534760316313173410996\
574735326157036636840015186699937`80., -397.757746346316110568165405352240944\
439625376456914195690388959763051293237524`80., -153.780170603494809835255430\
96071474913164272973412760669693403174547579139964`80., 
     -44.65356127970367058457522356957315097658717227989351939338851711872687\
1787886`80., -7.4654924763363579706779915723930909263617283318360077267396778\
5291949679292185`80., 0.84171352058019455791229765718056093712576490467170535\
657327840130281450002941`80., 1.090121443260641371641755376733929944946455901\
74475587905191324712153753928298`80., 0.3589378746436378541495777663219730286\
59690822019081035265073875188253867100123`80., 0.0219639055483265207866887656\
210791778678144000050291585804790584392197937282242`80., 
     -0.036100200355913592470326792640225341595194215522013103179610709453148\
0124828527`80., -0.0193371027676021956358533312431850738292958654542354306717\
298696020854019001816`80., -0.00412568771489287517499191577384223665569317501\
37948648046921142623603475951007`80., 0.0006972140777579166798973400852362778\
0063686286461224243909946285466884556457746`80., 0.00090576097042684083812141\
167293061682516763327274648733721210290905746581193093`80., 0.000340127818241\
401837595082953188473702648806464944533379408116157280384349086847`80., 0.000\
03714532178508572182305329560033514325172062481378914056561212017463181905093\
5`80., -0.0000307951888064269462659780067106739404609304441888102488593554388\
582345650197563`80., -0.00002076806503406722623261344497300538725221858804481\
99550853169710652847947905951`80., -5.874735239504146706059519225972702203271\
51250117790268740778208356386757489675`80.*^-6, 1.274125904111440249122462678\
0507266199668124640899312276576167680861826616574`80.*^-7, 9.4689679422239553\
416941891644378117772969943211552259324014899395852280766832`80.*^-7, 4.63690\
513386304763224674678198478110542229572855668496030841691465772117917497`80.*^\
-7, 9.33161903695805876221382448804556541361542479423431093883433730020933180\
57159`80.*^-8, -2.30529940255252043167203963433787111141612244864435345820208\
85506771440315633`80.*^-8, -2.62649928239749317540935923154242787999940654622\
277362515760696999809991329012`80.*^-8, -1.0023256903924699951640491623437736\
0076253053479427130951546879263262378310036`80.*^-8, 
     -1.117411647394602005340345555644667446732019454708488640663506280606470\
48642791`80.*^-9, 9.837678013000148086741482519755351775457826256420678826111\
3065253486333525312`80.*^-10, 6.882290604640436890165614121647506237536635513\
00230993742898873523583971820235`80.*^-10, 2.04942034910156585017335992168305\
784361610953479609764126737477661678316309632`80.*^-10, 
     -1.312711427755648790220379742061323513780551290109464101421125116324589\
94705181`80.*^-12, -3.3146607569257691095065260978362963781086400979883636788\
078820436165657847379`80.*^-11, -1.721636527827542711694009968312719367552040\
23209954160253565808652861127437825`80.*^-11, -3.7854780545442518663465114948\
386961535158910257554412912092277762496474757834`80.*^-12, 7.5332340078452134\
655140880785031782588166710089666167921735828794113713251205`80.*^-13, 1.0039\
9164654317421282970393841558400952418129516254352325740006412001376788275`80.\
*^-12, 4.10098784203400420484857752663104477015021245522313267784020152590972\
50836284`80.*^-13, 5.56860697710598801112074090160438391090240541553251982465\
21302715610473881336`80.*^-14, -3.6577897437418307053745206567229041315777426\
8867273733652442803210518668839735`80.*^-14, -2.84110605240211718469406757185\
603074561071266661734634508451547976236871162433`80.*^-14, 
     -9.179160486322557976122974887573472100267542994633148200552997827863235\
7787418`80.*^-15, -2.77227253600980042847444901819045503382530895131600788667\
359194562037875615185`80.*^-16, 1.3430181122359554285396498419433708300797604\
7868007906450086546308432646663343`80.*^-15, 7.609190248841294631606090422495\
5366780891527602720926252236251348291126446857`80.*^-16, 1.871296443757160431\
34881922354897710930317057741097057394297810983912786772737`80.*^-16, 
     -2.423891482418610676586226355424335639034898613292333189200226209964749\
292139199999999999999999999999999999999999999999`80.*^-17, 
     -4.352840442793258948251224284176692125880221671032970090533652604901929\
94119593`80.*^-17, -1.9311894504966887363132177208197325832854584599496739546\
992931540395809593479`80.*^-17, -3.203709158651448970947107261764076015745140\
94414911208076573138043060625287733999999999999999999999999999999999999999`80.\
*^-18, 1.45210587214361126642077213016073335604023337728995843908253541123476\
062987126`80.*^-18, 1.3041964016233161303155642575534317150882060558779083156\
461110898092606901649`80.*^-18, 4.6036949156709449061759494365780746819192664\
320188700230656219994975339772322`80.*^-19, 3.2062158497930633131647957794684\
0673060968261160789145125402610732593593005524`80.*^-20, 
     -5.890320287134839119862497081334273731715875370485032123703151093716996\
0174751`80.*^-20, -3.70837359312420146422649702039011662516407613285403838665\
644330868647685689207`80.*^-20, -1.019220255127466007647938857546656532148801\
14689651609585180253073022636788348`80.*^-20, 8.18337240148960541897518899871\
266151449413170665324574452684121152604177457996`80.*^-22, 2.2849603816640415\
1880976649502206506456000364558495119526083017542713325665937`80.*^-21, 1.099\
22330773593727194890602757594105413286878727826738015906941020306313273538`80.\
*^-21, 1.58312213116813418956220788611577291790464738843293864324634051915627\
809574525`80.*^-22}, {0, -46.459771422231968201564265713475979060012572894797\
5032774325638772707078427265`80., -188.13215583721236078137578428382102919487\
0848502424991288040784323633821685304`80., -129.05536032732884107222297916688\
1127335889868134559363598818147937987088661588`80., 
     -74.35081082118134684559740205957812443787467902101783042661441694052252\
3118693`80., -35.478830781093535582864249761261803141211861670568986167061189\
3751930112418787`80., -13.607573500232820354275305991780409020381383942792981\
1219793904079152821808482`80., -3.8940823768545754994341699465398171733284513\
3796611124938265481768010333619786`80., -0.6293876298177239680388435221862333\
7570714499420758908838598220147504991568224`80., 0.08072212751821676751995924\
7780628089929806474461231484993164760755394476386211`80., 0.09449431973248889\
6594231978799068311763521025016731486425820030136557979886045`80., 0.02990017\
32723703581497626737340949164848312514163676522495177238048191315461296`80., 
     0.0014078402501257266063456998782926117124699141747527788375246503395984\
7243040339`80., -0.0031496431933791245096671739561776671564831979588165091834\
9526507537104758121498`80., -0.0016072196359761759630001609164944476528336940\
6205712930589991682490541881772004`80., -0.0003229348802446278971343398729018\
42916065916625108760778546877078003624110668487`80., 0.0000660022969437504150\
55082335707464450869107171665496701345685597932998363185233`80., 0.0000758548\
68396927835355982471811003002439389214188022239416518434020471104139107`80., 
     0.0000273597523197752640424684914240156547321976367253418623445283573052\
54356939437`80., 2.5924387528273366447142688236220582048393665771546275858730\
1079207644181726354`80.*^-6, -2.653643836090533101221720901785138569870951265\
63286692181343668739689458651694`80.*^-6, -1.69620569676034372362450452491827\
286869147685966060630075147897728941254814225`80.*^-6, 
     -4.595624439526011336476972709543007918349625667419668052302959959803418\
9444868`80.*^-7, 2.0010198951277156616330681786232079141852490375008696129086\
6069894095731453697`80.*^-8, 
     7.8909441397825403723845285186967376711365827936014418783770552490961607\
73907`80.*^-8, 3.717649354611188909152204487483370980088920318491486130676879\
1595836349513328`80.*^-8, 7.0388172190370048670201111322394157703725763770787\
561306283667473471768353693`80.*^-9, -2.0641077536345536764059498824938683059\
9546126686274305897593381094051610312013`80.*^-9, -2.144965655790540354117020\
70119171332910889280825046860307040208283709170966932`80.*^-9, 
     -7.901558333433857327193164496064867981655439671587633184979134496351019\
0779349`80.*^-10, -7.68973062842297695007751004130850847218719483144193061852\
52146933040404815861`80.*^-11, 
     8.3145280526374157226726037400145651715112163373300950338645157322009080\
76008`80.*^-11, 5.53581238549270687687346587716332205061661995326344174761821\
047597271633400853`80.*^-11, 1.5855935206412487391264910282886396234078026321\
374894836317616611157480879616`80.*^-11, -4.251533907261116624703424498385984\
77318455081495926341557362219765528040477687`80.*^-13, 
     -2.729932057238268819443663990485323048097463189334586166615143329571495\
53966008`80.*^-12, -1.3667870480776357627803097744661467671822934391440759417\
2111927125110043392835`80.*^-12, -2.85073243816005533621139335926769050354275\
616840849069430599894271747415559783`80.*^-13, 6.7726808010742952871081035402\
666232743406310597640440130796301490877034680543`80.*^-14, 8.1335355965774856\
091599553447150873973886004640726702443738440157302781395583`80.*^-14, 3.2140\
6269938543795387238837216958293685083536201343948195465309545780132855075`80.\
*^-14, 3.94610387970436333408338735585528109311138203624022357667723864035917\
09758716`80.*^-15, -3.0833492873754731465601143453830631260840379891412864619\
7505703947870349161226`80.*^-15, -2.27271879592257211325715803967610298162797\
666419502680120662076039343260279777`80.*^-15, -7.088639070094636143035285604\
69293988378326629318914827112670378501302352780725`80.*^-16, 
     -8.885080785517761425539927533747069560769774054255398740634038248016267\
35413860000000000000000000000000000000000000001`80.*^-18, 1.10274288818385385\
26115013034184617610928604322367157592793638891102743782933`80.*^-16, 6.01993\
73654728661593773960809924387691435913089515270481968190282749449483028`80.*^\
-17, 1.4154522153849447236307057537563845075529904416551866084155050550159889\
40963280000000000000000000000000000000000000011`80.*^-17, 
     -2.258730011668569296566995056035942254627634244926673377138586854832094\
07052042`80.*^-18, -3.5174763324965863591480193050765017292576025321088147133\
5837124143480039291729999999999999999999999999999999999999999`80.*^-18, 
     -1.511208967318224099070283337674552454028848011338950679084589341973529\
65337191000000000000000000000000000000000000001`80.*^-18, 
     -2.326717921424827941396704729949431220850288440955992892291936385374739\
1611874`80.*^-19, 1.231403521220538666334573595275664860648926605473298236501\
57653013560369535748`80.*^-19, 1.04141768414018665226578120334566371492328480\
052803952992927466716833290318459`80.*^-19, 3.5564510179997675549665385968227\
2894092331115025251397459282133976139782663144`80.*^-20, 1.903324650477889589\
8515346607908859432993144050247548149333009670649132185256`80.*^-21, 
     -4.880811753426302623195351954535165658835504596600009695763583647180063\
31099276`80.*^-21, -2.9719388712357766506174262165736802818232004411477617856\
7738064590037037696445`80.*^-21, -8.08602834473213583713657161529163024040349\
83064439960412278001799472315925276`80.*^-22, 6.75424229023212315191455068845\
66214303244776245698577071342262208272977303974`80.*^-23, 1.82153747248776022\
054995065059097275850902788315585381789018255804191063249534`80.*^-22, 8.6550\
6366656306332103747157667401426976054118662458889648855192702151010824495`80.\
*^-23}}}}, {2.8`80., {12.1876359166913758775133278807880828168540453654254114\
875039631554730639431699`80., {{2.8`80., 2.1346403748789302017960800361751024\
626114620467740317923338219703055154679648`80., 1.388697395109582093476444804\
38194956360239829968687435022692010726565683490116`80., 0.7633283421535420332\
5623438562179088389733108909493536449263971815813939234594`80., 0.34776726715\
3478872815365871210904377596531964520858433910727269657392025595693`80., 0.12\
6047952907089915438172808695520542425368418148915014741440264388107310055448`\
80., 0.0325656812945365810469048655693828177557256415926360227992678178541222\
642720156`80., 0.003364304116108121053220346984179687408659916176134743271577\
73662787571477406735`80., -0.001840013750487042874577333367012727469147020025\
3136586606353300354443051388495`80., -0.0011984128915464609206649198900253315\
1569455848049392365212498605964235771408906`80., -0.0003142587307354733989156\
49597975534512108272444706455512476487106857231216764525`80., 0.0000110874503\
428535728772160928024443313215487269894095919968308486282891709514022`80., 0.\
00004776349108614288861330043807109569604403130504903400521757960549878263892\
23424`80., 0.0000214459059046566978881127431772215982451164017751699423916442\
066683468828138185`80., 3.740031349516488952959616012655053293972335409713624\
73924858079929834735552496`80.*^-6, -1.21752961127936091445367686765685662326\
429172781684186909637604244612039331054`80.*^-6, -1.1511492797505845759599247\
9775840653803402363060738553144498608400668942156981`80.*^-6, 
     -4.029293370284017117409683669212425979272099268237372130688186979742181\
78896108`80.*^-7, 
     -3.436297060342597749420666984069727107594169714859238783559980885908838\
063727`80.*^-8, 4.29423498091756341904959601016047673974961897348352397309834\
753542376859463064`80.*^-8, 2.74844872524063190465359878445558267217942438732\
900599903495959174735134098834`80.*^-8, 7.74805935911394884293763307015269668\
21168319764060872935409116920932427935911`80.*^-9, -1.89302686550614762044927\
129406024851746542333572760654881106874154145392303417`80.*^-10, 
     -1.308118335433425030536902022589458486612495784106882351486834762019188\
5774363`80.*^-9, -6.627683993329317875841544060395614700336795644354202627927\
94101613077734504716`80.*^-10, -1.4551229241739789238205494609946443005482941\
869240277148411308731440545740061`80.*^-10, 2.7715091194019778039209707758007\
108295377921855218768443645702413137036369803`80.*^-11, 3.8060895073976584590\
071738668997687272578299087905488147149443054718787700702`80.*^-11, 1.5967023\
0004610304706982636891569430536523716554795462517905417147709133118773`80.*^-\
11, 2.45282113665428252635617304124135166467782317392140310071548894478188451\
34144`80.*^-12, -1.2611119422016609875645085671081266652594141350103226559492\
1581993135132786388`80.*^-12, -1.07953347063907016106778766141243146434491510\
96347496929686129523302488348699`80.*^-12, -3.7884325672295081283541023425683\
9186274661150721041863603498616346728008630247`80.*^-13, 
     -2.897569634595425324228465619481541921257731534385621315692727123486418\
9523299`80.*^-14, 4.637751765162738555913259610525935740503200073435119522004\
7575903787387233544`80.*^-14, 3.000210499940078860119035731639811600685991854\
2632082373073051318311273526213`80.*^-14, 8.704938660728843001076305677846765\
4487431148226650384739938792259941423680299`80.*^-15, 
     -2.080048681288186612193469792707276865488332856174088252082415160710123\
1332144`80.*^-16, -1.55601814358428629888640673722260103789925203386809124523\
686503780813995889742`80.*^-15, -8.170052894495976018504182813311017705710631\
6819666363161404657168737261945774`80.*^-16, -1.88705536101629650932747186541\
781823265571151715878710552342704570211314342397`80.*^-16, 3.2726470132788818\
8252049781306883411416393405800580506996727241272218538605415`80.*^-17, 4.950\
05451647985208546870303230400091494394511121601946019110458243393123574524`80.\
*^-17, 2.17334737924793133704076752719244748370989685785647122003433784834033\
0116723950000000000000000000000000000000000000004`80.*^-17, 3.658913453147268\
30257851934949389854071737555769038046391306770236318374462895`80.*^-18, 
     -1.635035065178262880772821313319883056696970897095006200030053787627893\
40062491000000000000000000000000000000000000001`80.*^-18, 
     -1.516833175082038947392975975023018294191096223704272939933414618334683\
15505259999999999999999999999999999999999999999`80.*^-18, 
     -5.614059624614702316718608283751977099866016972387057225952439981290450\
574993`80.*^-19, -5.406878178086897693943940174570600581311720400223164807905\
62468548024720388745`80.*^-20, 6.49740977821981834855443301160124627396672542\
32243405204143768214226973501221`80.*^-20, 4.50777726714082685157574351657793\
976003134337249047489616950149147733711059543`80.*^-20, 1.3939120671755457816\
9919369243068441129597243233177891892073317810229924282925`80.*^-20, 7.360145\
29145215948489917715913112859355600226518891518983560097409259180501105`80.*^\
-23, -2.326123141294612605720776332374219447440653250453478404148311678726523\
7327928`80.*^-21, -1.30225250068396662563442306735907595725312164207902939874\
430567835034938653093`80.*^-21, -3.265728306675705724178024547283259503284345\
60799203271317829017846832748107953`80.*^-22, 4.06790151602211729608791238386\
930278819842115010969788730976542284232133526906`80.*^-23, 7.8483012061065366\
378110957254176936326976063500571068620910635067053519748807`80.*^-23, 3.6961\
879885708782032682053052552258883800594317831368896074195594891400709017`80.*^\
-23, 7.5068691875078960291163576927407404993804424916765245519460374541963188\
030599`80.*^-24, -1.771258572695375462921969230021574982318961619394044562834\
1799396979589675892`80.*^-24, -2.00989719047695262186667546589813211386661514\
216333953084027412258609679187643`80.*^-24, -8.302176762863373682545317159950\
5097499010989841087656877657793349153256631991`80.*^-25, 
     -3.067700059624658858461669721258911037407744568300643544708420069126865\
08790356`80.*^-25, -2.0700330784398594199007742619690171686982581545345352218\
6816957669635416281468`80.*^-28}, {1.`80., 1.12300510930527948802240549877792\
64493120548594049238720783817398829121676913`80., 0.8105178973019858624208232\
8368700867465782610979970133689442425848493737607426`80., 0.49871886040965830\
2633987676166050650825501711851648171690824341593856896706105`80., 0.25857601\
2260154010896492850686014915186041790292249279776037016172669373704187`80., 0\
.1104024093016455006246111839159819800244825580217117385578161645643690181861\
63`80., 0.0368893533243493439256214357872819012515598164604486323059827014877\
76323720785`80., 0.0083019067381930105206164247045557439074492645942695961860\
621029321846682063168`80., 0.000328204930600103302136380793917244718037694027\
487461448124652960211993109502217`80., -0.00070731505965972771948089375145637\
3891421465929790181999889147839075592177690725`80., 
     -0.000346255355867700695945632638684066207048520923144425372060159343279\
690140785757`80., -0.00006729771370062100418930445468661953134983354609084502\
2082708033590583520749102`80., 0.00001440406746874927229593127999434018327986\
8462082347441305842451466985434868454`80., 0.00001592601181602006780101477351\
54203661396042199938098886220926772703073531498247`80., 5.6548281487493886061\
3955452169761437872758460214442945784354783974583049064575`80.*^-6, 5.1141068\
416201341939642791157145364596554162323011656948162506317500308919578`80.*^-7\
, -5.570462645384091543228409426881957541060001433983148597430592093445269971\
7474`80.*^-7, -3.527982660238659538928982227465168427894395385379230151945823\
8303676273512542`80.*^-7, -9.632686833766204804046617542838827643805811395010\
6148460629211459679172123497`80.*^-8, 
     3.4118997247395894822010040516166678986798331805120185186159747507349596\
3154`80.*^-9, 1.6270650381975042026339603721928863646256211411580535597322577\
9024103626328525`80.*^-8, 7.9143177582738056740228232388711757831732933749941\
306595048342565590733166714`80.*^-9, 1.62835172513492650975855270399566724525\
658093412890625907616435609271237622554`80.*^-9, -3.7210492951076021648509829\
034208354985483387453277729547886902319638729112821`80.*^-10, 
     -4.502892769074359941326567556428647137283280769140124313218735055092920\
91233477`80.*^-10, 
     -1.798541009181252276862398984550246640166862486105243824169694132561756\
427008`80.*^-10, -2.436095294390166356188993478726558391421533141217239350767\
18858016670530176656`80.*^-11, 1.56066119490260242855621109646937906811737891\
35316992410073030600956577213309`80.*^-11, 1.22380379976721970777649045958764\
485739646984799673965623378363664663844004254`80.*^-11, 4.0573851107684765711\
593497145933984865835479836282154686850512282329603774174`80.*^-12, 2.0847461\
3908735071695418800495866490667453619277098988611851136450708844041006`80.*^-\
13, -5.4434021554209081494206836182317382965567873108475435511829236623132614\
4882114`80.*^-13, -3.27866024447809121171450100038370215651215325306156483421\
21084576051680852992`80.*^-13, 
     -8.871358412330952739359309838718989297333943603596516332668406944967193\
857977`80.*^-14, 5.5116547123441881282661482336291491916556980783902241274158\
166840006498060314`80.*^-15, 1.7544900206576105801025876776855345441534132241\
2541200007662669497662573667513`80.*^-14, 8.639664181429779516670624727707806\
6537313477802343496632871379633564317420569`80.*^-15, 1.814611535432948857646\
39224651451568322457042636315409976571044187182455279336`80.*^-15, 
     -4.381513626361310346196494658105402144957908302181670751306948651052392\
84841512`80.*^-16, -5.4018450686768256892334918873755059706886870760409387267\
874583174481268663915`80.*^-16, -2.228121368539987570204176019160746292880899\
40297517053445021450076896356831346`80.*^-16, -3.2155415772135250859907373471\
8621619496888901329599349468099619619435828255694`80.*^-17, 1.952574747473243\
53014566997886195444650662595714236692711273696117326072361075999999999999999\
9999999999999999999999988`80.*^-17, 1.609509520477684292009009440555910975493\
95461044311308877025116547151495657540000000000000000000000000000000000000000\
3`80.*^-17, 5.578073249330641806782223887196623369712190581870033899049215968\
4619587669847`80.*^-18, 3.698778580161037825125240485483853198175018657934756\
91920232946034187250862615`80.*^-19, -7.3331643237617831319930190336510595728\
654336115869209229478167802151385844128`80.*^-19, -4.664436112704405173268386\
2793073112750714526396489663044128970752389419498345`80.*^-19, 
     -1.337626545209308295435101503271124659549089744054553531024114533550735\
85440363`80.*^-19, 4.85576025627059886284398720166029736837307426334737817276\
89969284976974327803`80.*^-21, 2.52857792009778769667368303454461828597849030\
797514927400875719735607576661435`80.*^-20, 1.3160341340493015787446293827237\
4460063879644953389031375677270568874537494775`80.*^-20, 2.998429474723445344\
3432976084237289117579425372814109923852295893906097846726`80.*^-21, 
     -5.720078588600905782496900220051267698562423607921740920707954904534302\
81973185`80.*^-22, -8.2615363151226899753737397973429120578426898569357125370\
951586728645186492696`80.*^-22, -3.607981955404462012481758396225298402765798\
78018003446495990992675611383671357`80.*^-22, -5.9526501674222789032747652898\
915183151857107932597534539243776593184253964703`80.*^-23, 2.8486448322990685\
287394981484787592776207832198980317859234181455829591436743`80.*^-23, 2.6075\
643965620803029147025397826737967275398155419410572568120418693492409232`80.*^\
-23, 9.7750268077083486367284916616607622930387133759519603539719540428413067\
730218`80.*^-24, 1.1566306883908816852991057452439916822622812615321163391727\
1063935731841862984`80.*^-24, -8.60785015463913213485082236816512953889055739\
80270358988929469333452257509283`80.*^-25, -5.8071223275074921337024996026825\
639628868637791377336521628933509609144946983`80.*^-25, 
     -1.912384103108622700746741691273495624996760854829877200141547856111707\
2985669`80.*^-25, -5.87268959620503014178167431245956072733878541697948676654\
99417224112574851955`80.*^-26}, {-1098.26308295171123372027026066734789893571\
995105013595006995420283570025263419`80., -2393.55190686265733426028605533004\
380188877173679397023318748481838057572997825`80., -1649.52775308188470748870\
852216412317161627759424803039239120156407666847555565`80., 
     -967.4282193086103577996037050547924356732349782818217582915894013060405\
63929025`80., -476.3422948947057914462247005745215518126967573053034939758349\
1226740438587976`80., -191.62741795451194241431837405540295578774938646935081\
7449126289231633383862855`80., 
     -59.14546603756893675463426930736676352020652650517837959162449527980563\
015022`80., -11.3845269931189069388105754077763469662740162478039477308909265\
91881138838514`80., 0.4477785409937336895266836200515266415688371377753486168\
7493998385816945128582`80., 1.35710921819672154522969949103844327019216846390\
58137510495074088595017997268`80., 0.5331383064759729661140785529548652171578\
0687106790607899639625653289535445672`80., 0.06772482511965099589926377001015\
4789519493554566290656931276032297332832182426`80., 
     -0.039081894575984706901733039792867979145582593080522382092668673502205\
5503980747`80., -0.0276000994655890573113924704830525336243465096944857755228\
01125348053015343031`80., -0.007816012281215595121348577661163636395834510333\
9373247433786667738284065678576`80., 0.00008773685951793472628971987051729526\
9733261171880884518309298233710832881256159`80., 0.00116320107112128108665366\
915091976064064427554439258324307619860249203792859463`80., 0.000568559476034\
06350455049536735656270209531726365690383091969309462804422323797`80., 0.0001\
15924591891330711496834537947584680060770881062021050152780343319077029939884`\
80., -0.000025647171087571984757619127923780213500145190360363790992121174154\
8207043980635`80., -0.0000306763683574074718779388127409184436915539225100683\
39274509765916287218072256`80., -0.000011989362532707333348755459291502832266\
7667938963892941499385165700425358364468`80., -1.5357794194167013462762102022\
6705086876567405929148901755887208042758845777774`80.*^-6, 1.0532903553003139\
0597989980176599200038825026753268232410127542597180406162194`80.*^-6, 7.9479\
650425820282128335070861397066512050014589650165259718888127552163398966`80.*^\
-7, 2.54955258505338008506200528734857397074763898183287718246486212869893378\
801703`80.*^-7, 9.70961178604878407706837810706755189040663017806558420296778\
88344366560284655`80.*^-9, -3.53702778970796843934823105232202202742896763845\
733332532785894319604861126367`80.*^-8, -2.0460723087311045814206543175092920\
7310108152798599772368039742827729232506412`80.*^-8, 
     -5.290119908805230411989320226659802206075252841271293403564547333358664\
94111934`80.*^-9, 4.557074453681991268086322078204697046724144293694861302466\
0948628522612166706`80.*^-10, 1.101891044390078026713461665507011795613297700\
59044359608509908010836377845251`80.*^-9, 5.209641179771323166466298061764135\
3901990562236966700625346125144686215605493`80.*^-10, 1.022516235459670589502\
71749712878773109831382962995334397725540566429100169791`80.*^-10, 
     -2.977006737668186766796056142899065066919636375319604177948046399550763\
11183616`80.*^-11, -3.2941608934457270574870166235045823848924768173289977405\
424847886081497782497`80.*^-11, -1.302315529059849352803110367595270065636964\
86289377269996102564340724124552202`80.*^-11, -1.6623474197616799312677193379\
5667383440568796378507343972024538170472314731021`80.*^-12, 1.246355250815540\
9166760356311136797353925142537086345714954367852421162160765`80.*^-12, 9.565\
4608353823301772365029371468354662476169514787767112512519284957102276941`80.\
*^-13, 3.16306796015961676455411416771330618752702569372441829857349941950419\
150321436`80.*^-13, 1.4036301926997256583827744885238361162366789891288615630\
851315235435284894343`80.*^-14, -4.506274818572453157676721585810496946131031\
60677749860375761677575369102321947`80.*^-14, -2.7086451086250796140088448347\
7237793197298060935943648969771480974174350709905`80.*^-14, 
     -7.342085292230311459420968793660344672490898399060708687580630590448427\
9408267`80.*^-15, 5.035869481099749449846737253990109810499201826824799452564\
84458134277951995624`80.*^-16, 1.51070406682431177947236512636327592031887113\
729021043916594657768034852756454`80.*^-15, 7.4789289197051572042443575660492\
883726411386681910906274380642109822956325819`80.*^-16, 1.5798595937561036852\
1764800972850434389196378950903885489619227382137781240827`80.*^-16, 
     -3.898843853750426075752717787326177904259939699704957910327153656118677\
83129603`80.*^-17, -4.8237707558518153595279128752020684407232676283745460182\
8783884387827631100344`80.*^-17, -2.00735988142224541997195093710317415840321\
5496106573061471633453469745445067630000000000000000000000000000000000000001`\
80.*^-17, -2.9340548585195543477515742522115052725987251797114453015173082447\
8084529809733`80.*^-18, 1.780628102309737773835646448349580165216930089226265\
93837810383265687506822714999999999999999999999999999999999999999`80.*^-18, 1\
.4848854049511258350258908544894491599841368954804342843282324840135587348992\
4000000000000000000000000000000000000001`80.*^-18, 5.204840504985387191962277\
0144881223100635106988867933918862819751824833613118`80.*^-19, 3.593968717112\
2964449966087733313872758584527923391873035498562173340994832233`80.*^-20, 
     -6.889305140300963891158116893973022525389017323859422768895683275726824\
8465267`80.*^-20, -4.46795707103698112474709933992349205992339409633887095067\
554476390505097225334`80.*^-20, -1.347400841811650013160986102296974878685748\
2365089455871489803040766830516603`80.*^-20, -3.24707276040142055833719363167\
038758741060836926236022165042352229946940087462`80.*^-22, 1.7096247989812993\
8165840108537273784395006744600671921067423211884303248582527`80.*^-21, 7.997\
6692160746277311413434449748237870843458295394208080673044077683743722467`80.\
*^-22, 1.98454248120037910743919990173677646178086143555052236123853114312466\
901355611`80.*^-22, 4.8737539776490926631915765676002671886688550483524938676\
4168606511740622112017`80.*^-23}, {0, -50.57296655297200864927188849844915266\
2486954489112632980209693243189669765782`80., 
     -204.6395139376984956562587751701806028264940510012991290114105798530766\
764483`80., -142.407513611623768348693050082024282605159267306586968041511691\
18789563985051`80., -83.81253006213030887431897528193261999667342676616183947\
9945137621653292143866`80., -41.193986110391994612066791935146501325251708952\
8435834890707556405054170438246`80., -16.462567598331002418485444283438770615\
3671286564604902413875640807765119399482`80., -5.0195431274040509339658596222\
280491925394697783897001898043706598903275157271`80., 
     -0.942055640613096382221273016875097739447158709688304789123813085823414\
01402492`80., 0.0467783069602095937334463935119010852112706951828653512214711\
930127559110913536`80., 0.114703917342495741867261683532678392341360226573340\
116805002469169668392388726`80., 0.043524921084570715319082955531540123364229\
12633448718062351934913586484440124`80., 0.0050390412384887386322020581737978\
389462419380031879860512976679337629421966515`80., -0.00336023348612527272719\
601017866584922172011401043438695348591362986987570890763`80., 
     -0.002246039505646907974684134120583381810856014952627395164738894952246\
00543708725`80., -0.000609450909774098952307950707321643115367889302606225744\
88504334300944808514887`80., 0.0000185164449801500291384620342495984051717929\
920478199618479066430913231555534832`80., 0.000095672398325753340160304104258\
738565661597643631337436043623211023744911429792`80., 0.000044975648807558895\
042977373943039232125086170660683669188924269485637529048058`80., 8.657952343\
7747507583144815295370697967899209045850197707993609283017200706276`80.*^-6, 
     -2.262676551364137545542519198547195537034232708628936023412442764286961\
79813305`80.*^-6, -2.46074010591290060318600902286612007288522235920218546922\
394890204552465486163`80.*^-6, -9.2963865303208958207984598156864816790069509\
362902013452752212525831063216351`80.*^-7, -1.0716749342266332348627026894904\
3185179073480712751028006142652280572882378472`80.*^-7, 8.7477665752412313259\
656736559854717381967170427858062940729450166330170266669`80.*^-8, 6.27064754\
43497822138719716117412535279617760141165756988062092019917642813212`80.*^-8, 
     1.9426819673694425616254978826235145357469018937976923825738561346067791\
3127392`80.*^-8, 4.1663592465386324306492829043409601360519940938311138184047\
6867175228077235436`80.*^-10, -2.85938854206515274737493347470828388015275182\
17765276925455767304650433179832`80.*^-9, -1.59348386420258553233789458542029\
830653745032686864197671167350627121024243988`80.*^-9, 
     -3.954296085615274109903922602748641597995805392938133398217436596007500\
55663774`80.*^-10, 4.40243277334481200269521153078971367741637476594009610814\
95037580049978677041`80.*^-11, 8.75814261458306991171343559043663140805073459\
86663051675936041164323420868251`80.*^-11, 4.01170245522886855518911682532316\
38500748797686241729677476669572760803825131`80.*^-11, 7.43895194151208410867\
50476611746974374601457199698458159458042201834340059176`80.*^-12, 
     -2.519822114023994150917626685790086734720438621525944034138447616678882\
68778876`80.*^-12, -2.5859713967958916191518035306034991710715754099698616344\
9714002408587532328478`80.*^-12, -9.92049765337671070785683028344338877285414\
68583990103259639990572946374163113`80.*^-13, -1.1430243068687605222687801368\
157501893376797572322047962920871836012236481484`80.*^-13, 1.0147789465308366\
3161223866527051572873488009939981860485878723938957444481286`80.*^-13, 7.434\
0709895244946271454143497429311513464026035517859118968161091476528604004`80.\
*^-14, 2.38175439608195597059820951399515738135814606769397036235988161751646\
468674313`80.*^-14, 6.8037050722246690318983663296294069473155330035478272492\
047817917340766908034`80.*^-16, -3.595372056225690874282068527004099505440058\
6477092908701972886541189139614867`80.*^-15, -2.08672294959522027856404159101\
692327735470891594708241836613739503945094684145`80.*^-15, 
     -5.450739020218561111606364874398179285114659458920779236673168309327580\
6252591`80.*^-16, 4.987337314495600082441575662862356140833803977382797582784\
62173333194881389604`80.*^-17, 1.18934239029174601527489843806505568280690994\
235984424090543416754180621067163`80.*^-16, 5.7144145846050646375538149890132\
316734059793066546598849868224276890895420259`80.*^-17, 1.1487402182189547273\
24960472744818398954694549039727895434470330716378671831379999999999999999999\
999999999999999999994`80.*^-17, -3.295248467028036600181180622576038228030575\
41363207042219791964424006565677579999999999999999999999999999999999999999`80.\
*^-18, -3.7596541159724989953738791727262114363539695250570644070506364461887\
7648570664000000000000000000000000000000000000001`80.*^-18, 
     -1.520950814516033517107597637510422275793584157090582187647123321975697\
21939484999999999999999999999999999999999999999`80.*^-18, 
     -2.047851092648086163848390823853497785017979722787556925279501085403798\
46698106`80.*^-19, 1.44479931045685439404480516191604074854194607535885125721\
69299765147864726835`80.*^-19, 1.14799187422469006588768910681518712934093882\
626536021801863347863632965397935`80.*^-19, 3.9091136306864703192559179741680\
1553290186104279512106340258672186150945782633`80.*^-20, 2.153912627402442086\
41734698397442941225230322423089297148372316232021503516027`80.*^-21, 
     -5.474834760180136274250255673957372700521613820500411248834582962908630\
7395185`80.*^-21, -3.43793497787097702330781756597056688389273130731263499816\
21234516607619819039`80.*^-21, -1.0227337852775960527393342672857014713659629\
0592762915380498109295484359056625`80.*^-21, -3.86529074069233127848669921154\
85998077512492738947774182803218910060974263869`80.*^-23, 9.47943493787620216\
79980039339917205802844569247272316739357752458350150073814`80.*^-23, 2.31915\
684301226314314470092789550298409862426468049726925869571232262279403294`80.*^\
-23, 2.6535654653098454740502719902006259913501842418033039875926790986696578\
0141912`80.*^-24}}}}, {2.9`80., {12.39237965091495184577806387905402341521822\
02382243106501607219416231473650926`80., 
   {{2.9`80., 2.2324838676243491555803516852100974627486647576049236942896804\
9176869415533292`80., 1.47517327599471581689105160553959061143734742958484028\
309614423125131492099059`80., 0.829089073138913359872217040489504467418296472\
06626578163670165458805879674327`80., 0.3894820492190303959282834181168895156\
3048035253276542548996399232033868323767`80., 0.14748870101583963784725091736\
2907045106911406113291522149730989032884567523168`80., 0.04105320508757965322\
42263703715069758278652145098524133420354389256960359787006`80., 0.0056012439\
0415685663697983069783354280152608890140062570701976507261588699934165`80., 
     -0.001730075244508745121376998808541845857583050447891151631927467582516\
70485752892`80., -0.001445279458585838699984158620070037049617677186224732700\
67518194768909404797008`80., -0.000454987345333158391121851616573966469144895\
833186158566674846248812918234148427`80., -0.00002315479222600931855615380921\
67833269884417587196615291150741925479477077515237`80., 0.0000521053216980401\
633352245459734965384256916047653426893389812793584072445446535`80., 0.000029\
1561202819564181817364655083705803436697356545548893212795373053728301089721`\
80., 7.1052073207249436157718673592631980030496949520588684743860561277574283\
2725994`80.*^-6, -6.773414398129886056018686393437203923193514025447119197800\
6590483219808629547`80.*^-7, -1.410950759961688746099841604318175590009919978\
75418687021884051258671624387662`80.*^-6, -6.32285153583468711289605793735156\
63973895242321089208957240774075202540303057`80.*^-7, 
     -1.161811495480769855489590239664555644838342208801969573568934737792750\
00906909`80.*^-7, 3.641550932233907309888972610722901052040121585496679649171\
90996780492444956984`80.*^-8, 3.765113155105494541849799497524416103842927951\
09039420042945282199859908106733`80.*^-8, 1.448379441417101398400344551582567\
70835604416106035732439558139145089331927408`80.*^-8, 1.825893467728571887874\
9429742339904924771009681978186148472779943431876515475`80.*^-9, 
     -1.335719047689903411779733558340453006235926031673274375851309772976790\
76182556`80.*^-9, -1.02432321389410645086285464042544361508782872641227191643\
492709387725416463463`80.*^-9, -3.4356240172699395963725680651316794600204645\
0449052594977212268197139621794015`80.*^-10, -2.10853817683429896993889768299\
32020493681138024371325537987150782994657441608`80.*^-11, 4.49281545658353060\
51196137799233039917373143235414930572450341617266246761434`80.*^-11, 
     2.8327487088302406917852905422136735695179265584506115321328294846723911\
53284`80.*^-11, 8.23962348455856109834587268239778704788414696559783814050895\
86276722328979072`80.*^-12, -1.4602259375964092695956916185437240283665782790\
1854374251404236819601117694954`80.*^-13, -1.46059167604560480457517240607224\
263062784047656632010129536249728407661818416`80.*^-12, 
     -7.904781779950132505819954772222910605958672572668450883651638555967010\
724609`80.*^-13, -1.957785324727116381950646642629648749425566721654702887609\
89769731348892371814`80.*^-13, 2.39747903021239505761097273861941604561313174\
123947684985869229782497021146383`80.*^-14, 4.6638019905151720268826383445405\
2127676751223593433505904556794293480260179644`80.*^-14, 2.212845248949251017\
3030931254390738140537604249312523645161715710347706396704`80.*^-14, 4.503494\
73298910026325476753431374835775520058670877319019515553553990684387847`80.*^\
-15, -1.242460645814876309725064804071692848024203086572655980712555825591598\
43644803`80.*^-15, -1.4719762568039484088255083589351532840761852760296400373\
6571879411679201286276`80.*^-15, -6.18286772451780298707077057227855564952237\
80097359040608306850015810806839054`80.*^-16, -9.6583818938709587517060378502\
497983370339553150920379475063814183908208992345`80.*^-17, 5.1822827389656115\
0603642399838329365918026922595900620967608621539299697734125`80.*^-17, 4.603\
5849648225430013705590573573753768238903418423371523943271641045395065394`80.\
*^-17, 1.71559338903203465194544031197171438911078184233932470658301035778035\
5345775579999999999999999999999999999999999999993`80.*^-17, 1.769554819642103\
63134676403811070090221216569032290194338771156673898765031892999999999999999\
999999999999999999999999`80.*^-18, -1.969781878137400177956116438482340286936\
9583604182285208904926464591230269254`80.*^-18, -1.42773717769906463059378044\
601035869277998621428107548005201583601012411877415`80.*^-18, 
     -4.700794124591991611885242337397625138458717268345021725074039383178609\
53943816`80.*^-19, -1.9093504157328806189812076527318786761756920481762719253\
3555789725781645389666`80.*^-20, 7.110799798419858079653064477815999576910579\
5366308862365031992363901769050219`80.*^-20, 4.390190714833829196830231166726\
42099965506744078950624627086703335416726643636`80.*^-20, 1.26292604881983504\
115414539879963720929358803059485245991338203069631756445729`80.*^-20, 
     -4.708372354479061377323351188814991315264161994224639997352556172376255\
65021256`80.*^-22, -2.4821568081131433997402463009228765773203754249311750429\
7860357296686589580053`80.*^-21, -1.33660971909514157409703172687995702900672\
73240132527192665784702977748117479`80.*^-21, -3.2854815962330951817226630011\
325231795500324286292277593040161361127246148712`80.*^-22, 4.7130959076841983\
565139345537911780547093438833360848105806558796870104197673`80.*^-23, 8.4814\
062098357669096130167785601752668262086747961045673879242285834118933051`80.*^\
-23, 3.9931372196216326782939124577875127007912204590497796967676756447686078\
7235616`80.*^-23, 7.191411514976102786581260910944927289024510961453192524189\
0218541077501830079`80.*^-24, -3.78600399235495002076553465669959403188554524\
36665702666755231874014923835719`80.*^-24, -3.6767912732599598458566455750815\
7361348956724845727775707680929357048285407046`80.*^-24, 
     -1.282027820289551047347538956646133237822490890553303919294733990188661\
39089486`80.*^-24, -1.1416124612211142949432380357489505831968773696813499131\
8515490817532936149937`80.*^-26}, {1.`80., 1.12985896532165046995112019735117\
859845018412982942586391272034586911524123735`80., 0.825023069016249964877872\
69355172045533586645632975263618893429323198482921974`80., 0.5166472310254938\
0505851703942423679212446938374113356364498984784716679472207`80., 0.27449990\
5418813813489464276581747337707863226922616205115988326845575728124426`80., 0\
.1211969286357769234153585570762457616847801333455170042386767243134508943753\
88`80., 0.0425241624030561516467512266423429702619714822489175232070551950337\
054299538273`80., 0.010479117356734909545852960786773721761281082748240096629\
9923618920878493847347`80., 0.00085019565640619839053212735413612734575089792\
530035421507154866925899233498024`80., -0.00071660786076661429738113001040034\
098540337752181707573525771235743919180583794`80., -0.00042282242362453113568\
9997879237779377407362354799042255263197170089330312290575`80., 
     -0.000104238334263978610214753406250724166747595132820985605654645590235\
178551685256`80., 7.477599706188113460054756954997220821717456125988575698471\
7198980047812870808`80.*^-6, 0.0000182032798109254622160194061585410439232168\
65467102911311148214441156461983766`80., 7.9501040020367384714470523619702797\
008005927243865702203960458444853686045285`80.*^-6, 1.35010393733841789289208\
985792431092885420086006977437728219224197663573969542`80.*^-6, 
     -4.859371947618727669254000721599117549556846783308858447718858348278250\
9743169`80.*^-7, -4.524947149513017690012858137749621981854837351255191461460\
6997286594362868029`80.*^-7, -1.619723808316852411636809620717487281883199582\
22396584133077564692690967336785`80.*^-7, -1.57004981366720567052918415463036\
411117905955420697627166673997127238242666613`80.*^-8, 1.68218086003988978409\
601761594728210998252444418772574841741076689241681254847`80.*^-8, 1.14484132\
69168895941060496370088771523400574451478921796192061292210389807989`80.*^-8, 
     3.4913342173436648997103481644702674277271256369927536633791814194252526\
5671232`80.*^-9, 5.9602888188482144420610945536362810930160787407279002568734\
391275766188641956`80.*^-11, -5.292514263863724933621906428095989249325753482\
4615096583318232251224400311347`80.*^-10, -2.98398682679997048057665559696023\
250207289238557666851420485580317867076784054`80.*^-10, 
     -7.717544430988376703200678749233968067271152575074486679057919774739203\
1340508`80.*^-11, 6.487020538835103385289233372007009662297081170360848288946\
62341246445574685336`80.*^-12, 1.62869057730256530201633407744608309555706667\
763616422654578516653484693288378`80.*^-11, 
     7.9300242833958813547699675791208192973088078416707589266381425732603437\
78888`80.*^-12, 1.68848809607850315861947840201757330246848414702111684566371\
062785535969748771`80.*^-12, -3.850292431712122364726224425808586243452873817\
25775175370381607695638737837697`80.*^-13, -4.9713573171576792314351602207716\
174936142547925123717230815552335058398277098`80.*^-13, 
     -2.126646213030704913710422585681825898106019497582520890517168394796584\
35934233`80.*^-13, -3.5069439123440025221901120761058500888270217216609265895\
741154361235879251688`80.*^-14, 1.6321384518338164523641507391412063705921422\
2680197083153887835717788180460104`80.*^-14, 1.510170661098072108380442393894\
31504676217254593402946991259479757539990976578`80.*^-14, 5.70895654425711523\
08952502627036577487442327495766188908734976776385949059216`80.*^-15, 6.37795\
924782235041541055584954437503319368075790694966146598769176510439719156`80.*^\
-16, -6.160995686142930917381667333701106247501787428026000619740236137007980\
2994289`80.*^-16, -4.56769815471806317041754955842931354360414793801617852265\
32670955004823275744`80.*^-16, -1.5225836585090760131046244057262384403140795\
3901115274931245840796150626999484`80.*^-16, -7.55178901143481169720528695528\
96471900888942487824671228055721402916561868507`80.*^-18, 2.19569892892289104\
40706871054700910605825898414148966632665517138280352330240699999999999999999\
99999999999999999999999`80.*^-17, 1.37456483335333171294862186531972826704309\
8051737505703694712005468742605812169999999999999999999999999999999999999993`\
80.*^-17, 4.00044871013075728681018393291351589912285706844825266377362491548\
39197322233`80.*^-18, -1.0930346098911282304193528733941013141125637380947693\
1296725038668270120250613`80.*^-19, -7.56032205810667046404922911776174624064\
75419695183822686417649172236649647564`80.*^-19, -4.1099575537783970808422182\
3190660264575905181505242978573723888176637492578924`80.*^-19, 
     -1.024082046890062071568881973425522069352105383684647423100814710747581\
69037791`80.*^-19, 1.32659113173582532108722058816401031544770125985547485024\
213901498254246989109`80.*^-20, 2.5427114853948725741063876249754942809697288\
2618349427528367188543861415568607`80.*^-20, 1.218820617410317213637143193363\
5332392571929526400270349366931588163164940771`80.*^-20, 
     2.5110555762379129001642442720303204525137778581133126078668964986214188\
58505`80.*^-21, -6.9944453161425139877636219110120010408561395759734591174354\
5536278608677866286`80.*^-22, -8.39734296475709238341910200131149637136155709\
671831181701208143713322576346296`80.*^-22, -3.573196331793961825184874629758\
93983873242430644707576558578197831148920796183`80.*^-22, 
     -5.678742040711858528822615739096552240434520301042283387892799572978625\
69600855`80.*^-23, 3.04254292017219648877169385871451275758457366094455756272\
32959562268711221486`80.*^-23, 2.74066196745742568210211982360320643739526982\
65886378757484746086414618078773`80.*^-23, 1.01629489645413557744390004867928\
510491541677681016229984202395962243298204811`80.*^-23, 6.7295755009887204866\
860899140214820558846134545184324175598625277933566169045`80.*^-25, 
     -1.694930029410706148205187574489484817590133519834948598740259201622477\
51531438`80.*^-24, -1.1259911441619919594020269001152705941860771040904781995\
2244627245551362573472`80.*^-24, -2.66661172979344271742630984806869028693858\
228851841791961464733474588037936238`80.*^-25}, 
    {-1222.863184149187935837669697397024845784984208636808522725017363344412\
8873837`80., -2677.6007442112984674572183687336675110439691144179130812044540\
0246294121703584`80., -1869.9334717530544798837186758298059923733138340013710\
7927901819519506007754838`80., -1118.0961700694709456062794086098396305378308\
7985634223877907780209959540538698`80., -565.31978351910926760132707270507017\
591561870940558152216389248987244781946274`80., -235.862704678492743068516108\
928465426526538011018927868310414741557799233924182`80., 
     -76.88489694937769398143025197814040386820256571420551547368656973948027\
7177507`80., 
     -16.58316225315133624152939994896351912659128202764782272167562570079975\
243436`80., -0.27415328919297375763639551235241898628655885218813842487466172\
421990584811543`80., 1.620177261773969107448687419905748808152742014052135117\
15416674440534399227384`80., 0.7536600607925166878608021104481831724427740809\
8142016726718119656227029268409`80., 0.13846393732806208169460143657482425021\
965272673571643285939511644444967733624`80., -0.03645256335485980310210470572\
0471502046112120494121282446385066499900916193172`80., 
     -0.037075667798750517336954797197282499053191361050972936337455690640443\
240978502`80., -0.01312360875795380917482548523797526346716878055096976991817\
2237803198502411549`80., -0.0011962976816364733622998877426566593296310889460\
693477413150633125368454900471`80., 0.001329503875705889403835978895610677587\
02185623958422257528141405266907836633155`80., 0.0008639405626130507718195097\
8218871291180470796094714969670663409974328288793448`80., 0.00024802295662741\
490591628463225193863965714262585533399018597153718704772827065`80., 
     -2.358341130060895669513001887474074351409937003868854224477597314037252\
5726472`80.*^-6, -0.000039788065713972338888886892560612952237312877720613861\
295902005713368687429674`80., -0.00002087865571179694316590308343080727580859\
58071215905752089533638740550212711768`80., -4.918082733408991747748436383837\
3623904945764171267096773017799804057503206364`80.*^-6, 6.7727655497334790612\
335047016887744255181344983527709063340833184128953158217`80.*^-7, 1.15935057\
016662555235702847914186683615771790526651384605350721188038701817933`80.*^-6\
, 5.2259969313451516460901463128183383799353558351788516738988944657199616892\
384`80.*^-7, 9.71373479816998632203159462966640437431980315439301937307408925\
33832733447266`80.*^-8, -3.22964891475264032759897350689450098226801908561722\
01047406637826952121458238`80.*^-8, -3.38016015071217234486187074258390203463\
38296027196031987726808092417502532996`80.*^-8, -1.33356908881253730724291049\
839582014458398788359454537763472731264607431153237`80.*^-8, 
     -1.771014440693383550186740258036760711497011050254960515841776979651330\
04588874`80.*^-9, 1.241699672569266856975045211667390602081370847492166344062\
34220264337086968279`80.*^-9, 9.878396114498898062952539917240034932235211440\
6255232392084008010988499107666`80.*^-10, 3.423470818568052397586616749435757\
6352604530850367190454115074979230948951819`80.*^-10, 2.477911919942910486888\
92954673088356988216922784175373435407280821238909109588`80.*^-11, 
     -4.402139128454288460589438448959642460464065449863370677142706300858303\
24076994`80.*^-11, -2.8890390770043747311135242881484009086633285119060948143\
9267123984950913847972`80.*^-11, 
     -8.742226050374803017752733548939169181830616948905955224675584061138460\
078926`80.*^-12, 7.1941026740890597466261727268061168935254504872894459056971\
667524431338436253`80.*^-15, 1.4978645457148911962920020377754406771026175827\
0719398565017021945434653650746`80.*^-12, 8.436165257834374564451298407046357\
0271864510658449668745652221852427772003547`80.*^-13, 2.193495939497757970667\
76865302442831126351068610142451077851095505517267657302`80.*^-13, 
     -2.105719893565931622041535541245190434907975368378180651019504666898389\
2729829`80.*^-14, -4.97115154758381812435182976741666455446993405070143048823\
25428734585036533275`80.*^-14, -2.4531573105502867657563232251260917894968851\
7843098852382735864314788872362044`80.*^-14, -5.31760682467582488804783183866\
44557607537908817597108714281642995052584132538`80.*^-15, 1.23001242879690371\
311680084450379662677474879499983640717663753271601357576177`80.*^-15, 1.6213\
2387925283096821387607318439959788891922000900954679788177377467563726929`80.\
*^-15, 7.08322249210801289172343761703370152275789499037430703428090834327874\
60497862`80.*^-16, 1.21055971747515906143328190653433007633875017909964213035\
697079222145340310667`80.*^-16, -5.445342836449604202326020120275153393327522\
44332252084107242732100098786387944`80.*^-17, -5.2157396003609120674803497849\
211363477324844344766693510406874997894107975349`80.*^-17, 
     -2.023985448704274461928387488549862424909767937865405422127764447719224\
453403599999999999999999999999999999999999999989`80.*^-17, 
     -2.431651587957135935776835511828984739124765773079340150222415023332001\
05011065`80.*^-18, 2.15444590088757498961033980008389479791935446411439050130\
878709877218726641938000000000000000000000000000000000000001`80.*^-18, 1.6569\
9317923641980740850170488113359866267599685771425157656227128419320311202`80.\
*^-18, 5.68914976293079221108552046679949661910871418838771802741807646888542\
97766908`80.*^-19, 3.39146211833153887154004065844826153834342492165164361977\
638277667137594800365`80.*^-20, -8.094964366887058439223715768979243936653007\
93951571921668668934943852395896545`80.*^-20, -5.2284666356362613471646908990\
3249452325702657382034308644750689738811149994903`80.*^-20, 
     -1.518829431598610578180963695270270255325974671310878743100839257169067\
00281084`80.*^-20, 1.33764869259066932010895054188718475951182836177678343948\
297137733576350477115`80.*^-21, 4.0343930814076971722259131180657695726567413\
032983669668237250889095134489108`80.*^-21, 2.0458366973851006278090869670021\
8415370303042341715052542829679730144475126794`80.*^-21, 2.733798838607766062\
6240538058391931495665702372622501108330808221167705531369`80.*^-22}, 
    {0, -54.86124240847617484269886983767746613174240721988195687501692904529\
249833172`80., -221.847299854867502905006798848548464230112532706599489747925\
444360723858585933`80., -156.449032858636747953932903319312730190913422102328\
977973540174486917077551633`80., 
     -93.91381763407765282208988973284528013753376713314118388313991223193028\
733522`80., -47.4361082483074685946431733398665751705324510907103639481286960\
716547953073855`80., -19.6840134801211412789950067328471031183246225737272650\
61472506839063386777506`80., -6.351085013019850364255741444851387266711345494\
47629048289298695250798548685586`80., -1.343260306282632072570816393790256509\
15932673235736648247215801860945714260094`80., -0.012272356886725430308124841\
4736760666013389375371648580811681137572848329544674`80., 0.13353229784453076\
0962003790618269607551284820487518216134022039759013919678779`80., 0.06018371\
2720411210780102767714614336917391024181797573445664854102935895813542`80., 0\
.0104774527701860279248081973661649429047610910788427267379105171842323552618\
542`80., -0.00312172120508118164796499688074352934433344541192738499175828301\
230827402370674`80., -0.00295192805394089275834823032689987775595533183014482\
72641217245317335219486761`80., -0.001008999814170007105888436552488350937023\
04094435445259912685153651060631390587`80., -0.000078794025753038514242753600\
713881159315347344338873610540448565303052847141813`80., 0.000107791585089748\
050875747861155453917374969767601852454674996839025805189957879`80., 0.000067\
027197429019080542951544265458997896681618785302405168464826316704193682709`8\
0., 0.00001854184491403522527871483714630277383028526948264858154637909429100\
1453716055`80., -5.1580779143107893802942017668411007170698255491849843546650\
452922454193554435`80.*^-7, -3.1390915097957930498998217731026215216458059691\
9286080818645128917945692216297`80.*^-6, 
     -1.592627567521351324485277376782272765464851002526544006298741379634105\
303682`80.*^-6, -3.5923932975297283264490931661334436367344892460658339478367\
8811867440564152453`80.*^-7, 5.9619372473589031328288842033634179882164602822\
169459056554166176379067394919`80.*^-8, 8.99527711466334602079402935103017930\
19702545593536722051856379456795607412553`80.*^-8, 3.936809617276212762628962\
17253285336627682029925996992709668799201280514234215`80.*^-8, 6.907093456973\
12971974043689852391671876119579656872595745569583972257450816794`80.*^-9, 
     -2.645269356481603356175038853894656274737286148886389068666596195322225\
0030435`80.*^-9, -2.591325788886100737277052424699531030162609097076494456898\
8034490329846060648`80.*^-9, -9.939544158517111831983163188947315555029024120\
6868472035137396544559909794368`80.*^-10, -1.20483807755530753898762084342444\
03910414434227751119036412403143052429260467`80.*^-10, 9.86577811784857739687\
39700641674145212740552425591854173415435739668305460529`80.*^-11, 7.50162265\
81465672724381352969419541134260046149923002500751135937619715478069`80.*^-11\
, 2.5263562944807093552848984954751088932941381527270572571893502452194158997\
6733`80.*^-11, 1.483402317371361947615433418914963912345278008073398446051907\
17928806927267974`80.*^-12, -3.4353872729432892693408194149886891379166713425\
576304269910958469562325812952`80.*^-12, -2.176621318425791260844369715066414\
11418296961711440698242275527243212015667836`80.*^-12, 
     -6.385869362257257507782704230971566697661505623624136482591682797632039\
6507578`80.*^-13, 1.150797539827997734370483986911110134466211107296935477393\
21115232801913789334`80.*^-14, 1.15452247579890157622838031889331228428817031\
796440481976854433926132153856564`80.*^-13, 6.3118454236060102543643469414686\
412724002457836579841267714672095438438948294`80.*^-14, 1.5837701217946575855\
1729366967473266557790741262165269440484093093464366821932`80.*^-14, 
     -1.891504930396704869666122836754829583227679155752944263809913193263680\
0767529`80.*^-15, -3.79593761221323371111463477791457829423612689174184072084\
05224937595989600782`80.*^-15, -1.8237282830941689776164851212740901781626088\
3801632531352782907827303251274574`80.*^-15, -3.78235655941237593372536511255\
68205144334666203662043875181285926403306216311`80.*^-16, 1.00919221784773045\
253842888052721117106082809381688817583009322299862891581022`80.*^-16, 1.2287\
3295629886462203937525111918664739408114945855750795429356395425894158528`80.\
*^-16, 5.23344215697166679122912753608848811315755279410881217607917635634744\
42490381`80.*^-17, 8.41644619687567846362832123354958192906165043801080774695\
167031742336736627759999999999999999999999999999999999999999`80.*^-18, 
     -4.317981844753864351151179949914768724529604065795498912022969987643049\
12846170000000000000000000000000000000000000001`80.*^-18, 
     -3.927649858674090326198886019995153972269735946810256326832965822393660\
43697140000000000000000000000000000000000000001`80.*^-18, 
     -1.486067685338889586786804449467723204119220391823815481889057913458696\
60008217`80.*^-18, -1.6164288880691201941289313541829733706105739842681203558\
6287878552603243815205`80.*^-19, 1.676667911007989585013044668520236704138049\
3455707824044425609818656079717104`80.*^-19, 1.240484281135068424044704633089\
23014574511171642399366763467861035812080764957`80.*^-19, 4.14360343911323411\
685964604322647928072300068119670332404073678342663297694933`80.*^-20, 1.8413\
1334036866034656900162790706671617488484492685722148332613728713099858298`80.\
*^-21, -6.2972907921677661301904412331317384142211007164970611758503271700757\
933252646`80.*^-21, -3.962709455652785053927935109296349085738633779573213940\
7909714196300543450864`80.*^-21, -1.14011478224979724489058452742457476355459\
973689835139363275384962811081072871`80.*^-21, 1.2892293357672594107503049830\
176628362418004191886637758091487865020682874907`80.*^-22, 3.3846131127884739\
9558121224728893788820664684986780545137641661008982310284717`80.*^-22, 1.637\
97598147137644660912804336863388286969475301610357841434491409049474955673`80.\
*^-22}}}}, {3.`80., {12.59378147179885650906919338213249107937866275594111628\
50649922519167376634857`80., {{3.`80., 2.330468718959021383246365510661515448\
11452815466517001796571083184910686398546`80., 1.5624168812153508770400028619\
2342340163312534007045754847875602001996689357834`80., 0.89643295626528771317\
946887212342630902380790842277209031896423233385693219394`80., 0.433211319380\
93843762502555572279474598725919156301512480355403217177555806742`80., 0.1707\
35497576355030317843395945687412808021254118996699181594220982377780776112`80.\
, 0.0507299956522524425836446629412651972138070380561479593509114793267173253\
37597`80., 0.0084036611116620212502940532156747234673119131118813015410073894\
246112392509196`80., -0.00145095625756267380753733584376952206330327190348512\
77324633389001572277528577`80., -0.001686770557817568953468250874874310496719\
73351211452171879002199170999874141852`80., -0.000622406813699335255636096827\
2161598035472381184155291446082952380249531427082`80., 
     -0.000073503253845898910281497075356644536868623346362904925985619143564\
072125217328`80., 0.000052260106519298131537876909346211338866962651143814807\
067890854126283585936563`80., 0.000037480962936042448334063850373435018862474\
813334458211021191491050859270356404`80., 0.000011597207841581917973499495538\
5180623645310711964914579662675789494564089580724`80., 3.92665908708011121340\
181996958302439404757176545425142080527615536978103350795`80.*^-7, 
     -1.575581304323807144563695206782286160363783930119147828103534303060717\
45936669`80.*^-6, -9.05158413823490645331320336969376297470818492231034128099\
84228626744024895782`80.*^-7, -2.40998253466781499894826179611302177241087238\
90581960574211209669681634349349`80.*^-7, 1.293296939983092172182379705234111\
79038591176969458204572863571623836488102358`80.*^-8, 4.594071219825942275163\
21602134401462171970079087197304056968321862726808918176`80.*^-8, 2.330031817\
71539968800968484292356889930776688535085354351480780931485663607263`80.*^-8, 
     5.4199561933188797066452588622410878682353977126142344434786036812451908\
1226184`80.*^-9, -8.236788509268091078717445205354764458010821465695976425231\
3672536968594602729`80.*^-10, -1.36487535164812444089057079870206557625594818\
738090967550478815362756138756245`80.*^-9, -6.3111270989047560337133988020351\
793111177562701127631101415109501366371750285`80.*^-10, 
     -1.268586478524506922039906109935076132763675506559860986474075698428511\
3596568`80.*^-10, 3.495401727400662183078743591829619592245084738072136283405\
27415593763263865283`80.*^-11, 4.14761602243668656693307462095453149977873468\
792231368138608694940802934776926`80.*^-11, 1.7679250993218689074251955224522\
4667696377650019819809558727511107007866229703`80.*^-11, 2.987731708984895289\
3866973078877072983986677012946982973531910173887988205323`80.*^-12, 
     -1.334151556067721807982375890178030112910174678581863112295106239551790\
97393249`80.*^-12, -1.2825192099239833464481584702590237030817869867702396902\
3827663706498052322183`80.*^-12, -5.06306468531761625465030642397974309226134\
80893140491012038266364053888975048`80.*^-13, -6.8611215520224575102029395455\
052562453014953359816297501355214112844525726738`80.*^-14, 4.8741474586926680\
6985018631124361665697463034431067874710587661901234079964633`80.*^-14, 4.018\
1223452402562902531369438078248046901134582544131162544318658984749801045`80.\
*^-14, 1.47131036405913911497930434098937408819565617042399653346466001696719\
363958287`80.*^-14, 1.4648679980826620897372228059593811650540771633186765283\
0350928125560392579889`80.*^-15, -1.74246466419046590605212949630968605162448\
524001409157604450878382172104762095`80.*^-15, -1.271412054335162089245387404\
33905655043519102617385059168638804907784414939622`80.*^-15, 
     -4.314392088555418114836735023670292786456227924516390944023989119200002\
92364697`80.*^-16, -2.5885004828390969035366312972956899691912457998465049081\
7518570654764937319273000000000000000000000000000000000000001`80.*^-17, 6.154\
3994943973842386239967928175367416635617135865632513613768377086799856155`80.\
*^-17, 4.05279572824570362544850635719187419039536267933769140551466946776229\
40774238`80.*^-17, 1.27076928536842902604361915959218813639205665019510398758\
1708349409555871759349999999999999999999999999999999999999997`80.*^-17, 1.954\
58322761513779734192422963145270389865487512679721624609206840867172193461`80.\
*^-19, -2.1577103452333468724157060762796046272033839182110739884857034338313\
326450429`80.*^-18, -1.298790980044213776142743596348718235162219376561922018\
62361398823937292234607999999999999999999999999999999999999999`80.*^-18, 
     -3.744081414788222991919382144292460228527145024479128919477696859719204\
85286193`80.*^-19, 1.35694154974080980849128562582397535926817613594411485523\
390961818917942190748`80.*^-20, 7.5277122104294525319902689620283414397984448\
494920737615457453084884670655098`80.*^-20, 4.1777759474979830812382741942276\
718217230719956330627696875465167038821560339`80.*^-20, 1.0992660028305262677\
3570535645347690979309480833121953055823754186289634120903`80.*^-20, 
     -1.070196780640976480747966846169415517535013092523543318223932105548740\
66944118`80.*^-21, -2.6138535841845499031959550171411548727794981858857575236\
5566552012999061824032`80.*^-21, -1.34504796081459092053636164660801248591020\
494876987285708788550247067802118268`80.*^-21, -3.200360767639085632926366149\
3022199634622954724884700956244962286709721852214`80.*^-22, 5.262487741558380\
1743466100876357307158290560756420601062595128821373372719979`80.*^-23, 8.473\
78294059086193291571657086369416950721573975748131105477040819379285431215`80.\
*^-23, 3.47562311185682825315338573470427622795701106804522117221767977200705\
002856877`80.*^-23, 1.3401276374108986258220440097613116056947333066889879526\
674556822314402888359`80.*^-26, -6.897369229998534741488830911054037019142950\
3023936044101954086448003440786964`80.*^-24, -1.99506146287960648665964982593\
362969986090387774527274583460401011910960832127`80.*^-24, 
     -3.463265591252247667679717271517116220727951724291286223946191979667989\
879294`80.*^-26}, {1.`80., 1.136281383040946767325872108558028962870764698365\
5485652516184246949591495455`80., 0.83876502601868910740355347384115932124263\
067530960981202267374290724431026382`80., 0.533914167972536513808052428789407\
38794618006880018972829392335633825696377041`80., 0.2901835206490716861078474\
2170650290907686439731067798064768251028134131549703`80., 0.13214630776946017\
3975669012176599839655038265178820175236038436461489088083384`80., 0.04846875\
03621928707778986519692985719013477408568043392040498947487066112328`80., 0.0\
12911434784858735656249176751444365841764755729263743671117016622734044825273\
2`80., 0.00150384451944586346758862175911888896645556819968105118764711433667\
520076186081`80., -0.00068630554753555316117834549166835182449520769395324564\
118835633907649988266152`80., -0.00049933376502879266915067363941773091949783\
7759255242281620109398562331962204`80., -0.0001483281016880437323591457334211\
5470172626206338858722971886403912727237852415`80., 
     -3.457712952496963596720432908781205437922509678322325333653199546014181\
87273864`80.*^-6, 0.000019578316167622134961090769329895028695375246151051979\
073687992966645326182042`80., 0.000010492254105839051078332800497687744590497\
0188322262341079287244923292800158192`80., 2.49791202271562942605371817735504\
554852547813819074135251210193555269091081143`80.*^-6, 
     -2.853016404227960298701991972004112212975781494945667713848415877071845\
0964909`80.*^-7, -5.360149768064585581582017772928865457190573343192593203872\
5727455924859385278`80.*^-7, -2.426153334760421909311514262563153117837814336\
99182547719098267834600518691693`80.*^-7, -4.65461274911856712641612621190689\
07991379060755425118360454300562505932449724`80.*^-8, 1.336536938417860488398\
38055719417291633135816716060432910629769389809084211598`80.*^-8, 1.485417995\
51607306856766093394561770825063724625301764786309198583421845118213`80.*^-8, 
     6.0370589573086825332374840624529503147845357798508431867728675806961250\
706566`80.*^-9, 9.17233979978118866981612052961304739529689623824728688118401\
30697296018724863`80.*^-10, -4.8664190150439053903562499312703948026952999302\
6042871182775649766658515093565`80.*^-10, -4.26005492476224183359567213480006\
810990471305169393619644760825458905711449456`80.*^-10, 
     -1.584253801644827778763292118787521761511159989894348668553846976250894\
04334172`80.*^-10, -1.7732358356368041694628535198353596882268088435288262929\
6678591625100441912505`80.*^-11, 1.679656814123707160823820170016545841444125\
97390060470965128134775702656430116`80.*^-11, 1.25732138477301470389485653732\
15954985148526210300957163061989067353754063869`80.*^-11, 
     4.2970218538265331343273325565175023096918713892219242006796642675471382\
37035`80.*^-12, 2.97142657313006100466088838974335651104907886726262912672842\
542431446448879053`80.*^-13, -5.704071722038953279239157227928907210754131186\
2435068617621360434412371793307`80.*^-13, -3.78837729907911089663769793886886\
041327303467486226280850293602226601276887327`80.*^-13, 
     -1.189140554626622159431020642985418175034490638486119624445166762382942\
72632534`80.*^-13, -2.5815132873683829781237078291483446570354566255768005545\
8468725709721141286654`80.*^-15, 1.926522898275705311682122009276475139615787\
72213111766045816890543088210933724`80.*^-14, 1.15878270475560825678155943169\
601134581271650399047541884002210949773037605847`80.*^-14, 3.3279598803157776\
5520013776233542268465302341795373414665951722654316303900685`80.*^-15, 
     -1.087633168580784653578001874388147277628209819530657394329162266969563\
52847635`80.*^-16, -6.4973247691220169670292811142106712548811236232506841039\
692819510450592931827`80.*^-16, -3.583777426481932730874674936237088420118513\
2871332328337770561541236909382967`80.*^-16, -9.35085307553665561504527695876\
89241804486936462236363653634355343783678906095`80.*^-17, 9.09028714624365261\
87172474204316385602655578401837477922060302426304436953877`80.*^-18, 2.19134\
19338202969510316396213058114152352045079130577159417387870021634614431700000\
00000000000000000000000000000000005`80.*^-17, 1.11716096797237250631655633105\
54128972284497023311506820509499565774081386722900000000000000000000000000000\
00000000007`80.*^-17, 2.61973390716810718585708141777315338617365148258505590\
333709995560672013447666999999999999999999999999999999999999999`80.*^-18, 
     -4.629636157586891556007783219501536797549134845086697649419010367075053\
6609939`80.*^-19, -7.39396969271144173281836831478735254215674538242654588327\
483085455846416323134`80.*^-19, -3.501356974759615630904185607259681663072453\
78310753566044947097656962288293814`80.*^-19, -7.2625971517229424394863597507\
495332142446821609427015101045378035271248084367`80.*^-20, 2.0275124954049068\
7765594860851297624776044395488070340082544148642898536723107`80.*^-20, 2.495\
99178251858240733791507113506750031807714706112438883611239208766714826883`80.\
*^-20, 1.10117695291366380675259936348370197049007408138474708550154150695439\
507407043`80.*^-20, 1.9745623090758956587114443792009624585238431959213592919\
0244708017554288343322`80.*^-21, -8.24814258734485122499162077253987850210405\
63854807674626782873717786998401461`80.*^-22, -8.4143942531402084434028909498\
8421159761699990519021800225671085450372670235975`80.*^-22, 
     -3.460818153592995642669114285206295688023834454848881591351310888215835\
8322176`80.*^-22, -5.19770932189004594608463748861181836467827346681930058866\
340586242457106294067`80.*^-23, 3.0869574992871097978551439086401066809565457\
767819724952377834936807585291509`80.*^-23, 2.5640637048724887946571555012285\
291884665751508983161274862941413801592808222`80.*^-23, 7.1610737522535821602\
974723464051330382133579936499821213038147493316774060503`80.*^-24, 
     -2.108756009481620708193333409016738095336008872511832070615053578838133\
66857618`80.*^-24, -2.5080131451152138734705095579799407514942671785308355449\
6543783476362916322857`80.*^-24, -4.48538583358623534220071591752174585288934\
39848445905891805699598839308675017`80.*^-25}, 
    {-1356.511610017715494996440877798323639402519603527370017967035450905477\
99639373`80., -2983.250456169121766826460442969491263801694492192859385868977\
6363077170669763`80., -2109.2985557999913256307969974160093825099228868496331\
4581196766729559371982304`80., -1284.1034958477507930630809323797057455590667\
7449459829146729726212206992880057`80., -665.42075833709211753718814296941414\
608816962030591662823768394762549677761143`80., -287.101054805085853209676307\
848512516070977577072611338998437717546920353393293`80., 
     -98.31197567572687689235592101985213090879228528238639595392933861091524\
4058266`80., -23.315593234771469688859946936198564396358625495044603951897876\
4646930210917626`80., -1.4340618940768632386351435399735248365489617499129765\
3312375475401593847651521`80., 1.85062303031348441415145290037127887122199533\
66601449625675128865489069847304`80., 1.0224544996751535327473349482550549562\
395247282484361621700150587833865965383`80., 0.240686707724422005761341390846\
800028521591249111170790477692871303423698887187`80., 
     -0.024768205202304238325089779869598339441583741601815786712722283679195\
5941554929`80., -0.0470178461047498605261528401061292955744599908400710158531\
21357488125038618374`80., -0.020287549214830251529621694246275506957828755054\
2858295670915346896099490657884`80., -0.0034422226493096352976285630870857757\
8796284854472381403332944422008914346305406`80., 0.00128177842290672777358608\
876548737805737366813706705463814850293762361713010802`80., 0.001209663690842\
14331939111134660990574588560117483437134210354059310042712152305`80., 0.0004\
47630413821591297725372340566186367191580203171327521330434477094398206788443`\
80., 0.0000508167220884885909516898083298871303839235225466119315980622953734\
671063731563`80., -0.00004384221873868574718156351674623335003856701009537343\
7849289967813909904542568`80., -0.0000322894385129763157282981377495084096021\
98596574964716880878780990254809074534`80., -0.000010705895261066904158729545\
9591689982746399976931417975200566127031389966769716`80., 
     -6.452077197128227088464050403497647141603060487452675524359301760703910\
5998004`80.*^-7, 1.4124098550768179839059106779025806626253285011603401158361\
8363768807590667916`80.*^-6, 9.0013482114739575666807466166118485599388211347\
640728069724582678877875067868`80.*^-7, 2.70115006978709698790730930776870174\
354694465577487409923124867887459202490755`80.*^-7, 8.40405828177766536692310\
28226239607385225792293113884523218137592613088599629`80.*^-10, 
     -4.532106623878888190759086736454114807109151107360464967583471625258152\
0885465`80.*^-8, -2.591448980290907854067261382899994474596121778676490074595\
00905887127110580125`80.*^-8, -7.02130008632461095768660392146897366959934088\
456824311488818930167612667611304`80.*^-9, 4.38247373339955357256648380815908\
271800336769289715858841249842803583760854022`80.*^-10, 1.4613972089448891817\
2784209285777185086313772586916161204346079473940451910984`80.*^-9, 7.6295506\
726767894713128517456116757180990184626107699905347134476978082699019`80.*^-10\
, 1.8512623768311250171847679803690950324021390393366528335636982107910335947\
8441`80.*^-10, -2.61555986269987159529033843405236479526137316613405347019194\
113725273841650255`80.*^-11, -4.740817955517519772100375490301114887264954081\
2584605703887487573873413217288`80.*^-11, -2.28216312826152685571570239652115\
237869221838726453605691912330499876592429966`80.*^-11, 
     -4.890661244727637471733069976104264789918636375390479755669240380958276\
5976701`80.*^-12, 1.179301132677402280956612588091459578467512743564044782046\
9429648741688927357`80.*^-12, 1.546534594006281471528404611052460146721213738\
6828628282500175630513244916521`80.*^-12, 6.903171283438034874707465183153011\
4130236630951788465096264958528375918513556`80.*^-13, 1.278347096684884048769\
65025582801109567345110162831731641622145394115836384054`80.*^-13, 
     -4.797967839558279520967994920304322950494795949164177733587967042432459\
06980327`80.*^-14, -5.0684942130788617905940234534740690977541268356825503264\
5070476495368300170745`80.*^-14, -2.10385994090467026179605705448450699117637\
891862429683806238785394492791840633`80.*^-14, -3.252964514224769416117239189\
0117912829252737687241845495137007810858673400259`80.*^-15, 1.854866771654464\
8793273164463461017436964610836439977994825728041901713935194`80.*^-15, 1.667\
09049821054871622895364472229421539447697821938373497942603047200026042417`80.\
*^-15, 6.44086299629938489739431872116520962317022188635792483799440733665345\
57455385`80.*^-16, 7.85057452145206534379277567073541548895487086500495885270\
82956701835674796727`80.*^-17, -6.9620864262392426213626343682588791358690634\
084737157769308973379626413551571`80.*^-17, -5.498061303232777274912743917534\
4764414336874911037235577262144687701240645149`80.*^-17, 
     -1.976085832039655481791877834832132352797252821660236293257802138696867\
340135130000000000000000000000000000000000000004`80.*^-17, 
     -1.707047377497792846108222885851977334856870534873357192309768765718221\
71434397`80.*^-18, 2.55906132224667584248997923539470985516923788169288037714\
329537875616095782719999999999999999999999999999999999999999`80.*^-18, 1.8121\
624849722821128810859843378994179461109427993588269865128923380642469486`80.*^\
-18, 6.0355009782760957371839117100703283138277132804836589851127449926983479\
9774925`80.*^-19, 
     2.8989041093070005573737432861931162247359381830109463259880205726255801\
69211`80.*^-20, -8.8233975941440260046568040747398786940908131860043033939285\
0611519755754388645`80.*^-20, -5.09938355712541059560701108108975926468895962\
79320563373992440273189382788085`80.*^-20, -7.1700166546276178317504404893001\
121929512106743728660126247198404435777842903`80.*^-21, 9.0381595474199560455\
366323590369910054959823203065472349235694452084076476732`80.*^-21, 5.9934616\
3203752699466358155502699664033089189757126471014924593340885992703375`80.*^-\
21, 5.52220769208552500803400528890512261286344235947737639915605898830801920\
358726`80.*^-22}, {0, -59.324636805195005690320405611192150443295366981800784\
071057757022600110406734`80., -239.755634787932574066403321962502226060522132\
088904716593162167249399264893778`80., -171.181059526688195401088396572653589\
879171650419273918563072169491676274190087`80., -104.659838609534401597263354\
23283013615126213893566403280386251961905348509009`80., 
     -54.21725318980370803446159058931534407705189116974506675133279393401483\
86626654`80., -23.28960983860317794048785257695829079259451911516790973409972\
6076765923957175`80., -7.9067027619309785792525700116259628784701212837150387\
6489713437598806509775524`80., -1.8461629525307193603174222155555258431870741\
960396738907541834083082806249991`80., -0.10325994636513367069091323742170663\
3240397919353100703029469970701919446636326`80., 0.14876973681681963023743740\
3948592478367456597899315849227428576359416331028377`80., 0.07978008316943098\
1743793209692164234833708203187241159757232627596640587991755`80., 0.01809042\
99613868559130177247265173886935634582672783346798232160222234725644279`80., 
     -0.002201031606815531490571300684801778775018351983496540270480132758083\
23058638254`80., -0.003662367777994526199029164737129372106624928649111145775\
59204604201928526771873`80., -0.001531462715701748989313963331203588994111178\
33935189838190236990356706096103815`80., -0.000244070049208758340117665632404\
067790979815305149565891642522528456315794491083`80., 0.000103517731080294824\
390356658463265856061793405053937133236287457531178796673277`80., 0.000091960\
571406515705289150116030241097643545005831358063196534345304716054328184`80., 
     0.0000330367049087674911665499262117908058358040090875047176796857412527\
55261933166`80., 3.3661090882350516535937375271367191334405850172691413552491\
8291526610681796836`80.*^-6, -3.421641247126698746770562293837360787492457903\
40782745968116097540932564888262`80.*^-6, -2.41687322756875817775184466919327\
11126131107119434332946493595307487606710818`80.*^-6, 
     -7.784842551337361060619015158134596925938014099335118516479901938837619\
8861194`80.*^-7, -3.639905569789793821537893713973735026113284780024385384380\
86064820825195354813`80.*^-8, 1.081641101072817549993652553221101377493856703\
3498489960276983536834044085636`80.*^-7, 6.6662756505340699747736960975647201\
398437634033683919424992418326721385593999`80.*^-8, 1.94131604440853974772260\
484162610858517747761851917535735648834740359233069994`80.*^-8, 
     -2.538719742625016585142391556541941137797441827077097667588242725562169\
458775`80.*^-10, -3.426858509520843322901657345698692670653767079317187399986\
35146583546035660474`80.*^-9, -1.90354382999865588682068325073981407729813369\
08617639459290191979592233654159`80.*^-9, -4.99309871360729480440452433587722\
98299393505469875652474539725672991484821073`80.*^-10, 4.11487391338102110930\
75398929696804282892950811774199689631731332844704445738`80.*^-11, 1.09453871\
067549683829331174100167055603272140865144012972265337589386744027163`80.*^-10\
, 5.5667671224111874459579011582266046886476827390929349191043403605428414044\
364`80.*^-11, 1.3027326046247345610877973624989803160768932246206866295560548\
5856549138551408`80.*^-11, -2.17397783637420162171349148154516238861767256087\
326079677826931943634585039913`80.*^-12, -3.524133417956672972939552195918418\
8792079314518002814768763483494708712030847`80.*^-12, 
     -1.655607756283213355728062014663616949419308507239322091752058484532635\
41034227`80.*^-12, -3.4022858970016442412818866300769445118283219126283291353\
7073929444746894006057`80.*^-13, 9.371215612533898382172559047023535132609656\
3887091352228618580575592116413449`80.*^-14, 1.142572148178727363268183624043\
3568065792613571595080661949919417476606286675`80.*^-13, 4.982471728909032378\
63352836306014382480606344858267043014313456134707139509704`80.*^-14, 8.77052\
94104698078795889683017257454574515236186129163779136815516164143609893`80.*^\
-15, -3.721127738136802954234614858635321954362781360809043015326154767606680\
3513795`80.*^-15, -3.72514458225262211356632294747412042992008670179253099515\
48966681167928971187`80.*^-15, 
     -1.511382059285464449956820607927674567005547295443852457164681937361400\
159877`80.*^-15, -2.190166211222980517367218711309173607336514788543501896412\
62901710751620816388`80.*^-16, 1.41624594227040340930601613972098958863158650\
338289243972868862007635478075333`80.*^-16, 1.2197345665768349724195199830986\
6671862247878747092580439796113381897595995643`80.*^-16, 4.606376247457852787\
46825862253048631319471047867343120581551123781439223359747`80.*^-17, 5.13129\
60830170798122573359323710512123651092698216316449425117305799065017370999999\
9999999999999999999999999999999999`80.*^-18, -5.25704178684717204275675129851\
13053530469753423249368639324876411226653885059000000000000000000000000000000\
0000000001`80.*^-18, -4.00679242473353763965004498258759081152634091284885988\
875305358306588832324353999999999999999999999999999999999999999`80.*^-18, 
     -1.407250719399171339303053101474631998421971020831199159242353350118135\
50541105`80.*^-18, -1.0554088582334848406766380176860896242666384992637696301\
6197831443661892959454`80.*^-19, 1.913225249278311086168957018380083880722459\
42778365807319441484797039062829597`80.*^-19, 1.31275749902125790453993583437\
358237142632038622717983345547857368640825569267`80.*^-19, 4.2500823447143686\
2570883864571187640248416977686406560163057363690573726999567`80.*^-20, 1.300\
37456260060364355158368189774893610061763231797727068702356963542728801693`80.\
*^-21, -6.6385184313048221556935669734726649256403182586932183193849344332860\
191743201`80.*^-21, -3.574050817322469816066237743005479453063247352891393339\
31668752018176998479605`80.*^-21, -9.2843069729161914375407390853573997288937\
1158605350993846569179441023764515355`80.*^-23, 1.122442283935596318234851484\
63077482102534352731126924689786216314660842693204`80.*^-21, 5.80463415611583\
28356824396163913034289949615638453799843265630907858561496112`80.*^-22}}}}, 
 {3.1`80., {12.79200034571448976354188753022059085827961772762151267524034975\
89526753366791`80., {{3.1`80., 2.42858149390457998062781861802299195919011872\
027137602024610141786034284637906`80., 1.650365536099884357635729964090094016\
13729121467920321989902708969785688441719`80., 0.9652591854371118799462804667\
8419716749747070236709069381765296169353255234566`80., 0.47887463486429962039\
1405673159991533116546370756507954174308151916507150892487`80., 0.19577238183\
046028189568885572982037191816526478874982263966641716120447192547`80., 0.061\
63530728659201422748485940524018341536548460015014956545638269883763776252`80.\
, 0.0118253425752635001842390197453057363598952961085156096321957454325822705\
679184`80., -0.00096532762640054031010724604143440868309727630062160072942430\
788794262430257473`80., -0.00190787570218263373729341659355339142431428555878\
251909038477438365380739129594`80., -0.00081494394978997572190425672900804708\
585615864951704378677100495271797769380087`80., -0.00014233382154876674136406\
163724411323545212185047810245772815786295892087024548`80., 0.000046402703349\
8917559026273449563812420986158294221337368399758894535018393490245`80., 0.00\
00458238732134174746154611242476247365994766427297596926796902240652920008277\
6`80., 0.00001724845979194869713837966790476475518032172382014666555983346881\
58811319423356`80., 2.1406286114255373370955756259742814628988568023477556461\
8246491738393834817267`80.*^-6, -1.561179757772931217808125176161109549434935\
24017910145224311339382190033432012`80.*^-6, -1.20135473649986080725892790880\
047060811217650523067591430672499093778397713532`80.*^-6, 
     -4.140328086973583219584299520668961108503958175516452576098191888222149\
1468669`80.*^-7, -3.498178639563089551297925334305956467075641687799542883840\
28913623121050424496`80.*^-8, 4.880659300637065601553618669947550350889257140\
5098829668959599916317817829422`80.*^-8, 3.3557612036423482766532073469314266\
3152720725469932754345425744439547216205415`80.*^-8, 1.0935987276471195173314\
022169339439364912896042959414438837702274216939979335`80.*^-8, 5.75453257229\
66452539968060146784914116877185251046867211280585441629041134604`80.*^-10, 
     -1.539309843230628892069401391599598014804698419121230779199347617963038\
26012737`80.*^-9, -9.89939111654081658477674588184622251364730738534829554658\
27670898634111420833`80.*^-10, -3.0834465987202774222064708044210583041783370\
396660527234298855838181901557628`80.*^-10, -7.302771864253959470625778195719\
6911745330888401190031101932073092107294348322`80.*^-12, 4.966960338908485486\
6106656270660708129047057674243023462176478416440150121579`80.*^-11, 3.037824\
46384037369881121919858263190148285039798008937431089178254285038297367`80.*^\
-11, 
     9.0753910953778238221158975306642087321370256947366177217807027036109550\
84725`80.*^-12, -3.8462085408205981383503870795071235723552820095454719963272\
3168981340475639525`80.*^-14, -1.63531493397782497525598593592136732522931403\
588105665271912543667080260834997`80.*^-12, -9.593081241465295074201384960224\
0036907992712135766252877635391462444018914146`80.*^-13, 
     -2.753508291370491472574306995296378477541742436031630725023578323501572\
50400826`80.*^-13, 8.79745744118324410736261827933840648066661481575840023229\
66363629880873899689`80.*^-15, 5.47381835526691911243526495261832651212680043\
90474118885343862225720834180987`80.*^-14, 3.09638944015213168054150148076070\
796195449999606094248112828856249854422012492`80.*^-14, 8.5458585635206368191\
632805998698717959819415588048902945318498156178925352335`80.*^-15, 
     -5.130707635473776385382381245545901340675649834084209750474475646411747\
19986504`80.*^-16, -1.8575281477552081993847849050229901717504832006868980487\
9480018430897235761138`80.*^-15, -1.01684791612249419286959706556189871979540\
064759638286057084765767431662544128`80.*^-15, -2.698711136903461333928936000\
60584086808535757111162371259477210578737544474743`80.*^-16, 2.40215814217271\
96298173321487437952159648373200575060144011234535118837550144499999999999999\
99999999999999999999999996`80.*^-17, 6.37614731118136774600078709557295723491\
25632051495167410755355534619143417096`80.*^-17, 3.38614537699664012858521954\
110169232322097773162460974059550211646457326660126`80.*^-17, 8.6376042605504\
593637141961169463299853495516519736085633698966661557821019673`80.*^-18, 
     -1.030769229742685661042307171835172779688530059477359523302030160813665\
94953849000000000000000000000000000000000000001`80.*^-18, 
     -2.209875060296448146527837248449358363098691442071265454291105599257642\
16877080000000000000000000000000000000000000001`80.*^-18, 
     -1.140549077569400979991183815828174197886698739830756995581145076612996\
50165791999999999999999999999999999999999999999`80.*^-18, 
     -2.793718596807852238643209051713976667698266738121768450494689066631590\
13018963`80.*^-19, 4.23145824850654222556956568574526167284324696474222255667\
148478787056135070703`80.*^-20, 7.7220412887493835901612988149170432048251790\
836823256770245828619337277249887`80.*^-20, 3.8784606667300537202433371048540\
5169736685536020373859510416743161839108626365`80.*^-20, 9.111385165497119919\
0144820953043658804054102709653417599617935706956930677891`80.*^-21, 
     -1.691804173093423066477897752009635816790438903503902307163068098654598\
95734748`80.*^-21, -2.7157435839241792058139718137187534972009614205588336267\
1188786779337058391553`80.*^-21, -1.32795921759337968402252465691722553805964\
20412577462055306574658693084983045`80.*^-21, -2.9770367767190035107117744161\
839292871317702422066829975811586015611650782584`80.*^-22, 6.7499950543503005\
775546773481486765564525546241535786888453382053253176617853`80.*^-23, 9.6249\
514728775424501981703778423212820211368081566859330213123437492845564344`80.*^\
-23, 4.4873812601464703236672071280957331888688177469414547906833664617596732\
155433`80.*^-23, 7.7322515700673938256400955920953053174766684076302275077945\
838817317879532078`80.*^-24, -5.287121319838042179040813180509729176521581363\
22428137084158259770809477292524`80.*^-24, -4.9974587239882004013852297103128\
5560785281361765200049931355187581603768555635`80.*^-24, 
     -1.642255086955359604379206090848653107047652744817949666349886681601236\
86201986`80.*^-24, -1.5321259325696101780634650811296383686979700583149764413\
2816373868550583142145`80.*^-26}, {1.`80., 1.14231174586078421055210898819780\
756807002060996047079339105073967725308833718`80., 0.851800552479412126230610\
0271612669986030492072174920133809082063888091817922`80., 0.55054645484113261\
666366548297438780230547660641348592545472243310511896172969`80., 0.305608549\
66302165993533144867599281732366790469872189399080971620154724381487`80., 0.1\
4321328059524338528516166713326008319779848834047366613012046070132999291973`\
80., 0.0546982652344882084922771574855269901909994663493267067427317165394140\
44151415`80., 0.0155952279957469576166132590901249262180387691265207182200416\
591752980405073687`80., 0.002296957647597559387162114361166189598049372767717\
5069285051461751481009678136`80., -0.0006085399598502070970042910801917925280\
6845704513403069514213886448051883114405`80., -0.0005721498551847545188295326\
0418244180523113879887604498211569163096081239969808`80., 
     -0.000199084404743634175251898057089186338452217900069562077692899491247\
171085863928`80., -0.00001894535277667176469597184345031830936816809777973538\
4597286065130287484410558`80., 0.00001961341476442880878593656444282223251708\
39633586563757737642028434074888151872`80., 0.0000131399276001856942256775743\
26944179057116592757824812563913016636026838988419`80., 3.9663351166491608087\
893205846146072749580255227302658094821179931302950028127`80.*^-6, 8.25844946\
09575092283054617341822352956683485733164574405456856817160207260314`80.*^-8, 
     -5.829479817101916230515200376253541250765543985841806415582455038424550\
9264582`80.*^-7, -3.338851787662157031439977779350519918537748082632357368628\
71243357821359245534`80.*^-7, -9.07980449639645324437510161932022487228424307\
52510898302100192034900511939207`80.*^-8, 3.941652912344338446857680337647058\
7810953077417168665197173333240556618614921`80.*^-9, 1.7275166736628230136895\
2558294988177146654773410819274943631802718837856634417`80.*^-8, 9.1494314915\
762621024545475881278823323448447130147842268945461257141796796664`80.*^-9, 2\
.3094778900516587798382345603097087262742297822823936790387703737990001283203\
7`80.*^-9, -2.305092293269521523236226605280235476796402811102994594210981423\
1213438145664`80.*^-10, -5.28347505741657214148698535629724186173272413359428\
503953883811949857295828414`80.*^-10, -2.660240836755298580582721406195764778\
70397168990203097876348318052905323137715`80.*^-10, 
     -6.291966703675153258388103130564414990693595318354217303831561186669677\
4454028`80.*^-11, 9.687127585781996692944145089561521289991276884877854014511\
5477683746153171673`80.*^-12, 1.667105279052888054036339234276424907046968770\
5771049895112006723606291280077`80.*^-11, 8.061585885350718610498468622509419\
3773963703160655341220384246618363119053523`80.*^-12, 1.790867088518765819356\
70064685777104689054119141410514046721136919828058938084`80.*^-12, 
     -3.742912759448465898291959943139113597148392333407821703831492740674335\
4507329`80.*^-13, -5.39037764943015034261297239651913843473898912466801763406\
29236901666976227126`80.*^-13, -2.5168925751484268388037850397251018996186551\
4873272916755520682393127083551973`80.*^-13, -5.25288699889176870859716073071\
07233673511408172309145954269897913889339536108`80.*^-14, 1.40120141686195347\
352594491028765903363067973801113159451621549452012828426507`80.*^-14, 1.7767\
9130702070117600526370903471757946568423230100942529155690662516035846713`80.\
*^-14, 8.03797432264448781178514531492572020328371367707391432732884617191445\
63857815`80.*^-15, 1.57419494006505600555020499952732876818956322585602224209\
616070598263813266908`80.*^-15, -5.177274655401274938695636444607184035767103\
2448701991301941474823835648917047`80.*^-16, -5.94855367462713111617575223530\
191908795595304363092305664055504974536487068825`80.*^-16, 
     -2.613060714444932418267612551172389874219361971591818883866796614287874\
43135695`80.*^-16, -4.7901840488294486715730289374867848144351575260702146385\
1087208851722237523785`80.*^-17, 1.903026521498125018323781628310286858044935\
611327701440360440337057082143666150000000000000000000000000000000000000008`8\
0.*^-17, 2.017127474982968148169837575707646111081829254203800011927832753972\
946007118709999999999999999999999999999999999999995`80.*^-17, 8.6166574027360\
05089354746966622037218298252427626455977324693044753316829741199999999999999\
99999999999999999999999999`80.*^-18, 1.47298645841314346628890170317861733233\
15786019359670688624651098868890905979700000000000000000000000000000000000000\
1`80.*^-18, -6.98415680113229324359119888661109608292938952608048746762018677\
14631347623423`80.*^-19, 
     -6.912965010626817026362530917614795326258399616840459842320615553682734\
656434`80.*^-19, -2.874538281080990633799184226505955085230231217457893155955\
88446270213669829894`80.*^-19, 
     -4.559144229423732461879752037967615242233328869405263667190418984051368\
490659`80.*^-20, 2.5637451310429482040862001842068049255192380305954827914160\
0092787970934766181`80.*^-20, 2.390436180607403891750421242907386220543978622\
30793111830782344219374169168591`80.*^-20, 
     9.6823676589568492652837526035763212415379197559998527006322007632281018\
77172`80.*^-21, 1.41594491889876360894832045969082541003318161110220803305615\
727533212618125375`80.*^-21, -9.415005850829982412334654006628807161728947250\
8272130672864471156310668493099`80.*^-22, -8.32249256095553285242345077432248\
00447933669192376718488147204680889462836842`80.*^-22, 
     -3.281219277650167926433830139288063719959853935540009073343524898215078\
08010738`80.*^-22, -4.3403579421247384371983688068430360897272061597350032956\
341601651377242676945`80.*^-23, 3.4988819719047408276320851868564171090428381\
726072197487867156397533472205747`80.*^-23, 2.9180525139118280643970022952819\
9713888875498714081707703221425751662531623967`80.*^-23, 1.075486788172321032\
71220931369336948083500148255944067786444167958934240856396`80.*^-23, 4.65123\
43358835648699132817163353138766087333894812047244717945986827296132359`80.*^\
-25, -2.226347761709240203560201976360303206463772676384774772916203491806791\
36127737`80.*^-24, -1.4710449002384815636920506069253338544495029893466346155\
9907960376790691678103`80.*^-24, -3.26632983881950860551345681261388902055485\
71427880584740252611205963482874393`80.*^-25}, 
    {-1499.524200946444188432559222450419494975474285052920332577016344678908\
5748254`80., -3311.2907594912405605955185549282009246089247026479686539594416\
8232483348794377`80., -2368.4125817048843989803992929099129908185745259517501\
363742313870086711855446`80., -1466.23068074114222448596284020021633653080438\
35394122278988657700803381695543`80., -777.3816897156184232781370545652602614\
0553170127308173150365808789115340457759`80., -345.97185466852186478031914742\
8732707692195881324251774939073007395672708082456`80., 
     -123.8888740441743110620144385728620100110573779995334338650088048987919\
59088784`80., -31.85950188226655491696955351598105977835016112440283278548964\
4947837344525839`80., -3.1598310471828128982834264732980234699826884320600164\
7222657992423912095304796`80., 2.01022144450990466436238202657219750784568892\
61460680412756589441454169710312`80., 1.3385175780983976125332027078032087700\
2078240204926623198980139197767613749196`80., 0.38106422288338419128762286995\
816314416257777731024499962291241942081580184166`80., 0.000210182787299643861\
81350258036246891601706443399773517214607244682254688529421`80., 
     -0.056206836321659257781543986143369345848778579150203541969716104762639\
4068410644`80., -0.0294275651057194790805199176276027641612915082440606499419\
25466719043171258328`80., -0.006969300312862605206487700042866099519287117457\
4666614226233910655397883565299`80., 0.00085010424523850884196410966567290740\
1212933154216397659255845951534314109921454`80., 0.00156641777878986971228092\
666437196863545459400621295812952613342949705576296093`80., 0.000724919360022\
00847383738397465663369415977238510221979146129466934852543212232`80., 0.0001\
4806482279155850392439723390729749338929386459400021058441254287811346625291`\
80., -0.000036139847752858955563382705951195130835473634475562853080330234242\
4507968744455`80., -0.0000449467855351076187879603924705160105554350626029319\
169905186160367717548222196`80., -0.00001946550921934993425330635434854504022\
84653522001287887963144175727148872715893`80., -3.524070893184655200526181757\
88761069733314399484945220312643883963818531758517`80.*^-6, 1.289900273742978\
48288014711995311640837656020797415395304490632330031685103733`80.*^-6, 1.347\
09977026152977687112149533395634698328036401006764207807590089273739313363`80.\
*^-6, 
     5.5700985821176953605063670638076791821930816858665718126394922239620281\
32546`80.*^-7, 8.986076519734494075095963129188150013321755472638650655933973\
0091732308505577`80.*^-8, 
     -4.471882645260034267961540680340973678470842238683168801995958203494882\
66182`80.*^-8, -4.18491832395600146618706087482276811003467698721338198630682\
96219448138875326`80.*^-8, -1.66440858102904996558608838514491613532537269597\
521619278905137782220995199005`80.*^-8, -2.3829087354244147847989018652529349\
3533175545481511644579700269939927329831425`80.*^-9, 1.5470117746388629115446\
7922578316594058686728613693710403785763860027054726938`80.*^-9, 1.3356452506\
5339334846347350180875795649613631668570028644781914341065608808906`80.*^-9, 
     5.1297771357344427724693966404385920740551197528590130546042063082764377\
659138`80.*^-10, 6.4586160433017011442099768870010256124232073336388818524116\
443486991465411381`80.*^-11, -5.375364813213783698627068470025312465680329236\
79447598903098128694221366765956`80.*^-11, -4.3528815545688961629465839446757\
783843365505330936681621724750010351240580572`80.*^-11, 
     -1.618415793034278002916511464606625596119810504737981746148559121335806\
9258568`80.*^-11, -1.76600780170683056997175502330913189533456345857525632682\
573105139530877942158`80.*^-12, 1.8795944320857142217389296493105948539334034\
2274439273922165692121291250474346`80.*^-12, 1.442496489505207051270687147544\
90948480365537238038675921490327894551630517153`80.*^-12, 5.19981195264184337\
78696563976003142731423368100651525155057502044231871890596`80.*^-13, 4.80995\
25434116847175608574977636110714100936587111282210689653388780503185983`80.*^\
-14, -6.615852176697241526058402012364045279713735340127849638646386804722768\
7589673`80.*^-14, 
     -4.845640970302442684300310375173608713146075195405818526687178679700628\
55823`80.*^-14, -1.6949778923868768548025057890159776269294392023478788708533\
7370622931742793675`80.*^-14, -1.28512452055282813152796122347914810491590245\
617720518293298956533476281104774`80.*^-15, 2.3432508214764619576799792592228\
0327746084741709097738714147986559099398940673`80.*^-15, 1.646099500645276246\
48013066879417508454294758742357717347988843825077174549411`80.*^-15, 5.58991\
403081519993918768461889110764794845850114214459094535895633379242521835`80.*^\
-16, 
     3.2916232578427691083988947023958501814366964821569153767059837487765566\
88761`80.*^-17, -8.3468825369889320412666183515683577460583721057487858509274\
963372096087059354`80.*^-17, -5.644701577897485893814373875383854657275045173\
3785864950496628028285133882318`80.*^-17, -1.86128891958316739666750486160966\
63330990224543198728639926543396538083149664499999999999999999999999999999999\
99999993`80.*^-17, -7.7482618177325415738871753574816026669145159665187253883\
934564962451922909612`80.*^-19, 2.9864683157423783364230761761477686409740690\
653510802662621961000238217577829`80.*^-18, 1.9488819934751702285134626197369\
38180985381127597998130692075168276497567398500000000000000000000000000000000\
00000001`80.*^-18, 6.22401377393933450569515593567074633689369697147870231783\
53288937785560463554`80.*^-19, 1.29091290454504120576864006505947232587417441\
58246735620211248150472948730252`80.*^-20, -1.0858094777119193805488096133143\
8670478249433328612742493665614564354202828754`80.*^-19, 
     -6.773437661716689145341005501999233890607902770495840089992579915416494\
7923463`80.*^-20, -1.93968024454797152473809507708015391750633058613604894819\
471130953007671400654`80.*^-20, 2.7999431545935649660970633375339668499351381\
4388807285614380176512936005166543`80.*^-21, 6.576292990007230504925073584726\
2023784203286184173814462318268181123141690427`80.*^-21, 3.340773329168633104\
42624558324706858071858904437011865941726169535024721058294`80.*^-21, 4.12636\
983664101396229663689947351863943690996896549995680520836022538868440653`80.*^\
-22}, {0, -63.963182734309814092262474324925384779924995896543017722876000251\
227412930021`80., 
     -258.3646265540720929217347240079031348363932359463464838099169771028044\
53816`80., -186.6045992703661381879932788794590799956948572254036641456121434\
65759011886995`80., -116.0552110284107827404535910170660521759779491862401204\
62729323056989049973609`80., -61.54846036147390913193922084259685515626847802\
52578317626399793862510251809025`80., -27.29606467112262848161308037346685467\
84827018404420027963420248351250698048505`80., -9.704036452013895623189390149\
8841756124879540302215121518604182925266375018962`80., 
     -2.464293322870213672873611673358262434562887424752060883165887516438516\
21445335`80., -0.233678720325382837350115140393564911295364938075590608389816\
430108564708879606`80., 0.157690811001975134745770830567253321715105581906955\
42920527943805357465601265`80., 0.1019926612091314447516213357299552053018347\
86930834191462735510780476234075574`80., 0.0282176423397662625275990308857022\
679692243877486881183739010169208590406062587`80., -0.00032878002607185504334\
1168792191766698243715513705376980811785924023086666902933`80., 
     -0.004285264454668883485289513215187974727245663130272928864739163014772\
174386094`80., -0.00217667579572049461819699292671123821485603062368814753485\
75285396549060939706`80., -0.000495980764817209016168431143061750733553859222\
293899149135258255537135168319045`80., 0.000071545988047885609929643956246451\
336435596195288513486979546936885589457408522`80., 0.000116703174946589882141\
393913590893948939327870265051367162677148209249789202611`80., 0.000052561226\
4081086196263090482536158603407279392434684577222842102915930895752846`80., 0\
.0000102633864281365931459619599328922650424750228638175714456839764007941595\
622361`80., -2.85177341382053343332008350572744186687347364948998686520641385\
368687896274845`80.*^-6, -3.2996596453727678883786480710875770453860440547499\
039388296963679474266458785`80.*^-6, -1.3943692172638471867074709631737806403\
6731969610059953206472472267036545643235`80.*^-6, -2.397709047725719581772753\
7442750851612118668933041662369413947076122340743916`80.*^-7, 9.9039936540151\
247771134550876038768076094803766777124170207083246673933804676`80.*^-8, 9.79\
41568863954490577950828193320054171890602507655673782433688599516039118252`80.\
*^-8, 3.956993226505974356216289003383025893787264222688096869963946625037258\
8260817`80.*^-8, 6.0145810870515972897149419464018586034488026040614458777298\
2361529213634849686`80.*^-9, -3.377816398262539060095601842687418196161109164\
1039281872585542614398277572197`80.*^-9, -3.021152067251173326542767974660741\
2228014217460150136329134755564598479799977`80.*^-9, 
     -1.174919646670148861617224606979461217189565492950576534570330651694420\
9020873`80.*^-9, -1.569031483393342090305117735246576548667923131677374405129\
46389682606917859936`80.*^-10, 1.15518227084294243872143920909460525245558707\
010633113923186534054434227451391`80.*^-10, 9.5889317751653300723446199939137\
921315103250778547013247100489758370269852946`80.*^-11, 3.6028185078605194052\
3949617443739758557767909772775354295945237572132635862124`80.*^-11, 4.177565\
4570365126486979359349104038110636314572516062778048105744648506631688`80.*^-\
12, 
     -3.979154351997993998724888195270309837110889399271724430463968083822364\
933612`80.*^-12, -3.111097354688192736585843429735972703764999614044468422432\
61981691046949477212`80.*^-12, -1.1319044853949289529025238231430464242883129\
9910251483316893873420704400416936`80.*^-12, -1.11839712515055558573803527481\
58002521962523919275999677971339775339221608733`80.*^-13, 1.38185525593678462\
001430921207102319623403593329144388285646224550977699728488`80.*^-13, 1.0271\
7031366632877000429254692722654884764679618977494472810963239978730540742`80.\
*^-13, 3.62368284662236049304941866001658784769077003256551411867560001117059\
861265956`80.*^-14, 2.9637413140637192320134993730767525840952667114407183239\
1371591562474270053167`80.*^-15, -4.83667336725948403886150029754055655334936\
362398298027408013504515962259563166`80.*^-15, -3.439660728052669302855514288\
23440742778508593176063705206971171018649102660297`80.*^-15, 
     -1.177499390634659186120330520047909954888755716309390219296776370729954\
55001375`80.*^-15, -7.6134546121882933183181289393239034076653340228543632515\
716346580528617190201`80.*^-17, 1.7050579630671622210207986655442980811250895\
5657163702545352415796207342121689`80.*^-16, 1.165315499743897709704194665134\
41395753150356593847622066087595075755356478577`80.*^-16, 3.87236152543750937\
412126743450743476503832491156075352974593694057270757973747`80.*^-17, 1.8287\
4698454856448821430193572810251630073763552685007517406273173935652643126`80.\
*^-18, -6.0492067872487555476931719978140367969909075798928413840279943804154\
3597149540000000000000000000000000000000000000001`80.*^-18, 
     -3.986495687566349564532395940847852842286472246636772821646872660262450\
9045497`80.*^-18, -1.28603967772894614452709814281611882167399553359022129010\
340839408957404080133999999999999999999999999999999999999999`80.*^-18, 
     -3.783764708935699209804591036747900361603708240088898791823529395401237\
98975686`80.*^-20, 2.15645283970359681667315007470416868160081120415520704606\
780321063107792960725`80.*^-19, 1.3726708291570427150948189257229132878002020\
533396274016408447416627193428158`80.*^-19, 4.2787027334294143707674683703999\
9034332870826714550519298825937819457027791652`80.*^-20, 2.064687004608367261\
75813531115692140745279664774060471780478652828538986627756`80.*^-22, 
     -7.942009926479034313114675171362426140234951954900336609594639644371662\
4264059`80.*^-21, -4.86576897390877202832662868326341362397550832429053547943\
72020856113380993084`80.*^-21, -1.3797844452855617969071984109861652170273642\
4454548523862939234719371160973082`80.*^-21, 2.676975166821306080657663242752\
43056330223389294773791813165287230627495954157`80.*^-22, 5.57491228536443745\
632848687637627866846185766721764263646289139053353805367814`80.*^-22, 2.6414\
335584213296380574686254457540508709581763060893671157487678071935088264`80.*^\
-22}}}}, {3.2`80., {12.987182997398639234536731270741024244826075986343369506\
7930173915106778052372`80., {{3.2`80., 2.526810404891423913252576641584624784\
9626681107399496205416427101678811086547`80., 1.73896309931481764081914003143\
691850093074155084163482792946220494497946868463`80., 1.035474555022324115153\
97061587930162331357305641533784773887001353316735266364`80., 0.5263930970824\
83907826790934229964894053189519246932471880423145093094697776855`80., 0.2225\
77839800799154714341375002296780635639196217998570813051931367231609888758`80.\
, 0.0738014498543829110069431441992874169867291651818740480329308098487274404\
78495`80., 0.0159169042701301041305912432104961703582227555928103247574530275\
79174999074321`80., -0.000235021364042123986566513815872176353664494963433973\
502420273035311324597697074`80., -0.00209140744910849115703205217434833014849\
76883538179917585569428952168124312068`80., -0.001029565927929611038432576889\
9575570275913512490323326039838763336984634868553`80., 
     -0.000231623439038853295919389335914703374486816700288722631328430747217\
385296946059`80., 0.000032571689893283858654679157630591021144609821404833865\
699809846281540734519425`80., 0.000053392745322880873807355570329478899245608\
379348924036010369879840325136016392`80., 0.000023999810665984759679282923375\
042022921859521937830649141964455753220377109657`80., 4.704657058344828667413\
78184805025154444260734725737824288208196156256445754084`80.*^-6, 
     -1.267826322775223680036604487157999554007512162751204759249111187263194\
07441578`80.*^-6, -1.48784069971798288309005515033664195608997097886171312747\
858074348209998098627`80.*^-6, -6.3600018093225100943312056789834425445272671\
867011622519531793192432747269601`80.*^-7, -1.1491762607036624151849856284593\
7789882190258278523702589988105185964628245367`80.*^-7, 4.1565331557205470971\
8998224021656475035983608367011017017299448664265068019716`80.*^-8, 
     4.3896829739263814461506475703639313659838320599140306803978517503037709\
99779`80.*^-8, 1.851097865827840745604156870704527010464595984855674290462316\
07172248758844471`80.*^-8, 
     3.2408682298776811454590619346593646654066491881922643738639662130175919\
86025`80.*^-9, -1.33410338806064874552187053106088486167800344352809183431740\
866422548622619105`80.*^-9, -1.3643168922754968135883731175244336753725034012\
1833966030918245320717058816475`80.*^-9, -5.753887689478314764856481999852141\
23538327215805579809270942331404069780671564`80.*^-10, 
     -9.999589863614491450740881074206433112223570029442965057105381697644911\
8597171`80.*^-11, 4.338573908183873169110152585270465761830306789634707187279\
2454304528000107357`80.*^-11, 4.409317653836806385628461200510489298689797316\
9218342002821008226013725675393`80.*^-11, 1.869516880887546860363256855589241\
19789248699932352348810254504619354777964082`80.*^-11, 3.26853053811838145827\
676238099396055636161571873070585816078004667539572842237`80.*^-12, 
     -1.433150375354452757004668078937872568958045726328144954827147401462619\
46224441`80.*^-12, -1.4664115771137077018304254854236840704592534262060053992\
7792378820938289046249`80.*^-12, -6.27008546869136955712347356888710289290455\
502045296740926662444355764237123155`80.*^-13, -1.112731765896874696875302303\
20242162517760028271225143905691477120080948334113`80.*^-13, 4.79747868709933\
884436615792889469259574381873639527067319615423980996560966875`80.*^-14, 4.9\
847422120422823890828524732157109707288947683868904443356630050370822593571`8\
0.*^-14, 2.154088011570429243032107955705843413869959653292268356375551055089\
88900543448`80.*^-14, 3.90363497275493522207949431294744255844866842855489938\
617412149927991119881344`80.*^-15, -1.623756846033766905007792046717510015616\
12803163525533445532022187729041578721`80.*^-15, -1.7240721038675856651891500\
6565619591085490194665603951932751916079758931073494`80.*^-15, 
     -7.541215882474920490121553827065599435274150368941542301350065123023536\
9031874`80.*^-16, -1.40083999761874681140193163153354870553917669075413607106\
010121786857807887411`80.*^-16, 5.5455801360308261441536967025150787359338312\
3788092105078777460516296377687716`80.*^-17, 6.047296346967739273043419402076\
9956233194344910926139655502425723703073060824`80.*^-17, 2.680324364511484797\
70059251045713741157169180082600541308731500677461717281110000000000000000000\
0000000000000000000002`80.*^-17, 5.115463343970694745743219695935440089515776\
00905439873168673340683645753984919999999999999999999999999999999999999999`80.\
*^-18, -1.9077324854399140621335470837732043661495464283271730377615327892937\
892303498`80.*^-18, -2.145771226982952587942480501126744678384158657144168865\
77914509516976366162268`80.*^-18, -9.6450519588578163576431356899865959316771\
428383724024138767932816404592984947`80.*^-19, -1.893779657831814413150241404\
60644495090124871188111728640373501631477336275131`80.*^-19, 6.60005933815296\
076515843072873993788438170801823228231851590755673084355643335`80.*^-20, 7.6\
876665753658578079804498860507350293837526927797069722654841045957531268946`8\
0.*^-20, 3.506601695096337471150581119273366771219694715810486094487857810042\
57348320687`80.*^-20, 7.08798862104570469224140242526089561188918667249053334\
21161680533453295957073`80.*^-21, -2.2931292743904341694305502851938354231945\
1644474716762979313012588611132463275`80.*^-21, -2.77680823307890159555796601\
935492212620906587979741962532118722631842868693332`80.*^-21, 
     -1.285968287556043904441603156606642927852480319870477597584772645391049\
44957452`80.*^-21, -2.6764837136888965199791220234383634604684577194267615316\
102792093901719960519`80.*^-22, 7.9910647826168686714759979540316388369359221\
600560300947832873983362565850997`80.*^-23, 1.0099950447686312770100785657520\
5589382543706542315044193284844445353609532751`80.*^-22, 4.750950460619362948\
05285342146886811121584939436893148845103746649406586295132`80.*^-23, 1.01803\
985538209860453944456326932561678672255181727439978799018713731674425846`80.*^\
-23, -2.789681168311467632691900408407035281573767918254777626667004595997995\
73943667`80.*^-24, -3.6956750868300955748545395394510358460452095186308527274\
730697930333542811804`80.*^-24, -1.766406081429559663812799285711566296243241\
07251010101985698776513780260124087`80.*^-24, -3.8957193465022044953653102913\
1403660016068020404098882351217642597487759582003`80.*^-25, 9.744715216859752\
8732000617449203251507265646504221024625449540089285404171321`80.*^-26, 1.359\
32347499291352552327251243033599708073569628962740530924037556531099402397`80.\
*^-25, 6.60383351006646389403197216301335054457789868606557569899163457228614\
88398694`80.*^-26, 1.49834154087647454955177540179611298397261612283438531912\
206426906631958271644`80.*^-26, -3.401967560292487014363152610106241337420087\
20312103878538458269641383733873164`80.*^-27, -5.0224657134463076352866823944\
776665816224824755929565121455630720846258260601`80.*^-27, 
     -2.480825148646337137920526445103111206181920717044793289300268496218251\
27981665`80.*^-27, -5.7875733926628695787524851598904883926396575902702334759\
021906746595413975103`80.*^-28, 1.1854641180916510509097887236733117529961972\
3578700149000914538904955190403196`80.*^-28, 1.863087877225254970222418673879\
42163533077186908702641721163491191322123908713`80.*^-28, 9.35927067937394879\
89965612030657119276580849118724538626547229758904838948939`80.*^-29, 
     2.2437996430661677102921795800264332812545446806675215678841445292116803\
98419`80.*^-29, -4.1168402686532108440838339293673720762355847869000689528650\
572549340410826071`80.*^-30, -6.934621574240468071227484337928372132821229525\
5611988347335420786223715871652`80.*^-30, -3.54355524279845634585815460915933\
88444380126766752126318185501539519510926908`80.*^-30, 
     -8.719748300206188494428226008673719803823040097662649067936715031099927\
6671001`80.*^-31, 1.429648392169724387678512863445582555409526506672781845908\
10289475722357448058`80.*^-31, 2.59651041661209518300546504306856864156626471\
62339034829260225646036476843314`80.*^-31, 1.35426802216248838224492046272036\
791212135821090168548160318950570724153807912`80.*^-31, 3.4897336643334896466\
194293680381035174587246775761822001983140694414536951914`80.*^-32, 
     -3.972031305574531342302361951553765801468086314662056728943603810213645\
6256558`80.*^-33, -8.80687632427813982284947167723180465357288886703673680821\
39911434418541061728`80.*^-33, -4.2329650505948932799252282327391972196446489\
3192430219663262733904531630070196`80.*^-33, -7.37529857826126778854139875529\
516071991527500511805258542775770855442923901335`80.*^-34, 5.0242628947691334\
496634263623897055146835521681274738526905781104970222596848`80.*^-35, 
     -9.013055707784655563532586087335573826758458742218899693531888652229630\
3690725`80.*^-35, 
     -5.728723317966667117432690363106811487489239323790227946932767363759448\
190526`80.*^-36}, {1.`80., 1.147984799133209551609071962013200240913682940631\
96676859231979790677991940996`80., 0.8641811771770276683569317198136513057894\
5989711977918317033527451141741848764`80., 0.56657076958379672873252214711202\
037896672170763456370644231693994411693067396`80., 0.320761107730148225401648\
782664252870275983673999773983032578565685238622110705`80., 0.154364370300125\
012081797939871341975834150318539583990696806155795590281282791`80., 0.061188\
1439356836258398452942365068870851381023966234917647179360441263319804254`80.\
, 0.0185250421456440952590879163136777398803907708197008437495731641721324624\
608547`80., 0.003235850066245610992124313868208378777176380238429274813447762\
99550703220710077`80., -0.000475747539259486243681339658665211895818335130859\
907531592520788277511664420876`80., -0.00063728160186823033517775998081037938\
2938514349296544650490197963567133425400615`80., -0.0002556816085935340587487\
1249812627957858925386374767910372951974064361671115192`80., 
     -0.000039407884602617788083635004058486109019361034701714948783675899107\
682805729673`80., 0.000017852211265075151195305637204375669670404508532305765\
5658077646582840516461424`80., 0.00001570798530802482775108237047829445952693\
89497181821545151995894518668704057529`80., 5.7443782642439987076390170416479\
4261499482948553768174285160170583785747610113`80.*^-6, 6.5238112891545097234\
198226073690122371802562441878956731253195490344090349663`80.*^-7, 
     -5.692458674613836937384615394059161462425669976821906655975336068892725\
5908274`80.*^-7, -4.283467046838514251985800673270839297874062285514522183800\
97995063227420440317`80.*^-7, -1.49044323210356191268445824487741349579916524\
825308799243819788667870113342512`80.*^-7, -1.3445199823594730804701373893127\
7534267595108898041052706218929722052832659652`80.*^-8, 1.7572648501520034473\
1427002719726922252461782348243228299187662511617322424645`80.*^-8, 1.2537562\
2224760957487494410718191964304910825605855161380058981387490043900551`80.*^-8\
, 4.2978198962446362660116106661689506526913761274300878114474778278106131684\
6696`80.*^-9, 3.4131660814670002601613417503534133568645934917499512448881068\
853977095433643`80.*^-10, -5.534500417125570756959159526981690019555607539492\
5962672202739359467786506978`80.*^-10, -3.88764184632211662305605571642786493\
305993966976638877320349789623240606541192`80.*^-10, 
     -1.330719957105206748874400575911638080010079450035070078010631863981441\
96909234`80.*^-10, -9.9919125376146783569451009294719513072898969573983436736\
940458092105163248327`80.*^-12, 1.7917034039080333164527709593003059210268210\
1120468486707476592076242504893514`80.*^-11, 1.256438475682656197802169224010\
30670134204238417156129210597635744864437317767`80.*^-11, 4.31936682658561127\
36375124652699631465609992100521067057781885642311173102576`80.*^-12, 3.21964\
04932924527608342861963591301158552396556404068797927825773457764257811`80.*^\
-13, -5.934081666205440903041566890251298557983633783169422705231770502362695\
4980928`80.*^-13, -4.18440881431638932788231888722959476642424389561831014490\
755471447456924517695`80.*^-13, -1.450031051664478390141285052927133400090806\
24337854127808854672267979269083561`80.*^-13, -1.1102018767229904216666653904\
2554236470727265869402280041637910767786268652841`80.*^-14, 2.001241159108737\
36375201098927320764139783491424339202439342662709063610306448`80.*^-14, 1.42\
581601262593723086603203034449407670053937728712590323414245428085184741847`8\
0.*^-14, 4.993135666443086488947080949057050824518209685653013951529846517927\
5894129882`80.*^-15, 4.013438322992605012399388314266525557292902761655124070\
89701992534540881660395`80.*^-16, -6.8486614943183923933013727184209693372007\
6643375920460007661223496840885875345`80.*^-16, -4.94691688370408223841473290\
27399123665101323484798307671761606836021426801584`80.*^-16, 
     -1.753761947485768573620182490785078260156386779430862135066868833450026\
1722233`80.*^-16, -1.49835081975816923798128009588137535390382843560101589957\
6262207523878318672320000000000000000000000000000000000000008`80.*^-17, 2.372\
05741667203416850027511993791549527201447520297479823366348365747313271985000\
0000000000000000000000000000000000012`80.*^-17, 1.741548719118264286331724947\
66838077328425481018122495861231818200718340161855999999999999999999999999999\
9999999999997`80.*^-17, 6.257873873606744265869976109793118652648220199354740\
84702051088610366072941096`80.*^-18, 5.71704061363451303159058888944123089198\
933679532300427709974151953244411116195`80.*^-19, -8.297518054984059994849132\
0378371361701623357672313868557340497247121931992957`80.*^-19, 
     -6.204950678674221519654492013633801526614220227380830460747891977963525\
81584484`80.*^-19, -2.2618375640961694250431858616549706717139201560757456957\
2711582177365369940933`80.*^-19, -2.21389869317834932470591909887616891209305\
699601637466927269907014048301718573`80.*^-20, 2.9264716619151079554572312302\
9902616999286016387802619256992575620221316760686`80.*^-20, 2.232960609355985\
63723882061512826330402674339242807659492397290754490594053808`80.*^-20, 8.26\
24570449515037280860133851240738467081780300864343427232059580389654586759`80.\
*^-21, 8.66070835370837063140488511514455900727904852040018647137856977414149\
34556023`80.*^-22, -1.0392494791366373683697061006874453885541298087578078047\
4943241364215450559447`80.*^-21, -8.10385270294683359222602522960351685865713\
86863415059089702861477945111542396`80.*^-22, -3.0452674183176586365283524040\
7063971658563732561329372940971250844126015330866`80.*^-22, 
     -3.412001390103243889246442943599590751735284979933763236429359681661011\
0436553`80.*^-23, 3.711797705242127630193338809414765069241157676814767084143\
95888875348268530974`80.*^-23, 
     2.9623416435961379097281542515090757309263743203860286997999658432456969\
51303`80.*^-23, 1.13089925424405155490165538406148651160639524286868400181158\
359326055142156762`80.*^-23, 1.3508809553330412009243564251136827305286225423\
8164626261801124499878001235863`80.*^-24, -1.33206590123634058651147366470336\
832190093952539976830834747018673202257684541`80.*^-24, 
     -1.089631485220046478913846442876317616961399428093481152717642434718368\
25123282`80.*^-24, -4.2270319156922870025081138195544895656213360840012270447\
176284546610083833003`80.*^-25, -5.367344701069266287343217635064539047839699\
4100986346595227283672036753762894`80.*^-26, 4.799452294591212371680762949045\
57189805859836272077089680687566747947258491434`80.*^-26, 4.02967970659759847\
30185851103587393095930249494628748789978623722920661355405`80.*^-26, 1.58883\
68557817947260295891033937611136338724698343612960637600562984353972324`80.*^\
-26, 2.1380175550623746714178098657703944970697093286790828347946741085431082\
4409455`80.*^-27, -1.73490360041278322125858747808440673652560370516831617347\
818140299692926542328`80.*^-27, -1.497315249713345282169997689376612993354114\
88229824473696883163357930175877562`80.*^-27, -6.0012503746972205981728202714\
063872070772072770861337185784848481285700254192`80.*^-28, 
     -8.532465309929371385613953604301910188402667348591824100792643618727883\
0965839`80.*^-29, 6.287909376092427527207019351440488402827363643422993205430\
0789444434119453923`80.*^-29, 5.586790394239292381956064168153806690966242561\
17200067566240919487052435335365`80.*^-29, 2.27649769340685501275554741068351\
584647008996186185090029023112921966904702706`80.*^-29, 3.4101541163680823172\
3158318691449853308998686873688316391491253050008285428923`80.*^-30, 
     -2.283419915041265813351447126864821145407994308685389004134147937020315\
51420072`80.*^-30, -2.0919379594740063988481717207504734922521952628370755393\
507647652474086931985`80.*^-30, -8.665411920539861057923335571072136401640922\
8813788493642877711763307897789563`80.*^-31, -1.36138667310222282361164805331\
299154460887759720670918394754865664663778329467`80.*^-31, 
     8.3359298674057262215480132503885023583270877899461213393451155279647075\
86388`80.*^-32, 7.89215807822158088732804599074262097646433451148765054695401\
81714541364467069`80.*^-32, 3.34688526954665033497129052704071982190437149173\
63515578297597760114227889877`80.*^-32, 5.85956920751535110720902368177626125\
15025530612821411183767961244360861346988`80.*^-33, 
     -2.617325954532292694428519060469260871709565243846930630588372196666338\
9553682`80.*^-33, -2.57603352097838737132990306593084564102873801269092660113\
690348264230908382962`80.*^-33, -9.102771170798009160762589584915256005440260\
8031451520779968708966677469194095`80.*^-34, -2.59870636209083268050442356577\
05124110712104846491965272356745223452680897198`80.*^-35, 6.63562317915262056\
76726852241053101359172713599431194681123625092248652564363`80.*^-35, 
     -1.505141210594778556278495741983014998635022668613322492175622567728887\
4959404`80.*^-35}, {-1652.216796079218061983557559263216618412251479525462861\
26663984021775377326461`80., -3662.511354040531942876277342302107874901722790\
78255758894358242599898722131696`80., -2648.065136371241583737594291960115506\
53866165485951739494998667359629789691687`80., -1665.259252084327066030682826\
87056835648951184363454338987567855803014073675682`80., 
     -901.9442650871837684886013406631740872582440447425466707835967284780475\
33068285`80., -413.1175069187551316936711510829890245041529076651316291128711\
23675002575411765`80., -154.0984385745213567482231144002904778572167300763930\
80292229476687150223801436`80., -42.51551342301911226419355469101989084761751\
09060754457247737930668254333968224`80., 
     -5.597758258369403570074732687867017344767449238568004042888676589927210\
740758`80., 2.050218428480054902504614701185536531412645627684649311627155511\
32634113878576`80., 1.6970705147007473061304631849733095773508043199551747282\
2534700501365075854495`80., 0.56606994764295955966319534295429082505189707261\
2694498044329618835415236331255`80., 0.04348611812506831298968342359655879382\
47701212677565645176260065073043524125333`80., -0.062867572172876731763530771\
887025615535401727790717076522515571852172718815023`80., 
     -0.040479476942279711514658044883134807911862569469838973477505635163702\
431566255`80., -0.01210653625382768263952301202276147466353798695091527166912\
51892956568017674296`80., -0.000184288212588689225759694435671880863610764233\
205143967764046367981785196578276`80., 0.001865304023879572676795926938033190\
04268791434184775286878231377679826155598973`80., 0.0010818665072375440376706\
0234284338855685710459229702975238299716108083630177608`80., 0.00030490935427\
344564331804553363296235796811856713708780706239246304372086200558`80., 
     -7.259183250534122323189508145394295337395335583561131787802484023798278\
0452636`80.*^-6, -0.000056091209428555529145852566012345089150490573103308782\
0902649663266320510896764`80., -0.0000314001102093662534506726141601308437917\
04793192524866225557013696581704713595`80., 
     -8.663266538675811244558466220262216124261827925976920731617984972348609\
590347`80.*^-6, 3.85024000320618866508403053695156691152796241780595180024798\
69528249636899745`80.*^-7, 1.750469360435826471933465309284457193568667585533\
8053586553474495213874908051`80.*^-6, 9.7038059171277268017003067849267006351\
784086973182242159395715638011675881862`80.*^-7, 2.66304838509398020115803857\
73362282853169108453418319647091115195539065680125`80.*^-7, 
     -1.447820745414246437736607767909878326565961926153493993574395894845916\
75640895`80.*^-8, -5.65179548707701895731794113129221084922355081351415265923\
368472805519873760046`80.*^-8, -3.1327824421193515036577903202846833279479882\
1367875372047952950923032316999553`80.*^-8, -8.618970980730031963078519848833\
9138657047943174788283928427729250702842618803`80.*^-9, 
     4.9698199942173859423285376695259789418385019979809198310906397037942199\
16917`80.*^-10, 1.87326696833114821558556104218602121474761079397267008284897\
856552232107036377`80.*^-9, 1.04371441553536156204722692891403153215548205872\
932948210632411454509654052478`80.*^-9, 2.89357490570251336909180566668664896\
764383047747768850033348879521099169419654`80.*^-10, 
     -1.632293102906431788441376992884278200508088674214110025958564884617985\
1176373`80.*^-11, -6.33675021398383989205553481440624943126660339054253101665\
20930206518334886595`80.*^-11, -3.5613278981503517580840153409786423998425160\
8652906469079360877048403605648383`80.*^-11, -9.98486187563133678021158685580\
84677520555227283366711339595586307539966407744`80.*^-12, 5.19260681171201816\
49193156487911546334859544063259948521902809452955239890336`80.*^-13, 2.17882\
475420389437390958316899491089578355111684683548056664374776797448517102`80.*^\
-12, 1.2382308462173663937963852041229847553965508678734616586612280751529529\
0484919`80.*^-12, 3.519362917810365842398884743705777348044265799055699493521\
37454173853666122692`80.*^-13, -1.5989515646070383937044159262828083259623755\
2690812365475413310945706961637135`80.*^-14, -7.59201492821506607112476205593\
33711432318672638416751294821523825523565903337`80.*^-14, 
     -4.370738633601526405084576545407649521753180110529489650863486591740983\
41798227`80.*^-14, -1.2614458880563926349494150790527547706079792787922821026\
295000529223724032012`80.*^-14, 
     4.7163107960247990442732370035881642349134641401825487015433231021529023\
47424`80.*^-16, 2.67463307993793651419542347063907259796637071720782490359953\
878903638287833117`80.*^-15, 1.5620231408959319352552188205835854241722711509\
160736903036968568411491091603`80.*^-15, 4.5829428616451197948066858118009657\
663653545389935385498782989033871909923623`80.*^-16, 
     -1.299461747461782911381062902698846426604410865567351675415827072806613\
45319241`80.*^-17, -9.5094763493334719600123386312126648853170049066879502445\
673222092403725070192`80.*^-17, -5.640264027265818968525942318702830001661412\
8973736053835183768594153512003843`80.*^-17, -1.68358152260374446433872785446\
24441779948023085935727958423152780409167328882399999999999999999999999999999\
99999999994`80.*^-17, 3.14388362083190168393072089137832567283208512663926601\
27277535720714139320399`80.*^-19, 3.40728636435461482627925061761109768501140\
573701776740592625873792518256761985`80.*^-18, 2.0544297605833102849114062739\
55933684078124277549174639056273817248087005278800000000000000000000000000000\
00000000001`80.*^-18, 6.24204778160854590535554888061076078701815515022713119\
81118343041473373161065`80.*^-19, -5.3624980543641628666388592442018269957456\
0436980165325895580485236659440933163`80.*^-21, -1.22889493511145029568144655\
112149801735036436282999644651925693483041254873335`80.*^-19, 
     -7.538914363778336909112499018715932655515838522330292010227632453341515\
64444745`80.*^-20, -2.3323272612531625339252523513265135279305997228562112520\
515366411481389904054`80.*^-20, -4.009019606046217305170507217950335884947576\
34525292818572605477293580618237793`80.*^-23, 4.45717716182429132352707426367\
779811225674211605112860300051219351900714041976`80.*^-21, 2.7842318503126107\
3020885223633418013277809054618901592796618275007381861656802`80.*^-21, 8.772\
3830860443219113223306551362227618213064509979480125675119727936732185773`80.\
*^-22, 1.06405537978434521025107794343731277490786146181556021586494277859352\
065762422`80.*^-23, -1.624419841924518433738768576236838671564867706567679020\
21189248540341167905472`80.*^-22, -1.0339891949010656750254847520319084508643\
4723541730242185340745970902334147963`80.*^-22, -3.31821986471372859679620700\
60569804778024432576865790573798737173291488546899`80.*^-23, 
     -7.482828379410658771402117688658837193066250857691105483607267753782523\
7190714`80.*^-25, 5.944808003870963777955200416455827985074304090758882047239\
29556558392770975156`80.*^-24, 3.85867555734269734876005227003570342945980371\
787196613079508896995657396044034`80.*^-24, 
     1.2613048581778228148949197445258411555631460433271149882646691753794462\
64716`80.*^-24, 
     4.1518238595841520298949841218422968670418171589844867851315353034492508\
59737`80.*^-26, -2.1833868042759301179737598557243136424455636884630459318683\
400807585246818877`80.*^-25, -1.446179454645170493305533525143481641434902883\
33866255546682739593445472681505`80.*^-25, -4.8150162506552302276326400526158\
423772857064475496856228606352356362745417195`80.*^-26, 
     -2.080279292778902777403019927907634160307445352092516111960471568192830\
53254938`80.*^-27, 8.04267643429864243939160392358656330528314647696393916004\
59063063421612610881`80.*^-27, 5.43954615813659297094408013864416417155290767\
85761367448093308120240074200942`80.*^-27, 1.84387645373502575104200301144327\
647013013612061761857396456530693171775450532`80.*^-27, 9.7258592221875750182\
365449720732985072713762682025851704069119370165395534422`80.*^-29, 
     -2.983054074139625352218457721843427277653429074719035544016269420999419\
9877071`80.*^-28, -2.06682173374925328880463957249091426846401686168495994973\
636909390710376313948`80.*^-28, -7.242382445954704950674349510503334413844395\
8719083334267142357883137075610703`80.*^-29, -6.15521306926224304543201281776\
188610327881428841306463787017058782393099396407`80.*^-30, 9.3527648772521352\
064906574706603303419555530838972959539116514603122417314175`80.*^-30, 6.2608\
131393425150853915123472581451200497103975262976468016384828386250827741`80.*^\
-30, 1.4063522476108465551103972843754293700491889953169289588346647735872426\
1103644`80.*^-30, -4.44306651436981767339734866380687863652206686573710003477\
453349420367437806396`80.*^-31, -2.944782665667330729740421622355334477524861\
17531695075399246959272637816502776`80.*^-31, 1.53321585142320682654152746062\
727455529461252383367417091087702208314604024425`80.*^-32}, 
    {0, -68.77690910177129180554815268575929029274009946031276317996074829982\
6496365225`80., -277.67437137332486938614873060572015710050334004791548203920\
9321303568870873895`80., -202.72054162593694965899293642139768246185808748750\
751523105336264238789610776`80., -128.104075053851987231732784596960591030326\
932207377354110264786925774974432845`80., -69.4398477805034873260278733373892\
94283527862214748394701953877999630573781489`80., -31.71913031338959269959722\
4695665910553557774879509678162784271678174490232439`80., 
     -11.76030735248715803596909955800970872580169237640710478455559257083975\
29118034`80., -3.211448832400797110068355764646894851917768048399989698388118\
31916256226691238`80., -0.411632063803702196755697881763943877150686261930434\
008207710491671742433238536`80., 0.157046718460269641357438076342404428779472\
39559512981020416669308747881668418`80., 
     0.1262415208851086274383890180959452019163384429885017653654269111828238\
82906`80., 0.0411464573134710565697597676972169584412593895858735155093589715\
268275987710036`80., 0.002793464507944115890432025656565499798927792593372919\
05313327684835431712379185`80., -0.004696709157814774240741026080569175935865\
9630677860037279727673541756911525648`80., -0.0029309158511625000071786579365\
7089196834066271691629207029112653295153556575374`80., 
     -0.000852012975483916615108486379241239742441424687695421159309710057800\
61172626316`80., -1.836152242265360406582201100467239380859570656199192688838\
75775508348676336834`80.*^-6, 0.000136357046777147393908508741361618595419684\
605899995396275235056995758161241844`80., 0.000076905748510056615391718721123\
184648454208983046572034409208316534401869388379`80., 0.000021065205329223140\
255084733906941710571858275124589285458444793242646015984632`80., 
     -8.240710240096754996745978013967493938631565283474024490339229003799431\
4470367`80.*^-7, -4.043143154092472915230302602502979936418085262848294852445\
3589883546131628404`80.*^-6, -2.207873530942210693439426181840180495598985708\
4689634148464070742126927107864`80.*^-6, -5.925410113128233796893968648349884\
5235013916924380959640403360944108310943394`80.*^-7, 3.6002647029246418955402\
948667706257268540864224898934129521463295346467111348`80.*^-8, 1.25067915500\
587496492108065149840227162431147979030138826725709740746592871738`80.*^-7, 6\
.7751598917584417282872612027360745803899815471016592686622281156381004111294`\
80.*^-8, 1.809968451281300130759941780366027111697439412868637296335358430384\
5240930551`80.*^-8, -1.286128374804578132250979963502780683771467656459834818\
12071290557033282757655`80.*^-9, -4.01345654707473049541925400026782708868145\
42663388913581063861582409546576287`80.*^-9, -2.17625368930791968888100635831\
710366557350838771676725179360338196726422718908`80.*^-9, 
     -5.832765093574618695199917390834765705353252388528886846990377473034055\
6006075`80.*^-10, 4.335096374960809875734333971017802416581887257909040270004\
9695298587968718192`80.*^-11, 1.324214282255335207029945134766431858823373667\
59172078323078003166313486522804`80.*^-10, 7.22289110178941107437654802512036\
95521405049691933028175684032889251910301658`80.*^-11, 1.95234195070077208312\
666502513098117988249260025148715761779691220050107748485`80.*^-11, 
     -1.420801322377621358937031191118809262304380273289210580859165371216083\
55957387`80.*^-12, -4.4639443220372649384015385303975839668756899966321511773\
817030223510204794969`80.*^-12, -2.457382376074835015429833573799671735649422\
34311871571291277248330737105836852`80.*^-12, -6.7228814922665979719037595684\
9064592426784665480731705219575206077857965136704`80.*^-13, 4.565385170723422\
6356262519793718979747937443459206694036414542275932048247389`80.*^-14, 1.530\
75649625972219804831982524308718131333480007803863370199609217292973906536`80.\
*^-13, 8.52446308387434767759784998455997138358788522491358287986016784424642\
30984161`80.*^-14, 2.36612060192525956119211747941254401185555579087373917238\
715792356981289173951`80.*^-14, -1.438351315953989020788771031320569834730241\
06303066296570472274946786091576117`80.*^-15, -5.3226066631530769799694432319\
651956576618298233415943235896498244909013439346`80.*^-15, 
     -3.003488687624184814268706146501563426979047815404058848815086499653890\
58594733`80.*^-15, -8.4720481699478693689882642868635803905110004082157517300\
7878617423769081039056`80.*^-16, 4.418809936551569544705846261117038450830649\
07037806813948255019360189780582086`80.*^-17, 1.87201013683643897781097913447\
252596301524121372665314313755661811226575212079`80.*^-16, 1.0718070848047308\
7281414323036981862647194084862114415841617739860706166125772`80.*^-16, 
     3.0757158937031543815271860265720278050339878941488452351025711267574775\
78852`80.*^-17, -1.3079699688590112648118650580907359359250490713062565257960\
8204279585989435924999999999999999999999999999999999999999`80.*^-18, 
     -6.647059536349920548456936164444966326109863407644852165433875679118564\
09533114000000000000000000000000000000000000001`80.*^-18, 
     -3.865491270419073701162686927903412727249795679717383540035089487675583\
1542429`80.*^-18, -1.12932008979891025672442663286915104308081318937336319125\
594157552119435772099999999999999999999999999999999999999999`80.*^-18, 3.6425\
6172694232138932771406822059579627299202619630399681037943990173891459565`80.\
*^-20, 2.37921512244292244067588733144794034122464214146652542015463128721849\
991895657`80.*^-19, 1.4065855432077681749768964230367069683902849366296240477\
6137383060657979167483`80.*^-19, 4.185670872098475382260601604844302177314521\
58589964782197243407625034552403752`80.*^-20, -9.0407194760384617239493051355\
143423347710028517238163295822148697963648339846`80.*^-22, 
     -8.574201931548489647991219478465686608184598164068397731731344755578552\
3573095`80.*^-21, -5.15737289802955574429862071710519166741227446034097582496\
816119061347372259637`80.*^-21, -1.563646060628610612095641784792420338284865\
50967209007705068588678542618548418`80.*^-21, 1.67962412102001380963756793100\
534216546850906520757074541514023116184859004736`80.*^-23, 3.1079826627398813\
5973632413051947030512910471850851961003125547804813795733233`80.*^-22, 1.903\
40645806868426269047519596291095191524141118957791383286745532121802495715`80.\
*^-22, 5.88058131165833437842313101404465077406842405900162324326866569484539\
04275883`80.*^-23, 1.10888830056675805318634571839438285388153305156198795682\
924244544276415169644`80.*^-26, -1.132219405446630724109092482623488565057318\
55908862875604071779039387414257798`80.*^-23, -7.0647949128344959580215638933\
886623727471630509105339929784914924239658385155`80.*^-24, 
     -2.224305895957703756212885603268800435087601344143065425901201525321721\
037441`80.*^-24, -2.468922724071044464246778422624113127722365222380103212352\
77906493652517976546`80.*^-26, 4.14236639342473602493990100073772490269334288\
91707308055932395155197942164021`80.*^-25, 2.63525077648830735069851036013704\
087918190173000224117875494301352980464944606`80.*^-25, 8.4551546258430861485\
5434466727166895968989150349484471261424187686436411601055`80.*^-26, 
     1.8538566169863065065188494358850988027582872114932282143927215078545474\
9157`80.*^-27, -1.52117333103211658684092981274671076742274277828573033746160\
892073698974059339`80.*^-26, -9.872883989528256135331218229170994761733364174\
3450255954353183680721316631728`80.*^-27, -3.22802646185897960261916271648183\
23247218922352005077649199393278838541103148`80.*^-27, 
     -1.054159397786820019532118347826883346317818116928285650121764397260117\
40716998`80.*^-28, 5.60283351523418267716105750957814756112995004398740635324\
66161930501959640214`80.*^-28, 3.71196795026161228713921282820262714390382564\
218416890246133521036399767635146`80.*^-28, 1.2358481116763056731120986727579\
7788398519720208363063181018266132689459554241`80.*^-28, 5.218751721297207623\
34908650477961815932083788195768812509645630875820028013395`80.*^-30, 
     -2.083307603023020739606616472508208401435228764297472497081805352442819\
00770344`80.*^-29, -1.4161548827173988547379635259659684254480534145107288567\
2254500500693107403276`80.*^-29, -4.93067963100712111933964231070155894296629\
63063280289807039277468526936454879`80.*^-30, -4.4813404898582699824715320543\
472487117667140070978821630112618526109074533354`80.*^-31, 5.8632631072614537\
8242314984503517919754470106635275229822568553098737609479994`80.*^-31, 3.617\
27086201269954247152493416252386962440772205596905715426228601065304979066`80.\
*^-31, 7.40938248747684735747951068451298336394835861631060977510777317770189\
94818253`80.*^-33, -9.6239880544349625200889409136394041376848826220498401291\
596144285942652744234`80.*^-32, -3.892069236917084644021616429323560505671220\
76690044130692593360549557072496204`80.*^-32}}}}, 
 {3.3`80., {13.17946519196290561609258695364598531975539707570883460241311933\
03346422584594`80., {{3.3`80., 2.62514506718390137638860093760470508772496623\
829526509744778914158920674525273`80., 1.828159149187709519235340410161216286\
5019717492479510964216460996442645854006`80., 1.10699287605023034617480122280\
083412953075664519602086942348088895978541155845`80., 0.575689807188762504566\
56148448877536206836662937641041273386900533759265411582`80., 0.2511258094370\
1368259391372182213966652053077476834902005127258376361660414468`80., 0.08725\
4285816257003996162816211575823359948669640897117654913461874502918007005`80.\
, 0.0207255184731484147821124664671677559404059922218869016436065273443755846\
453375`80., 0.000778471735707493233576944037094974266081726695018211264081423\
03091345071047064`80., -0.002218237759949486285652882052783096326032922515486\
4992224397886606837174094046`80., -0.0012617327068752177866240993226940184310\
2035795359810082702138623425494963036954`80., -0.0003428229803889092411446223\
48673165819682003760150127395926990875204162745302997`80., 8.7409934857703634\
977949708527650108143056095226786816165018042334060065084081`80.*^-6, 0.00005\
9207380309075646395385235045870923949645430755077467717730694294506102541029`\
80., 0.0000316837726617216508817296682903848955002873436013668415820862259192\
027534548624`80., 8.199559097956718617936760596779811971597548412710350078857\
3477748543082753371`80.*^-6, -5.836508816740185124111427976615098567119020920\
6031350324668373276697362301786`80.*^-7, -1.717831540309972200303664950547766\
0913203545702353235323660871241215205809537`80.*^-6, 
     -9.013808726517769544137679030946199857306274128331656821809430665559381\
2268385`80.*^-7, -2.336441239943593602800470130638601991581512973791143166983\
26772465501896594966`80.*^-7, 1.857273147619809568492521459035702694812219788\
03709389381627855145124028576818`80.*^-8, 5.211563253107184883005562206481266\
92932380998783160677549075565614720831027476`80.*^-8, 2.794439584866041752558\
0347532641499404372506807623324351891970799199020317846`80.*^-8, 7.5256362165\
458191097808600192209022557664263549432577872129227130278301670597`80.*^-9, 
     -4.732560330888502308518327309372519353802649324313954165910996129944324\
6658097`80.*^-10, -1.65036208037782697866380680022416602431084283913544710966\
16149908901037629375`80.*^-9, -9.20165291954867288290618726198007925106226751\
08160299074300393559238884686018`80.*^-10, 
     -2.606739979847841917682459991384559368057832507522426326649295195198124\
588237`80.*^-10, 
     9.4037962489783379096724634519080186276601250536400502983550562243097218\
54269`80.*^-12, 5.39684663997568805711006873029335793451748694443604462731276\
700073643661693636`80.*^-11, 3.1532328227993766516431409306540233287164726138\
0279201022291974276064441760454`80.*^-11, 9.431664825841211718890429631388833\
6635752242187579917244359305957255898066107`80.*^-12, 
     -5.493721204303286433854031866660910928124080002577061834601559999906450\
4813041`80.*^-14, -1.80335395059128676809974933046657487374039840571265206386\
275310099151121599793`80.*^-12, -1.110559970151667177831582882227300676668597\
72687551868797444202910802358738326`80.*^-12, -3.5112112957884420177337153851\
794415613427439550003056018453369433478122431832`80.*^-13, 
     -8.803162745235334697411008313742486591087522846225722667030519832781085\
6743493`80.*^-15, 6.111494662269570391734294752696977475916158707263640921414\
0464771297861913098`80.*^-14, 3.989306445578253218613812680232480367972966750\
05842681372247939971940491679624`80.*^-14, 1.33310154686154620398372575052817\
188014170211012061245042240855871307741517408`80.*^-14, 7.3733491536004066681\
799685222329731888948470671512041602489011537622204204317`80.*^-16, 
     -2.088968177985531638274243005470069678661290682642902673384428159945725\
02581893`80.*^-15, -1.4540506321944012337036564211860993302661050732719857316\
5112909276292214182998`80.*^-15, -5.13240460334319791451095038663860013019098\
690525251140401029152449548662913996`80.*^-16, -4.327377310934628124690014268\
97935932725280352320426113669163987288263444693743`80.*^-17, 7.16854014266915\
18362408420133442851888302093800737522093003437758159734945365`80.*^-17, 5.35\
76078100920386569748954682970661243581001101557065757726093321267741314443`80.\
*^-17, 1.99593716861351279434379614339405936143548374697593648366764555708441\
3744350350000000000000000000000000000000000000005`80.*^-17, 2.233617125537508\
8318795662603097643593376178054915805316080232276287075790584`80.*^-18, 
     -2.459154497650069722660454859562905892641426725742181750651434699131455\
21995745`80.*^-18, -1.9900139871578025848277220928087526260504847370613965846\
3605882014196290510835000000000000000000000000000000000000001`80.*^-18, 
     -7.819260976125512042898143575069225605642793864567221303125349417882451\
0060579`80.*^-19, -1.07993714418760937903284012940853523461341733157860484237\
167718062877392981199`80.*^-19, 8.3961616050343905583332631621834226065230449\
207426378153826365259641728461005`80.*^-20, 7.4351301606131623275200129464630\
516875455619502214673937694409560816609217047`80.*^-20, 3.0798508810072187610\
4060641265985298765098952407917808573207696162154550401768`80.*^-20, 5.021529\
3898481343518414002585211325499473640503195065373339432877703073170222`80.*^-\
21, -2.8386232951223035597208467836398425756270278506175930363038130873137479\
3987954`80.*^-21, -2.78935161870195104875691706292047750341334343807245024046\
904073565499400591788`80.*^-21, -1.217889650550415129880958147855892795055786\
59014594895207497828080970757376313`80.*^-21, -2.2757725111764321370677958388\
278099725401695525746336168167608477009024655839`80.*^-22, 9.4410548333231991\
167945280188250461515421496749340486346045995393545443820071`80.*^-23, 1.0491\
9827671528895334430827384483311915788105436451685106716819770907594145698`80.\
*^-22, 4.82966439390644513641215739491049439285845988293862664439359054476349\
666429984`80.*^-23, 1.0129536562911000518681901223860703957052594394649023338\
9224224045863589059472`80.*^-23, -3.05993364463466592291024608328013476851703\
36818053138886918137841968843672597`80.*^-24, -3.9517475517841933494206020487\
439427828962640668219355371796696979669739603162`80.*^-24, 
     -1.919002831765472019820114653958721495315086806958353159257315732976288\
00615554`80.*^-24, -4.4489911879771309908861039777098975501650411724464463484\
961221272802017310355`80.*^-25, 9.5168563425325075341215081034317694321130588\
668309961888608670451344543311517`80.*^-26, 1.4886213652672625883931415337972\
3934380740981306209802780167666422007764215586`80.*^-25, 7.634402983624637156\
3580355366219652682725825743760514713323355123265722407825`80.*^-26, 
     1.9340948929872245161289102998605231536952060921988040550481127461868860\
84974`80.*^-26, -2.7588119783941566892709490420923025554512211936977327896532\
3465437373188249987`80.*^-27, -5.60210275450916284467918424763988455476742831\
92785185891636361933303514283357`80.*^-27, -3.0391935526809654288247023672966\
006191279040232002695274422021973024415123629`80.*^-27, 
     -8.339621822024212362902707291260937835023665529141257433934358081327766\
6373964`80.*^-28, 6.958653860082344176261961491459524515949736250215729590700\
4219131689394957154`80.*^-29, 2.103731877479081805584172184905152758709570604\
70608856099761782287069695365027`80.*^-28, 1.21002778338052664764777258481872\
735412312923152294970957807955168435527515167`80.*^-28, 3.5716584273198246455\
9516829995727860467913310621711771874224780885627731073883`80.*^-29, 
     -1.186453146417082838092206539952264310753051027265805199241358684723791\
49570667`80.*^-30, -7.8771700199055978685481492061090181774176035212274457156\
070340673796369166104`80.*^-30, -4.820184024775918569795812083238419439681874\
4722254474742737231860639637980111`80.*^-30, -1.52608469953620845639333348688\
377716035923276868040259123518156782820044119388`80.*^-30, 
     -2.195189019924087228165117705780783116672010964214328934720445187807838\
99682805`80.*^-32, 2.86317292137165559260884015300809659859981883856916032325\
526938517709541523235`80.*^-31, 1.8479744760803380654538705556132590267126286\
6662944889877547556982437884290601`80.*^-31, 6.042782631883579243116292524226\
73353384064412864229205852258112850899657270035`80.*^-32, 4.62669161656685508\
141105452364262782972403844713360218502275025179831613717793`80.*^-33, 
     -3.315609110118030486888413201260204460521561448119448132721449295240076\
7428299`80.*^-33, 1.970945165157899875915933057651538778520585246485680048012\
8282842173459151657`80.*^-33, 2.746452932112354635210707280067381220725247921\
03397770079104159490242102601743`80.*^-33, -7.3359825761974985820715075243566\
544139380613367697641803361784814869528885048`80.*^-34, 9.3799563813269451856\
439556091702268736975889356323782978658567833098962118649`80.*^-36}, 
    {1.`80., 1.15333131130159038716310521100197378667112165349102290705335237\
352544862094451`80., 0.875953729625806479138994486025325281052868676422614879\
60779422052012950784799`80., 0.5820133752881807830351353450658773211775572808\
3807162304088935573967451087054`80., 0.33563102508032627501851713846054024421\
5845349843225189806997441132331552154766`80., 0.16556964235399811625015560179\
322846613038607024495049837217805547249691062248`80., 0.067914408042270767306\
589626717167974385344492966315010413591404520718526513513`80., 0.021693925678\
4525982376631736500335689974258089590468837217644873517896832500183`80., 0.00\
43253997933970035549788455604730905450994022378844247842642067644755571175602`\
80., -0.000280784589533026699111393204940644122599823914434264364415468260312\
555809211405`80., -0.00069048308219755119581165277149133008681873619263782715\
80898599951078040827462`80., -0.000316964071591680486576210955907504660189083\
447223866067046902400195787172241175`80., -0.00006512249508625485394418852841\
7471789793807533315827407337001237478032230747254`80., 0.00001383893670066095\
63849829285170843487702157711714126969464721542159243856296253`80., 0.0000179\
718364624502303277189195870018901950713269903070224899780655787654963871257`8\
0., 7.79557088133466755008161429466780744089131720507624710975258461534030712\
30564`80.*^-6, 1.452567407414250131824716834137130541114032093424876555575324\
4870525347174451`80.*^-6, -4.683833270551650924207486314055734269686826736600\
95393438203310526967473546766`80.*^-7, -5.15395011462781805745096096580132041\
43926437533058048388260122964637095809032`80.*^-7, -2.20403947179580951509490\
231590761814255679687355181223802435733439217034735374`80.*^-7, 
     -4.060036355983227963774285394195215265466223823131130778029557827845154\
914974`80.*^-8, 1.43749605923100526967753849878230762004712097778218961870339\
032085713910361828`80.*^-8, 1.57088892425692458016403377955067040301839154189\
959179280114850911250542873919`80.*^-8, 6.86543070737935218698890189569342671\
229416803545959152895924525322078083305234`80.*^-9, 1.32718025973452079470874\
665292554442044932435136488442719709588837660959161208`80.*^-9, 
     -4.331626013627768205330304251480445006287212117116760336164351474849320\
76502904`80.*^-10, -5.0371867826836767189720795256730869208370002946541603229\
929301097797742547721`80.*^-10, -2.281842978542971647890220649010280364708214\
8384069034287661402960386659152009`80.*^-10, -4.72756882939131547609330247876\
748210170778630988562048334583073574278290876894`80.*^-11, 1.3012767902297167\
7814846104187769571414901428283942037099230180654949634984783`80.*^-11, 1.674\
69548857974599514356258166859269631390692098625263251929701219264793968128`80.\
*^-11, 7.90922789939780072264020357809792643144194458319369554733478651584580\
31367255`80.*^-12, 1.76594665527455924887131979187749470760146320163717054368\
628249828421136290278`80.*^-12, -3.858723894429347344825372623891560023753731\
05651541413722703977491692664566695`80.*^-13, -5.7078888887640782824921575602\
7722584312835498186393461985972378755720057232724`80.*^-13, 
     -2.821225766705078935395399280942613609466635516624667743503407752236395\
58760675`80.*^-13, -6.7888879478864815921767993984765627129717769070788779619\
327028493352728081026`80.*^-14, 1.1069876705460149116088100827015184534396865\
935060807544644089136661280501404`80.*^-14, 1.9795679237698616225246762385526\
3826711984301252013091481191307570100444353844`80.*^-14, 1.027293815166257757\
69488937577070054190964651304972042377727407144938802860328`80.*^-14, 2.65811\
773246999812664815451761840344816395493147641146908677954462736787097645`80.*^\
-15, -2.964212800523928227521672111313761957733390337426585083552008693076281\
7728113`80.*^-16, -6.94963688197121650375212608286324591767866693729218787558\
11650289500047309297`80.*^-16, -3.7980503259810551411373550398653913333686987\
025784926317094239912444606806001`80.*^-16, -1.053317402125557917564919111198\
77951619964114472971623711740984919335855359003`80.*^-16, 6.80267961526923733\
43083488337877545453420454853811997073822633872374219363677699999999999999999\
9999999999999999999999`80.*^-18, 2.459964612889104539477755319498588475734536\
122404567547352900838009820169320430000000000000000000000000000000000000007`8\
0.*^-17, 1.420270206590202369690105804352895535792027368477883721100069598860\
022907529199999999999999999999999999999999999999988`80.*^-17, 4.2075236176667\
92860388878127384788566392351189845218786628010337493830940887439999999999999\
99999999999999999999999999`80.*^-18, -9.3080454591616853098781464878855061487\
289074108878636514178107463923368210451`80.*^-20, -8.751134732627996932639532\
7598279996934609922780067315307463218082821107475253`80.*^-19, 
     -5.356726185803130710622722670760821696107544248838709109181206255308122\
48402974`80.*^-19, -1.6898698459437941504396220568076727805759928703584297773\
9430245280619910690024`80.*^-19, -2.75934399029010760988133974051390516771931\
384774611516883791769367812784363604`80.*^-21, 3.1199147735392204745772305041\
131089930548441061378329022428454522526911817682`80.*^-20, 2.0333590548432317\
1530519950750665263748781582793925625483140181659449483687872`80.*^-20, 6.812\
1072265187704679437639365396604486346141426616068662229312656022646914822`80.\
*^-21, 3.49544478468136486364989533026261687517160179453163776460624743461506\
918505037`80.*^-22, -1.111770029579876440077208676086612775907160713912200146\
47943994733744343195948`80.*^-21, -7.7550275414788217271760235511615508065054\
483157423522428633628948983644921656`80.*^-22, 
     -2.752834186670522014270858003344485257474646209128660345631691695979840\
338105`80.*^-22, -2.294568751483062124217778151757174363467323481873823211719\
05751440906506852983`80.*^-23, 3.94925669824146949377703624222532043341599730\
06340834985502989968785194090877`80.*^-23, 2.96766374886903214300007600296869\
731108723664768858253111570867377825750584626`80.*^-23, 1.1141999583564423867\
390072694060035463775477397771964893499208536280303749587`80.*^-23, 1.2581946\
0935902283072302303084322352254070817822774019131929341922633188939816`80.*^-\
24, -1.3943112293130236710292668771794955681368336995407066327132024336669721\
7345548`80.*^-24, -1.13818407075817080634404946530265037002278523204109345402\
369177675789096405022`80.*^-24, 
     -4.513782356541629483017152295330565868705809555327443535767747510808623\
888923`80.*^-25, -6.339030597483683308825804373818152994885660820154558740404\
9517823674399965272`80.*^-26, 
     4.8754187770628426935104527468093765849118593959776631775431369414625299\
04695`80.*^-26, 4.37067200532091199474712382975065945694120450908951881742826\
928559794580355677`80.*^-26, 1.8293078589072332595171844084280272848387144569\
1017668736244791604643312974084`80.*^-26, 3.041240769302163850104977889594746\
3341928793706641142711204824032534462868294`80.*^-27, 
     -1.680658467260931118823902547687552403098052077177574721721065317722609\
4747366`80.*^-27, -1.67895162297792729186042760581451422171744524878680586283\
52988769159528398963`80.*^-27, 
     -7.413454248164326785997408167267870990739863928361040585380742432702516\
439756`80.*^-28, -1.413554477844664026276187800783405182664894964017711975018\
37692634434912076864`80.*^-28, 5.67478979911230342620648817140053941814532456\
182162351183160340464088410597985`80.*^-29, 
     6.4464341598868945871123713113851792356313164208206289148046722556470009\
96275`80.*^-29, 
     3.0031525993599040807085937109895828809599006470953059450450596055176124\
21495`80.*^-29, 6.42519746275184231150793329014713314624069733661993275124010\
28213222739597425`80.*^-30, -1.8593957659947853071321580003131705980888778373\
1384270582422121550250719229912`80.*^-30, -2.47340402519719079876709619268194\
176523818750544735673694425615935042581572734`80.*^-30, 
     -1.217501733408678331363542943376007953585309711382463106855474294332814\
65680942`80.*^-30, -2.8960899098665261246571885501549645273454008055549776574\
774392196689012389862`80.*^-31, 5.5256012272885665025168028763486779666461212\
914190929259009115441212847626298`80.*^-32, 9.1507732149188358732651435059678\
698394012742651207517238425069993679994779964`80.*^-32, 4.6408412271286323412\
653718227667684770010727055903152992871735762920473395536`80.*^-32, 1.1315959\
2131901787736534086350115834839061734962802181037850316938979200883478`80.*^-\
32, -7.7725341192413856842301225697650696866424290695489782529499723869316576\
941768`80.*^-34, -7.561588743801809555378419510234992372558804711397053232780\
00198519781421500475`80.*^-34, 9.91584402416461310079594146329140634724403897\
35207770915908763856998488135045`80.*^-34, 8.03169806318914202959029882397332\
41666515189934293352623845503633585568541971`80.*^-34, 
     -9.718581832120083280035718792622878661632798404185785864782496998321343\
1309777`80.*^-35}, {-1814.905233452777141570887346260510019441175539320755027\
83700118446414727189782`80., -4037.701925136348111204493784441253514139540975\
0266829457034801835698672591011`80., -2949.0458140817748222227374401185092232\
9748586815557789102248151613672271530336`80., -1881.9716362646391162473558158\
855767177742425763684394586616475459600908800384`80., 
     -1039.854777755101914739606858401564462752541669961835570469952890466512\
36829381`80., -489.1922169938734824977658216275269711124310445403430453360143\
42761306891516837`80., -189.4428647375234401660782598063690570769001812196334\
20010934006735980487675095`80., -55.60655558791836916091494478948224886555922\
26145444902876740255398416283911834`80., -8.912905306607709225211951441897325\
8461134328650141122779564930890943664320608`80., 1.91041645618903211679549264\
91420101319928672736353115481167049723380265708762`80., 2.0887283768006058191\
016277187777340156540401142688782172645104791559815094095`80., 0.801556280524\
698415223969709139879618198894303336281365780784100766460033565196`80., 0.110\
750856028906985588534176775629539330469381420389542847055390645383283561335`8\
0., -0.0646023119541407979859801927697033717007450474378888763366041207634450\
80565178`80., -0.053125468838125110816629332461634930112121406162234220602092\
9967271477832447025`80., -0.0191623800590351484078716791028965061013541370937\
815325017898288275079291403467`80., -0.00208665768909135712329985710100980073\
379893557482399846500427305880220254268466`80., 0.002001520148410238568400330\
83149530150628303791568728539157937372243395914241077`80., 0.0015072789936345\
2905932794728142354306628656544052615254244055796632379811592998`80., 0.00053\
638297086126388826658586561512743491858384519547462726383429607188636663471`8\
0., 0.00005493825901241094708360935964244673824632861107607729073667191875741\
41487455087`80., -0.000061023534060930079222523895886749020020198332856571741\
6676803748152382393254844`80., -0.0000460330470318590192828873545170685085081\
828590348743864336776748994116219596723`80., -0.00001675470047421384565025139\
71400233810228754857567773888941731759103812860393837`80., 
     -1.856677756347923618448633479386217692707099134827734265056627727382307\
13093905`80.*^-6, 1.895200548977179347193900865669431562183039787900513966265\
92838314842970139786`80.*^-6, 1.487924664240229231241966098117920988126424310\
18564358262138343341877807336615`80.*^-6, 5.615062434347226287016835744929378\
6257637740942615153121967828088180283237557`80.*^-7, 
     7.0671856378078847699002690538633955785702683427972786100445777283763706\
96189`80.*^-8, -6.00670758345322386082519418452378634180938244012480341449890\
22914066672082511`80.*^-8, 
     -5.001179166797493158268633632111108236160448148176116047028334078109777\
657121`80.*^-8, -1.9673982151169475867438358648294529349636122407857190580539\
574256974672265755`80.*^-8, -2.8319627096825684067850210490103223343273788933\
5311504380360611770449416829542`80.*^-9, 1.9271414869851538507459472287225857\
271522720135937028595954294627036007816917`80.*^-9, 1.72693204103112670180747\
471105869682099361603780136611575522977179703211595839`80.*^-9, 7.10368094410\
15224345388178064622880240798794013538387655353520783383052211846`80.*^-10, 1\
.1615014985866368758029153507863516330141669417885938598854058010271318385955\
8`80.*^-10, 
     -6.206049746609246274741239862163363725037915302299348928654467457520521\
133125`80.*^-11, -6.079252171908433608089793496849274793302855169172595606301\
6065119548728583486`80.*^-11, -2.62038483299066306656771001322399729449323961\
96830044131264044404962794463999`80.*^-11, -4.8139008840610952500034506978027\
4904891459227018173508754666349538933335091654`80.*^-12, 1.989527102935491969\
20523015403074284758483113472887179604279319081877247832968`80.*^-12, 2.17029\
09995658568030353268031383492091117658918683750179239387151414626186563`80.*^\
-12, 9.8184279635677209582483450185745589639935430165087129020657852995358380\
008287`80.*^-13, 2.0038452850136766395163228385407369186886115881173156190239\
4039131000883182807`80.*^-13, -6.28842280482395299179174469784565291875269943\
90802911678536400781444244528165`80.*^-14, -7.8270905611723119711230135550613\
713389345784327922132743878186610219654331784`80.*^-14, 
     -3.721943262267356032164548547433182090147411405697427039265330760107687\
31702374`80.*^-14, -8.3528533253091833992994679852934798488874277791789283084\
705825052669962157931`80.*^-15, 1.9337298811628753765097150210545929438545279\
297569554254218599543359792577046`80.*^-15, 2.8431274343529209805292074646099\
623204227642273217861141336790884755195163302`80.*^-15, 1.4232730711758256758\
565538717968876290373712340774030291901081574355493425801`80.*^-15, 3.4815922\
778420560948103211179876625671774256889401111843664854049698962334068`80.*^-16\
, -5.658950989380109135599430772696566307164823579133712126596464987027731128\
5273`80.*^-17, -1.03764795638448457411145081377539047684601465541209760325589\
369166967064015633`80.*^-16, -5.478462922421863107600806491382985287377341451\
25761637080735310378606830497462`80.*^-17, -1.4500275070721975289933209769403\
33617899265306111261583002453282653366863453200000000000000000000000000000000\
000000011`80.*^-17, 1.5069267737437182751184420091188036614706698306860993366\
8464369622256247219578999999999999999999999999999999999999999`80.*^-18, 3.797\
1755103168807471413397888750190836677615356907241502714728710154000406492`80.\
*^-18, 2.11914568703092539061228447667782162454314627800862032316444814951412\
972026907`80.*^-18, 6.0320662248102813663560331366831358397429971541313437323\
124568077998681068062`80.*^-19, -3.219809022588844641899497809045379009406044\
22390803155191380189832105731953515`80.*^-20, -1.3906442392398467850380497448\
519662784774180662307488760205726429843887450132`80.*^-19, 
     -8.226697211400654799194867424284505278659115971762378705087686054984421\
4229384`80.*^-20, -2.50587787716730139053826464052889931341956529020485089553\
369080900151977160302`80.*^-20, 
     2.2988875469967187186735381435779895379761761407916002084280194494226476\
61534`80.*^-22, 5.08790227723753920567175333730676520017250231791524464066531\
26945454865392781`80.*^-21, 3.20177399271372952654255769834016483491161186479\
408043080544839674887098733948`80.*^-21, 1.0394602578188293709460522965578029\
7472506425729867138232408046596363134955678`80.*^-21, 3.118753995098428733841\
7409444045984839830202750959279891322914077702383555544`80.*^-23, 
     -1.856249334766482595084114893684359901620786347572654225300852516289484\
743138`80.*^-22, -1.248159578171731583420816694550386150523957485322629187766\
23193199356244413292`80.*^-22, -4.3050529853372595075111375652990815957870684\
542348613034294851517002972800199`80.*^-23, -2.805401712858835497841354267407\
62115145421032177347624872271963621034134330566`80.*^-24, 6.73980063183792080\
42546708268929571325735909536152001410717986951019793951355`80.*^-24, 4.87003\
142507567279738260235475404845727890370763699476474244270911796313561495`80.*^\
-24, 1.7801180985497972575763212091584672286644251596248867477645947960056244\
0735366`80.*^-24, 1.728489631566217658342139919572103984093365233757675597047\
16278842759069208714`80.*^-25, -2.4297792219549075448461687989945621152992590\
9133434623051836378711670840721626`80.*^-25, -1.90052703230837676846694954453\
773940632193586126783013795674813271915039740553`80.*^-25, 
     -7.348162205840600298052323973280512129415663526631477627058118043985115\
42038935`80.*^-26, -9.2868182899969391288447946662610121019909606638807570272\
348767645215993235688`80.*^-27, 8.6774625142943493417026276350804539509495874\
832070174416982427808800358574596`80.*^-27, 
     7.4196614565671457627513986219397539890798978417347342084511351201543392\
32835`80.*^-27, 3.03619087674325194299332597420590239634107944351588088626473\
18378882592317374`80.*^-27, 4.75778450583330974897030267573176281130129373221\
112763302488758347297012484166`80.*^-28, -2.923637591608095371690548977573217\
82676795852365839111341585392349674878036022`80.*^-28, 
     -2.748362881958308090070233673380312410921064840392354738034566996761004\
54988695`80.*^-28, -1.1269615255530666605659374954054838042288233970064308406\
7143700662089019330716`80.*^-28, -1.70013087284123349667830863327152097454990\
390541107713694876713003651331624926`80.*^-29, 6.6268465628956349713174764652\
067283740851734625229304523433976888459954666044`80.*^-30, 7.2598687858994064\
0546756081741152924494036417419496880938774802216505774356796`80.*^-31, 
     -4.480899677424479768669762977994232488724503639986846694805121423675980\
45475667`80.*^-30, -2.4122728741844040195042022108662320268303226155011155038\
1486747557933592422288`80.*^-30, 9.291342546642966842645490194728425642531043\
8510632910995126216510100557430438`80.*^-32}, 
    {0, -73.76584133708735888222723973003892081362541262112544592663182865964\
5434344737`80., -297.68495537655605078993866654653654422842107003415493602780\
0676915331267605237`80., -219.52967636072177053304338391962024330133389490024\
2489519901196518604573880058`80., -140.81015215187123155447842699678755716608\
2743441181246505666439916493574414296`80., -77.900698464780212334024520816381\
082249005742265138004685060641905654593806004`80., -36.5736436634106285041512\
392052356215961632107043157461858361859828985426404163`80., 
     -14.09226926168486545524952946811289864812176631515816889559689284508979\
10216388`80., -4.101603096313579477269859286997227051412953775245065688242273\
55216301144828016`80., -0.645773668441320226343095683660813522945671865137219\
44147713347982778115932569`80., 0.1430663294582111725641835581485253946312977\
59778246138894169377681887023572427`80., 0.1516591127809914279629955462532068\
17882553593198888355274939081692067355344217`80., 0.0570866208727962873116458\
051449957493168956136168882962232141581307974696671146`80., 0.007483533044989\
8024569142166946190340340620911666224360572751134097121646341446`80., 
     -0.004740147203731062571981714877618675641887719211102423486969992612889\
04411129603`80., -0.003763550193291548901650202444248337024476245541772541765\
36466147880667268382915`80., -0.001326430676846820860587133530045803869850534\
4923871244315204347582142701096598`80., -0.0001322749727037419145677857063452\
68244547607450229266032449366733469741160546936`80., 0.0001439797638091188614\
29567044469219588411692805734440352776147842025776042194204`80., 0.0001049598\
52963675602280897743600383259553441938896520132861407776027041316169192`80., 
     0.0000365402046604800481347452632513090645444533139287895061020092352831\
18389605993`80., 3.3967297544786136388319385200370413323171184570074354362433\
1960091322204773313`80.*^-6, -4.334473241145826394882630353223231566899280622\
9125417980060448223652115682547`80.*^-6, -3.173032753554614379284789641981804\
84172515798382529398389981080985503912990742`80.*^-6, 
     -1.131910735474814219209162450428652917453572777392748702284839737734196\
3044427`80.*^-6, -1.151241929407690944410536587149885562262599904550840245883\
0468635848336586265`80.*^-7, 1.3369448055696328575031895040400881084852801642\
7790354845663281398287074920573`80.*^-7, 1.0191656072076409465533582542618953\
810866440839596038172823595416058077171777`80.*^-7, 3.77453527872224299982037\
39592920860341152969018478904605605438147761272559289`80.*^-8, 4.426071284393\
5600958568356441151533406104466816492924386549307363233531859056`80.*^-9, 
     -4.222574155240231164412268374727294604743998113237581778803505878783182\
2315346`80.*^-9, -3.410931473349063323663942540592663181108991426908454237516\
7622277497942769531`80.*^-9, -1.318172083840313089924517561878617377461280888\
51322209539831043988778669236077`80.*^-9, -1.79126020389477686747178392768618\
281208032246107275850466013326876355291144983`80.*^-10, 1.3530823651920766736\
4096520136331459528211154226625916166718142141221156768716`80.*^-10, 1.174250\
13662013397942689349632992371138285916748692103712802628342202565657356`80.*^\
-10, 4.7489157418432087459569626243206842513208962312495615181845050647551091\
821689`80.*^-11, 7.4073505351792630121685793445154553320903880525820789331631\
377496887229177464`80.*^-12, -4.360801223942059401909902179163837630953294988\
24889162598025221086810000596845`80.*^-12, -4.1248399371795876393196465981731\
501924919279725045307947857513501262826996524`80.*^-12, 
     -1.749092461452698213000582090581440941595227322498262356317661898440360\
63840928`80.*^-12, -3.0899339995995646864187398382692997478508515098424894679\
8342862487622830654317`80.*^-13, 1.402095580781152325667102117933582630121040\
96794734781183079121782345779719275`80.*^-13, 1.47039597606867080978151030515\
07332519303546083988630839340285024573105082347`80.*^-13, 6.54688062352926328\
10486634029020315144744769139982496813941822267848989471948`80.*^-14, 1.29269\
76174630038734267089801338522996933828447348833525594962114921786672806`80.*^\
-14, -4.456942636679791839223108652994418943380462397621172938950945587889717\
7565327`80.*^-15, -5.29785652955876190405177829909156559544051420102323924100\
60222058750143809578`80.*^-15, -2.4800135420771247265957078406739117614821103\
4862377924417968974325449439815598`80.*^-15, -5.40967638650287541657485103102\
58893691252688756008466934341768356738771622556`80.*^-16, 1.38402075569527288\
406359094762517037292049813258660558698390609116547310125367`80.*^-16, 1.9233\
7299305182562257684235615880748833680530814538635367079043026332647088408`80.\
*^-16, 9.47922212515844090440150300617326838930000987982755803180779322655671\
19907739`80.*^-17, 2.26185446154994322590053294444113674670317960802802967216\
7357278256853098441830000000000000000000000000000000000000003`80.*^-17, 
     -4.120091758831637272845211934235093472841117232445891727671730025065423\
26805550000000000000000000000000000000000000001`80.*^-18, 
     -7.018497444524221531392637906856588308985136251451604297489105630535677\
45248370000000000000000000000000000000000000001`80.*^-18, 
     -3.647760834586836208643957483912814763231451804944018718877525920825095\
1368335`80.*^-18, -9.44391642130441338481359996046762933614499936159141156706\
06271907439377829008`80.*^-19, 1.13420637973392092597680437518329459754269459\
520278178588875515607352541380696`80.*^-19, 2.5687896962480691027342318082875\
6442935171570531974343828527462511634369407542`80.*^-19, 1.410839648131139049\
06156323327045447686604318898068331195221426734423721440756`80.*^-19, 3.93674\
14171398418439899823494530579606309922341692840141987899171850614301186`80.*^\
-20, -2.637265860614833644438006469100065620400042590618437854196840933445939\
7073511`80.*^-21, -9.41241828772331130500922024444968299288320375411059943817\
27531743287983916771`80.*^-21, -5.4770431688473146309412203596742577043182620\
8532365669150038121444924331212674`80.*^-21, -1.63824857624792141381886571318\
725181386429570111912257852015823041308393575337`80.*^-21, 3.4146031033450943\
5612754616516664915048900146615209379796733895242996827328716`80.*^-23, 3.446\
59543810474792546114320479811618461456552119356593217019698785031222657976`80.\
*^-22, 2.13187649273144647409766170331432545170611810806933646644908619747815\
725358124`80.*^-22, 6.8056009081260247244574946545306302430339300729729816734\
046963871421201652127`80.*^-23, 1.3497687852618875507112103081327645398689060\
3305616288079720480250897338189155`80.*^-24, -1.25897912461666319860361251126\
502713005117557556143694537886255893209450331235`80.*^-23, 
     -8.312546996231653360969334604745167786927084522857636160222118480119009\
2956418`80.*^-24, -2.82222408411390849804305301058418153711155401663877579607\
41013897101562995859`80.*^-24, -1.5851319308840986144194163491045661073367438\
7888433509554238325198418661192343`80.*^-25, 4.578798187164748346151932963090\
34664110009529749371184793713117433497247275236`80.*^-25, 3.24434607333413725\
969915791652205194406693262715969586181045139438693773715416`80.*^-25, 1.1682\
909937440497314087937377949890233280345676605878866467612839400013135996`80.*^\
-25, 1.0400664041243246146108607176726225989210749848854473611748730333289912\
6511305`80.*^-26, -1.65437029137592328766608832750200512191702215326847949829\
011105710964301649217`80.*^-26, -1.266607339001934500413666034729515705566221\
5180699218376682776851057275104546`80.*^-26, -4.82755217085813941488502410132\
185381407306946006996615074761586480663772589214`80.*^-27, 
     -5.747031565486838413626687596702789331313283661159526759019959639309311\
9700907`80.*^-28, 5.925967757763235427903489074949679416023573134512308165846\
15068861919524666184`80.*^-28, 4.94888690230555781116483731715281443444455283\
407299286211617879158227333195165`80.*^-28, 1.9997752220168025367796955732475\
9700185804415205173357828308438596256761160491`80.*^-28, 
     3.0434765271684251649229054870588733677540869390441190226831760851485807\
443`80.*^-29, -1.941919393842682001273241951074936870083327686038707724934096\
05000918527270776`80.*^-29, -1.7551258049718559622639311932540431139637267372\
9684748776931581064640314715098`80.*^-29, -6.55882573507087297809822530933306\
61554685188484954720519767954160170075858869`80.*^-30, 
     -3.169812504419539724415811872039783986097877132247046867919304708834911\
74104863`80.*^-31, 8.67951833414527623038366474757961789981636205411325661369\
79388325370787333948`80.*^-31, -8.9498486691159790149809150939145525727492836\
905414541069677656830509858220416`80.*^-33, -5.908600940662891332596336705334\
6059043579331261283137480967306009668544291159`80.*^-31, 
     -2.169139987258233349339758644852120225740761810545729941500190772051418\
92421158`80.*^-31}}}}, {3.4`80., {13.3689728492081440780814855362534439280010\
269897172659852346917149550539796534`80., 
   {{3.4`80., 2.7235762965464868726131059128819460538871026885645463376481793\
3678603188618107`80., 1.91790828587874131414929964361285799885225111380281147\
415506931248318481266966`80., 1.179734422197286668102058898962420014749042210\
52645374980347058029597236463916`80., 0.6266901897055237689966071056020165977\
1307082728775566683503593609298079945466`80., 0.28138655808488917407426500316\
1997088633353541321510961987720221201552403909497`80., 0.10201374912093392427\
5332286590245455671255502323214561262535123602053269933619`80., 0.02629474526\
79879146782829050594834765690324070361669588215237348238232945252385`80., 0.0\
02113558787221350530391720466508599183062985824409397372019800240640247241921\
8`80., -0.0022675554287621768635162182872762959660509014513405485991953446419\
3178135647676`80., -0.0015053886635549124247237120245262217167239369373345076\
9551807149564969982631462`80., -0.0004767458508889507567665636500414097230542\
24593889387899734363272578591876927006`80., -0.000027102988089027842488588883\
6730041339887890058542350335454102737881615298415144`80., 0.00006211620966681\
2882992068696172789534101355565759170885550371736635818027926288`80., 0.00004\
00118685215473701634148711702176356288793925765833262386338695398441304671485`\
80., 0.0000127032094364364614578660949021175459901344477266160079412485903006\
366180572013`80., 
     6.0952806383879989416138499121543902631600262770202989548451774243087846\
91825`80.*^-7, -1.83080154302566007149888795248266228791315343002101782120633\
86861546466730961`80.*^-6, -1.19685696205702161967350953097298841219045913293\
159019781283226219663435088844`80.*^-6, -3.9602078265982689393640694016867786\
0788929569802953157741420624932565098230236`80.*^-7, 
     -2.643895830126754986087702893122960227002570684385933971055794490477916\
03157265`80.*^-8, 5.511052279356198604315955097581913928611532884767502414456\
92795166393913184474`80.*^-8, 3.856743245165047893942666828563220781581108471\
8778135446409647974172818217364`80.*^-8, 
     1.3680071834879808225362906825809056254248524043083046693044322037787674\
54714`80.*^-8, 1.362262879651152394133464391367110356451110289785963604775518\
52619045738173778`80.*^-9, -1.68967667988226441733360719682488975111793140075\
525153093090460577357118496429`80.*^-9, -1.3076899038945318643946975007067369\
8923578271908820546772116185485008710194775`80.*^-9, 
     -5.012763096971053387619032210490452880373869917731676164283691867445801\
1041024`80.*^-10, 
     -6.811921798611290595487304954666675949836827531696283877511003264636909\
136825`80.*^-11, 5.2021366254375230567411777773662021551742981406875773869698\
7764623203436022717`80.*^-11, 4.575109665383454975874188436696620657087610823\
68952035387875808023815224626706`80.*^-11, 
     1.8991117537276186399911496894786607534822088263007785365809683224085503\
82648`80.*^-11, 3.26832580483381957050134845061078961800012471137957544067579\
532276956916315824`80.*^-12, -1.574093841044516613483179265231555343108394026\
81571963409490864505774475432385`80.*^-12, -1.6303856744826621167986335707463\
0886379615648881340626373497321057787323726112`80.*^-12, 
     -7.339625118755071584716810247315910244595999982118293209718156088448880\
2830255`80.*^-13, -1.52159056316288083566900438319819787633604566080852557906\
963397340665939174697`80.*^-13, 4.5406551692682424117360831826352929298699413\
7936334112826733665389487864987283`80.*^-14, 5.867337961749539277982150084173\
3157980849620198730883709798246625295943956472`80.*^-14, 2.871220395894772790\
36685699590959532062921274593047201713436869479656202614497`80.*^-14, 6.93278\
86765419100366713735940284236347424592919737352156705053282143919856455`80.*^\
-15, -1.177712314307434069348009905328842671062747460195412939909939438004553\
34461648`80.*^-15, -2.1185071836217986126231264943279392126342322191142542272\
5133881085011307971725`80.*^-15, -1.13115810095446917079494880504262560862585\
065250738728592409243791019483097745`80.*^-15, 
     -3.108280702842663678438806305604893311687290516582871250273820843974010\
114357`80.*^-16, 2.2999056374526924447602658568345783106919572945084347004985\
81501799383447417299999999999999999999999999999999999999998`80.*^-17, 7.63106\
84090645283387534480712793934313810763693637173453619781373205791356736`80.*^\
-17, 4.4718414324449607170015507148313767070896725603095912245894063195842499\
7119116`80.*^-17, 1.376078954642988878272101294802548414761210706253848982378\
827140757457069492509999999999999999999999999999999999999996`80.*^-17, 1.6398\
0121347230728330761058405897948694750357481294790865307008702666070548608`80.\
*^-20, -2.7265904844703655779953561677783819198186597382164854440870007983305\
5056871232`80.*^-18, -1.76919748155693353488620827733397648850603087464417029\
679154930756346115945007000000000000000000000000000000000000001`80.*^-18, 
     -6.029076004530720094894675807471631035530885838725156018971553048151471\
1848605`80.*^-19, -3.77777036672999207239300056519577726694913454451263639986\
040266501007544469865`80.*^-20, 9.5995535090474649855215296743657442648119717\
301311933089477406853079581664478`80.*^-20, 6.9892215444142416619670426593889\
485111481193398545894631083667942755003150659`80.*^-20, 2.6179977926637646136\
2588074877281607450513719521677246960702019956328208808057`80.*^-20, 3.003961\
39670933320720375943518308629017858914594996530213148599541251930631416`80.*^\
-21, -3.300944790117478225046247655997098056639047559967947463727626787942062\
83060654`80.*^-21, -2.7516036572399513979358742859198547642772709435002497527\
811771585686779098021`80.*^-21, -1.127699935505768522936351036755473933564172\
71782234098714447038980013460943975`80.*^-21, -1.8075170225510755433596471371\
1461581099555134336776077483145869766530378425478`80.*^-22, 1.093724507424541\
57635724896033101700569247277096169692194861404058712817069179`80.*^-22, 1.07\
749158050266498069674618767728294372681605889971718285710322051925572192612`8\
0.*^-22, 4.821209446217382213188933389038323831456892850166686488841524066670\
78705667495`80.*^-23, 9.70245354868207331315643189978760137954589274793294532\
24858033471671298840858`80.*^-24, -3.4088786831779526371930222756435485301433\
761988556523731364878929976080752314`80.*^-24, -4.188226258551091016598731085\
5718285395756516240122777092067867312404609331657`80.*^-24, 
     -2.046298761929748217306894335129809843204785825057842286544374139727708\
66002302`80.*^-24, -4.8918760018342184242131447597414129274906497456663107271\
5152273085707915641464`80.*^-25, 9.484656712269128045561524547508333072843056\
5653208868113645005943328719172533`80.*^-26, 1.612211776012251743503209391848\
27182574291761810641423804626534544655017017332`80.*^-25, 8.62282996670499060\
42736212055491021037336006541904674214710771860029990442033`80.*^-26, 2.36985\
278147196598655008654316862759827203699834502114697951847185128144381223`80.*^\
-26, -2.002693759145464193423516937343512370186047645889578672166225406375763\
99547772`80.*^-27, -6.1282988765080161226456890532686514952006071976881355831\
384933954191802095184`80.*^-27, -3.606884975008879826247107745876280672535912\
5274656213838966289268251080467851`80.*^-27, -1.11628210921556884963849502301\
57994190090401194766161800495428866496054948834`80.*^-27, 2.71501820882769464\
21666671475267339503951558263937173724618228305984059080787`80.*^-30, 2.29161\
483899837269508665252225533276126528362069003606826946506047271522586464`80.*^\
-28, 1.4972161076648968463114523018835934120299614725704106456090506285213794\
8101172`80.*^-28, 5.148250152129082713211559787267527042746943450384443564035\
7769126785110576387`80.*^-29, 3.236653721524933503385593657906020802574099710\
07667584534791375799894355587094`80.*^-30, -8.3813513622953515016652254638720\
376592080892264510050016362180701236185692487`80.*^-30, 
     -6.161330169322089662193152268569943110458592265514257923055729115952177\
40539674`80.*^-30, -2.3328783342557291617693145176690234803215136914187583157\
2185789724282575996712`80.*^-30, -2.73736226392998459171358831237866307222462\
882345360395615923134125846135403497`80.*^-31, 2.9471304060349455515364401101\
7814293675036216720035614182442204300019328589815`80.*^-31, 2.453069294329474\
61871917040218839152254956785333450887072256341765119122960328`80.*^-31, 9.46\
872506365182076485631574318505234782986445454118162296119803889809277510986`8\
0.*^-32, 4.336634644821750776364054437222408438685747944447504913906574456980\
7261730621`80.*^-33, -2.39625101228190132873490302594736231124241131729836281\
732947245366794861795033`80.*^-32, -1.806458343465144555879091184126415046627\
1807031466218900199258005770057163456`80.*^-32, -4.91181555942122899801103750\
86329463228364826053199437864161348707798984736882`80.*^-33, 
     -4.142753823418387777003323594160771859578819894877371369537557736101544\
0648771`80.*^-35}, {1.`80., 1.15837862545108061507987825895048157247771635511\
39367986660982657157251896557`80., 0.8871608343497171675536395743373657323291\
3730416839270537638799900900861372724`80., 0.59689990037369488221843352916314\
00063718124001817858735927889443571369003693`80., 0.3502112415799030765247138\
145492467508229985335744258502062734258298183786264`80., 0.176802442417278897\
347815770818259838833314211758765636264639920469284023971958`80., 0.074853883\
103748297695882329609790595423531718188047479004550335083122587949303`80., 0.\
02509372771514542406878247830527295579253008935180105309230648519087555899438\
26`80., 0.0055691273713841904480100164116847870672868237738001039703496501252\
212050272946`80., -0.00001701522646360083871118526655261250615977905172161462\
68059176147389403311002007`80., -0.000727341198609800500469348039751798480371\
349933345255246781012871040405837846595`80., -0.00038146858045924397277966486\
9111415804088073839733799677544399810536555218303376`80., 
     -0.000096202832015531789464801507311861023267428092203734646457833492228\
398111766995`80., 
     7.1374809658183971272217656507701973638639593025208827775449068206990848\
56193`80.*^-6, 0.000019673788264878218265132498951422704642940201081124541070\
7307075481622727852105`80., 0.00001005624286724484320108474840667317811911459\
08507881839192293066106712534884427`80., 2.5024626392890042868383915123578322\
8775400575277127614298882340136028847729067`80.*^-6, 
     -2.528154887644611848676459509488309193666943425332976259685915571286841\
48644525`80.*^-7, -5.81384416791492483926192546788840697561631111535974132147\
57017713889043665208`80.*^-7, 
     -3.022076629688506003711994221370491619808797128299888509677107037386637\
981373`80.*^-7, -7.8885677751812890748900376119737240872529047608235374639576\
237416438811100397`80.*^-8, 6.16349313330622159597172027174824546183362714123\
55315863900281811544696737243`80.*^-9, 1.795992941139254147475106958424877108\
71895118424221720635772935629266534749548`80.*^-8, 
     9.8876040566673044202817144647423485992679265377544418453628046267093461\
68098`80.*^-9, 2.803563001575462908460390216169910588021087276704089523218238\
98261304559431434`80.*^-9, -8.78499599385555445926793737546332441480406732563\
44608471452101957986413536109`80.*^-11, -5.7475875817818259411655217510624896\
118641657698509137813338393288629517739581`80.*^-10, 
     -3.419989086360224685470399815951585692156047508261938495941248857952932\
3788811`80.*^-10, -1.06106795303774590723611041247186726585122531891983460058\
119387628271821456891`80.*^-10, -2.093524341004524132273178337629742621547386\
6206062679552551485325903486828241`80.*^-12, 1.877587143470348415409889654464\
10192727407407991722757499158614469508198161384`80.*^-11, 1.22375031850204860\
906033408305848185323004972969497016054797094953469671250385`80.*^-11, 4.1502\
748299558665476867518522702646928613490677390217795103291954908164614732`80.*^\
-12, 2.8444647037248954405722366729841082588822968426909887792161233492843298\
3711173`80.*^-13, -6.17036756167931039068983781408803799038121402500602044104\
458725734496536527185`80.*^-13, -4.470443519523796361977338045971107932732349\
75249824446149949152012271749811494`80.*^-13, -1.6536108047215449954459505470\
9139873191893114750043152645858173335223445439877`80.*^-13, 
     -1.880160802640076040936633594411638471207646655724482724251902549249787\
77805382`80.*^-14, 2.01265065030215344180609428964478038210609262756777790843\
24954434588308367116`80.*^-14, 1.65342788635088795165556925146948160155601347\
166495390132965312662681316869227`80.*^-14, 6.6586906446779662060211799343065\
461754493733954683844206757882243086225847453`80.*^-15, 1.0341951404255745452\
7265843746643199379631090568235351158506205538164885895635`80.*^-15, 
     -6.416677870207815693471897453897809845540652077173927479136863923753487\
04414605`80.*^-16, -6.1551723564932469711737066735290710494936280567674630797\
934185148488579350546`80.*^-16, -2.696747439676061306330245702182230428799264\
1382326377086547113048888749342704`80.*^-16, -5.23001052398498104074919456003\
22887899546926689265384207082555444266649188275`80.*^-17, 1.95477698557863041\
09118626141965287799607307919480719003980730641252511093083000000000000000000\
00000000000000000000001`80.*^-17, 2.29558973493963587089300204525877854569189\
7190529823805090097626500708228070579999999999999999999999999999999999999988`\
80.*^-17, 1.09494844621815264875103338503890333268109734221500341191485127500\
401496163521`80.*^-17, 2.5211913345543040706002487564891146828387880743122171\
391573476458213269681913`80.*^-18, -5.449177318535503310825565875015065748014\
4826993620165367937332458715229973927`80.*^-19, -8.54229909446623530449884024\
76665632491242611038706047190606615835143785358382`80.*^-19, 
     -4.446922781277654840724999528382634137656272927227391229069092165750865\
9851363`80.*^-19, -1.17829647938555093743889366478218015507940963934751603571\
16379144293299447123`80.*^-19, 1.23817996364028583639374513887330514359657446\
954995167696826143107820031721632`80.*^-20, 3.1589622587747155230869544008604\
2843378627579348842737202689154815105529482473`80.*^-20, 1.803347017004298457\
66239865062213813415300880034208690341325125562315883412222`80.*^-20, 5.38749\
38900235910541124315425816383934634802141088022517095465108462038619703`80.*^\
-21, -1.143194881063491558580522334952945974189466255485134676561149035523564\
21934068`80.*^-22, -1.1558192575351602998392271199097898672040510795438484487\
9507529272280736100189`80.*^-21, -7.29154697830046541254542449282330212552352\
86059090745965209156285751186255256`80.*^-22, -2.4227124328499700613469116853\
6675609064340041630652380539865051638197119293677`80.*^-22, 
     -1.103751799268117397264438461161525933698438614613284260184582188790370\
57731821`80.*^-23, 4.16148136570559161947103461689758065407747612097070899132\
82564363217193758507`80.*^-23, 2.93565065416218880939472236554179086328379984\
05490217117008436518966958396831`80.*^-23, 1.07501978383103661431899317904128\
859756289530807845703032846803873941129496096`80.*^-23, 1.0863438962166520555\
292605519249204729423589117744554061957619178438488995481`80.*^-24, 
     -1.463389852649401085220152137703634190606909541283974147702739435534448\
6073088`80.*^-24, -1.17533787694212048777507406950091286093070298763470381805\
495110223796494392062`80.*^-24, 
     -4.716602686837723071935442735030974385983564656873646923362928502031257\
457887`80.*^-25, -7.021066672207838421079560166577186907718114629213330017817\
09521017836675569926`80.*^-26, 4.96827895724168987337544882146691250233453059\
809996486568411214563340103064402`80.*^-26, 4.6728790218244532258655059825014\
2716919815375606368835912756284972735658174053`80.*^-26, 2.048862587045114745\
36355254256997750092838048663198951618904242160128979742605`80.*^-26, 3.92046\
810508062443588211713449103254158809038538661494984074035128324220238557`80.*^\
-27, -1.595900372894655206029834887164181970310915438733427422737509160219899\
9085604`80.*^-27, -1.84192163708247479104817605015565462157016318249871765760\
51682854398135406794`80.*^-27, -8.8189887566998361843727885975781122760645713\
423396297340820279862128193692953`80.*^-28, -2.030033290687070958850915411908\
62356951399358765403297556870105723236833020038`80.*^-28, 4.65093192447868119\
140141278505375126120837741843581713740789485981134854336165`80.*^-29, 7.1843\
1500755791232173268270779035075906587725868335512309690484955615012018515`80.\
*^-29, 3.76323168650278925845622315033809144306760304505014542991991316929665\
181787404`80.*^-29, 1.0035046850006167026500514239287322245369237622322147475\
2572786499165335289055`80.*^-29, -1.09249398155050671816848758758819513540941\
754041473262974653267472715055840561`80.*^-30, -2.764292579386289726993038885\
30944903555168695592882112724132418995501106730133`80.*^-30, 
     -1.590794802840853653692010932099167792064167476788873878471689979593201\
6835305`80.*^-30, -4.79461282663203991047328633215994037691143665005703316152\
37422286320054591035`80.*^-31, 1.00379525839428451514847860793643220034059469\
248726615963481507483163189706868`80.*^-32, 1.0375225135747323116315694534962\
0970013480094823264542194221150943518908878396`80.*^-31, 6.448428682266012325\
15577580251289979761475828805597829889020930265184186542645`80.*^-32, 1.88001\
579980092109260622658956674974663926671576181059922679570253361552443618`80.*^\
-32, -3.599704555291437730224902547704751260069425492382431493509499173308873\
3117251`80.*^-33, -8.34161232779820245171808918910387347819195019644094049252\
67449392292509367914`80.*^-33, -4.8832678184851055063644482669300243110938004\
9430965209541183527441664100465257`80.*^-33, -9.07394340540678340743179946653\
63499845652449516232945550321653482045731968672`80.*^-34}, 
    {-1987.905350118431493870761555278574596163343758026975295529082155365794\
44493312`80., -4437.652145520283410841777999929751498848655221946423679868317\
18175999990926796`80., -3272.144214211304938813794037273330743487433568172568\
9677744643592182869041688`80., -2117.1510375863921480343547037583749769949907\
304450280278572228815669986327678`80., -1191.86359738295474741263579324954508\
498810209807176084740352971597837828248386`80., -574.860900151058051022890942\
75148939575272701539489209675222029518157208275628`80., 
     -230.4424298094944397619106872229899009635261705487502981099338184980504\
85305693`80., -71.47714555745147977698115002069556197255850118797314853755176\
9185554307928532`80., -13.289304630103149834503499639714669250761623610325334\
1252956138942086697159738`80., 1.51835873088245004890477935466236292764793741\
369605732961804122721022540997155`80., 2.498672443175152822501790894768894629\
5310754753636582719348364877604674800058`80., 1.09227970369035862140472853970\
050357938289119015857591252256607026678886480774`80., 0.208259056568646404771\
201987084801250335827371040891762275038821708295509320138`80., 
     -0.058342168679301269357484115007052898454437485678913059619031604163420\
2741357537`80., -0.0667223225403946223380708318645497703680745251516277191674\
17999557906564529092`80., -0.028386752455875358133147594131194107526522221145\
1203136999234275417484987533326`80., -0.0051614469622212065760045711975711016\
9981711408070073231115720212430808672321964`80., 0.00182930944700012953695391\
22107701665095435603917398831696554679223866950954532`80., 0.0019712809659119\
1909000979086292300627216956470448713977175365330753402595941424`80., 0.00085\
444421387222846635619838735811969353370170916163672401606974099128995595105`8\
0., 0.00016490646894809969208627859381239991826210385260166995034032522108821\
4679129505`80., -0.0000527239582641476385469665223736991833210607154749769200\
29044051090749866472143`80., -0.000061834742514660790566951437008377364213424\
614181485868870853831063604111317857`80., -0.00002831067088733878057056970302\
7531329653922691704850541722029481465919844788837`80., 
     -6.113158870893292382793773649016741756910736569065936454629455177123498\
3057295`80.*^-6, 1.4391114096662269307360082577323918421783966198218994665427\
6236860045747957349`80.*^-6, 2.0287084417166507278629167942187349019061255874\
4801817590915254970978102075724`80.*^-6, 9.9612099912353188040855597123799954\
224536387187448929368498931477528416068241`80.*^-7, 2.42290224139320909264974\
079978544820306307527524634657588421242268300448493754`80.*^-7, 
     -3.586156912167100592407910155635148989813011366270124332937860931513635\
1488021`80.*^-8, 
     -6.844542200481290300675329706801785670248121739528525059246401145069805\
505472`80.*^-8, -3.6332096115437140151490329633637316011611043819870721034804\
7316026973345559997`80.*^-8, 
     -9.891664335555680442314939028186573205808031947243832845234623732199552\
320762`80.*^-9, 6.96506106880632306750220082892601728000452331630813335813701\
15241993871376581`80.*^-10, 2.34291853085712508813497551038450534512361797032\
812339610274719091129906713518`80.*^-9, 1.35478558226212557061152811023729443\
236993884309381263953733129953818985460358`80.*^-9, 4.09537850993051156019327\
546052290991513963223552480662199203669588341743173318`80.*^-10, 
     -1.493564496618141863926622369924494281937810384204022631406029482346613\
82287647`80.*^-12, -8.0545885620859382300865430808700443638995386125097045219\
109063910271996167825`80.*^-11, -5.121550067573636659784029333375215168984257\
6889866989663639175649434648253118`80.*^-11, -1.70664640731010835539971722617\
744659719188167272209599380460709788941688064022`80.*^-11, 
     -9.195493305098518191892024707568342904041172286422318064756158839314732\
4081786`80.*^-13, 2.756151583148304169969176993873462068478829298378968790495\
77119576462068312923`80.*^-12, 1.95165031227533417386353005497545137323673629\
95559578237798797040117186273947`80.*^-12, 7.12900679611637696218061755089497\
15388180257772843620384517466373139022921413`80.*^-13, 7.42176501441235997014\
97284913294663918847096220181389327409416057674387096315`80.*^-14, 
     -9.296413567187381565616389134866928699175175939465922366762708960386435\
5785341`80.*^-14, -7.46492527147645465411130864251545085511361464075302876082\
59635601733127025358`80.*^-14, -2.9777368214013461878813571086974132695697139\
3731649385590142993766177561101616`80.*^-14, 
     -4.429815644162718359579507925367572103731566340613621968370946707143379\
589791`80.*^-15, 3.0516705510115840224908859057287366421171975717008070212708\
5020752200009978534`80.*^-15, 2.856144153101530564815712137801974765782161963\
13314708635385885857130297401996`80.*^-15, 1.24172881270494983240365926465652\
559391981175696253623409198697142603573124407`80.*^-15, 2.3503674507955439605\
700245947126467489270782760469908187328332379862626173344`80.*^-16, 
     -9.554073956582733164336047998627951129088301474869847510287950981865524\
5382706`80.*^-17, -1.08980372605396873836808104151269545290271781321666762834\
409658001806693112334`80.*^-16, -5.163655703341955374241903080437457598823119\
4350205047890849031418940463713106`80.*^-17, -1.17120255186374240091111216020\
28675673578870606978545427491493666116640508230800000000000000000000000000000\
00000000001`80.*^-17, 2.74255592010097423906073579386409811607747685763426610\
072977761261748586509357`80.*^-18, 4.1347140177953875217066909678594309659057\
0493506331796183565537140221762038420000000000000000000000000000000000000001`\
80.*^-18, 2.13935771222780752641982297527757068289066218996102061944957563679\
052177645466999999999999999999999999999999999999999`80.*^-18, 5.6120815698297\
713655115537198500291769908910360088009885114232763968656422132`80.*^-19, 
     -6.510154612252626898143830754903680327907719588668166461074773676571389\
1105191`80.*^-20, -1.55484251584147755762141493877113770518160575201508654421\
237599249448723727478`80.*^-19, -8.823755934907237058862241180811322264102170\
7154702362912961819003797011321249`80.*^-20, -2.61741681718761219932102152051\
26359908771116418718414236294416868258573425473`80.*^-20, 
     7.4093010699754007444103704813499816017369444297123450919831997768539237\
19058`80.*^-22, 5.77329742713061675063264669540921258931990010875486062290675\
56880101654773122`80.*^-21, 3.62011591408925038510962073053680018718335083515\
31169599563396640294471616817`80.*^-21, 1.19641672479573023315803597637280174\
149483547276190219341138256017477717759394`80.*^-21, 4.8696218486407499023852\
7324256945119002022824245304835794479711801853179826036`80.*^-23, 
     -2.106254234984706326031138386939283076333326387146599257863697209352535\
96280261`80.*^-22, -1.4761288962932438038065870437820685589013932525733010123\
4699309470323992071909`80.*^-22, -5.38253779509455341073804081162932039215495\
82403208483396968239631844602053596`80.*^-23, -5.2519038856582939591882582174\
330233037751941408847757321595278692120950787313`80.*^-24, 7.4969621855408539\
289019315384000247195867111020901899832552455478745812464511`80.*^-24, 5.9764\
787550551543248653634082173145528233962961039058807601363969117952741706`80.*^\
-24, 2.3897478088988251747832971039687026800913030378052607388642273964072398\
294793`80.*^-24, 3.4952886366124710678221290598539264662813220557922407123117\
073847932176386297`80.*^-25, -2.574899117207191043202086545613279609777303484\
78960031917053365509112165648564`80.*^-25, -2.4000001432912951722744358294083\
4806586513198516095344882785090557242010181616`80.*^-25, 
     -1.048980071157427848189883971336326593049067907927710522444266827412041\
8672695`80.*^-25, -1.98682465331480705773861469671948546339310577604616266182\
098798554036923239671`80.*^-26, 8.3602868907169278637107739155377134550861878\
704333463991279431546258384343036`80.*^-27, 9.5367743004098576618012487087616\
124621389906453515030372671052065244725242775`80.*^-27, 4.5488544580730955394\
572652846601343170113761261677423828398490702185543632848`80.*^-27, 1.0360109\
2761398654611641778519583933407751781266717167153462239299521509866264`80.*^-\
27, -2.4917977382391647686341162795705419524058099943133312695173170080760979\
2696035`80.*^-28, 
     -3.721667386037943388831948177840907131976363153280582469269944187923554\
744139`80.*^-28, -1.867176620973145400477507310297167279577166142321250488377\
03197396868389266066`80.*^-28, -3.6657730886242518622422840215675742732337336\
571249534104224746626975441523443`80.*^-29, 2.5279016600401984695720265979503\
1123887193960353876391546019607227138931506553`80.*^-29, 3.117028480283734306\
22021631381638039499687309300508242523883025746174043209495`80.*^-29, 1.47378\
636068067475768132855589850956210491920853661084118622519267859141410837`80.*^\
-29, 1.5200738222141921051078859899816640396019330089766082912864413228063294\
7895397`80.*^-30}, {0, -78.93000189707756615169555581754121434618934303290776\
7205677665721621811907953`80., -318.39645588526510432813576760777038952094692\
702379182925822295109166845091972`80., -237.032707128690766990868295963477700\
784191063643605000060869643495412198952258`80., -154.176795880849825354974701\
407411418313091886980939247325832434017354262505175`80., 
     -86.93953863589018661394550381098448652700040765217241260549721205255611\
8109268`80., -41.873569531481339444125623816323523661367942385460368734738079\
4202161295681956`80., -16.716173019853258635846249903366204776552929122518580\
174187508915695603434234`80., -5.14882399230457223102174407306262267660990123\
29347066392001350086142964236449`80., -0.945246914736663729495549893316736168\
6396339476336059138406465208369284376976`80., 0.11146484828784040429271615004\
0763042084038297679245677711634350098063533044432`80., 0.17706617153534624598\
6308304089446788083076345298747796183699468734996093017591`80., 0.07614504355\
3651109109082962669424828554640161285442601460764742006790733271776`80., 0.01\
40669627945180113699445339225257522702762783076147570754244474172630062956546`\
80., -0.004227068267141985404041610355294741990979376009831892540781553597311\
41072239186`80., -0.004624049839971571360548220388452395239629293594437047235\
2331858949660407983443`80., -0.0019279943593744037281430753926604090877622747\
8500161367199172158652506450303623`80., -0.0003365981251681169820291877413874\
15297120271351359189819718563450133870863988133`80., 0.0001304867303785725418\
10036933520145422281505593014397639428700570606993317592166`80., 0.0001344430\
90242465340278711541115158002915380486269700321796422947931630932407647`80., 
     0.0000571741030802438755094191878515058273452497704488785310322512812099\
19396465226`80., 0.0000106324351624747537439805496482856104526744986847348094\
330298116022619218743256`80., -3.73395272294104878396705561612583920773803151\
542829632907668196815728414097007`80.*^-6, -4.1773811784734835939993890192910\
6126216708451183830083137372331777075788841376`80.*^-6, 
     -1.879504788592720878620197760788414929313216492446686120068369859182353\
20958424`80.*^-6, -3.93564378257571154789048985950770960053965614804392247269\
11075606551877347191`80.*^-7, 1.023265267075453404150227417777021465339582708\
34719255253510372470587778378879`80.*^-7, 1.363047521833613853516622825297375\
99996338498374771261979130022721443424008996`80.*^-7, 6.582256082263913782378\
1498801517578486511770004192987777765284171647921713085`80.*^-8, 1.5608156246\
8871188155979342834265390565733760784003362947743883399814764703815`80.*^-8, 
     -2.601538039236409602610019933933970050938642310355029024252654677183475\
28238742`80.*^-9, -4.58380973471748387531958060872001033897683548089340528826\
825900232878478922165`80.*^-9, 
     -2.393467640895878411343306137349589036949456953686580008240498078611052\
896036`80.*^-9, -6.3781303523408608416907428586497157973815609287862536682547\
638436057320370216`80.*^-10, 5.4082408900732279162059991478672547464024777822\
4628856898109386182275440924846`80.*^-11, 1.566360449670566063604653167284095\
9433563505586651214311456759793928369312882`80.*^-10, 8.906884462813978723673\
2680881649570455546431181271071986341171372055531964019`80.*^-11, 2.643128211\
2239621009220571866373088500905585132791758175153397477539589801802`80.*^-11, 
     -3.969561192650408145372229200236568115630234262113947867701458973942298\
18246846`80.*^-13, -5.3825245669854656741530499196360334471389695147954833916\
445284501629776839525`80.*^-12, -3.362675955720040955324457074270540020712041\
16954125434351724743253052266244608`80.*^-12, -1.1023608222825612682166248158\
4089062394682787456136713623893549666671760232447`80.*^-12, 
     -4.918225847746274006028554123514468708167998052930949065278868035580542\
44428657`80.*^-14, 1.84334392672380054541104411873512085384084920307566682921\
10566723998504971407`80.*^-13, 1.28039742484752754363457734185673259907049055\
232938020800413622376125759128029`80.*^-13, 4.6080916767866704918267677893384\
1541394925217299013296485604965154951083667445`80.*^-14, 4.438845986255185683\
9417189278937680594901828001528196149146026383316452735866`80.*^-15, 
     -6.232055580021956714621342918900224016036321191271805310135746553751040\
1342686`80.*^-15, -4.89567212845149575359246743219904822909426419258395037555\
89996110951046573451`80.*^-15, -1.9260082945914212669998167315510689654054435\
2680176706096532703095208311103735`80.*^-15, -2.73573489911607477310142199656\
34573003736988010868641088830758894310443805627`80.*^-16, 2.05488285800323429\
036122071206129399271455737304348335090595914716066796835636`80.*^-16, 1.8731\
4943535078272312363204332962282893414458547303784823619345758011670160318`80.\
*^-16, 8.03637301699680016593403327886662904019927338546935201954665898277118\
00481005`80.*^-17, 1.47316198062214786335406958721102659285557514019054143260\
8073845506328989544700000000000000000000000000000000000000009`80.*^-17, 
     -6.485429593296484342157537155374767139807727558095328650467135318363065\
56882016`80.*^-18, -7.1499066737916674243850446001981234959938777910271279637\
863923813018122363252`80.*^-18, -3.343845530633375491953354167149651028280350\
3512658135037087043733782548876907`80.*^-18, -7.40248694967398509059997193550\
53977483711077928187925383061308561989267443866`80.*^-19, 1.89118372078288157\
877763350178026810407678246052404690207096120771988614001015`80.*^-19, 2.7146\
8389640252652612025657530325886721193949578457797785138158359111357156502`80.\
*^-19, 1.38622185875959014396355304323453284652639257971652186934943451537353\
802044096`80.*^-19, 3.5659805342964012110999011784395900412802322296422059276\
006468125746859086729`80.*^-20, -4.666613722682035134044123255601747269467332\
1716864738771200232416697641047624`80.*^-21, -1.02203983321539244556217328564\
019045207980628154273841471130130806533996354116`80.*^-20, 
     -5.721074703762042816299227235201094307899145002774161584080314453561711\
10109637`80.*^-21, -1.6692520348837846188164781317009577798824044266837878154\
3313314145355322417603`80.*^-21, 
     6.5824923979684862292061748994411654504232034514997190238539816311585117\
29037`80.*^-23, 
     3.8014181358502031985569210499475170367954167248295559327267113695825118\
55478`80.*^-22, 2.34879467334814146039441159980699511816825465599078782846530\
178976810022809173`80.*^-22, 7.6507428258526326918147752225268408798393601901\
264546750901502452044598408066`80.*^-23, 2.4410362083602399808899119642837166\
2047564619291002892334467371417819727753054`80.*^-24, 
     -1.390238457796553758792236268013825504881291458944927606920348633999571\
67466552`80.*^-23, -9.5847044230586591893757947716403408532050838200515731731\
574678684906564447698`80.*^-24, -3.449189082460229997926376146549538828359469\
7774801658498312875737744715639481`80.*^-24, -3.11482342891822115684129637592\
505948954031571319426119306238264664014324646986`80.*^-25, 4.9658057093309131\
962734541271084734904521074776597632777078092203412200962227`80.*^-25, 3.8839\
7391003605538265128452455640644484043372132782640065707037189979750357003`80.\
*^-25, 1.53398232466566682917813834112428944908712911223609667865708956222023\
55457317`80.*^-25, 2.14803362282878485473100826663745894794302952980324750900\
198309135680486550548`80.*^-26, -1.714596359456737117354039597122142367402084\
17151953091092063785255816907637762`80.*^-26, -1.5612956083396100216732425989\
0814748683098870288039767423959670406630582526968`80.*^-26, 
     -6.743532018045957998479302414383727104214629639006522373544609341189069\
7553437`80.*^-27, -1.24047478659480149393977154603673049125722065209656710425\
218393288911624271425`80.*^-27, 5.6088530365495370416792787326682628045964799\
2240227687196666986763152943049235`80.*^-28, 6.204090673090755745378691110540\
7921621518100574111033083400086289575211493896`80.*^-28, 2.919897828280910741\
71419554076216195557764210901088520845559660783996823404763`80.*^-28, 6.43991\
26267315276588258899084685393937729552985608245963809236529289137962801`80.*^\
-29, -1.773059015983597755576211915035790751083979774922459042489478003126963\
3354159`80.*^-29, -2.48608299756045118208385757491309105223170027066282960842\
838334758727770611838`80.*^-29, -1.241892411015274839845332210429773346290304\
8579339388349291214310545988170355`80.*^-29, -2.44354210339643841587951105734\
060843853423176280198934133271897935264499966934`80.*^-30, 1.9900595606840368\
8558326074366643094039803455302981261622132230372507916907876`80.*^-30, 
     2.5364922304393572455538385990049567343202698639795676632973235258228755\
40616`80.*^-30, 1.11331306106507806049727677898697086050290808248269128990319\
260957026725609901`80.*^-30}}}}, {3.5`80., {13.555823016292913875846777227105\
4841253817713736991314763767071266372832274139`80., 
   {{3.5`80., 2.8220959408924461003698703109983468187740348517152578673765571\
9440103272230676`80., 2.00816953116798571209508600050710455188048054707348349\
600605215914130187637397`80., 1.253625409935515331973637073568691522128336458\
26883384079895500765426194939325`80., 0.6793222120285697826334006162481160437\
4728951660868065795787581016803235473988`80., 0.31332744302233141311530890273\
788238851306227974742341840750474186336976590981`80., 0.118094367706697401044\
39034050042433134884511934735356754298765301548939549588`80., 0.0326644509465\
900721927230454389468646926856658591033164774054747900306184386225`80., 0.003\
80815820250953711979070106452479682342232409007393964937767001144156880223848`\
80., -0.002217133524374483147101988981446582737047466677690174538165511526831\
94762324805`80., -0.001752988680173402229019134349252619844080044200621912305\
35408680541289195596893`80., -0.000633474742488273154404008350729832841813170\
009729403448480468595719282212580785`80., -0.00007688214965370705017141464250\
5620639032602652983719976266545519461283011307651`80., 0.00006082127382226773\
66152927086167011051717777535326119572057776075024506533257206`80., 0.0000485\
667154986732532043272334894892636068293962142427545377595243379511900576393`8\
0., 0.00001824331978535326897095422706254135322596066796606286399784746587780\
5827805566`80., 2.42930027343974301786236408636088345368032346331542501009660\
026728057441137952`80.*^-6, -1.7534929950201649972967149278258161556967448110\
0319057506891689653069587305599`80.*^-6, -1.500055762369231536387280046735377\
10172566107571904332716189261172406588996241`80.*^-6, 
     -6.038188615673326094662823554620813959585223612412330289506719892040652\
1772005`80.*^-7, -9.986833470283221698611181573181129213391087941987153124654\
9482966238117745984`80.*^-8, 4.8905198415641129465179014222519110020659864283\
2584340979627725093219355712656`80.*^-8, 4.9128439293883261768540439923441941\
4040407847029727176017333540543410790731476`80.*^-8, 2.1761543175528930060295\
884601491042221127021145599913203665320632730755761042`80.*^-8, 4.50049719192\
26525660424489423001505178815423138258279034466703324736290916727`80.*^-9, 
     -1.269677895562247267115566027524426159728165180904389419418876986173335\
17143193`80.*^-9, -1.66702783308397569572954666478901766857072808688797829094\
021404041718250217493`80.*^-9, -8.2174603318132768603590986337508840234738577\
906006837039123036287140439197783`80.*^-10, -2.053777839366669287960677814262\
87221192495193472184792379945512821932337225433`80.*^-10, 2.71068649815301644\
083123387916728152648846135896758449583249114952496387369795`80.*^-11, 5.7385\
3137998597604964974870622456182148217353018692586521900376151965502006194`80.\
*^-11, 3.17582532914718153682010471939549332543090855728259685172233109681820\
42445103`80.*^-11, 9.30734104256739117931469973446517861278019453879568433291\
53929202120185266164`80.*^-12, -2.0734759087491158653066130411987878260436666\
808846052039715314443929294528708`80.*^-13, -1.969159337025745377573818046757\
84551588874732834929741264029479551631714564357`80.*^-12, 
     -1.239844488567377878968835227061605039684258230606477292335290494930227\
9865052`80.*^-12, -4.17392500955520396580216067943504197682995492364021305840\
906976745651804599907`80.*^-13, -2.592203221175744781847544951228461912858274\
5113596290800552528070208878631139`80.*^-14, 6.621633857513910381265395985215\
0934619317340535667072436524204096535278959855`80.*^-14, 4.849456828320003578\
86101907624893410171792579741675536383850815501170448808933`80.*^-14, 1.85134\
196725394051680854744243496867705689396892025019921299777763691726026294`80.*^\
-14, 2.4160545010301281288089525915316189170563475530232537655689612048512924\
9666845`80.*^-15, -2.13361332575073538177261080719646094204343964361340934766\
770217902470726212827`80.*^-15, -1.888514627198919294463621309961288028111678\
7714282300738652745401110999505571`80.*^-15, -8.12078444136681981935140935886\
90141255459916478794311823290738581822756749033`80.*^-16, 
     -1.532462735963729763304979691653531059462101302630376437412918904188033\
43581265`80.*^-16, 
     6.3304463384335417697932028988076743724107814065293276148677830859708139\
86393`80.*^-17, 7.28090756968043122449145925681613926249609562513805297656283\
32867551346739014`80.*^-17, 3.52182731836537043528376960143352114779780135914\
851233272191947596415222856655`80.*^-17, 8.4712542344160089193734363046065505\
45208864114636829733930890024334870431918399999999999999999999999999999999999\
99999`80.*^-18, -1.5658560654451802993977733461412141739699040177582872246008\
6291945301017719862`80.*^-18, -2.76207798716480455151332540784884376537718275\
087368335104747916897373735151482000000000000000000000000000000000000001`80.*^\
-18, -1.509255296395784261872693983775288304710275194893584919045567483451183\
22922220000000000000000000000000000000000000001`80.*^-18, 
     -4.357325621412096319898550663298265361732484907252045891263135334156431\
5838495`80.*^-19, 1.976531632296369969416795050358954172179249391670772733740\
64668374195071008448`80.*^-20, 1.02310591975431121402570800062331755309408166\
036284719063059479814881676709454`80.*^-19, 6.3853705922302394697135868058503\
779471220940014872710238977246688599730784145`80.*^-20, 2.1415789342770251856\
5147287560562039621241713775005940616306793784418032164457`80.*^-20, 1.117513\
86922605603920929297911557200104791157996549260150168912928506423723827`80.*^\
-21, -3.658835503229264279329248883877647068504894847917909343302000378046260\
24722293`80.*^-21, -2.6634093833442845750013002164983892175838907769418363877\
3568436276892002470574`80.*^-21, -1.01891308704784272766057959250786148704179\
525379709341131016604954734125843181`80.*^-21, -1.294363327051956994661182907\
64667507140206376722919045916118188112891349556945`80.*^-22, 1.23947318590009\
285336207489045492153178746963850864291228180820014178744082602`80.*^-22, 1.0\
9306409280809697521286599040841853073807943178974277737188865501194332955375`\
80.*^-22, 4.72580228026190562120695514739546862354275782394695085381376098056\
051422967594`80.*^-23, 
     8.9171711842628100108917325695731356011044515616509408960352630308534556\
13939`80.*^-24, -3.8281537366433924796205652670045529310624825320759895336760\
846608633408362547`80.*^-24, -4.400961936730949291679574844255961035215773940\
3406950754030194013538319073847`80.*^-24, -2.14508656821846416630529629434902\
452438357233421434530068555322023714415201607`80.*^-24, 
     -5.202471267027209163153909918509909143670258113452084821735928320045340\
2906485`80.*^-25, 9.741576246518045941145102493174731212362928993743982987760\
3466204526735781596`80.*^-26, 1.730945445915456810238850602316423054562874231\
0333534613560350621031703134549`80.*^-25, 9.548559168556966715636255733162979\
84757065136284007031288484097998024922794865`80.*^-26, 2.78819285437942628895\
748062208742115392241170985705687589968650450264509012098`80.*^-26, 
     -1.204117126707895401967933149183715614388924584863986028427415692277253\
50967496`80.*^-27, -6.6068425836025250230300257352951413678113707678115841055\
244838711119073760553`80.*^-27, -4.171548863208289413731608835142891583098788\
48049543849574985391979247301569676`80.*^-27, -1.4168643204257777307825811877\
6098183061559469200597366777134988635073003747585`80.*^-27, 
     -7.957030313096225912567436046494992784875438523705299867979761347746415\
1360742`80.*^-29, 2.421118926246852860931136532415077118950552261833753175504\
94508512842335411458`80.*^-28, 1.78832261558541130544656232034979898424324282\
717463314151931616670021771367978`80.*^-28, 6.9333427303876255667292595261700\
0996654610574649975697437383657087623318047145`80.*^-29, 9.142231174888956106\
5982727360763402077213700447798044217798196007968131729604`80.*^-30, 
     -8.354924163490579242949343298003690270164568169415218459979369915551845\
0593445`80.*^-30, -7.52092690115686484693627108039247412632643457443985246750\
24355044873107384153`80.*^-30, -3.3116472611935849488575036681417957971847111\
946327322933114880025944740305694`80.*^-30, -6.703051206962572850984771258860\
9803547088224325403394470755995012337296866125`80.*^-31, 2.124668017449431792\
99589263703546576843093824753987193586505637461583271261608`80.*^-31, 2.44502\
53105354114578514890044704491837422948554047421158644979828144159477462`80.*^\
-31, 7.9437971667037841698036148169725090103905201446642770788342856114650479\
427802`80.*^-32, -2.765006464545687993144059794602905241733657184555819459582\
36000433474993235403`80.*^-32, -3.4964327363124556265760497533052984934689660\
559103131294409899931045170101912`80.*^-32, -4.999457242463093248296194183139\
1917512031237811515855203580282470584582531013`80.*^-33, 
     -1.092766771084226459952850191865676912028274408349820643183876033823895\
96620384`80.*^-34}, {1.`80., 1.1631511218205412078607931957569923283309450542\
092940588811317349439235713626`80., 0.897841349494680238609470369779098104493\
64351883933812817769877558538914170904`80., 0.6112551867808887691274449575719\
4449123330425520625508364416460119017899964579`80., 0.36449729114110113303260\
4865109117177577711602279868949333346322860432342657054`80., 0.18803913100286\
7664559608032599020479681166694481020153354736580658823092200938`80., 0.08198\
435521849999118653956913288869917352522376751969412970131759605711777883`80., 
     0.0287153637604025464950328580188955395572531744455416858452095162874035\
126788302`80., 0.006969292479690429168914406261060532420257042918996271640183\
80620934267546179764`80., 0.0003216254983229764114776925272065927832620125818\
8761305798153679853578295817524`80., -0.0007433594901508737740590645864008776\
7709619990333167876372191363374815145271724`80., -0.0004474538861744569439165\
95238477234414739113768959351914554803503804801812626877`80., 
     -0.000132587132369004497333607159112637663675295858181132753493064226405\
766852744958`80., -2.65059562014337476288490765115887788994553833855390250849\
68876911066979861631`80.*^-6, 0.000020530948894563341680749230027078420406797\
7293733816619905622444954874799085349`80., 0.00001243509779680293336879477254\
99999364212790960604748901642996076967158447213128`80., 3.8095610916475366850\
5256223749518172444163679867264586434874805816431584628558`80.*^-6, 1.0435925\
0979083576172072128722425000145301852789563774911036302875023721762765`80.*^-7\
, -6.099893254643504989051810439089384585229984083860715679408472699451476827\
9137`80.*^-7, -3.897725276219039156934099908975896466709402530766473089375393\
87366016595021714`80.*^-7, -1.28961004016331340963487144678427387897694447503\
421170789182220897522422635901`80.*^-7, -8.6089492298400406924473875243025037\
934125495709554338654567605552354881599124`80.*^-9, 1.83879841665526830373070\
630910382762608388712684556124560214072432651202632916`80.*^-8, 1.31074193971\
237875060330330093745690259062393606595164891728970477944633763216`80.*^-8, 4\
.8045913553166427468220305933705229208256829090899583409404263450272617903911`\
80.*^-9, 5.656433581144239787080952712603920386517771961041515308845695512342\
4009792894`80.*^-10, -5.52700103598573141152463210252843577638565057889944341\
55880663476349048846728`80.*^-10, -4.5998238289364536586136426016485380959092\
9330593673700278878770143863226645564`80.*^-10, -1.87859655503087751995927156\
906842876622209396070725865504524862875158952256824`80.*^-10, 
     -3.169181397682798484785349274011913788163778170256833443238888658164862\
4865695`80.*^-11, 1.602303388535790059583566308978150841370390319532172466259\
94619974317942508462`80.*^-11, 1.64844503193155846255073406063819710237651540\
173797378742201369911996415969604`80.*^-11, 7.5136171878308006171530677112099\
217466363177559648786932098169293777206457174`80.*^-12, 1.6309670262578809048\
3560688201905880103072014820889458834884477295721660707196`80.*^-12, 
     -4.198066295039796444633694222273185998467850856713983674623716448102785\
2541003`80.*^-13, 
     -5.941722338364821826598589831555106138385547075282861492879173698882456\
872304`80.*^-13, -3.034436503828836403709403792131622194287346823481931667512\
0336168417690596042`80.*^-13, -7.98613728033050094718140870090939139491872590\
34479553158165194504209698988073`80.*^-14, 8.21991409127671376573310114747250\
50596631871927958637537974184732761670852219`80.*^-15, 2.12842672527482074754\
548171370051437069241940566641552376287807470634420472264`80.*^-14, 1.2281717\
5554467276255448951679320435146320616103659840969924952231043916021835`80.*^-\
14, 3.78395339356564970665153876872924919170609052420982863291098093261969382\
62159`80.*^-15, 1.79230969235345350159361785198752121110094065029824399994537\
2163915887982220699999999999999999999999999999999999999998`80.*^-17, 
     -7.486712135031134053744214044332144175560544740213026206455780085021830\
60889295`80.*^-16, -4.9560098853633296518443162688932551315924171656569588543\
8350782100868450291875`80.*^-16, -1.75009018718269890687575387064594928639172\
68802550720556358967298555043327211`80.*^-16, -1.5103999332571681457553975360\
02476326873589327074969554712622714530193503391399999999999999999999999999999\
999999999992`80.*^-17, 2.5460250521082178564082862236096889090003135100842668\
71425891195632975367050479999999999999999999999999999999999999995`80.*^-17, 1\
.9854268363866041327600512200375746444285563779212998070607813333103986839452\
69999999999999999999999999999999999999996`80.*^-17, 7.93877598556271367457488\
52323013468069586713369105208849859055710262961019475000000000000000000000000\
0000000000000001`80.*^-18, 1.209319365220154471962923398732893292681396765091\
67805377195876228697181571442`80.*^-18, -8.1619021651881600516515006903972259\
232489982777107707769173238339576567922508`80.*^-19, 
     -7.864318106263954159126445089030623628782985303963770375344691942471691\
3264007`80.*^-19, -3.54128208715828565230315170453186743058502720882055640686\
32200798145057179231`80.*^-19, -7.3954831086708631965513510883581791862668483\
414867858773961238609523174085008`80.*^-20, 2.3398162690559325648189211202933\
4713470804247598197445273148091491529916324993`80.*^-20, 3.066120869310846693\
19258418121503210849872815558903278588405752306885168637923`80.*^-20, 1.55539\
321938682867382173521385710276313688808673180245557372565141668341850995`80.*^\
-20, 4.0382185578268523064785484539936465509799637967823856027481919859429244\
541113`80.*^-21, 
     -5.111415828767729898879108146275305883508305622781598004617068404810311\
053826`80.*^-22, -1.169865296751059046828544436183833611874762211128153480488\
60659423947620947958`80.*^-21, -6.7289699662334957586332596739337120499452891\
559610842171011711828902687021157`80.*^-22, -2.068439396917770887318768181659\
47192577200902281877313756288733836367515054865`80.*^-22, 9.86249895439767875\
04413478434613328838706695490595725237839920305143792918117`80.*^-25, 4.33229\
074946353358622684683877793505019029513347724097077348402050844483112623`80.*^\
-23, 2.8662452273391854926674852331621384338655586117562110849090066515578501\
211181`80.*^-23, 1.0155434898372984653380255372197812875164991076028160753237\
4516055146979987792`80.*^-23, 8.461506518103832517483381260386221799328418618\
1160642556272404543172303877332`80.*^-25, -1.53669179934768107135951689178948\
01663957927060294370161108184713671013194585`80.*^-24, 
     -1.200722117846369498801602325243723940234302033672447961517893037287817\
93063204`80.*^-24, -4.8322731526900758584948372436550362686627285854555718764\
9870771344578012660904`80.*^-25, -7.37814864814942862324780071284261395890238\
65219989413894145306113459053458524`80.*^-26, 5.09577928030766312216233796339\
297682178260691396452280469068842836622822388114`80.*^-26, 4.9371188339006898\
0252908764872157632402119426032945623842524511843504438587115`80.*^-26, 2.242\
08461399890811028156457334974485734532398389338923897922594594570423001668`80.\
*^-26, 4.73233412950531290598622676163835643904857401812040758188088026925036\
63981269`80.*^-27, -1.4969167147852382174432970311466901515727409158174842452\
2266393481289957807927`80.*^-27, -1.98629713805005618817424143724484655967251\
07757316487111274148273496896210538`80.*^-27, -1.0178450984421805588197827231\
4355541953133150368902500870504998113760777611277`80.*^-27, 
     -2.677263748943246729326879098337061246208344706835018124862284287944215\
13108844`80.*^-28, 3.28265378546700463894450716845411324250743418649395992512\
843219831940718086995`80.*^-29, 7.7814329228317329061386164094036092680739183\
259282023798552823143432216246548`80.*^-29, 4.5293482431409689445066273029524\
5020894400922612661435772334704892146175120476`80.*^-29, 1.411753878137190123\
59270505097271245535998920436264224152339990241573978395917`80.*^-29, 7.33855\
97433893145041312967892410824590469045020475519548989925774279373766198`80.*^\
-33, -2.944769304648403811191707850310995336173425370576484606640956836229710\
1712743`80.*^-30, -1.97899405529295214277247441371699802186501367664267883265\
507451433303144855265`80.*^-30, -7.169863596619558663636878865928519729695817\
4166986059709414540654795118126229`80.*^-31, -7.56046226845591403281374225363\
43310270180568388306188330389163142332324714039`80.*^-32, 8.73299373523950099\
88611600102452062368894425974673582316968824766321119047793`80.*^-32, 6.00705\
68269133019635436948169397167271037698322411032793157830187697002091428`80.*^\
-32, 8.1829595316460920813640169909891559405086562458143050530955943010283378\
811225`80.*^-33, -1.521684721418114339747749135331586546198184292893935232889\
74754870344091624278`80.*^-32, -1.0762319477013464797775165771093806335824671\
3007077870950368819374759985133121`80.*^-32, -1.09190008481076726457788095029\
930286488489054683066524474429214359223921829755`80.*^-33}, 
    {-2171.532982249095479906760426694590836353106767570516452811929929390422\
10304794`80., -4863.151677010180232264910418186212329868417186472919843226459\
70786006070524245`80., -3618.149939506834513205816995893242057326170316118712\
41688142025451269723300236`80., -2371.581336037285909770062080615808345850388\
02393159921346269760229429423410925`80., -1358.724710128445939730151456889867\
80766669415276483022016180446074733546564374`80., -670.7981976488757610640724\
06222265536783178031537370066891618232089691923938035`80., 
     -277.6342897356241200596445982057521483804327456091931870898671376805261\
8787525`80., -90.492625739726843410628458708999776144544351683358760055210772\
281703741287693`80., -18.9300373952998551076981091537160580626318609560286354\
098071849967674055440123`80., 0.788615026260551868030769161776487809720562785\
99736498367150468530371036284842`80., 2.9058401053419046621940043326937566446\
054064826325806815187202769432012017944`80., 1.441384096001643929817421214665\
6800708850324673547887753854807890495378764209`80., 0.34265729384060667976321\
6115594071772817851136793377457191348935482543208353267`80., 
     -0.040321740394956857304319640807717059559046950639737504762501592412244\
2270005396`80., -0.0802309512932552830574618233484894887249078516900793558746\
00349722663125998244`80., -0.039926300055809715433465793222210626240188021230\
1231021765761703807506513186544`80., -0.0097395010271804701690618598380577138\
696083119756395872376050984960183501365985`80., 0.001158874449127561316758966\
73448550840179862876436536478662429201123347870536643`80., 0.0024196024460506\
4316955937029083192817625506700683255120667010342342279040756858`80., 0.00126\
466612350575051365249249069958706170033423995810937461525733141647855072186`8\
0., 0.00033853073841924682076837159503948379523893533631975461223917591232833\
964468598`80., -0.00002162032793189467413889842564335605285419607497477119251\
81084177076487588317187`80., -0.000075822589498091446882451787554988599585885\
958417713399009179486963625307831631`80., -0.00004343392997346858718332828587\
7489192695457238616782587192640771070289878386436`80., 
     -0.000013122973517822790379864553854026590849940603258696626511904576519\
1827493921667`80., -1.0093093160926352356773304023916781021936804525093861943\
0543646897900493623608`80.*^-7, 2.4270527673141943972761863324235727519177879\
2109196761701315186233862825085894`80.*^-6, 1.5648346173128224342858481851990\
0005198334340316570635400465874904695074006993`80.*^-6, 5.3385583722726165750\
046480341615520972262451848307453342631292114259057312412`80.*^-7, 4.02404676\
804158847745845827057273277228833183707543666596550752217337050015257`80.*^-8\
, -7.757377294179502034953027576451318916247024410583993978878703530709247110\
1502`80.*^-8, -5.778656011893041647363541522023839420394460683675125937698780\
4410703467817583`80.*^-8, -2.215189964897259694211877819645060949559770617353\
28486935175961860511916082399`80.*^-8, -3.00477845622607123722826947636685166\
87532105425830456656309478295522652178308`80.*^-9, 2.407634361045206094266503\
9774243634073654178943092772330154625314374486855615`80.*^-9, 2.1556503336883\
4910455066166059743357117504915832801780434454926976231626090415`80.*^-9, 9.2\
573378785104029619699496829747189176953665327981053028418841887224486351981`8\
0.*^-10, 1.755133425686891420067704793655661995344113591562241230914347747527\
4373185864`80.*^-10, -6.95526744451451905762110762351515473985335620199106820\
34198525653728012177897`80.*^-11, -8.0412174398254931630997265837796271063929\
269361053780359248246171217263705366`80.*^-11, -3.870448360729364326749286930\
10817018872797475368596502485735498907226847285595`80.*^-11, 
     -9.251272227448149508976404439156151814869237611076281238334212458439531\
6859531`80.*^-12, 1.697749581240759198351108487824802630650493145632679144181\
46127221655383582362`80.*^-12, 2.97369296354913787416343674740830086042870083\
804600418034083600766496829334525`80.*^-12, 1.6121511655618644463676911883179\
9256489828495653473827978971980182859054590853`80.*^-12, 4.605857963007797246\
66644268269842592338898104621848800461423055654483601853555`80.*^-13, 
     -2.248530801661468296762791561072150272312065701565642556001215709628318\
23635376`80.*^-14, -1.0802361040088356980753149669301514097983051589711732963\
6043823782083146468698`80.*^-13, -6.66877011168030195925807986995439033550384\
41642650936399608494138836825745268`80.*^-14, -2.2092926944594686239840239482\
7315083213850159387233101129434092209119444645187`80.*^-14, 
     -1.039662965800771869199212420705900825069053777352975920018022851591277\
14139516`80.*^-15, 3.80923240312493948239435055074415852529956716793145320524\
19442959270394423904`80.*^-15, 2.73188651948811245443376086008885124577757190\
65589148819177673543546154053515`80.*^-15, 1.03128726360537686652291289921655\
204089271487094482710908781156941803904285289`80.*^-15, 1.2508880799071942076\
5816094737112394772490225926391370917333438468812909038937`80.*^-16, 
     -1.279987284236378200382034640319475202461783645672131408284546756142037\
68158821`80.*^-16, -1.1050719895779598160919333097961634872938146695386058495\
8372537829929331898359`80.*^-16, -4.71034409461953144374719639465700216548770\
59868605258054154448227614599875546`80.*^-17, -8.6052568680024266058937594113\
040251818228866552673951308929236004391186351004`80.*^-18, 3.9563455304609330\
22945826079248597928162129427457762256336274884977259491462600000000000000000\
00000000000000000000001`80.*^-18, 4.39875506943844190277154516898150186085334\
133558534043360224394195308605958104999999999999999999999999999999999999999`8\
0.*^-18, 2.111382150057779167402109968431471704091416978228418839042076436300\
22392195919999999999999999999999999999999999999999`80.*^-18, 4.99017632220568\
10998829588116139184386831213895615806174929603433298658607376`80.*^-19, 
     -1.029807151948335312673657874746847860537525652399294020768033654296475\
3154646`80.*^-19, -1.71517840785944889961074809235969651702442728085072991462\
760598569463649865552`80.*^-19, -9.301747966314429013924389547725993385621357\
6084770318762633358967847532664647`80.*^-20, -2.65651084390798396577360150865\
24710262899911283689950080213464741773259712757`80.*^-20, 1.51761508502117026\
068464541890231380334499972162549291181014798084004222536664`80.*^-21, 6.5087\
808289944994578844406367944825011004683358342254849360920453118117932029`80.*^\
-21, 4.0293033687282485656756157977380498217569324917243497499494803826384528\
078762`80.*^-21, 1.3413233311612300221017313842923125684428820255832215582601\
2744860177718033499`80.*^-21, 6.037516239304406288540006629269422491971560553\
3066449090370354956764313916172`80.*^-23, -2.37937759057980244263418331369808\
874932683015545440677547019035010380595156745`80.*^-22, 
     -1.715406748864201689130532321776821122210148431955277958632929988925778\
14391223`80.*^-22, -6.5250046860733610140818192520439101062243839925211803995\
887791986615428887193`80.*^-23, -7.980233069661904224279060209080816983327924\
7774126534892175801955662537190705`80.*^-24, 8.231155445819180761855284023644\
4111210491401432347569638581730074330485788793`80.*^-24, 7.167999741284704416\
1958319916239033657569271021472140873753802864436211600949`80.*^-24, 3.083943\
9226214402276093887474740827388142195963151019474588184141727049308573`80.*^-\
24, 5.71600719875004379212134219413656883293661399566207303520265539607089641\
10409`80.*^-25, -2.5992753756751152751278798589280851501140826083326258012527\
820048798924133637`80.*^-25, -2.933086699858238727885514663568957353533319866\
7362516550905122862600944838556`80.*^-25, -1.42313315856500220837527263367667\
415611148005449683439073789616072619885685804`80.*^-25, 
     -3.417160613322382830587701923806382018283572479199406397772372290755011\
8620631`80.*^-26, 6.802488247814522445976231902272308515883020465218614735905\
7892896619937036437`80.*^-27, 1.170007741199396551476955468313137893866472484\
65951858437684097958813997241913`80.*^-26, 6.43589975362062553701974270485870\
12475931370847135809403255530028985012780566`80.*^-27, 1.89610520473643548114\
40781917363797180628654779156068297636309721921045134809`80.*^-27, 
     -3.156742134911228092890666800516706270702612126913444478664342422414918\
05162875`80.*^-29, -3.5898367295561087818568284439998297469118193947992997541\
8738638351138706138165`80.*^-28, -1.66158235000122462786739190420145996021592\
573891338358654728420130247411865108`80.*^-28, 2.5100507499428450098690605186\
9711450079430481153124192558524020149556519802117`80.*^-29, 8.103827402939341\
2054850870483364352841074581293321272517027814517059817388721`80.*^-29, 4.085\
4462904160653670816622518563614322156884820015272106330618058796404595481`80.\
*^-29, 2.28700795882710700499495621710165295724482392600905339241547349937062\
633025418`80.*^-30}, {0, -84.269410685025402933495407300784752189146060862309\
901739309816514032954791467`80., -339.808942502412904744270075914052341570167\
382015322975622782735290398217455427`80., -255.230262937004211384799074873440\
226317692029602572468593218595684358347537352`80., -168.207035607740245738859\
96017477125974420050483178999869127634879491688257974`80., 
     -96.56420832935082467748881100134011982807627507420335216271701535385992\
4955619`80., -47.632045554221611852346695916732205988025299005918259950681578\
093536152673528`80., -19.6477420946964858797465291149916038475790594707209308\
318935201743139005490243`80., -6.36720115164681110153403260892627583770108291\
48373945777947987869545044722171`80., -1.319624056892851266837472121779523667\
45208071414234641512111358267850251851059`80., 0.0574589142462569268883280833\
96189355024530243761552790657900448502897298497966`80., 0.2009527500749280018\
69108262049681971008698495244732127965464471449254845660163`80., 0.0983013944\
22793210679888650174836233686660129276369913964150173452831555041428`80., 0.0\
22863647871928707546805828834234778463560511598285069920278622119987368693912`\
80., -0.002939254173133609739839773323525111522449914957514500297695307106948\
5898390937`80., -0.0054395421643859443520565899410584165906936935882084822383\
702662202771886845967`80., -0.00265754503904244305714297731666638140755392287\
619383615763581580857647266619354`80., -0.00063179438257256610266219784486802\
3274297352299762042338658288685437069715792316`80., 0.00008470237928863401257\
6648407491309981429442563023921241290122885055661345206823`80., 0.00016166167\
9275047726436116755486112078507140026507806203193663266205884551367133`80., 0\
.0000829818919142262411671982071141891613347163096011881401643926521197713525\
2095`80., 0.00002172196677879414131362156132439723966619646250559490331119484\
16876392925671407`80., -1.674908479353177685872243130386297617385785883217107\
99026252388656181094201528`80.*^-6, 
     -5.023449016170018132799563905155128235511600607233823705810320380688004\
449595`80.*^-6, -2.8280597914001682071654143135383286147339452261204494329065\
864429920480176826`80.*^-6, -8.3884403842622738602938623867006416149816381816\
417478656190821585420611858501`80.*^-7, 2.26849783962426689026013783314454421\
032983144419105857579655311302400266618526`80.*^-9, 1.60169643781801206315440\
849728402532109042134872347320785997702804128734562887`80.*^-7, 1.01433257315\
735041629165158268406511721185440807150428925186309791769632844525`80.*^-7, 3\
.4063883225427848578750897163101729968793794514277732594467331591502370900211\
4`80.*^-8, 2.2870099062600966500186772972144454379408162519460624252975301542\
1819174487854`80.*^-9, -5.115901955163107460614632992300623525502269303098748\
16048746852088991087642036`80.*^-9, -3.73537316980798358475516081383400430324\
71479167180648312148920564660387059626`80.*^-9, -1.41198268360837196706545206\
988900028510874274730278356469692212309385267760133`80.*^-9, 
     -1.819962856571299995111948354485645007978176397955670557993125648354110\
7562939`80.*^-10, 1.592190207106073285973010615995077081145382154258596850378\
85543960274664678532`80.*^-10, 1.39117112706838981205724068140332075338305669\
935221732884092127378762566035452`80.*^-10, 5.8971199259202325218057641797209\
795733209047508285153121917864059021889768327`80.*^-11, 1.0841623943716326142\
0984504365868947027505743430645551550763122390860486080575`80.*^-11, 
     -4.638707057494513809730498574350557557578072052881937413288851682942435\
7855614`80.*^-12, -5.18586287163210360542995342029980116331296838324771157073\
67798000044124665243`80.*^-12, -2.4647937868345345969112444437620976699301547\
1747073424768261145774106383334334`80.*^-12, -5.76583203578342069044342224291\
389408339673314114777700342847572681829713637716`80.*^-13, 1.1594015383463890\
1822160069623004446767267094824702038380836192171339275790808`80.*^-13, 1.918\
09031895554928931384834398568889819994789775515745661956092200242396184392`80.\
*^-13, 1.02658499157853056000075164947120537396280164096382624272192001608917\
068597423`80.*^-13, 2.8846029681691749194536194588302978679612045399057690386\
515117999920553112845`80.*^-14, -1.736750320839307225473808950038182222579603\
61182143508075091151855125839213739`80.*^-15, -6.9756663456083030456241353890\
594157308401825755762454432312188409935047259325`80.*^-15, 
     -4.247189386819059235692632515865283868538856835578139633058664450122380\
43918276`80.*^-15, -1.3878123123416766781512319113072062943468634888501850857\
4537147220177503355087`80.*^-15, -5.39272968936440418516521409821951899832152\
889290508685216576235227164667408504`80.*^-17, 2.4658401000240176743725466441\
7755664121796253112888841876897474034817848620523`80.*^-16, 1.740550874318276\
40443026655154154328356212239148277003931610520328994341342086`80.*^-16, 
     6.4914448384996957414395015129858935902220577588883911890603707854288759\
68037`80.*^-17, 7.45883759972023187924713914675466988916306727765194295758809\
519678956357526690000000000000000000000000000000000000001`80.*^-18, 
     -8.323772467159974807529038842694873274306851036982711459061287255233589\
70989919999999999999999999999999999999999999999`80.*^-18, 
     -7.045301572542188966641352590950162996218833502626212168457319248026894\
0847681`80.*^-18, -2.96942711905917848894058589297335698546935104119034640933\
210031289503202639419999999999999999999999999999999999999999`80.*^-18, 
     -5.267141766454282477556019395847033251720453213505356059966585242145510\
2538943`80.*^-19, 2.595910219575299097116946030347340913355333558243061433504\
58634348095507991743`80.*^-19, 2.80717510895385291527578059108410083597419684\
38891286811908556726096192320977`80.*^-19, 1.33267383253693224737644048480233\
637098043949697140410147845735380780708468742`80.*^-19, 3.0876495747192750385\
2104505276426249771603845769862912640525895425324685533715`80.*^-20, 
     -6.902668919891823499177444440516387173350098404792424332881322671356654\
3887368`80.*^-21, -1.09616612034755110925265856813697048514391875319040544419\
895688167535827621122`80.*^-20, -5.877611947966081573234937735352525548366740\
2732434667801534081324058870899886`80.*^-21, -1.65337638142536660701246430925\
01440767029986964183469978533870944726298970423`80.*^-21, 1.12340576080522443\
10068668644032956732259932426383862541437184150663847205437`80.*^-22, 4.16852\
033232369633314095211090205202204702233111639218605728015271058186211805`80.*^\
-22, 2.5487779179507161315021706502447257088458501663704310459951976393366103\
6427117`80.*^-22, 8.379133256879502210070762341523382538693201512735711715534\
8144143867120945425`80.*^-23, 3.127440227109383904158180756238668751779659626\
32762032611804076931706193066086`80.*^-24, -1.5287060107408755129494728530805\
8813623137376926467933806416272291035065934699`80.*^-23, 
     -1.086318342084220116845072169953948720942175942195317920828771804908915\
9273538`80.*^-23, -4.08668223114338400969370450987946226133693450427677102776\
564557278396244347033`80.*^-24, 
     -4.754486645485675831644991927741264616532436699425956601543922444846080\
765854`80.*^-25, 5.3154625850239083218805507755865586154282252661636644789285\
3788757504681390645`80.*^-25, 4.544992695443511734112906311059567752210680697\
82634782605161290119351951685924`80.*^-25, 1.93532060454739313987800301774914\
20431359134248255563521782625214766354722575`80.*^-25, 3.49117122526098966791\
30601835111193661019193302367106680512290291326191987471`80.*^-26, 
     -1.694390022684559957809323541985582512087563395820859351967052239922937\
68294147`80.*^-26, -1.8626956420845602124929560497561373114117741305610078298\
8767445873872025323561`80.*^-26, -8.94721173831828220800305423213604909187322\
17761644026515819963326316877318563`80.*^-27, -2.1110280718301207471505922920\
7861794521689851416564286686171379680513265690145`80.*^-27, 4.511045578406667\
42116814997768223726780167833046497417572256625469090041686034`80.*^-28, 7.42\
23706437768508004538904749555714040138317574526077558211880910415196906453`80.\
*^-28, 4.03338319124912453667496471218807424603336734466742657780528471386168\
307045464`80.*^-28, 1.1657234228152153175523223954703882243412780410593912649\
1216140393843427962122`80.*^-28, -3.32323528755892826541648512047345158679068\
994482372050332257313031299493317035`80.*^-30, -2.214707540532868340710186928\
11196168708315965569257589910553522183638684608852`80.*^-29, 
     -8.389962320246398554353346528289544068568573340912065784552697854487947\
3015276`80.*^-30, 5.391761272834406187371779285827630645838632337219364789985\
8765164954545407035`80.*^-30, 8.772405392959858194559731600926120177075485114\
2278462929561510332009525695105`80.*^-30, 3.592838854529059302008509246797607\
2400579353942671248575566017914718622295201`80.*^-30}}}}, 
 {3.6`80., {13.74012472015796620396399002320464122145653394384857771398133859\
23881242718494`80., {{3.6`80., 2.92069673944833110812307398334402565285406134\
736657410750918568599461608293918`80., 
     2.0989058107040026295089297285505570107295770036475385370451514393839452\
65983`80., 1.3285975147117525696083923977477272146197738002159734727692537761\
7326337784175`80., 0.73351652227971033458860240568675634114645635676218878137\
066063801532411176239`80., 0.346913566497755073891925150759505012611221784035\
069280390195690801648926699595`80., 0.135505776356801851024956517816462430433\
059756961345885179473784738622706699024`80., 0.039870797310438893362380045690\
7140242501470746021836087304055156678241314422446`80., 0.00589936950031124564\
352315606202443604374774958071096289277367895700517911905014`80., 
     -0.002043597783531788650236140521568444949838320456114152870949041398609\
60142748235`80., -0.001995553416830316983115950653119312655110984233420069085\
12951687521991897689663`80., -0.000812287780217762306185613825530800678039540\
12018735808058109931597912547642494`80., -0.000142348333340606009440555162588\
689949818475913413596019966683053185914452038193`80., 0.000053910143238855821\
8309278112777697428632085926563161674321842134461237621571115`80., 0.00005679\
91788974050264844350871105531351686557289815536625340230066563928872962685`80.\
, 0.0000247852968050419464807440221067317293094950976002332308555801631637326\
208910031`80., 4.984831214321791509067309969103086122209154973348256914224582\
8983713662713385`80.*^-6, -1.401932262218445300841668142368922379523316717289\
88085307621910550885225118677`80.*^-6, -1.77871899306158849443580832331530911\
571142695291892746321144445446152107312227`80.*^-6, 
     -8.545367238245705581146155046988062314487038659049243443678044766165033\
5786368`80.*^-7, -2.076159184779050884489634604711980532630795777825903733438\
47030115147353198703`80.*^-7, 2.877735892351299663536054485951553524993450789\
92610444282487391479816359135493`80.*^-8, 5.770997276506979621209349804771457\
45284148750533784740385337445140220561194414`80.*^-8, 3.153815854740047686446\
9277129656740509899164404121813973383166118625021574716`80.*^-8, 9.2305037129\
482497949590381374091374004103333874600554649502516523920874264688`80.*^-9, 
     -1.325239265685784069693017646082614977716863694758581641974991946610823\
11580717`80.*^-10, -1.8848057863305759286036150689619376432255622722872382918\
6144627684099164156916`80.*^-9, -1.202867112241204702660710711745638470044312\
64110743466801623502695553980644886`80.*^-9, -4.15412556809372789790760218545\
72823524092967423992730125980851052999597901877`80.*^-10, 
     -3.442499810786065799557442852709484167088838784463437453861286275313381\
19118863`80.*^-11, 5.98932618962672431341115790114041769594796775809541556972\
87361102453272204944`80.*^-11, 4.63197718823148134490868116809130613770651613\
265234815639943558727848813899645`80.*^-11, 1.8590389597971093567638775504855\
3043624964358308397114160557733944196215412445`80.*^-11, 2.994711847453155534\
8456411902212093794949296548742506881253250949661685202321`80.*^-12, 
     -1.760341854651125989152561453280578994933186313089833210930675676968052\
7304091`80.*^-12, -1.77334615981702338566083470201112087089675932235949563277\
246845984649715282539`80.*^-12, -8.222506612382735072024602205551431968332216\
4373980988873471939075667597729369`80.*^-13, -1.87245123488196567091421814244\
229342842015222076652988659602549594692737028648`80.*^-13, 4.2575056811984706\
1924567963634757578848613986335649113034905388026563980556267`80.*^-14, 6.663\
1173176854382688330012639172923252008659582727743662295944078900818058867`80.\
*^-14, 3.58274379450049859326157792241714225563145194868760570455168488474947\
470745616`80.*^-14, 1.0319001114286673587256645263401797083225086927737688291\
3886591946617120304707`80.*^-14, -4.44135504843284049146224050999604045667306\
675973177889039060089645394055499854`80.*^-16, -2.420706729737842218787319034\
46037879660158147417785455948297485879275064640586`80.*^-15, 
     -1.533409804818224407190164152724930215275508164894286377554592005714788\
58699233`80.*^-15, -5.3057005261666055371785318211885156715285321136148637772\
266046560876584810452`80.*^-16, -3.974190892906835784671723482076635580215329\
86891488667053370780348287519327725`80.*^-17, 8.31283201326153733342542050849\
86512314502359177834790130748703516929832882892`80.*^-17, 6.42404719377280250\
10686406361937089628386327427543771072038454063485192455085`80.*^-17, 2.60430\
94052628926033916990182617982657374883502084877411731852715445042396161999999\
99999999999999999999999999999999989`80.*^-17, 4.20990468252716808752175861226\
29786899521309831767635607217084861069497029967000000000000000000000000000000\
0000000001`80.*^-18, -2.58103468775415299036381652115946220068719996396957904\
160492642694092090111274`80.*^-18, -2.621535253891804334249417484084004247482\
12426987294233848772603728755329015243`80.*^-18, -1.2334802490360975294659347\
10526863172456749824386789229559703784898362377355299999999999999999999999999\
99999999999999`80.*^-18, -2.8653185259124325453622530878948890944276557979023\
459511217531667654240309025`80.*^-19, 6.4125687873932987833647286086652705773\
089608170145346729287207381219241256163`80.*^-20, 1.0344334931537674671346191\
8677640195814718889883903155241200996574341494817823`80.*^-19, 
     5.6653541007568926318834604569326023803442775623717777226007320454867563\
11816`80.*^-20, 1.67023401370324269863507391542403554370366889220217807917405\
92790344916762952`80.*^-20, -5.7083971999448527338558058583765570547586093660\
756568559028115006424611246212`80.*^-22, -3.899272093523708044101703408444917\
3537222055863759658777919014438213242113974`80.*^-21, 
     -2.527571903755808743762298912319318098070344697110542936674175569754889\
29647167`80.*^-21, -8.9578469923103768442102822517621937688009688218446972594\
563578760668738278295`80.*^-22, -7.599568621814516130484563079663380263526680\
3735108475728468853375659512068362`80.*^-23, 1.373130040952986878573766757289\
53053754829892666841896790700405776475891541721`80.*^-22, 1.09448703209422316\
255699992717793903682915500592876167356388757386471609762638`80.*^-22, 
     4.5465999129967325035970405169729611498872232457895369039271858376872237\
60165`80.*^-23, 7.80879364473307724858461133386186619733480942571021835478365\
32319655072477582`80.*^-24, -4.3025679407806622053798734268393146997641315138\
388044172486814248590671222563`80.*^-24, -4.584675476157313191431156647354856\
9891492788178178732601185711731290674786241`80.*^-24, 
     -2.212873929694847059807047695468834371317642622968885715978516308625976\
4904552`80.*^-24, -5.36577457928139809023677428923640932682042371323123602481\
27604394986308048186`80.*^-25, 1.03536286861822729801367254760956524480704092\
44250624737214322671165948910248`80.*^-25, 1.84538825093487754647891044457016\
947611269547103711088834510236940610367648949`80.*^-25, 1.0393996998859731640\
2865342854534929295785206774737620662195328751911147852014`80.*^-25, 3.173162\
90108503864012756263219956420631865208439254911551476419714012670223343`80.*^\
-26, -4.356539558229460939941664011622704650086398742345292568619977109814826\
0943426`80.*^-28, -7.04898630580226120220102861697531112420231035113797391415\
45406785267824254701`80.*^-27, 
     -4.723249202717002003364702674419243004289025522830263884673975520392160\
594356`80.*^-27, -1.726530616083950088425808876732233637783997243362230128296\
33893668501285070168`80.*^-27, -1.7372337619089158671966273153354318470519556\
2542959011076336530828336726369673`80.*^-28, 2.493139573652991636681394188679\
00731214086344526624744040579886526075639331444`80.*^-28, 2.07569892773680262\
398504770966803062924579411085937317936677972451276640106057`80.*^-28, 8.8790\
334471463364654566281437769898050159348370753380049594406311795128795905`80.*^\
-29, 1.6429209310404094866907055055091162967371056604906891263294119833548831\
0249273`80.*^-29, -7.73998187967263320054843257959914330620125265628881599996\
87664309521684300946`80.*^-30, -8.8394976892129466334754076866623953434106060\
957831054238885009589870993560937`80.*^-30, -4.440389850059153669539482928091\
82604354430609448836647757988322568790496500194`80.*^-30, 
     -1.204328849885083023078833724651394044867831554802059432998834373785927\
29108199`80.*^-30, 6.52399968809525349071562502131506950896893262889598087671\
10699537866700648825`80.*^-32, 2.47598262489874227903978667052174673748393609\
68377041601631185590641407238643`80.*^-31, 1.22735443499236389692381568726543\
789622850119166066727226512064264525094371346`80.*^-31, 4.0400191140722278110\
497145681286552018565803151586613522116814153678172752615`80.*^-32, 2.6057694\
7432492342635994461628567007947723987192759471214244858040495683810162`80.*^-\
32, 1.99008888733541202931666144815455075606957827431034830891345995166180066\
765602`80.*^-35}, {1.`80., 1.167670607552063663835233996408576987642739701918\
4019222404459106331383053082`80., 0.90803075575554547661652215762977763337561\
6244937857716047178292423916741390775`80., 0.62510318970472678305265859364149\
249352482747649115929842966433150970216589652`80., 0.378486863570049614160713\
20420956705701863139726749992300956786105333167514508`80., 0.1992588230074707\
87682126301024976326505370341718254883745261188728587638598827`80., 0.0892846\
76802281176661657852276014471594251892326341748284661980722222157315563`80., 
     0.0325490496220644481288710819625459173269402699345168711025521972549935\
33981323`80., 0.0085270008505777414320058037028333516945451963142492266280735\
316925482534413871`80., 0.000740590355213633151510600266113295038174696139514\
42873396258593707207295761156`80., -0.000734034249160370163545361716855117137\
82792241761175223835475494849859316061381`80., -0.000512935168396535899497637\
2438517369626701865636521601769493851053437036649079`80., 
     -0.000174032310893669323850919306224290607936750339740628699329276040818\
131238095763`80., -0.00001586976702601791322926581340744141046087642134084428\
92973855042984203218607504`80., 0.0000202442018863487265378169709917683067224\
839620132332808735171604190697515099303`80., 0.000014814041794257881037434781\
052368326310210296149142913862175975604551169545691`80., 5.367320155365578807\
8274777683090944960312905844179363671358997358566811311399`80.*^-6, 6.2763163\
644630070688811309425535749862236751244705844416736732383737822530692`80.*^-7\
, -5.827786132750947210685143599748978254637692676598273092534211705251722983\
4137`80.*^-7, -4.762906767686796012338915936017441234924599014389725452670341\
09971399041323772`80.*^-7, -1.90539575999901945201847124604855657018858143300\
677325311171552162488286524317`80.*^-7, -3.1374645931397252688874134307277280\
326381312274998793503150630208599729812205`80.*^-8, 1.59251764370158692649942\
41149559823303896002291708977595603760673224551450391`80.*^-8, 1.611994224915\
44624475741817069699121949704563346822546983399254596357451508285`80.*^-8, 7.\
3010344383821449172443826370430274036002287809097017616961421846398586106697`\
80.*^-9, 1.603107500260815879444285318186837799075706184292215205138123314880\
51162301808`80.*^-9, -3.77432748736041895661129157858575767973270563300851769\
675959685943899041064807`80.*^-10, -5.578974764391791247034234022379760464582\
7712468041205670225245332835181994876`80.*^-10, -2.89725001508471752563253200\
810297763710191462453441282141008307400988343342012`80.*^-10, 
     -7.952202179996921644219374716420014328704521640350398180424525558476227\
0994063`80.*^-11, 5.205573752969057695333015576123911002075693532106287032158\
5032817378761249218`80.*^-12, 1.922583424838116126279814015801567709513182043\
50916741531337739516044907411965`80.*^-11, 1.16260067042165532540824054745703\
964624522689433615525932166172684801596117163`80.*^-11, 3.8250164419082234090\
6490078012814385080718287967375539247713328339207329425284`80.*^-12, 1.943692\
41824308339596072508967044100335726454943875103897101258837196731532734`80.*^\
-13, -6.419556349528271357035159609346335851440905089419627923011948784888809\
2815699`80.*^-13, -4.65335029555046096259438775266076935717198392527103190103\
30464772868987900044`80.*^-13, -1.7923996504656561961467108799715473222521703\
0355200824310098507905224353622142`80.*^-13, -2.47871062492811377931395315265\
272151058448151428616123572894848034127151449522`80.*^-14, 1.9978047811874582\
9878190338493360649553651922593639698403707000064075781815202`80.*^-14, 1.839\
52617497802436845062022797663835500116175257950466472119651750529100070337`80.\
*^-14, 8.20771128778187351202647055072326032325473448412025303000704616178349\
74549642`80.*^-15, 1.72132168755881707682312893385168511333423212707439859228\
162283217559420570876`80.*^-15, -5.326659095331480314817939748282658513880344\
1393653379474205754713793045075206`80.*^-16, -7.11382136150741898921011689829\
079924925489037829512022690985121456252539314344`80.*^-16, 
     -3.677121986063280698525532237485299646699985300220547343435828028424008\
99734058`80.*^-16, -1.0017336815389026415793132473248362755751340376785006306\
6015233069292198811022`80.*^-16, 8.681660524788381975947425222665027802075937\
1573111304008339833914530543847529`80.*^-18, 2.659199728754733152570956555127\
15924597192589916927479241575755685080606622079999999999999999999999999999999\
9999999992`80.*^-17, 1.611180713478600862844304321392473125363960376545999225\
01508570360517538775776000000000000000000000000000000000000001`80.*^-17, 5.33\
77707292494891816460918843025324816735175656567833796107127881133978352062600\
0000000000000000000000000000000000001`80.*^-18, 2.497586509250802417941653816\
16604628812172679295534029370000755341257847551277`80.*^-19, 
     -9.430920147551383877397634200138625833333835764338953394952776719566513\
4774596`80.*^-19, 
     -6.892194220264530146611319597996639649305229044796017493732334426457626\
927275`80.*^-19, 
     -2.690329938898097265101855623594718154389850868387293768236229352632644\
191875`80.*^-19, -3.792894227359769098624311457685795189622578964901319211573\
02735084771950546353`80.*^-20, 3.06218170432352957292660722011689107538871125\
892217594410166328290126979413076`80.*^-20, 2.8683611213446563567806336989595\
841963467938873234740581463202510768169825926`80.*^-20, 1.3016012730769325793\
7745742808888327201979533528007053275698027994476639771753`80.*^-20, 2.804409\
95065450317976629263180638898641107165769639704685473238204296250304643`80.*^\
-21, -8.321494092482386424024236254335371390666632230616522915139388677151873\
40305804`80.*^-22, -1.1544767989776336460569415773385009162518303268884838579\
405482850219063100373`80.*^-21, -6.087604014211618241525334778402749874820220\
43156533490221761614464478777259525`80.*^-22, -1.7035934839668812473606604133\
3226425000539272191360030587032781976959696856152`80.*^-22, 1.255798886707016\
14218584259029728070324331751199394858121754656265561302677706`80.*^-23, 4.44\
82362839420019769293971916218616390772801404521419885750692113946805229095`80.\
*^-23, 2.76055560342418886935117327660751571829827324627116530327429113124994\
386976233`80.*^-23, 9.3854988409765520475645886231415211747736832795858696219\
122947632570250974269`80.*^-24, 5.5158535588914279715015032027962714554146953\
416851823178470577340965325869424`80.*^-25, -1.610459911294134746192594652975\
46818487086030235426235275147801347318199303331`80.*^-24, 
     -1.213940302808970382534332974335961687402775595096532858263158728729037\
93462074`80.*^-24, -4.8604742750965694046857637250358163551295592591988671202\
005682956270289667691`80.*^-25, -7.395880060683990525839699625481247001316507\
3747333241426052172566035728509918`80.*^-26, 5.268597646009713764953955836197\
3152809367071398992328341464161925558073537395`80.*^-26, 5.164282722669849673\
2292765741017306054258747368897369721690292538265930377875`80.*^-26, 2.404955\
93102013261053427411627315736960096925118119954461755751521566244947917`80.*^\
-26, 5.4401767728527046340750773618449113820260750012421831962125889993102810\
762354`80.*^-27, -1.399790467096773673029325768226323845725286378690576063117\
97759214297039833125`80.*^-27, -2.1136226864951730945390783306339100092948234\
8617741079682212426676410896047647`80.*^-27, -1.14603675955759491502668264467\
488032776525504396530371499647440263141254174412`80.*^-27, 
     -3.329907247951413107262215130615238382429065643055730507853264269845757\
13979345`80.*^-28, 1.66057830836450727684709431330883786796035815738033947877\
658678269035217683248`80.*^-29, 8.2353017946236344268613275723720290100010730\
782605139802757998586987648453014`80.*^-29, 5.2781516073921478922834424490658\
645300720416853954026213804601727819386716645`80.*^-29, 1.8531021396213668377\
9555429171480909636539051806352979444430484839041816913455`80.*^-29, 1.406720\
43181060870236392403613204001260809143929683915624745575103427124904704`80.*^\
-30, -3.002976263382771745373821007268289695292873950601894929475385008241053\
5762627`80.*^-30, -2.36822024933298902810616213220421634521765015358582593592\
386051196262940332913`80.*^-30, -9.961716870073362696138323363046467554093678\
3461501599782815083281386147236342`80.*^-31, -1.96251683898384308051758039875\
383605350684346316945891741443019772782068024347`80.*^-31, 5.6910219595456345\
280893445549439739259746449248221682420531795083731010635036`80.*^-32, 6.2610\
486310067066712414751431238665665857884682919564106574440291606073371453`80.*^\
-32, 2.2094475897180961311553394533051879603432945399806196250210781504942801\
1952253`80.*^-32, 5.466726949297162475085698541570098011175317632971391796638\
08452841510270219225`80.*^-33, 4.03132332804009428803860170498740306837257076\
541116787194117084158999463678125`80.*^-33}, 
    {-2366.103965233440924298969498143266316650695210945472328689922672178779\
8915781`80., -5314.9901718987788196905110589138906428070539864038722548493894\
962592853659598`80., -3987.85259479558117115193402397493345972667604250773533\
184873409539458422695973`80., -2646.04700063319669246241689658335747173969934\
62869390240638975040097781231582`80., -1541.195318280618380626143947065963179\
59480961401262056552004984944288616518135`80., -777.6875913713429032664899927\
6593056630412142352693997140576431392279185154492`80., 
     -331.5713427895077718550738769723304255011498754038385902320336104983817\
0848954`80., -113.03836607233965680470451414983050728187872781573773868441254\
8822687528382745`80., -26.057198989288078790502785086641751637808265666474167\
0636743963127728458637945`80., -0.3778307041769167286851023547172963322937677\
4112663531630818920734017621746101`80., 
     3.2821438483381792844859179458400737305031051758978165146010037786653038\
79679`80., 1.8498520483803340342708259527183245851684598383103781121930282454\
3363727224318`80., 0.52076724155388576676885167724935414979481520146972580505\
69610192519887819376`80., -0.006080133882438923749812323843108027275677056222\
1366960278228107515361181380834`80., -0.0921506206067504953073927536255201199\
43590906790423188747240905790871785907498`80., -0.053774178569111323480269748\
037320125061007726609399558559055172856068833999103`80., 
     -0.016159543909264548184637366112939269653095268074464865995167673663899\
2019714033`80., -0.0002440876452349302851999347847641805221443714712688618422\
21748784956487786759896`80., 0.0027680778902910164394584078919612475810700430\
081765396967101768317259599807198`80., 0.001762289094869481172388059006361130\
76735761467269473003900028517697236308724716`80., 0.0005916984085341608482451\
8083265953143689654073906350041772905579505003707071348`80., 0.00004441694530\
094653485263709561780469172385425372160256678802020490847053222717`80., 
     -0.000083173906041032682736304462022517641260147008154316703284926029645\
087095067447`80., -0.00006153197247888165791448866941780141471888356821768869\
6112970873651080867443807`80., -0.0000235762668596836499725061526373898717373\
211114613063986864503623227345898317646`80., -3.34378060777517157581234627049\
019742679573996245721720571889304403621427313264`80.*^-6, 2.40776745571191240\
384210204123382339058809980560453257745507245842521851543523`80.*^-6, 2.21674\
572822269519609853416989402725327219294564020759886052681658862895510694`80.*^\
-6, 9.72778510135715185071584950695702693696635397705112022998208289095700146\
84541`80.*^-7, 1.990953169580812581529631977646504278744547066567700669384657\
76171799444778583`80.*^-7, -6.20651564958956161579463712970346782433656880575\
79241187916133577144560110473`80.*^-8, -8.03625453907345611873891359120348735\
54183259883605645459578764082762197836856`80.*^-8, -4.05445414728437668730411\
12480124775881260092267038564133111966135466474170772`80.*^-8, 
     -1.066734054730284945735124251547175042671672775436505911422892756300449\
91468596`80.*^-8, 1.091456189444599315131746093319623339967157525965686991630\
14694981198556858844`80.*^-9, 2.872799991759768570700681600383724237690672028\
6929647559162496462297934553306`80.*^-9, 1.6858033449848433870567986581898580\
4026595137206795281006928841429351879746107`80.*^-9, 5.3828111708430665432156\
035880925678907129027890403701799752876518575643084619`80.*^-10, 1.5786756827\
6679460279568819644816121102195802739752593055425732512074296779206`80.*^-11, 
     -9.910765732276837050336445384021203333832118405578136330334105767467096\
0774314`80.*^-11, -6.93721110530192421546778872819977336306096816009428717361\
09278196742721973522`80.*^-11, -2.6084943682034231924478969023344359618794317\
4438078773109625762597380144709782`80.*^-11, -3.23147151334438890573485148724\
807535041130908770223711053186782552090478070503`80.*^-12, 
     3.1932977405567033281704866141615854709080635935854482519853950944464854\
20924`80.*^-12, 2.80611867358910689464933095189341334858492463375857656490127\
396925692489808034`80.*^-12, 1.2251530607510862205944215242542421372030935513\
6932527388080001876110350131142`80.*^-12, 2.436539537621798448016922553897041\
38198016701251281765450652081576853418973778`80.*^-13, 
     -8.954609610073138852084367356937292635789077490450047128249396618226719\
1503294`80.*^-14, -1.10734950903712968605057136146380659445111609924990310409\
566281126941024769323`80.*^-13, -5.601107451866984258054916576848805817853351\
9694233466978501789297294066199491`80.*^-14, -1.47531712207181950316831766453\
369386430530842762195553859884988523440602916055`80.*^-14, 1.6985547931961384\
626964378766215498475638714197444832482010387413592374499917`80.*^-15, 4.2194\
296385099497412717727173052688567681542375496827009524555703429495159515`80.*^\
-15, 2.4961737165991774382267278164441697323706163302998290374248873992768894\
4637342`80.*^-15, 8.064172361325543806744201292200719161358217227024040697492\
0743502033316601001`80.*^-16, 2.370998056525385913542888619647190801519692692\
400006034553547498551538765250299999999999999999999999999999999999999989`80.*^\
-17, -1.526974541747352002459933290782210166698959176396354007135075051544371\
03364863`80.*^-16, -1.0837513892857173315853416736373011651366382203352844201\
5753284939305790550171`80.*^-16, -4.14153033009914058129200772920898350307006\
093532506770095655252557593470617293`80.*^-17, -5.330549532861994193248484796\
26954820206047087812128301339618457350252154891669999999999999999999999999999\
999999999999`80.*^-18, 5.0852714286494224704757259767694376992127659017160254\
2536766252657039067849534`80.*^-18, 4.572032171269127502581260344135995006197\
09201672800939412963882785210837331793999999999999999999999999999999999999999`\
80.*^-18, 2.03399364591563140962091124526175468946339720170534667748155603573\
319622529266000000000000000000000000000000000000001`80.*^-18, 4.1857433091659\
4860384722197301473731568999099959021090901849772803984930119823`80.*^-19, 
     -1.443527048068008900257814811486102271984212235589813425840892948679969\
4030569`80.*^-19, -1.86459805313618862867679769438988753009456509262136057644\
844380959434381272487`80.*^-19, -9.634458228620816864561525627635166798867371\
69344110269354993406566478169193035`80.*^-20, 
     -2.615639563070967798580290104393971158110656585516155002750055807472061\
768851`80.*^-20, 2.5685149863883017501470172485186523621681747502679332299398\
2932055568970541246`80.*^-21, 7.284204183083156690742971634477516844832828946\
2813183234151763278952907830433`80.*^-21, 4.418305198594001710970126621554902\
28798812724585869345365517939208517012091255`80.*^-21, 1.46742966751870374418\
87832747680657470307519203342514499921973109287079385073`80.*^-21, 6.35173758\
13390609954113617962424131375056975517933830158968808935833610857514`80.*^-23\
, -2.680284507650981728393310589828731729263805989228590254934155482312300223\
86264`80.*^-22, -1.9632322927707438675853320227304516591191579989336241536443\
0751453009262576979`80.*^-22, -7.70310700309310935648246546802467922235477793\
18816563714500648113692368034773`80.*^-23, -1.0852906697310824950636173297610\
7000624540114544397338719179008172524758147055`80.*^-23, 8.971433582394768749\
4614753320346842538854445483149938875274526925808046683235`80.*^-24, 8.436663\
7056909492815029318468748156307282131698600793022604838873524665906202`80.*^-\
24, 3.85382916846381013566256842092513237045002843655554615888723191513156154\
52396`80.*^-24, 8.36558146741302650715040092287478167786236041951087785727982\
15004543928077053`80.*^-25, -2.4946645603676413453610024497564682577870736421\
3828467342782929804928341127016`80.*^-25, -3.48946013055933890539850058669488\
33273647647033608382914988599094768269410731`80.*^-25, 
     -1.854379925788660264212373189412533961109916526412347515689095015000618\
46939948`80.*^-25, 
     -5.237963917927250517108318950956327832544933753961769590763811925454689\
269559`80.*^-26, 3.7724290660302903111797504913378135596638501300847952641285\
368439865344222049`80.*^-27, 1.3811402967508116750730265183013863415095520747\
7872492478713840367740572552901`80.*^-26, 8.715222479929177666844878868765241\
2819257892744020424792492171603795390332114`80.*^-27, 3.107390293475754373852\
9089457387054778766804555217577464619203764674248875871`80.*^-27, 3.757928628\
56563546600182093320790220508670132271376837007279457718920063088286`80.*^-28\
, -2.935465489723705487464360792839564489299147025684973577194546425677473193\
11062`80.*^-28, -1.9136533542502456089795384371576422470373318499148336694847\
9442696331689566334`80.*^-28, -3.31885924946398652895517492045880095586715432\
276763977046377598119031904459086`80.*^-29, -7.868619371446940980512786262486\
55170408839819830608198436243364100271260463875`80.*^-31, 
     -7.095681042725747914096611613188292468052167082894770918803283027854603\
7485317`80.*^-30}, {0, -89.78408540126427642372943362433942766826470691872088\
0870068248100743788762084`80., -361.92247804593722635971926181721107825180120\
2480063147554717118587716797942513`80., -274.12290782292919847802863405421589\
6150602321812256752407056605648997079175216`80., -182.90361424562941734492641\
1755579295883680324995401346212988998165957898177443`80., 
     -106.7819250498128292188707805182936284272757723476879875104835048881587\
31129474`80., -53.86142750767230434755196073798036368402216172989859451798782\
6184438741294332`80., -22.902157372949681694719599603859269846962136026524150\
3436171905321504849115224`80., -7.7707825202383361732126901514809070041974212\
419987723058503595636296569500101`80., -1.77884647127945497001281308313322121\
211978816345797290238481080516086707879564`80., -0.02421301670261092971498160\
8350020585049071628614749806163945847847665326538976`80., 0.22146433142862533\
4605034972559058534574306583437156956289903971310854294191171`80., 0.12338508\
6001434312862489946770394449717161129362684676525178615789135159632558`80., 0\
.0341732550947379267916413336101737981190183192882725960195255246293446928900\
996`80., -0.00063255129390151677064445386367665127183119402169042611251392330\
652183965756729`80., -0.00611304854673692177610157642203922513363838770361776\
567724883587249508524316925`80., -0.00350556567610819645286528479467749800972\
489559767332891223278706183570777311113`80., -0.00103375247562582562806363029\
506707735503895628517599558016472574922043244170085`80., 
     -6.420314975284150207063654867691667350576237045048583652345506061974660\
55382487`80.*^-6, 0.000181314081097397803285852942497547964133864567262568613\
856640125582966045534801`80., 0.000113304980492772940245670332332550953041649\
051740013453189494828654408812553995`80., 0.000037426089775230043448066365318\
059691457730737477940602528452794547811532535629`80., 2.521600531022118426060\
59295807895731685623801430290500234281436346243338503834`80.*^-6, 
     -5.413761831666041659193298810447249767059406475757023341640212774671103\
0139899`80.*^-6, -3.926398972367453842681486149326284031207215055221748872824\
4631691945633584539`80.*^-6, -1.483740984032311222953090270182273113298451770\
71196434981845539899730756770097`80.*^-6, -2.01192566968615120915220871756339\
311606031331180720348861761271858437858990983`80.*^-7, 1.56778171170804883288\
22716723927849153595321882533748156296284515275456651853`80.*^-7, 1.408643171\
36937494937025990003866334790290132836117890499926430758521838949753`80.*^-7, 
     6.1047293981398361969809091641356072210982564762789419885165249908346578\
399456`80.*^-8, 1.21748427725397326010711037226174857177732003485219051379449\
93313827965130143`80.*^-8, -4.08386493026633640526545934942769323874760822493\
80265256835437026351905179997`80.*^-9, -5.09569286191777427090835883553160803\
33721344250954489512185187460907944454699`80.*^-9, -2.53985012942834981584192\
207386966107940498310952705434115973948082758497538686`80.*^-9, 
     -6.564860429018001505014636868056559296145511306116040291303508679793962\
9013759`80.*^-10, 7.554136708494800789565241318832228400421967374465146302720\
9328855668715060548`80.*^-11, 1.820678353072786570670231089059761829361525328\
41127271699265361789967905854122`80.*^-10, 1.05490020163121911663601300974233\
555668420065289157958493807838247270410421038`80.*^-10, 3.3227288905070119155\
4861121581942992446381886568331832820905631465438946343746`80.*^-11, 
     7.0238367453716932275623363037826172507315010631496530632863314957256353\
14943`80.*^-13, -6.2896891359920204618248669577812814154249946988797090762673\
623427886017252207`80.*^-12, -4.338772241408650767471240602674496643860303605\
6584255275926425042551282546809`80.*^-12, -1.61285389965499032480026111561883\
234482795069832589830300873520514115529415328`80.*^-12, 
     -1.902034367013112767052047210239278705670988658350438649575955288652665\
44066348`80.*^-13, 2.03546287815030110889156655990815174813602558280732948177\
960450777542823016702`80.*^-13, 1.7551023863439313812374821232697604662194208\
7283735023641594485197952711137254`80.*^-13, 7.583180600013340629622752126388\
4864154248810919304760279573409908699660751509`80.*^-14, 1.471992057818925803\
07972591111335567050532805160563468525212654440955928839736`80.*^-14, 
     -5.773968582292074234150313077855599707608906558617751135957271011218358\
5879929`80.*^-15, -6.93048712342288250190339821016909194569395663265403061436\
669285654958623869653`80.*^-15, -3.469637469105878157065300627822080667382315\
74652905255401587717085881332497162`80.*^-15, -8.9955903099456590034669927359\
011704159308882643455328753463680684258612567246`80.*^-16, 1.1449150052331450\
8582186787304903759355847647783131094616858442533892498026483`80.*^-16, 2.644\
70478176810519424777891845306894363456443403418591925032934589988372505498`80.\
*^-16, 1.54744298244141567505789830083556352504633259990315418339109868510054\
909104232`80.*^-16, 4.9395833987151336885659886383302483881958056895410462074\
2660153295705400949273`80.*^-17, 1.080127959636920211591851760004593161334493\
23448517715439951238407981011335684999999999999999999999999999999999999999`80.\
*^-18, -9.5980774603134868258605363174099853315703252591992667190567881059003\
2680972890000000000000000000000000000000000000001`80.*^-18, 
     -6.724199632031205669034468749725450284112838011680823678597424752320383\
62119543999999999999999999999999999999999999999`80.*^-18, 
     -2.543744242040748745961278011780406203524187385512087995490328075517358\
13392909999999999999999999999999999999999999999`80.*^-18, 
     -3.136267014843638661079250087206161706446410911865487337165465918169038\
13826796`80.*^-19, 3.21410211202808158345923918708121875807903559422976942418\
825448197965629257912`80.*^-19, 2.8398177920792219430417923650868600451551730\
986845827139626918513813251334719`80.*^-19, 1.2516219561272858081704598972543\
931381250355908351450047330030914687392266581`80.*^-19, 2.5214616723438449583\
2405608582162443221184523551487873806997549185779448474404`80.*^-20, 
     -9.240932876276739345963814502401419645198456611004639878487690796474980\
3711036`80.*^-21, -1.15987501179593726891571661553563018866565773170154604549\
283660853246542010372`80.*^-20, -5.937260057057937465228433497287224361347675\
3769389878698025437015642110351016`80.*^-21, -1.58944176208319254087017393980\
029469812656981783386018706873132870177508146652`80.*^-21, 1.7317909731924707\
2307402691058454651825544106764190609065363048366480651209166`80.*^-22, 4.541\
0229562646968653338794043646477014895324225839335160404801518212737702312`80.\
*^-22, 
     2.7263468895431447005237700758449741622231422302771823812778783787766053\
85571`80.*^-22, 8.95776942576277377606764342694030783525370201913176373870380\
57536601089039316`80.*^-23, 3.27149636619031063275877878615871488136727371996\
359731722153847274500226089724`80.*^-24, -1.676711066759227192881443529147216\
58711098121074669004672030707567855603505175`80.*^-23, 
     -1.213022958908997819883196009278371596393500156806683381121616484711378\
76042921`80.*^-23, -4.7157490345645123389108576973960478339244381519524142165\
987069066491545570475`80.*^-24, -6.411816748009502352940365265025899652832058\
4552024056982854006899434090735623`80.*^-25, 
     5.6476330930742634827937147909396980995618908860151083163184069498262514\
99742`80.*^-25, 5.22048415406862628683406192653798647206019188365462385153167\
49999688053321796`80.*^-25, 2.36410050596049032671997643239973759318792269153\
420236568948918705473865241906`80.*^-25, 5.0371912589457397561099875706050359\
5176796677920494763701992517248063966804833`80.*^-26, 
     -1.593950313540302435199509141133989900411850861942356093201558402466857\
85680617`80.*^-26, -2.1635944197397081674043616806895047951893667471659197901\
3917475722126843502364`80.*^-26, -1.13981547328864934739009921810156464378280\
535532131175248938246932051198377695`80.*^-26, -3.181436199162188119970775881\
11107501988473047999964756152543035629369819840476`80.*^-27, 2.56639262576175\
882945248384761008533870180078303190737641669893110205002259874`80.*^-28, 8.5\
747101756415622379672296730017293482927696195733024780166246924672228867915`8\
0.*^-28, 5.371185560742223269618232381181669332417791535785917729008728380917\
9737046082`80.*^-28, 1.920762734198341976374429862522156483526342159884132657\
41342066143328890021182`80.*^-28, 2.63712377790384226886205832432739196601259\
567425916103153739046353526002124482`80.*^-29, -1.234718977140144825967701311\
66046680268599401933355303976402045003957901364574`80.*^-29, 
     -3.957129838873602105670666757418051374431028634608074377116982088286891\
001345`80.*^-30, 4.9041971799611247061531147802628609922320769762848937197518\
918555412667693196`80.*^-30, 1.9328764920504963250815094313179101917748083021\
9386326206796533066572887812875`80.*^-30}}}}, 
 {3.7`80., {13.92197971739147422859611039839983382755628085392389515283253876\
70458772086058`80., {{3.7`80., 3.01937220433447285354664975616823211242005578\
603175757469952641527182429293598`80., 2.190083506098346778368426576698217234\
69880227508310030266225247223254878923437`80., 1.4045874233565109852088086295\
5932416076978174452115099487102724727504586373774`80., 0.78920652359741351668\
615037763661620447741346698147890204637985693326915471308`80., 0.382108336674\
39812915547010560146178661578986336910364253711998034741114689134`80., 0.1542\
5321061275471735029153633298102437625753000638802493839813939589302084879`80.\
, 0.0479462876056332164254276728151037987915349706285726432554886378371394738\
105965`80., 0.008423197349724210809063863899849443920516050256158518050857811\
0249390249633676`80., -0.0017226887972091535859903173266335916610775043314667\
0024435102445763518694941892`80., -0.0022227483805579940447401546061031898737\
786699693474107701744769432453298536225`80., -0.00101160430275432638552857403\
853861490685966841653441419542801783652143418973677`80., 
     -0.000225008423857005882761858715985006386202716818573671693962042002668\
44426188074`80., 0.0000398933002817840580681738274857624777927869675917621732\
40433931913141513188492`80., 0.0000640306481318010305482079149860184687239470\
74201420002235102973839044760052937`80., 0.0000322217735866207681560104617764\
38447733137170392163256020338363619639182396343`80., 8.3684739446436588508711\
032113225463937505137520580494699798073859992364634404`80.*^-6, 
     -6.843997270676478148997275774623859151853050797678957015872526311937132\
4955722`80.*^-7, -1.990387889752056567449814537871757152039215777866929596289\
47713790349275283496`80.*^-6, -1.14029201088674188676121035063128881577910399\
64359099213032676533352972743494`80.*^-6, -3.54349871408323966033191543554878\
60112593162750238565860817937756156308454777`80.*^-7, 
     -1.051120111169737315660882256107319465987210657261129799804683724587816\
1737784`80.*^-8, 6.1691346058438443256055559618044225157783390639918424373555\
893469139803448388`80.*^-8, 4.23952543248471076534117383728503815584863410631\
17951583085571048726907255066`80.*^-8, 1.574261798061860267756403807552740344\
8664029141923048516702495792344137187512`80.*^-8, 2.0061907805526354820770430\
3375564624403938909569472379788654665742482761673368`80.*^-9, 
     -1.802639924207179656902558428930659014099068215766405811086630499165703\
87263918`80.*^-9, -1.59918112389418686389568663587693319781944259379866418054\
444260250838720313496`80.*^-9, -7.0351835408124816615857315702731441314145961\
929871391393883864861029625352457`80.*^-10, -1.472272744287172343705598658459\
46855494023909862268074353222840914634068377814`80.*^-10, 4.40371531137683480\
641766356948318808370330138753527945248045683146449213925407`80.*^-11, 
     5.9545710048941257164570534426964636046417631656898925872319624411082271\
58876`80.*^-11, 3.10704710805516389750653162349527380613432580699970907079205\
242497807828952557`80.*^-11, 8.7401758621561287421098967731078761195351516129\
443537153955016879132473056671`80.*^-12, -4.865776890951291522453026506834244\
0826025797390735833292602973583112530628643`80.*^-13, 
     -2.131988466020980113364662709101234954645672153498828143432449930575920\
47055266`80.*^-12, -1.3440799423699886453362873210170274101019830934496755697\
441942854495845685714`80.*^-12, -4.700422089087872102547287045728073857870469\
5403810647173084362244566640224811`80.*^-13, -4.00313449943970199394503989486\
629369341961479013662576746717991682799644883264`80.*^-14, 7.0697602465940266\
137035040313191228764400250809730252142306345846451079286018`80.*^-14, 5.6527\
7990391212883659336994108957704880898093484367946207098350525572218579024`80.\
*^-14, 2.37657257271804908530223913207379266151960568196037135810433324175930\
245822498`80.*^-14, 4.3774031667277810917207664275849816338943929927370112567\
7080570235651407555627`80.*^-15, -1.99978122416581126898676883470222524124777\
112999101493748393513497058811458268`80.*^-15, -2.289580022062794218359043980\
3849644558715296678590091380592992067586473982489`80.*^-15, 
     -1.146679271576143399340877637341083623037492569436026714172592781049914\
5543106`80.*^-15, -3.02702739606592247552310035956220754082688697842488122275\
560129822040629802025`80.*^-16, 3.4780548395013637169229459793161541119120683\
5046141863489623791664504657605957`80.*^-17, 8.798850163526688284256561171475\
0119166906895164468327129882268482749737234879`80.*^-17, 5.309326056507456344\
3818425821941699874072707466919028498508004260598210982535`80.*^-17, 1.782974\
12526424797007979632732502599516695986804143872062996803471304848060219999999\
9999999999999999999999999999999994`80.*^-17, 
     9.8161373422137060009683925317970504606755327868678848731744426374132508\
33619`80.*^-19, -3.1199506782958833700960953530872814434003375881502421673934\
9068481442247166764`80.*^-18, -2.35940903951588380166323680160015329102050486\
701966018181088772552896481514665000000000000000000000000000000000000001`80.*^\
-18, -9.612441723850158803834125203162595071033628765279536814883350776732073\
9823751`80.*^-19, -1.59212551953528589337620849312002770393015541275251861295\
168581603836731606588`80.*^-19, 9.5655384149810532346703511919952144314011832\
363547727683680289621062359095917`80.*^-20, 1.0016439737157161443451111483542\
8409187087938076827871261194856979234691788501`80.*^-19, 4.873228757489350687\
14667614835589276607175030365367717343405377165540118011434`80.*^-20, 1.22143\
774808314690353692625478654107679797713173716153183250559044998289701662`80.*^\
-20, -2.012006017841309479847935187344337354896926838409642795676001764520734\
1434604`80.*^-21, -4.01749714323674169095495718003828905591162429315141345166\
80175063596687231344`80.*^-21, -2.3495059164950546312659612095892178415068187\
3799546340106403972127558216424795`80.*^-21, 
     -7.630478780193567663452246669186138618387206390009690621188035441779139\
900196`80.*^-22, -2.275025574189542042618554650804869942035219005253206008114\
8433370014619906638`80.*^-23, 1.487341372112861714782577642446129696441755357\
70870769867610145742850578454902`80.*^-22, 1.08087204188313749498256929279134\
976991699054025129784263666482550495422512045`80.*^-22, 4.2896718904537101948\
360371550126433502790521450383343199958081159650942884325`80.*^-23, 6.4266678\
392932514921216377611447896309403121611120884969689982338712384276401`80.*^-24\
, -4.811664496078422993101878409110427108443381495384016871228420604449291649\
3083`80.*^-24, -4.73338432540889974866656565155075189134990200089376392404887\
50653617629474174`80.*^-24, -2.2479246920449943915915191914843793176709253135\
0565894984525364182464885623172`80.*^-24, -5.37382888165442133773812582586649\
171481825425559324743773321693170864053271105`80.*^-25, 1.1355833071097716303\
4031349722173769208895172012893689234625394400094723657528`80.*^-25, 1.955562\
26364877562835611371709681697042447937594673480166842071816511321631083`80.*^\
-25, 1.1143945544834228559775636910720814979219687295153395257625671845945082\
3129469`80.*^-25, 3.510793020910729367767127949199745303878079224622490587515\
73110858763896648444`80.*^-26, 2.33661664945449265293517162092648223381926720\
258174685739499173151374786707908`80.*^-28, -7.469003347187173428193897472405\
0408390744817469747543008851677896940224576102`80.*^-27, 
     -5.254354339629962152769923179021247891433454961431565846841938686438312\
7340568`80.*^-27, -2.03634905079667298788279326595329807844622621600742220105\
923374124081766168017`80.*^-27, -2.755476292511396606825456787206432476650639\
0421499520563530862115962730302147`80.*^-28, 2.513913997680726465581769916799\
19080770449517985961149277618514993826097709607`80.*^-28, 2.35331286319006768\
52728501368330271694427403551085778536305200969514123472615`80.*^-28, 1.09317\
799054370088513977400754413422875696703897740579787377909758505763890234`80.*^\
-28, 2.4915688578188554407832824182946762783953255200455431226007952253934026\
827393`80.*^-29, -6.483890891705836443387738630040542844587580182040874603416\
4759955058356729103`80.*^-30, -9.96132430783391710495405132998905119631619852\
31542345215609953915272148081681`80.*^-30, -5.5016426348403637649698641671636\
398261906402769908488912411558839450449087798`80.*^-30, 
     -1.588378632299295349247099327787410304369484351997429992576822301145866\
5612573`80.*^-30, 
     2.0281992828340075339097344950392919382692478138239696276813018964371723\
16954`80.*^-31, 5.95890151448215495209388157701303587084345241681906439676571\
265104734958679415`80.*^-31, 3.9209233879872874552634783672190044775323689051\
7540941075277733665947262177855`80.*^-31, 1.210925264931209023027020246401167\
83950583761023846714817082421664162199797616`80.*^-31, 9.16730519213010361286\
80718602814959479784637523203378861403645604426356616978`80.*^-34}, 
    {1.`80., 1.17195664665219423741148055313336105693777309296915960057040912\
248096225541722`80., 0.917761501195027127550949004949754230708353049536300142\
53194905003223545286002`80., 0.6384669162405294982814770438549108259185628841\
9123922035947874384489961362856`80., 0.39217943290859112311656489082271189983\
1309878348909999566746042502707001143642`80., 0.21044313747397514897433963861\
105193124967040025506942588679856832449545291205`80., 0.096734831725778742521\
57923271805261463477512261879126842882762545256625025976`80., 0.0365845046823\
15390869741693226954285506126464558571001994918641046766463569672`80., 0.0102\
423161359560444464061436347428754211138887792594790965214557258247188318419`8\
0., 0.00124469746863104913500732501567579770145299168125162861444532576895047\
525519464`80., -0.00069492185320644731977639319316598553417167870835490662555\
2327256692654994042405`80., -0.0005757214886677138953431456797387229580513784\
481412136542184274519663100256391`80., -0.00022011345969587797958621381633964\
637332905486365971717101639531542659477302527`80., -0.00003279643177345530385\
18567029702837442131438621053865374620589257376463702039045`80., 0.0000185077\
822680690779673827714746497626813252408967166004530918481276431556829547`80., 
     0.0000170501622252854172736168937843096881723516699551191844299257700856\
924242251042`80., 7.153500973213694074622306450392728686430992196799524978729\
1204652453357331239`80.*^-6, 1.3373079145394475354715694196958264746781054209\
6754068226517327196715433951487`80.*^-6, -4.799720727125692572535902341974408\
42736299273677367889165353199881285276224846`80.*^-7, 
     -5.528438941463761619992489697060327236395128097244244413708437745657618\
9920786`80.*^-7, -2.621758177196599046949003126236595175446933043448182250496\
86411867107261625292`80.*^-7, 
     -6.329159237069092894043857109974238324226322031871797678864626785695914\
351233`80.*^-8, 9.39423053268539765361185610045809990347415741657553394806946\
19451320327711505`80.*^-9, 1.836758302406848266027439910874840459863950999827\
69455032526540241504245178762`80.*^-8, 1.018090990676122513110250691812923728\
60378703948192311953355653339056006724564`80.*^-8, 3.079878158958734699013495\
04543996040181666621332000107081543833464582445854536`80.*^-9, 1.781664559619\
45654725592107038766475150569829871051052244429906888695724408385`80.*^-11, 
     -6.013093073038651125483032177828512349441811557118778984092609928887697\
3399071`80.*^-10, 
     -4.031602080302108082196445410826957722348038262858351297459964428252622\
065086`80.*^-10, -1.477605435569922702967234244372031107572590403051670961755\
24965959630088001163`80.*^-10, -1.7286906780639901732937123005660781493369057\
6225388094926577271615822054982348`80.*^-11, 1.840003707923675450641659561367\
8138396209218675642478114676545936257919668197`80.*^-11, 1.587637512691626829\
09548722287788209886138398943809206411728772010020283944162`80.*^-11, 6.92166\
172712825437505272971376869686918831198236829882850965063605797321121026`80.*^\
-12, 1.4103131724601906934787434530360714388221334290851724904443367106737167\
6790891`80.*^-12, -4.71485097721384004042746438541079852191662144559434050711\
53437964695779260882`80.*^-13, 
     -6.099758502287908987746087867663352781038123177150622098863191003210110\
405347`80.*^-13, -3.157806664485386037160148980234257116149755196391238560772\
26684390003150350066`80.*^-13, 
     -8.776792007217774250952397908012462079801760342619012290794024057927296\
953866`80.*^-14, 6.0177195498801226107069755924123351512600045959760122759026\
1496853058974726997`80.*^-15, 2.238697391793984734877588015229048077824134366\
7868805405658001372357236173073`80.*^-14, 1.399555321722522987685010431915130\
70964727647484858792144849497425711755855112`80.*^-14, 4.86089476624794608176\
67653255749880746339613359958338330801645941278395076166`80.*^-15, 3.84322429\
312597864649127415033604326509709732654446721005598090654669189350997`80.*^-16\
, -7.585660754194662364952207732002682689382106357979663767593655290159220417\
3197`80.*^-16, -5.99951781392734800124102025636873455397960136388286722378319\
41292838707686668`80.*^-16, -2.5098744884553286661275671607951554537122652087\
9688779125237542344803571643376`80.*^-16, -4.53680800125282231045228926731331\
761401978223918595974289791576465713922569176`80.*^-17, 2.1954771142871573114\
36811645475056470769817482168381084610216906813981641742720000000000000000000\
000000000000000000006`80.*^-17, 2.4685296357231716606733994713788240788882569\
19062938691204985761057301643966319999999999999999999999999999999999999994`80.\
*^-17, 1.23075348089444400958266845616511274912998782656726230972117001964384\
8896339439999999999999999999999999999999999999999`80.*^-17, 3.221365120148511\
71762922370868804496388185130646605357710678585037718035985850000000000000000\
000000000000000000000001`80.*^-18, -4.003738209564545954657073735297455416656\
57668240365615696569102605033817760873`80.*^-19, -9.6166458777561797514666420\
363096616615879735842248165468386418097363382219177`80.*^-19, 
     -5.773776948746489208961325679752753766252387780815529239037923253406500\
6315432`80.*^-19, -1.92903351994298943093525827320965555808875604696915985886\
494847163464241220203`80.*^-19, -9.738542880213278987294028216988535049524711\
8825271926391704597731629498512582`80.*^-21, 3.453675648048484746350456897683\
8021186250153262191606267809771215714377113428`80.*^-20, 2.594266464311293238\
11973057293411803765685191790239453044790720901831959416958`80.*^-20, 1.05285\
649868938887317802983119031796087082467746821607353706365365740277726532`80.*^\
-20, 1.7153503199584059364509390151645332928467590076728317273524240483191901\
1271542`80.*^-21, -1.07391743681397600876551566437053386740372913968028532039\
870401377740026819332`80.*^-21, -1.112007589634735748219103855340701379758753\
98837108524135861555192796154014943`80.*^-21, 
     -5.390887399673105977769248217408311022612486977721761047011075951092922\
534489`80.*^-22, -1.341096521437996790416658457701601985612381032499992694315\
51573208372283981843`80.*^-22, 2.31892909038702960765318953202880725043300563\
383410609859216200563659612967422`80.*^-23, 4.4995594932756143063669630635017\
1130820733988396174008616591265362978788284753`80.*^-23, 2.620971080710621934\
03701468230073143344052582215176528255519672148868546680502`80.*^-23, 8.47279\
42212744527157313263730946584648318236185316409618214233921898845472998`80.*^\
-24, 
     2.1860447994598712334971017363352031184284807108966615354571947141729941\
91297`80.*^-25, -1.6802693994666577445348049946471753551614100553991614034158\
763336034059632913`80.*^-24, -1.214646664103047363494321463453434107082852572\
15420841074756105832984491235052`80.*^-24, -4.8034902356521599632883988289105\
084965466590353310067302692531996322608259936`80.*^-25, 
     -7.079013800351992153123129244520213253775178118650037586378412500948482\
6469284`80.*^-26, 5.490106020440333646235305994615139462038872309302612653284\
1200768430258498484`80.*^-26, 5.354747359507602189583046706759531633334417140\
2219276875707464461625067103593`80.*^-26, 2.534669348155806178935962288684036\
80914163861714218351604554438259240605664815`80.*^-26, 6.01511351220377814211\
901420544293603747916466604110904293524392608606001428887`80.*^-27, 
     -1.318995792050474378840941179177458560558814472440565677082876938155082\
34742244`80.*^-27, -2.2262865317093654450590501353708529219355892048943981014\
5691894604124250955402`80.*^-27, -1.26411075194749900680627549702377398459512\
430108689327760972724781745742430348`80.*^-27, -3.964468634613358940042084847\
8024977494448796227286229310461460195687150473622`80.*^-28, 
     -1.128849453763345212456673903952093064337342223418813345896575460324545\
58499228`80.*^-30, 8.55560070324585563622898059360529736363040721128329443683\
78056470858563962521`80.*^-29, 5.98984244012442613316718058517475033124916331\
25887029025993315587724680028791`80.*^-29, 2.31156694257850956736663450894595\
08804439825898758570942683952817103962845288`80.*^-29, 3.05122714023985800491\
756808616098220784804300314553918735682577812809540584608`80.*^-30, 
     -2.921922497472595409054857626222731754351662680428987877008185742069391\
97790309`80.*^-30, -2.7039171528411792537822307297675423959434551424875403998\
8897790340811096502686`80.*^-30, -1.23527150743593906667765848591457945522396\
023046096616151217810399985958320847`80.*^-30, -2.438340955629115658100495618\
4553185777748895854480880020178175452884789554908`80.*^-31, 1.359235777354063\
03979259793251127401227724377906590174342641873497153509640538`80.*^-31, 1.75\
85017992457559849144764752576706155844710038282245375204880868410030984404`80.\
*^-31, 9.39530293579210305431836138790969509389674301555695554802897789800808\
450221655`80.*^-32, 2.0347951028003164965996817128957120020631214730273806404\
7204733579571698627185`80.*^-32}, {-2571.934133758763538023955445111250952128\
24816921296765679074777117558377236824`80., -5793.957274142011214854480049638\
73965923108232432939654909716280097718300651056`80., 
     -4382.041786017167057430059108330275434525073912778656292725862009353325\
4300672`80., -2941.3330156631768433117436877767380094973760271125993701615984\
5396664855729852`80., -1740.0354908483278829656251989826446305390546011388597\
5952987760531612869765114`80., -896.22060698477348332794691670663394897857389\
690992257095496734384591402342206`80., -392.821160851733300916756214125561938\
55242559481970952735671791015823379338832`80., -139.5189474798360409515967106\
65588592802431041000990845191530449157681139471033`80., 
     -34.91176711954377349789936711223473284715245559278848566201206116337322\
9737501`80., -2.0940931378340739355868543067393226858740861102244677989456237\
7646892267943067`80., 3.59172864912563494454696578987667574361359640705255798\
757761702665673494286512`80., 2.315933884763011237669654652420510299864379730\
11152747908504123652841291722424`80., 0.7493265470822672594198450468542107365\
3099762862477280809508375168684715716812`80., 0.04950924808785095053293750526\
41349512086947003637223668203785212565635777311564`80., 
     -0.100461131814569678629861661876965198908462177687669635158589310663682\
437043949`80., -0.06971598617137002403940750448305498892513583127669994782819\
1742229160648908941`80., -0.0247439292730617247687273330012189143716026215684\
98639415130584437951308187174`80., -0.002655653760178871341524786628338338138\
5690064573935480631064024095080378680382`80., 0.00289780356101858267630972821\
38391763226775410679137477024578273315981078523231`80., 0.0023277922392275785\
9305565860302461796830643692567158817993644226554138531704866`80., 0.00093829\
56140109711329714185121651878227938719340160670573215766474248551626777`80., 
     0.0001597799188338045500407889974397335693174776351555186661282533235016\
04472451396`80., -0.000076900417961423743798394472452680088209162794768173644\
699486067640180818085951`80., -0.00008099022299465258354981672973244763787475\
9036936131630417698011639922373580709`80., -0.0000379557989194200068008897175\
520592293298108987638630914489457042425753280220456`80., 
     -9.012077858180450194322165189911138070278865385020001755867063393122429\
476671`80.*^-6, 1.56755892131721024531079012933735549633505805911262502395024\
852459645742115192`80.*^-6, 2.83284193838763099153223694461473400493812066010\
237304634844422839806624767188`80.*^-6, 1.56842134551559894422553116680839569\
25789855533999536155302553380458261600706`80.*^-6, 4.752502476156750432933794\
90508177035416645088062687425366591295461927020823996`80.*^-7, 5.764540240056\
6516005374447420513382501427305920659709791213031832200461517893`80.*^-10, 
     -9.606493423148894448943264773449341311780845253846456722824331216090169\
4450709`80.*^-8, -6.461389138293142973899840372689440595183791516960260960873\
2250780658207564932`80.*^-8, 
     -2.383129696693297883225456567036603064496387235107681202449049856210832\
76716`80.*^-8, -2.81074040763730080333477080004581618530550893647559635031502\
98412475889494137`80.*^-9, 3.005365797838402683979580836855625791020246347533\
62609002625980607799457813904`80.*^-9, 2.613040947322915093034194655803789727\
65816435544613284571044046901426353291627`80.*^-9, 1.148568482580886501286487\
15813043603512364246184219687212865591640957188898961`80.*^-9, 2.372807441896\
15785184902198143797650147893767860114066758367566439728854888115`80.*^-10, 
     -7.761794105070321274013784645075457776362687467178098435237936312001768\
4571515`80.*^-11, -1.02267730094065447827907266797376889528765019868450379708\
592706965575986812412`80.*^-10, -5.345602917173106713912052817081450341810550\
72659823516391375878511155886085023`80.*^-11, -1.5053271424227593966447052485\
1290267864102729143019258679538737376912483597815`80.*^-11, 
     9.3258351807370128889253342077285313884158114953178404289214577745935710\
73084`80.*^-13, 3.80035064764920208579277084757347477025756121863351791024442\
410182125279477384`80.*^-12, 2.4039380433332155436350801569956124673973231135\
0808002728545327049837102482703`80.*^-12, 8.450894551643449840465500110482913\
39065769613294722814163036247829591030208725`80.*^-13, 7.16262185540963445497\
12431694121195749828318180487689675774830274388357432071`80.*^-14, 
     -1.296002313257896379722572794570401566116483678338578353726979230370101\
49833336`80.*^-13, -1.0415948544108621877922819703793159904088886530725808792\
0490937713131264639183`80.*^-13, -4.40855260758610773788237056931768555579016\
103297867681738535110098376168624644`80.*^-14, -8.193641181470220968873014323\
1890307545400316213326946961706507882505464770783`80.*^-15, 3.737132591178771\
0860710290415569866401415870759249491039512658339978263655092`80.*^-15, 4.318\
3221644924586024720173523657114241949698244765619214901940898213814432257`80.\
*^-15, 2.17906245382376854432579133934680800949430637641605492405696589494259\
274566672`80.*^-15, 5.8087481556405011952139778731376873680901062753888448708\
147473499913850124356`80.*^-16, -6.481912949644809602793139842421185096473505\
7679171793235326092705793762845752`80.*^-17, -1.68995467693920111214138213194\
206424866398317849480125795568693819151588817714`80.*^-16, 
     -1.028547075213277485907685398018558732602355497642213637334600084567312\
45939554`80.*^-16, -3.4865123527176028325815318679997332375224649648649320527\
7636530310338888277447`80.*^-17, -2.04328616292945975889235539834518864743329\
495796648469290973536353525842168967000000000000000000000000000000000000001`8\
0.*^-18, 6.072812308118666061737606407778701521771086005252921859905234292448\
69753468579999999999999999999999999999999999999999`80.*^-18, 4.64249175209122\
03643205609165883730814692847290681886776658717631196904240658000000000000000\
0000000000000000000000001`80.*^-18, 1.908590668135622623747873600781158388511\
70936856107968555645896497507837326182`80.*^-18, 3.22840474458276696726254461\
978047638821558799042903215234916837876595103628425`80.*^-19, 
     -1.874445183862172178117808849153480711228057362909853611885606417447404\
97275762`80.*^-19, -1.9958099215592782506851249009719148626502650012388832664\
3395901545653030138146`80.*^-19, -9.79966982777863777441112766199794716901145\
46049734594496605854721530660007437`80.*^-20, -2.4907544971641013272151555588\
5102530492421259354294774713149888000486962894453`80.*^-20, 3.884818374497754\
6202821158826814972878634717261262949021290458159017408287038`80.*^-21, 8.083\
7252696076003808731626090998470731960761672945009596539398856257964530139`80.\
*^-21, 4.77525851030003082226505447257424203893979386200762323822250399806657\
66887556`80.*^-21, 1.56830649436853370368250075582706144875784860640525978911\
860411612593710083987`80.*^-21, 5.5690965308320700827682831237071052834851956\
760959172433193090246788218236329`80.*^-23, -3.012562080996327608747920186627\
9469380788075547931450071359329653548790169735`80.*^-22, 
     -2.216438540212769117340280270380972815531887003022977230500313309856936\
36062933`80.*^-22, -8.8846516946786264543234623287464496774378061914832298205\
157834673591096907695`80.*^-23, -1.371027476576587849814987299788548010535542\
45149545623420834570251774339869507`80.*^-23, 
     9.7584095565740649970965303227222837447226229238490907585680164319575022\
67822`80.*^-24, 9.77684136545118308475930629660874236223975831952690640567976\
13947152375946562`80.*^-24, 4.68856769698040332971088578501431916924528790274\
047796517334418856303170387676`80.*^-24, 1.1396387744250499897571498201355261\
8142236443099587135057683722745273597459614`80.*^-24, 
     -2.263843713492539193381520880859951034914703288755919281374692747723046\
7602546`80.*^-25, -4.05999489633463163938559722804740048237230914928107721078\
144296983645205117205`80.*^-25, -2.337100029714958287933859369806389233862975\
4491715590176192059778966171272305`80.*^-25, -7.44134960619974920372532811383\
00201749850547815558269147875584131701071303326`80.*^-26, 
     -8.615286954124295642171125993956731906153948989437343991662866353498714\
2396064`80.*^-28, 1.568546251192549830316867400776166432134086475204344268798\
20393790933305224475`80.*^-26, 1.11298201944648626995174205315832288356933518\
957028741466704811456413623713565`80.*^-26, 4.2638144099753181613176774686708\
282531591734811887039734720763900986455204154`80.*^-27, 3.9230835165231670730\
6069085234091721610643054655398972072883626545323052500235`80.*^-28, 
     -8.429130249423294082194987119494995624628021973727179141032626376376969\
4358407`80.*^-28, -7.85638974297506613658002400039536613312142293323845744845\
08302553075136164789`80.*^-28, -3.4707049452672073653603479087023138290012939\
0711404436679963883282651608189327`80.*^-28, -4.30449587670131332996390011146\
346446835539544519593973301331427777414982796458`80.*^-29}, 
    {0, -95.47404183786806621138366935347543086062466104733712652462115220454\
5682946417`80., -384.73711935070623718193382789141146553345769935093081828480\
3056321127400571183`80., -293.71114905932812574725729113934847077981603439900\
188967726669406163994125942`80., -198.269020924199262850272992854055248547054\
465432114764035290418222289623947618`80., -117.599341101033005996394186029725\
890071161713805482581367296561952570128027915`80., -60.5733341657970396220222\
85105819086549163560067341166657235336584512139955065`80., 
     -26.49404952555627455277653237238101215569621761214503689525436762653890\
74345002`80., -9.373519464510037522824368807291782115859353756764637022027182\
2440587911652227`80., -2.3331669290362266868966689321467785154914070108372707\
8560891780761526235512427`80., -0.1392661093113979264333734917789842510820071\
33209229169115324802504751008489043`80., 0.2363928147465613399125599958354114\
81088655967498933930237440143306115421529267`80., 0.1510541092321223067774205\
52976475010570164143805654714408879697321916448754771`80., 0.0482598284897298\
422002116886599967214478180319208240645668882647667956328958257`80., 0.002957\
92411467894835277184503090804705873561565475823347824013276137441004807063`80.\
, -0.006522517416172999718477055402461253315913120368785961058507874025388200\
4002393`80., -0.0044498333461490042656661071461959345015369122181922789643128\
247175488643695433`80., -0.00155579968691297639341735100326706586605351395881\
28523505616223340701747281197`80., -0.000157401736062944490092084134912040947\
705356411809350113255690932355360963530472`80., 0.000186366819571316727208051\
274297416988950318574287423205494015912937797420205924`80., 0.000146605778961\
437088758622413534561534651218219038667271190478183709459287171467`80., 0.000\
05830866755191928930579303883416856648017725426562145798906534993970782618217\
2`80., 9.61495868409925018649047240112531858956721514257403289377404644618421\
33686442`80.*^-6, 
     -4.941868908992453479198099810695304880312965300955034021422654843348958\
555821`80.*^-6, 
     -5.063911433903665399484087858481478214709530600703385041017006087699719\
556798`80.*^-6, -2.3450632961803703859504026451125307948097361907535401131575\
9659720604237338235`80.*^-6, -5.460844602450129141448714286359296425698117942\
0803726714810184547400512516291`80.*^-7, 1.0293967959191587991697642590423965\
3901419591286327662627627476624008532482194`80.*^-7, 1.7650555661440274251461\
6880810340564517007840373094356342670932315652374757397`80.*^-7, 9.6579286462\
922364680258340141023052884863500091271032310107043280698246614062`80.*^-8, 2\
.8866099680925038253179478433601222950180151017611426914668240512797344697507`\
80.*^-8, -2.04422919374270454921762196192587352691142090417378147823151098427\
154233597306`80.*^-10, -5.981761649069668987781901524413924359098210593636296\
8806498969986564664869829`80.*^-9, -3.970662994314667628770994240721827573934\
8674088338255404373185566514549225536`80.*^-9, -1.448535329981422765536878118\
70387030087831775398880527514172400580280948414898`80.*^-9, 
     -1.627030591147246033507857419241791379705210529296889755791725448173233\
37544736`80.*^-10, 1.87723658521884636260816562080271097779427419692491547869\
129828277130930389665`80.*^-10, 1.6041108622850659135640555363992213561852385\
2319743761285904272724202641390787`80.*^-10, 
     6.9826989495707630388471489122150780280803876770800428426152858263604465\
48077`80.*^-11, 1.41228378586863591654665371300584778533073959610939626267559\
335687410877394411`80.*^-11, -4.909319172988949366688542757847758504546593567\
87054318468391533966156979670986`80.*^-12, 
     -6.277847802444852173848438429984914165737136380190228402403071257752298\
762479`80.*^-12, -3.250177505025052384116403031961617005002638018375871461015\
72258510774082957318`80.*^-12, -9.0317194922636547895039081129079253853773797\
931883127619092478948462319306435`80.*^-13, 6.4451499990284044303864800425301\
369857426918186551405128279645220788754872738`80.*^-14, 2.3358436105337838348\
182130553700504027986212454857424104058137008615742484238`80.*^-13, 1.4619428\
4044498767352012072482610683466066985173778028130302630649685203389436`80.*^-\
13, 5.08801742330475750889599020973910947559971737896670049676168101251808824\
44952`80.*^-14, 4.02001640691607891472569263993622303689592310759496062794551\
43541993688699341`80.*^-15, 
     -7.994157611196768279987682893542649308703167509671059914459047858221106\
954416`80.*^-15, -6.337616174238364633790203539809917275689747780107908134236\
14981957161989130186`80.*^-15, -2.6592309877400855905108919348107005961171613\
1032402520745084424590122916844998`80.*^-15, -4.83103680386996334480811695802\
90003930311312663497081998848685527081361205806`80.*^-16, 2.32735933322729454\
310080954543461170893275103844188150415171976831988967465664`80.*^-16, 2.6301\
003603641216245273136588510782043921639440650153395274956585511664226598`80.*^\
-16, 1.3160444084696444131317891657785483367577994039721826027681078600069766\
7335295`80.*^-16, 3.462457574701027970223504453987371606516238637298556912110\
81690825144370743033`80.*^-17, -4.2174209837605952970855980655717169604581837\
477225065363427095431689181190459`80.*^-18, -1.031167678548778522287139922878\
42211900390615216784808789646516949334295794123000000000000000000000000000000\
0000000008`80.*^-17, -6.21838861312934473233348587281603364590475769895049809\
852017139266718420811579999999999999999999999999999999999999999`80.*^-18, 
     -2.087876818038521766357253908793307051248937296887128327885279060259788\
30830099999999999999999999999999999999999999999`80.*^-18, 
     -1.101589688630100085624798909541387224707833704838168290776821988226495\
88235112`80.*^-19, 3.71857897202122878729812216736110261992087315273319723102\
960559333386446996895`80.*^-19, 2.8098389430387333819269975910139669949829742\
4708903624047537094132855098634103`80.*^-19, 1.145897964319536109127779578220\
31421859162250011247571400688369157709534515985`80.*^-19, 1.89129275231480058\
826951059796959834583174224204969940583509868348915671499264`80.*^-20, 
     -1.156957264535729174699294958265046782141976312687866451895203725267139\
40507185`80.*^-20, -1.2096301718891519271929481344922558398866079651671010904\
9927186816523808148908`80.*^-20, -5.89387986057561906094216442601759329377684\
45790362182490112285055874796703474`80.*^-21, -1.4784452265162068284339412200\
0726695954794663490029467718582097959081001340682`80.*^-21, 2.468431473848983\
53289648304797420173327015188124938598332193894930008743518795`80.*^-22, 4.90\
934934352955014355985831342974069876986015834803905626413393187538432589766`8\
0.*^-22, 2.876073169731739937438699632436798982226325053150304090621986017453\
10710534458`80.*^-22, 9.35876036028447559586533962733477184085111046139450537\
68543348658041222558839`80.*^-23, 2.76480814599966240823322707986624523272118\
844845609596805235716324947275475505`80.*^-24, -1.835764914531242647567932133\
99110105197303842831983369148824792280560639350061`80.*^-23, 
     -1.336757436348416464675717669191158916438013031499298020886122655722177\
95330398`80.*^-23, -5.3175667305531623597394147346114125299917989063549045618\
152207076780051052113`80.*^-24, -7.989671406511269590112593632485444307396346\
1013069089112517456590878885417915`80.*^-25, 
     5.9875290253836170072108771261166729420828569665900910243097586562187751\
59439`80.*^-25, 5.90571027634593973490391491925627320544538330064557707920993\
77963940217258582`80.*^-25, 2.81177931627699390084449309584212423447478777312\
722728452353370349165643493724`80.*^-25, 6.7438845169249322779772525807284470\
7489206478623529017340902714874621400121255`80.*^-26, 
     -1.419242608287988107607562426429389465102668134995222188781567647096882\
0332`80.*^-26, -2.45709963165378553762369831225541320569549831603163790229842\
250509583673327964`80.*^-26, -1.403135923011580768149127291328584885797855345\
94147674799409762089563799358915`80.*^-26, -4.4198672181306485600030010666434\
407063707080860326951700555182462174394480978`80.*^-27, 
     -1.285708177317546330115596549660208480939916651873624602376723048119635\
9377931`80.*^-29, 
     9.6424550026501133342906786086996734394645248019137484522071942892895773\
856`80.*^-28, 6.8071918060385826228021740617491753105567332903906367250599624\
5329856496151425`80.*^-28, 2.635770522514230211591522015691595051038129931039\
7890712032255212920196782585`80.*^-28, 2.710826015770547750641856441001606885\
39941228634516611482472148451392218244904`80.*^-29, 
     -5.417007168161384582878047642732723110792625288038184513633992512255508\
1696189`80.*^-29, -5.32753208931440877647333114563333398542176015584889014864\
81678563069113442309`80.*^-29, -2.2454557989525859120449783227647730269629442\
512160581830690793756203839774998`80.*^-29}}}}, 
 {3.8`80., {14.10148315622714819378805379315246164165626195369721598391074485\
32209014004231`80., {{3.8`80., 3.11811652051236733414261346762167509701438124\
323147296230882516987312464276834`80., 2.281672066343479980206070107515101391\
79891158863506725768620458513458125078322`80., 1.4815364218386291170745915571\
0210538150039479856129457492407973271963412749329`80., 0.84632839937243814424\
12597710937110236211042231693079197602690872611284764357`80., 0.4188739454028\
7132587121116965194247179249105816315775465750049391368630307324`80., 0.17433\
7975537362295093431602534169865319529869865903631605163079526222760091119`80.\
, 0.0569198566447401772824350995186529255241235231960270225515000895868599490\
98886`80., 0.0114143263932112148189965625809666750467288553282217272384628517\
725110383618258`80., -0.00122951256340695732184528962096716961819748313285439\
170552258740044827993394049`80., -0.00242298156500570835113929088988657651196\
062131508006298371646860692551365282233`80., -0.00122894973301234103738512017\
612795390983835996147214571112930727239604182499043`80., 
     -0.000326054934346770068962094310039970130854244775499392586934848683307\
8910070953`80., 0.00001724543875172479590913717578277199737804240452106255821\
0759626620745696472724`80., 0.00006946024923810052570929337938344461137296482\
0101876656642928658559969163987174`80., 0.00004036427857108749820170205730182\
0440329987969122102200719941893422027025654851`80., 0.00001264721146162308819\
8717998023079106857522627224473009820979728283911706423289`80., 4.94752343197\
05103740183102765276325286048459356182080220785479606579054127112`80.*^-7, 
     -2.082662848178114294695829817734130531779906797431253776269346707593843\
9234074`80.*^-6, -1.446870253435967371346040248217124572825247898491539560699\
73755946361921463668`80.*^-6, 
     -5.427059162334309066343172463652003643998617441385503800949607278441047\
984288`80.*^-7, -7.4384190759186023587108683209213644124881993842042362532737\
239126180509750237`80.*^-8, 5.77677765405175726625075176270067717132474015231\
275356998884739259147554607606`80.*^-8, 5.32542605042340170457908389063732856\
871193550916920314712276135357171433532905`80.*^-8, 2.40607226703845712028993\
61653464977070175375465697222405763504798734246565999`80.*^-8, 5.428715550685\
1461542768483875051913433618620125442624280676471749116897780163`80.*^-9, 
     -1.219899267308753371557594607043685767932559501154518332277247538631921\
91864482`80.*^-9, -1.93300590408971728080873274166258543827396783335082151582\
215459245639512918477`80.*^-9, -1.0619060175365878182318174433332510710592070\
614450983597723466252647842944173`80.*^-9, -3.2455142507276516894853741700239\
2273359006709469603524962870814617370903676056`80.*^-10, 
     -1.761238734004422409982010869574249583870807896941747604471803653973536\
27668788`80.*^-12, 6.62004826271492075146030290494418880006274139262540909267\
34649749069558138711`80.*^-11, 4.57340028670674968116496989599276706329038559\
474402092212491767894744602937127`80.*^-11, 1.7556887238165882929215902602223\
5847287908923050477294328084157946728876967864`80.*^-11, 2.481807057887302196\
48445346315630389732936353626441986702428704596095412204268`80.*^-12, 
     -1.984284599076863501630539674732500940489500165538186703330700306282215\
10718862`80.*^-12, -1.8930863361946731265981383786412396862423325089674479032\
8008838539943035269047`80.*^-12, -8.88637186380461049405993111844454712865351\
68509917915200420465596441012894274`80.*^-13, -2.1357312100722239555622110043\
9547869327774669462084460587737668262500228412653`80.*^-13, 4.088060180109137\
96423520308461560947107172127586949459495383358889922325416733`80.*^-14, 7.38\
65328334358176540274711957138752127431303716622753142433704158391065006124`80.\
*^-14, 4.25881486975899141269824763271768011702816196992133890947733607760853\
68417612`80.*^-14, 1.38196345439600224389169083093381975277857845127093686476\
088631487998043650287`80.*^-14, 4.9472652124346622228301642741291987646082043\
8350555331324569415806703497501174`80.*^-16, -2.62210809675283846161338326833\
72723954881719632717888963278610068541519618282`80.*^-15, 
     -1.935515263995904873105162027691557879325231377921475004575056628693074\
85421157`80.*^-15, -7.8658278970204045600685182503644307371394322157542225455\
5694990557430721503926`80.*^-16, -1.32108517762926972853423661070891043403967\
53773398742883085813308215993581588`80.*^-16, 7.75524504789216519013801213113\
25298879241157763708573535356766264650354398193`80.*^-17, 8.28646934627026279\
96140640633182287865939276520903947783360174875241595030663`80.*^-17, 4.12404\
552995292928866128358558582068009555530433595143051632374228405116424525`80.*^\
-17, 1.0930988439493065233420706998354043856879603607399064872237866488410673\
24083379999999999999999999999999999999999999989`80.*^-17, 
     -1.290520621259000567434638441187183619620999339733316383739797025250814\
80252155000000000000000000000000000000000000001`80.*^-18, 
     -3.282993548658101341363478266801301046555673679792557907731289857042921\
00139985`80.*^-18, -2.0247928313538301641088636542837081408496654457242598116\
388779434424159413992`80.*^-18, -7.073721570875632562416981912342104500685729\
5879546118606058584865486610412332`80.*^-19, -5.55995026678914121729057438509\
22356998558493196501197015203686976550384894157`80.*^-20, 1.15387416194616784\
713924269002828866405864542240009948468152365195575142690731`80.*^-19, 9.3382\
197369811270117203781722228677029416494669978191045214114480000280795007`80.*^\
-20, 4.0517525074364847606849956048093230857296035602496717304114432620901463\
6746186`80.*^-20, 8.095753368729633239642890656255699969231854588666265354489\
8541935163294889915`80.*^-21, -3.17573466521366940042328755785671624635439098\
357380699848893039036896709921254`80.*^-21, -4.016397728490358996795736243540\
0071748489581168398161789895191612560802968707`80.*^-21, 
     -2.136696829324271722755754458639042361550516296277494513032886789452891\
77074544`80.*^-21, -6.2562277722749598746666427434289652448440357996711645807\
7047855432383436859515`80.*^-22, 
     2.8153391320923815356433323208178845962384977335252537024429559262742541\
90069`80.*^-23, 
     1.5760922209532615116724176450257027847823797826044283707857725363823041\
13659`80.*^-22, 1.05197327444467720272967559778588650021282585123924246495958\
544540527898057074`80.*^-22, 3.9637995180311512538373266592647298956091811410\
9064581671952977229698504172347`80.*^-23, 4.831013365830107725228253324009216\
1396769890166355038797320774508895004311743`80.*^-24, 
     -5.331540777467549811706721086684049591832652019265313923624724081811905\
76024703`80.*^-24, -4.8409541265291660980489897501953267722349437739394084196\
169977477863472157622`80.*^-24, -2.249319772537835039900667196507942100717395\
82397421139297803628735048311172604`80.*^-24, -5.2255846104627612759276678575\
858568712676680487335538735262206167237796284524`80.*^-25, 1.2751462086600869\
6754031048731155321874657887082935244846736113377878814008089`80.*^-25, 2.060\
80723188048065841142867421460090512098808765400390190115379888647538497968`80.\
*^-25, 1.17851398652706624616992783395026588968419508594778505317655370090678\
58087559`80.*^-25, 3.78940763136969974450391723995286342811815155507110778181\
922895011869392571675`80.*^-26, 7.4270766565605196138345845163036548486669150\
3187854658075029505008306898697204`80.*^-28, -7.88189494470559027410150902721\
29093188610656331923629898559881514219540174403`80.*^-27, 
     -5.759221022385344464664742654560078148517476534410168224241953139683475\
5363815`80.*^-27, -2.33809567006994864131409945267662024141404487138489310059\
506264435289421467067`80.*^-27, -3.806223973557655172746320992940462049336616\
31216754716505689523637763263209652`80.*^-28, 2.49329831727335107793025199590\
856298261772790286207737570699873206949619234477`80.*^-28, 2.6169411335061914\
1531733319966337863505693333679954003382714419449811283115042`80.*^-28, 1.304\
55808126100662046610363190449234431029301900782450533099891126013188119234`80.\
*^-28, 3.45673258347523821258102020801996675218557912848391152422707430815141\
268551193`80.*^-29, 
     -4.200096182151096501082723000498101053246372954170987646668582796222764\
462681`80.*^-30, -1.019853909492032787565472322409134335547578070824565990948\
45426624706365108005`80.*^-29, -5.6356497315050334031875861144447274776994521\
0297578345471007761676933591926585`80.*^-30, -9.73061132862409078635074920379\
41820581257887417042329080464507314710938027735`80.*^-31, 1.15541921400302639\
775891231022335173439580131282916398790464177926374991372673`80.*^-30, 1.0123\
0851650834024541588449359251839606174772473881580269056162103499353682969`80.\
*^-30, 1.90120394921752452900767168070692994983050164698677445511703316894857\
852754277`80.*^-31, 2.7448230402978715168704500208061559839164372908065180982\
3429092802401268062757`80.*^-33}, {1.`80., 1.17602684056911866432239296512217\
919848476637224248036892227762777513853558374`80., 0.927063307048289604954513\
07949451165003132704287004716632699255501800185538149`80., 0.6513683932398171\
1380350621635894092603286623089207179646150050441440546090391`80., 0.40557594\
266051808160617893722677068883116324451405962165255209494607087381596`80., 
     0.2215759609326849571224816604793702215647011544992126182548767435280370\
29208`80., 0.1043159683778036868673795458520712696505531904510192201695966117\
16329666138795`80., 0.0408111264392272771116405077959354423246818428958298153\
9956929709698576311025`80., 0.01211437261553003200838194475785754417205927189\
30701722214571972082349429562144`80., 0.0018381235582025543831726612848954020\
2197414234754858574723691053933372824349764`80., -0.0006216968278495970186229\
0789191290196239682639919465168776446969382096281347933`80., 
     -0.000633454569902979768790191369499292792398031635136730743736752566819\
97261571`80., -0.000270228071533197895264503936206011142822309298270597414494\
987970445424698473465`80., -0.00005362727843655023568593856511960126147423143\
9129267691233113789357337946725227`80., 0.00001501902288045740698450719496180\
39023798888672435838836337533891402035162627789`80., 0.0000189787039732438379\
369660590527009777271982454992007622832135699130987401850618`80., 
     9.1291203769764712078574107092146433847801447885589235238486889484082830\
96928`80.*^-6, 2.247821020334676261691649657125584888873597794179358139465416\
41785258762322356`80.*^-6, -2.81338332712666809795789961288158050393854089546\
33661258895095723419084316083`80.*^-7, -6.08546801077518114961546128867574367\
31861213099096556822608169191853121088837`80.*^-7, -3.41101312046613249457531\
24664545907548322258457264359295348931169428039986688`80.*^-7, 
     -1.050786544343957548936964103449086137227634742696438859658053777708746\
37450447`80.*^-7, -2.41637644541839446894471251564878590017669311309477450818\
30014135397380887422`80.*^-9, 1.914832776450586733495776627749072730911869263\
78399595738353413792096064044907`80.*^-8, 1.323377523557129447019550201087019\
75884235824262285518728882022273773628541414`80.*^-8, 5.016545543563964609229\
7622756290916163659565222073619055580054364157562842888`80.*^-9, 7.0016814504\
075192014532962030586497814962861275631957090663431071818364307224`80.*^-10, 
     -5.462919699681436257255430544853203873776723082874094413971684181243721\
5240051`80.*^-10, -5.12633282391530210123694981587419464591753832919231438318\
86612614816499716466`80.*^-10, -2.3587034085178898014243047555871301387797647\
508270111003869558832505939850289`80.*^-10, -5.487367951463023737795472699515\
5032840256025043487336874024701469089068566277`80.*^-11, 1.138077244318862529\
05775811445873552253902529652387462261898413394740138093449`80.*^-11, 1.91845\
171715278090802457190531488953492290136702950794516779971293483770192732`80.*^\
-11, 1.0773513534911479664727972059587389222653691740683232174800910313557406\
0795972`80.*^-11, 3.383316488997262043724726919290069051667067290001880456474\
47430794482235293803`80.*^-12, 6.60977876382702041696186436254919776486274391\
38571353289839451911912096119359`80.*^-14, -6.6662052917531886377242522845052\
084727134533945067853105858100080637816013579`80.*^-13, 
     -4.739940330452151246483419922239506708657818245227076529046793525478778\
0091351`80.*^-13, -1.86527703660626576202485264097371415665565954581953153321\
809032509832354269335`80.*^-13, -2.854719567967432180821740250618240720339548\
45601672035142263258325966683231156`80.*^-14, 1.98761951466354931826529147804\
083746893253044995581545082387691155797517767033`80.*^-14, 1.9874713498175145\
0490509004005802368173534238859955358502518266755949976361892`80.*^-14, 9.562\
7528545937990643877563020994908711902048303226361978056612977151093400214`80.\
*^-15, 2.39844183198402417474765455948889542533793314990374050775196656977775\
43485402`80.*^-15, -3.7995448074952972154628188452324130426102521057770646353\
0959997028064971100372`80.*^-16, -7.79803737697216089003810496859304501289592\
43060534648510542272987969196891288`80.*^-16, -4.6223386664085033551889547308\
2237569010188917663148348265309670773338250290935`80.*^-16, 
     -1.547255898522251082982710348982466760299088281216488584591648726360991\
296245`80.*^-16, -8.383146316110497998955094728442106386848653182994446053516\
74433184792638421960000000000000000000000000000000000000001`80.*^-18, 2.75720\
14920557896751333938724718110308806921493387689819264501426534441031482899999\
99999999999999999999999999999999994`80.*^-17, 2.11120643925623841835496951504\
46907389040535660771577154078413248156447213389600000000000000000000000000000\
00000000001`80.*^-17, 8.81308620729620934491989832848628709556388724889170442\
09036795184301989834925`80.*^-18, 1.59673341252894704306463580069119034524772\
445103157357055132880677953865087418000000000000000000000000000000000000001`8\
0.*^-18, -7.94577675386944357398692604129546174744075821196275290440188182320\
82179535089`80.*^-19, -9.0498612663889504631349697455240582549830529095445200\
245635858727973483602197`80.*^-19, -4.625725066833606043001320477971610341448\
8430752498749254499060006617301958937`80.*^-19, -1.27793626544126522915436078\
733565706740512758038041429469193063309648958429224`80.*^-19, 1.1084430231532\
7040581974998790534218445143739119397520874162337205048363757019`80.*^-20, 3.\
57142849960465021956934251623837887400911814124778809174192482198828629090245`\
80.*^-20, 2.27165358924643537054176002729487736995485738366938502417007504112\
801090957086`80.*^-20, 8.1823483858046001834053447243918477250289125570770333\
822096819490055549129202`80.*^-21, 7.8914144699111631555481381059314878929959\
583056600144474311125600837699633272`80.*^-22, -1.237762641078040363542234393\
55148928958222784409945800542948892409434191597838`80.*^-21, 
     -1.046186954504807184806744443165511953454434065672723524507993414602394\
56069115`80.*^-21, -4.6636427282285290780861944100628582462823837773747322847\
2294945425068663487746`80.*^-22, -9.92599936023065320416359099617539212844749\
40908931256608997502399296782964911`80.*^-23, 3.24908055530970444935085746023\
421486667119590623535134556708729023404106624666`80.*^-23, 4.4807033901858733\
633559890513482918725231346804883679959051795522292127096855`80.*^-23, 2.4511\
4181215909156132396473279571001650139637500511365046277294950770892684397`80.\
*^-23, 7.45285354432359374681539079265123044693718337948540301206123737004926\
65410921`80.*^-24, -1.3597083470944644575038420656264781334874162542653285105\
3605200143146347494662`80.*^-25, -1.74150376600480769574219094024715425971064\
700695766968014501066661964779598187`80.*^-24, -1.202637413606543324061632550\
27332529632649812260012338700424176810238762138968`80.*^-24, 
     -4.665943774813614120347132595444667556832613127503729584565475043253339\
4942671`80.*^-25, -6.44897936615150769772037417556014705573368900520537223500\
327809278306309760735`80.*^-26, 5.7568570557551624928463207765238988115053340\
345588932291712945350968208244929`80.*^-26, 5.5080927895481527122946765276694\
768543268963617349586069437042100609887468697`80.*^-26, 2.6294462406115585920\
4441995942341308592901143811607718687579829493109462195726`80.*^-26, 
     6.4363749127688969086708189725036229537858344815135833967879836245943602\
71662`80.*^-27, -1.2664466656829438442936768508729308970047085048204936429097\
0705388352428139653`80.*^-27, -2.32697859871913788830025855410757735058743358\
627920164589637585351070055255615`80.*^-27, -1.370432783016552498554073324359\
67829182765106131656429935530036962621594150316`80.*^-27, 
     -4.560749501713225861338862887368894267741533796338514694351806796521668\
6004135`80.*^-28, -1.93662406565308414244838342554539311224437753776839367284\
991374750394609497116`80.*^-29, 8.7588168210905687629253128400762464538684695\
444625628178400105626303248204908`80.*^-29, 
     6.6491977211409675708319745787107277065704409753215207117577461340048926\
28669`80.*^-29, 2.77483474222587408806599130941800402457671906525346462098825\
53488131072162927`80.*^-29, 4.96035949339665718836065051557086396008723704935\
523501383438280633208200943895`80.*^-30, -2.545480111710786610970865483652260\
2697890441777195072193586987120307284832354`80.*^-30, 
     -2.733427834119672484644991835707652386335878808489483007519513772723810\
6201984`80.*^-30, -1.13762515963905959311421371637053372569877254880732008075\
446632714293386815055`80.*^-30, 4.4208509171926467727627492731712593858725110\
931331364848521650596057053607612`80.*^-32, 4.3147664652418994614719802711396\
238871433567085941088031319559604266206308194`80.*^-31, 2.6704391630666792902\
3328801404914236509966376532933612524077683355895470079334`80.*^-31, 3.390128\
60775722050302746616205225590298294084356416224757024147295607383200003`80.*^\
-32}, {-2789.3393218839836432092313063344279193509130347503702784743697713978\
0611984477`80., -6300.8426203730717742114023081277562950872266730847532174107\
205010812876711943`80., -4801.50711950211654361498107151557137688459388276623\
18680290736203307530481745`80., -3258.224817665645127213702906122405794511668\
3379436897403342821107073067674034`80., -1956.0078578767438856775032451208201\
4429176662908306515467486697660071525694565`80., -1027.0960965557812324201632\
4891030607723899304300746778756310085533588525225946`80., 
     -461.9649876888179795878667160311466642321571497337646749573320489538220\
47496775`80., -170.3573384274572068221437339656348122066003688641559004377198\
14783100591758243`80., -45.75338682287785660308819257330168659762626475122294\
8402493349391708077892128`80., -4.4878027365963056220070735889652739863740897\
297858621370508055427894992232805`80., 3.790275038842385274630083327000631667\
61782577471241992848972284853803166562916`80., 2.8345636435249311102559903000\
2280420667816792492414955630887255835811439814114`80., 1.03469131710202534417\
955897403526042403254486419082278556015695834952040407647`80., 0.132178707006\
086176383610969212095985527920302311220498881124223078513734084697`80., 
     -0.102576002494037416189363361038814633370277364686927702823901725184598\
318139286`80., -0.08727370147180126876906873436930139870907263757219963471671\
1371387085540973353`80., -0.0357689554903581915988122100801382854901801066443\
18744486440252542254157148403`80., -0.006387290023036466254226392418317175232\
37371622736087178627240094131769525056975`80., 0.0026514188994118833783705962\
6117344635072921647863448813484891473113945806965037`80., 0.00292219300995655\
972853778436867988809483705333244978886197944671536920478728246`80., 0.001387\
63896824457876363881959139086571623733847491304787405949437796838096585954`80.\
, 0.0003404649853092392803093075012235428248842207766387205337254456695156017\
3966771`80., -0.0000476379715822573681231919655183910110045957074177336828164\
889762440135149407893`80., -0.00009882666878866279945187850514094680207300592\
2852887353141789827544652647672409`80., -0.0000563287104145790403809455453277\
78173466879109760653820276426930695826059548523`80., 
     -0.000017866917746881791148169107101404601017207611032065805213728260332\
3832853076017`80., -6.3178996471927624800448985541520020989592333893451238814\
5600039432000588873376`80.*^-7, 3.2029396786922764577316643424703172636877569\
719319440052890696596987331092013`80.*^-6, 2.29627932865112442293034833978110\
534775379380682210587482559415829335606253315`80.*^-6, 9.01071883172431791568\
235139007965268320033227919760643142351498086919741619815`80.*^-7, 1.39781278\
56616698535802483603730689336163459993038196492573084932805581732296`80.*^-7, 
     -9.118479567372725830713632887265045364567546305685465637880887685796607\
1557338`80.*^-8, -9.139734378939942232370889539731838617422626950677949734613\
8087656925809889491`80.*^-8, -4.360675381372155804993876201418693699598914924\
9791149906894402073424850451126`80.*^-8, -1.081172060067216441522351798705375\
97885031816628354688731947725603947401878186`80.*^-8, 1.717305153615257955822\
97031268331448335023383919785527279756568346385363934622`80.*^-9, 3.459170690\
40524768776548534634038990021816828664942391250700558766123486922017`80.*^-9, 
     2.0244400472142723599603033935470703444231470021858401756545388215663917\
6207432`80.*^-9, 6.6693258190116981208021232543136380044981929058457680189341\
7381818307928614475`80.*^-10, 3.205279122532502721810834181260698858823518492\
29547602868450236486937369810877`80.*^-11, -1.1960515003893479148401888996339\
3154083694362156359891335391847952891641484506`80.*^-10, 
     -8.981431972467258432044230514674792202343076701826181034774929752561289\
690581`80.*^-11, -3.684714400124618530348857576903170956484700755608435339379\
9003605229570049531`80.*^-11, -6.40697853076633483171701128235844878903185429\
883824037420501208717761331650856`80.*^-12, 3.4383936759656850163070489663052\
7374841180726065167654605522776437631363538215`80.*^-12, 3.771849818452166034\
2329610202120880530731047098551807511392901417338749591285`80.*^-12, 1.891269\
96369490490427318869854519785905207238225199342222116811904924919782248`80.*^\
-12, 
     5.0771666490911618492527414059289721627533544358769038223595400927209296\
35146`80.*^-13, -5.3341728924042685551443729814032037354097938648926293240150\
4962831535521592713`80.*^-14, -1.47020379559825407856877107635320374579399009\
679864049506180536605434425435124`80.*^-13, -9.135078192327252282977729796511\
4816434218934305632067859382576322274255387802`80.*^-14, 
     -3.212220137648352742798147057913925369586626211080147881611451695296072\
1342026`80.*^-14, -2.69313639627380707797186842098192992918693539299781995758\
220763752209479837767`80.*^-15, 5.0895505244672463957678659146068558510721452\
577986778932203865325770808948722`80.*^-15, 4.1578039024454587684024974237345\
501661743032283800400977852737092415534522556`80.*^-15, 1.8116663747881860387\
6628362401532941581820364684224095846699462833959122435947`80.*^-15, 3.666878\
00560453846128507840575110970881144438661389317836483947475784348264614`80.*^\
-16, -1.375297100328800661660957812797329396951653641520255346389478807014860\
73080591`80.*^-16, -1.7685646680406154689567980533070080667590225154497130795\
814917880700464572449`80.*^-16, -9.441463288754623769644941824010636119003431\
7079687225322050391395386527028623`80.*^-17, -2.77830159425671590835349788795\
081601719701415357192584007436414033486163784288`80.*^-17, 1.1075996965280666\
96290054816944269834743269982029094218943371362211882647621939999999999999999\
99999999999999999999999`80.*^-18, 6.87272701178305407574218184190069583666686\
773807763823667468612964020069392966`80.*^-18, 4.6041174069450943758421705503\
31998162481333986279663995873847475073095782293839999999999999999999999999999\
99999999999`80.*^-18, 1.73913834853502499118468382534653631862558756543134554\
965801912554104699432029999999999999999999999999999999999999999`80.*^-18, 2.1\
561570323924067820485307907554803442529507070514797598634199184171672105041`8\
0.*^-19, -2.30314932073357600904448310941001183930438597224219595480297243024\
35319138637`80.*^-19, -2.1018223651104617967137534311692233143244234211571151\
3718490062741095509491303`80.*^-19, -9.78089539132541154471536281334371246954\
34627718454523129232764184246729523303`80.*^-20, -2.2816493231166564429742144\
2383081528343003077064655287257845156584055290610307`80.*^-20, 5.440212680422\
0616874806972359008462975130159397195517019238069312317583641867`80.*^-21, 8.\
8862509462475843361864878565089429381741380408742232495414236007725839191847`\
80.*^-21, 5.08787560910119865417462736075247470777233019792775559579551111634\
16393696695`80.*^-21, 1.63813970043258732677758478465537263505552193983109113\
249720104456479659766723`80.*^-21, 3.4911276284210389509962121259658195897101\
618255852791998123907944471704278222`80.*^-23, -3.378003480987579835006168297\
3634154376191458224087003526471888091981727106922`80.*^-22, 
     -2.471323414546350254011750523877474377101359639682564948512085766911522\
35395988`80.*^-22, -1.0035385522263317686579283647741204831881694665218427463\
9125657064441453699004`80.*^-22, -1.63787666073830942612080925063743232675877\
64905018032345409849744130155926873`80.*^-23, 1.06408549094658607610662273735\
029498710998078357366581989194595412993474682932`80.*^-23, 1.1185089554914949\
4306768000163765674070194997498761780131396999849880976211152`80.*^-23, 5.576\
1943429937475946833409311615293496919272979730560737086098125585231286249`80.\
*^-24, 1.47447191405417831435947663466213526948593182025376701269379308903414\
021204061`80.*^-24, -1.917554213172989027964009473248669716729443430529661389\
10947559221349880013181`80.*^-25, -4.6358870958059073884255686027871452929224\
416204987032877021836155635439476925`80.*^-25, -2.863769972822741409679172130\
5868004237065051196140441255154937309052981693414`80.*^-25, 
     -1.002504789610329776458115741726474916435485841567154876659740797471474\
3561937`80.*^-25, -7.76719392170590070234826641649217438400551322112023190227\
37661752124898491498`80.*^-27, 1.60948382864071986265456025850627519356447051\
805031615398461486499590723455296`80.*^-26, 1.2019033263860222237785657383836\
1059549872285683892543318151586225388692557373`80.*^-26, 3.509809917325934027\
2130943571992797069937715624382257062171424468637358818474`80.*^-27, 
     -1.561074771038576999908117373704419510610159307137075954835084726585133\
93605967`80.*^-27, -2.5496192437454503234666085016014394573161918226390032186\
6240238755879939140392`80.*^-27, -1.21656296934501545373566881456355889215424\
003630223554508007344422856130794707`80.*^-27, -8.284574578876975580117494331\
83769646577500599475731127152180832606801363516455`80.*^-29}, 
    {0, -101.3392941275225879613798732261731514123517554487911044134598095006\
58473765378`80., -408.2529179599597550965359801470616659708213704254684678711\
6300496515743092074`80., -313.99544414380053441748683053567897411565466942649\
4720267205108204960130259547`80., -214.30551935371042696352657295310365523591\
8659951056208643256885991382960133536`80., -129.02259519340950878178702711608\
1700305784048333336125518488520129990723626574`80., 
     -67.77869109287170747645977632207146630668259111999097422221703653342338\
0298414`80., -30.437497536207815235342531660869416630785777717027781236067078\
3143798290192976`80., -11.189219797126775739514234135375157200429402183045052\
4671921811697339623614917`80., 
     -2.993094595145858292177093028192611760055812890163909471435198657738665\
201942`80., -0.29384141718035263219636775434437366071026251493525873944622216\
24435391403662`80., 0.2431720595011551048753422261279330412127240119863358061\
18368700407544200965245`80., 0.1807760576280531722899030678665939322940346740\
90275116473308276603127767424928`80., 0.0653359898751133557961111239424952912\
15862283872771805325882986540941292206396`80., 0.0081112855613657149237967105\
732389782807875221708201356775210876929455218866446`80., 
     -0.006520726268514159268315224759109478682260289218980116702685868899701\
0189933065`80., -0.0054532701957120600183302734776722994113626342552671015936\
2252223729229810460135`80., -0.0022070915317768582996326696155809588027591822\
455426505506396710937596099107396`80., -0.00038365806915933117592628700457712\
5855790352227231853445087512567887367660640834`80., 0.00016801905652797348184\
2659706319667637846737458565243336953294638969321568392518`80., 0.00018027346\
1317011851565440511247203473968823147589456234418445643259167687304383`80., 0\
.0000845987812951491601710040595031044636919257083791169416088763504861122135\
82544`80., 0.0000203948402501805113786214741458951326526341826266014183032891\
668089638310793046`80., -3.09179083151783046287167932244472398705307983705676\
887039337163870043660787763`80.*^-6, 
     -6.056022869229366937069401078480634549525050592658294777694999868624352\
914151`80.*^-6, -3.4126520279503631274721711112274312034860655273084787212078\
282095525131667333`80.*^-6, -1.0693585837312775242023697250736736804999467455\
413997026518103553893221698391`80.*^-6, -3.0675191229686146055163302834794171\
620771460510476577121901259961159897114785`80.*^-8, 1.95884000613242860726931\
758941496778535390168786586841912253743866777416255837`80.*^-7, 1.38622709347\
062041717490341925244492842627704837010023040997331924845575483874`80.*^-7, 5\
.3871572324953796719598279392519174874667429969387913217097390953471843372395`\
80.*^-8, 8.110840152453998288839542766125510874412415922761760992980031934652\
4116383578`80.*^-9, -5.599569306066525060236042263539499917659425236007163024\
75297934075802776435056`80.*^-9, -5.50695401851692594075769718058586067239269\
401041444820485503098018859470042833`80.*^-9, -2.6043811866620140587041151192\
5834591805218091523281799149770473448896475544293`80.*^-9, 
     -6.362936877598303543557545694506080159295662635764426710305360813925618\
4813139`80.*^-10, 1.084090467053150512484447856928447814548821187917993344439\
94237692667490337374`80.*^-10, 2.08350453210872966217828342009784864246388751\
356052717845601372833659016894095`80.*^-10, 
     1.2081868193321167391402720846901418342670299950785929603075380595988505\
8932`80.*^-10, 3.941038504575125111084258495199669314916063757169532293291533\
59571739278549115`80.*^-11, 1.66160500855205721760832948267613727674802733119\
426773386408243652734206842704`80.*^-12, -7.217780683126441932875426062136783\
76803804484063885107943006150401502242007924`80.*^-12, 
     -5.358517548496427642504515799192748992551369637424106757086866935599001\
0537388`80.*^-12, -2.18079956233547402320760308326394167252826610695854025669\
10806587978236959184`80.*^-12, -3.7062050793090024120980582305874724381708246\
8626945448769743499087672420567083`80.*^-13, 2.090603107519743679497582661894\
57399496049368811790516439094624981061491834435`80.*^-13, 2.25111289767761023\
142011297374806245847679776557561623571702311512923875838885`80.*^-13, 1.1202\
2443946772771408476968615783807422477456710777915999951071687865461078399`80.\
*^-13, 2.97216820270516093125206234484595204650979456816111515765516608243650\
323892336`80.*^-14, -3.389927476957592519796500296958345748659243174963094500\
90494711679242529716766`80.*^-15, -8.7865353476034842192592332883664047092804\
106067772063242690222299221995910158`80.*^-15, -5.414076419236518099825452870\
2408987994039725273075656156812361899981364402424`80.*^-15, 
     -1.888190939698282428833283027453758871353044958520387374705077247209197\
60815222`80.*^-15, -1.4919377891746974629630275703178588071662749835941464815\
8886335524217025888068`80.*^-16, 3.052699663700070228931741050318678792080185\
66434750270959792471327049017992896`80.*^-16, 2.46604799487578577305354003132\
57301478565134496790869817019152321414838452463`80.*^-16, 1.06706333655311868\
100116975813734714828551580938022523063109156357801659298144`80.*^-16, 2.1240\
35451178913769316849716125904983905840466306998255688463096092029008393060000\
000000000000000000000000000000000011`80.*^-17, -8.339950980179399388594338386\
68649598397076969153243309457497766363606166400300000000000000000000000000000\
000000000001`80.*^-18, -1.050242419017504249812404778985076390710655404076858\
864596091234738005996281069999999999999999999999999999999999999994`80.*^-17, 
     -5.568062593203818352841706350068482947920394231735324259209904955822124\
1248292`80.*^-18, -1.62305352124661572042246638213134597940076533580337987144\
151416458044148803988000000000000000000000000000000000000001`80.*^-18, 
     7.5749576421608680463343269144930892192800913116463206044413510306553220\
80365`80.*^-20, 4.09060980811245658677289119299879472343990607236187841252786\
638442727741549138`80.*^-19, 2.7181880418269999114405341478584894054540505741\
3508720057625697781956694222422`80.*^-19, 1.019543713396551978965675257559160\
7336548506417460625409000602711497677755764`80.*^-19, 1.223630440927280732729\
37773531817256872572510932545579117459394403480319755558`80.*^-20, 
     -1.377728899122197199634649236082829160582899754249985066932321379122270\
0858886`80.*^-20, -1.24238872695958978926260343632830599385091684623995180605\
14063856551215579046`80.*^-20, -5.7451977262953397711421643677984256492630213\
105581920985850783431210219743389`80.*^-21, -1.323519025416783804745443977690\
66964852463757477456494231671748507241477118346`80.*^-21, 3.30957499812485794\
460313843625799242662381044614699925581437333681773930832165`80.*^-22, 5.2617\
7345526143604232128051886628829273997913755042413233901208384769335289715`80.\
*^-22, 2.99279915989482536104394919352819250743998539546912164276215046215100\
14153135`80.*^-22, 9.56042533265878632682900356449030830160349005615970128310\
94246163089270995663`80.*^-23, 1.53482517667234735112356220116915703140835969\
17032659035084040412089443617951`80.*^-24, -2.0062287300593741113507528942201\
108000103035005720270059342513366430469231569`80.*^-23, 
     -1.455570607944830327753831874598821333623076808930684881933114493852068\
28952584`80.*^-23, -5.8738761209882715778506808240566983690428376041501274000\
900261851581413688155`80.*^-24, -9.391295080503807928364320292452730052370480\
6519707592348974857351359325717991`80.*^-25, 6.363343283035289966426349958653\
0865454424222039420902930213955220110047466673`80.*^-25, 6.598075971914447950\
9232966186233659503335208595049515025629625944073180667408`80.*^-25, 3.270281\
0949331173688386247620500642820252329127733340261720716912340962479686`80.*^-\
25, 8.56661195020937050113883461971013947955790546546563392634799295226348109\
96327`80.*^-26, -1.1773919083707342855814903929599760532199105081641091610766\
1380182392987187183`80.*^-26, -2.73456458239018406096864151096008838627287382\
693290946186014032810583424190794`80.*^-26, -1.675885269444170585538838251190\
76917924877782151104759798561352048260185393792`80.*^-26, 
     -5.794839051080444823087316284897111145145083814050373993126091173799166\
91990037`80.*^-27, -3.8831877585834218261036144594356047727698683264923143262\
670717969666554071277`80.*^-28, 9.7752438469323568020966110891367833142036224\
755686143895956587570845789738866`80.*^-28, 
     7.0568808244222842417517035766330042197089469127833909164480221740305241\
77962`80.*^-28, 1.73807377685848900908983577714432463091704973887179265336919\
949237523301793234`80.*^-28, -1.669079717295577188786610988243651917203499511\
29873234739048214328866679673656`80.*^-28, -2.2800086919806969646460523885233\
8892774265422829673039469666096718083879360162`80.*^-28, 
     -9.340059189014552183256405171012879027649905500558970923963353316201092\
5198284`80.*^-29}}}}, {3.9`80., {14.27872416294376226675309074100486316416857\
25489150348822220361715569125142508`80., 
   {{3.9`80., 3.2169244608635319767535162396263852978564457563649527636226149\
6161388611558743`80., 2.37364366975755267732780927418973234247476559210603760\
563010159785862481095848`80., 1.559390016808395687832519294201028856950593043\
70563769240247488933219298785703`80., 0.9048211010227396859715651133652725953\
3822297554607172633676851069005515417497`80., 0.45717177300381413329622964483\
5007212688777457705038479000400486116123053864545`80., 0.19575788548807693134\
6397564524407451706651140042936838541997725214816182688946`80., 0.06681699445\
0524342090130203251674324086497169793884672817548877315872831711941`80., 0.01\
49059426207388241093005044387719707857089336528706061217740034418575543596661`\
80., -0.000538775495383776721172953109098846293307280184806445026986904929652\
11482774474`80., -0.002583514792178923727805909405814998136953963073060386751\
84836373811112956061777`80., -0.001460938404263661977283362663465116421856070\
43173845256419922643038682265769346`80., -0.000446303633552298455665557945220\
848020695991223518597288089245325233353275373905`80., 
     -0.000015550835479033694552384635091580269260412396932343229204279806841\
908950627245`80., 0.000072176615103717714439507969023051545847793192940321422\
865328088870538503075799`80., 0.000048937375062549997270508877391872417317523\
3796889181871303777727128884835022005`80., 0.00001785430450462432621982881441\
23258096010776052187542874797385800662202257302824`80., 2.2305812835075793528\
8553820600736299160323312022563421168189666763884294952193`80.*^-6, 
     -1.994063212711844156010627948698396617711294257682809608522717447448552\
25983892`80.*^-6, -1.75300077766952251537993333230107128451090087730858512740\
733438117667580627087`80.*^-6, -7.7246653116330094505639383727496165545028032\
547736467016201152133270204545161`80.*^-7, -1.6803045240606758812512419955970\
8312148796773269643065492247302803297756865154`80.*^-7, 4.2033556011128213707\
3526191645401066466852429960399166197212182282671807985155`80.*^-8, 6.2513332\
276744605763392431780006850437780665500824059954179887888733325691187`80.*^-8\
, 3.3971427812370697878807808216298705049078616353109752134672053859327299580\
729`80.*^-8, 1.03771331251543600613260081313096472218512942080967049533223886\
142059215262604`80.*^-8, 9.71419222085468539533128282458259914157173378887874\
37816965628703170547607887`80.*^-11, -2.0906346188625859004295654154821484046\
421105065258023900920514885850323723588`80.*^-9, -1.4641300839391310166686028\
1272406313509534836436697052825653637449772286847144`80.*^-9, 
     -5.749973341443687345524886441162661548143989632972710097501521218543644\
33011386`80.*^-10, -9.0470942434171995780760837262514156624863212463213035373\
537317085381273985958`80.*^-11, 5.8768184517406144217853561263561774970469679\
833867665983994540683762912234207`80.*^-11, 6.0201928477740376074076883357109\
161130452600874816736752743682295942183484122`80.*^-11, 2.9533302045683159637\
617400067135788089147720053341488867390114094553880578971`80.*^-11, 7.7970304\
494540618623800451344660355539101530737318297270049231831930967463781`80.*^-12\
, -8.678951896905309565592325294031995977134140368397479416306455556330525385\
33864`80.*^-13, -2.2865307273199179242159188319920154205954518338289807129268\
0885618618081252954`80.*^-12, -1.42094831113540878113639328813979727362416073\
635076445884062923631920334700669`80.*^-12, -5.064427486480234711611278447078\
8152484591568357917980547571964966142770026038`80.*^-13, 
     -4.925102224745125497891954516611065534997833031931914433895744645048518\
4674137`80.*^-14, 7.520505446991042978937296930145009473244142158561775561429\
8313627236527018288`80.*^-14, 6.388210341083259318029448197380602001088851446\
1323913789850457845014902250674`80.*^-14, 2.881171567323970675340509468733342\
5612691927188856548528642719598866121905389`80.*^-14, 6.456224803337539007139\
66224517875136041145622656046195516978922425604399563304`80.*^-15, 
     -1.726950522710417455897605830027211409881728002712443958130708015735776\
61683632`80.*^-15, -2.6412377444998400893766125435729977426660420718879610552\
693208714190494194282`80.*^-15, -1.497353281310832721205830626497602942608882\
8187346291052360633124720421562047`80.*^-15, -4.83891415060151803799779136194\
43511540050954836886807391257168967055389198748`80.*^-16, 
     -1.458201584524484414364504176082016319347309260200538087692106646699658\
776433650000000000000000000000000000000000000012`80.*^-17, 9.6343858943954244\
290998934981605668076253239802597415015386282247269129282235`80.*^-17, 7.1892\
199197229970701387859683953849028487138621262241913165676023471674979284`80.*^\
-17, 2.9972858259250206064585304968951543703598920971958624571253376527027646\
577504`80.*^-17, 5.4747168293685786351258360927565158754726889698506041366295\
1340415036182176546`80.*^-18, -2.73462131152733745298558924693671781227176209\
437382488809659366676121527155816999999999999999999999999999999999999999`80.*^\
-18, -3.169558420727127222135189508921338649962364777836520784264224654590259\
70448446999999999999999999999999999999999999999`80.*^-18, 
     -1.659009633548149978372789369910314405797744359523262791831954974554796\
00371737`80.*^-18, -4.8206604428770919696422851303203457149925207927096687509\
4266995529771048615354`80.*^-19, 2.427399277855371638261428655829986443549187\
44161023615833106740032835173889087`80.*^-20, 1.24835173588213349387717961645\
626889341230932504392482953243421634728565929234`80.*^-19, 8.4054212485999352\
465951367944148194587961287235042634949813614309830516955591`80.*^-20, 3.2395\
355506320704154537098869556316895478343724958726089459199596409978316987`80.*^\
-20, 4.4539357001188812993566141050185147136944239397588790621045891399492085\
8526325`80.*^-21, -4.05006932292244472993770442705936212401791659784207329358\
986454303930737655783`80.*^-21, -3.905383355139232310281946516329763976401233\
48045062511839200536362851713997947`80.*^-21, -1.8980433424213121067399657883\
9702299748830101395690413910919610331608350471445`80.*^-21, 
     -4.883284397755133945502209173772396409184576565307786924754151701112626\
86469986`80.*^-22, 7.48501034256544770054947812629535899049590734906181399447\
82932111219697984045`80.*^-23, 1.63502790634793867094049989054101155762469723\
452320801327915712817400626866571`80.*^-22, 1.0082277770324354784510760902622\
7034772885037509434726987270718355917915618054`80.*^-22, 3.580101936855287408\
11389361586685973067485267648407292345398414537541974666696`80.*^-23, 3.08920\
81400128786364605386160885326374242246626462873306964990164478792750854`80.*^\
-24, -5.836756454468588588857656917921194349732377856358725448696300392860079\
5478011`80.*^-24, -4.90169208908208255359435160134703023642824868267282023006\
259199371957970016123`80.*^-24, -2.217018420871075595958566059555355378796422\
02346811959496060613939051171205684`80.*^-24, -4.9265157925811117803481723102\
9590829129102623772934935158717615776564305584015`80.*^-25, 1.451367144225586\
03251356632469830262734378413268568477088395212306219969535796`80.*^-25, 2.15\
97597250217391096393698496961900851201810980232418113132454031201309239188`80.\
*^-25, 1.23060154970107075602738432746545735686625490824330985177186758902746\
102872688`80.*^-25, 3.9998292727547949164475691328163325112692243118013299396\
427572190896619325956`80.*^-26, 1.0417626708478906718962443006937290031902826\
6144275385088302734433906318117475`80.*^-27, -8.30104823625045729482823390929\
79573362991350907338609289018304844692756388083`80.*^-27, 
     -6.233327252767598705014271463110419999843817865301882635459877383597765\
8370793`80.*^-27, -2.62408037986269195067056616121829265394159644693937909554\
563869006918821474686`80.*^-27, -4.841242844420183184789976397419253774565819\
4722626708376095534632906050679057`80.*^-28, 2.449222557056758494229434374689\
82054619765015600210144880088214512418754307254`80.*^-28, 2.87099141025986389\
905673962620593082625502729390787834230300433072872832790767`80.*^-28, 1.5260\
3185740941674624650320910052069900530800987950951788125654426844604522056`80.\
*^-28, 4.62075046038995929084607750272938530036732731698963708417144463381233\
135752972`80.*^-29, 2.4054685359679434429314734374667906269573412412066923779\
8935916901451734363402`80.*^-31, -8.51173815563625352602346178191800994479801\
61058419890389211107560110949826233`80.*^-30, -4.3964184104376221528936227760\
051807958232578370217215000410463800269869969635`80.*^-30, 
     -2.697209238969964940150617861142877781492090920702978886539423865272761\
74146063`80.*^-32, 7.06814877253921445713226088674780158820235402070632948954\
12513099539119090778`80.*^-31, -2.3560970214449385576069135264117696012577061\
3530395591002109802277734099785866`80.*^-31, 2.552305248729565389006058155952\
66569750782779202960034426418887010525252681648`80.*^-33}, 
    {1.`80., 1.17989706777709853956713856134188975740437262959074102609686303\
22456132649889`80., 0.9359634390990766612926627791460425803675057959789882272\
6019539859621778594546`80., 0.66382865692249373175991886762993214337781370436\
038861366047641745115851101856`80., 0.418678539548498504767442436374553706654\
91945632033322038924101708353346272474`80., 0.2326432262153779760261083773844\
75865775288619802442476143092060172977105806452`80., 0.1120104077634198679734\
34269517506381971684961162082426709394830547730971984314`80., 0.0452181386788\
01182755923288908365484962886165974981881593768881715761001749268`80., 0.0141\
414856850430367407290303028820097725744481067676078670690415879871469399011`8\
0., 0.00252441000039088503947094806677477131860415402744932709856278055736694\
134231126`80., -0.00051020061926709350767104956115304571092920255778651805338\
265593192903811700623`80., -0.00068364753073360394629093202935189753728472632\
865972073070635831678355815514243`80., -0.00032360423046608892725039807683145\
403266041726750061723538490990990534905042651`80., -0.00007847025971335087465\
4183279422461143793054967865988003257801557219640186931163`80., 9.48789403200\
43196543978793329889602181501072807122866606447549712340289932716`80.*^-6, 0.\
00002041686183828802556874529750534068743455303987696400566731656477927027255\
50946`80., 0.0000112380357136400571005004677521482758290164059445894899079045\
257039271641800341`80., 3.366205093183147960207446135946864569700694348777018\
7868388282807621599169681`80.*^-6, 3.2811644062938212202914293029105601545746\
076481349656476313298850881079152731`80.*^-8, -6.3081353730557533393236003689\
796009915975520978040266662307020004277522588494`80.*^-7, 
     -4.231209583378094022949921481473950286107981493741497978784944320032551\
1825151`80.*^-7, -1.568558581826946640824062702138229297775596170788718980477\
22917612186441345648`80.*^-7, -2.06617275541527197776394936776517801179377413\
900742219551349247801411160377458`80.*^-8, 1.76375454639191051710718230311882\
484861487754609674897796350950211032616286199`80.*^-8, 
     1.6140544913345939374916771509851604403287325614784259210289656140314571\
82955`80.*^-8, 7.384642017808931737112697681160046203809952237492933827021963\
9187337572944077`80.*^-9, 1.7290150600053710093720056833130824003381402050049\
195399141728029526678670465`80.*^-9, -3.4149633313981191076353960851177553226\
840210864810080094950474525645789077625`80.*^-10, -5.948831352259699019699273\
0567288832039141306339444744125919914861350877842001`80.*^-10, 
     -3.394354656454425479847610784083647711791781338190385896961085803624833\
9667573`80.*^-10, -1.10095208060224075993317668778025037024793865678177726861\
854128888460487760507`80.*^-10, -4.823513462421997959538176628557934895475215\
2846650549383559199415650915017322`80.*^-12, 1.996094434200505952818552836158\
15740182208042157246608024646445990438034157987`80.*^-11, 1.49441588596544601\
847093007728607449535838364341753392108798780582971901753027`80.*^-11, 
     6.1839032407292294433878880882238289694033705909447310538587675333332660\
27755`80.*^-12, 1.13119925878644594970972727903792944106376130218933400594696\
091833551745647076`80.*^-12, -5.337476888440956174097065587974566614439924609\
5652369767229590285811094215008`80.*^-13, -6.18202537107819947671017829384978\
23650760767654299500840311519576231664168408`80.*^-13, 
     -3.196336045431190406753568118702939681598565502182711607608304722678772\
483409`80.*^-13, 
     -9.142593667911077865298245379394840479717766108873692309053566796848934\
035285`80.*^-14, 4.8048987037384224236694907041229749513274126699918170378049\
0396855144007125656`80.*^-15, 2.325193756258879927880976270687188604768638553\
32339246503473211203391175618432`80.*^-14, 1.53911195218090405769820891800102\
45482192803095315462933077423106671650926763`80.*^-14, 5.82105248949512534868\
90360408631554818232272965023854537052806256763569435583`80.*^-15, 7.60836081\
25143955982501161088321743647661598343429568669275059532665326432308`80.*^-16\
, -7.346530180732001055279755918089717372540555203437235542454702007829169196\
0152`80.*^-16, -6.88304077804995200569512734890577077867353649695281532989633\
01919826097232451`80.*^-16, -3.2767356419401630903480873942788697044972040680\
209043163743579836933631842435`80.*^-16, -8.160216758873753420659859312776035\
7058841730033316143938152183754954733050057`80.*^-17, 1.410884068084954618764\
60901433922663960155153824733812611482335690456292454051000000000000000000000\
0000000000000000007`80.*^-17, 2.805009075913272567445724369980899968073241369\
1456887349876058644060375346112`80.*^-17, 1.687637695025277993561423818172873\
70045213430811628739346953340524899931153536000000000000000000000000000000000\
0000003`80.*^-17, 5.833172112782564371599588636380196384948004254577332492484\
93829295050720354199999999999999999999999999999999999999999`80.*^-18, 4.26033\
506669142064103950623641946614023452480444180184701621122913284105149783`80.*^\
-19, -9.890801337961027494943055260113348118646479916972515778816929169432854\
1846578`80.*^-19, -8.01449455705598581407082207248106015174718147744527306435\
395564095616608198964`80.*^-19, -3.533289044198589547902496852116987752102000\
26009492987365849078560775796422474`80.*^-19, -7.4525028505307567693659535384\
823848485194317743090807383839934082109002052722`80.*^-20, 2.5328427774093771\
7391698574285998910762154469442981415755994899623180337860201`80.*^-20, 3.475\
5719688004808629747422882427260073267040621791633699687806523642968493238`80.\
*^-20, 1.92577076971845627103597492487964023868743028548960343598094692659093\
368101662`80.*^-20, 6.0467412446393913777386556460075078033844778396630380693\
4239865497016328273407`80.*^-21, 3.326401013803370569258859407241261270351782\
00456371466377389584473799974464935`80.*^-23, -1.3289025211732390978541085398\
0190347556843158664582507514894189613550879298032`80.*^-21, 
     -9.616685312759846149772926321051870479961181511340451298919016941773618\
5849716`80.*^-22, -3.93039445210191146929095875352066874400452280266977399645\
580457749358251569987`80.*^-22, -6.679994932772547648491912523965136224187076\
5701676895944413523354699550023705`80.*^-23, 4.018312452931078850435447609773\
4120110951562109710343356900571883888705998981`80.*^-23, 4.390407818689124361\
84613214258095024398539661588915673739883114686423721468226`80.*^-23, 
     2.2558351515370483257321869796430590112100889488030800913759680472976265\
42314`80.*^-23, 6.36273821985130314443800049630376772184350222817438921279129\
58300166522823391`80.*^-24, -4.9548313097221473844236842122942547895535224432\
194170866590922138221099056078`80.*^-25, -1.789785525489972902468261626394578\
78299395543524521713663727180146903618075813`80.*^-24, 
     -1.177937421340709665200635409847955517738932376628326523910641666750288\
01583612`80.*^-24, -4.4545338722272308592917363649755063568607156623195049556\
113989962459344986972`80.*^-25, -5.540959547072592351605191083675465822204209\
2632691695273138778912342636195702`80.*^-26, 6.059598664415694784469057786604\
8391373275628644923743136465559877176283542077`80.*^-26, 5.623094748619687511\
3832449880991403163475726659600309932129864855980929010676`80.*^-26, 2.688397\
68029662327898707639538324179985745996871969171721989181211873600649328`80.*^\
-26, 6.6912412894506389802105590206568100936519471366733279878856968454752863\
176793`80.*^-27, -1.250826267894717168133191144031378922714598508584589920177\
35207131520864416277`80.*^-27, -2.4181219171189630320623517198312301086371196\
674642266650225228468555895046026`80.*^-27, -1.463844172338112903071456353807\
10053132489909940366058168589725464051357342433`80.*^-27, 
     -5.100911900381694345745201493978398075123286325796012359050826578849222\
0096995`80.*^-28, -3.69990271837581322652772085745410963029750802862480355020\
711347927384055188203`80.*^-29, 8.8876965097859065750980016645279363920920467\
204414684380005602488294638862277`80.*^-29, 7.2722295714908008064633568513594\
677911887425668779060674779601436127650469065`80.*^-29, 3.2629612864516688000\
7574698326008003015605120975708725098368601987248911099186`80.*^-29, 7.462608\
0206922583030440368756943982437024292696710950112864734950556550470992`80.*^-\
30, -1.4864574768890140403905988288321141439519709021396238857333753766390390\
1931306`80.*^-30, -2.15640109383300090226539462163112768563088215284379483747\
629534078823515110475`80.*^-30, -6.587917208721193955426514365260224604384490\
9696871765902690501312659185247608`80.*^-31, 3.027986208193440140847228568288\
31632134085172704703676285229752218511478220288`80.*^-31, 2.57300788844265239\
181666270894587831532972040917269384093031753528710941774017`80.*^-31, 
     -2.982749527229563953695113231109045755817362745705511030538376799906174\
77621`80.*^-32}, {-3018.63536310403402582868493126390149027172073867975704691\
58755802186914388055`80., -6836.435840771452643905394772596108959916971007691\
95367247853892032800596004965`80., -5247.038201437974790427146154609259922449\
4598867344197686956373161855226789523`80., -3597.5082413704936514751620539444\
8509016417012426915725004858722680136199791015`80., 
     -2189.877342380186465734863608072572036456812145637320047846914081134410\
7122731`80., -1171.0195923900707357260409915118822907112406067917364940677118\
5659641207635688`80., -539.59680258195767061346007438851499498114696692382811\
199136793643855885913706`80., -205.994074180931476751059787436397902022404891\
085600218408228997594355337303117`80., -58.8600856074254226682091826019975721\
36955189616491809496648972791274757281492`80., -7.701432417148867998991873346\
4795376188594469139880587670203355667947520654357`80., 3.82435315524608519951\
47589074340228377929532188181663374871846136577487901238`80., 3.3967706000465\
3050104367561703792645661240050802899351456020746097596040325077`80., 1.38250\
479177757514381461891416870266485007632638949664029527034186024092402324`80., 
     0.2481754635603511425971467985160677997201325485805551117635294588808618\
81406172`80., -0.095309335415671799269285792396478075821724580870694917451642\
922297015037533027`80., -0.10564962313357398948649091289466484982741122265243\
3491909438598523876910779576`80., -0.0494302923754419935964656573783356931208\
50813916295078168143696983698149587952`80., -0.011775495298493642850914815534\
3342145162953141203358486510054356496207139714782`80., 0.00183096769554673952\
31719369458265365325519068507125796616323060047377283236717`80., 0.0034823304\
3598431332845399150278649928036066044945968364487898739334841716022954`80., 0\
.0019413911700064471351364342544364179067822535157688803991457746994163542466\
8414`80., 0.00060300426086099983538179184747743776526088663799572946255136835\
377111399164061`80., 0.000016393254906134135025264651047788692713129226249434\
4287987539349255541575333737`80., -0.0001103574702246328806475088368600868313\
49350347247186564986832923274680631628289`80., -0.000078094964022433566514309\
563896209784129605414428434775757808425747303028940558`80., 
     -0.000030604290410702157358175174856800473769079180719076814808524775371\
282164167004`80., -4.85257831061388360083354986534886693406902396693902260198\
260428041539624935686`80.*^-6, 
     3.0053422240129135648419671930159432956211192174930265172642227909304923\
72118`80.*^-6, 3.079085645534134500146578730737453952190716901435710794663717\
09522213354819798`80.*^-6, 1.497625482432206036206903205602636237191975805095\
62834300808799772901615204456`80.*^-6, 3.900010202311722943639255993726335207\
53139760914315776101276880642583287025208`80.*^-7, -4.52954202543191855149030\
269956773990846822092805104365394925106628235091720366`80.*^-8, 
     -1.141289633867252156095808164565912351730405169846612327491024337467001\
8482361`80.*^-7, -6.994351827215772839321785399660368684652286234944122137437\
8349015258683612462`80.*^-8, -2.451748485825794629763420275206742369021552854\
14874140603431515531883534635967`80.*^-8, -2.19312026867931802575923810560891\
607475857613609406935531995826437385671184245`80.*^-9, 3.72376174536377038033\
678200363855323520216233970183565338631130706491973797932`80.*^-9, 3.08659671\
960055248597646934077558983000357950535024789635645251509775593025287`80.*^-9\
, 1.3671784978991699215833503789448605876436955453413347633334574243045225960\
4205`80.*^-9, 2.9525231597827628236008911154567614188758110501236742339018480\
7851603976669728`80.*^-10, -8.81586588717032383927962489248387853316528258258\
29736345064589807559996406866`80.*^-11, -1.2637995245970794541642117857120404\
107774035635904572838132313129910798198969`80.*^-10, 
     -7.014056735443827278248138281270779351029913270945117544921617533618895\
1109252`80.*^-11, -2.20691206575456220390458965144443707406787154293731487753\
691283156198903435908`80.*^-11, -3.064061172735215125318818341477849488474848\
24690030290470586833121439516130024`80.*^-13, 4.61382774397164254334608512509\
27807632791525459653518864972364467149519618836`80.*^-12, 3.34196443357731117\
626729289408564648182775690612417533124443408333909728380097`80.*^-12, 1.3608\
4399307235579028125275226816484632677089014463996673274595863203177694586`80.\
*^-12, 2.32465198425206862704162488381204417275662975210733423287082951108803\
983543074`80.*^-13, -1.343631000210058898279279264413099466780994632492674795\
47146977479125289163504`80.*^-13, -1.4697424942922948795618589944353068955511\
4076645367708809755829362801245639514`80.*^-13, -7.50689924247583714802508270\
20867908934892413390978104780235525594645833738118`80.*^-14, 
     -2.103158066735019849829188428893797701951776665444576226542693012668220\
35317545`80.*^-14, 1.61476052266236923281057595984189010244185678873164161432\
528705203571009455459`80.*^-15, 5.8166321538097299586604205144862832975524740\
2621819497688477255479826522892966`80.*^-15, 3.798349682244880680132050346012\
63031821937674038796972940556919029998570984366`80.*^-15, 1.42346340745840514\
432522074943145232552687336461450475230128410534337032124977`80.*^-15, 1.7346\
4692729302913565803617001138781190451204856994514217757054441443401908094`80.\
*^-16, -1.9281784974791332732382283028815411794129593739336017799082891742840\
124004597`80.*^-16, -1.767801126393799783451455574868748538442507916192810270\
2309681109954152983498`80.*^-16, -8.36671572604553448788409371436938992925848\
85073213550382856029356493894744348`80.*^-17, -2.0509593564185281336806079736\
99056286185692259189169674793922994838127561433480000000000000000000000000000\
000000000003`80.*^-17, 3.9895008896764229782223925255797626077009536431095559\
124392880989601838282478`80.*^-18, 7.4517344119263889181287146601433298324235\
5838582658111722084301671807082879140000000000000000000000000000000000000001`\
80.*^-18, 4.45720582387271693621867105588267281653921208798739123820500698272\
327572444645`80.*^-18, 1.5319031434780473836545911333516013173575126245021866\
2212642368044289924131233999999999999999999999999999999999999999`80.*^-18, 1.\
01291796173064380244081730641234696072209696140379091720759703162996532375143`\
80.*^-19, -2.7098656691306035203020004660486703338637378478892512915698475744\
886289774748`80.*^-19, -2.176462101898869239944282304011077282988731845976121\
3836280299642824879090888`80.*^-19, -9.56878755339270873050432421869034918254\
99048794974450243878821212500540386823`80.*^-20, -1.9921018390059259569254644\
4971258588060304890881803233730396905148697663040823`80.*^-20, 7.192011406087\
0159676118302907742775670437488421710299874147179643531605217756`80.*^-21, 9.\
6664010717741367322142947375705609288326219129850894650592127690046927450741`\
80.*^-21, 5.34398739634733479878884051419659108070934108539718778571421291102\
55286397376`80.*^-21, 1.67201840498215734380888592181551859427330408053837837\
253474509342994220523533`80.*^-21, -2.150843186468871263344204011639341653220\
72204322539119859950664026054949728766`80.*^-25, -3.7760472190506860868169088\
4108349551807917728984421852103354552210951522776408`80.*^-22, 
     -2.723565310018862208792487263049949580813164216723335520184142807207553\
73750268`80.*^-22, -1.1119866836672285136120920260805936520156541707621268425\
0539632142120910896278`80.*^-22, -1.86800299381623209657539355430725475445147\
348117501419117345163543698681485908`80.*^-23, 1.1670978199256464646563168389\
0385570056249341678097684301569316700085774710698`80.*^-23, 1.265871858835612\
00663762323248518405873238022016914094406136846959693661287843`80.*^-23, 6.50\
325586689415524812689560702681961503884038886498187915127479914244335751554`8\
0.*^-24, 1.832483012591914258006006813312963551190099884455221675253048753089\
47887428376`80.*^-24, -1.4865071313853732701033047499302502708990822491941886\
0001417467474246052461413`80.*^-25, -5.22603400184130690533661366116465221725\
34886234700584776402833041357949241503`80.*^-25, -3.4458302878320938916463573\
110741210301819342857751704018547210249581270051447`80.*^-25, 
     -1.320825947982151908082186870366502157462529556428105747753092005231938\
52980491`80.*^-25, -1.9938833759299123732510032278205746256624714867608398195\
933580963663297052971`80.*^-26, 1.1961535473246120207702943735379515304341727\
7509833323638171037305822537169822`80.*^-26, 9.145648185803562631949846041211\
4086182485295449322435943477875548819008065936`80.*^-27, 4.377602159286104587\
33739760213581393699816827051545300020776736752678312122444`80.*^-28, 
     -3.182464149172337342255857378895048992954726150108486462824812411936695\
00711126`80.*^-27, 
     -1.631899953316325015732543882134733986353434055776958308794709462255715\
02586`80.*^-27, 5.73724269953004497597671329256180868037126749660765680559400\
79679980206879125`80.*^-29}, {0, -107.379854954639843922744572435240632456589\
181381732616760530755508321185627718`80., -432.469920723533050014393388308981\
48107518973900392839598662801176481769868381`80., -334.9762067771881083505165\
4230493752649435080317248157897166567243259053261324`80., 
     -231.0151725186805649175129694573050780990755778635341425872274238246184\
77789062`80., -141.0573588940372689471180034213250862676071990653933091285704\
31266525486714252`80., -75.48777294509891960057310490320674548934535898546601\
8006066286652203118699154`80., -34.746032187103519167465210112275406429578303\
1523108631706097103619062943274784`80., -13.231508047015880644154969396030641\
7213609311011816873835460836396701586614507`80., -3.7693432397831173631236320\
1120509909231838889217715228203310182473056265493936`80., 
     -0.494475888705297650304087106900853346619716315323401831706121848909165\
11893271`80., 0.2388775955296387052643784842914640201549466263607683104038636\
12386104984556965`80., 0.2118115689465630613212321417274512440615476650361317\
84672135551337132480247268`80., 0.0855471121237728504899531858799728196399130\
12928526590483354827732210066208671`80., 0.0151132526130353261866868086623768\
990403522661276021092648218639427898645956029`80., -0.00593609018198382159028\
82578206819625410098929017344661462612413457469207112303`80., 
     -0.006462091041874993516749154321636192233693101052150170407060862472494\
1422327744`80., -0.0029909111577344098754339128548459321155524436820796309537\
9876876532328119864082`80., -0.0007007524799975662849455092140855143710529984\
7378774721486250989610389698154859`80., 0.00011577053133017960876709429420460\
7632502866462717514616066321456663186324835028`80., 0.00021045503802124114862\
3219650458356952521634503015318894447797707481619324476339`80., 0.00011603975\
7910626004253946997458559330498707317916145260826774259149580744080755`80., 0\
.0000356127085701855859089734677907851999297081091893131140015607809948826371\
55908`80., 7.5205823482986931324377558300705801050984223741990465856752237791\
351250125528`80.*^-7, -6.6323038382732989760525654953072088678799646460941099\
416905201884217692644672`80.*^-6, -4.6372505985402776653305840253979702367399\
531913504025571110082144407075380125`80.*^-6, -1.8007845575151587893283686217\
6771497158965443696480507911950112926176993994964`80.*^-6, 
     -2.781944432574000112045743877156627566504653758570143328770084426387086\
11509524`80.*^-7, 1.809924799481256545330402135800364175921345270190791784700\
98475179329102357766`80.*^-7, 1.821848930106542340328439546834084883956876156\
10193663356320958092814459727435`80.*^-7, 8.789799448056690645665081990759823\
7006661942916772407238661275034476190558918`80.*^-8, 2.2607581509679939516055\
8910110752766485661379567514651410476691298257153600867`80.*^-8, 
     -2.827792684249324190751108246634452343810790369011934151757465037311871\
31415038`80.*^-9, -6.74404320958539433343430342703035261057461190270337138941\
85909603339046026317`80.*^-9, -4.09778617637958025024140248241727462317781951\
38674732833190590742930258833214`80.*^-9, -1.42442366480166542443307564831372\
895999664136037395131679933739801972186506812`80.*^-9, 
     -1.208907636059400207539144408381768570385894114543569888163352780123761\
78350606`80.*^-10, 2.20453767067670523619243923682825398163140823533490305214\
802526532772867441392`80.*^-10, 1.8065118753575113825061352690500186685120248\
306020679827028683069871210662543`80.*^-10, 7.9462356493948506635069591190007\
395417017245110241741182939816975068037735096`80.*^-11, 
     1.6910607489765187962216847574445864063126124341992360228084681722748452\
78432`80.*^-11, -5.2832127808126956973522430775515602677157585878081783264626\
804841097830760971`80.*^-12, -7.396437017509838506200270834771013479531413522\
7889403437223067624998073410583`80.*^-12, -4.07661865758543733983058014398565\
712826636455246193652114079665095638869009616`80.*^-12, 
     -1.271948194320259963181300920408071789825071724018050463242297980974909\
64929682`80.*^-12, -1.0793012207504804763215165119707168015642343715935035513\
8921014742690150637665`80.*^-14, 2.704786622444162852431717001449767505187403\
8736019692656941264597753921822687`80.*^-13, 1.942538414827046166245969860223\
11806916790025727481733083536747156057273132787`80.*^-13, 7.85950691020383692\
24471767236294288368950826363425665215247854294683924548037`80.*^-14, 1.31714\
631818156825160064707324480683955490031953697692789453558308193498234531`80.*^\
-14, -7.928668675165764435316735030256291148415270995793224404405920211157716\
9819659`80.*^-15, -8.54752115423426917948225642184309417363541583150672719235\
94119554225621361377`80.*^-15, -4.3396905429584027380523843273595915523602497\
561505255009544949902561420244296`80.*^-15, -1.205005287694246489373695869582\
86712768499550463383142999933584981134751048074`80.*^-15, 1.00589851853130610\
028748824611154061210251551560124233513555179235117730492662`80.*^-16, 3.3879\
7167209297341171366855783628617662899048477229350599466860432671105736945`80.\
*^-16, 2.19727865983479099929256511708081170845183366020770070240630879734345\
692876456`80.*^-16, 8.1836319148787331904149521537977578035261818497853323984\
830220491066973491415`80.*^-17, 9.6875160522324180740680746265322838988684657\
926779066784364317872899241039803`80.*^-18, -1.127909226202021243017825397236\
27358121015551159390316762749264475130774814695000000000000000000000000000000\
0000000006`80.*^-17, -1.02348622764479577596442742724729604547941681252926164\
1089158919696015481144519999999999999999999999999999999999999995`80.*^-17, 
     -4.817798604252279501826389595585741004172977771218713891377690912460716\
74548165000000000000000000000000000000000000001`80.*^-18, 
     -1.169143542736249506593079627294798042584066228162035444738491868237818\
40151530999999999999999999999999999999999999999`80.*^-18, 2.37806183183980645\
440555980518865410192235874447485869040606939732575765935082`80.*^-19, 4.3204\
619579246460025432630029986755839240297532714223867242203173491359846193`80.*^\
-19, 
     2.5692734101921216128673612394917647449868548876837575422898026306152573\
22989`80.*^-19, 8.77526178135677059042844106129798376505202620164625164327448\
459954870954729175`80.*^-20, 5.4589990215817471058618464011882177807758228729\
6447139976234626797570368057226`80.*^-21, -1.57606935844386014517877791016644\
473949455447845311865247693813083217213888957`80.*^-20, 
     -1.255837034125995145391754549573934108683657001692663958563064768414061\
30081851`80.*^-20, -5.4931575423528841252530779596714099237094578809919827259\
995714384469872834539`80.*^-21, -1.129767384509567302071634446134961827391639\
78106611203767077425962883805100838`80.*^-21, 4.22430743520273455034038850205\
911478420023682950144734646204617645511324299723`80.*^-22, 5.5851909220905304\
546812446259313650706360833539675149100632610118707159545537`80.*^-22, 3.0719\
0596509634664021767136546068571887730218971934993787437053672578936217948`80.\
*^-22, 9.54820628809925342947103870214483391597135113013704635546631487647605\
43199987`80.*^-23, -4.5093151743730446337478388758042533241692544076609155241\
279583820266220282226`80.*^-25, -2.187113492970056139810299939643234839387532\
31612961713954722651056631204131852`80.*^-23, -1.5673473225495772112914004619\
4406084572796173529803700907678039350725516836248`80.*^-23, 
     -6.367393036056394858503187020071399156498111670313360485233388361325306\
7884183`80.*^-24, -1.05253619259670391579117092142638262375859210150595807653\
468608051735340669911`80.*^-24, 6.8033298920197643474574443599448695205638516\
528059439525617944630870428610194`80.*^-25, 7.2961244782209111266749983173810\
763726679435415132282835261252704460618410115`80.*^-25, 3.7316685109839301590\
249200855239136702497995782459864735627221852667051691333`80.*^-25, 1.0452627\
799809988724710091564938400789943248737519944360710728337033755750549`80.*^-25\
, -8.881581622156078164661855253030508652956171660424786071770899317628254674\
7988`80.*^-27, 
     -3.002678018773553648276433984364616564163592596005775183083236761011498\
781677`80.*^-26, -1.967854553210326170370998606406954262170137588280665662354\
77241398086708263984`80.*^-26, -7.4929119820432298392923211534847436095452888\
838351531559006260052587052368077`80.*^-27, -1.127829810401252783646057357352\
87325751359963239040726294322593911980928800968`80.*^-27, 6.19509934969135608\
97193905652259564574646435990816838936916326551400832656862`80.*^-28, 3.74629\
12824412179184428728854102014699153933662445485455624650439549791820824`80.*^\
-28, 
     -2.204499677852319439786024969148487204682616310251559294965425429975315\
802434`80.*^-28, -4.145133487053994141222742528505658975488484745619423194283\
44192428290560463704`80.*^-28, -1.5876346442303132897422606726179806457459252\
9300203609087270053864760299933978`80.*^-28}}}}, 
 {4.`80., {14.453786362960561575942984275386746033520413774477086515851233885\
3166950639677`80., {{4.`80., 3.3157913137989134588806502947009265778250695512\
0822001136272395169829085887344`80., 2.46597292908446062369131248552968419238\
490247935952936632453412892580287014448`80., 1.638097588981472620330000330324\
57190504062809065999832225899145277509055374056`80., 0.9646263075438665539605\
6889918123538188430806609377821719997725694045125085782`80., 0.49696272937161\
43871506212990892108311311842760323906451751606940061836945709`80., 0.2185076\
7284752801604439718865128427988812881748031698532863196899295422026329`80., 0\
.0776598944262118435883629766778628306362668229958244644484289184575640398437\
31`80., 0.0189295966715045111536402106869054544495377694887138150036180323509\
286622973736`80., 0.000374998739586575684894789116807782804289824621571198930\
48951436256576297018002`80., -0.002690584364756688454518556444774061661243011\
63574728752161119691933657127737805`80., -0.001703272794281943501301590228341\
12322663177828374912205405965613340643084238557`80., 
     -0.000586139293387327040878804287888842352303742767108321851685527223533\
82401317432`80., -0.000059960326202571131775618144710120023075045993593236413\
517866735248332952353733`80., 0.000071173690219851567805296448582485039640734\
169579644751355557173965712720413865`80., 0.000057575474406471130138071472643\
605646030302719790543126978677351834533999574212`80., 0.000023981490192745903\
2522258208598869743166067261462154719130305509025395338243292`80., 4.61251130\
85702764139569015876987078859404048432993518577965941075848617574509`80.*^-6, 
     -1.655481028227017278944698610276410392756613866452984352275159613178969\
35876863`80.*^-6, -2.02991822600206459423346382737144749727699842806479524711\
990465143538198651906`80.*^-6, -1.0397667668022932232713608161608022009659357\
5030664861554433367025504500764908`80.*^-6, -2.959103429605456040212400759824\
91586893852773433231981023543286668006992861493`80.*^-7, 1.013250806169511961\
27793740445955864892139363430071272241437582199033796965125`80.*^-8, 6.801818\
3990978611914366595584475389368342556811201037997783448250046245096162`80.*^-8\
, 4.4955836003301432148280973517525187775329985972718867727628673182718379557\
322`80.*^-8, 1.70077523458811105894467435756450163936048543048903144017161116\
728871919433304`80.*^-8, 2.39920538758300260305304160115529322568314123368218\
48730730303487838400273644`80.*^-9, -1.92173626606157868245247105607112865817\
47118365924118757781392197034424308873`80.*^-9, 
     -1.859922490552841740846397953265528407197502319516956141360976591414997\
022257`80.*^-9, -8.9859894955825667585006032920905872375921206502807863075098\
727290539212199911`80.*^-10, -2.348455043188390804225301800520394348716454886\
5772834613986614664487395943344`80.*^-10, 2.760092055199195189580147250860419\
53306237864666800238126305657742704035278118`80.*^-11, 7.03906739932501685118\
99635713486015438342691621647897813928138230405147688126`80.*^-11, 4.40104744\
476364155364724188537994679350611545586258545418654858739647212490144`80.*^-11\
, 1.5987515838585855423277247724914230765208265470911799732248216029610376372\
8625`80.*^-11, 1.781758992295942048625140538515805598005797656221886012933222\
41376604386025589`80.*^-12, -2.2304949040760749858849397887422688059848882417\
8243238609971687657597443867956`80.*^-12, -1.98637768904038689956361369867431\
586321367305954374958292839649423627805015356`80.*^-12, 
     -9.312501794631404114233155392883975643308480535966597837666328059592096\
795346`80.*^-13, 
     -2.293037904707588293233109000617593155472645164351659560266741103956821\
47636`80.*^-13, 
     4.1376592641124215476348336221905739414425196831144674636941856554814234\
34893`80.*^-14, 8.05708812396791757940549678116970395648971537009109635647975\
57094545254118374`80.*^-14, 4.87869609371576214200588604373894594280580415014\
78322067581612271525337157771`80.*^-14, 1.72136303259451974130172278907302348\
291058113084670137784712792927285337081845`80.*^-14, 1.5359243197240895275081\
2632279059514889093316611528034964059865300336060510768`80.*^-15, 
     -2.735503704342885893703554729327798403322284940840281490986509659343596\
6405703`80.*^-15, -2.31970443459100640969694407718850056087338657369565407797\
581774450210986922638`80.*^-15, -1.064388758624483804476865943318341693679177\
11075902915247772354227147111632727`80.*^-15, -2.4976577557018653261008191674\
905229433083698138746086870539026195551557003356`80.*^-16, 5.8270137557093107\
481585793286976285343286705512917596179714550119323720761188`80.*^-17, 9.8425\
294080451738916562288674925078561134722700892580077863421045458575864143`80.*^\
-17, 5.8256659630137951539281019256014140689674100157678343413663402291386762\
999738`80.*^-17, 2.0078868355377957335044380452659312213240531755741458006805\
41911460594791255200000000000000000000000000000000000000003`80.*^-17, 1.42544\
942886055823212319975371870202063985102989874420117693797114334398115795`80.*^\
-18, -3.503955108385088973206739435416399037534665233916101578436104109367132\
36027150000000000000000000000000000000000000001`80.*^-18, 
     -2.870508851110905548276192872855019489010179058068583182682127299587554\
87166358`80.*^-18, -1.2944961709189999811053270228143140150053002558314761791\
8292239413762498374584000000000000000000000000000000000000001`80.*^-18, 
     -2.912422528886321666092489026833502457746096203541890150177161100137710\
18630638`80.*^-19, 8.17899000093047578461289750638751095879114864252918786000\
93206224812186668708`80.*^-20, 1.25794529837523553195551056014724530207228965\
54645236486448201714172709485677`80.*^-19, 7.31117369364029236952726099787031\
61927776975123301850981337177764388473873137`80.*^-20, 2.46903676638432772550\
246115359239302640682980441614139635046286790798471563246`80.*^-20, 1.3581444\
5394339357118439965446374510545720304602939266820646074376655213995054`80.*^-\
21, -4.6395593052690061309346032606786255916385981520989127415393974234450717\
1213046`80.*^-21, -3.69893557204778210774130805193655685989742682652415232088\
38914398948917409597`80.*^-21, -1.6431597622715860528970210720177854491835710\
478704671519338562871883791117782`80.*^-21, -3.556220412841967977440689927779\
61485392394825153029198830585779067888478684215`80.*^-22, 1.15835495354451480\
389244458799403189927873710295084953024894264131953842142327`80.*^-22, 1.6616\
1969915268284011117043252264060789906280803786369803852285181041670967672`80.\
*^-22, 9.50736015124339517745755028871790035590946473491516437393550138970072\
60618342`80.*^-23, 3.15151259336760923977727640690844143918001275811722634472\
138843466242034179775`80.*^-23, 1.2719414455381107905216416898778025185356672\
4755161093961210293144722220203063`80.*^-24, -6.30217918243223948975593216426\
705314577582018118261474839650853257191482374257`80.*^-24, 
     -4.910908110757328060706126277265618902515336036067460885237154424063334\
0274759`80.*^-24, -2.15189984780466185591433329934034560001993404891971037122\
18700677585326822784`80.*^-24, -4.4880068134631539887362225288574290462212867\
1496119603816444201466039812123085`80.*^-25, 1.658913648758764451034261319609\
83486585142564520081083801765352144154185923272`80.*^-25, 2.25044461342827423\
644653924611979083703821306206983744715593787349781652510046`80.*^-25, 1.2696\
8507490673832188472582310585645560809389968871304116272586176769325812142`80.\
*^-25, 4.13564244114441063163769779501109112806343700235328273532467345869498\
57271995`80.*^-26, 
     1.0964693531759206898684015966980912560962898518947634114059609955795269\
14078`80.*^-27, -8.7346618861990438638873987964544063858304935840908049601052\
540875653001400806`80.*^-27, 
     -6.670667915603206178371299179366078210916783943048902954374867581278125\
092463`80.*^-27, -2.885173898699041713302397822339129388072239990479052165579\
29148391258256608905`80.*^-27, -5.7910462114469546018796540135012746257966589\
2426148264378528784040568232701904`80.*^-28, 2.422363607026591299226641753430\
24390066290488937453681918481600137092107288272`80.*^-28, 3.13682092087479580\
344582546137505695717037373021931726502884246440302622154524`80.*^-28, 1.7663\
231439912060107661405765995749151293214131124989439180593795401059373979`80.*^\
-28, 5.9344781488991410875314033442664565640113820496945280435877815093696917\
216477`80.*^-29, 4.4624320784762992089647042258524108502787237711135255550423\
422509395647899175`80.*^-30, -9.474188898923243933552643717401448484797923602\
7442597882848153592675315830091`80.*^-30, -7.99120828525369071357675969638827\
12140979305190750849261956686188576471515207`80.*^-30, 
     -4.425195490139557031111421415999590533695014309066218679455178231035077\
0099432`80.*^-30, -2.03605202866830734755330102124326908775852035950029853306\
586400284654272600024`80.*^-30, -8.729148642400210329712687325150181300900221\
5393461800543735864371410511034413`80.*^-33}, {1.`80., 1.18358168917291571986\
026211716453917611330601526580797874871196979107383931263`80., 0.944486948715\
99034680479292700770646088566738068746113173169636506442810404624`80., 0.6758\
6775852162979694382069749650668366197108374262872136466165280537824435038`80.\
, 0.4314903485914818445725465183023596240547393676039868954682020812748401390\
3859`80., 0.24363270760276429861289571708703021512015266765517227455275041658\
610776011848`80., 0.119801632483864874166566733492965300784030182570613305342\
338516688953950261921`80., 0.049794715838803220266688994158763585470115472753\
7525908533411697818949094351945`80., 0.01632125792794274314506759192364474541\
02549886142245614454950138189051237929566`80., 0.0033064790777795642273257733\
2251675813333686661794297603965265806687360053434265`80., 
     -0.000356481394688599077902469847382508513515456484018502740861296712278\
70231802779`80., -0.000723722486611646985237524398392656087413568261854225558\
474550584345954023557865`80., -0.00037931199824584653379270137418220987944332\
5230827208014184253295651169517053296`80., -0.0001073381789843135896964645846\
52012407646843701668146351431154127771929597417493`80., 1.6460235016469191738\
3888664920424069027960338400202844100998830150407928322846`80.*^-6, 0.0000211\
681935115230441859372527178457606725617269986665355394954093318814414962852`8\
0., 0.00001340715169239898207085689144798311085878509582591467115191571177883\
29547159239`80., 4.6907966804735290869554298660013865031360490852966507344073\
292820595984230314`80.*^-6, 4.80583203785861740198172864476094770023556748858\
81700220035997240307754061022`80.*^-7, -6.05736112299784119544177034439587765\
985715823331001053686461538355921700763736`80.*^-7, 
     -5.025772826658371188965184221817409050473830797496390519340034385308352\
6190418`80.*^-7, -2.179998763550516818993972733624679153444294454651169008103\
54673337956019471888`80.*^-7, -4.63391450842306129995906137222076957525518244\
59005334469799085150588172154237`80.*^-8, 1.292306965023239948969636341840161\
61368867389678371976955995166807385007741836`80.*^-8, 1.847028858345282407922\
9325231174917789696181030921248855191177526698451775837`80.*^-8, 1.0093554390\
118041778159222932209818146947967021119328258887172835157639992844`80.*^-8, 3\
.1466802712810642634499391127141799129962600504046619894781841089975271078071`\
80.*^-9, 6.838463089572766163555660050182537225931856744323665077625991873401\
7651508658`80.*^-11, -6.18887937262705322525642424126934684850301390187466149\
69581762242397537868311`80.*^-10, -4.4912005417688526022731628877636372852715\
5494440133470500522699637824618873384`80.*^-10, 
     -1.838045313237419835597419774808311833592303458024313271021691602873422\
928745`80.*^-10, -3.323617210585625262065945217327554385509366245773734311167\
4413587509290828848`80.*^-11, 1.613596765686443497711918858182778602341646543\
93198137428970457356740670008515`80.*^-11, 1.86357859479848436056168180001005\
52955098573427115577819775080548189946335537`80.*^-11, 9.73303979313072093985\
01369786608834139470621408292788232912471922945722143452`80.*^-12, 2.86561840\
997040857142755018993874101404069314712592246780632732257326707898063`80.*^-12\
, -8.440192548320172957923001790864952385026509962694404502621042065927460491\
5272`80.*^-14, -6.88294348761152674436737762043850394992779718203795561741740\
17564268034642761`80.*^-13, -4.7363479114910335626704018033297628111466525853\
465588716152945782008165289306`80.*^-13, -1.875486212453563222645433149384376\
79137983132209673109746096313646533992761196`80.*^-13, 
     -2.990774194784064396212901982372919712835138104773472904436577273328508\
25088365`80.*^-14, 2.00265292014333683082230095373550468313246311052427313912\
79930463560003990528`80.*^-14, 2.10256833800155184861880586994670589461212385\
32803924661043606582820451580267`80.*^-14, 1.06802671032521058553513034935676\
021409461511449747445276709989992432350158122`80.*^-14, 3.0134149767080181405\
9791026074653900874471008874524165293261808738217348766906`80.*^-15, 
     -2.086322193256317549713763455439818670565089701786812650409445903936451\
1486953`80.*^-16, -8.23647356914229707497011956664789417696528663037051914622\
70298380654410285293`80.*^-16, -5.4832351766310572347791691369045567801339118\
6725387784830811329308896431566056`80.*^-16, -2.11895966276503702895414803977\
387981513800272195041552309345323881754282771598`80.*^-16, 
     -3.028756504822475225157209484211890010291662766254196921547873028308412\
82709456`80.*^-17, 2.56829848202709536491171606171088306548487511898153948732\
6444780582472843576699999999999999999999999999999999999999991`80.*^-17, 2.542\
85436316160995241455389642481035563566339483389073761241368637491464406806000\
0000000000000000000000000000000000005`80.*^-17, 1.265521842208607023842606255\
24916370673993530398771712304170143372009255469346999999999999999999999999999\
9999999999993`80.*^-17, 3.447880805167149101161107476218975012711657288440333\
60960956695867281357386105`80.*^-18, -3.5446421721255679598719886109281871263\
781875796831393932098932856711179620552`80.*^-19, -1.037244718814413910733882\
44366054580218841572042303700258340380327413463348599999999999999999999999999\
999999999999999`80.*^-18, -6.739637635036435889749542572080662273758956916221\
0713260669099164714251966092`80.*^-19, -2.55281724912327962499305319995289051\
750004884280502978903440793166621632454175`80.*^-19, 
     -3.294379441685898930733522685557666111690140480486885819991152538343895\
47723584`80.*^-20, 3.39740386894991048463103970199684667596313197512449486798\
416011830188138325606`80.*^-20, 3.2245786844629605860964423894795471868301356\
224590746417686498451165466275069`80.*^-20, 1.5780984734536662323928531742361\
9270843299920912599818514638786455754962513542`80.*^-20, 4.168811215271314411\
5577926455997294497829148082470127943578049809386310128345`80.*^-21, 
     -5.541785768706629618141058823197435980368439003304431820419318072232088\
906805`80.*^-22, -1.355484460900359224657694438290189027845103877524889609596\
41530014889992408468`80.*^-21, -8.6358384454144477678999009228055549308482550\
488480369917222508558635817735046`80.*^-22, -3.213899432815615210656420107086\
9319141912509194289491031729249944023933660217`80.*^-22, 
     -3.751057114305623745610550368593853790189649114013430750099951655011784\
95307196`80.*^-23, 4.60991868590028748854184395238468849814853794075599534227\
224853855937042797443`80.*^-23, 4.2314490090798067361686147227609696631904152\
197173736507323081758790331598593`80.*^-23, 2.0406945970133219644867696792048\
5006159797874288518183481410924946650376402738`80.*^-23, 5.239414397784449183\
06040947973964887950339754895817580112823123342716201594825`80.*^-24, 
     -8.443317058942584781056200150092987477697052472187948571174429731064018\
6071099`80.*^-25, -1.82133272643691277362846007343466734827963101954021528071\
070733947188271881522`80.*^-24, -1.140867828973009313646912876211960232892995\
97597741383558343533943679242691516`80.*^-24, -4.1777470812128979279748061032\
431563603470453851509000411964188542499139805424`80.*^-25, 
     -4.400684421918969358759595525607457828103630748204869321625540860241652\
74053106`80.*^-26, 6.38466209659723006556209755381865971331426551754533320293\
55989762630201045646`80.*^-26, 5.69796638384493746939015533994220448074035378\
15948091055629828035580144032396`80.*^-26, 2.71147821778422700168356124617768\
18173346059159609377796228995525720285144233`80.*^-26, 
     6.7751928768191190677220786446754660929673183640685272622862316797350426\
76453`80.*^-27, -1.2766850599844790260869443761211620306177072336803201836877\
9479825225480869893`80.*^-27, -2.50083474937141137133895417500711394551190784\
244791900357631347182649550461242`80.*^-27, -1.542786105635576056368172699039\
01841352907194840327304654587773517472697994271`80.*^-27, 
     -5.562233940734471557734860786101033935257176975964505565506023341093878\
7523209`80.*^-28, -5.21943048323816654530184985655966049598941278648581396038\
96767196841499185333`80.*^-29, 9.06032809637156012304820948404009534924245223\
47031036832223374166920957777864`80.*^-29, 7.92644706396969023633478980553294\
70058435750044238543494769991079379618083021`80.*^-29, 3.80007448058578386928\
55302905350935376155219008855421225198793630116420840279`80.*^-29, 1.02670702\
291442490165467115710848614811414617496426636505626965924464764390708`80.*^-29\
, -7.168140090235472691375684028088199175873345416161710824941618941958739838\
8216`80.*^-31, -2.62795515819795179764264750412714583303887691087009859703695\
396377944860731245`80.*^-30, -1.781504597866354004093547946564864851645861434\
09328633943629500435490690357068`80.*^-30, 
     -8.671431595170523107923690896995806431502141388039251200668015322528258\
008319`80.*^-31, -3.102415763586538443838063569417444953248533625939027109472\
01056960797265311284`80.*^-31}, {-3260.13809040673160033303635100609623493901\
255437709719641332598721811273652042`80., -7401.52655981065846856372686876608\
19218871630531948985027503127973624139591987`80., -5719.424637478594300326077\
0932389395118796328652819747459801650696841932848778`80., 
     -3959.969473163645132833225756627099270602026953403527405775560072311747\
45085203`80., -2442.410924710000014994518091319068706792264155059351179620638\
63426500446146186`80., -1328.702724650151045417655749840037560145350562050382\
11325252857642371017347624`80., -626.3224469408876447059289798280615959240638\
4434107504368501650944652922479155`80., -246.88644638827538070905940516303988\
9014036837501474221429213234059999055713558`80., -74.527930771911785392611033\
953344994496007277631571909228141392823080546147437`80., 
     -11.89253975678887188111150441347941971319714035167662927358881786713415\
72064642`80., 3.6308313987398791568957560418699413313329985739545517008323370\
3128018402289468`80., 3.98909408707357233861483634232965236436002968522832214\
18117195283215133744344`80., 1.7973372021827642995620481847548232224189478576\
4915833415590560745293712774358`80., 0.40414031406030718876678025765663636769\
4720995134119029479884565884558601603384`80., -0.0748586547074583389978294560\
9962320185053360210387257268556739414737608391178`80., 
     -0.123672364170017213943497594168519383888809883958517607923950256194651\
716304119`80., -0.06580429308917657722917181645478222868667317104294226438884\
8956891757954783044`80., -0.0191673103461222885481236193133473981184128566849\
58276671402936684967578833933`80., 0.0001977618015489228684633196469506353831\
84512171878922337856616958742516038488034`80., 0.0039164205538268780448425183\
1195490846556828959090073183151883850716003905664436`80., 0.00259004910298961\
686192728340584194638095668803017319741711313823371577953658762`80., 0.000962\
95946688260502404406010987382433540529384639262060636586840141312387924415`80.\
, 0.0001292050677701915254583368287369015594087252771590438855469969362043140\
7365459`80., -0.0001089085817095095746282378404777509053520379706386857106307\
03017207508425875023`80., -0.000101703866132505356790864418103838393716326161\
349517744522459730506010602832757`80., -0.00004771109794313195520307152049901\
01178345092793351559431874883676101426918535587`80., 
     -0.000011847067724595187462260634873059484695985172118480812483186493947\
5661369109565`80., 1.79317050643260459964032883031673818461118031676157666765\
72944035928339251551`80.*^-6, 3.766300506294331890048964046761024867762347454\
0750032604823353492782992751745`80.*^-6, 
     2.2622346199087124319228666548862721264459458961209242845527079352329373\
02217`80.*^-6, 7.865917100256599664364832512413505952478133783098679239105171\
4621414904098541`80.*^-7, 6.8955896367081558944498722281997937236176014951191\
052551958637138007244748244`80.*^-8, -1.2093513021209962917710486338099127040\
6557490639559088777186798965167278583387`80.*^-7, -1.006621402716904848728282\
66376481252971073831447115849836982623425914237270576`80.*^-7, 
     -4.522425237989456663184441429720696462205125877084768027661757058653692\
0672331`80.*^-8, -1.024215989420744778955411218535683274926658216525586422223\
80640131745454314237`80.*^-8, 2.584656335086173968209339201916862274558557174\
08734346977708977844830192077684`80.*^-9, 4.090190421317461786945208566812658\
9647256788023515785677534426959727798054782`80.*^-9, 2.3565122934120930709956\
896467937939284150255677324717875527825693297763082402`80.*^-9, 7.86259513660\
64138911530892527135995948244487639824332922916046094970091830372`80.*^-10, 4\
.3401959087451326119427116094553345034904305634488309873311757342569677326073`\
80.*^-11, -1.4282821718713673427672643257797478045203126197337184615925652993\
0716940640895`80.*^-10, -1.12275385425010923736432123626428854664817971714327\
625084625631349716803795302`80.*^-10, -4.905005444882989136366506506966239841\
57168356080789417960402612311795466064106`80.*^-11, 
     -1.033766243909542324561282738716623016138511620519704712110045093074483\
16285053`80.*^-11, 3.48425392200740838993324096630928863546801813746568274998\
85985846330017639333`80.*^-12, 4.82365624039033179386288963773890388025572757\
94937500745303352284911733465966`80.*^-12, 2.70480140883380787667352581462277\
30173673380450224390559444308318430019811921`80.*^-12, 8.74616542277328250788\
97030938462566576685665707965956975660307683636335668989`80.*^-13, 2.58621238\
776849003034394828206274707784749210572497245414985877869830443770735`80.*^-14\
, -1.778215357317933104858740112409366531634645825685926303010242251841509470\
20115`80.*^-13, -1.3468377523396308994949483556237767301546164312782131041409\
912369379137193129`80.*^-13, -5.760585710776125957890344669307251578998967325\
9674046400021094600732863568237`80.*^-14, -1.14195877921021302127253641254924\
860506231159966126204436907248860560513747145`80.*^-14, 4.7189537131826988350\
4346138470310989496291146005711429428200805854835007503016`80.*^-15, 6.011354\
0372331941922115352629594378990362151137248188424581148442636062766573`80.*^-\
15, 3.30247498456803066227456521287974161445735899085267291172691625113327008\
617275`80.*^-15, 1.0402628664881903151503350256313732538150767935159668195026\
1131759100304812464`80.*^-15, 8.036411308992986681788360811828032853945259586\
27504333387234018745343522464310000000000000000000000000000000000000001`80.*^\
-18, -2.303720187150924941343117584951403107815006122573825737183230684705948\
81979416`80.*^-16, -1.6969730405777479637256624939157375300550350930840529614\
3355439141387432154832`80.*^-16, -7.13079938770739310543143206045757974740140\
00632577692555277310174266506111201`80.*^-17, -1.3371146803168406096744322136\
13538590420938963026503042225624158603399189559229999999999999999999999999999\
999999999991`80.*^-17, 6.4938690375466077874460634632493554791423738039656914\
3681010716127677806379505`80.*^-18, 7.790957895666577081262237472210780394044\
39884902655844110300320800159518068610000000000000000000000000000000000000001`\
80.*^-18, 4.20811405020158517574244097704097166060240359812336506759195984741\
56129774864`80.*^-18, 1.29501453724703207086563359861662324215294825258740740\
114401310361805609412847`80.*^-18, -1.542951172999294796686202891046749378532\
7943276968434452582702660653491286903`80.*^-20, -3.07576759383054806240854213\
243161096780455091251497538336423136423789825758115`80.*^-19, 
     -2.214827062449921505312087363261749969852111320230766254294454369182427\
55237245`80.*^-19, -9.1620857863976190797961359222547762521574462809719968152\
495426460313940230855`80.*^-20, -1.629767709161143146931480520323322283130566\
53200215998065828890514513266202487`80.*^-20, 9.08342310356413607481052578656\
01411572621086397986244035172616185821925195363`80.*^-21, 1.03958957794717298\
750363082257673040576375874678047993073785630237103353579407`80.*^-20, 5.5321\
764032396935847674332782474898214161208199043982801740469056120385267286`80.*^\
-21, 1.6661978807181345582621369689402402411623212358567769329636568182634471\
5803619`80.*^-21, -5.03849801286068134919986535318712786970900104455631818593\
34364015709325268853`80.*^-23, -4.2034499082490282815519870178614775898594353\
156728429183497703640604715944392`80.*^-22, -2.968240469334312289181409616054\
76728409787093981352673555885927688976902820067`80.*^-22, 
     -1.210283908005889084924778919787049076841430324431174138766419807944869\
67076594`80.*^-22, -2.0444547910049912639373675015131648488222092936211448518\
4035938550822845115313`80.*^-23, 1.289461190543138500568555695551827001349079\
80924487851706971208674807553112182`80.*^-23, 1.41888817090546789175084387773\
727421432107526832672281939476225446007703484462`80.*^-23, 7.4489467809360473\
940446047070455902881995822736212835056674396502551799686891`80.*^-24, 2.1970\
7651357163509438435515873809093268585549475970313368022662699899774367704`80.\
*^-24, -1.0776896952688639540366986028052534941154851545857691850446594183013\
4959843558`80.*^-25, -5.90196906896777679235855780063723754277088925206045511\
63491550019195139346873`80.*^-25, -4.1334849728822808980361006639566808614370\
303108161034865381937173614547730538`80.*^-25, -1.723650161310220017503151605\
52681929683502099214652714654231369750476626131565`80.*^-25, 
     -3.587038954841625006966730238769444173601409029290516481756783747504377\
27683013`80.*^-26, 9.83531546877215407948882934897601391171820988136952961609\
68823202758451544838`80.*^-27, 1.36734995892388837640909124271979992648197337\
862499752083429372205281486793303`80.*^-26, 7.7761906269633715029516748216876\
183329702389537417658703702705956592022983878`80.*^-27, 3.3296505963636328388\
6093683689821519134706106419645815094969213242092262863473`80.*^-27, 8.079773\
6106206251631146295985221387406156092154618073202178231153767662079323`80.*^-\
28}, {0, -113.595735735202587320727272746350322414740023821824260043147336829\
58109698498`80., -457.3881703171403594949107437525647599425389762881033457298\
8054286823238786849`80., -356.65381199828031618520604930161722025593574794679\
336690196576487269779530386`80., -248.399864234660502582014581949818705687198\
757329375659111456530877174647130959`80., -153.708878441079341539766294522714\
18925873826147887650621685286020006625040298`80., -83.71024399981753909398149\
5689609423789850874002864246472017801487432248336501`80., 
     -39.43264347909721943435851072790974801151162441104726945157640721071865\
6773954`80., -15.513792283811089193783300913149362621474078924560679291389019\
103449652824134`80., -4.67278297010437148452198351778999303383251543752081519\
50534975149068926487973`80., -0.748070906187704373211265826882765942027264851\
36554732105987148762307868799084`80., 0.2202300607479580451107593631447773177\
41847253989484767016382209052472097163372`80., 0.2432003143442545305675056810\
20678498800390283703105679135510703307209644526157`80., 0.1089558011747253205\
55575298377618996879980323055439088164324248018319563869966`80., 0.0242475973\
61880353222544435966489752618634795834019215805479356037080388132381`80., 
     -0.004574380841515222958281305773057780907419945732264204593754481050946\
2177394679`80., -0.0074043317397251674011516381002683481165057925319811150191\
164300828388851765612`80., -0.00390294105056314544102137289376792545220406404\
005810486968632252279046007304738`80., -0.00112349144003887092665336621762250\
432173907169630840986599157726733797668138416`80., 0.000017602879471489995894\
535705228987150860584566802488910941673948606693090328823`80., 0.000231925423\
96633820024586219486159311987088512613853014034009296751236969544356`80., 0.0\
00151732492269486867896085732282840692793519005587144015600257000665135082977\
11`80., 0.0000558961775311858654317446154079740288259179909157956652201865382\
51327366689115`80., 7.2829191085185630496691358514842169568365549288162743244\
966157892396409862759`80.*^-6, -6.4289000530183265023755474421069604993012636\
405667806606009411790807646683398`80.*^-6, -5.9180965626591562269936316372743\
610081607743958622174355310200399142966044233`80.*^-6, 
     -2.755266946306593220368265612831594593001906273502518453002996500883217\
17796497`80.*^-6, 
     -6.760096255401111951627565918345510168603685849827393516661654597897762\
894512`80.*^-7, 1.08100509524242512591822167451439441634941883905782098068100\
820588914930181385`80.*^-7, 2.18444712230934086839029622662511038294593761577\
715424765632161154111019995006`80.*^-7, 1.30210750968742172280990062160329583\
474821714906710216934685514644311410705204`80.*^-7, 4.49315313791252564203906\
92933625987761858078844742652941976320780649261987429`80.*^-8, 3.758265312669\
91985823757179935013527063436184214765451435558398748495703072984`80.*^-9, 
     -7.017110832200246941853185716001754698207928795349837738689016343335462\
74147485`80.*^-9, -5.78183909670151256339326770116488255758750198216483222517\
812796996091677590974`80.*^-9, -2.5815486969652203390022400555103370107950513\
167504700159282917957355569135132`80.*^-9, 
     -5.776705522242029534824570073050304853780299579464197542764307669440626\
101674`80.*^-10, 1.5185562763120315888204668793110844366229250872658852646410\
074058477874107517`80.*^-10, 2.3474000494168735439933287515639399441264936974\
858664527903681794202764489464`80.*^-10, 1.3440352368408147388580229775450354\
0883587405064364130275612053833972797964338`80.*^-10, 4.453672769212730612823\
44356155845438099377218884788656429461001558041497900395`80.*^-11, 2.27700902\
808538144557705119640918938424923551361908530217567390140881090773314`80.*^-12\
, 
     -8.208205633328960788644331257683361573511697318354925355200521883952140\
10279`80.*^-12, -6.4001701600659905923912820223184422031442860035610825238491\
996862312748219208`80.*^-12, -2.781057012623892309992430679917618081800125459\
74952040793277855346583904954838`80.*^-12, -5.7912599072638416311806075159308\
969331704731559935716357388747076957817554136`80.*^-13, 2.0210762471224189106\
651578163240416611574768998213320855440010651079975827274`80.*^-13, 2.7500903\
3121421387909104135357236081839147453275181071768089915992002496682645`80.*^-\
13, 1.53390380941635146264250263947019001082352156948098001272895824492481227\
303011`80.*^-13, 4.9286452535360582478577746254675333590555239107011886043554\
7976796990062675404`80.*^-14, 1.257883088011717422990353492734129845672036205\
32080179607488647728967058371593`80.*^-15, -1.0155311093420948453936936845526\
6867265632001028557412811225588416784800899668`80.*^-14, 
     -7.639376560199175147862988803270621500058648262012537175419770147712311\
8819697`80.*^-15, -3.25178501271428579971153022569282074610045755292383687145\
61668530117446904089`80.*^-15, -6.3693237794691711389201611147691738790297436\
397410314760822985184103804056448`80.*^-16, 2.7154401007259833628090739378459\
855538082328508488042353878625979420189020315`80.*^-16, 3.4117430003131209986\
4803268786336042082686670272349009826882802711743954888825`80.*^-16, 1.865567\
44174296083635167699640385149306024959109458068032366024509493702921562`80.*^\
-16, 
     5.8416832730513814233223403161139068737202491383878966914694176666605658\
77773`80.*^-17, 2.17376766139751843652901445424453628469110043774087858268557\
767646323116303218`80.*^-19, -1.309839642942644870491847161868462943276036219\
821104758522649003640354684251570000000000000000000000000000000000000004`80.*^\
-17, -9.591492531754228794784708103244309692968167881593930051665467794253988\
3104906`80.*^-18, -4.01277583270809647349710325055483503225772288477367940012\
13557294682742299893`80.*^-18, -7.4344749110613991871052211479682456661296880\
757466125317477731271109388440796`80.*^-19, 3.7160610864651485400771733353438\
8541260197847390141776375124590119400805804212`80.*^-19, 4.407200584140052329\
5376379682215164603610722062865573943964040038737953455436`80.*^-19, 2.370443\
8209450771410710418139208469377524271086558280467705399641434086732224`80.*^-\
19, 7.25395514394645507364135868342015871904174480064653690369496848515426834\
68846`80.*^-20, -1.1519041270123186739839258010466304222922162509554330657957\
472136651634183967`80.*^-21, -1.743064783734827263592104808851329589871033908\
44844476594105936086568531585006`80.*^-20, -1.2485599010732158443552536695387\
1295206508007423674876442185907870692295769106`80.*^-20, 
     -5.143975656925059922950975529454481925785424983299204859491029995445583\
6122882`80.*^-21, -9.03989610455465702367678643493456184585797915529196928776\
00660445321889682625`80.*^-22, 5.17658594541132296544014162327922624307904066\
719367310743403506274516510949086`80.*^-22, 5.8660242768526762743927415593221\
925779026908796347749592779612248965113095581`80.*^-22, 3.1095959320495448230\
2260077566137890200967613324302225088017927831684891394867`80.*^-22, 9.315312\
0690797249094090831106347666042829071946249244930124291585337193055858`80.*^-\
23, -3.1834609282763356126205864392351552989937808129979068202985634508103665\
9417653`80.*^-24, -2.37604626925919297290079464391405664338314810090790320189\
838691447509602394478`80.*^-23, -1.669841295564246328142986236106085700754981\
91455256248634253063161770854508595`80.*^-23, 
     -6.782571387300513973872905286551801493240208956076560510196768750844690\
7432`80.*^-24, -1.13143902406894869445226196361078632818035364643594956347689\
507841162714245264`80.*^-24, 7.3285966178210266204758207433460744687301590457\
830190464446603523496832636837`80.*^-25, 7.9935000521325837961201783927486920\
127086618632658360653467795320037746070145`80.*^-25, 4.1824617432793370929770\
572795649327767801004929021139382611330504744081816687`80.*^-25, 1.2283048018\
9558088055697546491876899839860509697233656550723595328328445809983`80.*^-25, 
     -6.408419901327835232668969478859149861270880041032272491072240410310539\
8120811`80.*^-27, -3.33093044778770776450361389413963057903686642960478413724\
099095383937833808784`80.*^-26, 
     -2.334138857459509684113689628359267252295110820809627169522793561357649\
49006`80.*^-26, -9.8706235379967994744867813681441404067920818924325024073003\
365968046058269203`80.*^-27, -2.287994916053157011056562265822094750831699833\
9910357380810781481834644936056`80.*^-27, 2.230654137417543373994763023791626\
31107556047856662902180756317831837054965474`80.*^-28, 4.39301679111268967570\
57558560763069539536223069097688242620704864404097414093`80.*^-28, 1.98561379\
022644003411306625153386097293158073431078413872989050554606497149952`80.*^-28\
, 1.2216388006226242475008603371535726978160851132286741876874704834785815822\
1192`80.*^-28}}}}, {4.1`80., {14.62674662593734792588491369166975884358898206\
44424801957485138176582771833601`80., {{4.1`80., 3.41471183182080680271756064\
889795461126474394162389330624435770638185036286886`80., 2.558635705318999360\
34869852182215880931424805731077913012423592402707914289924`80., 1.7176112771\
8862534391893140562658123872227863279916037587988678092727427783772`80., 1.02\
568774744229386393853101162060556390009515940119201839870268401087135392425`8\
0., 0.53820712020754104340079834205460635952653683946368600850571924863903589\
215045`80., 0.242579117686425469632540737460069992201971476689771656810327605\
63944310923317`80., 0.0894674956155334664816770486198744288707351878122153057\
38980127353393726584821`80., 0.0235150555634258018639121801182453712194364318\
175758346767866959757244559091265`80., 0.001537259164637639445590166719901548\
91267327717551744024929548224139933663438322`80., -0.002729527178996406240045\
0537392665934200040331036924869324905503585762599013168`80., 
     -0.001950754878413274294780181698624777609652949528050913741078255911851\
63985783284`80., -0.000745468521318228974356034565984623839110555828745182967\
8950497949933594237497`80., -0.0001173502316525976844252497038010868977337310\
83379767014507000221108730336145373`80., 0.0000653700345297356195706728280957\
501244313004994771523242539243346798894338412`80., 0.000065822324993888747427\
907211351651084324615266645826979450837673127085420921364`80., 0.000030971959\
669252487079213245735994199132136791683597723150329515447159551648729`80., 7.\
7189251881740282058475250550393863909104351913911526148991739275266889420011`\
80.*^-6, -9.92202296152631737251272943173314114903958435773812267480122728092\
87305358112`80.*^-7, -2.24125133472208690592623077120740190827920387026759879\
545683931754524263255494`80.*^-6, -1.3363702277952353092155224765566296955486\
9819217527474772467335859499001734824`80.*^-6, -4.612087881558871990938862346\
1183570728536523723800078084145887440220758854859`80.*^-7, 
     -4.252465263982551807535786989527089356734582065496422626700643336900172\
46079844`80.*^-8, 6.707003466577586609995869731711697105234955720036872729247\
0593857506524168422`80.*^-8, 5.6129770969907564646593362632848347486996495169\
138099422780248854300901842768`80.*^-8, 2.53403463296898495787965197574744358\
572818689651852453780753406851917418966769`80.*^-8, 5.93093787351706128851454\
04261226573705003727049110547779985607509521523998188`80.*^-9, 
     -1.242822932504454223661258074440630374423613643420934685234197997299684\
20322896`80.*^-9, -2.17114019546953084166807922315256797267961510350327830219\
796604236516172209275`80.*^-9, -1.2825387146366522846346436929310857138941300\
1942744013335477805729138165901323`80.*^-9, -4.451657992761348875476243327748\
8008894063964974579603339757156211746766601264`80.*^-10, 
     -3.851794065223041300039749314383829276368992803975502383104726861746085\
60578114`80.*^-11, 7.03102336918661292664601850210437521494683800463025169085\
86563128085733000527`80.*^-11, 5.92587802657992333923419949959233935578354712\
79801461351424493362895431481162`80.*^-11, 2.72577520865539032781159596912006\
124648588392473438692449853263337676779159202`80.*^-11, 6.5640347566998131615\
532958248837984207402077021183883835474505689163481888895`80.*^-12, 
     -1.316913984609784182141600453730088364211183310912091867071359790564450\
24162178`80.*^-12, -2.4244769218953154029172629679677542421751028245967339198\
0637521404348020562294`80.*^-12, -1.46875091331955683800809441884614313833664\
971538549387213572640876288205548492`80.*^-12, -5.252918514948578713277313489\
2549426443897846455357858351052321747417993428076`80.*^-13, 
     -5.244023053721672920569782046747646358021626015257569550058772337222192\
16643647`80.*^-14, 8.02333863240431288557972507078101690019489770126308503521\
77282605477289388006`80.*^-14, 7.05159655141710894051088145973703257329104750\
33568610934949417096842769729652`80.*^-14, 3.34347989765629335943120424489452\
182792531902364847183088061270211883461800083`80.*^-14, 8.4926940071557587870\
063685035052058142757646770764987535104012121822961582948`80.*^-15, 
     -1.372592478389670297767517130891976369528492801739429157767120637187943\
00144841`80.*^-15, -2.9412058985938907333260659247321484308596325473773404150\
151439001985191658513`80.*^-15, -1.847659770307732110970517709145834511999306\
02027113558046037717198037961874992`80.*^-15, -6.8671006244772414547430847248\
286621818584368039371626990761235379702779571596`80.*^-16, 
     -8.269571813422090813388647541759396952211484601115167120136156941401793\
5573901`80.*^-17, 9.638328450297071678263631650784675129042096672856302271795\
7327643187608580191`80.*^-17, 
     8.9988751603549807238333600059344517551557634502897327887338160892693509\
12206`80.*^-17, 4.42262870944001635115155271495846678992560564238864361611222\
50369280017146654`80.*^-17, 1.19459323837352245941581866774546300218649668527\
8749180017173160737344664590799999999999999999999999999999999999999997`80.*^-\
17, -1.3589169705287463476706316227042383392742618513108163059434991124988253\
2801649999999999999999999999999999999999999999`80.*^-18, 
     -3.756546561276468652416446214231798951123830983812861463427993280952427\
58745503999999999999999999999999999999999999999`80.*^-18, 
     -2.463509849705389292598470347799548409294623986733836095324560321544343\
64850846`80.*^-18, -9.5472631237441523327125143137852694011121729883091447557\
963202412994395192117`80.*^-19, -1.371398094393028314158219083672998882395017\
41294839490030462893654807715239694`80.*^-19, 1.19340038569804853091289194305\
831031602748667485780244019012070805239704739307`80.*^-19, 1.2016539957988206\
5949077576207514356963062643368938201185842391857834977744334`80.*^-19, 6.140\
16057210401264501860737740524330100559798107844238041957437346627232049775`80.\
*^-20, 1.76538927379176678122558318439785526367326587656714163292413115728769\
557887117`80.*^-20, -1.159426609808726989705473098650161793004100538255419763\
59542722607863740008485`80.*^-21, -4.9625719323876853817306933702779415663454\
0322006787981781026401695193907728915`80.*^-21, -3.41498214114897786551018081\
960970280144929273529887539868153427574426843319574`80.*^-21, 
     -1.381691335995384088847319223417079713289677568936043148646138936034277\
82669994`80.*^-21, -2.3137896563193542976419817953582177275159178195614893452\
323052307785561247468`80.*^-22, 1.5001535748337257304668921300199200630000980\
0665526107108666395299398515037785`80.*^-22, 1.655175866505189349496313729062\
48296787298465247252743399233800177929745209273`80.*^-22, 8.81183126112596776\
96395200862013731129724290996420870060430181059691480648777`80.*^-23, 2.69210\
85001658384379986853631551334067371871567129152034837975044510450206535`80.*^\
-23, -5.506679419722839535122031943805589637853100902648797984071555398010881\
14756195`80.*^-25, -6.7046437894361355385339976073887479713357296817554853252\
333143195322296978635`80.*^-24, -4.865356236012949224636928870227959634588673\
88638054468143903771952482192291083`80.*^-24, -2.0557471779785410274272275673\
9828411923979873472676365610981440111661287530003`80.*^-24, 
     -3.926432970146837079923950656360984087415795158625499786947826223598018\
7001627`80.*^-25, 1.890344813106779789260889367822137613997426360854834348685\
7050689156331251486`80.*^-25, 2.330450862048838380902842799174063991315243991\
97582738724859277805841047154153`80.*^-25, 1.29501683100254685380344080274000\
94651380014988032831766758982276712064197861`80.*^-25, 4.19348709202141204082\
06069889138848216101519271088083782434133968842517137789`80.*^-26, 8.91973839\
08745294988557851060597956314190497959060314540801228407294144167098`80.*^-28\
, -9.181647841371719835513247904128478104748740257045743960880869729823999696\
1473`80.*^-27, -7.06081691764762869771670347007150938630095770815168312125376\
01034612638487527`80.*^-27, -3.1095306314631372053613028818912798236246436385\
7342811185863661720479879313605`80.*^-27, -6.57312322263614633404072747156819\
56794818337022938839112048890335651957710312`80.*^-28, 2.44005354942941933712\
72009911975310252067631258757488750453399986041035130781`80.*^-28, 3.38165296\
324058817086273221668972405856315246960854124627145158049024739988342`80.*^-28\
, 1.9313581726260223249310640565433223979792413995264826643949705712586864474\
862`80.*^-28, 5.8941625915802598759000219147351458171150263457700726687159348\
653778419580569`80.*^-29, -9.942228384176968757217332672483972885346496202736\
2364672465822713883223973977`80.*^-30, -2.93624132483548751623365608325989942\
846230259874481354669772544982675047770397`80.*^-29, 
     -2.018639554308362702571239532009746021028535170782545791912809046172088\
74086393`80.*^-29, -5.3722543049000927752249489765187702577685709512820882264\
5195187829566046371473`80.*^-30, -4.19055773490038101379901676245622206161298\
46492931047108529105508605924141152`80.*^-32}, {1.`80., 1.1870936905334525292\
3126180983316886254581495748062305973869033650909058205296`80., 0.95265680716\
598126819957051668456377627392566555584339037385238960556534893604`80., 0.687\
50466714814468129784120106550054149500867819511695816414921639149059719329`80.\
, 0.4440151594823313422830403103721441604391437965589856955524756344863516276\
99147`80., 0.2545337239076929899077180338430300280647301546917187971685572163\
25332299069027`80., 0.1276741822783809275989954385460456100091568491593824450\
43613577858046087555087`80., 0.0545300380490981942057054269324687306671622492\
015213924308109444967604502929957`80., 0.018650655240218711440905655181473110\
769394846329764949645745355473469939175645`80., 0.004186648780228588007428405\
8832223897128528731123338090051301580651711275767988`80., 
     -0.000156827660884057335438512396315180714951657049595541657558735496664\
21181571542`80., -0.000751045990809002484990139896672146304159306052069458494\
33202667552187756181815`80., -0.000436276677250023967872862255231034826411112\
32315022462713603770496103486445108`80., -0.000140144444214179221860307309039\
082660509817062803416105618629569612322494542501`80., 
     -8.744931808012729897100616582213756099338048023141073672966193736278001\
2382286`80.*^-6, 0.0000210274626389831249752570436816145934079976729769784779\
593988317193829828272326`80., 0.000015547190852961765975988905570350311563521\
552138442087784297080134500021632533`80., 6.210193465074768424471177281193915\
9202333568091801277762454154277251568944905`80.*^-6, 1.0774486002845432029777\
6754712852308934290762322305700628793217574750785183996`80.*^-6, 
     -5.185586397800502806878025627578666905211651047462578190234044669134120\
3912007`80.*^-7, -5.723860929350858361427879779910176639011688972983242738110\
6534210402184518298`80.*^-7, -2.870228846514449672162057459129952374306869086\
95890411496356584940486944963855`80.*^-7, -8.01813959159432258176295461920395\
89696700754407907380887315242999253896431929`80.*^-8, 4.052443109733012534951\
4557911693137772917021436301147824693438626564865019263`80.*^-9, 1.9684976660\
812012727439809106438632548501670419983253334908591255116475869651`80.*^-8, 1\
.2979834673910648769999336035334313939995145182991885972947001851939924768842\
4`80.*^-8, 4.9684111081758350453047305474989740521979302190919360314744916891\
8010759688474`80.*^-9, 7.3783734460802538554965750653437994183752373167169664\
730120921269944836377933`80.*^-10, -5.466828876957327278485545622995836330980\
4752751823743937419286037003053986964`80.*^-10, -5.49895240715359082346383883\
89835797959948227470719175578889614808221639865908`80.*^-10, 
     -2.743065095023476383316037179300208690093320233287453788785280432868288\
7857591`80.*^-10, -7.64528193356001325481842056816142235711051972384847495649\
23768567876017276478`80.*^-11, 5.27419382882493927436658640237323068558458231\
18861705862086502981851587850075`80.*^-12, 2.06467128659675324931456806661446\
955096037613201664109651622667474134182037866`80.*^-11, 1.3735267728809038430\
291665692835287514092811531314818548515281596456809366473`80.*^-11, 5.3516510\
6257406159055484948731866477193058495693314880099122920740826532348176`80.*^-\
12, 8.20478738894797637349039482640237456764299883112541740594144129888306936\
52216`80.*^-13, 
     -5.986574096167768318022324175035479411190926814051784206307647685677642\
632247`80.*^-13, -6.184522461568229701623023306670709292417858798465388696489\
7895545717726482993`80.*^-13, -3.15724926543088672648030797415615699946232103\
235326791744416610333497663449213`80.*^-13, -9.102044002437248364829157099754\
0715342765313063659822689743411485904452486802`80.*^-14, 4.718612667912022343\
1303923673830507464905942016929669929591896376715909290072`80.*^-15, 2.398927\
82506717337330638939757697089102706068201819996184855903788444782035554`80.*^\
-14, 1.6471486721093671006944513581773168644685654844350785437910437213373366\
7347206`80.*^-14, 6.619766631250870099053744143435466726363058802548822767861\
9762309248619738019`80.*^-15, 1.111044584408050096332335353851933320622612549\
0841561893643259798756718662802`80.*^-15, -6.90367554977254274467486240031666\
015568148868500779801119497527596293762825975`80.*^-16, 
     -7.597397172007600078533819266168185737074410822755300318930613450074542\
286443`80.*^-16, -4.006490975144879380030013408716849681413030960328355361719\
6226861073584064124`80.*^-16, -1.21018641348383683851900888368262420009424048\
997171093530115885086373661012924`80.*^-16, 2.6044868871178057741355693004907\
69272144367928697235714398735840062132220899449999999999999999999999999999999\
99999999`80.*^-18, 2.96389009062904704602753608646995310211321957595962589836\
382551868505226859346`80.*^-17, 2.1242990433616511662098865984032682276833206\
24323295765063917072509687734981329999999999999999999999999999999999999995`80.\
*^-17, 8.85777266158976158686038837815382697639541547391433757353056640257120\
19540604`80.*^-18, 1.65161962272032732749972102452447286264549107965904112132\
727093971448823528846000000000000000000000000000000000000001`80.*^-18, 
     -8.195224241200078696625016588259014020186960310286387402499701133215454\
85183884`80.*^-19, -9.8606773312836751763540257809157275476338200422167281484\
603393878878123872377`80.*^-19, -5.398661301716415453813814410590310360527526\
9727944503498708288803227669786938`80.*^-19, -1.71592485977585513727449753311\
912875816583256611440708573214037585033073682841`80.*^-19, 
     -2.189653270012429395378836961629202965397538770556367704757092206262782\
83167628`80.*^-21, 3.80819715783629961557126803589108484659912409639059245158\
74879702390011246782`80.*^-20, 2.87180415975185931142759264568961568735083247\
09735656252931950296168209424787`80.*^-20, 1.24570224286752343952077014159226\
531503510265108643768102128682690328665187313`80.*^-20, 2.5742597141135963027\
4383180320539386436954549977656457988074126455445860535058`80.*^-21, 
     -9.827761735068381823617444668184572920764918662866661239414642727044762\
8853567`80.*^-22, -1.32758299776217429550215700722866625685780579280808594800\
120719393441226510915`80.*^-21, -7.571316074316736538111785547118661718252155\
80135904951724682096291144988129774`80.*^-22, -2.5339592325130309861085850231\
4542119375598870678573955833060662184546309412468`80.*^-22, 
     -1.194681061186155509534383095759886170321325489045137958042015513393381\
25118015`80.*^-23, 5.01793239422483122947011882038903129165583149507037018021\
56674399907809619009`80.*^-23, 4.01008306405272098525836245629033682888530241\
37783061862002423510843218387958`80.*^-23, 1.81191757905995909579928852601173\
154216198295121905267008997463129960969460138`80.*^-23, 4.1181228263157478909\
7167081250779673201352907864370817314595997427610737481194`80.*^-24, 
     -1.168718425662560510329375812111190103934844200464169413157049564175778\
54383942`80.*^-24, -1.8332200280176164399222778621125825908805490845554042452\
910984207556245989513`80.*^-24, -1.092077912318906260762932422234404362179910\
50101920434116447070994483833937402`80.*^-24, -3.8454751312599967749002604923\
832332666183334569203567422129202696608367035873`80.*^-25, 
     -3.080906743677396020184992243823698300538672550676753978868472421850538\
4282968`80.*^-26, 
     6.7155857114723679273374528233944145942957693540477943024136737204417664\
07309`80.*^-26, 5.73075598095543141716194178245493116115962727072625884563350\
05910110654402739`80.*^-26, 2.69950434546848007413877688910904929501264266891\
12591974434278190031066717241`80.*^-26, 6.69224291382349803997861162912704161\
31630339307331716907825388204796808158316`80.*^-27, 
     -1.343403230501718193869116735749343670665369927239951581047959466676390\
71615035`80.*^-27, -2.5737290595794406484179948574754617735488622151670295377\
3175245696459382990655`80.*^-27, -1.60441772864627554179845209221699779201368\
953883061066190821777548993538926474`80.*^-27, -5.914178053410383819116392709\
6643860326770114369920372878715994577672948950683`80.*^-28, 
     -6.290229944303220607718681524434164523399067282327446361670350569416936\
21385734`80.*^-29, 9.31605324008630684374626656916014622916763215396966601975\
26756902169502938344`80.*^-29, 8.45829150732838060341999049798353943904987836\
94492833001745358220650866701555`80.*^-29, 4.03603084552037101287844716727881\
651690093037574858526515253641874764350997995`80.*^-29, 8.2468300676025663104\
431949009984931134436727805547939694291454289699146046101`80.*^-30, 
     -5.932322726113386630590687105974871061173629738272747614490099315535862\
98514864`80.*^-30, -8.2342981528142625355094617999999690204010316781679495634\
083848790477282779395`80.*^-30, -4.563668053476783004019858819245318912766925\
15023312423289009271716975455324867`80.*^-30, -8.3886739394559583029863016692\
833762221853735100945026649168414855057124048274`80.*^-31}, 
    {-3514.160732405904133121959481466039786771110493200113764410328474213415\
5823864`80., -7996.8982890595113330927198244320025482098456240907432873989286\
921943828888688`80., -6219.45089129343801859088623800389564690551551115157880\
204757122524279555680284`80., -4346.39102419033964955702694009525655749386814\
10699708252416598182833307035061`80., -2714.374615560046063059382820713181431\
3538112417760108931140668047934489487918`80., -1500.8608996734882637186637700\
3428316633720652217388702562387001067889892138582`80., 
     -722.7577960686686317604024643651784794361479377414152339903100692894386\
6854384`80., -293.50721243969815904766669903905303212522765298002469293686299\
7371008679153717`80., -93.070438844102970111972339902717793771780244407250762\
899735253702768932813819`80., -17.2338714859744920501358445712747377480407055\
48345319426096066652924219041531`80., 3.1363485352575228023932754476555958707\
149963113853157558822497072415943800819`80., 4.593002437831203546682491989683\
4458802489608867220459564736740966933288480874`80., 2.28229680920251736942722\
03550098736808247539526306724663342706802190487033438`80., 0.6069543720030131\
87183524405480105558934435176298168904640222282940121049484795`80., 
     -0.036806017185830185583113507606081447688665803613143144412599405467341\
5638091437`80., -0.1397467864902597497227275771030162380754995767980149748821\
3508324053602019367`80., -0.0848059504800134299038874980757740814184778399759\
87311996913236478837422123924`80., -0.028901580674535820449569712482913226717\
6202871230885366716879831346083739072433`80., -0.0025253498675864344426164824\
1792995915860441933639669504625655280311137783121938`80., 0.00410019204591980\
87353589103322309837093427562394600369390773972341749566129009`80., 0.0033091\
2238914901520406696186452342196468592898486852469363896773847504533726045`80.\
, 0.0014329694483527076991169852999451331004760148413820872275290639662876348\
2786225`80., 0.00030658502766999023944701057930895824963159706257444359784166\
352846058095873321`80., -0.00008561235845890104809667836420892493885062610887\
8094920584510801578850912154631`80., -0.0001243551584083847427619820600891843\
25318109269491870824119860243091657335695508`80., -0.000069281556898692335354\
478977172477654233885336874783365939767212537933777795232`80., 
     -0.000022395204440248996427439445742138720499444925877927734686475198170\
714168080842`80., -1.00821419111096996113468039670784588130365462732775513248\
653707278221723675412`80.*^-6, 4.11410741705548863256034646193582838787034770\
48498707202193268736772273166808`80.*^-6, 3.153063655482744949007442402391313\
44680348098490821222749416630575378085357434`80.*^-6, 1.359089340175134672964\
89904241805398117813170021098263800384692624036890310624`80.*^-6, 2.848130338\
3175388053692903121560144591480448090393210593418888707633257061865`80.*^-7, 
     -9.376685844974232150344070217350893358261124984091459333753360872424743\
0993182`80.*^-8, -1.303082689923434163516558358519919799577314686461308400032\
05944995718055621906`80.*^-7, 
     -7.330159456857288637710273177506520476202530563893769117638487985367249\
335248`80.*^-8, -2.4087614142711593299720235988949711866969345752691838512003\
604982810408876786`80.*^-8, -1.1353920972692782401722125037633837712118525534\
6170679942503570245314073645543`80.*^-9, 4.5505520681364165465024120192379793\
952546694364926311255912765512505401701843`80.*^-9, 3.55974919101473245118701\
116913761718551217930143812671597146525004942314825018`80.*^-9, 1.56925343421\
959508892206146313768432998344429018849295703931122923357613726789`80.*^-9, 3\
.4304714980376586438137434505332444143809607491082387948360938344271685445473\
6`80.*^-10, -1.03265936673249141153315941842608946829304941978353971488019556\
321247329336176`80.*^-10, -1.528386814279617509944925103741902506393570181679\
7592583266083466143593702614`80.*^-10, -8.83769063956910477657732242421936633\
13295748028807219796762418731417614282514`80.*^-11, 
     -3.004482985784746123231533838042956177969423553643758939277425506097812\
34540327`80.*^-11, -1.9487888670249196169906224842743855220832827936200455068\
086862825477455852871`80.*^-12, 5.4025592942178750306581118492707255148471517\
924798364177514019296887616229706`80.*^-12, 4.4089189238779223184405027420410\
986022041696155649730918298384933404858562162`80.*^-12, 2.0063100024308823583\
3762931790045109191387941870543081265835398101804716329222`80.*^-12, 4.678169\
4218040387389079727552067953545228638594704203101479711641953098432276`80.*^-\
13, -1.1477054510083718652689440819605898433773221764429917825430442008132025\
577655`80.*^-13, -1.916705373989944636047461179123856028062137190316739098486\
81789411912750538948`80.*^-13, -1.1490513887208121376876947448197196689148803\
651019840430029401740270128604319`80.*^-13, -4.070638830330764136895415705560\
61368168702852336702961045132508787842667197153`80.*^-14, 
     -3.614123230334967328437056272345361264221848703888731304050294614355915\
5672654`80.*^-15, 6.702208176824054274633450088378038544489691901793546116542\
09729540134025927025`80.*^-15, 5.78416531386154418198682699942346614973643655\
07256541068360611091918157249771`80.*^-15, 2.72938111312869257710200085341401\
425513341058788892900188507315795315211566488`80.*^-15, 6.8288360623331454412\
927975124050480469593427034770781705146840160371544528406`80.*^-16, 
     -1.256011512342185398141399796682633361653610827239139844612412537225640\
33999812`80.*^-16, -2.5100321490484766254489346490976260871481102190116256318\
382651102200248538589`80.*^-16, -1.568443380431875499664493094713625867883122\
96480920510360660418694170008491162`80.*^-16, -5.8056653784649232084430235528\
473248240776523947572012230043506452184976536559`80.*^-17, 
     -6.658459134604907811213296530598045532675200084966559320192515981276935\
6048793`80.*^-18, 8.541371767211492595438879969785483004736943667892073404453\
5270618874615379093`80.*^-18, 7.886097150874109886121461583754708281979175705\
49053062936759466205051651093069999999999999999999999999999999999999999`80.*^\
-18, 3.8685143236935867098266856059293348523065358944602475973309411172870398\
4060533`80.*^-18, 1.037886949430338743776614606313055010219995662434263108770\
31156979562091912337`80.*^-18, -1.2983496471298369554281722207758603308679714\
3237323777343355227728346923714551`80.*^-19, -3.38416050918636727628738784276\
023075948786296208005750479783139417300549085493`80.*^-19, 
     -2.213621308435469817758315163653392211745953161383183739980797726879843\
13203317`80.*^-19, -8.5679091541473282314816181722208995275347053554571376778\
101379833366179002255`80.*^-20, -1.205789109725955496625473492198688047228234\
22251831161972680753981211363453635`80.*^-20, 1.10468282633114787549357708311\
68228583735889403373676535100649635452981874006`80.*^-20, 1.10451827570668016\
560911953015738534396719416091251565333321559962948403224458`80.*^-20, 
     5.6423877313422371249064126838737443462520617221529918946327819378431046\
94899`80.*^-21, 1.61828863941268668736388707037249917885218459707382888553006\
277460639268708824`80.*^-21, -1.155490156189392116936666316191656371625470800\
84067203057067478557092225246715`80.*^-22, -4.6542442819089883471394169214414\
6338606882578553986343041833650018644336174315`80.*^-22, 
     -3.199963078459062439711965143017300662746202132265035886368050914263717\
95976765`80.*^-22, -1.2951269963087361659479695532649483982735617527096800945\
8918529714830302287448`80.*^-22, -2.15313982261113846946731887539255511594329\
022044915938456245439308493103646142`80.*^-23, 1.4335005582486155700789129899\
6541149049328839450795501946499083548039173895622`80.*^-23, 1.574819573067770\
18578641106891061035740756062650515426318334362222790720403707`80.*^-23, 8.37\
64556070811846631672112342272178875425297673961758510538324677432912047459`80.\
*^-24, 2.53965450805901469673996915766943494226021835523403428756319356903509\
97422277`80.*^-24, -8.4656456015126718803929225350053590692954345284486018320\
140286407860646661558`80.*^-26, -6.679121312209006449656542327990723766103551\
96429678435525626631505812928502776`80.*^-25, -4.7945953710071818974363175421\
6525333864288373026076642163843481563275565193046`80.*^-25, 
     -1.930927780792445965178519057128802496760122880841654732672030069930525\
61723137`80.*^-25, -1.5933655090088919700617438248785302719791288946554105442\
1943736621976984917046`80.*^-26, 5.183759025397808451185819137600478322341374\
08766366176738316432643779342872085`80.*^-26, 5.26343602804362846102210389701\
38528798540704149911138690085611506787790714494`80.*^-26, 2.39963973081250151\
291660249059186712431728123952062191568335120386301232119557`80.*^-26, 2.4454\
6912885428430383398878551723331146734444168118404106716490841752064141815`80.\
*^-27}, {0, -119.986881981803929546460953835212368321224593507637736929375505\
10488709140181`80., -483.0074459926880648929314088232548424130881853601932073\
6618073279179616219647`80., -379.02837337593663287819737692896244347316511073\
364859191834941569198586433394`80., -266.461134012813514205154861553446047335\
20658322747325404068523899051930980771`80., -166.9818765446722395627376291617\
6596730662654870886787526682607269819115208542`80., 
     -92.45510664834355726798227962223698057505950626877982340644202995241524\
0545449`80., -44.509738360941511763705961371538427037925932791963028310650322\
1480228535779104`80., -18.049210154169103530030056179696197231920139664065306\
0844186756347388766913175`80., -5.7143845041139279112839659136584336573948290\
848016687702832360302274705675317`80., -1.06185657775466248201840597019622367\
252045734111757997463996244802450522347944`80., 0.183602376338092829980566477\
441134583298172092287689406715620443436765966753877`80., 0.273749283888165556\
21366163814347732164272433386176083313315669590360909588542`80., 0.1355266954\
46075314089661557767826621638150354172877631703840777554087874293251`80., 0.0\
35786737534981203483720861527407178063107348438391104727840245447601904126612`\
80., -0.002221359628541899278923284827849363142444324937811412778488214493617\
39016597446`80., -0.008188819689801857143359560863452728410539318154648801834\
9379330606636010319973`80., -0.0049295596963495812961194137816692463025252748\
8095385310315887745019995651779847`80., -0.0016648835761035391157497533251407\
7478934372051456945605212833980573352978718036`80., 
     -0.000139718703249032585623184842617559382981427148843443709205284860678\
699387087267`80., 0.000238009047378715988915145276707914529099563973288533963\
417501534904259148591747`80., 0.000189980980738542639503085475939646921471788\
50672116053894376734258401570021675`80., 0.0000816483381369042246002414339484\
73068728072024015702602944067568875859295267709`80., 0.0000172366588186321766\
3224622519784484407632631758009307558231320493290698363204`80., 
     -4.986908516698929811227874367361925194540560554086573941366699051680348\
6930512`80.*^-6, -7.091241958138493573675924309968889716002032321254796700587\
5953254756187060728`80.*^-6, -3.923873185800765983505291044722017493979902911\
7054908132140003042538274549559`80.*^-6, -1.258945490986267487373634560722474\
71330670946743428649852426422844342379067738`80.*^-6, 
     -5.177050382070891419359424703537638848666841299367720648011949160298466\
4685073`80.*^-8, 2.3402321075296263892548388608998910731407198902274759692648\
4469954546145329459`80.*^-7, 1.7790913502747569632775087102355384863269771520\
794262109649029825700494984151`80.*^-7, 
     7.6255615510263001759355828316018242644678776426324316937803214020303219\
81524`80.*^-8, 1.579478915790386622211022545498146155043468232581758618075817\
93700452087358254`80.*^-8, -5.36869778929578150632139162853244714777916513586\
96503278545909813632691009121`80.*^-9, -7.33698381387399477171242798046474880\
883224501067066015183603832308349763748595`80.*^-9, 
     -4.105091832720113189463907278058341624132327002053937608372577956112287\
12801544`80.*^-9, -1.34076233262635139936387006129442018506993910913528538286\
290617796685437496924`80.*^-9, -5.8475866274213564103835544705626537180298744\
300513819040246336212643760104881`80.*^-11, 2.5624878065861820057751668238418\
9105025274197607111687646215615133241722159583`80.*^-10, 1.990799375727829725\
84892985203966835875898455291443733206867471004783034014414`80.*^-10, 8.73554\
39664397923921322981694835614602457545731907219184274873380085601503594`80.*^\
-11, 
     1.8913031239316329452555682782437496369541420883900610916480125199151732\
5646`80.*^-11, 
     -5.863713810702834529130756889456909840619744267391321930483343589272515\
788771`80.*^-12, -8.542764733148830288387807093546719600847440566364493230940\
1452051573271805726`80.*^-12, -4.91718936107153207589320606770889751809404194\
91312641014092976346674126419286`80.*^-12, -1.6632321118937863003213132693860\
9675871821921195338540828838512509569748782651`80.*^-12, 
     -1.029117522428548006263617910930432124576432012527502661913666244322757\
01718692`80.*^-13, 3.02345843353275608593440167120583604979338118860338953505\
048479309113018322757`80.*^-13, 2.4521174008849458692464112800366169422590862\
0887682578986062495694154931039778`80.*^-13, 1.111485973868718962261800302521\
3582681240632098585289840407412459709770203595`80.*^-13, 2.571698923238148128\
87036155762200583590735249357113741841662887721702129100795`80.*^-14, 
     -6.489450891147625149736068337986106868740321533794871940907198772322926\
87178074`80.*^-15, -1.0662221267494965218521292799390072849835097807062196716\
8076346000465749989513`80.*^-14, -6.36618874720599897619888193306721921096743\
64723044198228684187059831649782318`80.*^-15, -2.2457649376624213488096355990\
567459171372462340659021299831538080938027580013`80.*^-15, 
     -1.937965034114794961020560317193893223532644048988362308017766778079312\
58013333`80.*^-16, 3.73542554811941772027616840661691667650173378342903672607\
695408956116743631798`80.*^-16, 3.2049584522546458960886485794351951356907412\
435644674534954233338072460678333`80.*^-16, 1.5071851694725880759631038241625\
3350728880599072613122625660791690752752265881`80.*^-16, 3.747544735938105684\
57856428594924194403983492548862873274357853169905364138966`80.*^-17, 
     -7.093684068815069392830510284428861194620370117614272430955370015635092\
91187829999999999999999999999999999999999999999`80.*^-18, 
     -1.391633835378881452258054110620206754603624620375487711262070109624073\
154142829999999999999999999999999999999999999994`80.*^-17, 
     -8.664053766334603345994894984475064310712829683650796846339801422358015\
34178900000000000000000000000000000000000000001`80.*^-18, 
     -3.195505340581623170537017424610328524279249026925831735304935885553871\
73104800000000000000000000000000000000000000001`80.*^-18, 
     -3.598392513616760032157599325064887187428497087625219824832388100263082\
5502911`80.*^-19, 4.747049412561180985171517974870573305711251799330915210080\
54692152389084868725`80.*^-19, 4.35783200863391891793747849111769228427795598\
48448674086146579949621662275573`80.*^-19, 2.13127276421622457126622992025846\
815237551063637524704069043824821008113371678`80.*^-19, 
     5.6891216656043227517652377516428419013211376415147249729161755847484800\
03385`80.*^-20, 
     -7.351771409803452614436033396888127462915616648754282490998368856122595\
148424`80.*^-21, -1.871712386657995978716478191883167251207375733418553394875\
9207905854410192413`80.*^-20, -1.22012511400107574439259505130896663510900624\
931508716176331391447767478602416`80.*^-20, -4.707840038143961834165063998297\
5211404834381742164481126308767584938217149412`80.*^-21, 
     -6.542863679356655068485361167539887195695046865270967487665166767228013\
1986042`80.*^-22, 6.127553880942090491726543012358380712485211564534690535848\
1336101788135089897`80.*^-22, 6.091142716853352570928782491107703469484885705\
4861091656895110071630729968329`80.*^-22, 3.103126428238510882103045921386531\
4102995845459337152551370481105620437294185`80.*^-22, 8.862859229831827630118\
5112998635236412833705014935992464629061465465855384811`80.*^-23, 
     -6.614339927594370228519233990678888256899084585738932671480013957035049\
0010117`80.*^-24, -2.56942525039964594726515664870309070257458355222677572670\
38157026308730356889`80.*^-23, -1.7608019519627738698975381812497648493356568\
6776277183614949706982283315005038`80.*^-23, 
     -7.106972307686237956398744951929182772900785079209983818039741980572551\
604077`80.*^-24, -1.170907126610848346481134335133314356125415773425362703195\
90707201684971257701`80.*^-24, 7.93966867932919573302237391638375354529077345\
400482375455230157994214581929796`80.*^-25, 8.6674102264946071154322012039848\
789664079698680688681690758072100510454048957`80.*^-25, 4.5948019700451062732\
340354935291581874376368964608057891750446592482654697698`80.*^-25, 1.3824060\
3441167713672973931527879129146646654986554315626227810051060041157433`80.*^-\
25, -5.8608657552286758184503712468453176015204631794221912583394346649013808\
483768`80.*^-27, -3.770448168002431802315538760604416858593179948816483470378\
0061021682669970751`80.*^-26, -2.71540025198987311042144134268216731816109751\
22242513103314741108719387373824`80.*^-26, -1.1186695530281354762515880598146\
2585457387125784692614903966425046804300331045`80.*^-26, 
     -1.078133787597057829870449698276393966940432230775699184886049549963522\
7608672`80.*^-27, 3.356316559744391961978627522159773191752999642530838351362\
8366550229729466824`80.*^-27, 3.658833088017539512895346325494710400327069893\
6607543956704845395226925980854`80.*^-27, 1.541750904337967352730467305746918\
94669635121075526660412358376422764773022916`80.*^-27}}}}, 
 {4.2`80., {14.79768407780975086782513545427879841641543648904251829472430715\
84539723885939`80., {{4.2`80., 3.51368512565406292153663318709873073874061311\
01146196231073091545068982836348`80., 2.6516135226980587114212724758721011974\
8568392819788749933350728797466715318863`80., 1.79788968409735039968296705572\
385930345787914522126264569521186268465795359504`80., 1.087954205933343543237\
92674663910982795872593668765791481165907960924880996075`80., 0.5808669829750\
8143411432114991462067814151250789421894842291811555023579204685`80., 0.26796\
2629640683491043188535452140677408511655483045105557715617964100803903266`80.\
, 0.1022562736195981333446431640660454189601328029237197682545369179640461545\
1337`80., 0.02869047950490103946800737717504283615777274176490330858780573614\
826067799871`80., 0.002973315578941856976739677431449936239468211298525037335\
13245735106887138694388`80., -0.002684908990372547977186488251895782604055461\
51460040243972975758811054766016833`80., -0.002197325026499407826197140431935\
6566118378243162316156816296456207998692515429`80., 
     -0.000923691786578469064179740713370113439425976328161755434033422596937\
34715378253`80., -0.000188950408416327238327653118402117260659776183818195503\
92591718814284151249388`80., 0.0000536303487428759811145055460500915591474998\
505921607103162494899913382090005896`80., 0.000073133700326035429174738366725\
635378628778902145732182175296660670419760528993`80., 0.000038714881826713425\
6056046817840912560243760716399049470249038322393522805214503`80., 0.00001161\
18341178972835937661751355652552542403005803607701676908851659056127798637`80.\
, 7.3623377275977662944142283715663471893954479848659645598483215092062791603\
475`80.*^-8, 
     -2.343277488191381972170666084162896269885213762978947884872099760760415\
835504`80.*^-6, -1.6490800054447998273433068179031735007285090587478341234655\
1162192616930079639`80.*^-6, -6.652732196205378690084687368394266980951451194\
0141496201872712873913235971616`80.*^-7, -1.204857199801652232935419343417467\
06377703258011661731009393264986806235555603`80.*^-7, 
     5.6475121350972954469911032305950316866331227691075667150157101506234528\
68572`80.*^-8, 6.619908560297120870654129630497950935946739305572851349721811\
4584353150491004`80.*^-8, 3.5206065576243312290552115974507704066254770817727\
460034988008730161301371494`80.*^-8, 1.09017756507266646245842652718793074687\
737275392967043841017136654682955733422`80.*^-8, 
     1.5468685172737625431168997621448200304820116027094554994006088467690930\
70949`80.*^-10, -2.2895575003017754197743611905161866773252169215088762233115\
587464101253706086`80.*^-9, -1.6969123560421783902043216202835882473456151816\
9219409397867724279385227617102`80.*^-9, -7.264360314832834363079135508792238\
3477657152855390974582606386667062748514088`80.*^-10, 
     -1.513424788246174996309884106597131937263643094256797040782818905263790\
8628609`80.*^-10, 5.207706407895567640242103695507659347956074474186195668669\
26305526339091710675`80.*^-11, 7.21860159234688738949515746706351284611329960\
95985505584519916218918925493248`80.*^-11, 4.12476484877834598354695801094479\
42560945469513168545605368560111836909403625`80.*^-11, 1.40027397413615677486\
809142363740751484537760694132810010694345824872009986095`80.*^-11, 9.5658922\
586179283982771540678426308440983586164696956822657740614905012809085`80.*^-13\
, -2.479312184144111965476679602894588873018232790648383913297514050975627642\
38385`80.*^-12, -2.0495826902896728883177211564603993496220282310883000478026\
1307784425224092835`80.*^-12, -9.49382807894725827347984739559024266124982191\
56872017831730960715318717865248`80.*^-13, -2.3364287672107379740989664677369\
7886808664933212052746262315080012339585343963`80.*^-13, 4.468042416396301743\
8213305758997727040853500325282750995513502235562092394148`80.*^-14, 8.690491\
2241467349249174073774142384578845536046506768638958715650306988022053`80.*^-\
14, 5.42834158155588467054578853874938908168710969504478177990730968802453358\
50907`80.*^-14, 2.03166420614504559710650534672678799388581626086223478494835\
43200683400598695`80.*^-14, 2.57401755064591887698311146035397197646958973172\
380586884338351886362934066806`80.*^-15, -2.787670817593029738070196433279939\
83533743454448641401625672876913656602967234`80.*^-15, 
     -2.676450927070004190177844220428077017367004740262731258199470613632724\
86752703`80.*^-15, -1.3503023870545631669346440116919430909270481952430716793\
0675341501699942227191`80.*^-15, -3.86068659830717587025675653551034021747458\
418444024616864113628900338541926197`80.*^-16, 2.5961398756386769366783844241\
21449971898682681907924730438965999681386719230749999999999999999999999999999\
999999999993`80.*^-17, 1.0949323213154915190638903621905779563427681464083362\
3194872664495847648196102`80.*^-16, 7.591480948533139883560294803845524887418\
9189232473484491574159497514190025386`80.*^-17, 3.126845268512645117707940019\
38533179258862401194732815421457016139044955378197`80.*^-17, 5.66632464008129\
50104781365251065107964091473163554882314924184795186335715518000000000000000\
0000000000000000000000001`80.*^-18, -3.07902496564313512921860517060287278789\
661937746046082990616097904904440051146`80.*^-18, -3.640712484191288844978200\
19866108757357727648036093406109409736306249748912879999999999999999999999999\
999999999999999`80.*^-18, -2.010909859862172470581817436535667356833230450035\
39722915679693165446630006385`80.*^-18, -6.5494682012727743405964376161485038\
956006450741933717660656378656265984984404`80.*^-19, 
     -1.909386577106157994751572168807084168414696740652962697503377035613989\
07611753`80.*^-20, 1.39931798429705936270297802067407167492342254250007618045\
681794288768315472843`80.*^-19, 1.0980664518212967550976656832805566471493046\
9735506020481053042805607086543257`80.*^-19, 4.964904186067945425547819000496\
24126611918972629079738984681118568245341908915`80.*^-20, 1.14614419166091004\
448962196001396563233691906627170359843780265482539100251797`80.*^-20, 
     -3.099483918885609506547615441212287490003966373605050020527821613699652\
4681972`80.*^-21, -5.04808928167272989398900860758722751704617820221594323892\
634137160088173801483`80.*^-21, -3.073385168607474536313138585108066055039867\
10270147910065172455715908736114538`80.*^-21, -1.1227920055475324445976600816\
491211822475134810445191525068815237191777062658`80.*^-21, 
     -1.187665106234999617478343004185490008588273284703658479845225023876118\
77439878`80.*^-22, 1.76717641648999337643616853673953135968361456057915176664\
960665405051943688195`80.*^-22, 1.6167570972796125394411492222997762925915709\
2442446855413105887352920491234914`80.*^-22, 8.017612236425562725824192211237\
3372319042359560111436913290007552869977420161`80.*^-23, 2.216613046446646857\
45393343636798708273048282061181551203273021449413040503189`80.*^-23, 
     -2.311914623101445439974576974713890959223061663645589735499435531460659\
63174174`80.*^-24, -7.0243285781753218104538246923213908404488042259876585192\
077562551454631880217`80.*^-24, -4.763724705036793168107997737984453933243433\
0957727493356796463155878166973165`80.*^-24, -1.93132383859864588775996778515\
222670301610176088910393672609509055135356913045`80.*^-24, 
     -3.262697569398235564822002680886072360888000872934343877480921921822986\
65410012`80.*^-25, 2.13658195197959984556151917224487928733609747035888058179\
89968323041268769733`80.*^-25, 2.39716218694558869850624189044298252390726390\
39214303329504277950820000067336`80.*^-25, 1.30614344058402387608227924121747\
291905574115533649623280770395478364710900601`80.*^-25, 4.1730823529776423116\
0756849524529302714878515392300501222043977526442974413156`80.*^-26, 4.301693\
3152995886873549864576084518635968627388863841385340959466009442991052`80.*^-\
28, -9.6371257199454562797056284348252788593103511754708978325808683669895513\
513216`80.*^-27, -7.397905046516229269326557998026080082885510689337782925400\
1185881366583240378`80.*^-27, -3.29571345940490357598257357693602481322605187\
48265626748366095891969734644732`80.*^-27, -7.2660262899400498196747729744058\
5785509936136948821172161298068546317406216645`80.*^-28, 2.309160301611684254\
1689898585504716549014142071527309700726078948832888861596`80.*^-28, 3.307526\
76298486915354660764645313430154252324187104959917539427976084804050193`80.*^\
-28, 1.6638560625989427651673748273487311791485162540427891567336619391204592\
5093313`80.*^-28, 1.239542944576542780871205839400452282239115457490472773701\
41559484545350966027`80.*^-29, -5.7807570423142667955970402306317028659527861\
273179163027700364468856871916593`80.*^-29, -4.399342757835757094236787147751\
7326564676407478403206682109379365151690981354`80.*^-29, 
     -6.381415778289249687060778778715874512863190334161753135825056811614248\
1267585`80.*^-30, -8.56367985861922775824764190441776672454914996455851809615\
05139334985874879222`80.*^-32}, {1.`80., 1.1904450066630447412385603621421048\
9124045764265642187031479657125346892523761`80., 0.96049449642327665552620629\
304709130999601802645397764480925511479597124143487`80., 0.698757867458650359\
87563731715012535719390284476340336047431495143707000720306`80., 0.4562578857\
78729705278343565184684898894934652683601480688307346020844421517773`80., 0.2\
6533750891163741833696586429951913389213667566657359881408152142645222537817`\
80., 0.1356140135718432533307188677584980670348079363565036197335691732261390\
17388608`80., 0.0594136161553027342087165536494083888977209519710326939467369\
870900473287015196`80., 0.021126220278375255492615400760627089866849057801219\
8125074561451914645886092814`80., 0.00516670921902030088778271381984109213417\
66504347439943605833817168937643307336`80., 0.0000922192633985280777882176412\
62588639001301100429527768398203553627672122590505`80., 
     -0.000762963126074582945800802774434488743300867912669543570352216698715\
81847873854`80., -0.000493297258995813212335807330821286607621244886696907918\
932474477251236526302916`80., -0.00017670324617302509949166461596768616886338\
7876280722370588092285382976012744989`80., -0.0000218865647226704490577150754\
38741351759204051041904205836168340428657764370447`80., 0.0000197856773282469\
442498224032741285698595261821797145510558006551150811272686483`80., 0.000017\
554116196867333490544270052638910387417500418671469160565202044209822778914`8\
0., 7.90261374624913252942568853946247541706587771591174456544905052987193805\
42591`80.*^-6, 1.835279930338602267267371527551479619248074253774242607759667\
91929574317209802`80.*^-6, -3.54218178629003657569221583806293410857735680142\
484268285096623386079213471967`80.*^-7, -6.2414772146601833560247308430440432\
3979862138140972848539856630972105859688726`80.*^-7, 
     -3.614871322074305149778553374221921223178519900773508080524422449755960\
05310728`80.*^-7, -1.22552855471941694358881812537832680522757311662333933729\
690103055960866899231`80.*^-7, -9.9104620157629216742343303746233176687771215\
218618030568028678187947957759362`80.*^-9, 1.91526449812795534696278260594234\
122924633002672715441999442161937747903186133`80.*^-8, 1.58001781847673922015\
250458491911615986007742789317717548252261261260541856664`80.*^-8, 
     7.1725694836491746448670540459098140433020346836373064890054164930519360\
67581`80.*^-9, 1.714705997974058472616065544301334017344833571345343114485924\
63261406148406373`80.*^-9, -3.35091615301492534842756539298208884177917637725\
629284270750717194088005830955`80.*^-10, -6.206741083351009945949318260667232\
8824085959818310863879154893053753315600779`80.*^-10, 
     -3.765367118691762202608876761241167564119715391964559809644111255282002\
26196853`80.*^-10, -1.3608398050302368723818614215929109249306426922226220096\
6892556911327349547783`80.*^-10, 
     -1.521847158227778768254173567492508351891490413177619077293493299069225\
340471`80.*^-11, 
     1.9373748557439863624943682623994360690642124063860854256632941872255369\
15807`80.*^-11, 1.76195874623499240100342742768781606028012676742748214310533\
092871589171540916`80.*^-11, 8.5636385849477327067725222572486002622425425537\
650557801719485545475026168363`80.*^-12, 2.3101985074768603087347681586118680\
1813783196583557465523407549890587309723957`80.*^-12, 
     -2.417552424065066424591778251315407957838482805030669915134294831417319\
05106434`80.*^-13, -7.0395359618161400764477281919353732809694045027481492133\
1967948269553548116656`80.*^-13, -4.64866641289548412882305779745841379449716\
24578781498661385391089234543793126`80.*^-13, -1.8291647906278340159689488243\
818004801425908714502718096395463990302527930354`80.*^-13, 
     -2.895876627616181342146985332834627667685001600044823569751507185160057\
9321138`80.*^-14, 2.052483766985323152788801631330283804709321914818262567243\
76747293148795783638`80.*^-14, 2.18978395150356988291824725211431080704638113\
416411791077320564934422640279667`80.*^-14, 1.1541534881031788726441956997014\
1660591221393431878972033090528160622524801877`80.*^-14, 3.528907874765627613\
67015443926208926448130954473964449402927378043149721635192`80.*^-15, 
     -4.202615442568744322556542596582608951517835498458406303352337818806927\
91030704`80.*^-17, -8.4887130239225328947024060996198653554752047045946429712\
142546347856933924113`80.*^-16, -6.234068170965898867890063880361332075657843\
19499043532847707759536179932478614`80.*^-16, -2.6811276224739171586553323244\
080845387549491458018363201963950976630003844912`80.*^-16, 
     -5.523089923564465460128062486195889104671365908121245345619135234206335\
26349276`80.*^-17, 2.11841071164191026958657151766721624614585558706512552800\
5729714151915742559260000000000000000000000000000000000000012`80.*^-17, 2.873\
6840314784021094308268399954886938993276801421140585933915568795342635706`80.\
*^-17, 1.65663208134168441262369155268405116669026051871399716233703821830328\
9330808150000000000000000000000000000000000000002`80.*^-17, 5.689802445110272\
4935707614434766443220422467142802244672560920609908515932922`80.*^-18, 3.860\
7661505060486327846798216543592220588183854072369735047721652266483082695`80.\
*^-19, -1.0442872353915826619931588272548755759864434430452131914998885528316\
8377682502`80.*^-18, -8.74418828396650764571407616280111030361022618626479896\
29598171913328530506013`80.*^-19, -4.1134895430994666039262492462473715881584\
1551942040099243667043280578948813007`80.*^-19, 
     -1.034568200643237876631705014938624338741350039369185903445448350701121\
769745`80.*^-19, 1.9048647022579764674575789978353665653727348819822818255134\
5263461101915433556`80.*^-20, 3.870278825980602940595996287728172838610901200\
27391780459992589799301590744713`80.*^-20, 2.46331361790076647480427349799929\
26422871140012159200911561022015063932327551`80.*^-20, 9.41129052507013119733\
06868250652948349112840149638531998320949523121338293823`80.*^-21, 1.27006017\
209465689487197416007027617369831369822782517115596721130190041527553`80.*^-21\
, -1.267837907636081724672491553208972765478601473098284896398078292526239335\
5133`80.*^-21, -1.25627015788445035254911251310909504612535725945864321134505\
558508553112547808`80.*^-21, -6.472632092644873406703845813922577452757501391\
1674925797675236311149463986643`80.*^-22, -1.90677644440719136923186394385397\
595019528177821800408567350047230535982932251`80.*^-22, 
     9.5578600866011542626080190222526570582889705567241151297273352489529088\
58151`80.*^-24, 5.24597926811821155505812933832568058475815987003100814689736\
857514917837315077`80.*^-23, 
     3.7354174175901627953024305181945778638250809199612960728175116896500421\
73271`80.*^-23, 1.57600385739027088985963737538164893071019650494314495947131\
588622830183836455`80.*^-23, 
     3.0313929612701328855997029003604417418553504450282533585336890612778162\
07754`80.*^-24, -1.4570890771729230121142131408013874535104142659845796652629\
5980059455851351957`80.*^-24, -1.82356807385188323443991213661741446156180323\
61570057860037622447969809175891`80.*^-24, -1.0325942493081369499655210430495\
3992745241062148580003945697157116554777748021`80.*^-24, 
     -3.468896197564070410482130921619205393240090156823053683235242776657917\
65982785`80.*^-25, -1.6391518480998196237194179166332565281616128970935978832\
2188563337734299913096`80.*^-26, 7.034510702383276672136337931256352510884349\
2533506056807201708183425653448261`80.*^-26, 5.719834025197776507165771245326\
0431413159307249060833056265485835144924287576`80.*^-26, 2.654186981203187139\
4002052319070627133857681518986579249183548801995935488236`80.*^-26, 6.453861\
75902606244797996361520369244020731228744318209794201666063099295429315`80.*^\
-27, -1.446747842871519630856802640871013430915875513712012511070118319884796\
97499623`80.*^-27, -2.6351643129412417092903139793014131502808897101533704837\
5576191325024032502456`80.*^-27, -1.64799991309819666573455735786921769326923\
578032363117757556924232212484484004`80.*^-27, 
     -6.166142338404044187416653684759625792394234604955327358356425219269699\
33403`80.*^-28, -7.2946392163500724110278056184306890659659244587710851467394\
148218570162779451`80.*^-29, 8.9339716852078040378313662912686414990029503070\
891846254477969017725463508539`80.*^-29, 
     7.8672945728356997092153036888783409281863339580172122527383744737303244\
52278`80.*^-29, 2.87767044032319588258299911737651202553477419055286123431071\
665345494250171596`80.*^-29, -7.130915848171401719634365313694969213921120098\
4300030347105674479991492612922`80.*^-30, -1.83297758788095141953303013353117\
54487107154912205233797942411200873860955383`80.*^-29, 
     -1.051906076996053946950980668603873696593761126480072303435747837813603\
37434351`80.*^-29, -1.0496943567571621775974789384550126083364693934731819704\
1320169338253113157008`80.*^-30}, {-3781.026932971892920991774147815384488758\
95780153604055070190730405690019041197`80., -8623.358966964175664277817007074\
5127824512582817259998523213039382772990700158`80., 
     -6747.921990216433727809298842785956311668195610568931741817155796778169\
8662958`80., -4757.5716290052098484463259696169726607285660335287040716473699\
5447000189872205`80., -3006.5473696326237349355618427482382088654340608134229\
844743825239126380351208`80., -1688.22180770079420343887687041979067945259023\
769066506958517430944002039764735`80., -829.533077950856044479040226611258250\
83458635786616874718080467332447573579755`80., -346.3463044284912960398649120\
0386286903412734710975239333282575370691183731691`80., 
     -114.8191530066700384455136832770396393414653133948053512548370369127865\
02363173`80., -23.91375550172231496092069922767896492684931158125036234402586\
29035831408184086`80., 
     2.2568030543037196198162719871759501663173788244682061094597030516744806\
91374`80., 5.1843641044662228902512269583971180373592543304017268612220710024\
914337155131`80., 2.838653805578705563667214670993740436374263713153058078891\
3244692590798552574`80., 0.86357141737600463046287011046203229314600929064505\
6931564094871519006970245485`80., 0.02386464464860742763026328841167053627547\
9748561896176622058137231293507434642`80., -0.1518108263278775409150440021707\
13127725326530171154877662178578977446493001256`80., 
     -0.106146021569771122292300253458032953375880718721377836929215340241848\
310488688`80., -0.04128690118190820499581481451466353794152611560459604698281\
06490529612581077634`80., -0.006649244337052859146428512175617259174353281501\
0237667852655734184055753208657`80., 0.00387391605455537413620895613265221410\
363679143640251929377414613010505461451657`80., 0.004055211740631259266477297\
7253482070283981256485993711143521190883936812943363`80., 0.00202040993759495\
157091027053130543840489571158317230995894589015785558718766438`80., 0.000565\
3452750564069720349901459743746292969253511006656743420757776050773728953`80.\
, -0.000029326444564265159676842004720509236767226387326999572023622213181864\
9474851245`80., -0.0001417075551601072852056699277063617592296771931189129407\
60522837015206719823914`80., -0.000094800311943058456576855884190589883129999\
380718146401054081370990865960613731`80., -0.00003721172972332788546711846021\
9339759682598002882474664766784399695039847198593`80., 
     -6.088497119402949030417114242489467319890493938479727422069243212270047\
3358142`80.*^-6, 3.7686359462031250708234069565350361472997947306149944887170\
1131594908355096147`80.*^-6, 4.0716199545494063831843963325703015524979475316\
9696400525129561143789300551016`80.*^-6, 2.1217362084771700163861279656946352\
8736886922905993355284011175155604353069108`80.*^-6, 6.3871888271331441732230\
556820998406150712418251241477130158028172515133328256`80.*^-7, 
     -7.871739807754900257737517525131313722451099265234179769661785119595602\
9220523`80.*^-9, -1.489515293656432052228312900671872548003486944591900317484\
13833180427744268715`80.*^-7, -1.07366579023902162556200021138192904588566005\
098218966685224575808967267360339`80.*^-7, -4.5199737252177835015620874736569\
233247415207284551085539610970955201683767944`80.*^-8, 
     -8.935637792807846752167608653310800201549891674935582426633569583745052\
6795818`80.*^-9, 3.6773023508350794627330350256837039737787855572438155737320\
0425344254468587572`80.*^-9, 4.7455913461327659567126098386405629870267765787\
787371922044108378997243900677`80.*^-9, 2.66642871193923155670552006993380713\
289719140331875813885576878407842231187878`80.*^-9, 8.87123622636211020221516\
178567140214405986620375953569777048730177638237902825`80.*^-10, 4.5976857265\
001684196770869162513066378793930898606589937988967645717109290236`80.*^-11, 
     -1.696075604669297309038433689008544925024568448920418077386858309093191\
36693854`80.*^-10, -1.3646958979772536659689085027550958717754257127762903145\
335298360755815414968`80.*^-10, -6.230812891962847288941467890597736070132552\
0305302522053923973236803867807689`80.*^-11, -1.48317099916082342895393186952\
155458590664948190810847158108112734681868388446`80.*^-11, 3.3700262793782766\
762252672985794407731622421879809003235793420469387060156424`80.*^-12, 5.9475\
6949763360531985021110943115685591509134070341868570663860617791022517556`80.\
*^-12, 3.65390699076532420660958350324884006329581073028410298548961108623106\
28858454`80.*^-12, 1.34531903032879108866957122896211731818787260498158859985\
494057871295922957277`80.*^-12, 1.5467709376426240425642106253877199024877413\
9415981781261651965293834663468573`80.*^-13, -1.97869561899024554911918560363\
719382830225885292439990225979530959901415126661`80.*^-13, 
     -1.841277458794788289000559751803423547395160721019244399531840351794189\
69368353`80.*^-13, -9.1621283554572924759556091528714205293022079115880017837\
947854682183755299065`80.*^-14, -2.556930487064325175539556252713340878105339\
63835127758135122528950594934859927`80.*^-14, 2.28839618387789815950005167253\
75682831228593852498022695698751037567820298499`80.*^-15, 7.71103999133295503\
17217722259484145198834852291377330001226488987064658521837`80.*^-15, 5.25032\
573443104355695551881521566560500698041344466028320569099104521784596165`80.*^\
-15, 2.1311789625670882757156206682670337140393003562489779286743347797693170\
760987`80.*^-15, 3.6658519265635195962697353218742435608113959319012206537325\
1544224006108399418`80.*^-16, -2.26080959411016954285926866563429275953412910\
121298554316004541634518440516854`80.*^-16, -2.564145906453121304601032916404\
57370374756522263755520647049141547381140860918`80.*^-16, 
     -1.396375857249878547577437944752229317679914152549762607125163402565669\
61070451`80.*^-16, -4.4606679200112954062440844328178708719830071985652170228\
649137511578749586414`80.*^-17, -6.122381404189595314916555167007447470923398\
7035289684065059141135621546234001`80.*^-19, 1.008415478211360290169797875409\
59624193380797436054807970623171483873907665375999999999999999999999999999999\
9999999999`80.*^-17, 7.746696836595035261373421585170220782168231419068924916\
34939325586906102588329999999999999999999999999999999999999999`80.*^-18, 3.45\
449560878348011550273243445305811799245832610869778290586731203845621008967`8\
0.*^-18, 7.706744084609608342874440328214813717675945418655291040169587502368\
50209858995`80.*^-19, -2.3745881556443365407784448875876080316915492160757506\
952868357016350374573855`80.*^-19, -3.621496384879536200508904837824929376206\
98015563294319806436457808061646010722`80.*^-19, -2.1714529562463028660899460\
7778475167773985656597527758996689896680801623637432`80.*^-19, 
     -7.802061563045038261812560872564647907665978681674884200994082333900159\
1625069`80.*^-20, -7.34415201455122361024993265721101537845792714231156336904\
61933086965101958648`80.*^-21, 1.30074284896531011938983179347922035584144976\
921112187461631611862136234052094`80.*^-20, 1.1585528353254437184599017885020\
5211099301022295438799516694320986785611680536`80.*^-20, 5.666833313147694220\
19514241099639684855140215881218499454722584925325241069907`80.*^-21, 1.52755\
356650387347494375641717393931575990685153462916579746037201826645596038`80.*^\
-21, -1.948548861773055662800390964608588718587994351299522583750143939827991\
12788625`80.*^-22, -5.1199070915497436585515531226329994117923353157113934898\
722168852668081606172`80.*^-22, -3.413173924298881434024394841807119069178708\
78549948984274035793593024924846425`80.*^-22, -1.3636538508922605732537688201\
4151729398610715776010866187774642664858701667998`80.*^-22, 
     -2.183841049008218424543280188056725207608420515786494544606046546962756\
18023176`80.*^-23, 1.59948789448830519497358833283430771073356087258735607649\
961357337427876535268`80.*^-23, 1.7305054851035332565974046303965750700051233\
119492420663585797201373228107969`80.*^-23, 9.2603269469726542717556781009760\
373752358853824034002484779749752263591738642`80.*^-24, 2.8608597553180377893\
5883096784719894774315023714933639012602438712203140109612`80.*^-24, 
     -4.577128603881229020260168794262383523894162661877421393980067673337559\
00351527`80.*^-26, -6.9070954450509268733517895050108488814091580969423052254\
315261569412954697013`80.*^-25, -4.551555016276367025169353020026609223109820\
86556410557625727379951818827785104`80.*^-25, -1.0159295077819297322291150551\
7243622386115800706575812770911833174463915572674`80.*^-25, 1.087656369877552\
65283233467380082850098591584906386154441994132259978644674652`80.*^-25, 
     1.4229643066926948025074163620142398798330390689259603419086248157513545\
08921`80.*^-25, 6.49800092743829166777172233111552702013468412272285399750755\
55581091467617106`80.*^-26, 3.47626113492663463525674519526081218679042637377\
769662636237521313198392880983`80.*^-27}, 
    {0, -126.5534973796446701576004252637925342982376170615674432159913484362\
95140237918`80., -509.3285624825591312048271382722467487897683727109126319405\
51481071153551354653`80., -402.1008830139129079450073763612720201735095428658\
56389983878518040810013650625`80., -285.2011136360864415151494927291593467763\
6045596289752419693828914746094698235`80., -180.88126558962229242178075443110\
5879845218619281537653396982929344329019094936`80., 
     -101.7311883968889209498213742869630259196215265969791361176784727051362\
43101842`80., -49.98941739848758504313358535053851934939974551597578810388470\
63905336937978105`80., -20.85074012297273865498991808165982919770689712669525\
50521658015193801797151586`80., -6.905234046249187661763838831555866192625018\
6946161839890605124208491546105808`80., -1.4433766041186656439173220737910410\
865454791968326307349783578870133980777379`80., 0.125026914300425516735508470\
952537416141707217864527526518436747921486511252029`80., 0.302025421104563020\
08542281880452057956187274398466972695892941600515281938554`80., 0.1651137916\
75137473553020644326779810278545273774446418853210415925850334076306`80., 0.0\
499825810451320159817591351817524783644229368060132008493393780477488449816`8\
0., 0.00135393074602356415615775794908713364214435222362348355811554256999936\
913473905`80., -0.00870468425876960997632992970635619156452582376112700306529\
70216410296756440343`80., -0.006046300055742782883644061303613071991749672490\
7990402533980933681772906111521`80., -0.0023350323474690896786414825952285933\
0781373224929322948704313347340182988613255`80., -0.0003702368352549921183121\
5656161391846524462552408350833576611960296243702453086`80., 0.00022056341413\
45447041824478286846616394798123679962689853724528323287082334563`80., 0.0002\
28151549975592049607153060419133941064858403039376523810109807948718640874164`\
80., 0.0001129374944249046436601665794096823125909079838725434522490393811445\
51986633599`80., 0.0000313442724459784678376096774901348395809994474865484081\
238305734492951106564244`80., -1.75794913255765365212702922839547954596440441\
896972763344154714419137480042674`80.*^-6, -7.9197892929800786852522225961287\
907667445774523545835330782850825322290592654`80.*^-6, 
     -5.264118474190589537122440621625656970290439246169061455719904792040922\
6191452`80.*^-6, -2.055186078377025712307766754970474795383839254178808326842\
9139153905682328851`80.*^-6, -3.315687827525444110945648023744354472971937605\
62468406457698302712752056001256`80.*^-7, 2.105297990671412155310115868366746\
97515388618463464516970968832446921851933739`80.*^-7, 2.251776090333465115963\
78153920279938407511309137071786213855060511235274956016`80.*^-7, 1.168005715\
26819539197389528721896853237956708544006346634816784329708964166562`80.*^-7, 
     3.4956471015052157861530450985567880618764721191350594806300903333314919\
6811786`80.*^-8, -5.505697390906734120048247593250708338711383663367004106736\
0521981924345572115`80.*^-10, 
     -8.222621340756109789273813958172852869383662872671265573462442684438117\
504042`80.*^-9, -5.8956397670023226968568984817417323493092513146167752041789\
3190451780523103315`80.*^-9, -2.471929363503496817795585009992535671481241830\
02521451864764162637949222926534`80.*^-9, -4.84180811001163657615566901396623\
09733040107561426375931467703471563484586122`80.*^-10, 2.03748868573400440954\
97999825612010001559668141714824153859939253753588380447`80.*^-10, 2.60169946\
717224701130086073986595114438375881076481727119794100428341757478267`80.*^-10\
, 1.4563208919692291068058823765468188664102850152500350993626003632725632252\
5218`80.*^-10, 4.824372466733535550060865012137145934346615185342227143774451\
0830005933836532`80.*^-11, 2.380812879124539076134065940647096758914978693464\
53365171289983072830100691558`80.*^-12, 
     -9.298719615904749886111167747220189236655791233277756115457798554494358\
969667`80.*^-12, -7.445204488273366445601751404759955787472893992944274687496\
7714092374559682504`80.*^-12, -3.38836263456549211928359743552533416397654270\
599026237956584377143670159955677`80.*^-12, -8.017302202450222616413153649470\
6238980011704136176347612012957853935300461863`80.*^-13, 1.862908126536617973\
9246450671075906641312523616975453666725525517546555835738`80.*^-13, 3.243098\
2244239189563367165529339078603677678632165378357548075125159398912156`80.*^-\
13, 1.98589603709336063906301870105255700436115065871450666873818358707039689\
304244`80.*^-13, 7.2881378482626665628885075145410157872573116615274329608835\
955552952583438409`80.*^-14, 8.2505977489498229577553564350385486609505391005\
113965128111500291333881151339`80.*^-15, -1.080299731202470299434649561963684\
51124992942706655108224858614979537646319856`80.*^-14, 
     -1.000271228167987296737194604492350004003947679706690429655251058530839\
77608449`80.*^-14, -4.9641246273646978978115973577469396885020821157559764320\
9218603994868257994383`80.*^-15, -1.37973749990426694730388325342626361811866\
939165010744670791628952924342197502`80.*^-15, 1.2766152361462108967380598635\
9867709974322991146751959827826202249044770591505`80.*^-16, 4.189557928370599\
89699734850888188496234241488106413452080793174686768673423294`80.*^-16, 2.84\
402464708874395103900228771565074565237382263275565241211326679136824468707`8\
0.*^-16, 1.151506228294917285244497330623480002341435393654392226411986990736\
88095188493`80.*^-16, 1.96574275656824428553575761302702743907102023978537590\
423841065402271909576393`80.*^-17, -1.231460057052307172466203352354171669778\
54172648064973749781094854954656616127000000000000000000000000000000000000000\
7`80.*^-17, -1.38883090132364705900832783675432713915852455673222759572554837\
9806397757671119999999999999999999999999999999999999996`80.*^-17, 
     -7.545939373219941494519029749411310365868680358771601754934663101298008\
91818420000000000000000000000000000000000000001`80.*^-18, 
     -2.403496874499004437498420682735022490050492530503895872602593666086923\
63386660000000000000000000000000000000000000001`80.*^-18, 
     -2.836501603063987884832285903674812648989145241155765713135461587113331\
5816806`80.*^-20, 5.465292370014662621045665219525033380958106366224476840088\
1064080908188512761`80.*^-19, 4.186079574171805784867483450014756419958016279\
4539694624000867013067209421321`80.*^-19, 1.862852831323260547381575726497720\
0243369086000850471193883380329616412641155`80.*^-19, 4.137388759710770583638\
3714184460487411500454744566187407347711380884342799646`80.*^-20, 
     -1.292966409621073516279251329494201477283854343544900811336260445673073\
68809352`80.*^-20, -1.9572543695287897196752512750274646258093045336690342774\
5000252260601097877428`80.*^-20, -1.17113800697077247257188197082028207451198\
803866443085964245173225308928006401`80.*^-20, -4.198658455702610846382805038\
18146914313045164822294621027760229101226751372565`80.*^-21, 
     -3.897246709368810204159524357510058981937750225853956101904759803347149\
28539043`80.*^-22, 7.03775001964180977884487884166002147540932474615267708499\
953874388810767001924`80.*^-22, 6.2489088802810225724803258941538966299217194\
160749252963742184876413649716224`80.*^-22, 3.0511687080812676125572187943689\
1751134449640731635061467883152651974899776023`80.*^-22, 8.200554677912813023\
54337670837725041028753065921355234941721701534238988103495`80.*^-23, 
     -1.065734637752921354083814834915077479934156284570812578432200286809152\
80435191`80.*^-23, -2.7626875310014092399739365029012279512936290216714484920\
8184523673836637537227`80.*^-23, -1.83818211389431321085455365507022115597377\
71896865564753907264741005545334331`80.*^-23, -7.3326337903063151226379682080\
143028571869076985631552109718961425153209595712`80.*^-24, 
     -1.169504025670037683360550346696463609496730896649181286478079501407637\
00424072`80.*^-24, 8.61758830945288306581894897023201647884442996701289531273\
98296442971648723457`80.*^-25, 9.28916539590060150585720551961739253137910875\
62583607393952225505094467699355`80.*^-25, 
     4.9479468271560720446715352578894968196317314743598279545262209772584075\
49254`80.*^-25, 1.50567529808019955639862457686013490666690428157531160632764\
507219238836024453`80.*^-25, -5.078006184898639068051440786435861318392651706\
5678383338836563204925553208073`80.*^-27, -3.87509022402145186178922866456212\
077717371602014427962145585490898599338507826`80.*^-26, 
     -2.484074308609382236138477259051153355267451161897471076986850971625606\
91217882`80.*^-26, -4.1964123552479530220246388781445910392436934501341923294\
223196114381172494305`80.*^-27, 9.6469321051157464052886494289365334032767322\
067664593091546345808791036698887`80.*^-27, 1.1811131637872038339136422500451\
9669539409670730531143753099500170511099840891`80.*^-26, 4.671297088183995512\
70254056290356641390305625800563565333774475302152975090947`80.*^-27}}}}, 
 {4.3`80., {14.96666327925590825798257353646507570169067736238486574544826381\
1401091410789`80., {{4.3`80., 3.612704723571009993027482094626038058082625248\
85180868353393946435349997423415`80., 2.7448840874771195197817854123898806968\
2256299170965999737493983519968678832427`80., 1.87888962176868658166489183202\
446181490813950414390268231657835290708972804895`80., 1.151373270733650258896\
64875365054482753040902895837513027299813899011691749158`80., 0.6249020878863\
346852577403340291528388302752774885172738847430015197041124688`80., 0.294645\
089732549310070086279069152693239755284098560197006169261698390076629406`80., 
     0.1160391931026249650954794967111327407159239326306899496181411585177553\
6089776`80., 0.03448189539984572781480243197630803274200439168045282686527040\
11823026316747993`80., 0.0047080528838145664940939634322339861182708790623230\
976849442429896047099239761`80., -0.00254065212944673442567159335656798655037\
983799020640639918539338091770094016077`80., -0.00243607436359056101023114935\
233229471745679857022539761168556189725521761086334`80., 
     -0.001119659142839254518998473700977313368699574251035919138366818837571\
14812821499`80., -0.000275806342064959203918452269372942757527664843640350768\
83591965875415714033935`80., 0.0000347903262046147096090830608419617391216746\
40998079026525435012241116915894814`80., 0.0000788815109223338593436427561445\
01560209801346951298614214094509151777770444972`80., 0.0000470401139554830937\
36872425331502025017273497860201807964172717642798017773109`80., 0.0000163310\
882556152987352574686157697289465217864675346214572429557288349512971814`80., 
     1.6199649734487211882654499060148287667040684799649644928501703253417735\
4242589`80.*^-6, -2.285519040723695313245326592197083305607206578753771357750\
13327437695567565232`80.*^-6, -1.95925786459200687936211264247597882962223182\
846650029255074679100486454647008`80.*^-6, -9.0702483563265885068879696607447\
906498103635457299499053417458925019742509629`80.*^-7, 
     -2.279204064536362938344100897617096349248282447446127461341386865056148\
45586804`80.*^-7, 3.263938033256709527083923119311285500685417228772005852303\
0640743765471105579`80.*^-8, 7.3433083792382781478979260894324290751960702104\
389543357942225974898924498043`80.*^-8, 4.61957224876276142529991612815239134\
651141091076514265541328265513827844444576`80.*^-8, 1.74510369971045490855557\
723415002786767623803928979662714682425680413977958205`80.*^-8, 2.49131956404\
051248021243110366567393407817299410466616845849677637164040845907`80.*^-9, 
     -2.077105902599255444486270162735522295711820831543595966996299732193121\
65856882`80.*^-9, -2.09091731185494989678931813142747537108736035924083251279\
62281784759033271147`80.*^-9, -1.07514639976536405691028146587741696749713884\
33347796500589024653362832873307`80.*^-9, -3.21630123861887829302792801497903\
875329029122251933927174560845717726102880372`80.*^-10, 6.2130977458791764267\
662527591069147728507014572701209761197869735145666998503`80.*^-12, 7.8127263\
724251052185470330172958119882496606623081063098225951798458049362816`80.*^-11\
, 5.6770756348380869569320092579916923145538201721021624289868586755075588432\
174`80.*^-11, 2.4392674394511810036676897595002495733752923545538434753251994\
361764205359646`80.*^-11, 5.1374048286054405266470612486610418812992795223711\
655436063879339501700210892`80.*^-12, -1.795121606181184768031386394417513522\
40060906025191475121937393329922977464385`80.*^-12, 
     -2.536394716923566052735456649254979831962925959516143006097244590657446\
831916`80.*^-12, -1.486543833122322943342838635916008303157786542969864728716\
33724665726344605872`80.*^-12, -5.2644948485624821152622435031002758788022194\
880569921150753703181236775287026`80.*^-13, -4.918115701309087532468480364582\
04747179590464597257391498583443842556424877395`80.*^-14, 8.60550913657358824\
20108869736370284348094533831007725671657378396285727549192`80.*^-14, 7.64085\
60386256504799386269156467734048308800653946023576578868745028277642133`80.*^\
-14, 3.7474380483021370579768689128621707643269779016015488996720951601695317\
7995454`80.*^-14, 1.034805290220533964776600537454572242303474899163301174092\
09396777529978298201`80.*^-14, -9.9971677992479876925213059366958857564372699\
007592360865459693739874327922642`80.*^-16, -3.197309609586043104448894677237\
86747674792071567370969114896296419605397617935`80.*^-15, 
     -2.185730988754250179206552194769143637496088847072286135382805333419550\
26544312`80.*^-15, -9.0061358899174846542417432263342010665735868989585700885\
856003691839734736029`80.*^-16, -1.654976621868453698219704961937608158282702\
80071101005545926119864323226947306`80.*^-16, 8.79702756796862568980261422746\
01998805432480267112477021856607913138921987763`80.*^-17, 1.06136159175399830\
595689902238425938818519345256163715969457370537777862989783`80.*^-16, 5.9769\
696284943146041308744141116088762661430404321991865838191590736900905008`80.*^\
-17, 2.0201048194906325338642583497777360196510229934577203497572574838850143\
51336369999999999999999999999999999999999999995`80.*^-17, 1.13213226994852084\
89496638093779367838387960359148822597525040947233028936065399999999999999999\
9999999999999999999999`80.*^-18, -3.95722794479029492958079579852488441136279\
688589951518201125222394795484263459999999999999999999999999999999999999999`8\
0.*^-18, -3.28595174334174388644314996295742641255398522542051219115352373694\
510660009118`80.*^-18, -1.559367348917895917146935403448413190030575661833186\
58915661602716900573444974999999999999999999999999999999999999999`80.*^-18, 
     -4.032646829736856799067192617882357385986728994451309011434564467803235\
5929268`80.*^-19, 
     6.5705352341149919709462138421550454645041688380621310848904943975852154\
27169`80.*^-20, 1.46847574482556732504662458399338855178212066363688495123214\
595808350825606541`80.*^-19, 9.6420924619378820890538599102293110590434268182\
930824039133429987735185212654`80.*^-20, 3.8431443741969038049849752618082736\
4329931027224481265321847382151812228643275`80.*^-20, 6.213053808658524093466\
1812823490508271251413682285615711339093865816478747422`80.*^-21, 
     -4.490872523907260850370913894725155925912672089879964522688663100118369\
58432754`80.*^-21, -4.9322742612669766695249344510486677867792236972299262524\
5988308612930698572273`80.*^-21, -2.69426700072454378995212151830894216892262\
46036152715539520544029630477487788`80.*^-21, 
     -8.745113405709853726396146255900328137491321683323958493944173696178952\
770209`80.*^-22, -2.009458067496256679759837604758052419363518645496044808356\
9495893936500996216`80.*^-23, 1.956919189496646150576585214829156091106982837\
9961998471442983911967524847388`80.*^-22, 1.548899147180110158424150009471355\
24888985226416321551157071078157099993354491`80.*^-22, 7.14959827136716698647\
94458262539663101268266402704387931802301353506923809708`80.*^-23, 1.73931482\
211070516213362225985629556818458459166472179300210378173299909111666`80.*^-23\
, -3.952737210336674114224198695686051841243559741906120310423879796731361611\
09757`80.*^-24, -7.2458135418395591171178976998065988041565009846660622436592\
010525391655987791`80.*^-24, -4.606553924543218826343935175791642315526690200\
5831328918361285240533421255393`80.*^-24, -1.78208713022534616763400232707583\
00107983345353461890552986134853767180320327`80.*^-24, 
     -2.520367611026864715574301760813586294537802565974823742134213113158208\
72920532`80.*^-25, 2.38753113686441315641434628160906610590178222571088113310\
456999717486112725896`80.*^-25, 2.4476757000412044684420360634604591582187236\
271820647994187611260024019632997`80.*^-25, 1.3025840281826267892395145882607\
6126124092424898684462640821824071450535536329`80.*^-25, 4.073713371595405816\
9105381895022981099298580618484897136298919753238756476439`80.*^-26, 
     -3.041512384099737728442494352158704027995087757157233692179028385836292\
16539547`80.*^-28, -1.0126389861070952337208593967714232907836124954793170023\
2096650188650515678507`80.*^-26, -7.71514303333721684350735605066014328809973\
90543142381380148300157543117090499`80.*^-27, -3.4848255440673406375090013893\
2131280349266609526569009630890124399839359591136`80.*^-27, 
     -8.340464071158006481408436425155457867595417693805582648920976356934750\
6153096`80.*^-28, 1.569947663745783018666257439266252514399407181159045032435\
98239386442303214469`80.*^-28, 2.59170343709777627098665307575584419875789131\
816540718142667690999719062988042`80.*^-28, 9.4060675078950798737400434963022\
785571876502320212442501796725209513397662018`80.*^-29, 
     -3.640862883771787164366777737883048068236977904230628813640284150313991\
4358532`80.*^-29, -3.80446412560955023153303666744776673897758074097988144836\
979041281636016649264`80.*^-29, 
     7.2964937023141312531597327985834860627677218443298109997850166709690523\
31175`80.*^-30, -6.0477370928148390137305912835292793913131731148517194599459\
9676555148607075385`80.*^-32}, {1.`80., 1.19364631071704786321934308145644892\
154839568406776936909700340889320297491568`80., 0.968019379199474363676040574\
74172546303353624246817499794699282936915814563603`80., 0.7096442467118445974\
77901573958146560797299807974753902710349677078454940288575`80., 0.4682231919\
68369623535455523711635400263295298984050926367811882189281782257183`80., 0.2\
76035969188159090771403548831235168999078106018682007847382958124204140734374`\
80., 0.1436076653325171951138449806914089782587546703194027889659343203648198\
12982916`80., 0.0644348787514216157075400449845777792196562447077631593499942\
60252537920071373`80., 0.0237439180580105296519479315752261048651916057875742\
284429398351816683701094702`80., 0.006247863653361406675761752691807779294176\
9592732232320650272461947855470887034`80., 0.00039382613906254763553207091323\
7692466050059697936742042556553554838169546000887`80., 
     -0.000756825639828645235321572681181978499940574745429739677873280899039\
67522330455`80., -0.000549057419763348741920511332383241725120805123669485028\
12392452354383092282842`80., -0.000216726643676031780490906958800946078176814\
34819089936677672448487127528091484`80., -0.000037936302428072769949973046637\
39845088750134960726680123267683818973965417735`80., 0.0000172352887754751010\
288321606606378204107177484867624427035892491247019329832008`80., 0.000019310\
6944026337748375940830054911723414309086130417477320954714393612861376923`80.\
, 9.7353334611087229798344024819078358706461498349059759971859718639999235857\
329`80.*^-6, 2.76136037205816552795297754859660913821960885804436202682055474\
889834946189188`80.*^-6, -9.7955305021833128449414391648565308354909162443904\
366266305348496604288328038`80.*^-8, -6.4831715157144216314784724783363249114\
039648043575687847765300466598326412427`80.*^-7, -4.3794546928927905535628382\
0484130226367334225615162381880953596746620873285026`80.*^-7, 
     -1.733462543490176723191656924562211084639545171817100348807184453223974\
71194421`80.*^-7, -2.98196743861784561567752361255464668475258346825113129325\
298508730433493314343`80.*^-8, 1.61687908419965165665769473458045836674688110\
932207982581175318317562421609099`80.*^-8, 1.82283156577363347922310402015415\
37366086737923437493843168577355069275428986`80.*^-8, 9.691336337635167914257\
0613333658373333818849029650407825179674327476476121449`80.*^-9, 3.0334709302\
9841917465666623934878331510537834997514953047784423856724169342576`80.*^-9, 
     6.1600571917071593303058094360033525497767007674131697068321146465442990\
172672`80.*^-11, 
     -6.344459831295072467660780910172402422688575416264045447106238755668003\
809418`80.*^-10, -4.813516008186040394488931431217872996594402310288388699718\
72285582724506339855`80.*^-10, -2.1212831587679702325913760221743692087559293\
7223501240204844279441168796374787`80.*^-10, -4.77934648087699835232710727478\
707545313855922136281498438014567066473387720967`80.*^-11, 1.2871343207880347\
1109183946428732485691206442424010084702767101515166164357132`80.*^-11, 2.049\
77967956171743073015800023219372545207660149978308262271935009253247407326`80.\
*^-11, 1.23161588127099933871748224224581871296445376585457568107351330289582\
079961732`80.*^-11, 4.4741835805123699819459508489270094559295085587077339649\
4846175394704482709566`80.*^-12, 5.024866594665806672727969026403055378425027\
5198321788913379124343864828230519`80.*^-13, -6.58795112752841599418408413896\
626990807723603831270535313077277229575366488995`80.*^-13, 
     -6.103040736134724269171355216063050143185124778367541497750347096973495\
1676265`80.*^-13, -3.04937095605568803626912974219875585905994472568213327686\
80825206354926969041`80.*^-13, -8.6993511730731035171440882385861080683506476\
509221278507278511856234727766231`80.*^-14, 5.7271590449036518546930704621621\
6742780207870965589652151547910336455418239264`80.*^-15, 2.466002360837103995\
31630521974636372320666897168324872230594190374758222106337`80.*^-14, 1.72518\
89981646522101481653152359931297256336061064724011219122388858368473708`80.*^\
-14, 7.2323793374116952971032575550611367963950727129718759907873413763048028\
817628`80.*^-15, 1.4072679163362184306963441352038026275885977910765637212124\
1991327036711892047`80.*^-15, -6.39310259515149999898981291572026251864703746\
59385680756702539042275942537454`80.*^-16, -8.1583118716405916030839197921842\
1183291587939847895689676053602457373588439444`80.*^-16, 
     -4.669268199039124749059838481181617911966706040026181064537323939570874\
2087927`80.*^-16, -1.60944173650377445080844067333606874259321292147276130146\
376300614635216362632`80.*^-16, -1.147748784597168647389046417456273685656295\
75028235141802277495642721233139554000000000000000000000000000000000000001`80.\
*^-17, 2.94660877397139088860990644043674247495851797078641554105177765245535\
28004206`80.*^-17, 2.51118273666825431124305441110324575381305148758298598885\
8078570466144538121900000000000000000000000000000000000000004`80.*^-17, 1.208\
30956916333386876589293588518399492181854801533244477180657809525624409453000\
0000000000000000000000000000000000004`80.*^-17, 3.212870831908596813828680457\
15271862771004400236265827188717412751728451767742`80.*^-18, 
     -4.344732959039697149926741717779428593419218514115216724231858612912303\
02721745`80.*^-19, -1.0974994963380226916671808958759188067654142107612624264\
1345621100612906385051000000000000000000000000000000000000001`80.*^-18, 
     -7.325583976689694089739960589302889905169175391349795546716876586061382\
8896252`80.*^-19, -2.96138604172540449596970113482674548066910054681109558020\
686860267044685725907`80.*^-19, -5.059413771525772314048489001532036402202745\
09858455516374502263175949378216223`80.*^-20, 3.23217735671305039555707752660\
21452790143433998369345578790346461574793846437`80.*^-20, 3.68109569650090673\
01758699224510851392438588902895108209168577853983732476114`80.*^-20, 2.03660\
070604455994772645743869596292569343625382291956638443693258018889868447`80.*^\
-20, 6.7252135924458635936532224435595293024319844722286652056708703586484525\
2131294`80.*^-21, 2.472627946527423403674279990816770449402536795589221162063\
16940217299343578992`80.*^-22, -1.4285562606053542623779603034220272009317664\
3452670216863278829305979333001182`80.*^-21, -1.15275223047769028975518816006\
113780026111024453995374990637200780393942462448`80.*^-21, 
     -5.383722876146181704741285970113799363835306660302124032678680800699090\
413409`80.*^-22, -1.344223456845619602987862227158360236825604940533946641774\
46075815291464732756`80.*^-22, 2.68892828787753360254802229553913832145642231\
37797739126755962604430432434738`80.*^-23, 5.30582415028417970878580095783092\
87198655240211413951170283622983565379788343`80.*^-23, 3.41838801121101946508\
68923327346528091289580822382073815755598021703691327923`80.*^-23, 1.33925534\
512272851814547663629886460739814003046802429611161942193807788739896`80.*^-23\
, 2.0071089742953300203223935803244096116861126496658278549418876343411066267\
953`80.*^-24, -1.700681492798078647147623045686371539704633181312171305231220\
23539215477664476`80.*^-24, -1.7915797078329299352667872246405789594879695075\
9503956493428631392130741712748`80.*^-24, -9.63726306380982155161945187694458\
83588966994105427353158222097329039795636757`80.*^-25, 
     -3.059628504865774828464994751502893228677445885459131643257399037603844\
23212236`80.*^-25, -1.3344427371832244613294810436929444101518530147881408618\
0429052593169532701243`80.*^-27, 7.323165210213735465748663046689007093637720\
3139597411972613667991788745800431`80.*^-26, 5.663258670173790241393596073850\
3433666251088846292716544260010217827259259931`80.*^-26, 2.577014765391633565\
79486150025365106069936735869225263187677255773924013312073`80.*^-26, 6.06753\
68744882684019975875424961716655041751793361412833556933818009617319951`80.*^\
-27, -1.589985597831520419584715526597032785468735713403394186750261608512437\
80084823`80.*^-27, -2.6944503041473028428721432280803573890428546557607592426\
6987700949149191906778`80.*^-27, -1.68598244698998075780253112330975413738198\
13249502813540271386305449517447946`80.*^-27, -6.4633682254450234965335769884\
8869096717845221379230530708261334868695695150246`80.*^-28, 
     -9.763407437488096250819200948716943748607354105184897368410721761925538\
5486671`80.*^-29, 6.577499457346795596461845499975564321572520467469534402855\
1163111845455564694`80.*^-29, 5.427064634570021552133565015908923072805093969\
0683817221027388770510393413874`80.*^-29, 6.825525929476897008788198803505496\
1127993943387369102263388462950397783300193`80.*^-30, 
     -1.752800823312235071841888155036075631691082870006596481390422709108279\
77150425`80.*^-29, -1.0688783289933264687182335875666026026285867368772254572\
6557403885029415864797`80.*^-29, 8.606781379803532305031696161456583336261462\
7765356245459989625819541396190437`80.*^-31}, 
    {-4061.044712099280037994888435814225197712454760752899235212411265334190\
354978`80., -9281.67988089035496944601055581330651889176102132575397773761459\
15604313083121`80., -7305.612113418530680384317190072657226097492405027361345\
8589209180459873604677`80., -5194.2863482999780220183615253561859886802445439\
1215562870026167775148014340366`80., 
     -3319.692729456560725821315314416006223549681311181819377411016115189699\
929506`80., -1891.50703052843470430116840644082182996645246808493211468859548\
078354394882826`80., -947.282020820802062213711505040527330185073032990562220\
57957995092204656937519`80., -405.9051151271003288116877180076733310974586647\
78449184790785100057824992263903`80., -140.1211783053009886819408494598339355\
07375773848961724371801572663640155425592`80., -32.13553184465774137914567527\
2618137542281156719006049878328559478366716350545`80., 0.89700071921136644641\
897116329015794891805354562908778102636547780095699277352`80., 5.732849460955\
1336573643926828877715234540639633371671073203759464739093655048`80., 3.46537\
287734258342138245839675666061335910197644449280540120481676403706739476`80., 
     1.1807898605873569864436006100859349463485582103347881378355474527860333\
8548715`80., 0.11272288777899192212928693848702886348654507099462388074021493\
335971028632424`80., -0.15729796660705727399348213998566207802210102205882576\
1972278270591393128923861`80., -0.1292842779163225510231269322572458639263795\
2232416257972647677483415570353773`80., -0.0565742374589077217923988782032665\
88835323707116519978342451665424943361133105`80., -0.012510396495579061845261\
3685437902853315230598987021023656968921477176058064134`80., 0.00304063321295\
271615024127029895714588203348619686397381838729335823226302425193`80., 0.004\
762014595683545567665336786144274182880393724016156017045590699346446058304`8\
0., 0.00272460189935994466067341961483918996059856563048466663734571882346565\
680409333`80., 0.000922206065726323485438164806225761061095244054339614428005\
84137861653646174179`80., 0.0000732782025896157743534631079369382589987392381\
37302909330478415800602797579616`80., -0.000147615560987482775734210761646944\
86233761470820810707726233492595757910809816`80., -0.000122895706179625474069\
281991167231015675932391215208333478483324811673198035522`80., 
     -0.000056818610470997611796075611644029999615318317034961732280506081821\
05091947307`80., -0.000014219433046373719664647743572970369084852794499541242\
5790494615672361895178244`80., 2.25555249535652906998235749990483132824776740\
43216622625477493261566740488617`80.*^-6, 4.844310797112413962187359804946419\
1274406122429758514245543795122959851784283`80.*^-6, 3.0612075645510475647261\
3125471592822870747674271066080399219982245212875113804`80.*^-6, 1.1655403875\
1337965181265411389972582581045142801511350598695443535439688981092`80.*^-6, 
     1.6783739836030581155956033533590345650271038562934868011926967541633267\
812707`80.*^-7, -1.4110058063516629080898862104398690346028809381980189070332\
297476729664295276`80.*^-7, -1.4328145887185508744871095634448730413706964021\
3173619651555705797130648336982`80.*^-7, -7.434864531662344352978054870908364\
8613063139379409341603251084159793692986449`80.*^-8, 
     -2.250392858760710529940247118530909973310405137697007212736800212860793\
9678934`80.*^-8, 3.3711264865344455247813615447077415344185225906944587403219\
6036398652776662948`80.*^-10, 5.458061228462674237203414671870873995002437466\
89869385734737087591038391568636`80.*^-9, 
     4.0124822620149405553382020955634777392624237640260504132144704230844141\
17415`80.*^-9, 1.742594207472571405321673851126454898981240202994675002578245\
25113687156878762`80.*^-9, 3.747071546351950403969456225360226820613715304312\
40516485391889832959663852962`80.*^-10, -1.2488798539990453940633644670471023\
5115412566571668768382767448344992760411092`80.*^-10, 
     -1.817031176440702511403175246069505788837900384325610143319630342623543\
93207239`80.*^-10, -1.0773009395151183894885364222811351910511179454519008426\
7164447540569804504706`80.*^-10, -3.86494163863331729871501112823823048827245\
30852999001352946687388580820862016`80.*^-11, -3.8635760537692832306118684132\
640800837018087116590372563896281030432910921121`80.*^-12, 6.1822709289483694\
4118247164760222507714147692872492714536579700178353160636205`80.*^-12, 5.590\
1616682207412150622578656051218230434772971817293636268170202382428476619`80.\
*^-12, 2.77346905413057143559347065833517021174655681651140910284489775282377\
536788732`80.*^-12, 7.7972255398397135680253402461119572911706549698628665230\
621802394765858217539`80.*^-13, -6.560075686856685823157864822186870386178685\
9427369260778270468922148548758333`80.*^-14, -2.34774700009933340667608788537\
71971424787323974827222642946086554001870939854`80.*^-13, 
     -1.627690594740445065554237773808553357297965343141715274754506750111288\
5686364`80.*^-13, -6.78999257622076726445709866405300286390492960890011890197\
56117968292657987064`80.*^-14, -1.2894989058078420989401058290366295737406819\
309026291338058923556751851330293`80.*^-14, 6.3695728664628184717676060700379\
5987499039468799424735984238082226679895159085`80.*^-15, 7.927733827868190570\
3698991766179032517310293648107353299460371776275888597292`80.*^-15, 
     4.5195159443072615932354012174414270530668176019867294659123720201456120\
25325`80.*^-15, 1.55027167570064388451735734530288147220560501031621711875067\
416818039095213019`80.*^-15, 1.0094530234562987280574468926224643721189772355\
4289562230522488048994319612561`80.*^-16, -2.94316249287282164102271234380403\
683912519876780092785922396514364862244909913`80.*^-16, 
     -2.489324446926582699424892242156003826917230304842830320924625837367505\
90586595`80.*^-16, -1.1954024849213363355216695788226297386820269474426767061\
9511595583037560309248`80.*^-16, -3.15763410253443159725869166914899094689702\
120774266054713638658737499621340543`80.*^-17, 4.5890855501052564119857616688\
81617341480375764404675940321340422816268427447199999999999999999999999999999\
99999999999`80.*^-18, 1.11058914071332509410386597296213555517291563253314593\
792559514125146610362188`80.*^-17, 7.3939596778727273232445221200813154864695\
0700989838349813059501400630470327320000000000000000000000000000000000000001`\
80.*^-18, 2.98493698627767273471204111508264228602957768720370481011400443163\
538011420273`80.*^-18, 5.0346891946046986581386540419660310111403623344627036\
329355226308091692953856`80.*^-19, -3.343746088410121926108404151646188766586\
5032062086068939903624884908370397572`80.*^-19, -3.77802989767795131828355719\
090166554041598442791805688238510271617370083247964`80.*^-19, 
     -2.088765428215644882271246724230152730570974261538671009389869712533106\
45052771`80.*^-19, -6.8872723841125681373495369244371006072618741444696575126\
749005482630892891076`80.*^-20, -2.318528197658443642922575891913558668615731\
90534531749436103805555694019008835`80.*^-21, 1.48881653886339116467435456603\
88483282968062617998433397718931212033485022184`80.*^-20, 1.19903647122423698\
92839953119611148689351752357793258796350094579116152914102`80.*^-20, 5.60006\
748664457284168647593196666861105785747837395749591999623506726246776293`80.*^\
-21, 1.3947701678263854075326657013384939954957628792681927510569022309243720\
719782`80.*^-21, -2.867043633417908290443670590789185010729062140976895541005\
7843570027237217038`80.*^-22, -5.58909553059675732770381046062400529280600710\
04146964487183839340831073396212`80.*^-22, -3.6015120760295823449438143491961\
9676886596122240055791064911025423353489987498`80.*^-22, 
     -1.412696785266830660414557881411238420171546242938494350050291384972632\
83112228`80.*^-22, -2.1218811609354375539636220388338016112785668685688260946\
7880004625493716772786`80.*^-23, 1.795175751682661552464167478803337102701587\
37490602071964972591522006920927038`80.*^-23, 1.89306935750206315246921368053\
701750149961655990790640646416290571124711450288`80.*^-23, 1.0197238775194971\
507478929894553311498339053280296666845837763140501830696826`80.*^-23, 3.2881\
7223322340624733709574603659419814529685182321640765172531660426620501762`80.\
*^-24, 1.51427219043625871016938553802698269654917080924021391526563332983011\
260947648`80.*^-25, -5.321793315122684895110699641850108672614326280951044505\
8561340701911651911543`80.*^-25, -2.70214848210925720003578096787196175883804\
98857947172548347108758420182241238`80.*^-25, 7.56588787397959932447853875082\
445704973664001746209588230141253754282256585185`80.*^-26, 1.8422232947839445\
2265846996746472564368720170059201946077886839539245568291934`80.*^-25, 8.339\
5269053718002349633656424743940372693631622929839636334792366291559592919`80.\
*^-26, -2.2666471047229819272188541331995636882299519820087210547768080236966\
0423560268`80.*^-27}, 
    {0, -133.2953960125005636989975409043724353863692125283669960496036225539\
293689633`80., -536.350773326863292397179894610325912926384412261141919601753\
660963745631844565`80., -425.870942528872682938661240570567645085947843936938\
04121698390007255254182334`80., -304.6207016888502105576443420195725287024630\
5315764331981621285798842146853005`80., -195.41081968180084014568426426933795\
831979311572737140582016424888889566000362`80., -111.546275436353807454189324\
358473462022884923358910532298560253479988185873176`80., 
     -55.88296173422565200845982647210995977492030889684609665798084335976266\
4830668`80., -23.930917374293365453064614628932296180321836783156519030337084\
3271927804316067`80., -8.2563847119846452497017705754145993601944763517309521\
358482355049554960013626`80., -1.90042145755227637948675900636580263589172975\
220077964413493748523992665328008`80., 0.040212060416181932861094444283293055\
880234286489384934225782299058587458501097`80., 0.326346295064854299890140361\
004282685501339127374906266969438738030568558391457`80., 0.197444585915811994\
687349209834145910892497906734280878297482547991495324531704`80., 0.067055129\
65372340202547832850740838568869373235679799521762243233617591506399`80., 0.0\
06394672927539459831403950194578904930060578421128463103111137262874219013365\
6`80., -0.0088212997803055212913708640834559475209857107133873005412138415772\
072498071`80., -0.00721630098186482331698237982518683156314792773423058027072\
0478753716271691136`80., -0.0031398686474901955358764336711008668392638059418\
8178473890895332343863913969345`80., -0.0006882509456420604180297924476379854\
8612337468887917394393418362206338103139728`80., 0.00017003395679894296203410\
6752193652083626741583429575484350083856642455802495321`80., 0.00026254644309\
052440017838770621478816227776628271719197791197343509170085895735`80., 0.000\
14937564352413338243824940432027131168885887291995798298950170356134688656147\
2`80., 0.00005026992225156653014046351487648747179690218635378153214455756156\
3169031567727`80., 3.88148342881960827448747044426444802942538607934258578690\
44525661915019032679`80.*^-6, -8.08696450621447408247310389511062144476962499\
32381882726723121000535201592743`80.*^-6, -6.68983297218338087792842509961328\
99275385709807705844772199041717476252204336`80.*^-6, 
     -3.079922796574617764203921883924720025858326082701674455412759153539273\
16150027`80.*^-6, -7.65973794723639660355110293945635210088801556112039240359\
92402040149308058991`80.*^-7, 1.245185568288571329708981148860488122652122860\
02754602449857934305054547368237`80.*^-7, 2.625803943615638814721145457325155\
20869692276653559076316770729118467575697026`80.*^-7, 1.652624825942237067093\
08361560851380965172932212208280185672892812004351005927`80.*^-7, 6.269109343\
2037365816462374263957226778841303062739069590228229182585555424699`80.*^-8, 
     8.9254731037367452050188835391275055469424770645212737095097619249929633\
403297`80.*^-9, -7.6412204404571722886981658935901607343047644327441488619746\
501306434915907295`80.*^-9, -7.7125457552811583900810432381244946225296476671\
201552740756586257711432832952`80.*^-9, -3.9897801678751002722552752618144222\
518877330499038359302900112389140380665476`80.*^-9, 
     -1.202932482308748299646285740196901398323643605018884082813872006804918\
71086063`80.*^-9, 2.073450515700919377100821275527114286912145668851952373451\
0105881329801454506`80.*^-11, 2.933277067900606792230557397929005349914660005\
09256978085749982549639035321656`80.*^-10, 2.14886438917353354602136050448949\
872498332094107814030887070843768426473895067`80.*^-10, 
     9.3078623233478956160160931729054835203958074080962612084224756436582364\
92734`80.*^-11, 1.99087245104823041677642021719437171858425550581195953069743\
967243702696012536`80.*^-11, -6.730510799122648111834959238483155924275745628\
30444417372812059835508868948474`80.*^-12, -9.7169568207794336922621528811428\
531546064560808192468401789369181918912634984`80.*^-12, 
     -5.746879534780763814195709968716952616619550751041665771873773932284388\
9692212`80.*^-12, -2.05652527241795784908004876148193873134392941157859150475\
572706038212011265284`80.*^-12, -2.028761704042993888869988619850586846545533\
9919991868984899403234974212976747`80.*^-13, 3.305607945017997437157991594808\
83353191980257987636418597797418388552971991954`80.*^-13, 2.97865369201820966\
995692418543848886652187321364267332325694228607113838208603`80.*^-13, 1.4748\
8989538016712150955010627131231044439327964060012203511308476780868147166`80.\
*^-13, 
     4.1344785293171102825048934844594308465563050258831297009713830589383965\
77734`80.*^-14, -3.5603908158245194891204740716375286690656242655947936167753\
425433488882303624`80.*^-15, -1.250157662400468892990279640268843098174645670\
7210687684988547628724494543159`80.*^-14, -8.64857918186540478014812930379494\
75702674307685994214888836845303008895723615`80.*^-15, 
     -3.601428481311813412070674689430817989937000911041867194444311851307715\
6449713`80.*^-15, -6.80980454022443555528766400341425187710514335062761516622\
03187415991589037696`80.*^-16, 3.39634442626523146560557774679360152424121229\
965233799627037487400792615224383`80.*^-16, 4.2094399035862992382333712302329\
7341562938249451802408649605113311301496004165`80.*^-16, 2.395937980297539257\
9893037438996437022966915186028686791878994898459545611851`80.*^-16, 8.203863\
0997706594297863236641878718255523391323490215897603252583795762014566`80.*^-\
17, 5.25951330284559153921647218487348577668132886844461973523522171228921818\
742004000000000000000000000000000000000000001`80.*^-18, 
     -1.562646269746497428679039604459950541147170222866515025221771867287411\
290106370000000000000000000000000000000000000003`80.*^-17, 
     -1.318889870169882208360052544598339296593877529495582967793090589705623\
47168640000000000000000000000000000000000000001`80.*^-17, 
     -6.325153953614210014482315387689677446348090245301154440495684414044876\
64004045000000000000000000000000000000000000001`80.*^-18, 
     -1.667234320070888524885155186186010463993808972355782676620861143990921\
89571483`80.*^-18, 2.44990438860626808175677026011852135085987435055735873355\
97501447603284430729`80.*^-19, 5.88186295765195565714402963753947157606057263\
45241389884894377541117098453562`80.*^-19, 3.91056585125329353431421391331214\
858773734188533120054727376852826719009041672`80.*^-19, 1.5768011049518840434\
560723501447446395061356369377505342357881207179871085316`80.*^-19, 2.6503687\
3370528192181448544885385453804556367808100983560347654891279347756548`80.*^-\
20, -1.7719989139075429736520903534704687479450238592874320426322450595186273\
5749659`80.*^-20, -1.99728990689123123010798805811573654851560624368670063733\
14929197437624961885`80.*^-20, -1.1031008890138501288543089676590523332774390\
215598513164283166588470316134361`80.*^-20, -3.632768833013073397986028875657\
1967428388555470715556536439365580347904063173`80.*^-21, 
     -1.196422892189564923170282288018345442768260817839628563364133538631323\
72052244`80.*^-22, 7.86972996705585353346087123294896853268403928807587938593\
64341920513923211293`80.*^-22, 6.32972584222044323000316311461340913343769919\
197377146004040677479647719709695`80.*^-22, 2.9537000983030028201371943925350\
103886280681474159134829071872516838964777365`80.*^-22, 7.3450878813764527794\
2525823008966230874074418912664135556055014481566215011155`80.*^-23, 
     -1.519514767008308259483039276806732615897441799758259481537681630027413\
88669102`80.*^-23, -2.9502230267537490942646298744094737794919174984517257385\
647979454821952312936`80.*^-23, -1.899701448668434861872597484870982920544903\
66337566180210419450066819283647483`80.*^-23, -7.4502942748766963092737754565\
710633624693426137030296258451419165345340913806`80.*^-24, 
     -1.122490682262067570130179094343202294759790799505242245826776240000402\
61393491`80.*^-24, 9.40363132647275851492244341520967951669346643151219754437\
03156274093318634534`80.*^-25, 9.91449553444917318329552319515462677053206868\
58176492767860346874696075371302`80.*^-25, 5.32192526494058203712141419578607\
80095565521576652661261773700094947439569839`80.*^-25, 
     1.7012009087979778591177583360376483455886584994398693594225365564745456\
34439`80.*^-25, 7.36706859793610270688057331935388429086262561455051693675569\
16616330083912109`80.*^-27, -2.5832726121467872555477908600997496662502105234\
7421009452030111345599710058457`80.*^-26, 
     -8.752034104919721534347318525168853084418644804970090349823452147464446\
730413`80.*^-27, 1.3899112438020549920668284488545646383396375412051021354988\
0337588192154850743`80.*^-26, 1.931169426835534458460692048548564593735441938\
5216530414026111308988197618467`80.*^-26, 7.065076399313660689962901653244670\
8323339874326961598549521099085069624907161`80.*^-27}}}}, 
 {4.4`80., {15.13375175384300815582956760697722858942918495464834364260406417\
40017492921704`80., {{4.4`80., 3.71176842639420629137179054631567409577778426\
312775794260144447473497288783207`80., 2.838430395050316169400491176227531756\
0055484419551162501410394465461600369197`80., 1.96057386101557472155022843036\
277200127882473652863165794204956772089798903696`80., 1.215897405433956891964\
27195562897180514915794565114354473168487286866401241231`80., 0.6702742952648\
3120022678445420691959360483566298306634540863171043859000564782`80., 0.32261\
260876970464126693075276131070026272093748564341370528357862021411242877`80., 
     0.1308271214369789827410012602562065157844909401093363879182323780029816\
77354857`80., 0.0409136694731382939217075400199987454124909718622449252801180\
53668819183492169`80., 0.0067659244249328784535944206694621573238371830737300\
558698104770640917657763491`80., -0.00228016036503613417666888612637431551108\
285298600771013717646096743587114060255`80., -0.00265931549648996518076201412\
004552651179038434098269897153125565675242049341488`80., 
     -0.001331668497595591521082039093542946361706581577997212667727444530757\
87196182833`80., -0.000378748076167876693477406455261739853145429142837345605\
734482861111463617785593`80., 
     7.6811426169527852678615724891698187460125003835732185326111258408469215\
24476`80.*^-6, 0.000082361900799768386083473587392805418928919044080681177283\
693484270227267277398`80., 0.000055715820388475489958968979343957178421275527\
5714889646456651584990196412721667`80., 0.00002188953343849934882411925320994\
80883229733418312111971523626578166537868682744`80., 3.7217353613264069944119\
9332323089642978512675911174379831327942564025379501352`80.*^-6, 
     -2.011733836816592623652478998824934991899791948998356941032634246683090\
37449192`80.*^-6, -2.24259008851973257399949597995396892302260986084649268714\
466036314078485048295`80.*^-6, -1.1824354274550115783586552767466764247742706\
1134134022110764831830812966047418`80.*^-6, -3.682562213212407467265740806472\
24937651276407490865004469842588357332020677536`80.*^-7, 
     -8.293430536691772132226247848077758422271317472681988171288611522774317\
5034053`80.*^-9, 7.5664303827982374608720608415296515109648681939012752282724\
269847846150862487`80.*^-8, 5.76154471906250282926645421949661093748006412207\
693278984394643939424902736753`80.*^-8, 2.56103922703032110711628909128789010\
547048788826785697576324467501418785428672`80.*^-8, 5.98174178853753243887625\
86040028958813094531798219548845698289557824017041779`80.*^-9, 
     -1.369174229579203482414038776547960330564872390457068388678065449866934\
03272543`80.*^-9, -2.39009354491900207460711311231292030660976952202869433456\
54244126391991790833`80.*^-9, -1.47592298102442607322432740094320714353295306\
501664460852441719430524297609088`80.*^-9, -5.5716872090451944103769787841873\
608722550841808177033423720447741436583062352`80.*^-10, 
     -7.771979784108824314777917339660437191849888644740253336052300930357937\
1102968`80.*^-11, 7.077777427420854236020843284996320792755500978044589021347\
9636501543113075585`80.*^-11, 7.156639796991015218054450283233070126024812841\
2254692416088459208913739203561`80.*^-11, 3.761257174723602326534904563201448\
14579532564994948171841471671209073991458067`80.*^-11, 1.17358881185118230673\
135708820007940301612838810049434726314607449942640603863`80.*^-11, 7.0936571\
063667094489904711959059098429534278793990716767261996007392905558564`80.*^-14\
, -2.710178064495132009353116368300258669383317842279390995059502430990935992\
44356`80.*^-12, -2.0794349109595599757167444699478350263729696050116685315521\
663507427126235585`80.*^-12, -9.433794524031024927415415066504673306851078307\
7347749191777343581675676895398`80.*^-13, -2.26704767261615539436111164889061\
212449217098188667330517051965399705647117826`80.*^-13, 5.0971365431785396128\
8209144672037456068576690681369815052723723112464933796434`80.*^-14, 9.293803\
2340183689765388196164339446635225883803067266177467157746772639672264`80.*^-\
14, 5.89797809174572343619728257069109141053571003002763883683656921468054984\
90899`80.*^-14, 2.29855038603191413830114863127165937909929720157359743559489\
614891391461232706`80.*^-14, 3.5138134961204942494419565911639727573104801886\
0304927866731434194651306397172`80.*^-15, -2.81161538239593941038562804680673\
258297795934159017610671913836406696003314354`80.*^-15, 
     -3.003071896624469789699189496657334151065530930490899686027109263215458\
896551`80.*^-15, -1.632824397151723682157912544633651464863189460744265576088\
52534547714644859525`80.*^-15, -5.3338483516568134678101789702098606939184975\
118466913306871124443945991696841`80.*^-16, -1.712963597612768256804956653923\
94885857719526087761366832532342494258199686522999999999999999999999999999999\
9999999996`80.*^-17, 1.155134213282582031024302108423193530774909717799951806\
45175084359296627900274`80.*^-16, 9.31916132564783938358040515175503012317048\
93478252628877554132183629334990857`80.*^-17, 4.39493552073463813156154772130\
59170741718301940978567335577049477893454294922`80.*^-17, 1.13574431828302505\
46130481545956071388135653760499891606644031782501132883468299999999999999999\
99999999999999999999989`80.*^-17, -1.8821506235535245038376618661887998389357\
4942919413940993602461732453040538544999999999999999999999999999999999999999`\
80.*^-18, -4.2105828859230979362646434141125521084098142431273136138432223703\
7667764052530000000000000000000000000000000000000001`80.*^-18, 
     -2.798435420162283586489894992922682057671003489129465247316159102452448\
17145831999999999999999999999999999999999999999`80.*^-18, 
     -1.141101157875231802193253686391381438490612871188023953578352222006710\
33590448000000000000000000000000000000000000001`80.*^-18, 
     -2.021456224381170977832731253921440411579871319235116970652898393558286\
26944448`80.*^-19, 1.21426396826732402461265996189514307747883451503060828534\
237681881650895744303`80.*^-19, 1.4335681382109850484396962479887607529485796\
8708458127062107174049752572381566`80.*^-19, 8.148462604588062980078792822312\
4607181875167848866477970931414358190060284338`80.*^-20, 
     2.8176448834568010221380127488646880989919449966707311058741979030403426\
98185`80.*^-20, 1.94320752900468171253185463712145014342723817501703100497123\
131556170011638164`80.*^-21, -5.383451851065901041300953340423202263720651693\
15995322878145179223800949314044`80.*^-21, -4.6551991168856537144576150637944\
5643608557292437567230303227524964811814660805`80.*^-21, 
     -2.296937353492738242532242984743676771018918575075397041378952519091889\
99130428`80.*^-21, 
     -6.435927000438273447467758189233832378521453110844039897176126475107724\
124732`80.*^-22, 6.3154968982222781615257646288706008648940520719292528395485\
899726326338477338`80.*^-23, 2.0706334658671389164981503930207340784951746919\
9653437830774111822869587801033`80.*^-22, 1.455377425454515506828824873213399\
58332077007342712313650159380792722929182795`80.*^-22, 
     6.2348222475919990089630234025163315695827174123357392660605937797654443\
94629`80.*^-23, 1.27379818575453885371140959425843448972024248768018041028628\
497825680134027974`80.*^-23, -5.422917055951419607527662715884520985498738489\
2712814111099805149904841751977`80.*^-24, -7.35881348921303658032711508362577\
27826952172719566340590855459559731327235276`80.*^-24, 
     -4.396647664040756840176422582147354494575381056413768385483255773049838\
4246573`80.*^-24, -1.61236647855037712269299426661225606084352769754728219334\
498493407642858743507`80.*^-24, -1.726321522395259456922689732975968252459756\
51078319187027893807317965284923802`80.*^-25, 2.63170710593815718711443761577\
464110677489460027434269537924116678396086599335`80.*^-25, 2.4783619165478999\
1724688083870551018847508758342358257365298742889910257083177`80.*^-25, 1.283\
33255955170247776652366189322993471059997814835904297093234469356778572162`80.\
*^-25, 3.89003641351923600180755070145035944906943719286430270862046045326701\
20319966`80.*^-26, -1.3610786724915626770298246075011935860156021804088733662\
6701259590575477755728`80.*^-27, -1.06815301823196401952983856880690640066067\
208650570811531439107368835878299323`80.*^-26, -8.003173946555872384598526138\
6173159068644357421836440566639512933088162502666`80.*^-27, 
     -3.606536754232312709676262535042279138524122837861228404833539505613962\
09716763`80.*^-27, -8.3563220769520903552101468189728599145242965444808665936\
312500898605740804498`80.*^-28, 2.4043741744824138170800743381042447082830249\
178200982412950543277211238829656`80.*^-28, 3.9494942455763734092890168324268\
222596045259983372714807296655049284559300168`80.*^-28, 2.4909286666296649521\
010157244054928810199310464000502212521793214943365063338`80.*^-28, 9.6789492\
600224793697479706802333471574621433590168368023127858817817423600598`80.*^-29\
, 1.3884919276870840315699067467443615899212030419753537230757530880702859175\
864`80.*^-29, -1.316415671292420213688299477646999799027307277076017540668053\
87819058154822686`80.*^-29, -1.3747650887352205700609091625976188450215164603\
7385370709138666873025955833016`80.*^-29, -7.48987233731180739379685262541792\
31085392527503917149546366518354249279868701`80.*^-30, 
     -2.448987269380068581225008450245733727143188894152460446144721134587624\
41725134`80.*^-30, -5.8757404487160020284848146833297480163130278843617746431\
8295742923383742612016`80.*^-32, 5.594597828057034616137931657803720195838969\
0807699151639185215721045581431644`80.*^-31, 4.493227183099218448411668324278\
65942177731105095924087177253041782051370435494`80.*^-31, 2.09433305632851582\
705955645128059049888891098553788925014618732146290936282297`80.*^-31, 4.9045\
2331074311568494693141842328576431370264093461375614810985774170323519528`80.\
*^-32, -1.6805437686648148904685507514833945856836325968521571742480978754497\
8061292596`80.*^-32, 
     -2.837553780321530416326137814156301387462193222799182146091930040751724\
218635`80.*^-32, -2.093132527835502856847060507468492809091442428943332171359\
2972560177161491528`80.*^-32, -1.20768418305577832442215947286934700156718208\
212569391866940079684636412623626`80.*^-32, -6.820701576299150842239388090626\
5672241942750297082111518214000735610414029889`80.*^-33, 
     -4.697463915590205017273126501702349222687231073283150157721139914851948\
2091338`80.*^-33, -4.08616661703499420512590482908283423754362752693828035606\
845863236965980515825`80.*^-33, 
     -3.821714296041436265903532792164903241593665994324482729217022818990231\
737732`80.*^-33, -3.383083636300910263876601733655661165667794255278786880960\
4342951752835085984`80.*^-33, -2.64151621138572305687558103224558388066298066\
47251147565883538643309890157903`80.*^-33, -1.6206832485683860774849475717392\
828607883935267137006867462532058293558644109`80.*^-33, 
     -3.789117717452629791329080929284713175293564913526921761482954496667291\
4287467`80.*^-34, 1.014011133449164819933733299844854312073685546473979913711\
0082037609120646839`80.*^-33, 2.458698814624604612525332948404334846122397382\
35791846717563698482255909674945`80.*^-33, 3.80752838836749616372453755727362\
45488501401455145851121718992380103345353147`80.*^-33, 4.86567701737175968518\
385371346204548247185633588453137951048573720491494084793`80.*^-33, 5.4070365\
573369870108525819509905334097880437922905817842296636693890653172387`80.*^-33\
, 5.1802758142782230323719996621806649329801689196768241381176429843680145655\
8167`80.*^-33, 3.903118895715077510872194286677382849181802492070072749251846\
5621117693161719`80.*^-33, 1.348052316617290566243650618488290810608416488275\
74865513135718745660617134009`80.*^-33, -5.6779855863975740551002255776493954\
232172334171089002743399326715291894733174`80.*^-34, 9.0815760885781869508614\
28419030395337851150378899057908048082985451345635981499999999999999999999999\
999999999999999991`80.*^-37}, {1.`80., 1.196707472216938289139935955237512152\
06659507394114430961429188697642053358615`80., 0.9752496507867895133377443258\
7807417904341209249049475689369099949270997556212`80., 0.72018027399292765982\
684031293591043904484362803103627615967628559177564688959`80., 0.479916618603\
47298668525206762486765163784964255933240549954516651864493138655`80., 0.2866\
22627278993174962318024278498096808661262415450238639862601312620152921342`80.\
, 0.1516430016594292078129005003933597254408383049762870219717533015484914609\
9775`80., 0.06958370733990446770399803658203657998469764420778136971494068830\
8173179007521`80., 0.02649945459521534589992124669710239996766576075608307134\
98979115938033320817018`80., 0.0074308581359949358621967110118890798149621606\
1169418737378501500275115735104606`80., 0.00075087957494203380006459086301416\
2060981985907452178400211622210171374618808825`80., 
     -0.000730020917910194338895985299111076349873636691006154806879667295826\
136085581255`80., -0.00060214853713759545874800524441586323458763308074173329\
542396195007021638888527`80., -0.00025983045101515109528101864845805517630945\
7296630039555343907464505727362577495`80., -0.0000570034703624197630006590651\
34162832694805833908485807848130019148719245905577`80., 0.0000131751674520883\
724107862193321678593288910098740212360185076673968965331655196`80., 0.000020\
6888507641784920605556297483564891743751144016514994007674161192766722233552`\
80., 0.0000116647654502900792853283325010542032992372316092212581837438078490\
744103823607`80., 3.857641768858307578739224507646161015403412069766369948490\
58386375226110019974`80.*^-6, 2.640722079760068177113284373033186598531420926\
17539700003037373807677329389077`80.*^-7, -6.34448265890005523226686078259098\
17973234822098138583023192887085043587241892`80.*^-7, 
     -5.119365363460166619276311635618033204878616626465004768983549072528484\
1520388`80.*^-7, -2.318985034085286758938333699071944772068975120971124756560\
56236203183296636009`80.*^-7, -5.63791307507229257009060422432493983848342157\
735238951008215861890837954219856`80.*^-8, 9.98557168000884520031054878575090\
60491886563943910233849430514793228601711212`80.*^-9, 1.985743124788516177338\
24166749390622662497550552402832761793148393235534734057`80.*^-8, 1.240335349\
61252754091370922968073921247896968745415169642928760038139593172218`80.*^-8, 
     4.7083027752895085759495602310890328406436352107257847606585384982565460\
772015`80.*^-9, 6.88152464393585921903596959370061032502088974691725783066935\
00779664202361632`80.*^-10, -5.5901771812962344252784520031251714018934141685\
060692497607803966854251328184`80.*^-10, -5.750549871849647919518758466277391\
7774574392487165753254038439649226008069612`80.*^-10, 
     -3.023449061384982104352936727546179555395253442379410515440776898320767\
54417268`80.*^-10, -9.4380625061027041264414359299033738590298444998964009356\
650449103342167496969`80.*^-11, -1.024587835349863318904973643158564767389225\
70327693632465025589735146829619642`80.*^-12, 2.11520982959514231291754518328\
788363932071867371966098894922851233530382487285`80.*^-11, 1.6216091997916317\
798560522663005917421302679393518932679769423444318637654764`80.*^-11, 7.3258\
176980881079715057817550680293857363525909437584728501873641106029360964`80.*^\
-12, 1.7510085423738633636870583911930514041694313655313361856831837640430905\
0371084`80.*^-12, -3.92630471033242547558473211652128729683444432231071609440\
999950162800647966365`80.*^-13, -7.109589666709507553544690126358192995776459\
8400388112380576940481528946935678`80.*^-13, -4.48386974855823707328631766306\
178767292001020656151061880070860373355334015244`80.*^-13, 
     -1.734305023454825385630863743297997965125422450329137408620321006377859\
03165524`80.*^-13, -2.5977254812748889181991746109184788089645973606728749018\
2222574828856404214398`80.*^-14, 2.137208563405881732611581652060456670988798\
7496640989543630437418816186832227`80.*^-14, 2.252654541779496335310193468124\
8096108828372495723069442706406124413318553454`80.*^-14, 1.214416517048488004\
32704932112634006078449315531209086277680043893170220662808`80.*^-14, 3.92184\
43291586285020362959371596556315039432915000908219911912083659961156143`80.*^\
-15, 1.0107410237334753323454213017427828644816648130395915389918112677205003\
8716862`80.*^-16, -8.62465391990649742051036105773073414305041063936485615030\
20836626359375113497`80.*^-16, -6.8675539866472834122421334032955165059066034\
0360011866265729802183429772788225`80.*^-16, -3.20608282150429474311754130166\
025182672068067260080966166168206851052715258835`80.*^-16, 
     -8.133430601687531397815449528836296792536842085463674852846185230727663\
9353803`80.*^-17, 1.466134781970743323874450095290073075469126451172656889834\
162092772870123413090000000000000000000000000000000000000009`80.*^-17, 3.0924\
7967702974376932036327546257435456677406095333211314669181657072130747355`80.\
*^-17, 2.02980813765787042299501248449848900930161843378760338561711149987641\
5391273450000000000000000000000000000000000000005`80.*^-17, 8.177127204519647\
26244455480025732650075730873500429833309858750559427023522640000000000000000\
000000000000000000000001`80.*^-18, 1.3959416288793993016508712118999032318139\
8999756045766213787788279580781786162`80.*^-18, -9.04360510931633284718819310\
42065972076468311225617218882358465806911564542433`80.*^-19, 
     -1.037657876907185715042423054655012755589789677491694308028841548211327\
79062084`80.*^-18, 
     -5.826096171435562593117113316193609735822217455412959386356931522372159\
340088`80.*^-19, -1.983781897190725664165288151471932907063848955482175398225\
04249271073854476344`80.*^-19, -1.1737273187505274069559174838701104320814321\
0761298896241444472776567489681915`80.*^-20, 3.923894096256190716101306895684\
1001434535876439472712026276758879230586509435`80.*^-20, 3.326134634246693124\
29413567987169937502823792496049844050110747487963801766037`80.*^-20, 1.62046\
73441599756715411600401651191220738287734583915184188690564397249685413`80.*^\
-20, 4.4420477686704532923875653768148516516655086877038107196066026233776876\
903158`80.*^-21, 
     -5.148303644710126244156456215524977040902390867833258419715798021530446\
967046`80.*^-22, -1.486082380422261507484491422174041294644839850294000602637\
22000682765448998809`80.*^-21, -1.0277244063860058625526647121489210480093796\
8295101728474496854886162508502389`80.*^-21, -4.34169519993704013148953870676\
05015040575339392141516681478780953993729185912`80.*^-22, 
     -8.540585520207026120333236535881273611605265250147841241967437530805372\
6732619`80.*^-23, 4.011801888388240767410295208914768163140886826370167805632\
9536409505330196498`80.*^-23, 5.215485913520695727221231447990724448642125475\
2421431882404435843575316241747`80.*^-23, 3.071102017119311089945071659608586\
5505094990303699823732363667217633707181122`80.*^-23, 1.107638364730208347789\
32891987254978490093328005897129839483869404964717709479`80.*^-23, 1.06844530\
471434604396357588232708230201215477931062428777502789079375479233513`80.*^-24\
, -1.893510970155192541233844318085418106382950244407100960983136476909281677\
9466`80.*^-24, -1.73759577087530124941228493278751040525421911061314838118421\
646414774169815488`80.*^-24, -8.871270461528755492148600465449500082146235276\
0852450104367585838714877198163`80.*^-25, -2.63008913549788181540095912713855\
576525743104878010833421526988834833627124907`80.*^-25, 1.3756826160171367654\
4531903813134684825957031937515079405973911682859380168765`80.*^-26, 7.561085\
3769037717341780787712204704378280260343398913455779373900923507877592`80.*^-\
26, 5.55675376827636055482724122769303665182447685022981086613306180275723835\
74687`80.*^-26, 2.46720986388240239945566096897086792373931007164153476652584\
782891710662989593`80.*^-26, 5.5209321276024539391369341110704794495701731100\
8713424722061766244403717730985`80.*^-27, -1.78977314559108541325040697967036\
07140137087279120668940541496874760701690419`80.*^-27, 
     -2.762330861329087824668811050335565533483270549927505608137929529338179\
93051346`80.*^-27, -1.7139691829903601948883024498385776939479868917632973853\
7998900216704629665644`80.*^-27, -6.54844434902274746938542107439508823543849\
132677751029579823368918480211192915`80.*^-28, -8.712944808670217707552857901\
9845664875205606949695672179710914955724238673756`80.*^-29, 9.413255189548754\
8614998677039799781188812572057898375988717462097848792979748`80.*^-29, 9.514\
9277401120639602193856298690437021854283888568720287411501483016393606987`80.\
*^-29, 5.10330191861804610081823381769274998583371880901998343125494340235704\
53221903`80.*^-29, 1.62983386679020577578648375394466450249117400324168675044\
39484858164173240486`80.*^-29, 8.22213108773644836495343545993015066482866531\
76503111783369322970473716610471`80.*^-32, -3.9818084240563595098420401559537\
894863203269187548695982262811733233604248765`80.*^-30, 
     -3.136331449229686307405998185073496873129336497324758645821862268599024\
63553555`80.*^-30, -1.4661483682876429869739070939831941325484526812706646936\
4228991371935531956672`80.*^-30, -3.69379000100614668655149194167179072419419\
965938130639732439192073572792044132`80.*^-31, 7.3987649030309662605750446503\
084776973499951378742209610965909852535465808476`80.*^-32, 1.4846502141145434\
0297069363335325987057912765608199847484841130014875769580114`80.*^-31, 9.656\
8370042498499390435770564035128521747033978529088894798857026214552330207`80.\
*^-32, 3.74325435880275886679663198804447880353028772193138878706266728470084\
08189466`80.*^-32, 4.05228678611110250088002170728160194295763663111802856196\
94251183487523804291`80.*^-33, -7.3542180538198796356966041236956888660176697\
618089778607147050003393899693331`80.*^-33, -7.952261543974344992299536459836\
8304650460226541710074999586957895565918346133`80.*^-33, 
     -5.544464076845437019794546713063226970093038522712028338653522711733955\
6561645`80.*^-33, -3.46284996979212266738528510764264524186372295906565341777\
25367229472850966908`80.*^-33, -2.3735687166091285935650769515454405262249397\
0846707272091516711340224791557793`80.*^-33, -1.96621649037188418758958774105\
26881850879519114789045864147290744891788149171`80.*^-33, 
     -1.828237116848922742012244376909604091079070366477345700763970880787217\
46262698`80.*^-33, -1.7096439871546192851190394727972911684416995434494261597\
0533235297798401574416`80.*^-33, -1.51311290518861203863121283338721290967221\
02970568911678542800093598499004634`80.*^-33, -1.2212288713782834214575039196\
0176466025034141455524972742879687149872066644166`80.*^-33, 
     -8.437823244151738143694118345622463917872571503280393075970162141821139\
8570588`80.*^-34, -3.97383361355854577111181655184145281497687132794248495542\
21717572159591483602`80.*^-34, 9.43818244462515842690150664219712194639261910\
33608526489469408026603400128547`80.*^-35, 5.94258346168570940251967354913061\
53805915483649389116557638200946005086925789`80.*^-34, 1.04792005425234795303\
754699774714497101241292748481532159327104719747363179826`80.*^-33, 1.3876621\
579382514858198913229313604399225223433321359672456471839064024326415`80.*^-33\
, 1.5396955108372492474653809011245178932159325960922789981630368701334376099\
1993`80.*^-33, 1.428158668317534584457072562087868295554338897415704727366874\
25076520453860041`80.*^-33, 
     9.8221126825237473055244065968131621395903796965677577838043877067718032\
22726`80.*^-34, 3.15181723092667081318180000529898006221282203232971823222597\
82619823625590149`80.*^-34, -8.3325358281770900571478130317733879367166745395\
895213948930898845519690649979`80.*^-35}, 
    {-4354.532505113917406083537408361967535385085312878063273803700761458931\
7274612`80., -9972.6567459926594493701698932951499396119453649211239206281590\
742643280561438`80., -7893.31600351553644505247768977246681260649029848761751\
83108058485291032258695`80., -5657.326409465929176823548071646009011543047763\
6876956824056121799035897913859`80., -3654.5868754742519146868765314572023518\
9744317927619973178373896178117845192826`80., 
     -2111.449617834717301137413672533041224343979880152353402996918669072009\
380922`80., -1076.65135115948456914854720672960862659500135546361829653299663\
150308238316076`80., -472.700739891754400861601832251738088571283145875267776\
58322538613095253511779`80., -169.3407132124466294131931928264936065985753947\
2127006179544347045448500968966`80., -42.118121621577745726656957070553660413\
611530468059103542585616235445284374705`80., -1.04977597708910014161922250783\
370285053039227323401381622574789083098699458762`80., 6.201478101829184370890\
2546072223036077672485781788512143379648106431098985033`80., 4.15874154682284\
914056572595847329004435259269157951413559388970368967450338505`80., 1.565046\
69398369527618342425035199639145405083316443373524915821330910670673734`80., 
     0.2358363696221639482792745400676899234330512856071218866135981651720531\
9598935`80., -0.1531120154263329806665002073452355412962612170615738315523370\
69981965226538292`80., -0.153387230013085258749707702277442827578610722338423\
733940125098685958163931733`80., -0.07492852136154976178976793912054260690837\
4467432758986993834727623060939266609`80., -0.0204604147444714842650298697320\
772558329722579367715286657795350433991859925403`80., 0.001365864286369411335\
41232529123310303565454643912985221725300780611243040957783`80., 0.0053367192\
886923534344868961487260407967798778363045559992918811607149265869754`80., 0.\
00353382515228999352203267393145268973853246933479055835142800932361911040365\
157`80., 0.001392378703935545088277957580782168791141981440431277206008403649\
11071372150212`80., 0.0002374377624534343748872916955854962459468660854238788\
04002463412060175562019517`80., -0.000133929710566869325933653524995657520919\
194210157879262834107754449628727247554`80., -0.00015108355963484284580154002\
0018037928426609477141594703522567700149729689414904`80., 
     -0.000081388043500535160158750196459471778418070417061012539315627763745\
19978877515`80., -0.000026199448740699168341448810409478942841250199002633606\
7197417312838905908520317`80., -1.0205570079335343306830886519755846917834969\
1523800855969820515922067211891059`80.*^-6, 5.2051789511912622783377808382072\
152860193796935331639382140135052373061147419`80.*^-6, 4.12219295297938353961\
24308294381291435872850864358371015829002865301065334079`80.*^-6, 1.891566238\
32772552259333154090061057770451460716805198951106167234327254355736`80.*^-6, 
     4.6918109487698756701155236683442449929404512099962789418610507961928706\
253838`80.*^-7, -8.4972033761832729012691429487941127972946711368239397370759\
712782432545284815`80.*^-8, -1.7306755269328445011217818369839547320814234771\
745988522517267390962237376534`80.*^-7, -1.1091004990801593071970973619830062\
6819453234506946704734471279966101488409642`80.*^-7, 
     -4.345462207406649865440452439328452186069370553248686165383352737631413\
3245679`80.*^-8, -6.930160307859116031339486760799770795680691323511155825023\
9943217448772215544`80.*^-9, 4.9538113748351403929026224491996048442604311121\
9350270735112802463094109611803`80.*^-9, 5.3978416743968160076513837383322909\
678986163697613167281613164287685260047284`80.*^-9, 2.93800607858889196759127\
574306035543054396086997231507059271185137481935122893`80.*^-9, 9.61129794429\
96165202656790261593296139870155311472242052552117051571214365069`80.*^-10, 
     3.6398034766027430353230077595894100440178753168284548440749508288960306\
51617`80.*^-11, -2.0061765383164172518160520817320809418719742254334396075188\
547306551434926121`80.*^-10, 
     -1.620533835235562770275683029804591527197954908249986143508243901172851\
375746`80.*^-10, -7.617355403339819389377505935964467855416149175195170931426\
7458274661697621622`80.*^-11, -1.96343009516367463545460010372477054718602977\
912245253718325513996945050789305`80.*^-11, 3.1753707210802284465872925312716\
0914558346867771953051446477301481490223584318`80.*^-12, 7.143380020513717184\
38134895070143589402368745521731098989002663134046878489556`80.*^-12, 4.72449\
29690216838077265785273236801093041819034834806483879833563773508716431`80.*^\
-12, 1.9144279768068580967610248458797920742480808334553857623984891491872677\
459043`80.*^-12, 
     3.3539978379589806488138051644500574381986652533097633394344050305244406\
72567`80.*^-13, -2.0326401409849135210213820516294961603611681559326956779685\
6980864673239117592`80.*^-13, -2.37538662026309257131976562753049275995031775\
289067476538948664420447307556062`80.*^-13, -1.339986337287697406529397109678\
72617712352624079318663159486761078451803379043`80.*^-13, 
     -4.589802102588482335108689757100793833171379540655938106714264455751358\
4442021`80.*^-14, -2.97314698494671846444634059993180435151025728724246672799\
97366055730828220811`80.*^-15, 8.83184574573872326213724448152967049295216770\
05697179783928182813947782385753`80.*^-15, 7.54632110018273635203940351858242\
55825903114704720579236866056242779872517251`80.*^-15, 3.68889153183166041543\
747872806444257470549632296775010368086967320538135372624`80.*^-15, 1.0185172\
1005642243587879901741253265028262049635010938920712701008162312052453`80.*^-\
15, -1.0959346258263935272603850812200620422082302373662473462443347388102347\
2229163`80.*^-16, -3.32992344598567158357738638692188141727526522961862825674\
556591554548384799278`80.*^-16, -2.312459997214518293058597275613027892154432\
3277584390188530426846763891399771`80.*^-16, -9.79654218223800448456405197762\
83505057382948930655619533734685545436632302359`80.*^-17, 
     -1.948372043034550296943623740935887651408958338010704452993302225829300\
392568920000000000000000000000000000000000000001`80.*^-17, 8.8310882135740044\
820082954576457985058069534081225878175589904845911669729228`80.*^-18, 1.1619\
07877122245440578398435125250496338236349583591145039424362144672938377519999\
999999999999999999999999999999999988`80.*^-17, 
     6.8586282211080124530104966136530514444386909390517401752077175244813944\
66741`80.*^-18, 
     2.4804513464329138920903311858173232798296615491440605068343221442839160\
86969`80.*^-18, 2.45872462779650563405985027293081585785872777329500578258122\
228371452670154405`80.*^-19, -4.173471317228190626234619516532280278569431712\
06518971372867992482063133878608`80.*^-19, -3.8482868087349427383235212264313\
4657394163880304608619299795285953285393552312`80.*^-19, 
     -1.967931413751398424400860806053625591712127249389682083217020658316044\
9400325`80.*^-19, 
     -5.852923507026846110799936025071803736405780365435254956188895898547604\
195555`80.*^-20, 2.8424957165882836182613579730699738833844387658663908842712\
3802420365565436985`80.*^-21, 1.661388548923143575003478332155530835921263013\
01383071237843636170580881351772`80.*^-20, 1.22378100061440143322213045903490\
075393922943788439465906342667692510427068305`80.*^-20, 5.4402699036650977417\
4115008587245660751447139646803995462746282310581279972175`80.*^-21, 1.222848\
62008234766977542199376655069136009808859401290364608636026403640437708`80.*^\
-21, -3.884003385947130182489760989780083467435461175182806459832359013015581\
1432432`80.*^-22, -6.04481968340421720287216383648735876900598618261606199611\
95883528973063716824`80.*^-22, -3.7550866746107337804640779788611677523079345\
7935798409165417213187572427511205`80.*^-22, -1.43622393070982578395789600086\
755989310678382264172579833540432829445833578532`80.*^-22, 
     -1.927925343515986978871953409464672344111685450514707347828847996980069\
1896599`80.*^-23, 2.045486808289782857397766717692157262438956669590890429362\
49017896350699927792`80.*^-23, 2.07340358519580939884832941808129443930601123\
763673963708441696470381419550544`80.*^-23, 1.1127737734583337954076503264342\
5729128951513099817805616139695236102310235067`80.*^-23, 3.558304185288811047\
3698164954375383288401696946812420240239694154882980544909`80.*^-24, 2.414417\
2672867694811991900195957297208175651109013490185124712439350321908734`80.*^-\
26, 
     -8.625279053134992979477268506703871362856164371885162268208183864795847\
167901`80.*^-25, -6.799755750363027010251880895598208493432161413810129792300\
6525320993556332387`80.*^-25, -3.17629895524398101032920491150355090942200696\
37287194264123591168727913272192`80.*^-25, -7.9663266967768881980002146205405\
912728590152009230883518347850704794334073213`80.*^-26, 1.6525127422598675383\
9800597700064684580095285768083008403418415302125266267714`80.*^-26, 3.270897\
6290827626702617023463341246057255694406586884999624155953020512895455`80.*^-\
26, 2.14974767668293692585832855711008784227430333674330283545203706051890620\
160082`80.*^-26, 8.7103061325833506908029023826935740000814309799409543545867\
662692166157553675`80.*^-27, 1.4901488745264483556150057031855023558167290591\
8309021421418619398010629911607`80.*^-27, -9.83260101578259710404404841040123\
09678232856941832947169965541070540596718672`80.*^-28, 
     -1.124959052581675286606045562495809331437402016811607343182368560078951\
959443`80.*^-27, -6.211256299991201506991368561808654001122704137650824776881\
7229544847528092829`80.*^-28, -1.91538172966583148315417473515391596346750440\
51127355957705168222405269575777`80.*^-28, 
     1.9379538307210890334542469619479247412982909312060254579935935197388326\
84525`80.*^-29, 7.74737801699820566209657364008601507915916280152318106227644\
15411915917734649`80.*^-29, 
     7.0207610406143778744279036991561564068983140602211709427581642283958152\
81874`80.*^-29, 4.96850832842042798589380962183786032810227519774765220295564\
668504815445620477`80.*^-29, 3.4935197773864222722025503094360187359054820461\
1264178325878942692223126941693`80.*^-29, 2.786980263428178874701724494098920\
90666111406820533039895295908188257994897742`80.*^-29, 2.52152779813923775519\
879618554033928931392852035013297027376011535403485133374`80.*^-29, 2.3889205\
4520789477915151243418877907739437338614234252742860314613121133030559`80.*^-\
29, 2.22448497986004072056536429899433944465546669519047926811234962417782528\
429384`80.*^-29, 1.9713401801702146765324228951285777860926069496551401412752\
495227760832988418`80.*^-29, 1.6226949981481851597808855547167058199093041760\
9763053054447744586448989046772`80.*^-29, 1.187888944309440569673086992899438\
87671036384357673045426951596127909548972816`80.*^-29, 6.83318709951471038005\
14825369818530570631312760738213855085258670508386942342`80.*^-30, 1.36588398\
948258347286873699012635641886381454201778431176064565878044144627147`80.*^-30\
, -4.076283871441263627923324469196529021329909253344923287142531474884654085\
1678`80.*^-30, 
     -8.877399495081042062825746200469689063950977759339825770805339752418270\
506398`80.*^-30, -1.233257923874795076857075157669085741403119034809807022349\
88059414566240696622`80.*^-29, -1.3752543042785092883013120320484867412537049\
2531550350581170499312998078243228`80.*^-29, -1.25176357642165761729294300811\
70896609082432723990726705331388694727389063448`80.*^-29, 
     -8.151342361140744754828689752599309202640999489111338340044309012360917\
8259191`80.*^-30, -2.47355195833167158315185447629138738049501321376695481124\
418970817077089064142`80.*^-30, 3.0102812856578022441699596457112875358783567\
783976560553562865360897599087038`80.*^-31}, 
    {0, -140.2126503489905241456739168139473029043537168003148818945514866303\
10690180853`80., -564.0743681959855763970247426712881323544506142337942687420\
9225230360358884391`80., -450.33903829650254145346786248648399580890865167631\
8358129822186244297786405678`80., -324.72141643992568501201723137510118352475\
1251062291993573720801551463484205126`80., -210.57456080223863193689303156862\
452120304403775810546159202279013640560303332`80., -121.908045974232556889555\
427800579779442443139250151827716413702529825218405615`80., 
     -62.20137659661702062949272595833493455227511687487354209791124822510700\
7700129`80., -27.302087025669530426776273226875274832561431573294157732624006\
1145154957830948`80., -9.7789344362345822619362754213658604782047060129129794\
078562013100515535589275`80., -2.44103148880126966281444412254860036827697122\
59206279258993932159405019628254`80., -0.075448672533250270236855095050061039\
049667237905795261576768877524071040031557`80., 0.344779071724082989249538314\
834052878920224333088996943797235834569133695176397`80., 0.232111015510770953\
354623493736866774335762675833829431518801397240321220757084`80., 0.087183521\
86217102855404324604066289728333133903215643550281242460792831101436`80., 0.0\
13151689753843988503969974389276539532788439769744211783476393560621300374550\
9`80., -0.0083889123600535784537085802433375288585581284455811066025331867994\
696806941272`80., -0.00838917965023108227723898233415937290118632119319915809\
28362349475288462859908`80., -0.004079970352820599276829970424235552466560781\
7300248132893238313407792586307109`80., -0.0011077001560269989536515492403293\
8438092773094793957750069089779397938226213943`80., 0.00007558456688060330871\
8948182550331686913180928276286784621100795135004985030696`80., 0.00028831372\
5134118543070732729241302868953426790075385903453549907269714576025572`80., 0\
.0001900006884144669697133212752523480626542755688935161267383189029350588690\
56915`80., 0.0000745399128975922577555354390444261991810225004988850760903302\
04569738234973272`80., 0.0000126069217088807804981614968346552614369113529549\
002149201619832733979632868137`80., -7.19349175892116845788605022834073907798\
348105996870938824560925801744174908306`80.*^-6, -8.0617476188334858404293154\
440986669631260864257303809059895903327918261541432`80.*^-6, 
     -4.328180965046514575052965022448773884488640383644065225844425428027349\
0194773`80.*^-6, -1.388216755966854256157446770807427208013032579379736257822\
9672183196802732518`80.*^-6, -5.202001278417538826849757500701147412186827913\
07035866778619460050130055404613`80.*^-8, 2.765067787114293588922151461215843\
09620412216105251202783886735141987439381756`80.*^-7, 2.181953390840578636994\
2000593156284628456697057542687934821808619884942274164`80.*^-7, 
     9.9867021991359603412190220170197729987402742433227179306374787933253366\
67515`80.*^-8, 2.467681577243227222075638656974178546324706708713248659202160\
01939947058000874`80.*^-8, -4.52586520105842426412037413432140380385470002640\
07493568567207394214993771789`80.*^-9, -9.13054619739680881456174016876216067\
91122339841010047785609974730229598473043`80.*^-9, -5.83719793416289682779185\
062419841308181300121589268586557927143942207733835215`80.*^-9, 
     -2.282051684252229589699219091431840952841469229405800618427700725133450\
6850308`80.*^-9, -3.619539589893820877510949280520387617901749653634752238669\
40305524543283220795`80.*^-10, 2.60994480333216690915479928183718611305718506\
889727480047410662351804304770745`80.*^-10, 2.8337061856325033181717267648906\
613058896225106732165033035417033278230085906`80.*^-10, 1.5396209390083992487\
5938629925660158404120195931624788011712706367313627034735`80.*^-10, 5.026656\
7414914208095849818517979405066823292223557155886752478170617315943305`80.*^-\
11, 1.85656868525981126127720273604707738823689650436351183421530469396262052\
363984`80.*^-12, -1.051371561592324150396018233365653122911745379045514560505\
99812689876935889546`80.*^-11, -8.4756126794387920619720224956060223943019985\
109192994709002376232960746405775`80.*^-12, -3.978459986691483154135309035683\
96512923864333995314314149339378358098345486186`80.*^-12, 
     -1.023402424808643242195092716227562596819776619007194546843173057237673\
72404317`80.*^-12, 1.66796755279202334745204765709159205106881824818708671977\
724995747789633074597`80.*^-13, 3.7301336127887386890366105205489005770638958\
755735055744363385243321356666204`80.*^-13, 2.4638098761548601964198117512763\
7598369307978912582266919223500109165896609397`80.*^-13, 9.972448566715532511\
41156135644668527778433285303026746726839367988074441447145`80.*^-14, 1.74273\
656620030882107065260433491553123526883639539658039212980102830016374036`80.*^\
-14, -1.060628295295518804141405303038021119661636742630163633833830913165359\
67587058`80.*^-14, -1.2370348297642203127091448325524423137163952647495138197\
464028090919698176082`80.*^-14, -6.971885526679446565319710617438754764785699\
3406353134272106467480977491624938`80.*^-15, -2.38579140621061526898604038431\
508883909888218657851222558759049609701142199712`80.*^-15, 
     -1.536055976269299886706761592956935081471405024056847911619450885401776\
59197183`80.*^-16, 4.59424355069445695836231202589682720294588635343107072989\
928662648237429195495`80.*^-16, 3.9216034473968940848200873032368989858227244\
9587881302559637967655972246171987`80.*^-16, 1.915745690416336481712937713413\
7079294248914535427533370764709716329833790149`80.*^-16, 
     5.2851457957834461968364131008023422614407422705799111856933003553702453\
45892`80.*^-17, -5.7065575308270090788836559168935037946181282589724323778658\
676113760648009896`80.*^-18, -1.728528665164195416061675744137581464690229516\
585955023837015228585035951356100000000000000000000000000000000000000009`80.*^\
-17, -1.199675724002363560217763094177507391271387737731001826695833698035595\
546742429999999999999999999999999999999999999988`80.*^-17, 
     -5.079956793284958269433159206885451568593430594403900974510799461432191\
95593475999999999999999999999999999999999999999`80.*^-18, 
     -1.009632242545436697387344240722539501636035704126530600137065296227721\
88771623999999999999999999999999999999999999999`80.*^-18, 4.57976574876814584\
566760237803413761358893245961216357617543609753179052668935`80.*^-19, 6.0215\
599986889909584874368611356954696883885416418002220569068141586536113328`80.*^\
-19, 3.5532440433933443721912388450599248158307858141338963770409832077047245\
439305`80.*^-19, 1.2846734889058844801432112798317744899404840797889392857462\
5274315501020776546`80.*^-19, 
     1.2730145027702571063862564689167715754028319493087190675850219737401929\
99048`80.*^-20, 
     -2.160555042232700983456794242834115239746204501203064706861908716648000\
047837`80.*^-20, -1.991773203608713926511122956926891544800065917188040574345\
13535836791006873159`80.*^-20, -1.0183701554572027582039185110087603043059599\
9592860804094161675538405549119366`80.*^-20, -3.02855311893516701464113195203\
59429773383844805904511682108304486288862560584`80.*^-21, 1.46648746663905122\
152251168726868305611698048428362292224656923560695104336007`80.*^-22, 
     8.5900838031131705307566902607973882653201300743030549463539380574628909\
05321`80.*^-22, 6.32723849247125286566643212041030543689809039791925226187177\
760079604869686455`80.*^-22, 2.8126658417089553801043369998021272584206559564\
4904553439236523102786740145866`80.*^-22, 6.324104681507564830392051832353670\
28831477804326420802049639630540581195567585`80.*^-23, 
     -2.004815173132996650973944175237222915001320813026983433695459833575334\
17684269`80.*^-23, -3.1223422573394213570044642977675296723141016958628760616\
521396399310505763953`80.*^-23, -1.939769825065116080928484865641182194546817\
02724327634967243569574932860237406`80.*^-23, -7.4201164573846497496152017851\
960962863303453876367030918669609572912058346471`80.*^-24, 
     -9.974634559034062652543641428955596750628990499199660869112876544148398\
1629885`80.*^-25, 1.055180553248446492423123240163786765164221147389546686008\
26348684961706374644`80.*^-24, 1.07011253713227322242223749003010272078834967\
276163824228667936918534704559885`80.*^-24, 5.7441730920206820202572265196661\
326703742309660296969161218576643727538863646`80.*^-25, 1.8374937661296392505\
4640788874577347062732236158863704365341830385540947726802`80.*^-25, 1.324858\
37913176274286068837618119219598088394059015409584781916459811805877048`80.*^\
-27, -4.446562405679729437106227463169628513855831619018700328738571203354523\
3742149`80.*^-26, -3.50693199911463975793431209831506722370172255913049455385\
107334881107752996172`80.*^-26, -1.638527405406091343458341059983753581770078\
2949470324650154146464240839892971`80.*^-26, -4.11163234333398492804506735293\
13239892707076251628686630246373814304742907442`80.*^-27, 
     8.5082926201832156748781077205387215658979434116041711681763538890881638\
65236`80.*^-28, 1.68698382183194911750700412024651897149731798420940704745459\
246683394088345044`80.*^-27, 1.1097835042891805108244388561958034158944603275\
9532956006390105723342146650997`80.*^-27, 4.508417051214302157216935281379176\
1031739515200578126381992128646137901682163`80.*^-28, 7.867004106250062339166\
7201303801912772282432165412065255698388211553350033837`80.*^-29, 
     -4.887243249511969809172691903617112606162310239117924619874042282476367\
13714007`80.*^-29, -5.6217752546774066149230471325126901166571228851500859188\
510631578128729880522`80.*^-29, -3.026744101547610319749689640364465532278104\
5998399001342390877640485973288182`80.*^-29, -8.12644338627733051713216578960\
10409511860729328562101195625259556732480429305`80.*^-30, 2.75193668184081030\
23563114140363914647568016609382203143895307067461851735873`80.*^-30, 5.75353\
74368078931642793591056588677785454206616611692949976659409975586806765`80.*^\
-30, 5.3810691469409426331942451883173081481781182123227038918390194237095144\
7720943`80.*^-30, 4.316890419448851320334418707948901261380164416387674491279\
30816951592322177764`80.*^-30, 3.53955307685699362268591651764246991632522862\
751260689678971488497778250099077`80.*^-30, 3.1453009272502268544678822566420\
271099258953906784867427741631624385305101736`80.*^-30, 2.9624692806812232102\
8161369434121227799909692633013436490122961165043549604972`80.*^-30, 2.828414\
84156339869179869530961843559783798069046212704376064186647325012506596`80.*^\
-30, 2.6537906378668315153762571956219368928795126877795838595722260128703935\
6657802`80.*^-30, 2.404614645679797912712245418239318521355099539685111333898\
58395136759348540947`80.*^-30, 2.07358569509361857090703836667655207448470826\
10917134587776995645122064505967`80.*^-30, 1.66434438104485288740988755106140\
910856192771306530958025627730783935660696403`80.*^-30, 1.1891100620262338718\
5534277367004640835042969254005220825484477808325829385825`80.*^-30, 6.728110\
70692233245896422242675303470815545413598055889935366863893129780638394`80.*^\
-31, 1.5597633252653736517992830754500047740397324870302498726600060769558778\
0922017`80.*^-31, -3.09748725351933967228265787474644057598878630431743959790\
241374203734115503864`80.*^-31, -6.748484897292881988426044406426018644254898\
6536932973310966402778629114393258`80.*^-31, -9.06111705551901704935682984923\
38194429544326800634708650800386651734426241324`80.*^-31, 
     -9.838797811683377505239495374188606419997697755021526359761680669836090\
8017609`80.*^-31, -7.32666227659117863080953843844310098282716664009831108831\
90413589630062911759`80.*^-31, -2.1120714693973834802399983442145571649116281\
4711338276835080647259722102521668`80.*^-31}}}}, 
 {4.5`80., {15.29901169250471532720528510683444155430408506161140149020023879\
2724389522278`80., {{4.5`80., 3.810873325599466888103768516149167978553695403\
75470548083194752120215387708175`80., 2.9322359339545743315274764469147181349\
3317709972994575313362907105171172454837`80., 2.04290691647972867845397293027\
32687713310518787170162260746809639403646187732`80., 1.2814807678453344100567\
4765768711400994379597680970354134808219206376691492786`80., 0.71694558884865\
284369977188099833278167912875388404806814962609741149459198512`80., 0.351849\
548683368950102593422400898020624919575348982798632074199582438457055444`80., 
     0.1466283968738951719550752499668901393245019409617986072805925084564764\
7578874`80., 0.04800826864638077743419035796697516080256921083770938691402726\
81078557167645436`80., 0.0091707702773416165358081207074529822770263437004342\
432067286576195166475025482`80., -0.00188643922770885842473439143315338259517\
156305126537441977981783911854803702305`80., -0.00285862292927324683419967370\
61176106407401730390006126833185130015416916356105`80., 
     -0.001557446842300588752799038534655032470348514892375894845835390015866\
22721294811`80., -0.000498353158325138972899684626534281779458120819879987709\
08887969047888589588471`80., -0.000028844065612647711780206748866635893000905\
0304244352465303299312530691025402925`80., 0.00008280431805528336294703096257\
5578732978348604310689507923044710005469690782846`80., 0.00006444649087178708\
8458584329619544118742093342645872789626022778638754060405001`80., 0.00002826\
80577448533072010961462392515779689668605296741513182923608481644832148495`80.\
, 6.4472639003304031106915483370602507451125094927951353394979363240141228019\
709`80.*^-6, -1.4612229001584605442942145304609596483244243082388022766162227\
0493773836251266`80.*^-6, -2.469015296891519035904294360609275193409302250654\
73316557942670807488328595797`80.*^-6, -1.48403178360788377055064642944303415\
317167487838981381405749888905573386113445`80.*^-6, 
     -5.437783825034251511877433741695283306444865622653685863029884999329700\
9557838`80.*^-7, 
     -7.026061131794275555999256922273146846677840741621583196491603310287213\
810594`80.*^-8, 7.03141685260054119715999465457427606426307735667906616347855\
10436354600619785`80.*^-8, 6.845025110351578456315485260779542684249159480534\
7203033259897593072389403335`80.*^-8, 3.5264293982746504839993084246545719710\
699505748641348700241639815429850382934`80.*^-8, 1.08123901573778873587605345\
970795394691154080518011509699619094848591915472899`80.*^-8, 1.87535118350201\
447271854852355985312283546102913051128911955033447045685413968`80.*^-11, 
     -2.494950063623634764687447169916606571361002061528085082300280843836397\
9994735`80.*^-9, -1.898267739558956990672973701888701480520321045184098544156\
6312944579340424042`80.*^-9, -8.604192920143312914358350641151134415375535257\
9572574535789927332433300990602`80.*^-10, -2.10120628396234520686609006576683\
866454756329568079903025313553428272669227964`80.*^-10, 4.2316472332298678758\
493262582391576341895604285517749284046743498586800215205`80.*^-11, 8.2098092\
280266600592227256944110368882074274970036777231430497772289105041836`80.*^-11\
, 5.2916412139872101465655478791991990311231042242938389795193918806476067562\
828`80.*^-11, 2.1109825045491788359327290953115506314856923703151420402559886\
3449098029937277`80.*^-11, 3.614143802270278933278844979735132127113667417626\
4729064861362961190378673085`80.*^-12, -2.26476983386331031146357053627705517\
467980793348870425667266972037847741103267`80.*^-12, 
     -2.613409511502097740172841443399876636477417231374385957649688641363105\
18227184`80.*^-12, -1.4742691059143637449063108197426176272831149619611068324\
2700442607615169673547`80.*^-12, -5.10725557765847529038096421933368552185616\
76896417898095624503144144064474612`80.*^-13, -3.9675301612148658612516716094\
8681454966791548961863751179950107922651902995454`80.*^-14, 9.270995717237668\
1435534690852174729992035415742831954508512723211948395353542`80.*^-14, 8.152\
7092349739531026804298134216218081912677957184834619111393593012036058214`80.\
*^-14, 4.08147351556070995640458420248430516490006975278820233071075605477299\
19172481`80.*^-14, 1.19112056951779120347199325972008324526990429564202012023\
556128035276789425738`80.*^-14, -6.676186994041587780053677705506777284114169\
7145857052446983394717681980055989`80.*^-16, -3.42295900092421168698011485721\
365129171894326656114903122934560257811532312006`80.*^-15, 
     -2.504018945386449084772509151028863480341549248330007518556928344810084\
7013338`80.*^-15, -1.11581344366736798913185034271078663218085730614820735560\
096648285949894368228`80.*^-15, -2.578155412958306927444351916811317952852559\
51733756825456794210125635609299145`80.*^-16, 7.21260589726799462618510450807\
54828873708615561789054609153757178855863627482`80.*^-17, 1.19612971065238636\
376233474234702223807854446893262206061184598715614584067898`80.*^-16, 7.5803\
047553994364300652813282944593263799157370221557397923567692521507741524`80.*^\
-17, 2.9888357043457611091067957331545117405153835255568966912332085334003704\
032393`80.*^-17, 4.7349247699178099576094794519298354133937286933442073493113\
1202074017483805923`80.*^-18, -3.65714091794905944554232891784614057379599085\
811217144954893784015484355350114999999999999999999999999999999999999999`80.*^\
-18, -4.034015527603107934915361530402056566664074156076113909344170583782549\
83806110000000000000000000000000000000000000001`80.*^-18, 
     -2.259917990578707654528908863164223446628332486159207536175804948257851\
94391915`80.*^-18, -7.7579921622585544124321641263263151872163987184189497475\
846120837365863447164`80.*^-19, -4.982808260766537408889953504397424455890021\
9726006596935886128354425699624755`80.*^-20, 1.529580985903552348472857609893\
16614426722683764764396426167652451039260352182`80.*^-19, 1.32507385893156793\
712581229679628310148343920905504500160692889900400895791402`80.*^-19, 6.6205\
449021422088169620377696677650490588090109827142766562335429908176207041`80.*^\
-20, 1.9165621916406865123540201932904096007235656596678627173759775852247144\
421963`80.*^-20, -1.369621438607431599540194814744246632747540357442745867922\
04764971429300091204`80.*^-21, -5.8417877125512592284618761532439086277255609\
0403982709607315422244711885708024`80.*^-21, -4.25786500030823296978009887765\
54202461686722744989449625551266184621141415682`80.*^-21, 
     -1.898806021271156216207000718746008238496495311011307506375507984932649\
66638454`80.*^-21, -4.3520405561676723741043772465731473985928038884887424818\
797058181466570277698`80.*^-22, 1.3032995242997602025343792157542765777631910\
7650570342520796733250225334426447`80.*^-22, 2.112844410182291600763559872120\
4705752505635421456093133493576124925315315826`80.*^-22, 1.340842812818330968\
4885366818010986212630464615100260246607453248704815787047`80.*^-22, 5.300596\
1220624589172774371704506948178223248467190769275453815706572364031568`80.*^-\
23, 8.32204906500620355578960459089976896627214947462660189319755712855280479\
20929`80.*^-24, -6.6832117543530476230755426970288608804674815441318377699242\
328970966927372376`80.*^-24, -7.358338205419000405146130707040996479842591189\
9297429276316847834623821976713`80.*^-24, -4.13870275636261559369649264041577\
73017116035147220722721525060245176503667794`80.*^-24, 
     -1.426988195387266798046297008524908408935028156867327174422233653623915\
29436127`80.*^-24, -9.0829154765346218845111825198278873643083282130530485986\
015762079119855379547`80.*^-26, 2.8574536327895265448686277747588547415752141\
1563222829348656904900057299013305`80.*^-25, 2.485211079834800632046775299980\
01983483644802394938272052740680772286434658446`80.*^-25, 1.24659915510562833\
780105433570316847349322902268984729335768532088390845107591`80.*^-25, 3.6045\
396417079327293140836276690788767202475886042087877639584377161433101105`80.*^\
-26, -2.949365064946670752827667183727740419684227082278636531352006981170127\
8685108`80.*^-27, -1.15151522930657761552064268576407394714636096108935022179\
928496140651258276606`80.*^-26, -8.434166749038835184412971345550960524025759\
7986856378710492965964625389402143`80.*^-27, -3.75243277753989577986326461198\
786248145811111442861802204979204486354375885864`80.*^-27, 
     -7.182779830624014357240861521479656837347510983295912693793230900264074\
0977775`80.*^-28, 5.871274827924547671402419646171364791534428342269921579147\
0214330839773398931`80.*^-28, 8.540387408548196455899144770778294614935314240\
0920527449338866170969620687016`80.*^-28, 5.446691395554109989605963991609837\
87902344449816362360122799025328400968716044`80.*^-28, 1.47062324487904274019\
048895793324493488080531759006999666774925884025751862945`80.*^-28, 9.4473251\
633248826338897577130690667758521382787161977372285158696364257998973`80.*^-31\
}, {1.`80., 1.199637485902040885385627811965173385482262164836056664443672434\
64418136427314`80., 0.9822020747373632079723730365499982915415112926705036978\
9742210552677149163868`80., 0.73038146538217495319919439880053699546641797487\
566941683650017277155318724187`80., 0.491343868198973968279193413217818314892\
801898762285127055443423838419971017813`80., 0.297091950418912255472451513147\
87711999873486279257845335189571650400784406151`80., 0.1597087650607651150497\
2385242311624020481480040396306072616849166729209759538`80., 0.07485023769133\
4014458879753473972984606830871504973993664351038580477495966036`80., 0.02938\
8227548073734641600140194186323526655174582889629099933916368026939997163`80.\
, 0.0087159731352414193723295652844873400054549452284862696305359878549768792\
857383`80., 0.001165969532299534268515468349046848913834782819284770631140046\
20221538237463998`80., -0.000679994682753216824040724820129922986475588642979\
783434292247014764100062698145`80., -0.00065108424091744084198149817169257049\
613332689712174587398859282651879832319882`80., -0.00030553650215879089448116\
6673066481698898520725583570102486461039271119833652154`80., 
     -0.000079144747255867960679137906461891760866498896349569934441404215375\
694268733903`80., 7.415456800633385545920322736245966697632065268485534548489\
6904805992860576397`80.*^-6, 0.0000215519986783198427711054626074215029668145\
85801781714827283828552268026175702`80., 0.0000136366064344179196088548898602\
865766875776433121378086425188769858504766591232`80., 5.120036684552005042949\
14729086144382318222247319120703239282502936106442555004`80.*^-6, 7.441524892\
4334197209374717571342209107377548601479133157471556191118551531999`80.*^-7, 
     -5.714815524331181924140626073435683969805259570096407721428026359911691\
8731033`80.*^-7, -5.780107851523025895341890746705469648449622787140654870690\
6674805142780194425`80.*^-7, -2.969167431069793874360230825270549473083561303\
4332639486707614117640294531399`80.*^-7, -9.007169592758006004736798055024027\
5410758080621809936434511719501002276580447`80.*^-8, 
     -1.523688477025213701247254085198741799971426664797604049775455301419030\
06955224`80.*^-10, 2.02074029377505977173212338561501232369743045780665270744\
75198053671121450806`80.*^-8, 1.512823690977754160709342268788776298636900495\
3609967886703689339727426636461`80.*^-8, 6.7260426730613328688044684647150711\
1654039635581972606280260159122608823815186`80.*^-9, 1.5841463942375845714809\
7115314768487033111387003661948430752210390215707845902`80.*^-9, 
     -3.583660737307374114789550640409427885647455127444350562479380707297361\
89132828`80.*^-10, -6.3920811605099643764872278163565665038868681398291348791\
923637217706883877942`80.*^-10, -4.016643450544452105186657380037378031769679\
06676173137670672128761564980637685`80.*^-10, -1.5594738526571216382171107616\
1351031162223091520536086626309876677437482700648`80.*^-10, 
     -2.450638791402663351317503051783942536344637158267527081495987129285182\
78480588`80.*^-11, 1.80595793881199313074598906761383618146711682230606761152\
520393853004027417512`80.*^-11, 1.9624642170096474284906857720476802704707928\
9971428785605120224961849920614492`80.*^-11, 1.076284115060050949901912985957\
13194215094568549016012120596492388757011610858`80.*^-11, 3.59578894784591333\
60869124161375111532086267803775917882560598327295896299077`80.*^-12, 1.97518\
054528349064282451020638332822216038887406654831332206473722020072489843`80.*^\
-13, -7.081120235969123062824172474363757630901187387445809639150014197217924\
05378454`80.*^-13, -5.9358266820415483777702684862296593658962534577112027830\
897990994164236237875`80.*^-13, -2.882631263157260801004108873978513827831210\
70017537347215917437842498354883882`80.*^-13, -7.9942497071149304317935845427\
757886694355406524181810649971035186538007979774`80.*^-14, 7.6787084103967956\
352948634206716950112281175233852560862272137061877510235842`80.*^-15, 2.5279\
319289887208194028424740139974722933064848428795853475313219255185643936`80.*^\
-14, 1.7750334749692067610692033160783398200827937709718721971162275167904844\
5860572`80.*^-14, 7.649296488591183732235380348695471870906011948925725217928\
7454679570984352016`80.*^-15, 1.631109700655408375326735721506017503714049272\
20413791789593700478946385244985`80.*^-15, -5.9314467162640488901288011709445\
443536387336088991068302148596191782285113982`80.*^-16, 
     -8.594075617976299581748069288008530149099840694317464286361253807309096\
6337823`80.*^-16, -5.24796734788662995519389592715691803638490471636844775438\
89206254789856428035`80.*^-16, -1.9910727707489434038880943871319112307961212\
588988710877164409244322046732578`80.*^-16, -2.690069925415632284526044662929\
23020341737675422107070961810905494635702779783999999999999999999999999999999\
9999999989`80.*^-17, 2.779469674201996468609332033832028980363334935538078397\
9346812056933446476506`80.*^-17, 2.831869510338438959210485628854193716917701\
36172121146204067682715012093770005`80.*^-17, 1.53126154851545581077116115503\
20529449432299733426260331199321771743603850008700000000000000000000000000000\
0000000001`80.*^-17, 5.014574424831887444355884068002266527316706856641687045\
74593968678507179273846`80.*^-18, 1.55182537939087008626413179862297906560260\
123342666427362499301695955570699835`80.*^-19, -1.114393813516428273264120781\
38878807526656652714143988913941441742196723009552000000000000000000000000000\
000000000001`80.*^-18, -9.115901122409293801729991293822034533671612272613376\
0286633322026867602644719`80.*^-19, -4.39546422676415530373873864608532521183\
98973725084936397879873568299221724432`80.*^-19, -1.1947933986423121418190092\
7259192041337469931675999741088032252960669569801925`80.*^-19, 1.497277573537\
6099349592870794096056300943984453425730636703663488462664995193`80.*^-20, 4.\
13421048292286545909012775981020331083596268340981807477578671740477545492015`\
80.*^-20, 2.87664147145495729419202462310417031918201600351706114153718791491\
682196473973`80.*^-20, 1.2353924378246909070149289853907195215351059054514172\
1085310155492610339722013`80.*^-20, 2.572765082834101187695102017828854151427\
36799731051955313145579481516842733286`80.*^-21, -1.0451881639580005176008986\
8253597218523765467541392072921727751679637375809394`80.*^-21, 
     -1.462005466164843410536303637581943261422137843020705756434707868361303\
0811915`80.*^-21, -8.90847954216780973907726231860212206889296696610200855912\
81641700749321852324`80.*^-22, 
     -3.375619309512681184313127490976409976627442314258120059430607596101529\
452618`80.*^-22, -4.399730213332086849374601173641151297711052545962598031691\
5240050212594393429`80.*^-23, 4.947344353510063199254425655795731733189006801\
32283457369096271319512339503822`80.*^-23, 4.99738966647412466711522334297897\
177287093248388732560482760561134616452482107`80.*^-23, 2.7059409143937703051\
8697205605381651515767854120327419586753400406289321927013`80.*^-23, 8.864535\
2628240976970797407674132780307074033860777584480841879400809241050401`80.*^-\
24, 2.33024565148450547050840809001379489039112202722926736263087736759468496\
34537`80.*^-25, -2.0323931079200564382420214444065440252194999077450121994264\
3311936402286443707`80.*^-24, -1.66293119577913104774872137815193530986472930\
76333876396823949576874132680922`80.*^-24, -8.0463252661405738907996489653497\
4242034476659836559051208057716993314491796764`80.*^-25, 
     -2.192321292247131047335422913201117053437852609759023354707772069793230\
62872425`80.*^-25, 2.83281571226120584481162502100606511579599156367111319265\
742258873919669277974`80.*^-26, 7.7301971173458856374857393972228208125218915\
1508165230378707579774519377423815`80.*^-26, 5.396132953848073772292259509823\
0742362766764486515026546024024394835237068425`80.*^-26, 2.322453096735732215\
75566868675944672963070261797473537077064826459053146979272`80.*^-26, 4.77292\
83481375260398270701262169931244928991500583889021383819444727344604722`80.*^\
-27, -2.102615039533352433929827506665269988929673739106374173465095431145666\
58632718`80.*^-27, -2.8967177595849169682508994834814052699595578074799082086\
8220114077555946759022`80.*^-27, -1.77713824473932778433412007476188694372635\
492685909410486010306582034851216283`80.*^-27, -6.640262960091926537947443550\
9662382207614748675293491577293242707676850317118`80.*^-28, 
     -3.629446551348424657051724403953871163116384184394515667773295951195267\
81268633`80.*^-29, 1.97368624830941043131923985453475132630082361636469943428\
650305433121797807675`80.*^-28, 2.0893905329330054630076002277018089872453671\
1109813554590745166106864221657728`80.*^-28, 1.108211166882824371029093695881\
14743408463283076230780441636492855198768325284`80.*^-28, 2.09607162834041524\
974916554143936196792039508644203596300978617197541099350714`80.*^-29}, 
    {-4661.806143118346116323179746901827132660192402545618075215309102810769\
5986011`80., -10697.079166364082519678441524879715305174964152646554884683066\
6958885404223311`80., -8511.8232606727499700392840283894983388179227815013074\
323370908142695133125867`80., -6147.47924999696940045181839122772384200864126\
21537399140849705553970519748356`80., -4012.004401202690329695715968860628765\
75432882528816270738107001648417660897155`80., -2348.784754372815325610681773\
16533756430964290503234464992387690599408412071618`80., 
     -1218.295113880809640775859863724191983250193604389443268360915297045069\
27447785`80., 
     -547.2627995340599752080414856235389957181847999419378102770489097990914\
863827`80., 
     -202.8575528092443593528648769370773290091919838310186286147747534380394\
147318`80., -54.0956480461127561984472447256021083290852787203418980561113298\
829668409000347`80., -3.70204295655051827283533837766103389694706469343619752\
844487093736901702685017`80., 6.546104089182123466575885844463159529682169530\
6696615954496425516783998930338`80., 4.91191667406454764943291619754102470208\
778063344956628709581694975272567801753`80., 2.022156077782471420767890031214\
56186666512833556653580096380594999187831260176`80., 0.3996877257780451158401\
19507032990288311542079426452085023444123967725927830793`80., 
     -0.135610509856852922077808369973770228759166201856220853639083687383521\
79790786`80., -0.177284522445133703109606834527134441372548504724755563252774\
079730860650480738`80., -0.09639592740469670572708976724363861655258498916939\
1986905955507632595211770997`80., -0.0308520316513809135718060581604003755898\
189035769258994428864708579231868210933`80., -0.00142094770969113047415805477\
399055527630868318037809777996278818980344080213883`80., 0.005656740463558260\
98304517433620888213389115099695234810462273643649243939966224`80., 0.0044220\
468486507470067398043912979032113937807626228395014763482609620564854196`80., 
     0.0019877778326149484163935591236537664278761559704647125877314463173581\
0383165245`80., 0.00047978114847805251108996569384075564980409395569707293976\
783969759453401700022`80., -0.00009038202780439898932913062545011882660506337\
8609353889990705383693192312055901`80., -0.0001755085097964222007883390812051\
88294442031624766607139663580105326732300661952`80., 
     -0.000110555002870994851671321066312499603635662142790260267989357203382\
933740644168`80., -0.00004277203681242987550590175090108625893061367384097241\
6096858701961872947392175`80., -6.7636299071352650689034428283544843570731355\
806577702050021162745654429644014`80.*^-6, 4.78169141137823150210142631069997\
23514141517955942339617254336345828519900946`80.*^-6, 5.191379617646797257333\
77176819568302065394125381209483145634404409141690033654`80.*^-6, 2.825116121\
9979917936296371975270505226341066985824989020644357992804372938556`80.*^-6, 
     9.3353660231754208314481020120529368660915802141558406586722282464206240\
914651`80.*^-7, 4.76297819319473948594348647562973370032218537145833333076778\
21226460825652434`80.*^-8, -1.83850320291304546402281928669355839480813982131\
31785118630120411160004057167`80.*^-7, -1.52005383098849814341458650298452657\
720223947495864797586152431988015621499187`80.*^-7, 
     -7.291354672061042275677034916585717673581145471422210889278397913644311\
0061381`80.*^-8, -1.981507718326976179185934622179693068736387063331908567834\
0902570033586456902`80.*^-8, 2.1610460491457753259588938609212675276953981761\
176247952056218250205738848134`80.*^-9, 6.40567972458009975279212998715867650\
698893801845115411859227201778238234023427`80.*^-9, 4.42250220050931480600098\
989545493564261685237831173058033293631331889571279534`80.*^-9, 1.87578813522\
519470738021576464542267387927706035087513975802819740762632276118`80.*^-9, 3\
.8516551686401506652107062243796363268159971109726504465211087611349850089174\
6`80.*^-10, -1.54554140009510567037765400872530522978942372644100143045876067\
873775995661636`80.*^-10, -2.128968014906731878333954262165708561060590332669\
24295971269304826593816411549`80.*^-10, -1.2770456520496204142721463837798724\
310400758488019925692146056694046045954672`80.*^-10, 
     -4.749603865019754830527637425532101936261900553770614615702855293471811\
07955435`80.*^-11, -5.8736697280176504697970075378394777864095790330832369550\
160738891220248100882`80.*^-12, 6.9930235290269174322594593172869489457814667\
260635355675708372450806770453281`80.*^-12, 6.8758647155712846503775822403598\
3587879241598178529908496241536245015920560476`80.*^-12, 3.649711811929895019\
9117095898233935945159774827198970528817375708374077443356`80.*^-12, 1.164685\
34019833132220466195980402870290424479286598576398593467034553364370736`80.*^\
-12, 1.5329061969355868450121055228345369029767804634975126729738363947011440\
9218566`80.*^-14, -2.73496378324891603051330381097572245084954797890995130136\
820166452763296454994`80.*^-13, -2.174491090766192402088079279447458558780928\
97611219742347495324729802250816953`80.*^-13, -1.0281209978561322134597360807\
2326521877241761056470796039476337105739722797637`80.*^-13, 
     -2.694647197658252248296381165183321645012849222618031531703049402794738\
36235623`80.*^-14, 4.22191994713980835121271991824444615935923069647911874151\
523298765022803407816`80.*^-15, 9.9482300618669945713577751203623552106326530\
801026177228916257196310289313228`80.*^-15, 6.7540444294271738167118919449008\
456201418398532437615386479219604890279133131`80.*^-15, 2.8386173014375817333\
017955894292154569494717439372604134642810536436352666451`80.*^-15, 5.5718904\
647721939617504285185777438994764223245745867740996197113551982472727`80.*^-16\
, -2.650084693188422617379177090797670895049356464247099192015824010847066158\
0609`80.*^-16, -3.46052697322803355700729271911047510395896073794118519901298\
420666442104323948`80.*^-16, -2.061608056038824069695448262870788587226433020\
26060067431081162016928569008766`80.*^-16, -7.6186651136263602652904377982328\
6015074970640433113665828309889036491157984595`80.*^-17, 
     -8.724917361957146993060506226314342385163743492328663243915635057297460\
4857882`80.*^-18, 1.206329831421615281390469149428868937284477598910517458982\
256716883907802910719999999999999999999999999999999999999996`80.*^-17, 1.1660\
98955116548771985894944587591634079477482900996580017098951882196301432639999\
999999999999999999999999999999999995`80.*^-17, 6.1779517220916922265299677239\
51992579816476636450109571311272962138593916188899999999999999999999999999999\
99999999999`80.*^-18, 1.96185251992789926433689095479072792425765691148311387\
364213284770094548678874`80.*^-18, 6.4062464344343075742703845256554467410409\
942213175240874493412695881620289992`80.*^-21, -4.839909710360959309588860484\
11723880904419198033347356286528806765127860531875`80.*^-19, 
     -3.831141829991047160213858448007789447370413560072126376414369848797630\
15634226`80.*^-19, -1.8130045111649346002495253220293904957456781027753737824\
0205958996399965628583`80.*^-19, 
     -4.732996458147675629404971516381721270724086228438621006328343437720627\
229063`80.*^-20, 7.9586604369640505973895519482233219335840575280611130602507\
273014207785104797`80.*^-21, 1.8115128987813396567687736051859158733583897710\
9547096070320298680017855531014`80.*^-20, 1.231115351640433717526330423739690\
86810803543920092922643275459746531442798001`80.*^-20, 5.18860137586899054002\
57443968835361584183192794168208826697925579938273058932`80.*^-21, 1.01602360\
178284336597637675568180321222201500313748862197302241740480056021022`80.*^-21\
, -4.968167678634392998968670195183595312262308910907951646627945955024063207\
2627`80.*^-22, -6.46930653440665439634452157565526740001766688989623599966870\
62071958121605931`80.*^-22, -3.8636161865872262728559226269066979756471731115\
451386442278611016550321530654`80.*^-22, -1.426782732794107293305418252772984\
50289824887623626390732011538483524206541475`80.*^-22, 
     -1.534499091209473153615864311800667127684233879415916435553515406796847\
37602364`80.*^-23, 2.41509137769946141570731197754373371697089343312591618663\
949409411385415401873`80.*^-23, 2.3285152806411373780289643801442607524517915\
2127575219250592070763420663788456`80.*^-23, 1.245719861499381169823000643434\
66072369718919676307384878454906412771611193574`80.*^-23, 3.83029929055409159\
87661751691227831828298649229212886210557049810127790192727`80.*^-24, 
     -5.332442469187865682001697780487608131253872123992036317769741169912249\
18669835`80.*^-25, -1.9297279488495431202630575078389554059058502819186461851\
8559045878561748149495`80.*^-24, -1.69887638420273828713496127477272007973990\
687093871297776457218880933369414403`80.*^-24, -7.551254514472789596727263564\
0975723543783847693697248755111447309645913135164`80.*^-25, 
     -8.020020874927051801693561234711854849255227619995630115383172601561856\
8484048`80.*^-26}, {0, -147.3052673840476152003357637854153505040349055025044\
24323404849802451626314526`80., -592.4993746488471494035931338883087767692380\
1776168235449001478011006250423901`80., -475.50540780996738198045900106776890\
976081978378210647970261468405562919369182`80., -345.504487179768659103835565\
227753462518342816179614101818160217702280958346394`80., 
     -226.3761044690123190348582664864620015220057209998533080064974703060187\
1805479`80., -132.82365019316516489976501941015588944678817517069447971549731\
867203866698211`80., -68.9551442015276870854525422304840930267006903245214136\
93391948824826896207033`80., -30.97626091494826204137026108503436294248956083\
28701947147402943195899647707163`80., -11.48394018857775559698168281581387524\
58817204045818826142572575092099091107689`80., -3.073449035239156738079221162\
4885840052331059664935704602320504632899638920227`80., 
     -0.226858957589255985212869379463870634797624874091886803408993824203171\
7566624`80., 
     0.3551372442451884392618806157949064801319168590314271127356067256119829\
14199`80., 0.2685574654398238199059580071886904675684531980892601516154307855\
13471030044434`80., 0.1104952003142403095289274381643863164672129267673559082\
43728962230638584042454`80., 0.0218778404881735152208500010809697534744409016\
151923602575385864817110462530983`80., -0.00723971688304947753210556848416863\
09350929000786965332990170739371652427475516`80., -0.009499992006021256208419\
1219301994766422292544122474806234396459513737168860045`80., 
     -0.005149293750738292956270078807256254016137342566770189313277948662529\
87456569546`80., -0.001641426083471454677023940388424453071504646899499380119\
54679426769710568284062`80., -0.000074691592995531256806389056532776366496696\
122274789598980436799482992632950632`80., 0.000299387600555268191152733668544\
985820545419869089299433164675990228374247654635`80., 0.000233157826930779459\
485886120095339729610661285013247616257366195738220994805305`80., 0.000104460\
333327096608382369773211046043239273388852909767298165143688772045133419`80., 
     0.0000251129664925041815100589094360117019664972541557837651118999295861\
97118920265`80., -4.759893719675187741550780233493912595184215102344889420417\
3164262668767034399`80.*^-6, -9.179114741458840028145273732241927345487175228\
8157101269167873168734699955616`80.*^-6, -5.766901550348606410692473791475423\
2458634863343236959982417363440533347800526`80.*^-6, 
     -2.225893817870208787891137759947019302090145542821714415254817808015318\
0471338`80.*^-6, -3.505260330143223569613945855453601533057451707901445123889\
4341873575361410341`80.*^-7, 2.4884707650633890207162004805108525317437013434\
9554002969997218753433203072377`80.*^-7, 2.6938494464255659867369977575981493\
0293546400154464055225079498639023509220966`80.*^-7, 1.4633772332062114047362\
3073908788923365308176956297865456727680821264885612227`80.*^-7, 4.8269694597\
5176798941340994695379381557629984606393842943312908952547974426166`80.*^-8, 
     2.4384681064749535680681493539617066236984527573938472897657573096445039\
731942`80.*^-9, -9.5033517839647817873856496621187654983763321633232940948514\
978754405730171132`80.*^-9, -7.8440723857896478599371737745305050539317131854\
295993473194685795927812625463`80.*^-9, -3.7578654519871914160984625413465095\
696108011046458332874308867063215622494467`80.*^-9, 
     -1.019800557995872273004302649541694327917102128092578919506489169691467\
35929003`80.*^-9, 1.116090998967708650928674969167813887632590616758233353491\
46579274895926963014`80.*^-10, 
     3.2953210809500901798791709362438847036240195910969999166956168590559682\
52397`80.*^-10, 2.27272380382429674396339476617729348917658266931236612875834\
865096044810293725`80.*^-10, 
     9.6312576855447143200606726170391812639716865690660048111387795983732327\
55319`80.*^-11, 1.97565318879780224149065804551349334006314968596535374376013\
503995562969427465`80.*^-11, -7.930059215895117112403450431363466678795851161\
0168947098386701236308255144527`80.*^-12, -1.09128503542844252217676694627027\
692328318484625738466219123204953380930301644`80.*^-11, 
     -6.541867015796656088731089767806121421046420182832620664122671109705419\
5998804`80.*^-12, -2.43178730675531600010083295451290926254343602744347495789\
060437796197278068323`80.*^-12, -3.006926132276174879919458326195439217014543\
54054300059284067903570658947917265`80.*^-13, 3.57569372162975784036821602948\
321166127479098047464837879949050138420078048197`80.*^-13, 3.5146995721432728\
2751277815039855384869002970172534240541501733584474517599803`80.*^-13, 1.864\
99649094173026719839465157229107308644711478222016272067202673773505187216`80.\
*^-13, 5.95062644381361203380973344539783551045160065474878988824075558459459\
29963544`80.*^-14, 7.98210017471057756456013250659783943912560607200060989187\
23493064749629281685`80.*^-16, -1.3949680626561301926960145217688481049318169\
6514948682814596835622640055946247`80.*^-14, -1.10908802131131852399624665584\
678739282988162978040588555894306494052676903637`80.*^-14, 
     -5.243504184116938910545455426033276060635290538177578504920275380260281\
0440499`80.*^-15, -1.37478460353385779231616186516051176467673582933055989914\
777495011123238920033`80.*^-15, 2.1434063138198625814630541262383460544623135\
3266937388149594447960295165505434`80.*^-16, 5.064285416377365480386353521321\
8928139839089983646368242909369250012574147912`80.*^-16, 3.438835776891516249\
03502513975655638611124848157051426088524342699948612166182`80.*^-16, 1.44554\
27601489366462233323143719981981852057263494631433650017307611981365052`80.*^\
-16, 2.8411746772045865164662753706182260129953722175511808225565305682248299\
2314643`80.*^-17, -1.34499477578701524870347486285184921051978339884139711490\
638309482123433696117999999999999999999999999999999999999999`80.*^-17, 
     -1.758903127014285948616117902931622462948631053701702121517552584062965\
029567040000000000000000000000000000000000000001`80.*^-17, 
     -1.048196407614023877244999338060382145138431901241297678288943558745667\
25639716999999999999999999999999999999999999999`80.*^-17, 
     -3.875398129443237047687131121851618018667601006836602580953408849615658\
82723440000000000000000000000000000000000000001`80.*^-18, 
     -4.457074728968180667919931235715004207975091080903893222405876522057540\
4949336`80.*^-19, 6.117042703420943008823497491958709862046017736666916319896\
60976958240289748575`80.*^-19, 5.91954415530173735260190078237886713038376739\
46280093959270352714633157578429`80.*^-19, 3.13756612065678357065711362187202\
690687451646975080974302176503097711766283866`80.*^-19, 
     9.9721094602967280373682418386663477592545909911672640602079032016376928\
47051`80.*^-20, 4.13425217280486570094285418927616020734994153666073264651033\
672003982256114385`80.*^-22, -2.452071236626307903622304068583173089256396736\
3991669767312740616415639038643`80.*^-20, -1.94282665898613485391083439381918\
836187800497210761574253195225522085905952157`80.*^-20, 
     -9.199542628614373270427316675969449024417042037907518867046528936933509\
1759859`80.*^-21, -2.40526261439219249373568324241046665567697564991414518556\
892808766275426738117`80.*^-21, 4.0034400521519031050284464528391427722329730\
371239299045838359564035032303076`80.*^-22, 9.1704639085986320453985917379297\
823755249278876019324452310571450145327295521`80.*^-22, 6.2377769256607993838\
2689587719398790312860748885996233655130891074185113140915`80.*^-22, 2.630974\
1892529985435097196522620483757914571847933886142284535418873910657138`80.*^-\
22, 5.16620618635509303331171738911062003763165607434818161083776078327762421\
46409`80.*^-23, -2.5061555205686386235258755913542174384553794207797010105299\
105566505056827021`80.*^-23, -3.272566357481023633687137346077031144776229206\
8694788526005834943678492429366`80.*^-23, -1.95539181330503508205541673968815\
444546146157000504245118843404086504504103695`80.*^-23, 
     -7.215767360398468042154385523026152548071940071133343311709296395667637\
8569915`80.*^-24, -7.61067063301645686007558613296075859712953603965309179765\
10061346206285027628`80.*^-25, 1.24638044785210954213544537108831346791472858\
001347038501134314240116164970209`80.*^-24, 
     1.2070389907702193543918866651576151305415014490030856963941857408180428\
51976`80.*^-24, 6.59011577491213248183454465225753400467882952022561220620852\
36447340441151974`80.*^-25, 2.17724437940541190043004922957395904694230816920\
351959556549616666797325684617`80.*^-25, -1.389390588284362833638405468259032\
9603225405912250125253530605549080630168889`80.*^-26, 
     -1.064819795236727620933771242938691000184060855418334173883384979605041\
25713446`80.*^-25, -1.0463486471219602493312488752046586072332125350567990465\
2062864442362303236347`80.*^-25, -4.36019639561063208581251884170298719007065\
885510263725747254745917463091881636`80.*^-26}}}}, 
 {4.6`80., {15.46250194502737109828992282232378248883723154636636146489086325\
46534815420655`80., {{4.6`80., 3.91001676271357690539309671066620697802078400\
26496209266263747785139846591536`80., 3.0262854770334920049876870111506154054\
0730952772528176615950458869989734360773`80., 2.12585564519904730180972357910\
32688450681528994828371247772589912035653840951`80., 1.3480797267233256094352\
0093478955551949374463333595157535749651740139882297643`80., 0.76487860077797\
827575629768717940470581664102505821036926910687523789466486773`80., 0.382339\
001781140180595206462367424997978040760886370427571152887062891136999646`80., 
     0.1634491309535739312137619680492875650937659915923444925460729751844126\
61631707`80., 0.0557863311797783203305050748382261082729408850385654071595135\
494230275136139004`80., 0.011945731324640016397624802668610395537028927048700\
0691612211205968634150039133`80., -0.0013422104105460548037156130413292889343\
0849077875981914277219909812288121427686`80., -0.0030248935661688076679382686\
3941891611183030622164467199069670047490563920848796`80., 
     -0.001794149313208209719233286065627486514266105547152688758298004476209\
81022145177`80., -0.000634917504172841722085747353235563643001896912196440938\
0455417746845461457966`80., -0.0000758841365456084768095171095627276419624555\
19445301025244410640671660427756439`80., 0.0000793829200429808052310458812790\
02738150510449710497531664386007731989300040634`80., 0.0000728729364297221262\
03081438464345998168546812830075121403611963706563234672682`80., 0.0000354114\
0390551570598618679677665594870853169014783289849697403500447110618013`80., 9\
.8547013719972343833355830736909500439421687481887566353518547207661417850898`\
80.*^-6, 
     -5.704580832990360477264680347959288823548064863587218352264635110485662\
922847`80.*^-7, -2.6028931781837929798410181795585396984125559429925273153289\
8663314376593372018`80.*^-6, -1.800490919488773350236989096056964640421012293\
74500024686142760773725528632171`80.*^-6, -7.55223003710424775250085644071189\
56840617826658502151807038779965880189752782`80.*^-7, 
     -1.570619283718600425288210855654610408009362244321465726437273621926674\
87752734`80.*^-7, 5.444879789967651355720234605733676454651181436262939806629\
7479415786814571972`80.*^-8, 7.7340871409504479039418928942664085948533072334\
335559679371475725731590585503`80.*^-8, 4.61115733889047949693868957122626349\
95805615796440274606234311967190250656844`80.*^-8, 1.711553205270992126073365\
06320893922082979872232740654475473037260101385509613`80.*^-8, 2.280918090276\
7860854291131721316009282619760478960819791989092502119317711417`80.*^-9, 
     -2.281487916557218053269124122414963576170868630768633918130697403777688\
3089151`80.*^-9, 
     -2.293763074529134489696883742151818046284641937537894299822177042754250\
631754`80.*^-9, -1.2259271838017555353347101151268392615250927814411411678483\
241820585345512986`80.*^-9, -3.9999134444129722782583988636217881028615624468\
1112625498761471331221405982647`80.*^-10, -1.62333542985211468580640391880917\
17123514490301513775187861765275569920344068`80.*^-11, 8.34409382322259727788\
03457254084019146934137610247627105878297565443249062756`80.*^-11, 6.87246308\
52126490276159392852973944093840099184801889156320829457832377341768`80.*^-11\
, 3.3319840738374187941983810606098514849710969895790617010836497150220793738\
2096`80.*^-11, 
     9.3223456110876608070002547720557781633189163390239266710186460103682839\
75328`80.*^-12, -8.1392436700863730228555187299692491575389568194645353845617\
937298371354871853`80.*^-13, -2.904342067738203961461965063379316641162387153\
63158096265739414989708680453793`80.*^-12, -2.0737397433273619191802872883852\
9978229043212750471063346446010622635813153877`80.*^-12, 
     -9.145516325388818838255591029267036437307409006269790896198704841177742\
7346621`80.*^-13, -2.09348456874815198812044258111258499912463826895675492174\
173082088388671730377`80.*^-13, 6.0043902870581741014068477500064674842965704\
326390655362615236917837657900096`80.*^-14, 9.8640532932088844981087614492233\
636195872172000224253645335036335012678645808`80.*^-14, 6.2803527921474563202\
117213475813562650201888354905956007943751319939195500319`80.*^-14, 2.5116931\
3822258270681672737625793981122669151833670925881541022119898648906822`80.*^-\
14, 4.27788513759782683395269817076355134526946473769634043242104580432019346\
03155`80.*^-15, -2.8400691075555243329062154688603025228715530684017927339604\
8595420618581440178`80.*^-15, -3.30141511299423033289034376727035294442401191\
812300002809692222550074754125485`80.*^-15, -1.903066636999270244625888983833\
8776917210258453455438607159416923648805086172`80.*^-15, 
     -6.841118757174353581349567057301935150739064490241603010316216142847630\
56727985`80.*^-16, -6.7760056483292757576484204149359989913636881968290573153\
489280078741797627401`80.*^-17, 1.1673840643477397024365370200428827978333763\
2149389073694266544694141543516353`80.*^-16, 1.093536997317343866589842506448\
61936752425788904211557577499068986138228282698`80.*^-16, 5.75238424541987252\
956897763777834842915138634782234933647226031160406506209875`80.*^-17, 1.8289\
07663652257109691911745669941505800320933413334402433828967439197516303270000\
000000000000000000000000000000000009`80.*^-17, 1.2168975536576525669872020497\
2670378765595058899984822066272573256026706623178`80.*^-19, 
     -4.482882242231356598739798163580215429392624664153433534057051555910843\
46150634999999999999999999999999999999999999999`80.*^-18, 
     -3.591102380057363134635700610696354179669037999028450376559594108544934\
71417850000000000000000000000000000000000000001`80.*^-18, 
     -1.729104877094886074530959265255349699666157792745915517628306494360169\
68232216000000000000000000000000000000000000001`80.*^-18, 
     -4.730142836241326776162925428976344177657298425118734235671375296893320\
9791538`80.*^-19, 5.830423051468777861433829967779124012004606952509345457672\
0800527704203557959`80.*^-20, 1.653743455813075947616886652322849796454878213\
1233410576688669057923763328359`80.*^-19, 1.169834713775459761156065433023571\
97578151372318240543742465927963440647959056`80.*^-19, 5.15111915654828680075\
47156181635076111629522418008483406560455577714135684589`80.*^-20, 1.15497356\
793777132271451739257583319818305638764686281296854233062222584960934`80.*^-20\
, -3.790356329928138440854331649515309268627528855526778245161403975521723632\
1111`80.*^-21, -5.93872377343741680577666870838871117403563969646709852855056\
570492652971245907`80.*^-21, -3.779726096527679842272038590160756891293299531\
0761043347723210909974392893964`80.*^-21, -1.51470719336186760846353845535498\
052287461290938525824270210144740897889816558`80.*^-21, 
     -2.528833750503276855375082220676523467900813827643421968100743504924967\
79299407`80.*^-22, 1.81528045716290911949721671394669581629169039890132329839\
858243846561172026851`80.*^-22, 2.0906779635107111706617694364109144378684217\
6826997344283004177563252954025105`80.*^-22, 1.210474401975843019557383581769\
1058997951847771126602782496401133374252229361`80.*^-22, 4.373136277640081540\
57004684315634515149079600734831683390703693445410276634344`80.*^-23, 4.24796\
149568827644249194113201928145099948772349734518597477048137867551755044`80.*^\
-24, -7.706501832575013642960072175895529375431925042833200559977749044067491\
9422308`80.*^-24, -7.24497488121656738466824308758969256651405871270825578380\
48497610987240093206`80.*^-24, -3.8394360467423500314874572579100853193630401\
372559968278011273254166643977264`80.*^-24, -1.231403723973291368865322641056\
43435492532315050464381825164415940665720632621`80.*^-24, 
     -9.618901975292417565746772873061041239936206730259265470593309671302678\
9711698`80.*^-27, 3.052023391437746341657153052782314953869386711602597357772\
95266956539421772854`80.*^-25, 2.46398344817685494289857794685198924754285280\
079131024988299252582187427125922`80.*^-25, 1.1917975383992417182235517841492\
9949637055982648097149964703936203633960990084`80.*^-25, 3.233409412075217843\
18473823471354719867788635008483589182683063664649075691726`80.*^-26, 
     -4.657031147050138787715869767384824326091771275714266710221626240548441\
86875243`80.*^-27, -1.1898522480949431074756236213554263906192945654835677638\
5681237398564724161569`80.*^-26, -7.94727484550363101794078769045356747865277\
23336498850902785534165062849683946`80.*^-27, -2.6244022215639085569220319608\
084035532865261384725551340247422079900112386019`80.*^-27, 8.0289973062982365\
007332661057215533390417415532201683988752052386121557993353`80.*^-28, 2.0253\
3133358541761785928009968941889552555969821555886702398099529189689358674`80.\
*^-27, 1.33785269650246408105493403791081324186949763961150448164939122178917\
297151157`80.*^-27, 2.2656928815845495171026187475557684566363966534454074826\
321578256808058169834`80.*^-28, 2.0462170940367115927944948023688043742041675\
8555258643345997632768856712898607`80.*^-30}, {1.`80., 1.20244459381290057883\
72699051948577230220760762980141211536785588950775378472`80., 0.9888921843444\
192098952505707581119169812761193103166568366009023875469287879`80., 0.740262\
53679148451304581027317363241614281851560061416657452163319213706582838`80., 
     0.5025108495434540915574894504066690068349386537557999163666313777948113\
2589702`80., 0.30743934308758909218998091281968299993333236900665616775851960\
7171708757290557`80., 0.16779460270772458451238090075611225604036838823888696\
0367913931539763606316753`80., 0.08022493954523855197979128956480214714127567\
0284979226771001655292937038249488`80., 0.03240541372851277230102723256596272\
7252164059397039211095286658799609039494779`80., 0.01010307144450616416253182\
30837295491635365300630224428172214879078946126389462`80., 0.0016413907832281\
4689770762870109700901718036307290829028919776296540186002221798`80., 
     -0.000604271643699809161359800245688073412836855454017872216866826427694\
82539848261`80., -0.000694318125868388980381661123525358045664452424793605848\
050259769329417135813935`80., -0.00035327830874150326976980718520571734955821\
0772981432185607009863443801216998056`80., -0.0001043614573119596426633885650\
81889297331080048048634494819033116852795599694923`80., 
     -2.179390925417509733066263375506068180579008965022236851175587856155356\
7799159`80.*^-7, 0.0000217576981668826541540629581839487826316724845890100423\
590958638944010180750618`80., 0.000015586369294478422272409664594982179206659\
347853374399012955663489843742612401`80., 
     6.5379044154031871445372364910286075345908652458907149012355531500786587\
36558`80.*^-6, 1.352406928606078029532374652881535329315832302037959422144647\
02469964235938799`80.*^-6, -4.48077844439547851874589062307701992715918866390\
371924872336926429365182076137`80.*^-7, -6.2980210660791903625580031902568176\
678194085399001837419529116025327688896843`80.*^-7, 
     -3.664262312837092807363849459816206686304470424470903726554004771259608\
39667248`80.*^-7, -1.31090750180243991080540809350560226996918309761353000579\
457951949435556891262`80.*^-7, -1.4966712909602429478500982597414983157625914\
8557304513969803009284780806406997`80.*^-8, 1.8737497656769795541146841162913\
4514210189145339280742971204526626636218911482`80.*^-8, 1.7623913553408885611\
0113798771435036851827694125101877709503176389513047877123`80.*^-8, 9.0397309\
782093241376900897732478208744374768601955855812104679945514131517532`80.*^-9\
, 2.7792681848048942608965252179551810128058036973806310315882785773339019104\
6297`80.*^-9, 5.3880684871327083757160200361950896152187223595429118177698037\
998372006904255`80.*^-12, -6.508091218665601963056043959974101800234949050051\
6777962641368545702523778362`80.*^-10, 
     -5.017094893125016067625201443154950149358105970822692105574561434688944\
295972`80.*^-10, -2.320285242626181430022267864080472579713784640248871188139\
44322359905348219085`80.*^-10, -5.9542032884307540996786286225800394394030887\
763542492338408570725571798017433`80.*^-11, 9.4610018204011915790602585360297\
352797259206980828000281988380777239167599815`80.*^-12, 2.1637151268916136784\
7233832386853178415286903413790062062816235213346087934297`80.*^-11, 1.452859\
92268373002476927971905725252212329990528875269260722191106024452229554`80.*^\
-11, 
     6.0769417748070714432406355584575418522346979146836220791760858096203514\
26398`80.*^-12, 1.21622586979010145455692263917367576267563002779286357310820\
025309977421690865`80.*^-12, -5.265583637794675205181957625262278107053783686\
9103339543015191953292244224415`80.*^-13, -7.07464750804214994575056300977127\
99253932373521983632298937739378028270859393`80.*^-13, 
     -4.250488010517027441459943960188635538428324463354730602826136462630450\
6931972`80.*^-13, -1.59999366693263276007087164044362785450933196803751492401\
644612497261400126917`80.*^-13, -2.135709295760822499496861671398960742658198\
6807962092107650382107086996412732`80.*^-14, 2.249901064116574825343847444248\
01938063028972329685359891370114134548149456561`80.*^-14, 2.29307170365459327\
488205114790954407501257028641598375627401728576998704745949`80.*^-14, 1.2495\
7796338013471080009024335971989023332527772951347603585733565799313256485`80.\
*^-14, 4.18134230296369015498688039448752635710753251830722464284457597903433\
13779029`80.*^-15, 2.07541019205241857102012953525222948447706879799330076921\
985368467197999090443`80.*^-16, -8.709426816583078175376903856773973813740849\
0733383402368574850372537715451221`80.*^-16, -7.38830908496906576796193236881\
50030208209672455391965073245751144174306260302`80.*^-16, 
     -3.674662434061647961484041342416231816651583029696884707710314062796554\
67119357`80.*^-16, -1.0688935469685512390082785938047531236143522928374685228\
7160768774085620254701`80.*^-16, 6.867756912961843534360739984050733797793031\
45087907311044292170958441696345106`80.*^-18, 3.20593157164395558171373093196\
912447062283943526627522824247592745327591801186`80.*^-17, 2.3678917448771995\
30346685994356510606344034639314704204472184035527065860043139999999999999999\
999999999999999999999989`80.*^-17, 1.0762153423170084385907970091193092332996\
43722997953608643943902443967727990700000000000000000000000000000000000000006`\
80.*^-17, 2.61636606917927566133348797617179171324151510916040232486301653852\
272446792473000000000000000000000000000000000000001`80.*^-18, 
     -6.165271365691631778374077200258115923822888412275264128231309834804205\
55101386`80.*^-19, -1.1446251375504414933185062369928101755188804618320165111\
8706352412569137509387000000000000000000000000000000000000001`80.*^-18, 
     -7.545922052423882119805807273039370280791021445016795442070723426756509\
2191177`80.*^-19, -3.12463870957870079924392801170895890789830310683384722992\
570481383136547346253`80.*^-19, -5.892938282293020108997415890961195240304193\
9988712510990105261279415379030015`80.*^-20, 3.166103037909914084490059305040\
14950847570724009395306975972662092153312200563`80.*^-20, 4.00191313473257778\
03894797398655244338506033424656197810686671560393783753938`80.*^-20, 2.38897\
000652518961597320072927639688846689716008242046237671256120896265342487`80.*^\
-20, 8.9444656522397852586180007870518588910303504197550075246761617598025558\
344624`80.*^-21, 1.1032414462542685211406622396828379889335297328692419136665\
1266065613260270151`80.*^-21, -1.37755929828283001201283419954929963400917149\
233032221242918414484166573024795`80.*^-21, -1.377070534513980892775888901121\
34002448484830901948696756742637676280438848982`80.*^-21, 
     -7.504178002103273017389778351069048230442094641949783428926120697937307\
3176324`80.*^-22, -2.50633608429239058859160620886314271979049773206145834988\
609155092829470643822`80.*^-22, -1.020434167688429585229169370572643730521402\
47717751346498986970800933400480257`80.*^-23, 5.53069631737167834436136163336\
60256992773116375537868991675506064987396256881`80.*^-23, 4.67649410963374249\
556165831239793749871862739874522509834794094655331820187396`80.*^-23, 2.3348\
566442072637145529147747886559592689534385870831032256809073312660420304`80.*^\
-23, 6.8014929086272583188391677312250336275156286047353853197088897652483311\
004223`80.*^-24, -4.873195449434176726117622573665941306968643210852455095650\
9925483408723014827`80.*^-25, -2.11689997093795675011425116419473014438185892\
22322632499976842763791427712519`80.*^-24, -1.5698797145007190093142245370644\
5923030789329941565632033368588672025282287807`80.*^-24, 
     -7.183283558187428680946073213753547842670487993799140542742018280205837\
9015808`80.*^-25, -1.75891574535250629704553641483856955643510008860227237779\
999422891948498939006`80.*^-25, 4.1785797896290031502415299675236289800045727\
679384525032637581564257512302689`80.*^-26, 7.8079233208469289258310400850357\
086513762785404323433363481663159396017875747`80.*^-26, 5.1747298691087050166\
328299157022040272556367396190135819679974243478605874064`80.*^-26, 2.1429749\
9403803633265451286035804097770489366347457773417896029445337446250577`80.*^-\
26, 3.88355258279902004994435654329681792985043225353666302861902267093975348\
995575`80.*^-27, -2.390347793654015674511915813040972894072161075394655872983\
53031192763889694138`80.*^-27, -2.8631791265241617241086522275484162888472728\
9819367485160321723676514423474508`80.*^-27, -1.55003307561645394721466919449\
495705949549711315391441579274711977337660612323`80.*^-27, 
     -2.995811141903196932446217452431083720412428193365484820402198309737175\
59243503`80.*^-28, 3.89620969038165093220943110387194762728172761816767861624\
827918869162585491518`80.*^-28, 5.2958014889816706202273518359906630267505523\
8765378441009136464547733741390606`80.*^-28, 2.815308161545732603507943589903\
95438936595691389299244352580476532934947645235`80.*^-28, 3.29530039824158575\
534287456424533807411053671593591933707618541862822071006184`80.*^-29}, 
    {-4983.181456936947061146765915594908144012699547698388803938797739844911\
1821792`80., -11455.736743206832033503821854361341136964137275142278718649720\
8269840784983037`80., 
     -9161.923483753424822443682758556407029882278297175743720697317561883883\
685351`80., -6665.53248392019613499328467469262833668679074928747601159962750\
48950906924495`80., -4392.721018765830892398732615262241184698990918569438017\
3022378949064620519986`80., -2604.2512383485514123532483773088923019607241107\
309421815460883010913413114307`80., -1372.87512648729866760787422748287413811\
631739332548155244368796628752077755697`80., -630.133271024795143810167751133\
61660862947182569192370249558636236148576197832`80., 
     -241.0667877977473833251717431623026803421255362079082554982410382044631\
90038316`80., -68.31737111140294083087263177240006376286569671073728837386893\
6512836439789239`80., -7.1903776932066395072390265052806220942078573346388123\
1103515587721392156842755`80., 6.71496802696353867129725534328839610414120143\
60904109115019295140154533332432`80., 5.7145026754432816003535716403235560863\
580792778475750414775222110313368794364`80., 2.557043374288348088919973301748\
8672620171351892382236769843589355896947736141`80., 0.61107425965624510255450\
546016347203774591820055568407362169352975371231733337`80., 
     -0.100600916572951593569597527410200851929231774642092130585696878671958\
876007646`80., -0.19942950812516007538979526313671996872237456094266437425575\
2236714917697343502`80., -0.1208697997708559015560993584485969060673459538018\
3274287232426054038044325081`80., -0.0440223225005457704044955932071867276571\
95128790767302259196549284038381476945`80., -0.005623053268543486867138452594\
5701845124110244796799710369432681424623281823653`80., 0.00556716626232653396\
65693839935485513375245096395882350890474489798319938458919`80., 0.0053455895\
8433968711907884519281093109655429397984637503586850829092727619582715`80., 0\
.0027149301671156554663587867583038672932381367378453435025381578094470706727\
411`80., 0.000817565929466359054351765828563655198489237601534131804889177973\
24732457118637`80., -4.590001016325096821049094531273289603523233666072367692\
1002046256376132123316`80.*^-6, -0.000190705971197661413334879049773556849909\
98528086885766616192129471871186797454`80., -0.000143207949224125406443215611\
169914818020599831480305641361953844369418281164504`80., 
     -0.000064517644292170178883770830724359181835442164523252675347256885104\
315863031052`80., -0.00001575722020487266820839773953009013169916210117909512\
09424362688348174434273102`80., 
     3.0862646755861798597493011643743720633790066512117764464456254342008664\
60725`80.*^-6, 6.081119781348206497686830547785215962695013963844596111876504\
4627712718685804`80.*^-6, 3.9449795682310496103406977544544048361063424745669\
8911440273366178114457867166`80.*^-6, 1.5948428889833302986545537813490467074\
2462444280943757718350918069473089827316`80.*^-6, 2.9053289487723770590118212\
2280917972446607056707211038948219753839493007528207`80.*^-7, 
     -1.570098880935569068305495691309767124047988661228355355196000689615592\
84945922`80.*^-7, -1.91533438772436999217047038813619374177378098736420088980\
952663619449585077909`80.*^-7, -1.1094233919921198356620437133248722075225606\
671863362016840392882489389694416`80.*^-7, -4.0036217784012277194157320664578\
2604468657637657569844676405409422961775916523`80.*^-8, 
     -4.319781904713599068774711581560375384152655551093443274882550618325656\
8167981`80.*^-9, 6.3520164709349152313436293398237467487057887409706517766034\
1005794975495409894`80.*^-9, 6.0144688566187724265702113507954663554507182646\
5815687196104754594303471818234`80.*^-9, 3.1555627480352539722606714961272578\
3863597072282357037404563349930675015006138`80.*^-9, 1.0012255651536736758157\
4534864858811874124200620268511687384501892876872224876`80.*^-9, 1.2114809182\
2929494443142683316358183868076176778264227355320904506638918677637`80.*^-11, 
     -2.362119388465014808653168264447122366362464408252721026502125965022309\
64596457`80.*^-10, -1.8858609355210508345224274283945777018270972256372147299\
9742373802425149749705`80.*^-10, -9.01519201099452317375155858899325027275715\
08089004138061080858492742310370171`80.*^-11, -2.4449465348270686480183122278\
072976113399679472572208863661675240017192800028`80.*^-11, 3.0098646383427490\
3850218067808087036153261147976582366612930023658987070439816`80.*^-12, 8.423\
5175104830640282076508436686776285662393023907860956118897616618074359622`80.\
*^-12, 5.90217344522804139340998639000924955849519951032642707188506810821425\
74774212`80.*^-12, 2.57143952130444397728183121362392944460967014790518787518\
055457960182719470582`80.*^-12, 5.6595537699212697909319377761115629931540730\
605575634679148586929012713176238`80.*^-13, -1.920852408918454774785891024252\
33854023634892583726199750816321944228948734361`80.*^-13, 
     -2.929996288528344194174562307178330095512167871910713872559619229654081\
22217836`80.*^-13, -1.8414891530378595982719077632683163036789283810579424897\
595475172620601577064`80.*^-13, 
     -7.278402563716365508570439236438641787104685941152838760969933366962323\
786339`80.*^-14, -1.169043039678430207295237329706764989286688442480788675262\
20333616954101016564`80.*^-14, 
     8.9340061893984462405090019807166161598362125915053640385195898372682504\
03423`80.*^-15, 1.00195483985520866231600052616692330248022119227851445841777\
395666921633745404`80.*^-14, 5.7183507223230325501260582248081335170434965990\
948316339515525369420522686013`80.*^-15, 2.0300595470242915230893205551291920\
9425419391707732624322021045706389362141652`80.*^-15, 1.779035456424080372442\
49051559002213763810175032252352856713376375301054725381`80.*^-16, 
     -3.687419304224884497105662871673795612862471166523656573123097403617817\
96081334`80.*^-16, -3.3818090818852454582775094744367519905546895034008728546\
086564419295824675718`80.*^-16, -1.763929378430718662594210373431102154601702\
36609105872811646489079680238986486`80.*^-16, -5.5279629005831725309805679378\
716418721821704831723616489750467831073201112009`80.*^-17, 4.3216140015228397\
7552945913766915171776615226260226612904605680953610155630885`80.*^-19, 1.429\
34147438675930577258209975183299682565190916642575778568656709715879836395999\
9999999999999999999999999999999999998`80.*^-17, 1.128831924919191197533937332\
41704481137109317731259865676255457836433580282293999999999999999999999999999\
9999999999997`80.*^-17, 5.392770401667082856420565728976779311869930025385920\
79244916996752219684232480000000000000000000000000000000000000001`80.*^-18, 1\
.4489521762673291576026432766354913666030488330963291577720112113278294527440\
3`80.*^-18, -2.07863502567652845240094068036688984571650804805938238021840217\
619036339543658`80.*^-19, -5.328347733610988862640949084631849719376574492021\
0335625693890503698101750402`80.*^-19, -3.72961858193247164958113414854307352\
64889045526309494351142481281057893389634`80.*^-19, 
     -1.629435965186517357789461669914176828060643506659237251543589187809156\
238312`80.*^-19, -3.564133581041188721182303881603443602940355079002049614685\
33174234326106428077`80.*^-20, 1.28567021797164471840962699955856145243162401\
071631517271674296658303286869024`80.*^-20, 1.9333699557445684198174209898607\
135973856245740389857860810198808827125535034`80.*^-20, 1.2201918566456800629\
7077148754009996642092795509878924823532755603954586190705`80.*^-20, 4.851270\
40457432119127801293698843483819082294159625071884186666633247382526305`80.*^\
-21, 
     7.8157103861760651511046250971423285032301459948723849962368278068029119\
40501`80.*^-22, -6.0688748846894296983518605903382374459851064154050685047514\
4789505245602204765`80.*^-22, -6.83204909633373707744175090255923641083041990\
180293469634740231721005697251314`80.*^-22, -3.909908726350537627360141258833\
6566771222589775994090076737952461760446814278`80.*^-22, 
     -1.377090543462431648998528269384568946806378544237097347176457188614376\
015337`80.*^-22, -9.677382825675671780319950029364309414672727359265567584871\
1300712602170520492`80.*^-24, 2.765848423299317279189310380466433924640499965\
6099426411243472790520809112306`80.*^-23, 2.402644775389505728365240899854944\
1139894692741701113025298377256933454423365`80.*^-23, 1.063872755599004119324\
02830979619427124314171431878934042108428233163534939982`80.*^-23, 1.26412251\
797101050322044390820736522651679913612423859697377908623933672854623`80.*^-25\
, -4.914045951269541901153032441751636850286957085234939272882916147119392954\
5676`80.*^-24, -5.01613562283604787671736771635146544065396385549030014118124\
64519222220984399`80.*^-24, -2.1947133822814896450085562719514453982441892790\
902052716198094195463785526721`80.*^-24, -1.389987571670636108750008759111160\
32031203690272063774121149552304513505258977`80.*^-25}, 
    {0, -154.5732535020317600281661330945028211019180663870428586622418418000\
53602497086`80., -621.6258180710537899857740467998239432349566083485944234387\
7238789834539238764`80., -501.37026913478291275949764757081793850146036855670\
331825374546976246548999558`80., -366.971048285315688322386528262672430334274\
036365206034581501172272533297412288`80., -242.818818135426477848181554223862\
318360890789904324443454594841595538444889672`80., -144.299828810919895423169\
192355535409060020082417961120619648297041864183025091`80., 
     -76.15429376782180673214576452087690380763899024853416443301701892435479\
7914017`80., -34.965137421032331618882674457516707659930155052527522266380068\
1805960454607874`80., -13.382402338194452491803324368991730132977620452780880\
7205505234381625467379629`80., -3.8060925019642622937673243688219301634310860\
4996601378219110338269733657006594`80., -0.4192036057724078515751428684401595\
0998000889415333206148505689365876870582167`80., 0.35498117683168221685422117\
2114548818898929947344956305515931116687140542354677`80., 0.30607180723798329\
8187111464322326084011855105676783920382699319525957392204035`80., 0.13705605\
4351975042886253837883345507091227779242141582243059273185224982886065`80., 0\
.0328221156665655170684303456889729121478041308931036892681548753454446953856\
434`80., -0.00518951203079615281364501387912420629569731974888728535126086302\
27361010834467`80., -0.010468543043709352089675353318138928456620668878754464\
2586274733223881513723141`80., -0.0063339798680975896786876860146364402202535\
988028655284524167217824776929046006`80., -0.00230037203313430479072771049834\
475750751688364801970588785100430198735792750385`80., 
     -0.000293481528288863632658130275517495163286723774271882228216612434097\
103777421916`80., 0.000288473867283643646099841192727409260058065725758560843\
54873042697694604064742`80., 0.0002763917395890788139363542067904637575047390\
95915035719707723404626481999733833`80., 0.0001400283546902211099067637719939\
14406089843996447392996470851115655576482164905`80., 0.0000420710487264821845\
32343394793630992360525785002219017167524124258773113618344`80., 
     -2.347611565289658342170374279579443871877688511078453162956712793505438\
6604454`80.*^-7, -9.773412370861064021788321957446179083850137494764702720983\
4950573341461215378`80.*^-6, -7.326826074354646839854154648720512191358176823\
71244394036280259219584452928516`80.*^-6, -3.29589542731710671289401177410511\
69038239217721566463072146453353277719243948`80.*^-6, 
     -8.040203780522045724432849980474691919235805481528173304729716025109778\
9449517`80.*^-7, 1.5700619958191237651966895561549018953859838998248013690047\
1950580826998383264`80.*^-7, 3.0928170957458784981543280141152526899454140693\
3762123687556890056055221915143`80.*^-7, 2.0044612951059494883270762546726373\
6224829690823373435281624840333439467137931`80.*^-7, 8.0966434205683311755212\
389872392302359513209579268671103691908866970551177332`80.*^-8, 1.47496687212\
291885482215799081134132624066091572264843187742773004333032429915`80.*^-8, 
     -7.942229717408341771614609661172482885757982423726622203290137846478804\
2821814`80.*^-9, -9.688934926848711470207811054019962243173438982239779742197\
2697973438374763955`80.*^-9, -5.609290329279486699822158963453546023144801394\
2538668210215224086311195673755`80.*^-9, -2.023601039871165519144239320987211\
49356040835133600957988304285722507298701537`80.*^-9, 
     -2.189425338953089886035204956046970352398297522206545651810114145655082\
42884376`80.*^-10, 3.19941183939631103133647803935702827684044195459168716347\
24740882767899378137`80.*^-10, 3.03019594154165132778564868385200873365002230\
937575755771373404216284307051285`80.*^-10, 1.5895961362794738570943427903804\
9503614239108030820094134863134687000802585191`80.*^-10, 5.044836064061736431\
03789944619849554309838990111364863475473322935171700815226`80.*^-11, 6.46796\
02396418056666464251611825373544155896213475109551572897354039856215966`80.*^\
-13, -1.185837228578075011177507364992702889962240068672898778701031492297610\
99064471`80.*^-11, -9.4717466747102873320074541983044357209465033522430352351\
819701199119682968556`80.*^-12, -4.528688452792865164092028767082472492086883\
9542695040780483952378479655685699`80.*^-12, -1.22938797986282676320060788358\
748191700731873028857714933269978568503039818067`80.*^-12, 1.4954999326621150\
7015526393331336963123398915697925432915507757023502139731525`80.*^-13, 4.217\
8701918468621061175670469223214752313569386845610578432351315253048700813`80.\
*^-13, 2.95716577230181417465378286299673256870233044959959749814583300475123\
598101552`80.*^-13, 1.2890001341710586400928940111754946950995131852822456482\
2638348331400308633636`80.*^-13, 2.843050033885359943419423358432077414396496\
47149298191305312140456673976078446`80.*^-14, 
     -9.562160839042502393758861815691771072653419136867436259086126612692011\
18651`80.*^-15, -1.4641119186514104458588240469130742817902550502281739199935\
040163450109954729`80.*^-14, -9.208703933114912668523675801844891301704437820\
4718621690949797496031592776245`80.*^-15, -3.64271095009272628497314601197658\
603402573276413966765373653069189401434496525`80.*^-15, 
     -5.877364695196440100314369752430385670421075612378399820500939356337028\
38885844`80.*^-16, 4.44526327860474889557142770378140011707511275849876241157\
891510552261211844985`80.*^-16, 4.9984709230956505224042328275734669708369350\
752686646261420248480389128653574`80.*^-16, 2.8552130143094996984233245988743\
4088504257848793587867142338899054544939650927`80.*^-16, 1.014875768264136114\
98330155778883476282619292350219732870482726145151450744943`80.*^-16, 9.00485\
06989794004943124483007034679881902637916001857919846556512305170077450000000\
0000000000000000000000000000000001`80.*^-18, -1.83324800385389455774113648652\
49206624888706676463427766806838110232102238389600000000000000000000000000000\
00000000004`80.*^-17, -1.6848266860841934892887744321983283846690500325365937\
9360840968025254973325326`80.*^-17, -8.79684800354929880558333493178831138994\
19746170988036749515060121078154633939999999999999999999999999999999999999999\
9`80.*^-18, -2.76177017327806913341546162252714099150732884024466341871635608\
626005657800092999999999999999999999999999999999999999`80.*^-18, 1.6953833026\
075415687342237816322611566848200087912528590374662388311026454616`80.*^-20, 
     7.1003738251580360163966261818203707947752783282207115004941024313083107\
3870206`80.*^-19, 5.617726517355981688738668292307589443522661637881538080249\
6617644145283839311`80.*^-19, 2.686919393683545991121649666381247450457331913\
78311844026181862951801862727376`80.*^-19, 7.23834030547769696952640491363171\
60707319110754906326215231986990188584716684`80.*^-20, 
     -1.018515131267475520727332730523444762608101524611798497987113410277613\
96221262`80.*^-20, -2.6449475636424589048283392129519997809593495733960750099\
055889965279943959105`80.*^-20, -1.854427176239438204631878957477498953072524\
2834304341586090508242300878326654`80.*^-20, -8.11304716662151582246491829266\
76328539082181239519262848815397211625396680727`80.*^-21, 
     -1.781893914861416039133215719375845074142645822604502220770463339079103\
66574156`80.*^-21, 6.33730184903431806738901557089920722977137886828313564841\
090458613329663502315`80.*^-22, 9.5909802785908471576514809739556395216582922\
859872277054945889716054607256261`80.*^-22, 6.0628310559936984052229296544232\
857604867770539284790821586418884082904807469`80.*^-22, 2.4147028491161199376\
6345431648312846390715803596524455230546080669582637893712`80.*^-22, 3.922353\
1212781086557887171994475233460057655205148198860055810981120750354991`80.*^-\
23, -2.9900717132976483037706993909523085447578844185662264718184526421858132\
200759`80.*^-23, -3.379577569072517794426383677523872982166688284008301782422\
7282353694678864439`80.*^-23, -1.93259028411298288075448480127032991565606732\
72518250422652241196974140335563`80.*^-23, -6.7557102503002324171999910704707\
411652777095899447893699919807025465159524361`80.*^-24, 
     -3.970886753016642755645106719328910391981082839003383969487397435387675\
88904377`80.*^-25, 1.45196797998846005274233316808880228109702644050056137172\
731302082234956505687`80.*^-24, 1.2557916277404078427669196766338865887533207\
3488552748482403369778459298907236`80.*^-24, 5.625092201901914286376563198823\
86443747588889582997581618649895108543240191056`80.*^-25, 
     -5.581391206143178014134329774363044350200502731423442102902675470879887\
6334699`80.*^-27, 
     -3.344890747225850095944003551938819580852521562114293233086262333230949\
713262`80.*^-25, -3.576963837467430367486891524024899074801924278077867688814\
50467135670207592026`80.*^-25, -1.3913374757305651229363579305391289024805935\
7160637395729778828060108048080252`80.*^-25}}}}, 
 {4.7`80., {15.62427826635050872978984598831375385434062717334991096512854366\
26774980981748`80., {{4.7`80., 4.00919630302768833680353882150020221777192270\
10095788422743587029455346045111`80., 
     3.1205649597991506740496404610235458583601943392935048623834717178595772\
18831`80., 2.2093890637102511355300235648228049848396671109020358806783672159\
7301341894117`80., 
     1.4156527614499922018850097944999042363362817047076075718265898483497137\
05349`80., 0.8140366950042912457990259830147395308935937157477361860550449900\
8531379780606`80., 0.41406299873924694564853062874117073726474177921196902486\
88720395878625535483`80., 0.1812933826546007215033382628122272085575544086692\
13738847622311186754385366867`80., 0.0642667022095540532263869026635744094099\
50829272836208612435774356005685715803`80., 0.0151131672252966872299176015960\
488400199529759869924812946533989287019597613449`80., 
     -0.000630019288464242127546394398568418281581028555034529252776648871444\
57172709356`80., -0.003148408387909581640144882244268055857871993682604653876\
43055016616509311063357`80., -0.002038363560112734715943240409994217094411951\
96814283203533624118317198534440813`80., -0.000788429923551330181496129696179\
11605258481479621565356057233916661010036941327`80., 
     -0.000134464168160757728936935108795768658099180093964892362134169310614\
912456378019`80., 0.000071229443562252697974188832480825130544988374483588349\
217217912929581640894373`80., 0.000080573724510162051745044470780673683808908\
606019763453867542808599703539014531`80., 0.000043224620686087131229080570760\
820413047046083082989980817017586756150760703805`80., 0.000013988403447788827\
0411188210617552686714998955790492787616096693379137984911408`80., 7.25023685\
853642956685366459825327202056964432787755741042044973416258352728035`80.*^-7\
, -2.603398550100482115362747529633889807490961876844623459269190826113454029\
33023`80.*^-6, -2.11633457027908249920423959747303429613280599406448949206298\
584243578732604026`80.*^-6, -1.0013754450605109232854126605532419509087392149\
7235624403954852482599445623925`80.*^-6, -2.721095064916698996908345400356542\
13610113302975531328805357952515009911035857`80.*^-7, 2.486485774370903295487\
0491690090802979618779144395251314021865056279499932151`80.*^-8, 8.2576233015\
648022408074811622921329726266801248021657007898492231103927623853`80.*^-8, 5\
.7630351749567006564155919070156862175950971571485752863282431461518523952943`\
80.*^-8, 2.494077336720726272992700969639902491861876665790532317479654350876\
48744572102`80.*^-8, 5.607647415787781693478795199824270724073373747556713387\
66766748183929350234417`80.*^-9, -1.60393296619183773264301289256415363533374\
76356968306338633821053191489416245`80.*^-9, -2.59405744767314420410269631372\
743575633634718394276501432929685989918896643714`80.*^-9, 
     -1.637671873349892271953388175541231176960244451345753416561725486440863\
02836001`80.*^-9, -6.53257872286320900412175471678806393923165379404958228393\
27905944964377571843`80.*^-10, -1.1437840193207367745071569315847517487896483\
8022806293093363208630474547760184`80.*^-10, 6.929648950591890178608775997938\
9467731390867043948748983651447901412878273349`80.*^-11, 8.243996525834676467\
8293383561806987138856268227790748207420545759821851500183`80.*^-11, 4.796438\
3448677468695240366296696280403017864017327093448070463280598105253501`80.*^-\
11, 1.75899420712102229282396326179009064113455059426045770588686647337116319\
89039`80.*^-11, 2.08526727450603419843435390192770667459821159502700640967711\
388287130435875116`80.*^-12, -2.692341107523584725198570903180396349867004820\
48494638108746327551181753715207`80.*^-12, -2.6485512284518415691910621444356\
9300741463786227941942605856583401695163468848`80.*^-12, 
     -1.432964151235483190984611341178926764103025113493267118733099445411615\
33940416`80.*^-12, -4.7974146000181520379640237084546861984732347805637628371\
032555084757682196203`80.*^-13, 
     -2.463169197354385583838630551761496440185087487950581752502813724848177\
501258`80.*^-14, 1.0003096546560319511106905021384796287543388254519539870966\
2638978816058401224`80.*^-13, 8.581669456518382920870221589550192553768861130\
5964751134609116336014814471598`80.*^-14, 4.337801743547646041348771448174528\
3955226282973298370838148865270526118256414`80.*^-14, 1.310193813105860098491\
0934260295573249608220652567805122029271070989720903305`80.*^-14, 
     -4.254031101805436101360817539380668014042160776210095666226293949059259\
1376363`80.*^-16, -3.63307042875623106952274681124420054026187682132683639954\
433135138086291839745`80.*^-15, -2.798411853084782881631413497077820918193129\
40174946932542415714726670038874997`80.*^-15, -1.3239724699225296569251785562\
3307649235207133555393994867562235942541631064576`80.*^-15, 
     -3.541558635146708249376809932150622257647842672365256256750299543113203\
31547072`80.*^-16, 5.06882184759209568946385068556794458698732354477719215479\
362956169796468450585`80.*^-17, 1.3023256201768141757462676960323364672048382\
9140354213749118248085271364916117`80.*^-16, 9.166365001650388904182764745067\
2922836780613780580261414576381014238088056191`80.*^-17, 4.057949426238705564\
53527944460519937976259626494703046698337450006493033617687`80.*^-17, 9.33683\
06035389515553965068385596246002256385989152089778618096319703743743134999999\
9999999999999999999999999999999999`80.*^-18, -2.80382130966486456961577214763\
43261361639961508586727729975677525043008308359`80.*^-18, 
     -4.628989616649583689176256649453098587088465337420311189310107777314796\
24740239999999999999999999999999999999999999999`80.*^-18, 
     -3.010879650020626032993222824177966949548389478474220182166566311434221\
59092793`80.*^-18, -1.2445213831048319733934141209546309441870531589753104211\
9872529513586091828700000000000000000000000000000000000000001`80.*^-18, 
     -2.346216241546637268879485829693852950169772641865062791040292896840493\
4187128`80.*^-19, 1.285393469449914623857606629479879539904009138604443682162\
11333155690017285772`80.*^-19, 1.63535522904823577375656446992583934453930001\
666734485516110254906918035001082`80.*^-19, 9.9026740227215762033253489770091\
760552429092144156887536697986856913114545497`80.*^-20, 3.8060523750303705277\
7080689462092048009949039120527288365222522944848185557016`80.*^-20, 5.369232\
65783470552205669828090615290810018857709172110469335575524866367889804`80.*^\
-21, -5.414634514159796189695905916483363228506418475704722044828881668293151\
8425001`80.*^-21, -5.74973942287691489042666037023770766329335826519016498416\
809278929589017706476`80.*^-21, -3.256779712877820796505032504118577752840327\
76973108902106569393217784876578217`80.*^-21, -1.1564939807342475537873709448\
8425626848164064486423617126713455432796376748805`80.*^-21, 
     -9.858323249173809206072979914473422883003922684246757252372330746058374\
1211298`80.*^-23, 
     2.1748959547294618894285796623413018461737584596041706335950454005847980\
92527`80.*^-22, 2.01314825144016296752387710170536644048154683624138247882507\
138244525451023158`80.*^-22, 1.0696487952166167017751124606555884654747563380\
9171624422565372774391440008473`80.*^-22, 3.476420008044315773298402903947728\
97454090783903038175114475642659886214396946`80.*^-23, 5.97135537992845423626\
95142649815796997911351844700294767122198882733579882601`80.*^-25, 
     -8.477318344615354077505087166404768521761688500342263244655688697191464\
445459`80.*^-24, -7.023826634576005977723942041274624803290436252219064889412\
1316458366486927024`80.*^-24, -3.50654053605255470380736831259379057488407993\
853873868715787033144144106102245`80.*^-24, -1.030744077438475931587021403090\
10583266089630773677026709562979941121131360391`80.*^-24, 6.86691585812467614\
24288815343249171918435281370515724523420254751950384277891`80.*^-26, 3.21005\
41342010438413032273071547374002538660267469112902513576938445129166355`80.*^\
-25, 2.4184322052903160136850181094059775740210275612704155325791775701596138\
1780335`80.*^-25, 1.127119285596413273743368987408651312230429684285723081700\
31527892542698965465`80.*^-25, 2.88530996530735394985511867838291025701342024\
327833183450642416002321927162454`80.*^-26, -5.213727661441138133088434702281\
4190686133927497876843295527865130738017814972`80.*^-27, 
     -1.051829651576106333984996970281670294073526679005895311989672973582539\
60243861`80.*^-26, -5.4600625509733068554991786146451462782656188239526763085\
5020254896546385135637`80.*^-27, 2.083938351369910072719136950649114340691260\
7671142524966954109535383453756133`80.*^-28, 2.970157414013823095167267021232\
14683879348643573932874999287063909580078303674`80.*^-27, 2.01043319640347400\
03249926130363705940365709702507770730842962447121044008598`80.*^-27, 1.02160\
268918775574971742065316603069945167582184677633804444739321017734516412`80.*^\
-28, 2.5419983635545302615818039825176775353924177445014474092344485302344545\
9176045`80.*^-30}, {1.`80., 1.20513636231431770073966762937273055128179820093\
768130509565960728341061995679`80., 0.995334391550379263601653618144500199672\
83982880162474892641310327601720476685`80., 0.7498374426850630180805369772464\
8466965141727279737229465025578990719978226167`80., 0.51342361126084519134163\
6846245752269296452636919792907389547280228140220670475`80., 0.31766104259878\
5509123250010958116317740530077287059727710849048252609173002518`80., 0.17589\
1013227530933835481526182544474949210608372127137460224044869211279197974`80.\
, 0.0856986394540514722789938860874757662179545718532563155590367729681312760\
7501`80., 0.03554602560389446663977652539074436523338606466340207635418061406\
69619929441575`80., 0.0115916365272253897995486177239506754768530581279951006\
872565854526279663226916`80., 0.002179145926325938745377736390785508454716392\
55155237731860424182632098569463087`80., -0.000500472790467017777736192994586\
2882714825535898422282682577910034084815455286`80., 
     -0.000730260312874759137524730161348783556493125644278445870989343362084\
14791771352`80., -0.000402407414890812704604880688581812175049007945832204903\
85742430646087282172772`80., -0.000132597829196420725718516878552588891321631\
220861253754786540398810942440520299`80., -9.87926979089298866872067452448686\
59962315479923445325966759151116665463215673`80.*^-6, 0.000021160415546192219\
1989217022312554948134813905552694588905301919156788853384984`80., 0.00001744\
01598482897736053359723539399224548513269612925436860358093739413307386199`80.\
, 
     8.09369442509943662385461690506066922245444229202599311752141103113277059564\
`80.*^-6, 2.09621260672133809983189284527647729265039020862986456997050712456\
500014365157`80.*^-6, -2.5298222641588042126937206178384390988639274807400112\
5375525209503485888998023`80.*^-7, -6.601379686974267908942303064812539691948\
6727085913841426682953401936989630924`80.*^-7, -4.377400670452216689937145450\
14513612639432098960314899586008795835091078118575`80.*^-7, 
     -1.792765947104248289329593269215092388193430746338231313248544110562552\
37601565`80.*^-7, -3.51005604691396081252292936721001153491108377092495109436\
28039803113474103919`80.*^-8, 1.486406712812849254640345731047725245281605574\
5032477109450177612808837518219`80.*^-8, 1.9587029038041208099788671495901932\
388422714741996664202926934134357350591415`80.*^-8, 1.15630645095244871667198\
040403539911564537610718947191392701826445317436008426`80.*^-8, 4.28831952098\
940034619304771493387535215425138267680589268264415367053213350665`80.*^-9, 5\
.6944113506663694686663759292889832935977669592403487056411297362444712495094\
4`80.*^-10, -5.82878808300366153938067293501644603576319577234919752805283611\
09655273794448`80.*^-10, -5.9047993751617795327931578716972704671057364492874\
3995468207026986249053528825`80.*^-10, -3.20260688182337643024286065042704455\
86246029421172167784178642972776791165892`80.*^-10, 
     -1.075707122910722776742323168867520695884265655369244197667794689655526\
17316526`80.*^-10, -6.5230890980277977530628814923274117777977329190640931584\
6280477512477131352523`80.*^-12, 2.108715529162972205182906964831942626162119\
81716721061750911876555017247757965`80.*^-11, 1.81787876887602517332966584969\
795610312072531616632660977031439579167536931905`80.*^-11, 9.1525868732504057\
968071332793161828465535748993631709678428747538235985403257`80.*^-12, 2.7539\
8634005471742445467348687244538636969672986954269144773412051046063175324`80.\
*^-12, -7.8775276094398802793781638886928671319256154509451206763246703155332\
339834019`80.*^-14, -7.423305179175460784976695769525463608457377267829999802\
6355172951982590387406`80.*^-13, -5.68526841000260458323926802898455967521963\
65961005939201688312302763874249039`80.*^-13, -2.6679218055028152342968209129\
966851721312606502897636804024001492928229471284`80.*^-13, 
     -7.055242633140129750657393933015057804000451312641995804424174382614487\
0116642`80.*^-14, 1.034472798701428653778975427833548156290476985512853939699\
6904278951991347296`80.*^-14, 2.582732495894460881742244710937144365763257337\
05038058749566503221458103588544`80.*^-14, 1.79842235369575712954149183076934\
105553009519097122053464031439686623931137791`80.*^-14, 
     7.8722772098687943331873422086620697151979314779936529926680796742695246\
87591`80.*^-15, 1.77295401428526297878290555677065494554275356981558407333344\
851696055208891641`80.*^-15, -5.604671732663279303226848369256909373664414491\
38661536142378424990740944322455`80.*^-16, -8.9358331705256980437000123861613\
858977545795686215898141785457510022783020151`80.*^-16, 
     -5.735396446177345641504596442706441705439851609174294057243936190619047\
9418162`80.*^-16, -2.33769883824246056081651055746701861751257511312210100254\
931842542219818685235`80.*^-16, -4.246662569908555586239625444861613392101524\
29661350956809591525591527415728753`80.*^-17, 2.50387653954299133718582639194\
20947035571931187616591151719925249261989378843199999999999999999999999999999\
99999999991`80.*^-17, 3.08224911602462613800408904169890509789495550912516448\
132881653746469486571073`80.*^-17, 1.8390647652770446178766676806800981864117\
41733048351818046578050931669568579630000000000000000000000000000000000000002`\
80.*^-17, 6.95064972411553326177465940634858567598495111078341980993024289984\
324008246600000000000000000000000000000000000000001`80.*^-18, 9.1602253565046\
715272253353295298496832782400996572449805744103689159439307471`80.*^-19, 
     -1.029618814596019929123454365239622758890655446670684513030047654725582\
34862289000000000000000000000000000000000000001`80.*^-18, 
     -1.060965095599692462301022484199686984925108472391911829640783837080492\
28468788999999999999999999999999999999999999999`80.*^-18, 
     -5.915705716345340058701430627177992236177603437289857711882129224295371\
11663125`80.*^-19, -2.0590504753957387339654685926161680829172518224242902105\
8110043585804556469563`80.*^-19, -1.49828493928535394258493193992937167212373\
310398669785206069749496901215538052`80.*^-20, 4.0476543179495887297608442790\
1949292143461629257516389172087565536366235742804`80.*^-20, 3.645462014243262\
6340081925968340297996606020386007745286779929091157586250849`80.*^-20, 1.905\
16756336172409722545136695151212441009908116015845699794223326277340488045`80.\
*^-20, 6.04465413307409831572129397493939186889801422935754621979718210734537\
105894256`80.*^-21, 1.2932741453753261896602989258966164157083020199031223899\
6030207403639415085383`80.*^-24, -1.54749821949367815268105346415733413012591\
181531450398699265777379731257886386`80.*^-21, -1.250234824483969113103394502\
79684404422650641611400253259143706745247671668601`80.*^-21, 
     -6.131839497163062603898914508207678619831501724094620134112082100703704\
69687716`80.*^-22, -1.7467893738668035452592435209701858185720422955865114730\
7119369731382995457485`80.*^-22, 1.626992425203413794818275215926921105643963\
7193756713133843164048478351048829`80.*^-23, 
     5.8055456248071468241371419620494320707397658127693347908016614270395643\
66321`80.*^-23, 4.27861752392353102746277886246731662724363960915704094511131\
51292987963242227`80.*^-23, 1.96881130460524455823529109563685574127129177263\
107992335711859020609233849256`80.*^-23, 4.9222217093885991622717879996907491\
734657371266093637662057726711742580385433`80.*^-24, 
     -1.086194132294606240268541309109003371098511471948475481358790196303724\
84405736`80.*^-24, -2.1488453511577810883731579830941975428795977220589047515\
5550089637184840730297`80.*^-24, -1.46129594416783636726014407282609413759423\
926030539844344279755090458157146138`80.*^-24, -6.302157580257107766438362749\
05403636064633427448042433303685786379686973730125`80.*^-25, 
     -1.340036982743401349744054558463692572043323311948856233679986809415344\
63035117`80.*^-25, 5.37846593709656933126010612141929157052990382726020999852\
86137115336579787653`80.*^-26, 7.79592087974265462201922345302537200260029457\
20602027246746673192550312418607`80.*^-26, 4.91137706567074353261160551683135\
710509402789022081682388080933572205774568233`80.*^-26, 1.9564589675571078822\
0260081915525786851077798476654411188488162264673972986362`80.*^-26, 3.188815\
37925665959454396281884509999413021335996562911115064013370145811715791`80.*^\
-27, -2.282984913618364346536181768589469424228239400380910162976520912358055\
3049153`80.*^-27, -2.30991328254917051125555091596198389398130249231217467959\
18020819748058684811`80.*^-27, -7.8902383081942906710268691600793132684010782\
117494578425081203220444446721062`80.*^-28, 4.5122138632915387399704816964065\
298711846774009546712567377966906227417993535`80.*^-28, 8.3170618625134121997\
102481980209225322118858280232016883169171043402233754964`80.*^-28, 4.3798676\
983246150231231920200030374406912482265372810001912775487403180444301`80.*^-28\
, 1.7968845087792033706812390095583716670614433615170126046736831936894772163\
4488`80.*^-29}, {-5318.974277140939633933615086334136316758916146219204496158\
5756537639245348172`80., -12249.419075119650418868619145250644779403059414862\
5240963254777911308234646453`80., -9844.4062703187283127924684897290175751632\
149311922435638622200848527613717639`80., -7212.27388397081724098380747361269\
79971112075542416226481930002086809670175881`80., -4797.513457294527946345150\
8517842972157350465229391290588051259533442742192833`80., 
     -2878.591192886719832136466292588560239838866815825835986006734086324244\
59444496`80., -1541.060459125511908911237412482337719389447927889882611325100\
41467580490914594`80., -721.8658511478237117905208891250332769593159753365708\
5178282891816141357025424`80., -284.37829781310246505843964704109294413916880\
735936280120149458183667530483985`80., -85.0475232078130216995990756962327375\
82355412065406330325189494353662170307399`80., -11.65762593447678505052808937\
06200424692963244886090228565261236907342416168795`80., 6.6482755336926928979\
187721771059496779438403032412723708891738250396544698467`80., 
     6.5521288380654009208445515431313269270374717053699696569257048949183629\
77326`80., 3.1734615350791513695181416656374115221732633124967717833347064082\
2601785001404`80., 0.87698774501087439048389390208023557063622140280974397845\
875923038518378280948`80., -0.04334950258659771526170170261476589857858105387\
80306615837415486676048649909644`80., -0.217863788629421951378660193614500072\
005612698831395642827556543754763791666666`80., -0.14805519017123159723565881\
075518498236336826685646074159186835627655059656464`80., 
     -0.060273072527997010532716676100714382681024011954073402385921009760625\
708463146`80., -0.01157091089417136509459170914244759736929455941468667612547\
71813046270915409033`80., 0.0048790748865624965806357771848573062345482773033\
938897624869036461798959085587`80., 0.006239831720673687042028372978156078711\
85770704354122705748306686930082012528974`80., 0.0035726030020989519844192351\
1870165185450131563589906928162526309758137694758325`80., 0.00126764808238949\
387472913160208421062034184289808880928562434391105167078950194`80., 0.000137\
795115539751768541791620971657959939737753450117525133412410682486483066818`8\
0., -0.0001894031559916498075366640665770144980969565150138058232154425551203\
03148468859`80., -0.000177265347589181227964760549104721549293204623709579041\
499925325549195048127722`80., -0.00009171928819116497882359975779790423503202\
5080699951274660880428472041898486936`80., -0.0000288165895792768027238680655\
583792274557609055336198714813326725404828312928973`80., 
     -4.838998948190753031907707910789127430672214676450767950320649966349176\
9738816`80.*^-7, 6.5142101521226163227519615476958855175709915244087002345835\
0739896815303811894`80.*^-6, 
     5.1870781720751656937749516275090261108890599458116675085903490629968855\
37077`80.*^-6, 2.476639888362830940063743696664393554077957853344590490865938\
33399290497906274`80.*^-6, 
     6.8124301796808199282915121009886683903939754440015268278887362514346145\
82927`80.*^-7, -6.77363529993560316513259280329331348004542114116583908368341\
15797270993919358`80.*^-8, -2.19179692824287044121816358290790874758895338627\
751581352596417367914092231165`80.*^-7, -1.5581173869650974847564911323096222\
1246581047724259863554081997056992348729809`80.*^-7, 
     -6.901104878461272522447114088572965534492277224527387979205663347590260\
851107`80.*^-8, -1.6151577982792002884475466833017063366071907850289172120096\
8364721269722417788`80.*^-8, 4.2416319748167358678651314711601252132163451668\
0534352557078028119491208653295`80.*^-9, 7.3439002842113344376680879168579204\
596260959710159048202205300282726365867318`80.*^-9, 4.76715599970914918734579\
19717825153708024465265840147902572738126573844423814`80.*^-9, 1.959096134884\
10690635246836920416574924750288374495016404643656613575409004514`80.*^-9, 3.\
7069778413614809710872224296435605614111977010019309998506634648777588461239`\
80.*^-10, -1.9315228633503032269790367554975829999311820781211734947787935872\
0026036285137`80.*^-10, -2.46130766465130813678099875827728148751655660603014\
405531127211628559822081604`80.*^-10, -1.477455303051688007521993438369413189\
7957899155514067474563995251528826838804`80.*^-10, -5.61664988630657892885856\
48594253245621202949871286755400170417775395728096808`80.*^-11, 
     -7.774400873277353183944523932159732478862007080976620935437224077977167\
3896008`80.*^-12, 7.892471656915437027068590729518529437689564579679926858254\
3018078081577592886`80.*^-12, 8.261220025774236101645537320373759577516518555\
8135803404560870934920447201339`80.*^-12, 4.619557228661752669793273733904733\
96226898869952877509458563274547150055971307`80.*^-12, 1.61446737355618642048\
211910143552298495778355722715807345759851453073933103324`80.*^-12, 1.2697175\
7755995954453515863183605582961994481821389823343964766645418209892907`80.*^-\
13, 
     -3.062241205043187013559589670817622093158758033554813136676404141223752\
495183`80.*^-13, -2.776781187306558605672232408594876744095486553415414782742\
6628271822141068509`80.*^-13, -1.45241772717662332499569815616518891886162837\
845724198035325941805451521760354`80.*^-13, -4.620147714739275363365536146783\
9527845276026538056795933566848392458542336041`80.*^-14, 
     -2.494255259638663755322106309840730945731617310641210331026559174729621\
93447314`80.*^-16, 1.15378093694707769258762780482224155634909449296569028861\
728356417046242723382`80.*^-14, 
     9.3417090046778072709598442099908348391513158686778720744932571974806174\
78555`80.*^-15, 4.57912106631042192072473756363081667876774832084488652620173\
72312995186615499`80.*^-15, 1.30596261413711327623889077747573380510304953907\
634297968594570901400389358702`80.*^-15, -1.159245903208785304354617139007024\
91944436605514824946561124977217913118844793`80.*^-16, 
     -4.267000552708627509874366459778667077637076419161952551368635569004917\
7839609`80.*^-16, -3.14337313288296853922857928449245334634496877912004813155\
195758968070392000922`80.*^-16, -1.444095619361396290161118973610018326874778\
08175065174384512453758596377862636`80.*^-16, -3.6088010194839831916309148214\
464283200766684071555621754224252110613121684769`80.*^-17, 7.8443734419952040\
13193840113339202837109584928148808333178802834649676268082500000000000000000\
00000000000000000000001`80.*^-18, 1.55785651913374078793347523939291555868174\
6954648101484838667158273217311002700000000000000000000000000000000000000005`\
80.*^-17, 1.05712872303697663323862747504827750173288674222061527889232990065\
1811271350299999999999999999999999999999999999999988`80.*^-17, 4.544697695428\
65800459821217463604485069618577443737905921776924147294464696394000000000000\
000000000000000000000000001`80.*^-18, 9.5952532914220154191212922575311028327\
946641471692992664306625335188180231805`80.*^-19, -3.915877433321465257279315\
7492630538069909141679060775010979283182057756725209`80.*^-19, 
     -5.633295295922215199748089139350654764112741339533647728161257768326765\
7543879`80.*^-19, -3.55047051051180619506613508010549269208811542268388881926\
996077026075725929687`80.*^-19, -1.423741567371694388438350443076699801182766\
9477123743471554553245664483195375`80.*^-19, -2.38391329765226756816209619768\
68634114324017422211210616790907853656456000571`80.*^-20, 1.73765577853749077\
86790748585841465114421798532842965362816202100932133137497`80.*^-20, 2.02231\
193446061154036808481371540706126452348860039342016919781097466537192817`80.*^\
-20, 1.1907809902346335959870293832190451823441610706379024582982843037334304\
8478067`80.*^-20, 4.436538369750169730204421464240264839412218526106319678574\
08033989888241748756`80.*^-21, 5.26472034344591811778423177085807280753066392\
54695961512536852612719612049372`80.*^-22, -7.1512312266414713491850610908485\
720278699444658977285846015880021235994464982`80.*^-22, 
     -7.126372948373615553826270461055490481848884807245851575075535790812322\
37311475`80.*^-22, -3.9066892731049399270708665198564358035585733925276367530\
166885800804799699199`80.*^-22, -1.314094370592316031634421437720550195902922\
31835653554787679671237396826438313`80.*^-22, -6.0566911426845097152106713490\
884026679478977274550196277868465825200331750612`80.*^-24, 2.6570852188580825\
6015125293363759009997945121318252362077706608670197337492597`80.*^-23, 1.870\
31374881136807253279285264655588969657896820883534849285682996310763857616`80.\
*^-23, 2.71139323538752659730753582335081823823143427276487604237713391066362\
969320718`80.*^-24, -7.794914615012904315265878422529664840851537538553780003\
2185588543245055799036`80.*^-24, -9.06713582482352593333678326718647720795342\
67938064631449911576618308483610998`80.*^-24, -3.8800161616027941054300765264\
806782269673049200720607770923262453174437472823`80.*^-24, 
     -9.255263310870205445607202678867190622144629018010054984762045343526442\
7238066`80.*^-26}, {0, -162.0166145416229974029013247413467528769319451535100\
9280629454488088958190524`80., -651.45372188402811353045727364892032621224692\
933246540095399849737530455344793`80., -527.933822860505449802147303637263644\
26990805547554327164939639051489406957452`80., -389.1221481540438198678757729\
5110901587496198600630915967974149526668051244074`80., 
     -259.9058415918549293667240074324881197416625116961371701951216766329845\
94891346`80., -156.3429396871181974640239316684882678485757735993161329705935\
18067009615547348`80., -83.80841902994798975713411601128787648119414116734428\
4400137838548380859973116`80., -39.280097250277528879010973629089302800089470\
932934590024417648432624291045011`80., -15.4852409647608791851906716021091798\
907589333082118921337694210016175932624718`80., -4.64752834187283550310329267\
07320491846146792610452559329522070455439644776304`80., 
     -0.657931199045180301945583114555824830059962595547211162853467239933640\
39230235`80., 0.3416201953775573514971801900880140060710163947617294435694425\
9975630559304423`80., 0.34377753290247562367217539213465259350616663701004468\
6201687110810905326759085`80., 0.16686077670974983245413496187601731431241198\
554075237213262928653944133767295`80., 0.046223331399374544425578374297530141\
505291398645697322905345178200461823771447`80., -0.00203986137467448467179229\
924109767868196859815770424173544594778380084697327798`80., 
     -0.011198998681104985055390844799166776910120052413106608290291918232944\
2202396985`80., -0.0076112279560312868328775279908734062361641569549905809378\
316094834581857581273`80., -0.00309272385404129997163215762540877010873599667\
903870242424456864086484108490633`80., -0.00059388414276700945185224136629385\
25407082296588060472110376402746782927118723`80., 0.0002470830943968427220916\
3229419831136413483805745672832689906916424164506285187`80., 0.00031635316785\
9460186715454687321541762707349553135967950768792866382753702891524`80., 0.00\
01808393205527503642116604940572484529374739375467693793059190507662695560466\
33`80., 0.0000640783148121827994552921725627824701643889021578960010874891160\
59162175215713`80., 6.9904704940385942575542067391171933821241313694466417395\
3793055426758560166377`80.*^-6, -9.504810083036732338677081611956881504999850\
4209280842931811603913482463544548`80.*^-6, 
     -8.894609577302579978427763481501839346603845013876879625675553063417231\
463541`80.*^-6, -4.5985856077868424680037423751057286328255215354731520808051\
6529182085055123147`80.*^-6, -1.444499731023158919135374142257679807901085565\
01804437278676488459604178271816`80.*^-6, -2.56592911511479646811798753237568\
041073316918109337388944005400897903526661022`80.*^-8, 3.24557496224472440921\
027555696537034431799972045210513667713225577803881522704`80.*^-7, 2.58497299\
32288019551086410337334458998108102442752689198287353414230158093023`80.*^-7, 
     1.2340272095713345121509276422819642738680034633379034591750447826220380\
4328097`80.*^-7, 3.3971358513563399794345919880399474004228073077773612921608\
480964222268850468`80.*^-8, -3.3176450871394502298597446403328607645033684065\
870209341096972954327253171628`80.*^-9, -1.0864022450515251841128035268388655\
3597337907312470646335209914299238523715825`80.*^-8, 
     -7.726923228130650607549440058456492722043688397701108531566680427002184\
8254084`80.*^-9, -3.423364775602897670717276350827352840870689529098671523918\
8646555499730834558`80.*^-9, -8.028407168329725954877954860367823920002745627\
1159647705066559179787822552991`80.*^-10, 2.082605598162430256200259691866162\
19927957491818861124682828901264179539592488`80.*^-10, 3.62589897704267944857\
928597702832564010531464722294938480799841718456811919036`80.*^-10, 2.3553983\
1429994890294287658467883054261241226213362003948815740087327843058905`80.*^-\
10, 9.68674757432054666656432299771214002368872813412572942017133057785603672\
27289`80.*^-11, 1.84020834579860727682405466922934724712869985121190380700368\
763021846881677418`80.*^-11, -9.470804810629205549795063142689473179094719144\
7145578080154042637674142257582`80.*^-12, -1.21152405084823396423066583082677\
063255419747088358802961727424975552981426898`80.*^-11, 
     -7.279294058365936711671857535461521210650257352465077282545002640886569\
4880767`80.*^-12, -2.77055287152388900115620664681853050672369433226843888225\
35640049734550375125`80.*^-12, -3.8650929080213119506257691739791137493611604\
7429434825586233416183186764779074`80.*^-13, 3.863496246276762287469936614947\
59877504947696807940973372807129748182647015774`80.*^-13, 4.05665247191912753\
242748975834700170769329226631059683068091916271427218407986`80.*^-13, 2.2710\
0555018230396138338528903867409170900839140371844945427812796336810379318`80.\
*^-13, 7.95026764599999618434320889646846826259214926535478744264231630018472\
72506822`80.*^-14, 6.37414976406580985802948380172241912110321609716932288302\
53454783392230189675`80.*^-15, -1.4967548965972741371814216589664550354278960\
3516171956028799424682059850972839`80.*^-14, -1.36092106930100251778143212932\
630029167781223744357928473634257524303387458865`80.*^-14, 
     -7.127862286193306313146326281366995619720664202826001181947275065971579\
6652411`80.*^-15, -2.27261463314255463327178596517123513072929662507702041826\
156111771164797040863`80.*^-15, -1.715936074632733210690303109895300309417135\
977046010661940442265992743501393059999999999999999999999999999999999999998`8\
0.*^-17, 5.632091705635350756543089929495108631069427808651258367592376037349\
6443227176`80.*^-16, 
     4.5713688589674249392464106626616493795383743781818886769110166995999657\
96978`80.*^-16, 2.24420688119022069359878779711359696623679190655081882055896\
503581315513437433`80.*^-16, 6.4204531856804570404825474084759896442398745886\
919525837887618947665198601694`80.*^-17, -5.499627373127061557062795317109873\
98851321423251148842447762918963707134824229999999999999999999999999999999999\
999999`80.*^-18, -2.080609099522433502640183411287129691786249121143213763621\
46272094409714339953000000000000000000000000000000000000001`80.*^-17, 
     -1.536282074365863849024093524376135537892805498377890355342384727402252\
019182500000000000000000000000000000000000000003`80.*^-17, 
     -7.070070746538976060000080561532587374667057908665932101283514813435860\
09513749999999999999999999999999999999999999999`80.*^-18, 
     -1.774384603856692257722491803581816062479278046907205636895838302485593\
87090592`80.*^-18, 3.77323553265178687990049961432530429049999437119543218182\
56775138141024380235`80.*^-19, 7.58912936122347484122342323429376246030491400\
62699690352355307823423423367042`80.*^-19, 5.16130839895154478472298739372701\
90434592027140878503844578056318366796396229`80.*^-19, 2.22328641910862354021\
458010793046861107697096368078041944061999724958432746456`80.*^-19, 4.7227362\
6920977701400333305977859236366867978078199422340020125021338399769696`80.*^-\
20, -1.8906326421270335657975450911473590646830701572574303323323424642776595\
1802055`80.*^-20, -2.74212507357623161431058953633923082454469182015641621773\
818911579579423012654`80.*^-20, -1.732038693909744934675458871838179364182545\
34445185216677879649787649525546145`80.*^-20, -6.9612312250830161081428297584\
082073797567709532822805795655955916867672210822`80.*^-21, 
     -1.176469954682268682821794212316056659687171637862961783773015053041022\
06939134`80.*^-21, 
     8.4029328816009111040853960729284416031912969598374533962567826318635113\
73598`80.*^-22, 9.83868705599475611872554685335073732515656528744165054574617\
93402049618553685`80.*^-22, 5.80654184205113508103634594684375355391795882881\
630790668610775815459010430914`80.*^-22, 2.1701960616501336458474238266212799\
5280319613945429976227813946819786857441867`80.*^-22, 2.634592859570878084031\
85480353147292190171653044589601549992182891011133759815`80.*^-23, 
     -3.438361382686172594607696179759044484841685399611713819686115160765725\
7815237`80.*^-23, -3.44207077263068295990156522663047803765855057402915405197\
461986683765642933994`80.*^-23, -1.881490602116482520472251333007893531378531\
15466903157088075787478255001545657`80.*^-23, -6.2275905855886233198281421968\
804749917022851873125973531262594635169889384798`80.*^-24, 
     -1.606319916353273192239783857822227987370717953844959329562506089367203\
69676822`80.*^-25, 1.37594299873945320051165653977962858963308511918600521627\
884438303900568391181`80.*^-24, 
     9.1944797277823039378548931610948363333173919865018395448631846131259088\
10521`80.*^-25, 3.59885190610677688058945636855916296855391281548128375950101\
15937735278453705`80.*^-26, -6.3816661148303101124016591693511365227085723457\
2764437310127951863049168824386`80.*^-25, -7.15971504105880431096466861357333\
18524301345013548301932643733225209656547979`80.*^-25, 
     -2.639460028762394542091798095127189000522754196412225945430255257666566\
07853527`80.*^-25}}}}, {4.8`80., {15.7843935399843626356260214937671434082532\
994916525545071799187665002367763182`80., 
   {{4.8`80., 4.1084097125560582168305308975711833970344405405602690802050090\
871685247824442`80., 3.215061372256837218115583131105442690085017191911811012\
41365727492438825374102`80., 2.2934781811157347492777615707188966466302444994\
000485567006652785529788116298`80., 1.484160362659229209000042278654835046873\
30591667959683291757351294937878792378`80., 0.8643840320307331874296746060789\
6491611348627913225941078291784632483331108983`80., 0.44700269451645820854107\
9274341644856071577019323923711156055849683491301366756`80., 0.20016332592883\
3231799443100014989357031587009308936413108624828214465948737872`80., 0.07346\
6480244864577540872644209384735688478911399595093508998572011857583420071`80.\
, 0.0186945898618255534417314072602237330503576986850722317967057038770214572\
077922`80., 0.000267665105550175225039842113362826264907288504799303309397190\
187167334931614056`80., -0.00321889640633665023863113305347859551254842193926\
903903837406557859985909321832`80., -0.00228612035736781374787453069085830688\
25258173580375301964893484110669830512031`80., -0.000958551064333421509421475\
29969392798748301159704235596678451340478868285253321`80., 
     -0.000205510706906002940430696225780650558185494873575575135381931774915\
435867417104`80., 0.000057447289899785068005631459440757610839980761306746481\
5525173937511892475674045`80., 0.00008706806612764448426323167825020784562936\
8969604293415630183066185406901690363`80., 0.00005157027891999987788842723406\
05978537683505261247132700941926380901255380965786`80., 0.0000188754028265138\
87679246807208364562806552598041040050413475716560157118297044`80., 2.4885074\
446025474102955140676062787522944694129663068852519865511507279734356`80.*^-6\
, -2.425141616879560287644755484792368453191326072556384882532849470391980984\
70576`80.*^-6, -2.41174234680900302222613931675640449483147597144460500636607\
919388193719188364`80.*^-6, 
     -1.278690862293411726306692067390759500975858355754521652562152166108992\
789361`80.*^-6, -4.1815410385706837430682242163646602085509257692741239251880\
143662194999176091`80.*^-7, -2.1795189867182164527707231636663788566755713078\
2842535669504485050137004564185`80.*^-8, 8.2103969994953241978526716537190799\
675996592984973342795034745482435679071276`80.*^-8, 6.90487394343511311250417\
11970691507592133435778914728835201827469702242592787`80.*^-8, 3.422535067728\
3392080144375813716117274212783331301768044885381761421699751384`80.*^-8, 1.0\
1685528776306652532882196603529247800807817738602516782453549591419277815243`\
80.*^-8, -2.99912981951545897284074871619929898392730831815290788708125455667\
207912714798`80.*^-10, -2.709955301186921310160230967345081355635910588300107\
09754966747235556285621186`80.*^-9, -2.06656424457294068110175560854248258556\
458329321080969162383731776635368586973`80.*^-9, -9.7084230003175035379145526\
851875840356439992042876475892347607484700780703225`80.*^-10, 
     -2.612546813350934622596141908032750912430496508925773397399969736831767\
77404007`80.*^-10, 3.21702572858367885599152969753618508945969103161205047438\
01288331635365407049`80.*^-11, 9.03162446520854290476039380137440871082793830\
41460636150577756939605068970936`80.*^-11, 6.40074803189122197110032165133729\
74578476760944869678448344239962030775850094`80.*^-11, 2.86077304518227341518\
898416363528759529071707176353143894415987038722243957573`80.*^-11, 6.8897986\
0161156875192385887580952866172678503603283709879217255795909890166195`80.*^-\
12, -1.6445690304486008550217049081477415728827323352059912804236128749523454\
0121686`80.*^-12, -3.04677166703046339530171290670800429111382634525353114524\
88994118317551519542`80.*^-12, 
     -2.031859260433840266841596524775970143494366623070235937567990667964421\
031358`80.*^-12, -8.650793484567278063132759022138118809963494343023226534834\
10138096913211277146`80.*^-13, -1.8300328848117693045716602104575888525569853\
7634713284992693591393866556124334`80.*^-13, 7.139142773263713701461963511885\
9959888887780254517606453624915974276868351149`80.*^-14, 1.038934268607100329\
43156415771675324610628301201558461728194132583154530166648`80.*^-13, 6.56980\
33727828261026462733859155010972986407295956937272026704834620166788973`80.*^\
-14, 2.6643877893453408409930315073429694844124385184755132926692102390254545\
063378`80.*^-14, 4.8100035791468697738323787952935963922384174610011749992198\
4853769023794192635`80.*^-15, -2.90087173743832845396099810250588358811804064\
25978516769906166152729253278938`80.*^-15, -3.5754756149294075188312429827736\
783131925800192295388804089368670527938819752`80.*^-15, 
     -2.154547885783364788880015016096418459763635167284986031666895369956936\
58891398`80.*^-15, -8.3132654373052552835089529272827595937955479446110580551\
840216929440849808832`80.*^-16, -1.222327781258451295035069612656894154592153\
8479614310177577183237637730229751`80.*^-16, 1.140424381990681538836605573629\
77528207464779982240853535461912600605460994271`80.*^-16, 1.23998946284573771\
14704214810797684221083591983816585869825449660702680425029`80.*^-16, 7.14368\
29526715244744190993613852592053668308870116186451121953904164406845062`80.*^\
-17, 2.6167814432380455086318361385858790955952461186792986497713067605549927\
42067459999999999999999999999999999999999999989`80.*^-17, 2.88364016645985043\
64279917942142620206153672529981561587373782070699857307527799999999999999999\
9999999999999999999999`80.*^-18, -4.40060093925440581659123480226042000118305\
789241771697352807189433943434905019999999999999999999999999999999999999999`8\
0.*^-18, -4.32761725545300941212237162174645744932619564782024813405107941648\
560029307685000000000000000000000000000000000000001`80.*^-18, 
     -2.388833888474576094267152354060217362878670209319393264506663091281607\
29879903`80.*^-18, -8.2812828863821684738478338934515262287575048445076279078\
735145833564707555961`80.*^-19, -5.711657665206053007073013180818109436913580\
9813900167903280309266762932855943`80.*^-20, 1.678790067073819817273636926237\
0106612199376492617631599863777589674535148678`80.*^-19, 1.518175863058039466\
67076986292477728845909135687136022026569159709232372806193`80.*^-19, 8.04096\
45776901432690251221691794503573884696317792107514850667766019317353522`80.*^\
-20, 2.6269612838325651910158113254070143370129507855985737116163546899128052\
5889183`80.*^-20, 5.773834255761785120459381773669899007895488110941042019545\
9951129769016042919`80.*^-22, -6.35683467481104317678848651798911329728374011\
64837053629585214466319247207672`80.*^-21, -5.3482827675961605779124442716442\
999292370109757684559876853800146424418789085`80.*^-21, 
     -2.720245959548081204226607725042013054696800565858925843188839397833515\
3941748`80.*^-21, -8.32895914029359308083511648556106095857869496009202852254\
748441614457700993864`80.*^-22, 2.7193709828861076631458169083182735053830489\
389688041591968623306537237511946`80.*^-23, 2.3946882961954188209705968966616\
7277222942273617688334721408430801881330514414`80.*^-22, 1.890439903671156238\
4185224423471019103956822077555934063109648735228849586955`80.*^-22, 9.236417\
2270968407289946610838464821974599317793517592260408627391041193519544`80.*^-\
23, 2.63129219072143772562034240342533600171808140021469189155297635050257919\
405314`80.*^-23, -2.571235653184374488929092783136323769339407635938391022196\
56375828598043258547`80.*^-24, 
     -8.990735541041486564413595340212650160695458053004555161861873186929591\
894206`80.*^-24, -6.703161007065022003843989381535269754794806492323266234074\
4943316583391712644`80.*^-24, -3.14746538733465375823839422611954330817712578\
773317368680351692395070801002943`80.*^-24, -8.287014382759949934102683780742\
5457013627042795477266962954735540351092296753`80.*^-25, 1.434374926291493464\
73014854903023060004258545186907716574042783592653176480717`80.*^-25, 3.34360\
18610155814610071556512015948141580922700369941561919768944001994147119`80.*^\
-25, 2.3685688281901123137768847510517931947586723736017301362999628837199690\
351218`80.*^-25, 1.0740317578720751960967091633593124291085084794117329200107\
2865137590478445677`80.*^-25, 2.742454847408161552589989286421333821934524273\
5159811175537939558988487302524`80.*^-26, -3.57145990746058404651411554373979\
379988838602464246286345463812599896291364544`80.*^-27, 
     -7.568785097194210193366924277928300247133954001008224158364255155142557\
2665921`80.*^-27, -2.80185238511445004145378295734731681795547705686812664495\
953307020078761866115`80.*^-27, 1.1697128609007484415423972942938184709374171\
7112116336267756953160810794958338`80.*^-27, 
     9.3698154061550378817496699892985430324416131739886870364156743931271829\
69026`80.*^-28, -5.9012881607470464836065095682745663172350382814265221580310\
831455298689709391`80.*^-28, -5.241921619143461721579812884131305759907312232\
1502993852611511990024477566779`80.*^-32}, {1.`80., 1.20771974986223891334428\
18402884015214074120232597417547409836976574569693343`80., 1.0015420847318116\
4038535123392337273035572676003334279440104708798204987967413`80., 0.75911941\
448793642085243293130457933248851958164896486410833965215278861694593`80., 0.\
52408828645532386739510414033563138243763846905788037581536007080110962867562`\
80., 0.3277540252666704146562339229464270381111747264449272375818040818122962\
69418967`80., 0.1839892939982666230367133485995781562724421559611745039087546\
04522436370249474`80., 0.0912625362776847329322495724085819783848897214429311\
38222741265014288649376668`80., 0.0388049612339210178707557044806717650388444\
188234221523465736496256906627878995`80., 0.013180810005865295901719836674852\
1365566745353328637502193796788585866900595017`80., 0.00278095152643856334103\
26162259794554923939578396156515928273856866200259509149`80., 
     -0.000366329685102289326724353442668851302938621986295308717697242363699\
721409866804`80., -0.00075729319079388448937756498170903121979863683644198688\
217662611812333677348564`80., -0.00045220054520564742978102845838446249484750\
5665084045117095036782535514214782166`80., -0.0001637402676026784109359152438\
57734362303783370575582049015645690218413982314967`80., 
     -0.000021699320662791520961786671212902957304431787607131759018552348588\
6333635559688`80., 0.00001961432953693136425369083356215485134106077481000887\
50827100779498442725730943`80., 0.0000191156808280498619498281149429573742792\
036754284369993834141928435661029732318`80., 9.762758404762493100835199212174\
4685570472649580973192199454895896695757388111`80.*^-6, 2.9796777938884099325\
3443065132420308671331059082063510745446964197005043712153`80.*^-6, 2.4593195\
7057043704890047871311088056586534395497950297096473745756699046213515`80.*^-8\
, -6.611853525666285035275307035621730263127931092144396308428138810553227665\
3216`80.*^-7, -5.074528073014857840869405079658827626490260026784318710485963\
3716552499949634`80.*^-7, -2.340605462259495383541877608850219865092501462127\
61419908059995436240444387344`80.*^-7, -6.10715588831998187656128986131910527\
66325573844430655386929115951029439184787`80.*^-8, 7.982777423108426018146819\
0227879703153074387937528012315146643079672076652679`80.*^-9, 2.0656679694641\
2123303413428714406439754807952876663306535929946515534403117126`80.*^-8, 1.4\
1661883133640430259668901240984370307573212854835927349321248638908613936186`\
80.*^-8, 6.106232042162389531245158190446406159964088233468471936108540510871\
45202975684`80.*^-9, 1.367293617816417886680509891071944264452374305289548707\
5978506894147853232053`80.*^-9, -4.054727144080669913091796420686421537005380\
80601432671074836353022357554766826`80.*^-10, -6.5225155042300136714344587608\
352054380784194879958954377709659727134837682828`80.*^-10, 
     -4.159605451412833067455847262282206694827301552120630543049052928794628\
9560613`80.*^-10, -1.69162839089199024979541270860879257591448394786879921669\
35424692602881981854`80.*^-10, -3.1729427753524089202098579814018979671880807\
3683328430909906499642708001001174`80.*^-11, 1.658007789702283954706123619372\
29397627969378851604749422201169215892030333593`80.*^-11, 2.10587154389003561\
252384182304200270174728450963386540465751393243731903149986`80.*^-11, 1.2668\
0850809325986357833988208085721792399658422794172993777667498911297938397`80.\
*^-11, 4.86744065059735106528231672638888790630664521468837065236478990742579\
794769805`80.*^-12, 7.2749006281171303038578574186968921212780444926941305337\
789229831953202140219`80.*^-13, -6.362444333265159067516364614325930496957815\
0775640839424857420902161216174521`80.*^-13, -6.92595813658642598401504650589\
135030843760162497493553307208225788287398509945`80.*^-13, 
     -3.958840651848989227119318113096245915016565539352998193095791914289198\
0155698`80.*^-13, -1.43581433656897781859338170257161853002876538989234983028\
19093841944984117774`80.*^-13, -1.5550256393783438358545989531953584953219458\
684923294644360508120891880132798`80.*^-14, 2.3792721509957957540493600927785\
1202701177415648849908005282243651615169746192`80.*^-14, 2.311591363981717514\
03224693254825007166331370110503831150719083648798486726833`80.*^-14, 1.26100\
288234743080864904664035141083870264993528231319425931045934322036730265`80.*^\
-14, 4.3062221629015233076681295796202330781190616986808362164081757957150661\
771821`80.*^-15, 2.6992001037619330681559892504344680267676948856634092776868\
8454919893604195124`80.*^-16, -8.79442908029914859488180796955779731626036070\
97200534736949340917046126467579`80.*^-16, -7.8068245965873182627832439091200\
596649128286303210395227290544654695039498901`80.*^-16, 
     -4.075151147046462346939450779345284532612685459431798619946023553699554\
45875985`80.*^-16, -1.3049205836534595714813958687952144941343670362396007366\
7858026805986471077303`80.*^-16, -1.41220321434425250049830919811854834635733\
643088476071274995005299546001024343`80.*^-18, 3.2330708058637311111107571014\
1930310926279504389762284351467624592873118733864`80.*^-17, 2.661732270564025\
86732213790619072516853346081743904703984530307947479471997847999999999999999\
9999999999999999999999989`80.*^-17, 1.331522434848254695481671095139519752274\
85858365689272264701160732223207662382000000000000000000000000000000000000000\
8`80.*^-17, 3.974660472999160456559242749885662510689331278042441004781432235\
4549150604982`80.*^-18, -1.97285721571327677006194900547422710097084588775745\
911431786457927102477070478`80.*^-19, -1.185567249960445019773671284778619994\
2735082290570521261858142165112799511802`80.*^-18, -9.14467578396135405013504\
43608351838137608934390700511482334351270724134341161`80.*^-19, 
     -4.387023033559209186858201238901426518617655893467724662732353771450881\
2319586`80.*^-19, -1.21106980979502594404830117561466472730454192313389786401\
935866651990233383454`80.*^-19, 1.4780854503947287355439415211868828953985039\
130484568343340364279808369206638`80.*^-20, 4.3426140168596210950854149844267\
651249561436632832270037586294605707926811537`80.*^-20, 3.1610485258002708539\
8124672160532310075573126344867673580710816177368585048643`80.*^-20, 1.454395\
81539025339218913632802711351323472784535823380332559399748781589556538`80.*^\
-20, 3.6733143006658318069840622541477856513426562098933721421448084700626673\
8768894`80.*^-21, -7.76852488554140262496057095514003897646554804921676009425\
208990604624867129324`80.*^-22, -1.589966914531404262483820912158032036781927\
22816145437218898058824328870491193`80.*^-21, -1.0980442294701903838354731500\
1314905397219408366987298272363100619282496525259`80.*^-21, 
     -4.843077263242964124623927116165523651469229985009965975830029530665476\
9949629`80.*^-22, -1.10279133429556610724615073600677737218237294902345340279\
595025630717107102637`80.*^-22, 3.5961711139123419395125163335540943256387435\
7326412120250905437236363786691594`80.*^-23, 5.820603614452521573755018781823\
2238524152889715367059923843829168908527753133`80.*^-23, 3.828992536460075636\
7993282530051796319584932380569151134939424163885449111671`80.*^-23, 1.617354\
41487542781207298590573106771928780928388965615111355207888679017475177`80.*^\
-23, 3.2517551249000953020820896176675406860607390987843325613475265066623463\
2089534`80.*^-24, -1.56211894744398412158547608683308730538821109819604138274\
91161158373825015112`80.*^-24, -2.1317515838431635362603582178090386700940317\
9591877973531785847061820310929896`80.*^-24, -1.34020778588034364616877472799\
577138478262087334570212960585428994100417467693`80.*^-24, 
     -5.419115623716478482750735453693948141493473194254115986009786017457991\
99201896`80.*^-25, -9.4069160103091757475250191005231031221092011380049008330\
409214889889219743768`80.*^-26, 6.4495454688401606124454022064859043224965500\
796643084246109198505359105173103`80.*^-26, 
     7.7446350947753265868127189687453969934594299070264171114705647569132321\
90867`80.*^-26, 4.66836293609850963626267073895904766121190730796042277186912\
775980461771288207`80.*^-26, 1.8228408823013148793385264084532423139498287417\
913155203126714185098697872428`80.*^-26, 3.1449206647025462294376736390545166\
6886512140495200469224100073800988999951046`80.*^-27, 
     -1.590589613615652606877963696581526258044250387668627254043942501007324\
44816728`80.*^-27, -1.4312820810443178950151591022523436417075685914280093721\
199491647493095767399`80.*^-27, -1.459689855496854218411108707286575156867768\
6423622492018075314950975631883801`80.*^-28, 5.144309273131527295853866840997\
5313338516424988538027719440917470588892205382`80.*^-28, 2.613166666213848683\
69346734405370696270384627094576903520108210453137884540112`80.*^-28, 
     -7.206655982165572503093740020475103139036803596717131335759774045266409\
3446537`80.*^-29}, {-5669.500434070766708582849388444433639659385366959938328\
50652018765030477377245`80., -13078.91575835144260809656269084443269519367491\
79749597684398174591593752183849`80., -10560.06121664313727517860477711953607\
20430950639626702986053040790855411795771`80., -7788.491365874412731976550550\
77072031806641604567239486020662893418660017431544`80., 
     -5227.159372093920693429510337332067638471307570274915687443024186299849\
9686963`80., -3172.5498039545011072129523457512241102199959075042113260767104\
425329795881438`80., -1723.52695260676276146188980796567255096011166944081578\
30441054292837561812103`80., -823.0253495955104273839090461703804527373617650\
3856821957847036927997769237797`80., -333.21624389915741134452915354776565371\
382150980030358658976493581458181778593`80., -104.565110832097147695221525479\
018090772271144370168656371718389938361173087383`80., 
     -17.25906163005655142028920363585953805741416596401404502177695353881130\
54741755`80., 6.2778092327721699842095591672175129758433193272502597639273542\
602468818000993`80., 7.406034333550624774980759116542089034919502716884045690\
6415206230852975165199`80., 3.87369504647336519124255438555232185082301320214\
99868742073703779882451558469`80., 1.2044758008263428234139123889551002543529\
182532817524060793236027326198434038`80., 0.041396345868220789251263411549667\
4058782551088687007865194276755263893702404317`80., 
     -0.230187045000659418595992574552062620265793574822595916362169063928458\
254127013`80., -0.17743289875786499070985691827765177057424197314723401770489\
5096978933615829573`80., -0.0798485680188574748464322985175815094892226554728\
96036876487303587642658190905`80., -0.019614494690895556988510860002495593236\
8844632455721514301420461836410323019386`80., 0.00336892489322324329205389814\
348972032272626654184688656887347052117841325424775`80., 0.007016086104160691\
6491903770642153900454388922566906054623413390940744525333016`80., 0.00454920\
87704558059283788332336477483354852718188413205617265099355925739680388`80., 
     0.0018451821313517276317382576205797865664828181265730348624243765175101\
7593519294`80., 0.00035277122693907421689522757971983925903655849315475651751\
4156846787915265033923`80., -0.0001623806793233363316116294606164780882857017\
19668720589775667698624195941514933`80., -0.000209448993453989533109246715201\
195173350438872635255940230994229950496613049864`80., 
     -0.000124204195049052169771832326182240306612047291396276808778950911243\
72023430968`80., -0.000046719879319459543313680795912337205972025943693343781\
656100807422931435727904`80., -6.63603473054620835710316688673133609588554898\
52635167214116235453565195705632`80.*^-6, 6.111543877318285822272143299811216\
1220777024789509630693620985717248134558389`80.*^-6, 6.4300351206880857556990\
5588105988869392147243512574903445467944516950135976496`80.*^-6, 3.5831445064\
2046942397777417975391624151034574907498031088814537664291810599032`80.*^-6, 
     1.2575728277515824915178916591453534942475828392251909176522973199058994\
3731361`80.*^-6, 1.1478672866772189938339208622886883234696559072336368746349\
4435643814202575951`80.*^-7, -2.195241013799670320149478337309237483232270230\
55578814139259663241801748450942`80.*^-7, -2.03156845431989679020663929933964\
726640503148107031387467871397886872924524119`80.*^-7, 
     -1.073885117373000594738740003883909765644606168307098250956750394827100\
45172988`80.*^-7, -3.51106758643025502865921306636450718242381240436128826247\
031073462486355475067`80.*^-8, -1.2442871977529572670104592830057323242452756\
4881924113517195771445626038186853`80.*^-9, 7.7955297199188545861123351100204\
001912973896678293436832420017472650082978351`80.*^-9, 6.56108531707930866446\
859719838035618312987347801073812039093846314270991854084`80.*^-9, 3.30513143\
103205901555209650711934998503665127582439828028673571788263595662735`80.*^-9\
, 1.0022109482722714644564137479818253909976228557487314208787386333230625268\
6288`80.*^-9, -2.834593539881403298798102215284550070120466446167392569501871\
54972469216861242`80.*^-11, -2.7630995926296589892872555771203756451401268421\
3911137281430881126612692832377`80.*^-10, -2.15503192298484318078059908742675\
735632238828162411634415334466581022303438794`80.*^-10, 
     -1.037169078979099590056529425615903260161110550785224412383436029032078\
88119523`80.*^-10, -2.8961629834598988796568431211024606452531142007842573797\
000417614929243266984`80.*^-11, 3.0000395215332317657235370051148815159833605\
937717778157934512142766230187543`80.*^-12, 9.8092888878964360142641405027985\
607658094423119852654942549561220785594411766`80.*^-12, 7.1729350105583551941\
8937235151933507928574438701487696887803064296564754607425`80.*^-12, 3.301962\
3863666167655672640052360725854508289874916179229958478050918910419723`80.*^-\
12, 8.40292475897052779356455685137035760853030156246478955001303488780557612\
86155`80.*^-13, -1.6464617104281106341493402430117809784687971207267474340711\
8704131136190282203`80.*^-13, -3.49192622447754644477414613450670061020926316\
09129496784445771533884098974942`80.*^-13, -2.4126731447644131824884287290878\
775199633822353901006117017197657739372414977`80.*^-13, 
     -1.062491683025825658026491518694300085532687613787723068993318825575749\
82689612`80.*^-13, -2.4279464460578580321513038073304260063989613129873449941\
2143519237960745273754`80.*^-14, 7.624803030281224609265953638353332865020495\
1329494398502128382691246173488104`80.*^-15, 1.246681282773281338820194488630\
25091590020184504978325213014677937925404961873`80.*^-14, 8.18298889229072335\
29259259763534053463359224490069672230088184210094235529917`80.*^-15, 3.44535\
313312959050373028664638564867470669803711468421445020052333530646782574`80.*^\
-15, 6.9208204758803267135439006179107737245906628680952678610510572275088741\
093358`80.*^-16, -3.273414231209693239405624430813590392787549666697152252269\
2489630079842717948`80.*^-16, -4.46293960858680015258692946274138951139677429\
169829804557339675821345027869676`80.*^-16, -2.793741793063589771317050081643\
43913311102480053118162382549988414556634854707`80.*^-16, 
     -1.123193944215656429945029937210132250803619630040254345145562509726338\
408459`80.*^-16, -1.921209215843653535696309018778056939368421146285170105746\
113414942728665705379999999999999999999999999999999999999994`80.*^-17, 1.3481\
80185673884007674116319311532565560352707795018809136134304468514182536300000\
000000000000000000000000000000000007`80.*^-17, 1.6014584728180753833291955745\
97448418140413085278707266183552057830401182338399999999999999999999999999999\
999999999997`80.*^-17, 9.5877010392968050521131611705653296906126214884167978\
4995652640868138312492370000000000000000000000000000000000000001`80.*^-18, 3.\
67362969672597609713702968065675800412272258402259839032146711753630900335556\
000000000000000000000000000000000000001`80.*^-18, 5.0853121839136379765720884\
572523717183285503500663773867824974662345956213952`80.*^-19, 
     -5.412604828073597526070288128991750766392211770809170852061499405589763\
084727`80.*^-19, -5.757982848241915947235711908967387677638310762448620486102\
71138813868477570404`80.*^-19, -3.3035580036721224955200333710136754639517695\
646023767477726443276605537036093`80.*^-19, -1.203117808143288393477856886356\
57072172285351873377383701100312836425600460272`80.*^-19, 
     -1.229099344658042703441060055691371194774968500663916404866541456704545\
80294535`80.*^-20, 2.13769162814525444738283858418121418905229540430688397079\
69016839752715758343`80.*^-20, 2.07485430903191435481439098792068315118667856\
815978247102133677554110224209321`80.*^-20, 1.1430256560201678161517610310805\
1679570402764258081558560250788031264522421725`80.*^-20, 3.951283626178060078\
92355378472020729821112389684849499674118688147746490192286`80.*^-21, 2.53531\
34553523735878333883345754737575744192541806613586469709616641659068894`80.*^\
-22, -8.236398931374340007585897180883511963164938131039109870119744412348250\
97038474`80.*^-22, -7.4071405830712786700742054997976825564285205161631186042\
168569849420158691901`80.*^-22, -3.925125829203229701019141239935861123878459\
74638035135827322657545035522375865`80.*^-22, 
     -1.309452415601563311697322924635604684256877346858391638460017274178919\
867709`80.*^-22, -1.011363516896258081583864971716692501281077496731309672224\
07542432815836933769`80.*^-23, 1.84242814073739223310684614623019646098043909\
30946474693848074283035556288373`80.*^-23, 
     9.4520936018155999297948393323548103500551719749272763880119284344178064\
45001`80.*^-24, -3.8485934207095886104570236156671429262895431530689431978260\
299327320939197695`80.*^-24, -7.736632145226310374065422478362022910580847047\
7510040586429085434415334963536`80.*^-24, -3.09765464933483612858365237041610\
235509127832717096571606540241043744569098154`80.*^-24, 3.0651782896284104271\
8928705885610302065762875365238460444138701665761654479073`80.*^-25}, 
    {0, -169.6353558526432250650514917059627958657659134405008631300748294880\
34506538712`80., -681.9831077305505535045678057650902116876844823860233281770\
9511764621632491875`80., -555.19625382124077601964814422676317263134424372226\
215451077127168805153004163`80., -411.958757154307813801623133859202465367651\
052623508559093389882884570981638447`80., -277.640105448818327382618527993063\
757610266071824261665675475950905991955790253`80., -168.958982658019428295997\
010259779261546745387799272131443514972452034297808415`80., 
     -91.92669579818211249403246383893786170254675937689685883639764794175226\
7967326`80., -43.932201473047712181929273276293819820075048539917031576834074\
1049593471799473`80., -17.803275050316594429479125606255803389342712980521824\
9826839366878982101222978`80., -5.6064445187120948478315572525642305696166186\
203431148276052352728220512105487`80., -0.94873616187267738327272274867577387\
068196618706533059438881038362444128411003`80., 0.312116325965740221815107739\
311675186061263189414446552428278024028512671420797`80., 0.380627266136491252\
8987503170692245307201842036991362495398752902781495765735`80., 0.19982367901\
7210480251684815473423832980307275262565448846570630692421481634938`80., 0.06\
2303557189208669727547773296870393370498890367199708575269845921219756990361`\
80., 0.0024192677689226828428106834094523670606801402395640779839217897201169\
4055967816`80., -0.0115798285374928497428026023716798615470773472156642796781\
980675646729231691703`80., -0.00894827422387590452984939512879752108034581256\
12790547633083102183839229718514`80., -0.004023014736759330705107224678198225\
8682628130683454048490143428740820053062692`80., -0.0009889691327963733230583\
3784129881487717717911204266669763224207891476706208394`80., 0.00016561575459\
570484973932987385602285324240612222056383241876075085961205635242`80., 0.000\
34872550267539874572027122646455120373719218836240662805328217690268052550006\
4`80., 0.00022599307942422438625207622602269631625002394872075837924990378697\
1230150064552`80., 0.00009159864584788077260403682588155510514886127226724583\
7820191997728819486420826`80., 0.00001755986388131290913181399670938649123962\
4967590725569910452843974653826189736`80., -7.9621189311944950889215407030206\
526833558541501308649984788202380715401427583`80.*^-6, 
     -0.000010305688285001189813083278757555235370103615285152482826041790442\
2023453959493`80., -6.1114483835721236695143679386225153551167134893876240961\
9299870293319041921635`80.*^-6, -2.299581826997729568333202775625043525629916\
14097825745210019317849823481943393`80.*^-6, -3.28905202124466152419904868465\
60666898327629891006120993695195078419912943804`80.*^-7, 2.978581712290611742\
8071054311449839946705668765185265866715042400637175233463`80.*^-7, 3.1423796\
919120856780985568875256736621929147446105738728002590461474458115065`80.*^-7\
, 1.7520452009953145212077886386928517223115781283681325666325729030850257729\
0312`80.*^-7, 6.1558846351789752294191885957284893004280562673716420163746054\
984511713876131`80.*^-8, 5.70802115048945130154442285626620833510388363735786\
254835084445314086913404786`80.*^-9, -1.0649321532549058487265391873545317903\
5361203307807643673807174123660299583741`80.*^-8, 
     -9.879891500660436700656359077436843092448193625416987998319183683356181\
494438`80.*^-9, -5.2272486983488327512204534404383522610701996931032838834373\
078498783980694537`80.*^-9, -1.7121375706722616838721527913334645290976268871\
2332913524230751449786848247245`80.*^-9, -6.409582496900803419337767590289027\
6779987252154937232988399997098590814918742`80.*^-11, 3.767919058946830461026\
29224192555098271396098140114812818420945629924141624237`80.*^-10, 3.17893086\
177239679658259173986526422144883772722055007785504578457363074778083`80.*^-10\
, 1.6033506683226608700488473154354423497105064491473347196028829938900205151\
3868`80.*^-10, 4.874381207035809576072108254863819456111197312806841237183057\
5595841949483204`80.*^-11, -1.24602240665995763844245214881612973676800381571\
05647381955633436846690052984`80.*^-12, -1.3316612926030709245785611022704417\
8519528384229795099745813091869969665390135`80.*^-11, 
     -1.041121451484798083033876183183634910574201447869918295422106399428162\
7146874`80.*^-11, -5.01835908828763985873376184619388892190031150805444126697\
91167493175422901873`80.*^-12, -1.4062003838700862687471702654220902900119539\
7856124223985217027139699570178893`80.*^-12, 1.404421846795926857650800909478\
31852415460528169487764999416289008139291912541`80.*^-13, 4.71659066660731923\
82921531011162645380846550627946382685442515987958380508289`80.*^-13, 3.45739\
33326692657936463740923618863468023129150432189908194061817511791993357`80.*^\
-13, 1.5944540388000849085216855389599898013349920711930616419367702477210218\
6066656`80.*^-13, 4.076260337972663211236201995417462920578464783295003801339\
37015497852178799106`80.*^-14, -7.7776609627281447280514800724305062771993321\
570966826330235808016428871957288`80.*^-15, -1.675878646581162598177850903152\
04079423018314324937154325634725851234775774034`80.*^-14, 
     -1.160781834109307508540142048130631898910425201883343249890273720858360\
12960748`80.*^-14, -5.1225600410995857297772018831375846201686151164598122089\
2242989945630207656604`80.*^-15, -1.17764341996370396256677944259231224570437\
023498211795003990066933839690650119`80.*^-15, 
     3.6124574038331044709503153789628689477561325493802258671085225074865689\
10069`80.*^-16, 5.97405049794177243419325431372093487535924469062118984629528\
90945596368940669`80.*^-16, 3.93110599878722361853826980078253633707174755451\
951762291375393487572260676077`80.*^-16, 1.6590907438177650023397851960884723\
8963422084310141022739752689451488729524012`80.*^-16, 3.359420169606822494037\
12875063852112668577430874095647369943695868142546049897`80.*^-17, 
     -1.552670921024652728435397423638412109567032338480339973788035987582072\
855667619999999999999999999999999999999999999993`80.*^-17, 
     -2.135930469968050343306046788950996723208825512571060598038406740798919\
055846400000000000000000000000000000000000000006`80.*^-17, 
     -1.340473214769988250653199176529308643380236711596287522429601742551316\
530636750000000000000000000000000000000000000011`80.*^-17, 
     -5.403710053250215152529303413064955634729731340896729217076660449887103\
60208279999999999999999999999999999999999999999`80.*^-18, 
     -9.344446119048047781966619354949403864934641886036526529854465309437207\
743913`80.*^-19, 6.3977744123839251036460413722545711714500767629755006443286\
099817437719170565`80.*^-19, 7.6564481171067502755549367831474345397016729975\
123274393967188282332174204528`80.*^-19, 4.5956908226106151370087291595629073\
059221020375454115712991285588047766507898`80.*^-19, 1.7662078073441035900729\
2120880843776933338606191265651892522856937240964907695`80.*^-19, 2.483628646\
2928489497232796501361887379941208504859887019435733278451782084861`80.*^-20, 
     -2.568930615312068067365903418363230221131852220700088924656045581321417\
2091087`80.*^-20, -2.75042648152876170527585132096433122289637990456306646062\
77266997546315955474`80.*^-20, -1.5821798579558188167451362127914757815507017\
661681804062790897129075167908851`80.*^-20, -5.781554370248553587287959768011\
53999888827834739287039409534562387588339571955`80.*^-21, 
     -6.052856947170269229633824824367773278680153155471051273073423417526810\
6404102`80.*^-22, 1.014882650978431766390658926382348181357816753755643564451\
14364417020088299585`80.*^-21, 
     9.9068947889513719582867076751854846188284858346607858731282047844087334\
93138`80.*^-22, 5.47409552137345211204786521707877660634780060318023459473907\
19874940179783573`80.*^-22, 1.90198944241246842058913745529005888678563243520\
688235174481856107148366428572`80.*^-22, 1.3120919346362419109080738207987459\
2400058718621246914187856384818144869047373`80.*^-23, 
     -3.873697491996850862303589387673207307428176817525468836591675761072888\
2364172`80.*^-23, -3.50303839671099137567312646628634985477901351228443933823\
84267384227414960286`80.*^-23, -1.8546952052303778030583918693243194235935100\
7784613251843386253706055560817648`80.*^-23, -6.15868535927014277934977396372\
86197986000289357212650321768044294953436651934`80.*^-24, 
     -4.882518091764991225132559727232969212649920682876754331136078892735001\
07976966`80.*^-25, 7.60361513769429315490653754278608557432214470446210361737\
920622408386103892354`80.*^-25, 1.8999965776125667302996659816785219175832435\
7359398886979947518795773026476746`80.*^-25, -6.35436500057556516504805640890\
054405342523755455754391942178338937363906298994`80.*^-25, 
     -7.938621286306305788034312864576291952013607137907468222538452004344716\
5671621`80.*^-25, 
     -2.618839698170735945333388375026647736610441526687232689256713374627884\
900154`80.*^-25}}}}, {4.9`80., {15.942897981091856355775962907256326743866509\
2111883448347589155642861502367454`80., 
   {{4.9`80., 4.2076549377824488760144967720526913059083236869898351319683843\
500456224510438`80., 3.309762662500541456665096160725202858526143263354949998\
23013104614914279779638`80., 2.3780958466472489137821165601449175526191735847\
7099262092072663335564965130313`80., 1.55356493474671556693902056859010817015\
967222307099773182173591478063914295742`80., 0.915885617850597972670442768879\
96561147244988772314590964471096948103970199978`80., 0.4811385340391164122116\
61663370638143307376662677598364501608116015358367420673`80., 0.2200594097071\
74354484617266151535724587564711109553558144380481924716208122695`80., 0.0834\
01072270159638022497047228711714750706534424684645271514695972473961930967`80.\
, 0.0227106108803110442418715876626914692727044815020835923858012480081205833\
79368`80., 0.0013683580432632052972177490303352746687773605593565750886325507\
2747666588686495`80., -0.0032255996941823353074075168373257591891739559621646\
559440444656562384090170455`80., -0.00253290967754989953114000546715243819962\
90802953193332125494040876375534630265`80., -0.001144596772863452681945214246\
38342879264145808462500296462907804253079357577211`80., 
     -0.000289828233091769924721693913310137433158573215293652070822312443945\
11644451715`80., 0.0000371264967468818683776511784720632887366182103305575841\
75083849517034912274536`80., 0.0000918200605420217861003197663437671055239855\
98428111847894714568599980193897765`80., 0.0000602665161809687391095276214010\
451729210101964828621777240322402374096435994325`80., 0.000024522064388048076\
7114276530389408493312647115444287564044174095060838926386098`80., 
     4.7798233353571586531280253814491604452855640324190059251005052514870894\
04072`80.*^-6, -2.01900474884437805314161489265278824021811949276279876549414\
896661014110920798`80.*^-6, -2.6624968424273739493321252663879593314801865495\
496254869670246634997519640382`80.*^-6, -1.5809526558991974311527418071819656\
8037312668523229532835503217484842299435404`80.*^-6, 
     -5.969967484242830657593042545706407149971586308606937780332394339411572\
2477344`80.*^-7, -8.890048402993053664161479428313577049569215046485187577423\
0783660590316724922`80.*^-8, 
     7.3560624681873308129356329020638214653530599328472813854757028831622876\
28519`80.*^-8, 7.932361400324395160433022453120543490927933650274704465180964\
8409703677385468`80.*^-8, 4.4764704560676493823413235383797183679585845091595\
336115023672410154750478949`80.*^-8, 1.60930674940348688902265841015676409008\
115423010646706611006859948244988996415`80.*^-8, 1.80182091654411989607208025\
615693950416219571405281404397727457579271998985818`80.*^-9, 
     -2.531896325325504175411300197441007988995576541724340153342813192941759\
68383603`80.*^-9, -2.46831779043285889150506137753929031587436466821052482517\
010523435775317891615`80.*^-9, -1.3465895165063821977671082983201515619538337\
1422277744382025807541919087276282`80.*^-9, -4.644636196913724475382018332217\
34396201836931342531875590714137138608914169816`80.*^-10, 
     -3.626122649587459688767659343335422201651006765795381220269069923161332\
33890895`80.*^-11, 
     8.7409172001576818898659444404335041206316837585037953382913446705208204\
27032`80.*^-11, 7.96162425053910565688596945910265446615317820872092400318718\
07196232956785536`80.*^-11, 4.22337862294451254968162536795368793423909619951\
35431215666123580933681664287`80.*^-11, 1.40077377206666765117396240022446645\
455952798387257873940715902031796121243862`80.*^-11, 6.2984559083059267402547\
383072961383209871589778630643914249370804009714570205`80.*^-13, 
     -3.051040275606937801076253671034399358073865940313910201756871166698267\
13122545`80.*^-12, -2.6375675403126583644173579470866477617745579147202365088\
474766923671759477204`80.*^-12, -1.364782792685650142466017667837424898829906\
19224505344599100386232568065989074`80.*^-12, -4.3573329233327778307311517690\
1990133654853208153250048988517804083331002783866`80.*^-13, 
     -5.121831469053831775308777648734280826555320890802564012983554670097851\
08138955`80.*^-15, 1.07694822794573379399213216755797099796282357671666598885\
301481584084323296243`80.*^-13, 8.9201339788525179791921609009949051392840025\
923851917264053843643628543494926`80.*^-14, 4.5116865881332541285016270551658\
457216555419298549477315781013779326122233461`80.*^-14, 1.3869679757688865795\
8553172880681466207946359523532745374430671698118329700976`80.*^-14, 
     -3.087750704489436802424408500441974643879964063513206060743067894713961\
11210962`80.*^-16, -3.8409100556749938486048579955018824210990966048883864585\
2463224437090592670295`80.*^-15, -3.06696808682401535250978036185837857529955\
836278679508902217606316994029786108`80.*^-15, -1.518357245555762720980497504\
06978602563047133370030215655960610898329073637845`80.*^-15, 
     -4.492554988237471373655068465428722709826300359956988562705142508916032\
2053262`80.*^-16, 2.594684333244467735295461092405463436905043769685985594768\
085879722185213767460000000000000000000000000000000000000005`80.*^-17, 1.3825\
347860770575412998440357794031387248904766237833682386617668493722257023`80.*^\
-16, 1.0687817060116505147643879936879516840283826774955391104686515609374953\
1060129`80.*^-16, 5.183636615264180753539312495566251819848940774158518887625\
8102837044950860641`80.*^-17, 1.474772532469829313960586174224139349540166754\
450611712870671453492685018239240000000000000000000000000000000000000001`80.*^\
-17, -1.406382621705826089027482292037951292468875729878210216266673025047060\
77683408`80.*^-18, -5.0166882453413254349084276200554193114599019911743149356\
538641063297035741835`80.*^-18, -3.766158438328950195051570593922350543050595\
3671848458522063454881168021592814`80.*^-18, -1.79050659654952729603901327243\
16128469820660651112675927850088734771957637790000000000000000000000000000000\
0000000001`80.*^-18, -4.89113637262431395900678454355882327028690543370936551\
26287249573002952969413`80.*^-19, 6.63917634500985217145794021110441045477685\
918819447834643650824203105667628165`80.*^-20, 1.8331590812670287075439216358\
682923354745914935064960811599274504249668616101`80.*^-19, 1.3395367465882601\
4420164586429513618116798551439899197708085929361665227776304`80.*^-19, 
     6.2448733433384542866226375043414613057506114950037260702090693395079072\
93789`80.*^-20, 1.63484812872165654161230023289628623158119856031771690791777\
930779850365882801`80.*^-20, -2.936256015505808945392971211620060116600676856\
71023841843773353642886862077574`80.*^-21, -6.7395326542533465559131329186107\
932806489828687544709813410141764367899416943`80.*^-21, 
     -4.802199966067910263051405874816649760986551462681576038362568736753819\
0133804`80.*^-21, -2.19580605663657480238588001821212769613540766622601461559\
520416268075664391177`80.*^-21, -5.495966360211158572050943007557559611385508\
84956198088054406601952822300501546`80.*^-22, 1.25194867172179932773820642817\
790155570860387163673513645533517266391043899256`80.*^-22, 2.4909634713020249\
1010587990524289572293004209169845031107133110578336994421628`80.*^-22, 1.733\
2408751890520638309416416334237722854566291592537226630275678370687267973`80.\
*^-22, 7.77385678279703996518538033019599320997863559565601117551714411843229\
18609076`80.*^-23, 1.85494159138215987086362295347997903179372484530110634444\
35851252589357447853`80.*^-23, -5.2190018909359302395355281829893872746922682\
273875808708728450966980520868952`80.*^-24, -9.249861331849061545606021407373\
3868261934168968795007380010038039022767166028`80.*^-24, 
     -6.292064945672774940764156513241059815092584014599720848805943233255743\
9096942`80.*^-24, -2.76748528902446599723351197049737727158695938708525231282\
408343857006204494272`80.*^-24, -6.260497515645292450790646320555717615270649\
45181327042402058902933615514272416`80.*^-25, 2.16697595790295234167116381024\
96963187018401680634735896691458596333444582899`80.*^-25, 3.48182306817049168\
913943589194624561614061246962801964992446311714280749517293`80.*^-25, 2.3373\
3170325467804486951367531980852253573005447167579485771791495775484292112`80.\
*^-25, 1.03756814637669468165803538669513541647362799862665704257884626404124\
091791217`80.*^-25, 2.5927134791741068012964599800014564197489341219458156062\
574207150795685781834`80.*^-26, -4.837040208537679534607534022535944056902725\
1057391285449941503639259571061005`80.*^-27, -1.06938011444244410330093148516\
528840254063374850530751825982860632367710194924`80.*^-26, 
     -8.377351644603980160149375926489772713368072249624716659209711930362926\
7717016`80.*^-27, -5.05416446817812247358270728723591040291886144615971405289\
24807537242262122604`80.*^-27, -2.2462886720202694122821244181952480387227969\
769430845363717263162298557097608`80.*^-27, -9.566051003669601337120669982908\
4646401141469132769275012142939427319883549169`80.*^-30}, 
    {1.`80., 1.21020116678501403532020161203341284086664579906675655520800668\
847285051417705`80., 1.007527716628140593016105318434942547973277220125804878\
26725396935718789465921`80., 0.7681209982336673882109138211119404350082524825\
9267376578611788779508339066287`80., 0.53451104674520043589674695475592572881\
934103069132976706530417736098870812514`80., 0.337715922195181363817687714339\
48464687959018110947303866768796290675365335502`80., 0.1920814895990106292919\
34349663111622290174304981703143070022434784546771968117`80., 0.0969082105470\
27053215519765124520211111146895579694929314420008133441910982999`80., 0.0421\
7704810294416253459191694994876894630033019411904331210731406156191923508`80.\
, 0.0148694278499834281395793416398760547696546685202588742311061380150821108\
450131`80., 0.003448246772375961974006345791960675463358560276809591033448076\
9952653469298085`80., -0.0001996959481429475423233742134703962722710207295812\
35679167781448702044811653085`80., -0.000773786161300777801022215091542268212\
49763099853495591075735944585609353607798`80., -0.000501867315417730676370770\
76254600233731014700659383213078051454707199254151219`80., 
     -0.000197617549666642331318697452613772532570343490982639547271616880419\
800927510969`80., -0.00003578230158518373761266805597697546531663871224671668\
35024326226358763803985506`80., 0.0000169761157142971577276887472594146877451\
274449103579905345482724620595296723044`80., 0.000020523426315011138677398327\
244075386868802542167630811848148767882433265971909`80., 0.000011513329764138\
9015184610694191902679991130397210724409851952699371983167459696`80., 4.00318\
43002318442981382927433894678636046338728522224431001359289781109224472`80.*^\
-6, 3.94579489121650478480904668254814124794192288267369848333646750118300579\
062938`80.*^-7, -6.2462793765411385812234684510423973032904529087951143001349\
025811082028960977`80.*^-7, -5.7145868217767325734694550105192206231098275037\
617909976480181797419961449805`80.*^-7, -2.9441909789790052208521353445332719\
7355221126540420838674355194274602665039796`80.*^-7, 
     -9.322489133119840612582862249983719443639291524494424249817748348164933\
6797052`80.*^-8, -2.505329687261991390350580914207999373386631755437010464348\
79336776439235765097`80.*^-9, 2.042154307115261142799617541028202404620427887\
9009566557136931917517186044871`80.*^-8, 1.6673159695339895189682208390059904\
9491779805928296812949738612805359219048243`80.*^-8, 8.2033612695920927997360\
020375759884028911837134305495559983794378298387746498`80.*^-9, 2.42538602332\
99229490096573881162176420370046077250159096240989403139377899889`80.*^-9, 
     -8.711230460184454687606610970047485157662607576294651673260848127195212\
2655993`80.*^-11, -6.67731219997580924716783321500067053588363723295637725621\
98537354228218897467`80.*^-10, -5.1178591317799351081011881578522017018944002\
577374211007897506371446742082889`80.*^-10, -2.436654078936747828977073712609\
66258673220526754948493321681614075713875295373`80.*^-10, 
     -6.774682436557677024132916848577164849021759704366758204419768652544969\
3538612`80.*^-11, 6.560057377561086199975894117603626622467715919910208269717\
38773462704603637116`80.*^-12, 2.22959176552520108169639624932955477743945652\
718472820012960231908108032895639`80.*^-11, 1.6327771053342566033012785270778\
4778282592203867960356355830347064400785169843`80.*^-11, 7.556634740500809529\
0318799064591521732864587116274022185979660624805342758106`80.*^-12, 1.978114\
81686027807395938463139942427843710676452004139846311403770291272885602`80.*^\
-12, -3.156088084888130583354855486178200827480193835680594577087184202663157\
2085388`80.*^-13, -7.59052572815194177137017057460980679159273191896795601339\
560420433616603183484`80.*^-13, -5.358264278280821231279913958056237893955571\
1723339361103477041635251196838734`80.*^-13, -2.41668322675468317519612324790\
532010610166333010870308863301903794910515429105`80.*^-13, 
     -5.953285954830351059415186442026560229421151907837994754292380100203859\
7384992`80.*^-14, 1.346114436769113629302481369543162411994163005743063216834\
00843422210825394439`80.*^-14, 2.62626454044166809677331095980548769795706991\
578099571978454532859356018155694`80.*^-14, 1.7969346604157842279427736273820\
0967686045256847299173518350475645537436763957`80.*^-14, 7.910956546373233666\
6550629928479926418389706344026121958892104613285114819181`80.*^-15, 1.830518\
60749856871872481228917202545768246935028795552601097807268528334076543`80.*^\
-15, -5.465198760737890896436762374865960955759088001128450196724076082085860\
5420495`80.*^-16, -9.21088281181897273805343381348075811998438702492479552143\
03156450889737856338`80.*^-16, 
     -6.130791606653936157896000803360392802716485214960603863063917723079354\
732498`80.*^-16, -2.637201864419992144614169477079712671130329945036405947455\
42059851836935818073`80.*^-16, 
     -5.713320481516337866482517739896612824830497604997931808275247424153797\
206296`80.*^-17, 2.1671644485621647079738353213815877632968102328248627748660\
08707529684648224289999999999999999999999999999999999999991`80.*^-17, 3.26761\
99638687524827227070493060785584656421959816572496895434552141059679668`80.*^\
-17, 2.1210849167999844549758755822839549819693724580081788787062568342563752\
37814549999999999999999999999999999999999999995`80.*^-17, 8.91985169186443338\
62985341453846675949999893567929296474958665401692815046456999999999999999999\
9999999999999999999999`80.*^-18, 1.800892235333286977321165860951190790357241\
88734881987325386081340710648522382`80.*^-18, -8.4892272403264070106908519515\
355122777643803822180920244212046373398102787517`80.*^-19, 
     -1.170471828499967362613398195815913909136049136343545463105064609019565\
94203943`80.*^-18, -7.4231121467812402546156276519036469358065128424947989803\
7459892246946962396945`80.*^-19, -3.05264348509801798126782116252958413492109\
674015609323182326783432719889803493`80.*^-19, -5.708359000472236915386950458\
7237229693121185074729426915236659935038572697328`80.*^-20, 3.303548067795500\
1119647708178297310305128832781283270618483049323359460874881`80.*^-20, 4.227\
29953749964643611283256299695417775846337367189953600953321224794917825656`80.\
*^-20, 2.62287190790517771712067509566740309166125099694836988718515224270067\
96231646`80.*^-20, 1.05483624951684685353898171388398664882082222905306686622\
571333897821262312064`80.*^-20, 1.8123792281608827104655631052349806706550912\
3743868686416940717492209940406687`80.*^-21, -1.28098507209063853803681145796\
424847034871991007764770423052128339904698623272`80.*^-21, 
     -1.537544292017569199824158809079770698740155748318550497563344362021177\
17357848`80.*^-21, -9.3429837112440153628436243411994416751742657149874336157\
197442836231857298061`80.*^-22, -3.674250117246641767448362580655036795481914\
18833619711542496983315764196912305`80.*^-22, -5.7407170177980550677329693384\
034413931034651349422139234007711685892026625577`80.*^-23, 4.9579305931153662\
8652266519921123511276219460611823668486227646607835947527463`80.*^-23, 5.626\
4422762091806046086795431175771223900301236762241545376471403863398130242`80.\
*^-23, 3.35112935631505573892211112384972659194516861311593990961127555811564\
237804406`80.*^-23, 1.2883736037762291862712733346420278267209448657577579526\
0695235276659568944222`80.*^-23, 1.805643035072898152557704261948061283154923\
7185524260301458244101867091325884`80.*^-24, -1.91753553379080400723614306943\
252364708510727235705858985887942034964596883284`80.*^-24, 
     -2.070002337216104397621484688641210001060782701380261038362358612489069\
3045379`80.*^-24, -1.20917815547065908335752713829671947043980096108001930290\
627198603699296062837`80.*^-24, -4.541612452640422393955466415404386728021480\
3698004976635131266563012014940766`80.*^-25, 
     -5.572233127241735487878941720500644519481886369799307588537087570878483\
937672`80.*^-26, 7.4766539383966131535869280112515523924738278540124561928437\
249181014402968616`80.*^-26, 7.7408677986941994541186895847909200408225794517\
898243471973283860176905382963`80.*^-26, 4.4998575834220194136683419927899623\
0166713394533315918807380047083015890031423`80.*^-26, 1.737298679760586419549\
7250331968714474943142819281057273511065772066799772817`80.*^-26, 2.944128506\
5047126590545860624794853753965951899326639486682723039512156739741`80.*^-27, 
     -1.894935590424418064774211809217519561917569055017271722180788500288327\
78810627`80.*^-27, -2.3396672864213648989377654156497838083806539227884368558\
4041936411203987681305`80.*^-27, -1.62087030584517183670138062902865288583337\
563898788378093835032334741656304084`80.*^-27, -8.640492515812612487029922167\
6860045156491677758974790450635254263484441649366`80.*^-28, 
     -2.884623283009532621954296132231429722398458339934955652651048879212302\
5240707`80.*^-28}, {-6035.075757856173664063768132175799606995970528128837089\
0909489442028698604531`80., -13945.016387025744020757942642624858419990371800\
7294888561171116510232505565516`80., -11309.677917741098518597571302873292961\
4357315110017022800820838408541229215939`80., -8394.9729744527745948086176869\
392221213049929725563486660404708248768576813665`80., 
     -5682.437263284603362656397988514730544239758194396825276533615746575639\
18844846`80., -3486.875082053398686492110422242290863303883153208782396032251\
35367769889762847`80., -1920.956771616934089846599029029963451045558885840905\
60220797245180177351457798`80., -934.1871112050925301720457367803768841729620\
2677305838496765171031443020154376`80., -388.01856347541788368973808822496467\
3597399221363322047616900678425419903188183`80., -127.16368733617586075939000\
7448353120924596411512269753748356346794963858946632`80., 
     -24.16250313814709313176494884415370648452942609734960107873568532512028\
52978492`80., 5.5265748131240850834080380934108941109014701346045867555455210\
228515321728615`80., 8.252663898756593313108886739963456123216853980733125699\
9056129711322098247388`80., 4.65825430784435657406381334293379679168971617492\
504878087644043971459341577875`80., 1.600486043450361754419316294172740980353\
94304964189968784204757492649653823193`80., 0.1593719673547666826606027185565\
59921143896041618528619972082410245014016070644`80., 
     -0.233533177614835122939413402022730301080341233720108871472831272118433\
380158056`80., -0.20822382884658263082978590795512359586844236825701244101125\
2694300684653576897`80., -0.1029111288918555411219805255419573263783884514525\
3231534612563449728406867476`80., -0.0301133464746447822263736265664173917766\
707484995141218141910717913711591235167`80., 0.000779197118588636222324703135\
43410468688023246884354918012545297519195147866156`80., 0.0075588048549468791\
114413221918615637560956507844465246369508257637431191452219`80., 0.005620054\
12873944443956074077930926694294601310736545795600749016142606106577005`80., 
     0.0025620585783471392437353224541629833103983217377704251719029191319758\
369371218`80., 0.000657479604008197234889884466273416664687256896312660509449\
694217332986830834665`80., -0.00009841632073769376263335800371529533556004413\
3327646545812301879418548343646383`80., -0.0002350670421774197435090334359069\
83749447133878568846506887922881609691642276333`80., 
     -0.000161165554319367612869163868775214438126090890003181096531854769085\
998457738095`80., -0.00007011739798614986745677606203235991888659931099375497\
6713724127825455294611164`80., -0.0000161576359762117103659921220860192542843\
071892863248735822575409548948356874325`80., 4.384588361757660168087400527776\
8563804962543693743260344923059305044672492192`80.*^-6, 
     7.4805967405278155056877024666601459755660791480508153136705684770202582\
154`80.*^-6, 4.88853940609603012479900607131212466563853732042246314877767279\
16919344618117`80.*^-6, 2.052678396671012445433516614090900686838412621970625\
55357908575195198682161825`80.*^-6, 4.263422270237423406525786115460846764855\
2104363581849940169324995661069408378`80.*^-7, -1.713972839736719045127844143\
13322793849732593539195784123066702327247760595367`80.*^-7, 
     -2.450728869580721765407347710823173631373300895124005192566241515798732\
4917056`80.*^-7, 
     -1.544449845392292835172279614274550838269555287416546028263725097996058\
347592`80.*^-7, -6.2832512637274411122329121978245338959873756144451626852896\
066867037188456213`80.*^-8, -1.1710825228155323922895503999552023475756126472\
780715502746082204799783744093`80.*^-8, 6.46273371114336062908376934823196855\
43579031570497911775077785424718097081573`80.*^-9, 8.219231059806354110931162\
3008818011735529553518493352702619405209576909103419`80.*^-9, 
     5.0253590150888355341264621812498357834170758586583743690215669935788992\
19688`80.*^-9, 
     1.9851327385288818702190506190056733263946526114322896379018231654714300\
7325`80.*^-9, 3.2919016614850114919622526914299106245212003299540071755288098\
6191447891885743`80.*^-10, -2.40802920918110847126953702278009859228358498756\
149812101283708646917802091207`80.*^-10, -2.808558571220133149649885082351731\
86897258766477392998707944642983256961879866`80.*^-10, 
     -1.672397499273367036720889267090657531462977419534213090846991051707792\
33363108`80.*^-10, -6.4230788804031791089994888894901272815685420429488784825\
027707945215499434153`80.*^-11, -9.351097719437547982189640937053569083072618\
3650600755947402575084282779637111`80.*^-12, 
     8.9472053503389358554185286072144052916283375665337834949583754363542453\
93852`80.*^-12, 9.74464446569211727602189335217586479882221778272451949546346\
59523867786007204`80.*^-12, 5.66552235951585122509848683282200409555414414361\
731479958385371907914118733744`80.*^-12, 2.1169650622219440762374607946647127\
245547857118408118012828761079449729322079`80.*^-12, 2.6522609896932565311633\
4414323642220874741668199248420099601576981924831532445`80.*^-13, 
     -3.327672935969317993101250019755536889277751625628121292146787432255223\
71855588`80.*^-13, -3.4239783377497549668699610497523191736804206691912292194\
1642197390254008333325`80.*^-13, -1.94702822039716482415940078934724829257475\
83746717394777859216080374665013839`80.*^-13, -7.0795889217606790504008852454\
178662941532381371658121641397661530836440165151`80.*^-14, 
     -7.407718419848905807705622552081592836995281651763526431534229174708967\
0560683`80.*^-15, 1.240757762364324041615632131212810878562135890492490074195\
80771121362286000859`80.*^-14, 1.21583325315450833618291589599171863102422706\
74781991905502957694138613820705`80.*^-14, 6.77040092454796157224106310817564\
55630408368327871447217744568469740869907571`80.*^-15, 2.39532139086990358632\
72973172798518284282208156349248084519679106603349581844`80.*^-15, 1.99739184\
808968719469715440532976253579619768123404853966522073868523523686288`80.*^-16\
, -4.640475798292603892721736715038714311787309205613677968069824416256750663\
9007`80.*^-16, -4.35591539672679889289708839776880718642852744060229099104955\
745503232989191095`80.*^-16, -2.377427530692811117261308415134336607130079161\
0577612962802727667063138996353`80.*^-16, -8.18110512391421831859527978854562\
20094620383742580869623432742651408522257953`80.*^-17, 
     -5.016639696870980865432685283901628698929632725614470205563941479531938\
97870600000000000000000000000000000000000000001`80.*^-18, 1.74105099685536625\
23071713302517322394929031697122792107628167585215444341376399999999999999999\
99999999999999999999991`80.*^-17, 1.57244600880579653816487458242823158383593\
0020106555376407072437360910077740089999999999999999999999999999999999999988`\
80.*^-17, 8.41742313499003983179800870766297987917081770567573157557553428287\
297031966670000000000000000000000000000000000000001`80.*^-18, 2.8157104242785\
5361018581592475170046404835447189978251264783333685549676389775`80.*^-18, 1.\
07607389906011891855679675624767148441631829605750007924273480986677497819717`\
80.*^-19, -6.5521981669481588131684369301559817304747620898872402151146422735\
036441325772`80.*^-19, -5.713413973967100021527665768419228673061121689046409\
5335929509378330286601746`80.*^-19, -3.00113006000463734952851231563496319421\
57569846633576252915019213932860418454`80.*^-19, -9.7508630841265456968189044\
003365223330342891471382716397375874729829153419414`80.*^-20, 
     -1.344971570461848737948213608757676316035004741616387586435938900437854\
00650979`80.*^-21, 2.47344282698874411743684838035698716482047921832904066195\
122080738053083071786`80.*^-20, 2.0880761573316417358029094711823975447047374\
484346618598931820777765031302595`80.*^-20, 1.0766663403056343104409632156218\
4940850020999902303624191427145035089561676592`80.*^-20, 3.393263157419508776\
5454988006863533070712119226683516663638551567732974014591`80.*^-21, 
     -4.505838240101542141517025941228243548407440289704322134075278444489072\
0694657`80.*^-23, -9.43899998444489032784874939781637421144200879790822088260\
58433745831233685868`80.*^-22, -7.7854956946946463603514510548559239665895499\
6371170387862637114474207777059195`80.*^-22, -4.03256847018736516173133226754\
95973440875314363266997261495086689885519481624`80.*^-22, 
     -1.353400411347433591682972621440006630545401933336591754112570626067349\
694551`80.*^-22, -1.114826599507524038957706785124955919969655736546929841949\
8741708480754186863`80.*^-23, 2.341041209636316750112886608598990084362753180\
41639468766791070699280542685105`80.*^-23, 2.22454885283345093314525973445886\
580933531032078953366521227339189256991824512`80.*^-23, 1.3948166391197269579\
9444362476538651723367110660055493922514394002793162714307`80.*^-23, 6.551986\
3064599959485245893463502659637769890004592636795979017738474307612197`80.*^-\
24, 1.39108935754144208604152553371813674379629250327827828467328782841017413\
596572`80.*^-24}, {0, -177.42948234594984105808307012306085016085633717059714\
111043837267282964351156`80., 
     -713.2139956397444535822598272815962397321501391988109457244390716665629\
182124`80., -583.157732616365811826543031397621473647887061646236679395425565\
92447043297173`80., -435.4817747150604260418271568341585393970837398168102817\
86994717161106563391494`80., -296.0243478998513174249583326241995628028126396\
7293394151104739258962927825785`80., -182.15362269477748655024808961197305148\
3486591501677340545822238745324541206703`80., -100.51789939691768428670770761\
4080179907088895038311417594554179195039940936207`80., 
     -48.93219147373023370881328990371526869641807264667626312142710142339963\
93383824`80., -20.34720433883864631294924443295332845265883276253760582097929\
98334718003040382`80., -6.691625529827841814966923294435479806690098660851794\
9238924048815771691114554`80., -1.2975405240886741395011118031497304555480361\
8023754463281278583411993130141453`80., 0.26328948512906518457473955603641807\
428909211514961105673712595496783427473304`80., 0.415397627775543135727366937\
529477190407878173227712499828122541124518031483917`80., 0.235770062086631574\
47915724850359802217364634352836589487178318417118261084419`80., 0.0812613787\
11370541184110796288746605290143481605200239547634479944914527456243`80., 0.0\
08406430675975167476803206316902196557957363437542128206261666621894773170658\
8`80., -0.0114840898430949107244405784524970398729099794132899839891751539984\
196898191802`80., -0.01030150459627608098256726405173815233940707237284121013\
2797665432690233021496`80., -0.0050912152639744622418411273453260997113038994\
2967876738394239759601123859897446`80., -0.0014912701085111713566648993823699\
5688027022016963794550937755606425544230454985`80., 0.00003350160862159480852\
8801213888625906168962246892232618580136138801249101324495`80., 0.00036817627\
086676189718566151234160214159086520677749017992851909823835603801878`80., 0.\
00027400312167313550819273060720044286395594244062220960458219426116861997674\
6074`80., 0.00012489719200245344444341227558407988600960851771825534583506799\
009419819945217`80., 0.000032124348070261003431896686267955069067388862148872\
4409059159631945233824569756`80., -4.6668433118439544212109112993334340524894\
703091137565269130108323348581986203`80.*^-6, -0.0000113384445133551037685820\
48232936324851715262916828990266135313846640590658737`80., 
     -7.782475158899369485471816955309548829583552039475039554811764523410819\
4851059`80.*^-6, -3.388452545061404916861330712504349436623408369889933503443\
83434994010675598936`80.*^-6, -7.84110262545864021067754271316952475353482233\
40622276434348735249360842601422`80.*^-7, 2.078222623818503729732579817050170\
83463426826537830088202413276200987496186662`80.*^-7, 3.583886265291483791988\
08658457039936025340017836071919053305605000704654390155`80.*^-7, 2.345613387\
8603596403168695168894153161791611088368293053595429867198810688234`80.*^-7, 
     9.8627080406461838547355227246220933205924404492239675125092521576774302\
93653`80.*^-8, 2.060962824880913468909884666377690653851871915634606987786005\
68275136089370013`80.*^-8, 
     -8.101729564868088988873888333951964469241851742086581044558634584240858\
15554`80.*^-9, -1.16836220451445798769330391456905206517168573536343154335441\
89087427389781212`80.*^-8, -7.37626801313985940759980186132226390001462594318\
65004137801771731555957061574`80.*^-9, -3.00643215459834443009491368561288262\
21452478535195240775248550315669019066999`80.*^-9, -5.64967888417752556262573\
338583663925131013517146270841388404349065596477627516`80.*^-10, 3.0465112416\
5939538229701932446804188411810522520549613060370430939443374958446`80.*^-10, 
     3.9036393156798395229558948292767582132689385505889552376874917737123013\
8182207`80.*^-10, 2.391615191017830998684096901056510804575285566382660408057\
91521295663958376974`80.*^-10, 9.46903632504427958905525665727045091987758122\
77053882524389603244947185445907`80.*^-11, 1.58743880437754415228519563114343\
076003297175320248929883082484110346740477314`80.*^-11, 
     -1.132404481665005242288730117828948241650685770621011557296939094325605\
28467806`80.*^-11, -1.3299119279155717058219029952231589580430671252386196257\
5984669319358004991242`80.*^-11, -7.93704792640447781690353482054949987828183\
87553605638998699717296940955491834`80.*^-12, -3.0565516495528739184042575545\
618064547117104624033124062772247109914422494043`80.*^-12, 
     -4.514272470056191703814016739602740343868140883761881549062203670013987\
13007828`80.*^-13, 4.19899835210294712363497933123452387731802197473693507775\
091674819658164882776`80.*^-13, 4.6032058508083599146638328412681716974969264\
270191903405877627815369729469923`80.*^-13, 2.6828539099639803166958523042542\
4716943256570295213124224834303245901493973284`80.*^-13, 1.005560764692456660\
44173568759413309705969329897738098424545029879194014638591`80.*^-13, 1.28401\
18729982995047745234436997284280808143678229475031373851505661304354078`80.*^\
-14, -1.559070294460495599595455050880709604338450061895572349616633596201346\
20262331`80.*^-14, -1.6142515736286741021320454747258993456424589890692794516\
712736729712461879346`80.*^-14, -9.203375797886769147609764581371904478948906\
3553815343753355661092049934717585`80.*^-15, -3.35802642850347805190378548929\
763457957459276509893473023986156343496131617945`80.*^-15, 
     -3.604986702614731497068861629116695717231327744256307828810271392571574\
61680906`80.*^-16, 5.80499252850896656197361462809809224684091832622667215553\
103841780950027058575`80.*^-16, 5.7227700173615691515157048504960858136232666\
5013396001495704873816767444022695`80.*^-16, 3.195545178591351622926219972528\
8480777220124163731144435799380694740049234598`80.*^-16, 1.134899646098583210\
93883993582471844352530365612712251708801995022465383065523`80.*^-16, 9.81016\
42468287467085038556852214331410698417238740705290246338365489723370820999999\
9999999999999999999999999999999999`80.*^-18, -2.16853635855635179521554781006\
83957423611757100014121307001467935554600386934000000000000000000000000000000\
00000000002`80.*^-17, -2.0474733862843167162053868150230254055706909489395463\
5520405548303666821806912`80.*^-17, -1.12073118090650284922704587644837450626\
51715503018258438295291565173125294499000000000000000000000000000000000000000\
04`80.*^-17, -3.8728651879818481981515031769423066528172633461585523635815023\
6186096310460303`80.*^-18, -2.50700841307042823368459433429292859880658648637\
371066633864043208200895524325`80.*^-19, 8.1280545271587150954305507998167044\
151140972016845926390886990570112290187933`80.*^-19, 7.3826539621049841115360\
599906339643013799915803567862973827409574293799822496`80.*^-19, 3.9639065910\
5861345707432210969936667681122800422266196456860764942470739442452`80.*^-19, 
     1.3320670946420261496668086466516537031447790995601754116914540300563128\
072814`80.*^-19, 5.5976498342312506656148328169376151797938016409676396253692\
8978520966866217177`80.*^-21, -3.05629003185979557757785259191795349012034549\
577659194421529147615839454585047`80.*^-20, -2.679773607517752532129839992745\
78958800614962894158651859997476880212823060507`80.*^-20, 
     -1.412006031318280342022878135116565896278255717748356131850284562859104\
09687522`80.*^-20, -4.6103528690569542374017282761285493223335552398256954395\
4339084475465523873283`80.*^-21, -8.26800058452207641061513354317587166097742\
09878162394729990255107978401840447`80.*^-23, 1.15337313971205251774707413402\
405025448917039863262975498527672573342648722097`80.*^-21, 9.7897002120831189\
092366608051298727616479817041698155236324220604229643228029`80.*^-22, 5.0656\
317992991536748795637067893988057247622139304768458497025660686481536981`80.*^\
-22, 1.6068725885374952166482166992090556106256446947293359149128610122629511\
291182`80.*^-22, -1.192324975868041321097218211705284548086718894097817208277\
27238071807597003446`80.*^-24, -4.3919118049649926261590539050798526005097344\
814722136956041955823500129668469`80.*^-23, -3.654180842891093860798091066023\
10689499377318931069072722059384140915729730853`80.*^-23, 
     -1.915938059527267926636792872201973858915200858740998466363175733435952\
1547487`80.*^-23, -6.71702611464570778345237278914645330757323168594930427688\
55671307441447121523`80.*^-24, -9.6007336938987634091916207228636650279473061\
743134850882328140212076550003312`80.*^-25, 6.4073234294592035778894426749360\
024162267690728155131631173712146122902970578`80.*^-25, 6.5459397972320499602\
6108914610830412392265156477804982789915091416218250557876`80.*^-25, 4.241882\
79223140107278071553971656946578177493168707546187086731537114913897406`80.*^\
-25, 2.5008942309696010917911292736388931218073505901072570910044128135153040\
7848705`80.*^-25}}}}, {5.`80., {16.099839321453904718413725302570685191079467\
2991013473913155847804284758120662`80., 
   {{5.`80., 4.30693008780876519098619741923622176853214091127168589551765239\
60495089873681`80., 3.4046576506235146752660197085082767217473088867159647890\
522473739612765465425`80., 2.463216610387564246144406478624686111165300650165\
3317934019176052561931938849`80., 1.62383070095378953717826227692135858981220\
210735741766522647549447617939682586`80., 0.968507339552217223330621094713284\
46006543782464329825653503664161014119242864`80., 0.5164503994358721283777472\
9657152261962759663035626090358818580404167684113174`80., 0.24098050978144293\
0113985045080261907485283915647559512938451289603432604977823`80., 0.09408425\
5415353202581090986712138154408007181988548615081288867008564005844683`80., 0\
.0271809019319090312680890862402363798555406012975493013574470162913473438161\
993`80., 0.002689475181469475714543480575332700911180504252638269966136223540\
5658654864153`80., -0.0031573384569057586878317685623207058135227742661430682\
388745224608002560171315`80., -0.00277370144877296924896264975887098112018962\
94372345598405487838447081704316412`80., -0.001345525775811939023000044841487\
14351502781291477408740801647650347044502241295`80., 
     -0.000388077263714574449617372666059348902176719042398382884224267942598\
548717372673`80., 9.359279500209069132567027059641775080887717399472133722929\
0245301483118483616`80.*^-6, 0.0000942441767812629500570440629212425486692232\
66404269620781371553612504331194632`80., 0.0000690859482564692608398431171630\
08532936158326258823339892733370058607792415263`80., 0.0000309110080682472372\
246740472017637646043361850505351202825728787802653198541056`80., 7.652963641\
2289310287239134095365944969871160090105819438452928913281547961823`80.*^-6, 
     -1.333179519067696475630534162370291752608203904152616048256364713277743\
3954841`80.*^-6, -2.840069485171798885657995683243111056234679880589944617782\
13229980880102276106`80.*^-6, -1.89898326155829799654866022183656887427460911\
41797424073621776989726687622711`80.*^-6, -8.09195435042446150037082083511510\
16826906906327968408209687598505793011028351`80.*^-7, 
     -1.796650410690353444754666191396618891406041252015189413000721306430147\
06722371`80.*^-7, 5.432234872661711894856931498982072126992660092197669155518\
58108808338769113546`80.*^-8, 8.712951701351964207251434016047637010826666967\
3817849055824800655504407148024`80.*^-8, 5.6184922892744697228440074087378593\
4647527600618007879080635013491468394786146`80.*^-8, 2.3449023467907336073377\
2746424913742352187085257315143097853014225235520239288`80.*^-8, 4.8711693119\
9980470001366568033304072150556412382201279964434062137631338078096`80.*^-9, 
     -1.932053442291447134327608251621596801600854403515360759461652569598544\
65074395`80.*^-9, -2.78192437709940655438464293509844173268798632042435608661\
55580619340336166414`80.*^-9, -1.76517767991442725367399218697685705664316010\
096316795181635480584602034529732`80.*^-9, -7.2867954889659060674705802049514\
748653337989090777011334563378168038567192975`80.*^-10, 
     -1.445780677434302106450221062801906763809778589859764201166862922201477\
32943284`80.*^-10, 6.76364779395797520948690892917861579541727350862192202923\
01212294136735586741`80.*^-11, 9.20278359629203608413381651925662137006944181\
39335754678328666911812362778007`80.*^-11, 5.78537597544623368153083937067855\
59095252765396855184077752858369590833369248`80.*^-11, 2.37154569589414807478\
84152251053554104946750486594341249820798510277046566783`80.*^-11, 4.55043324\
45555744225187459434542204772752656873003446475542911696791107161533`80.*^-12\
, -2.378348612432180383282829470112081406774434545548464528664296163991575672\
04413`80.*^-12, -3.1272508685857831263029210995708721938182669394136023332936\
1859616476979142416`80.*^-12, -1.95493316847115717480639672944407839500985691\
462523906705512075076326481906057`80.*^-12, -7.978746507147292912543665320076\
7913923953398825421941600652280467206062537742`80.*^-13, 
     -1.494942696304786987689222247371643432254495072514443456913270728619485\
6579724`80.*^-13, 8.430197246592582204949721582515564040778717157069250206006\
9456449623798476089`80.*^-14, 1.085142628434097389991281196265357650748718518\
74620529308914834607672365412397`80.*^-13, 6.76201963835793723916954673976914\
81225573646443985967978819702669925885284911`80.*^-14, 2.75314225352148566092\
38969889814468494121160977935044595477243053862860278526`80.*^-14, 5.07572949\
694373599592073064289080626193061389942001720677779523379431763193947`80.*^-15\
, -3.014248116683691475477171843957947348455567538280186698504500927239281143\
3377`80.*^-15, -3.82942939274660520769465264637545488053091890551319616017179\
80630698644992258`80.*^-15, -2.3826899213405111586798550334061147469120607919\
8462601854425595893086853168997`80.*^-15, -9.69117237905601419130486160977583\
84686797732473062912579358033871768836989923`80.*^-16, 
     -1.768387935128563333585048473950506370251864587606738460508835600998606\
18075407`80.*^-16, 1.08691143702222455117792942383733957525973811390114903468\
381730417759184714471`80.*^-16, 1.3702724746624635561591769512526050955032811\
9735324841908468014382498996988245`80.*^-16, 8.522899327367502269328385783433\
8933625320090743334447839291817181496470039383`80.*^-17, 3.466538108130676083\
41380527618658932029954081031799473792889865015320947067737`80.*^-17, 6.28937\
523710912969993009728235049671672567389855864953344437407359205509705985`80.*^\
-18, -3.949986607257920386107306854053989874251086840239933046430889580353307\
38433665000000000000000000000000000000000000001`80.*^-18, 
     -4.960343565205607707217331079236886416854683791527514582374952776716898\
84786439999999999999999999999999999999999999999`80.*^-18, 
     -3.086769503897256698905942864101021217911903373211339120538186564776414\
37979395000000000000000000000000000000000000001`80.*^-18, 
     -1.256455443780902433320011775710650524013537614356738840436423939160924\
40044778`80.*^-18, -2.2746931482664252404303379384611246926939090818950698431\
764477908063588964314`80.*^-19, 1.4456011032740353663618799537154539483926362\
8270399824380607429987275972252624`80.*^-19, 1.813326362536840120068215303158\
75456142500366670522283306099425172448282346803`80.*^-19, 1.12967983573134633\
875099409652534697991480285800741986563057799481037344566186`80.*^-19, 4.6045\
929561142914976707173319265645557905850712315220761257255714942889550737`80.*^\
-20, 8.3418368731938591856564803046428315978929982235193120279466837795199246\
028817`80.*^-21, -5.323886558467964385883567976421694503807763445428328407298\
0000796750153354681`80.*^-21, -6.68481240389332354223595746377351510170006427\
591451479037705692033346806606074`80.*^-21, -4.171269283657323597252460818900\
67384383390737747495851931461683505851226769035`80.*^-21, 
     -1.703333654850739140808969092119426068206121251876986574596310389289180\
24381045`80.*^-21, -3.0948250520947367187648126973312377898224873129773859489\
1192307269178934532095`80.*^-22, 1.971785429870737755035769980970700446909584\
08238725531029899535571626468922877`80.*^-22, 2.48242863607556239541390450629\
18122372368238841820760987475866539847126404342`80.*^-22, 1.55215522693577234\
83846554554690736385399819450474713816644372336018806429536`80.*^-22, 6.35285\
37234955347709510274165040985561824539913728105623707579059964873537518`80.*^\
-23, 1.1606684727314110540590365463025507919782889589511295317507287261674660\
5543109`80.*^-23, -7.32681138974331452334263960617561562552492297516928825101\
23852387068440723176`80.*^-24, -9.2633425911978719793961796945410333804438482\
827548921322296522786578191256833`80.*^-24, -5.798924008685482025853500907085\
27474980639274958988820907795711169181085658165`80.*^-24, 
     -2.369484207092758547673271257168162049406506586635235476997408516679210\
00825884`80.*^-24, -4.2202114848793571592697276054722169495728981487705008450\
2790257697122848445544`80.*^-25, 2.897095728328422117336271035474843622082934\
77638121810481889130780901625261834`80.*^-25, 3.61433884975582103345121779073\
10177008865111044413948346882147112576416690714`80.*^-25, 2.27162178152493569\
935844393918498644753823080454506234578038834738605980382403`80.*^-25, 9.1324\
085306075301567851533136839657256940536192758681343530435248745754363175`80.*^\
-26, 
     9.4616119140128624699623659019549109179106197901568773145617559150593882\
3489`80.*^-27, -2.54767941225177490525434745935814580727950585108165217456694\
131231323194788642`80.*^-26, -3.201703393026282485405076997465170647247905887\
43324588816245045044816636666466`80.*^-26, -1.9841702659068724619701861611138\
3576368225978952283397849428166047265777707357`80.*^-26, 
     -4.808218976111660370127694698348304077203852067780451534702863342880711\
1558284`80.*^-27, -2.89637885986236908729989497959166263535840374716836574874\
01228382755905920615`80.*^-29}, {1.`80., 1.2125865281543361411808589409074173\
6350258204546711693484940476236789672046515`80., 1.01330288352490876172228372\
668260793680720299794695079808448179935462548546333`80., 0.776854091132664927\
01239380069821885256099874348949727862433844332396232256219`80., 0.5446980642\
486221297600446689771977456185610530206006206424978564077669871306`80., 0.347\
54494379182793383116137508958734501045716878817369687111962112102753351151`80.\
, 0.2001603418896604938152795861527436954120683554208058742422615131005009005\
3585`80., 0.10262762875324331917831891051896468888312972616335557598896536771\
205664907375`80., 0.045657081329247776782733596169215752606360686323028525746\
8825069182074638192256`80., 0.01665605493956180450035650517834923827730532674\
5665214422043131486336456227327`80., 0.00418220411323248516057316179242183436\
775307587306495930025497705104254067825465`80., 1.443839239171051593962856372\
1984890196234020399648632509792920861808622777376`80.*^-6, 
     -0.000778109263099123779758424109725476382032435822465277133036387018819\
656644853604`80., -0.00055055829868700707750404621543807054943822589852302330\
672279465813335586875034`80., -0.00023400184815292515723770886863317641248816\
3969636416430092490413468021986081413`80., -0.0000522032625614096625744586844\
984236900564163713505904589997576395422766618309157`80., 0.000013107649790168\
6186705961912479358457724206069556664561771495800330582006820374`80., 0.00002\
15680282889195989145342751115845242401996251687490859378929259180964540541137`\
80., 0.0000133066645184685932906341896730574471900507728306187400047971412842\
84695191508`80., 5.1630073429384880035937037384181142500078729948720948701333\
475014805233178429`80.*^-6, 8.65665355995466234964554505947123864189298082708\
81283156599419051649304672268`80.*^-7, -5.41869160077416856317014187845863291\
59425319400642964056146653924751581388612`80.*^-7, -6.24994205924523780434175\
05167174484271550891965854665543964186207905928663404`80.*^-7, 
     -3.588400741682046232660132138147413577485885754855238640318163498963088\
4359707`80.*^-7, -1.316879195320016603810624321530901998739651188192355573032\
04661716001265074144`80.*^-7, -1.71648059167478563387113494505474847480034529\
344066622845566781842055779914742`80.*^-8, 1.84303256922393796254432089749352\
829635653493534113109009577086277028934272828`80.*^-8, 1.88613469446408402413\
118161925567734257814154726354543778309192573939592020477`80.*^-8, 1.05213329\
109942624269196864544286249368319750350094271396228796969095536000632`80.*^-8\
, 3.7595333557128405490060547955966125573244289821920144339217605829886709289\
015`80.*^-9, 4.03397533733423464844155023912449464118982547977125870327257128\
432220762279095`80.*^-10, -6.144937007094249541219286620229370908068964813383\
29928330101077031806810230824`80.*^-10, -5.9751706723632301034625906835297478\
322771580232793420308983836345009324670308`80.*^-10, 
     -3.288569377523074632403798199237559109482035113122300600436166351600371\
47110726`80.*^-10, -1.1567714509524134275718858936195475686904656531978968523\
4405076117155606713748`80.*^-10, -1.05888970267301167569445123709794640229374\
411636835059156008756453707584274264`80.*^-11, 2.0812329536155683708298564201\
3923490095495546176216452202428394392006373776524`80.*^-11, 1.967262061578069\
38165301783960991171848685040659530841341660177185646235892347`80.*^-11, 1.07\
409361900881904010369057364972080489799056620329810562122747065288083907554`8\
0.*^-11, 3.738239195938355745657986739155302789025648868301590987943041505977\
92643951885`80.*^-12, 2.99762511544484335946045029866388736154107106785324776\
486058750045826062294393`80.*^-13, 
     -7.175001857832349989014809754434877921654676533087590789249759089985172\
871154`80.*^-13, -6.664443035248067501472179121320237817131014737249808359837\
37814156784260844965`80.*^-13, -3.6208378476038780252817938268324477035781201\
7327035912360082163210630012805064`80.*^-13, -1.25134682656566077606804635946\
278571941303480892851879925091852206361954764243`80.*^-13, 
     -9.020015082457587415547637595115726917100291951565422929567352643779770\
3513876`80.*^-15, 2.512090681481275347562712956775537741640618007113762442366\
28783449994022495655`80.*^-14, 2.30797357674922657981896165890129735451740289\
579028256675874014679726433513622`80.*^-14, 1.2504422772047624855621688421873\
4321946187436056834260603222308231492968966949`80.*^-14, 4.302640181340470554\
78081396223054763569902634439950849827308581990748289021986`80.*^-15, 2.85795\
130097681447103156587793270039042602451903288080779442957826024049993294`80.*^\
-16, -8.913532759965121789778816465230601479684390008132207235608513986039544\
4667002`80.*^-16, -8.13495761379451256555065829080268954007121054947295252686\
12611567632080549011`80.*^-16, -4.4016077659705583987783949142541004155732210\
3863852146604365140942013496352148`80.*^-16, -1.51088777220715986683357482764\
76173813937287687663707464611039214587396564898`80.*^-16, 
     -9.459296864479791728539056697197293720716133267963639052516886325524947\
28304109999999999999999999999999999999999999999`80.*^-18, 
     3.1994162009059754354709409225481427065873624752521930585846005372217765\
28867`80.*^-17, 2.90898387846712117406562693899650977045797675405158828912690\
69906632424780724`80.*^-17, 1.57350604623161332188092683567655688707195221672\
0267121146795469419011655334999999999999999999999999999999999999999988`80.*^-\
17, 5.39595917632139391482158521977379417541010090364133157590919776936770056\
692690000000000000000000000000000000000000001`80.*^-18, 3.2485154930637419117\
282660137278861219886953272442031112039902829488738126628`80.*^-19, 
     -1.159863395375792750689000246985605353605948462345634484696354474670435\
85532741999999999999999999999999999999999999999`80.*^-18, 
     -1.052767631516670359958063397996179966231138718144254927417525692709925\
24584034000000000000000000000000000000000000001`80.*^-18, 
     -5.697170760704243626245529879163311446515422829001052983217126883143354\
178358`80.*^-19, -1.953981235928815164896200887622198988569089445221212946780\
74446645666651796084`80.*^-19, -1.1508523245350210035711125434969506269413624\
7791250729050396712269748534422037`80.*^-20, 4.241071059051500201523769011967\
19707849411133689147507488294264102026339593834`80.*^-20, 3.84870756000010846\
182340317001721861284325316056557764619716680623260916387434`80.*^-20, 2.0849\
2569594453150570176885902790575549679478161905192131047451145786533903617`80.\
*^-20, 7.15794513269205136992538608620417400325617971950519369556217326775753\
29914517`80.*^-21, 4.18474662434995584193336978008431290323748725216922169057\
442464171042487616042`80.*^-22, -1.562399955712095460375869665522319265895946\
02297342201571942835892282600200378`80.*^-21, -1.4192185977972784969484110290\
2432691950885135944588182331206280043379922324567`80.*^-21, 
     -7.699588345751066698015184263052717264412943137213801946491310693002386\
2595547`80.*^-22, -2.64787627615822334535909907172263516578385495585363016608\
25910929346615805448`80.*^-22, -1.5547833767263315937889208397840876978611816\
5226108774246856000864426607698556`80.*^-23, 5.793856181504434469016955373716\
2775377293263494874133413290929938278498319545`80.*^-23, 5.272811285625231731\
81406721441396935055556837039974491959782240791978958338388`80.*^-23, 
     2.8659882613674664339354032035740190944134357425354692377013701754765044\
57973`80.*^-23, 9.87989643942898805290846463533407674239784149751456312341107\
63770996457082807`80.*^-24, 
     5.9091403189281397376812249684708053875868007522753567332431161666776951\
09447`80.*^-25, -2.1577317211655655078747631766020665073699626350269519620404\
0065944481679584784`80.*^-24, -1.96813333734650899701191514081667615116605843\
20004290139943992330798443625024`80.*^-24, -1.0700024297919189442007531480911\
0831530384789217583151973143557687131787683302`80.*^-24, 
     -3.669444613240536292197756023379151866825059079561907628899648293273383\
6082458`80.*^-25, -1.83073855677468217215693958222453075168000060099524741936\
445492552531506940864`80.*^-26, 
     8.4984786044905066148800698192135318283650399966929161778254368197929363\
52814`80.*^-26, 7.73343122911804344183169343748411529229723399170258780401942\
90526069737324306`80.*^-26, 4.22755771815228205153645567080304219699582719386\
275357222076305225871385146754`80.*^-26, 1.3892123637767194791252888650850831\
7007463277492105550591016004448063856337644`80.*^-26, 
     -1.448318784582653297058968976869770431025850307672931158938836176980817\
61130233`80.*^-27, -7.1552447233784886618355761310177357814592656623890076024\
115861028371079275165`80.*^-27, -7.099961974288510945403629793222934626866283\
2566385267063475193368712466864745`80.*^-27, -3.68192826828346664329991162926\
830768466395086532718240988854615087229752652575`80.*^-27, 
     -6.236596411727434907620753686597576025201785297682570350413063453583202\
3863328`80.*^-28}, {-6416.016078434249504101251419792644855467617347761751309\
20401045405363999311304`80., -14848.51055333987566931937411142140139061007929\
76036532514585164347640777842427`80., -12094.04596740173046605061901729744474\
04723260288899045429051725589944931022454`80., 
     -9032.506871312214867756423849974025856135476838128992809996573630628712\
271636`80., -6164.12640279635834244216717231208690544696578223041635942236699\
23523476081271`80., -3822.317645284043170288670497886428627666543530465833923\
78763119711346690994568`80., -2134.037990503611894691484984592700798591413497\
07626741285925955605412398389983`80., -1055.936466789197969966273215962006119\
69303274359549100394798969822688808161059`80., -449.2364705553301107713797884\
70080046232582810366839013741280789453240643480885`80., 
     -153.1511012429998570387658101370629662476508705607801771654632702524242\
40338289`80., -32.54838886473638956769439306676666639297903969917813852342305\
9804672967557265`80., 4.30848124482177274926456140981459938468942983854494799\
191945738480708039626506`80., 
     9.0632767279580713874485776219465422095293382445946107102145417736378578\
78304`80., 5.5255632227413797936808970247546926255412498717986499998535097255\
1368101825864`80., 2.07169440248239789680950951371364061013412288542015155840\
896088089718514209865`80., 0.316745274949381313516468983050590411200515806163\
309587953520055477027078851086`80., -0.22455365411936397926751590497437352673\
1102768196469736106220571103012611595618`80., -0.2393544738992596028197250491\
41737913783850428089646470674145972362748990147365`80., 
     -0.129514766159847107802544124903481466601889844550854273935441549093666\
70772449`80., -0.043424381667140362523860607478130553924972875602465057401221\
655554300401734619`80., -0.00317955845545230249497875243138981324090218551492\
648661213645228218627344023457`80., 0.007723259989122875177859510866120829090\
5908428793391615992492483297849541907892`80., 0.00674451450655831381910587558\
91527255319482018231398749466071519647915063129279`80., 0.0034250965306789370\
460388995166771332171595574928046317304377182467441827071339`80., 0.001069495\
79803732731552917644663461542658793927129558438097746292734571842447259`80., 
     0.0000156681278100133627627190946091934437685550110040674939847761080703\
21559050281`80., -0.000247821227313229933028617620636092554502388113027755228\
2446025325761141085778`80., -0.0002009702867817233500416584180936671394874222\
9949525995334671781968404803843765`80., -0.0000994191772446822938967970343031\
7980653423784151234873754487977932714313130204`80., 
     -0.000029876817941179582686946980407101600467095227769083172005581660518\
1632806977006`80., 7.34744645794333912845678093428037701317085097760589663143\
13637455864433479184`80.*^-7, 8.060091575347577978679835592359972699732262175\
4857050656540112829330297188551`80.*^-6, 6.3248431443990755338634379711838719\
545568232888093737301870372215196236746117`80.*^-6, 
     3.0884176275499169044254537299662302736079810173962800306480510711872925\
57904`80.*^-6, 9.055679022199802452212458468378289631155694443670970481018165\
93904183257332816`80.*^-7, -4.76570077612904006245334226078169359503025927947\
61752198890287229817634549108`80.*^-8, -2.69236213304863508531635861756555402\
516254273237369870759221460745272651108834`80.*^-7, 
     -2.073619069686557277671147411428341776728488898743110069223791462431690\
87106191`80.*^-7, -1.00440084760099320708693367067442739977708229823482220212\
240662445776010860142`80.*^-7, -2.8943957292450573396593047749217465114747288\
0195154426434840265032368794685863`80.*^-8, 2.1248402743884177799767301639974\
5506473861359830389756813076988985823832013923`80.*^-9, 9.2012937770238555164\
142207845037915824850988760595664905834178716258520233585`80.*^-9, 7.00463309\
20747150721814508773566659853242294864587941425817801126443680351088`80.*^-9, 
     3.3756155055380206408254809164945994420505825467584154630686950166199409\
0056592`80.*^-9, 9.6111523486941362014811742331045095178989428086492011941694\
332945709159239447`80.*^-10, -8.524319832236241550400207047276288126554977062\
9781556686673450900150331009613`80.*^-11, -3.20344947565235785166271266997762\
576211247157942838773190976370993702135417693`80.*^-10, 
     -2.421095044580092205414479125789049484210757998696962676262548641412447\
52281407`80.*^-10, -1.1632692245168399499650434075427489155325806094765800294\
1657562782266781719655`80.*^-10, 
     -3.285605747376533883569413021579188684451071711232429199334498007955889\
058824`80.*^-11, 3.2759068406187764165282548169560174955092646696687385948609\
5226352362379661657`80.*^-12, 1.132564234129699734865468052410322821201898164\
92255296917877981035142025623082`80.*^-11, 8.52274517419676755193421132092212\
56503684505431581302891949239377442431795708`80.*^-12, 4.08870477035947373101\
11829880075549070641697028783694767101385827156506289123`80.*^-12, 1.14903079\
849067707415985761954140101479387934008361723806137107974843872948551`80.*^-12\
, -1.234360728044772176320624874056775617654973759319093292060732349028470796\
62291`80.*^-13, -4.0561006594399448004707668600848156972906899778028620803713\
430997967803501523`80.*^-13, -3.045174234141215829442079459634438305183450085\
1301376434186303467985429094148`80.*^-13, -1.46019786396324239626202722516018\
212985898951429035575519319976484555040307899`80.*^-13, 
     -4.092149122148505198539762560767498942487567928941715855069202648682411\
77134657`80.*^-14, 
     4.6071197337987513356103897879623888365589439719299789782373525447001044\
25748`80.*^-15, 1.46856655815166364879802174757453218177903737391811593971696\
29293094905235507`80.*^-14, 1.10154238761959520733713503525382329774776678077\
26873258985824751535643530355`80.*^-14, 5.28362852837954893170248822519786959\
181979360380983811927784067098035729462496`80.*^-15, 1.4792001314810145070121\
0174600378465129754422364656143572559923243818420921945`80.*^-15, 
     -1.711721213244715197929737026214485740793784522042017096491801687375605\
82232446`80.*^-16, -5.3669368330809667028478226890672109556124933950417182719\
190124758423447150532`80.*^-16, -4.026219875378252378830223764975458563063768\
14510863732074248802209776735053887`80.*^-16, -1.9329421712409545597107754965\
3122528359701791102763614018791728990340776116675`80.*^-16, 
     -5.413364593653910509374052763709429243375465100360966857421725496099073\
05139633`80.*^-17, 6.34667093837784577382964591965935171642372338142642632669\
387222179385906138920000000000000000000000000000000000000001`80.*^-18, 1.9771\
9786252441633149716691874575011617072259424847036963427905083565314113784`80.\
*^-17, 1.48469380471860018717944812408053843651452703180908652757245608476750\
9480258500000000000000000000000000000000000000006`80.*^-17, 7.137572022831400\
40419529052778714759251770088206749137748799036761209613611540000000000000000\
000000000000000000000001`80.*^-18, 
     2.0018274454129518582755747743689226732013553048606988231695865652038940\
15791`80.*^-18, -2.3516574933768474594097491472503341128302518259670906480224\
9928305390525927172`80.*^-19, -7.33539762327032019022013423241115511929296692\
561567813886774711541544973037475`80.*^-19, -5.517087359265183633907806004353\
4856747932385377898077866333859379708946209006`80.*^-19, 
     -2.657066186255470012951824101987416427519880541009194143362703936039566\
3992336`80.*^-19, -7.47182310993674322417255970667035017327724463894578408947\
59387089501739603446`80.*^-20, 8.67667004673586112878934620655873752543328916\
66550302014000613335921361772138`80.*^-21, 2.73392404672686904591521314053309\
04067585704089196576214152731951316002406912`80.*^-20, 2.05890119720177871007\
94538340136283442892785487859738429013884188326355611606`80.*^-20, 
     9.9048717069127816875275201048844271629492113444852635086045487355379417\
46026`80.*^-21, 2.75019979957076695769721142435533896442969709321810545374660\
791833745129201045`80.*^-21, -3.815076236825971726100435984898469355878468449\
05390262640261948576630990269625`80.*^-22, -1.0814803650061997437422094985539\
619895459369209492608364594307961564722762391`80.*^-21, 
     -8.181052520850373746472419037722072334822080619518834127151426601328822\
0389928`80.*^-22, -3.96818879177328817667144116566194497046115856873047539300\
927117860656629441644`80.*^-22, -1.006052754669511544656211193960036694382489\
59156119482975378967591787777881605`80.*^-22, 4.61784995081826951162152101413\
908846898835464855223770914826920663437838058644`80.*^-23, 9.3327075337557140\
038651737735786286318441104822474525931395198358252833623288`80.*^-23, 7.9682\
462856067962192483906556901526463330545146638961272528002030683669625556`80.*^\
-23, 3.4767196302954118965423684537950143870618935333140404116031339056872446\
356577`80.*^-23, 3.2722189455170315740652786781252715570322138807119025916189\
9687073729778584338`80.*^-24}, {0, -185.3989985373638276318211052780461446884\
27013178197023249621343831496648543185`80., -745.1464041741039151968345490912\
0158485856693301862045080907285192818610530337`80., 
     -611.8184169580689586197573786588905077056943961058749567656272891688841\
5923039`80., -459.69203566092474515995726279130736327767808190263510860203641\
151101750901661`80., -315.061129940979842307651306355297349726086700533025033\
340892603055577787681015`80., -195.932211482459099467330073526795275940920783\
569551007022648793278553121131196`80., -109.590421848027194537383412886064860\
805645726477175326376146376184417942314924`80., -54.2904905165755261957074908\
936652194681139672197229836023805936902186302288693`80., 
     -23.12759365108698773083209296222718713498237188573847022174541314887996\
44820374`80., -7.911929029276138293549453030817245108691533484973501255052001\
2148281633627869`80., -1.7104755934126131888514301852536163383592690583149328\
7167772260827608184998771`80., 0.19172392980592445005979025275923576356489067\
1647832531927813643590278961271181`80., 0.44668541240819989783089815494144488\
3487001435760923992017689019396228867880036`80., 0.27442821727062050846306990\
123122016118359316776376031033147913747626585117751`80., 0.103265091556693706\
652766287751971889979283008853213817524748376456224163192489`80., 0.016145245\
6299746021245715588068030028298254442736023846330682821984110323695618`80., 
     -0.010770054907816691700185004884123612268303711601918091925320078815884\
9774053696`80., -0.0116157264343997641204869167885259899633788412843691838308\
251240915912217471582`80., -0.00629183028377988344537089416920443542965585259\
969818918283328908441859048321527`80., -0.00211222091549702376578974586983311\
507390800673136595289955391313603367991623652`80., -0.00016060593542282742511\
7279015941421783951349772654870016264085449227988364070754`80., 0.00036833779\
9619732323618177746057240697649260204926516552151837953059681933379272`80., 0\
.0003227121828046893584684722103970452612549387315498904730244941470548291367\
228`80., 0.000163970145379990114759231665513452913996623462254496600611332821\
606994217561637`80., 0.000051306297192560300040039776661833201607764890621777\
6263006515868108722977004077`80., 9.18169727324815200199506717817094837859538\
96618494342512493920089649751574683`80.*^-7, -0.00001171020924070604663458037\
44526882451974710821084273175503049504185844941269795`80., 
     -9.523614908393301763065659684766881816827978346662031793559335439160804\
269724`80.*^-6, -4.7172133708500996510564848922283327421254024048879432614665\
967746513999496541`80.*^-6, -1.4222041150333842476528134168739698017469048035\
770318420687765589253598677958`80.*^-6, 2.94306224556525470950281274710291115\
586775432522567053841947260408657290629603`80.*^-8, 3.78278625202065448971640\
08796827840726924282979144190379558135863293780486894`80.*^-7, 2.977793716518\
1830293724563414937494260661659909580193253054869477807772412427`80.*^-7, 1.4\
5664101114995159443709121439485121094103914532772327071618666265349079162665`\
80.*^-7, 4.288496658402784079939170622321243165096699140355766763991272790290\
72764310584`80.*^-8, -2.06561342277141331606222739456384215398407015947856440\
074142798873206269471192`80.*^-9, -1.2572476310232230978296726220061547148327\
7324328555395912895412239019009106722`80.*^-8, -9.716216147372176774452460871\
6421683242019196354243515962347091502796910405752`80.*^-9, 
     -4.716344767384057481608008981282283088464672020714238883180326738134510\
06301304`80.*^-9, -1.36554722124968448782541298574343833242656115963096704115\
733942247173209276635`80.*^-9, 9.34569764431330705882192016656668551407645082\
67663535330960492228593302752902`80.*^-11, 4.27974649182701365002321642545520\
98878945832380400522289854754087920812087218`80.*^-10, 3.26995927022655311327\
195296887786860728148268882206184683764757151604355539926`80.*^-10, 1.5796954\
3537117099704826030328204153334078612998399896419982463354698390656292`80.*^-\
10, 
     4.5216219451352175070757931980421543245576190078905366386486623660618552\
42184`80.*^-11, -3.7638285693078897137059858268494747811008985913596862785779\
4101671468294226614`80.*^-12, -1.48523125431967781914882506999905836801394185\
887153911945400046654435920166876`80.*^-11, -1.126892828036067688439030814671\
8261971484338259898613701808597145400950831045`80.*^-11, 
     -5.429121159113428404469773308318055411666785731206955980478101257904444\
54369606`80.*^-12, -1.5423362232707790590132323759937636874617338481790369762\
7050867993269215617593`80.*^-12, 1.447064142825410276244654669976618526375114\
75134283136921212289211721635398421`80.*^-13, 5.23707267184472485104193321741\
06215431705688412957689317708868470900250573761`80.*^-13, 3.95731200300535837\
32294911754652001681441913912562252572921832579087017356448`80.*^-13, 1.90407\
395780991435868077189243135486436000156406712827285233749754821936110259`80.*^\
-13, 5.3842975748443263586130322203764795721534557940333864880593951491960911\
4079104`80.*^-14, -5.44720674492501243605082197793507696327735800584111229695\
84964893007278403059`80.*^-15, -1.8714058381667212919021757465797314583253133\
1309952776692706498112851001411365`80.*^-14, -1.41110290813904922619696798033\
370716798851755006316153679967379833500470644006`80.*^-14, 
     -6.787666338350534999470084352440325542651534041043303159596942945451773\
4777698`80.*^-15, -1.91477203248968618572101622270376476762864239418842882649\
695377000334412696685`80.*^-15, 2.0297493194292359811320926988256538337561577\
2921314166943624004609061641828674`80.*^-16, 6.762826005098259990672238029525\
3952865629843525368311327882272117324346655548`80.*^-16, 5.095743958626738187\
73570278445054617618902486118149147665077976508138275252544`80.*^-16, 2.45230\
541728342194161180877300086770188254092101511202283625582074692595834367`80.*^\
-16, 6.9128913472546835673636734403607285730445352235651465975063632455064883\
024161`80.*^-17, -7.525973554261393083178216797352515061755485682592963542441\
95486872190528107769999999999999999999999999999999999999999`80.*^-18, 
     -2.467447158963852050450274133862085059479525496226125009504536192156803\
354850700000000000000000000000000000000000000006`80.*^-17, 
     -1.859809271614824053711048408420987628013573852314031073907496674629502\
42591765000000000000000000000000000000000000001`80.*^-17, 
     -8.959628441659673399072611584725339949018454091413358962282701059208237\
33889159999999999999999999999999999999999999999`80.*^-18, 
     -2.527213329354864288270990560550452197506804778447210884009319243602597\
02203185`80.*^-18, 2.78411014983841494835479939578468557388941177366836925325\
23341170355176295081`80.*^-19, 9.07711090990591920734222013415563833031938364\
27101735640278614345786501875706`80.*^-19, 6.84945364829356054037051579358259\
52554053101467721458288514878931206017936082`80.*^-19, 3.30465887051208423386\
688623422275446655890731366320736076110660063692045988542`80.*^-19, 9.3369082\
714595851738098825031251673978553900812574547880412900356132966930597`80.*^-20\
, -1.029021358614385650115129741253656291260630360048434985933315650922046906\
46343`80.*^-20, -3.3632796746548628941248946313017384118639125633723097289212\
838719110565331034`80.*^-20, -2.542352927869701869719152469034057192490366108\
76214307997812870382432389494793`80.*^-20, -1.2289340754859480179618267940548\
5273068192220703299793767555220619602308390024`80.*^-20, 
     -3.481820279452653817233113859320992360959708991728704225563610583792705\
1137018`80.*^-21, 3.787424729485753410983344223280476461677564345679781365283\
6458770299071701919`80.*^-22, 1.252021748428692770735531389861548828710656392\
28399792552631227918340068287943`80.*^-21, 9.47526531445800749792274510491620\
10613717145158204739369305294059978869167507`80.*^-22, 4.57134518986978212917\
667280267632489845018404470868168817527488200539138554256`80.*^-22, 1.2723942\
4365379626820671520170880402308852741168129493227041070642048372523151`80.*^-\
22, -1.7838837608429341275439764963032876377721966760042686385899192888933425\
3147412`80.*^-23, -5.07220654643515448114922330628665830033027576174830208327\
694273678633184566396`80.*^-23, -3.889088742559100983060293081861601926044427\
94443698796486743424511006185156296`80.*^-23, -1.9487645312931372044029679461\
252305918684048727313300035369713429819674925881`80.*^-23, 
     -5.603773287984717140203987104585475132098046103271094848216291036903426\
0382991`80.*^-24, 1.672114083765591748674982576281394351581796616911925218045\
44449706924224223028`80.*^-24, 4.85243770028333378598399605368674964150749465\
565760055545933198749472495902305`80.*^-24, 4.6371741088689510008098416562022\
458466993566863246099818458662156221678598961`80.*^-24, 1.8725949816878629467\
145659442986649976426585677175733882813428432627739829252`80.*^-24}}}}, 
 {5.1`80., {16.25526297825619485299953809452722111214823844128616323103987701\
54782701109845`80., {{5.1`80., 4.40623341858018318055939732849164859396146540\
94539702850332479517223015612611`80., 3.4997359516884890013435919473209340433\
2861675182223680478225764456812164154347`80., 2.54881659593223014946518820556\
28030736711627171799577208819423139453850933329`80., 1.6949236115155121231401\
838310155063566674322193305033405231334715528995411499`80., 1.022215989711204\
23002833071609054037739932341753997225820566728841656010140152`80., 0.5529177\
4050914315169268489034568334556541689929807814854329718766447797634273`80., 0\
.2629240722226932183215040843684695472725538438373271849046161436297157120390\
12`80., 0.1055282434451373390970448547085268292335657681670706735582989681711\
28575600434`80., 0.0321241662636122528013857387474472506556189053704201842147\
92764882889171680162`80., 0.0042482567619499794495286668559390805531134869445\
287915141280629423596504651704`80., -0.00300257527549990886585109037635731567\
83371400958264405559316415445645573379271`80., -0.003002970237095686318048640\
9872049102068959340703962891150423384589974439123495`80., 
     -0.001559931512563032261626685571460182722596213022609803807587177194438\
86567506546`80., -0.000500754322746681856534860734239511172348301572082224376\
71119945264780665968076`80., -0.000026744157599210447817604303668560030576578\
5652039076959497534343893871196981303`80., 0.00009371183189202632650896479585\
2063400914189876367182606047955032737560987301137`80., 0.00007775546149342777\
8457979951834803566531767798798340619976952421662271528557084`80., 0.00003799\
83728340612981021693158820963218666518227287636027507492906766348409959217`80.\
, 0.0000111536523841276261653659790901321112013380251324373458795710006919346\
899182556`80., -3.14382169578503594244506914917236835044979997574348505548572\
122911594293017076`80.*^-7, -2.9118514097959178983264997598794481024430267981\
9259673353813421728241445678957`80.*^-6, -2.220420001069556856635404759931504\
0927122377114101944212159566292860605101314`80.*^-6, 
     -1.053776899840577222065838261724263124606934889076765983973648838533785\
4507184`80.*^-6, -2.969611520090628068079944252606322583671250274481833468369\
46514892711763660985`80.*^-7, 2.157611727461969910684746247118927668569492150\
68163823765209180112177624551655`80.*^-8, 9.085936624885465954061817975325019\
6387766783964937269438251449815153947574633`80.*^-8, 6.7918657149418507958619\
484398958462819889021718856409792555146237316020879302`80.*^-8, 3.22201227237\
054394649103874104783760202410661617182065541058289379473536300636`80.*^-8, 9\
.0641394679776546817652982129693156708435804952366721863053532183964661393002`\
80.*^-9, -7.68207070203818255072298982820636890333361637766647302757500061717\
16321807133`80.*^-10, -2.9289548452550135668937116496420101741719384291479800\
936646942038198092682037`80.*^-9, -2.2001609806960846542806982838742763161401\
381747209288307376306726715552794705`80.*^-9, -1.0540854669689785633331414048\
4957584603711082713238674279696240383690320359364`80.*^-9, 
     -3.008372519776129020265854928151578145556008400778768326146685126755139\
20979934`80.*^-10, 2.39706940725303756225718582011891041080893222714167294759\
730514272944444497508`80.*^-11, 9.7467001107944182074119544539347181636187112\
406171203318654903827374247637181`80.*^-11, 7.4241850535189165223433401880555\
863785524196575646363803684981744020013109816`80.*^-11, 3.6057972970180866585\
413731310106007466824257088130516239315580039457961240318`80.*^-11, 1.0520155\
9959943018583524558325121154239031669900978199091391970359581693311464`80.*^-\
11, 
     -6.886710280752470583404548261374233146640474578190796388067890689681970\
067158`80.*^-13, -3.322053813528046867689825429117895029869153415970381982548\
53096823245475414724`80.*^-12, -2.5792728696473840940551043443255155745917684\
6437641071511489520478363894942203`80.*^-12, -1.27292971312903011517403825896\
10991400152477067564839344157066290835682179927`80.*^-12, 
     -3.813706458727347149714014633531646984403426684187546151272628465837568\
31701988`80.*^-13, 1.75567483618273084001220550131928798803877707861085692679\
294157703566605240122`80.*^-14, 1.1528081580512242605176486791467268950664344\
3130703804712246792095848929191708`80.*^-13, 9.159468771809908215924241488973\
6799926504592865862283881745039320073263016032`80.*^-14, 4.601072983993588129\
7252271134439911350454623015650213922131131201408986029955`80.*^-14, 1.419120\
70173993563071635891440007987224267722028782234351830237366900613048731`80.*^\
-14, -3.389300305709234289652922520778212587161815539155525876532995912485905\
2511019`80.*^-16, -4.05609729804557851026012977058378004447725287291810380322\
236537162150079399355`80.*^-15, -3.308802445615611704341450457906218634375398\
75474112935653518589110287897303978`80.*^-15, -1.6937482937679639361798372713\
2411060907523109579347592983402404232237515347295`80.*^-15, 
     -5.384394708767604029746010029149065469679638053793038764139549664325172\
3839601`80.*^-16, 3.204967585704879940276587771443812622187990776563347321204\
34760665635601003005`80.*^-19, 1.44245231319194901677019251017253538274618173\
505540871151157969003019450943194`80.*^-16, 1.2116644805976478585606918673909\
077239708769220908519180536704640734869333656`80.*^-16, 6.3258010404506431411\
585628981060356036098379320395638209972095544469126126207`80.*^-17, 2.0733886\
48437010451686281632163931761702645210205482600917128309202283704435480000000\
000000000000000000000000000000009`80.*^-17, 4.7416189686349797252708725750324\
4917022631875921660860031232864882530616108345`80.*^-19, 
     -5.171900402249733039290395883746124538038672754023024109604184272889536\
08298809999999999999999999999999999999999999999`80.*^-18, 
     -4.486096492968690266749735848340765069723676107507760603221694497084720\
48967000000000000000000000000000000000000000001`80.*^-18, 
     -2.390226263278978761761080196612352055316819759734955884459960714974038\
40777210000000000000000000000000000000000000001`80.*^-18, 
     -8.076383493463867434861224557508249969902531271810669759012363242746525\
2138757`80.*^-19, -3.71155918949191232856149245166985799374585211140925220782\
94784336529275471701`80.*^-20, 1.86577167887166693735024827044591518444392804\
008051259941888311087664353793035`80.*^-19, 1.6759378357844337902047003574355\
2324972114940515060146722322361577894520374653`80.*^-19, 9.117991221728860935\
4542648969327282901840968755390809966481063050560815782532`80.*^-20, 3.174690\
89974023611640451939037402084770705146346695169646852336421537344721402`80.*^\
-20, 2.1701926417331392427882178560646434208755811252176089758462916323853336\
460042`80.*^-21, -6.760215750163046349654113087814948418126301218706966122778\
9082296589060430971`80.*^-21, -6.30760684079205956664172868065677022952918023\
67487180830579370428864208292866`80.*^-21, -3.5057620748551669977501866558811\
351527865847603024931690593220097475384627684`80.*^-21, 
     -1.257031950041660825909825307820355043152559241813663206459519149927951\
45089329`80.*^-21, -1.1301134935870193204613218680865267023504370776285228541\
1391610937894885610842`80.*^-22, 2.456575516531215142812469444607067659228442\
0232958532602819957945277198819912`80.*^-22, 2.388914005808420358965696505553\
5750826259393847138898230068470298362318158681`80.*^-22, 1.357204121439230930\
50681645547113505185468853235266376011664193822022042577126`80.*^-22, 5.01075\
44577548231041446234409549954430550652524730233437464657743916683369846`80.*^\
-23, 5.5769299599452086051463242354715649593596083537337843359660139570171142\
2705634`80.*^-24, -8.89393109105815479788923216157480245704471664956208387366\
72152470727816476793`80.*^-24, -9.0466986969989790849928553748593828501811352\
558591144736019854259480865799294`80.*^-24, -5.235319392062832341032674177340\
5967486819278633019504495948227508022927328986`80.*^-24, 
     -1.960724754421378912640174980010279004875762544543397061155802984128625\
0446501`80.*^-24, -2.23969306563562525082312458226955699279849420667110294737\
824371507124120371256`80.*^-25, 3.5090019939216521066511819638334641264812513\
2744776252213406665195052465063233`80.*^-25, 3.560184360189835146161872829071\
94765359490197599413737284966574367677543434375`80.*^-25, 
     1.9275921398826346781015192357308151836759883794373454119479834849770657\
36656`80.*^-25, 4.28555155529562331504932240463025268011798544778060964103247\
393582823986508233`80.*^-26, -4.481268558608851514392904125884586235345391852\
72209059277971513624364502531583`80.*^-26, -7.2097998665250532711701029826769\
183083448924866791373949291469964303375631624`80.*^-26, 
     -4.450199590296247420472670913726951493607164891999840645403167590556269\
12658165`80.*^-26, -6.8542048060221617432547207556272988139835786330798771258\
266894866707591326045`80.*^-27, 
     -5.496838858876320988318545096337601480536790203519795473733036659138235\
546339`80.*^-29}, {1.`80., 1.214881300659041072149794683868706845326373721189\
22368587858152757228436128135`80., 1.0188783966663907202640310532651054379642\
1749890094130096812692880173119024111`80., 0.78532997684231652538132360297763\
708388736389433932919371656455155898703150343`80., 0.554655480301750044785883\
18751195455045164953782043070112877982726692607791812`80., 0.3572398121689188\
63936271333640556527111344442444755276257931496834355556958817`80., 0.2082192\
4205277499613959389050192069630122223583215401454155208335846631225295`80., 0\
.1084131434744676634160168723280101014678391979493976250363891649538157824688\
38`80., 0.0492398567365294109145107307160703239765876950778618608395924589514\
128443568903`80., 0.018539017779807972853949116176767146664001268190782219936\
5611328956819100605695`80., 0.00498374139957692721943544752404692389602286073\
48052259159113642427463115936012`80., 0.0002389675812417029138657971043290396\
37592965254702106122827699503229514515506788`80., -0.000768645598066362476689\
34889606319151554589431944846433561752134818295290040509`80., 
     -0.000597373265328773673450522555998329178881657200267004104307743291241\
00626120496`80., -0.000272610477864454871454566348802442188150442548966967492\
83326154308491552239316`80., -0.000071006040824809091079567776848451561306893\
943582622851109564496296929897287143`80., 7.878579335674117120566216354910618\
7130578223249196242470720739985091210911553`80.*^-6, 0.0000221497168367674179\
598126481639982004427837462261397924239452927601026485457863`80., 0.000015097\
3335443708833202977962926004251366952154283685768635181873865279129908342`80.\
, 6.4510204930196106469656062275917920674887208078358266002002739582564494888\
9084`80.*^-6, 1.4449262963848463467768280901111650464662594255450409720582215\
1233269729761818`80.*^-6, -4.042552227025126551154395599578550251873820369982\
20437951508361229022062462204`80.*^-7, -6.62704161499324855434209169434692765\
11218820488855366368831781187851387351509`80.*^-7, -4.25302217364520021049948\
072576912681734631377327347577857494834531188790860366`80.*^-7, 
     -1.763281773430714471321212783952592778481222691957635061358305177538135\
79220507`80.*^-7, -3.64947707901937418692046672836693203100914756431887613773\
514988622922901658326`80.*^-8, 1.42053039069265714563316369125551290144900364\
983200867942883222662378119777348`80.*^-8, 2.04629401396096219949477167410705\
873418615665899420368059934624177351940603174`80.*^-8, 1.29696944588388405784\
589654506207254120254057653926276228287010805853969759434`80.*^-8, 5.37132418\
694756212121709005572129571880702444837417793057721611737996266452823`80.*^-9\
, 1.0948210585404890674901617355130890311530800023224724626513583209496869250\
8245`80.*^-9, -4.677121588487186207463190221321735198056034537422230514140422\
8657527471202285`80.*^-10, -6.59990789156535031748537212900649661397233470717\
96969094074839388499596289907`80.*^-10, -4.2063796278110016834547333023193969\
340661406368176900194985684887564871781668`80.*^-10, 
     -1.758743784096171179980268274579700596755543002489667783971702657331829\
28260248`80.*^-10, -3.6408764376044556172775999365156368450969624423020308063\
8035061670097928967837`80.*^-11, 1.535920607302232284326906199665879656932633\
96351532220139937686669138021906344`80.*^-11, 2.20673164466280152621761717891\
333869100353370370926689124468073839290650857623`80.*^-11, 1.4235662516371985\
3507120621581579030578010770357154008483262095076753596515765`80.*^-11, 6.035\
29200308582197529389806099363094022324920927723993605828097988262773181116`80.\
*^-12, 1.28892025574057557245747598930882965574162405529327840330689021270750\
640153297`80.*^-12, -5.067924977742542311252051380938493704559347787636035250\
8058612907424927761708`80.*^-13, -7.57625482205483396446510892106315424964113\
24574875306685262445700812501451538`80.*^-13, -4.9658035279809623752633659956\
042597032812626590667399769739354881431303501869`80.*^-13, 
     -2.140501164999282410412463576783654562188844169866721590917755931181468\
8981906`80.*^-13, -4.75723903514704707277974864755202563295570601385834899105\
87685612096702296676`80.*^-14, 1.67602443178904714705918286593195348796986841\
040462423775133920083311657111273`80.*^-14, 2.6535235186922577366963019162465\
5719842892084100485639631704856955949769591544`80.*^-14, 1.772094615935447265\
5111426470890940478757503045815788082131731304253400671925`80.*^-14, 7.780508\
7574249153016461462869412511577983257459408473034045091583227975708712`80.*^-\
15, 1.80731205977066849554074895748570171055252258968159368218626338088596547\
50739`80.*^-15, -5.5340072576795493921038888925602341862823564463915347483638\
444798158033864536`80.*^-16, -9.439202280607907229566986673983062206880700983\
4614802057679206313157748948962`80.*^-16, -6.43697782375037404651669211148133\
95758250251648322703494048400346468753766028`80.*^-16, 
     -2.882079587923536378006239066465999634683203953391871023796664356540194\
10864346`80.*^-16, -7.0075352746733783127666033279470251978076112325735899957\
791057624879984877563`80.*^-17, 1.8154303411466986985746938953373634514278130\
33065254077391459944080509135763849999999999999999999999999999999999999998`80.\
*^-17, 3.39920033643635876926413689049906931454728231543581676145749542422073\
958229156`80.*^-17, 2.3713674626095035184456477718404278172749788912287750681\
93392323719508087782000000000000000000000000000000000000000006`80.*^-17, 1.08\
35556686353746550865992035997786957611679186978560493220594177686907246634699\
99999999999999999999999999999999999991`80.*^-17, 2.75725812757788083924209912\
200254261379546985701078295708963866365487882465212`80.*^-18, 
     -5.878129468383429612379806522269990608358679630976332995863348913481375\
77198884`80.*^-19, -1.2361080191171201323141252759532850256963359971340134350\
2330307983229308494625999999999999999999999999999999999999999`80.*^-18, 
     -8.836187955571867278442229738978272230024690285837865530104159453994642\
4587653`80.*^-19, -4.12248823700104230949225695757605156866477132393117941227\
134259666948364384716`80.*^-19, -1.096709553404959353355518759187106003713464\
44723735980023819905898555490178425`80.*^-19, 1.86073005933640156115955956378\
861187722294207321060761275371843926471830391412`80.*^-20, 4.5301442509116426\
708212869827952372710873947308339429667701982888215435377875`80.*^-20, 3.3234\
338660551491914381919710420124156041021733769814086998163803610419351512`80.*^\
-20, 1.5836839968460021971371730088308379865452929319302139142563775298838118\
5044906`80.*^-20, 4.397880692973220346031841859845237159066683942361227099562\
4520971003186192215`80.*^-21, -5.67094695671664759273088567249020444043399220\
01486367538088004246205503401641`80.*^-22, -1.6704883441696184539578513979945\
6214787281960893310559463578078869710093612266`80.*^-21, 
     -1.259699454302519907276028989343228661248099661460566978098086011615138\
51212099`80.*^-21, -6.1324824502194315977896410044579010487382738356765473225\
338933290974496645382`80.*^-22, 
     -1.774553338773204935234060220186071085739308766678205088524543611652033\
328225`80.*^-22, 1.6178265953337176391238450660602483765857605875700096083706\
5976718130804288924`80.*^-23, 6.190450675562070885376581191789614344926470927\
7068143184927026167803269176055`80.*^-23, 4.806477046631986160327844504374695\
2422124024102096669780837291945379510693817`80.*^-23, 2.391415148593943293121\
28316017345691513778777581606140336216747495697855203322`80.*^-23, 7.20528101\
43217584608739636453198494544066868500619578659437022316596480878826`80.*^-24\
, -3.932199459755132571664605452080517579869639278283282156148475133023153859\
30665`80.*^-25, -2.2905878310931768678155852286592477608455209287632674062920\
631790224931877202`80.*^-24, -1.831358487318757673447834045789806857334813716\
09483171542435140766679106448888`80.*^-24, 
     -9.250423918454250329699305922975579885482735461842055127933849011688473\
727646`80.*^-25, -2.815975513444271267064318622985983000234553562148781725756\
50178085113687727797`80.*^-25, 1.62867906605329093186794548401648802861301451\
617183916362245037169408066328931`80.*^-26, 
     9.1768181777996871841326273894038247632243692741462439221710767942194871\
89098`80.*^-26, 7.20609965408965920209757184876084567308644836227416783989295\
141619341904204925`80.*^-26, 3.1995548479769674467499427351511970675696573710\
8462812384596750269739538051546`80.*^-26, 1.157367570384703448266985833590534\
21591795840799181341813537379900272984427724`80.*^-27, 
     -1.457815197672437336470308146378089926536321786785085668188488145980599\
02795208`80.*^-26, -1.6558331967757737820708533782258501333109421732314506299\
894843270365504234855`80.*^-26, -8.407192111787422892420524939508676093424991\
3650697234044332404613039126299981`80.*^-27, -9.00008234261492201873954273798\
78850321297158013831178516225680242823773732274`80.*^-28}, 
    {-6812.637225565663875336374176745647364454607093452825337266656081268124\
4819586`80., -15790.187847742062876078550272767246342869430624103716951794369\
8572543616025488`80., -12913.954958229079322018469102287204133782455741947462\
8930909639333263878984976`80., -9701.8813239088381064704673687441585054473370\
910508548115497150770463329096448`80., -6673.00676874060443327482476236549607\
611441272587235515168881974538662195452505`80., -4179.63052164823166942725134\
359318582392084382155949046877700211727992744158844`80., 
     -2363.464209195000065848461449535968241983716071586395515027747331750897\
62427568`80., -1188.868211827516021324734505927304780272249824129358366270148\
42856012303159066`80., -517.3339634790791418440822493822633367992663964411640\
61311152776591435473073575`80., -182.8492242438783174781072855508808643194473\
88331932272213743727311816107889104`80., -42.60981551169886442653361899084256\
21781163846798063072501435373090529897054825`80., 2.5280548388109842512518477\
4799953397042572248089328305242651010186401657322463`80., 
     9.8035707135241455868361512871926159039521854358802482140278020519860054\
36084`80., 6.4716426492507577647693364331780796926328292725791694422012717091\
7623555401426`80., 2.62431912258455602806918248959060606009183070205647278667\
909889316546456667717`80., 0.520052668959592817196871680653454018539641106811\
73420522331152492577189212632`80., -0.199408833801771140288053314975327298405\
533243294135918706070047712690279212736`80., -0.26942434375951745483106242881\
456882208517117775419075391229029195744615201887`80., 
     -0.159577401951040382558151875658288356201586391683885074334426718048518\
866104092`80., -0.05988751505349451838577298746075448271326932625341108588228\
07490774398628109834`80., -0.008825146612851189928962887515194610794592142252\
148095127924604433062913740792`80., 0.007333847170797851427436897246329875754\
1992950380561104757127010467309377460237`80., 0.00786322524515159457928129665\
70558647692374689887729807066577117129234077046792`80., 0.0044340202880416697\
285853384798799644534854910326841670030245262098307224734491`80., 0.001605908\
92934418451817225513905785616759154663813596490822958386902400201064424`80., 
     0.0001948375428320624355371528331289089119131227605108014124988796881747\
34977629718`80., -0.000239653833964784027352654463690776621057640417411486434\
191456280506071662745333`80., -0.00024096043325218042861382668380569075135196\
8719287542817119113370047094854421619`80., -0.0001346621824339656378064975703\
7485704963694350474376083043841562117710342999653`80., 
     -0.000048605623585571453218003289633412577410485900303046738826622255194\
6883694503436`80., -5.5383643317671320312146288773701044726620310431917512044\
482109105511943268121`80.*^-6, 7.79331312714726727687926273332174251641797550\
57928441862214822019021464173827`80.*^-6, 7.768929957492880000470547726753064\
6593033993668489311676873867735725890689567`80.*^-6, 4.3670610550299684990547\
483190794133086067406599898522813140037427169406807155`80.*^-6, 1.59059273973\
979450589618773239166262560588214289631820471055993530303639124484`80.*^-6, 1\
.8443132385745396288767688592885459539039945919098693115711289686562243527483\
9`80.*^-7, -2.581597404257300770808397844630668843780791244804986106383231056\
6219099630738`80.*^-7, -2.604224664666827471215291197458946526138136546785101\
84170134971451117388854103`80.*^-7, -1.48051452665795092377722566947623216289\
563255837483188733453765520851060351443`80.*^-7, -5.4720280806833330219510015\
2525969545385616259748034320895664612866868982784687`80.*^-8, 
     -6.737627962855556780011795524173421888565497422255232732386357922992843\
27521985`80.*^-9, 8.697896915160379969513978752704148279191208963707009071629\
4744995743058661666`80.*^-9, 8.9792785554630791874970684198554467501489140597\
939729734489933266865776765921`80.*^-9, 5.17950077359101866467059954448056655\
367581168096582756001085460896459013976254`80.*^-9, 1.94944833302022860728065\
897207102850575435968433596916633124591079276201065032`80.*^-9, 2.60295355078\
09872264917428193811050628826648874775825589111710756295770594719`80.*^-10, 
     -2.968154202477043403505638231817832654051373742319708267100587380290676\
9369253`80.*^-10, -3.16255877746635317039911974562628057577935349142671268389\
167957804599746980295`80.*^-10, -1.855288194136094762355394308470779005254494\
6056734180597176693573254406379463`80.*^-10, -7.12677484803769553151077340202\
28711013658958295654734975065095791417952049738`80.*^-11, 
     -1.039617650106093767344375455701802288195151499429954366993573060897040\
26759935`80.*^-11, 1.02235700093539411161339887777159023883913605615973691438\
819665811934405301585`80.*^-11, 1.1325074940298829360323063427915881928709374\
499204985012638260467091516036097`80.*^-11, 6.7684977345059815214437226202523\
3901569626928117168513512345189004652764799886`80.*^-12, 2.657117480867563233\
27326624349728765693611031718999726163482540437809702303052`80.*^-12, 4.23379\
18653047061449503010967645656882837881332401102628501483466962630423344`80.*^\
-13, -3.543716208855448226660324966066618521946811033599688455602016175099040\
98519945`80.*^-13, -4.1093085455607582007065727705527732751099185778253241331\
4773234737738866256816`80.*^-13, -2.50545455071529755733631653293176549488551\
312702885017894895697504700763801562`80.*^-13, -1.005934408131711442860949212\
39576847155376013070166264357499309688078751594033`80.*^-13, 
     -1.743947175554088946560885890058764488400507482286804269569669016822888\
1974363`80.*^-14, 1.232653788395803233589974165001629508288953483574342037526\
1411624167242258753`80.*^-14, 1.506949654106776955777359870505577665204604036\
51386067154445099564546112890647`80.*^-14, 9.38378602413064180244442425112848\
41809983738182595279892341220839332444578606`80.*^-15, 3.85476260698827515620\
145676938960823253952968255110082843766899766592688051884`80.*^-15, 7.2320779\
272366210348018595940900292678421272609011835000936493762810824030448`80.*^-16\
, -4.291036567285376482888964389534182417665952529823781792204749952485790836\
55043`80.*^-16, -5.5739013340656487464106301098054243557900489063742305717821\
7322733418689995694`80.*^-16, 
     -3.548506717096228314136395383263686413381908954073286632021657059939113\
674971`80.*^-16, -1.491680903148796998117885350195957762349684780944207230171\
07898490769073818635`80.*^-16, -3.0111771934987606272350010650273232156620683\
522740599065351810218146177485447`80.*^-17, 1.4906922315623528930821205682118\
08684952232915992499886486966278101253970843649999999999999999999999999999999\
999999992`80.*^-17, 2.0761389592226626494928384820450479429387191527778961568\
26445235923733332464219999999999999999999999999999999999999996`80.*^-17, 1.35\
26090037985609981145682634911496789323962462741440145473512541735978077445300\
00000000000000000000000000000000000001`80.*^-17, 5.81867266539047653822274533\
57013392860996931005926553646769430476359545093997500000000000000000000000000\
0000000000001`80.*^-18, 1.256659820871211212954873687026884754467791528971691\
75772972324246663256798878000000000000000000000000000000000000001`80.*^-18, 
     -5.152512705540472305004010251916240000910850415430447382650771424629291\
6180804`80.*^-19, -7.77832199171913138488644257270824135977253356052178694994\
54616029177138210202`80.*^-19, -5.1914799740320209950239212423772108952849893\
3522857264669722269582625355192454`80.*^-19, -2.28608688625098473995484385027\
68968338460026587795878880068145043821682852987`80.*^-19, 
     -5.266378062444787657223585993114622773222164030594672012379210715453258\
62184343`80.*^-20, 
     1.7487888347393726128633731961962015030663776805743104982522919620725369\
04403`80.*^-20, 2.91006858067212656475535080483860792158315831269580915877578\
107466345040006603`80.*^-20, 1.9851114883311114888469380922185333816150160080\
7230074409238999031463053402715`80.*^-20, 8.842865115649697019127634634320395\
9502244218027479242561120221229730371217575`80.*^-21, 2.031650605031751533186\
40346171656717625922496824520517344485340681104675442617`80.*^-21, 
     -7.284871351946871105429892739391727679957037137395259874246091150448558\
11446995`80.*^-22, -1.1838142899535720002604070340478375410196424485749456923\
0895394846335687223979`80.*^-21, -7.79918713850518326784289035366796811290906\
45438401395512844082682300181433646`80.*^-22, -2.7486552079148917691615854127\
9696842354250255728171934131762716233898462008223`80.*^-22, 7.056478779653769\
3043453644763487574573658176006317613342324523937254382714048`80.*^-23, 2.250\
07432162209555216397651081895561287392162466071241344511722228618576076595`80.\
*^-22, 2.08958741743346404438029057616170450931192671037610000090502597268573\
622502607`80.*^-22, 8.8562028863086810524718153216680324203522922543180520797\
189674875425287092674`80.*^-23, 5.1330114241481260248247847260469642162495607\
3816254526111991600406078815772624`80.*^-24}, 
    {0, -193.5439085864454265558691684210197176587129457187948032049783898637\
14703753808`80., -777.7803505607955574727729886870760231543133323906131127599\
7325740939774015402`80., -641.17845286833435146886913226259669755620344110283\
765971001478378915679083895`80., -484.590315884059851965895115679122499909637\
29488779527193186597326382104651618`80., -334.7528492042773846279639697791865\
43337481873167391892834085106878114556286882`80., -210.2998075167429579364609\
35587642049560767407885542385292311627038368027096582`80., 
     -119.1522886966295974631806402554078355504823749766366742617096818339904\
79160842`80., -60.01720666544743195562713117843015164905589934649928737939914\
7426007044029644`80., -26.154859447058929783568028624286061930533877633024447\
633508422430562652928038`80., -9.27626406255882739865299596056164846867426578\
86922939009064192548159897184305`80., -2.193863723763703078927410760335345731\
41240540948275737483530969609213350110247`80., 0.0937757822847068883311394068\
86789004105839422529686129474146233736126851476912`80., 0.4729050175515102547\
35572167656140274497970766234910287460505420241879561083755`80., 0.3154221166\
5676020379039966668035669876290019846436033714621001746865694964732`80., 0.12\
8445914936359808979325169443039959308893328428666888409506815988007332651724`\
80., 0.0258606013537486343619020387840735635533976422906411855673311514131123\
743620122`80., -0.00928217746996106931607411339942211853983535402281457216104\
47650994273718807455`80., -0.012823619965977158050219415080955591644789060738\
4874612471804626159831309161882`80., -0.0076130238118754949027124978554696224\
5503804703033336326926350979732103773802924`80., -0.0028615456852894448904336\
073504955479406542598568322898724738989615438818446835`80., 
     -0.000428581308583322020680888543147406001873421168596712923057335442595\
55085974533`80., 0.0003418206041409327978182031933464878011239939499873843534\
72091182014826220027166`80., 0.0003692179479089394448709732940596395616536401\
20544425070751662542572625256332616`80., 0.0002084717551639519902590221846555\
73646053100546055476753847926686014464695007027`80., 0.0000756577796961408657\
10705355364066259327962945350175147853782318085340797965056`80., 9.3751344689\
619709100203836328703712859110498371466597697905108286784651481931`80.*^-6, 
     -0.000011075616475415440637037316596692157241739288723913797831775501398\
629781018834`80., -0.00001120464411381374668672160021228114475672320828034163\
76793168628561029393758426`80., -6.273772553640147214246214088895015286305767\
79875918769826510822800991561331265`80.*^-6, -2.27101267594467039451804159830\
64961323967224354912496483942149258202952811393`80.*^-6, 
     -2.652578827746630108826512420708055360572559988134377496934757495902262\
0757315`80.*^-7, 3.5763703247908655144071507427358211562406388160968388108310\
471193878008457348`80.*^-7, 3.58844120501510100935131285919683651149205036109\
21432682817541456596627453672`80.*^-7, 2.021984709609985975303519211089990929\
63339691829136034010311604432685614244764`80.*^-7, 7.389404440404534204966366\
6686285778496898067709933523836384065736599117083954`80.*^-8, 8.7893180347634\
493202926841445087055180701386137834100070621456158589724006075`80.*^-9, 
     -1.178177613971321528876778511596515601460885624496012756051949437905067\
72070202`80.*^-8, -1.19689176034154616700648099911670601998628366802637555698\
269907945467857070428`80.*^-8, -6.8231590897367557447342765517269788579838005\
305559946172454655654776272225081`80.*^-9, -2.5311535068941500873258495844384\
3288309168766495758256501382742574728043853132`80.*^-9, 
     -3.194180229691849927481432249723017460253712356377597490622363046871872\
20355577`80.*^-10, 3.95114138811232490249250933990244381404996177520411529081\
22063295497699782941`80.*^-10, 4.11056513464684903707065820393867739804951085\
744132549368857699199180194247766`80.*^-10, 2.3783604550885140429008893208624\
700739649093257646118242805538883851118504689`80.*^-10, 8.9866929063219898814\
962463235268199164747157258420353443450947250793389227518`80.*^-11, 1.2278154\
770832801516054598083297603938578622795640220808847006015961886451614`80.*^-11\
, -1.342833566968825195634505551176036304403578629774064457951009975428429107\
67793`80.*^-11, -1.4430931599205875399750952541251265513501091030576581052335\
9262443788502026618`80.*^-11, -8.49414483165916107540254948663495916027346998\
78161125901524179800420871986319`80.*^-12, 
     -3.276234746629174054088767660916303498076541428463209872357985947829180\
039741`80.*^-12, 
     -4.881119264493679097674199632793984294838579745610960876816165129648906\
755343`80.*^-13, 
     4.6081087208917868862353487328683785426936633252912877134951219693088851\
06692`80.*^-13, 5.15368773921821458680756058377473313461920568000448741362631\
94055968777040738`80.*^-13, 3.09126250003269488338687191655477501371243030660\
39878390508625610843957719871`80.*^-13, 1.21865982522071703811400254841529605\
84183797976929622170413491260894433409897`80.*^-13, 1.97948815315525703654303\
350107497260422398227017783612552770644264080473569657`80.*^-14, 
     -1.591669374941748144348015131765666162159266094417496969743289522907046\
88479442`80.*^-14, -1.8656638527910839522745079804784716439415787482576931497\
1296287026077060536881`80.*^-14, -1.14189344962422266402406289891865797615646\
145301740319613273558993640857499849`80.*^-14, -4.604427754771434431288807618\
1909298992239552824571837664387593868101416587452`80.*^-15, 
     -8.123372078804875906737870703473969258032003024879762052707793375884497\
94565364`80.*^-16, 5.51744055277088256358926619377502021087669248441906467965\
04342945521682219514`80.*^-16, 6.82772485974328033267284803086642956231875504\
457965237180279262900008865984374`80.*^-16, 4.2690788849725831131272978453003\
1789557328935379214062741669058347868627300764`80.*^-16, 1.761360480764758753\
71559918983532164854221740839143857615615275750320646650959`80.*^-16, 3.35763\
493372241456958065853031140484110631512290188625773225097454281871823845`80.*^\
-17, -1.913951715257633497689902947533765864417347160242969415645938792051807\
680631269999999999999999999999999999999999999993`80.*^-17, 
     -2.520835762006084051346056238919901822061015336434902855670413229229472\
712771269999999999999999999999999999999999999996`80.*^-17, 
     -1.611807658173516071349392599336555752075882936551353993646977768215697\
904769449999999999999999999999999999999999999998`80.*^-17, 
     -6.805464317367236221126389413472552771327397745255522330586516243364055\
2322126`80.*^-18, -1.39392769584145600256753519737171261453814394058128300771\
356884660954002493812999999999999999999999999999999999999999`80.*^-18, 6.6241\
9818799723291512631567477674858636455144642882489042020342281110875577726`80.\
*^-19, 9.37396779524581575629892257035881684105347211194666927491558988655329\
65437673`80.*^-19, 6.13516946166891106753635442280524955688694672968826548929\
932873444352149279824`80.*^-19, 2.6509859632023629636915330156767841825994881\
4929341818308722851851325408770656`80.*^-19, 5.802339844709932549494361736908\
77875628685055353900639367773968137907283665045`80.*^-20, 
     -2.280125974216399717429677622089478462951329596771065506540663512392713\
8519502`80.*^-20, -3.50663813777365242823369449402663945654192079303615118110\
61125600917756215053`80.*^-20, -2.3517820922916069637810612167851405738738984\
2251529417027914540651821368846564`80.*^-20, -1.04030949030347655316135717008\
648357020604257800593952144636159572050603360873`80.*^-20, 
     -2.427183593104832526346341101162964168657782166001681028061592129125731\
31903904`80.*^-21, 7.68089414491979846859268790618396685948858101177668821060\
395139247528470894676`80.*^-22, 1.3074835210093229702790634789479665493810710\
0691491072950117989956029460534244`80.*^-21, 8.950817281154022801823970858547\
5228619000324625377980811149203218074455520133`80.*^-22, 3.983642622971834860\
19715250015175659062870772308938880563462124022970601783637`80.*^-22, 8.97051\
41383052894370543619723730979309401167215567384959665395852091655356458`80.*^\
-23, -3.582200137412690110313309841489015886933889522851365387583846935060140\
5964589`80.*^-23, -5.65721425150930690258652813668347804048707322707400390992\
64583513337288051987`80.*^-23, -3.7839866356308873018918478279665422870460839\
6615733450786423115152454697603955`80.*^-23, -1.39475426500171887214257604039\
566207693865062299697115750784955152001850586905`80.*^-23, 
     3.4451056619122068429488727010201604956749041379863215322910824044099581\
81371`80.*^-24, 1.34663771050885655965761273814290346654756315599988708111441\
196452483525678287`80.*^-23, 1.3471226431822972778780585969859210905259745838\
7942504042527291416721828057903`80.*^-23, 5.099807709098699853945403583054952\
0209986162558023805746412558278073912656206`80.*^-24}}}}, 
 {5.2`80., {16.40921220839513212444711052049437039828741332269496662698714880\
98446627518483`80., {{5.2`80., 4.50556331891051263830963642287788924318750464\
295662076613713233401954376702854`80., 3.594987906672309463881604527159090315\
9259679453849448860892262649571616884377`80., 2.63487338388608490785710958470\
258729026943069037362884043675812533773186888178`80., 1.766811255206671616388\
66147657089949498096431530982722347201004521070128994778`80., 1.0769792813895\
198957747213148108289171869941043186097557495138469298392758882`80., 0.590519\
69002644561923695815045298664689400111352795722491826820786277525491221`80., 
     0.2858862481975150418897546379351611375032104132967161881775238376265935\
95324007`80., 0.1177437565793756362151621219597812398743865685028462707947137\
05360012948424023`80., 
     0.0375581203636781377527977658937322761811248567897284472640769058870406\
15411`80., 0.0060616997936956093382366527601432273609316680252696159044731084\
9601266210482806`80., -0.0027494778002513072390043914221535635687655504009097\
7229576328421845846888757557`80., -0.0032147231307133366933248340146485056086\
6688591278936338969395641703216743666278`80., -0.0017860378886202539830234915\
6523905898300637110578281747220457174067516639085384`80., 
     -0.000628173962760669009572237557007811010121198242555268243227771259500\
358177427915`80., -0.00007203981655612956633845056794503313630602487379140545\
3107875793120469994314816`80., 0.00008955891271032980006509918661012458063934\
9272202528857750135883611423488391096`80., 0.00008595687829635620416523980873\
6516496671469865912284001354149094377463843846411`80., 0.00004571148276041683\
8886698677105252883579609746143830948378663901145933631700534`80., 0.00001531\
6925150276427667572997590182472298446443894714871709992297208195675301844`80.\
, 1.0907787736127469526269273471741994938567487180636589445746757975761462202\
1185`80.*^-6, -2.841529251278824927067991181552655099717363787783103714176101\
7330070355689435`80.*^-6, -2.529566642330936518067709785978970558583236306273\
65592378218978748976102285523`80.*^-6, -1.32796342712328042465012934003946492\
492367932563662362296750170006759552488022`80.*^-6, 
     -4.431179592389734188601335424461650150227062466547271463026152516129206\
36899143`80.*^-7, -2.75893271567513494305805105255440181658830680151318582342\
214350496229737984676`80.*^-8, 8.86382677499678301987257762237439618054938347\
35557626615249316064440062879044`80.*^-8, 7.918605480496377127673048648851020\
5709277001159700292971076299494807812765584`80.*^-8, 4.2283269538192103369083\
8013738135398653760402778731207983684716204679795928774`80.*^-8, 1.4508299909\
217011802554135162183457147324921035628326984096834582063973207865`80.*^-8, 1\
.1105300532078546778413620194173719783951031171286582573631435807157166654175\
2`80.*^-9, -2.813880619120526762179248065899325919216618094304967920139914136\
07124894722976`80.*^-9, -2.61230396837817962222550511215573783011622914301128\
841115914795021305422531066`80.*^-9, -1.4347141004670517816512183368123393544\
1094964179059006280997729012983359459242`80.*^-9, -5.115983356658509885849393\
2614686688832227597156000298937553002815604029121257`80.*^-10, 
     -5.121859004181199520218950622666800425736973742837481386351499362723243\
6096799`80.*^-11, 9.113500432216178591461143106190102300783606485726370352219\
8256352551139751775`80.*^-11, 8.943602290844317682292978610013060926169234737\
7281731047880593842983177887508`80.*^-11, 5.073754382998774846659326806001377\
8957534527677388665020952741102361211937783`80.*^-11, 1.886422236771062725264\
61165147847920677548023400049246330321368095124982803787`80.*^-11, 2.39558083\
130779375053349741300526130580160371161012249156629524942799577512344`80.*^-12\
, -2.984834738461374831901683345436972268975271951195229562252677924846054239\
39348`80.*^-12, -3.1407494025236091451281879992375753500174751646395334592822\
786502995143160178`80.*^-12, -1.845848966925797672803300231888860617219494760\
45454238740325828483371301965873`80.*^-12, -7.1640422831660677439775126020832\
268245843194029878327597880998900383686331383`80.*^-13, 
     -1.108742156180714408228892445966493052312248635845784048486492153066918\
49772636`80.*^-13, 9.79533272036304349337480789585911983423200909267570133583\
12187240583002869882`80.*^-14, 1.12289156661495883464601851105816689554862079\
372794942141025242994494154671125`80.*^-13, 6.8542530194776997034389393959074\
101354626535809428497874432625773065171878309`80.*^-14, 2.7772933221591675430\
738645568812545604146797911100286504376699317339630105426`80.*^-14, 5.0611869\
183977980426775271029744412175084243504145979727918690626875250912358`80.*^-15\
, -3.191687285699287488823345662298472373247712253454857024375125246876270706\
94403`80.*^-15, -4.0662835067182542076499663887015367876279101307923375083875\
425072277607871375`80.*^-15, -2.584256571948817742357929821114147341227331833\
64616170501482244865933311900146`80.*^-15, -1.0926927542705674970144479222535\
8793005146076939174551104726193117181519194667`80.*^-15, 
     -2.281726364174379525071555842246872472288507707930760083673361984442136\
79183213`80.*^-16, 1.02119149350224388804637465361126369032255221407539565106\
159039231262798505387`80.*^-16, 
     1.4857041990698240736385608817292729818938837041414358616402635370505229\
32112`80.*^-16, 9.85561773931608025034391118839401728816898570851930560074822\
23487060949641682`80.*^-17, 4.34567054958337296412991578408622763210761777137\
836240214122609836066578680554`80.*^-17, 1.0181613326548221903834777315424507\
64306573498776680340893224589677331331287949999999999999999999999999999999999\
999993`80.*^-17, -3.156334882418565186217095395653112828694481866653522800992\
05764487413002673959999999999999999999999999999999999999999`80.*^-18, 
     -5.459982608829030244480707454458281814096740151164718696578532825746452\
0386164`80.*^-18, -3.79129186132145000527830709881630280439269715782934054802\
274614199958841604905000000000000000000000000000000000000001`80.*^-18, 
     -1.742134555251243706664532696932932815964727688750055837339197210051957\
31439653`80.*^-18, -4.5058434770579834270392790239677505244567050549709253770\
046875669629290156085`80.*^-19, 9.1540215881686418551234955873011554079018433\
926499489453334631995303067458255`80.*^-20, 2.0129146581719865790380467383582\
4818128522230140326826794759245205808724081688`80.*^-19, 1.467953357907898980\
40377049106874511259942614032183174967638411985356470877296`80.*^-19, 7.02573\
01745668846438680038852993291322547170279882618056789561065006641874579`80.*^\
-20, 1.9807397838666355141507074893614435186181988998452776943860433010428957\
802817`80.*^-20, -2.331774520304352545058300558265158704008875938869453228797\
55625401781893832023`80.*^-21, -7.4265921864843701559090406952115456655612518\
378184903774652403287773424351827`80.*^-21, -5.711044136801244196797103028028\
8573374920045344768528153849609318185903585508`80.*^-21, 
     -2.845895551036294829496167609177237543217805344297131735717324487244311\
70819496`80.*^-21, -8.6588094972470076209595326028359201238205928218992380667\
167253420951706005189`80.*^-22, 4.1345322467389146616717766866285783046938721\
9773184340380101149382864637528755`80.*^-23, 2.736425060959473449425427184388\
70620010682069474451477271289391078436651656984`80.*^-22, 2.23020794191009066\
097378917268925172352833650814048364560488085827287979425115`80.*^-22, 1.1573\
8819100210543233704015359798933493490417584999200010551228903662284347792`80.\
*^-22, 3.77672644557066280495901451074485584715745731597428397278375340741717\
95762403`80.*^-23, 5.04303972684740033504794987666806625063084320276441851143\
836971302005767411054`80.*^-25, -9.946455256491169828874962424160628389720222\
7408642482191312943209397320428705`80.*^-24, -8.63396616578765911790391710441\
64908910298773958679981140885487124029979433761`80.*^-24, 
     -4.631081487817701500990017611886740799270324115047383185619979371335574\
53078434`80.*^-24, -1.5699911224925509182022102148068319065799669702568430660\
419237766371745143843`80.*^-24, 
     -6.407931679803521713973462417609638175476752749475320356398935674766072\
123881`80.*^-26, 3.6346407401057464138001689469250630904852904861924479666157\
587231566780989167`80.*^-25, 2.9374894421112682136585211661410753693319404427\
4837462684472138154078353322457`80.*^-25, 9.885250028030324948866321962944259\
0060720102447227523362182236042948619348613`80.*^-26, 
     -5.458304833409388896105716306785844452191033770017143780962774936040278\
7572299`80.*^-26, -1.15276524783391964723031276967871180531691207283547245024\
854377011503975544438`80.*^-25, -7.000554308065427857507689244398187728618511\
3182872542522273474186964940819079`80.*^-26, -4.51204319177236086358231760560\
78180474452319976186930765223420411358760971179`80.*^-27, 
     -6.983967560437206079024315086485722482511016786828238389081557878954316\
1631603`80.*^-29}, {1.`80., 1.21709054425975886636151208252327671824591779653\
489794733810874005950819033464`80., 1.024264346753912541381556046552838596708\
95642477576168183782919307899221289319`80., 0.7935593592965575317567668498586\
8595463889935993334292581065451215931031865717`80., 0.56438937987464891458539\
870214463925747614969546661147272798500918155042883115`80., 0.366799700659182\
264729359901070869321479914709940933264106562648192969918605514`80., 0.216252\
184817891423162552887356548360650055242323576949041606323593675511020338`80., 
     0.1142574901220634181871971800108516626831515416391653504671547760908202\
7093896`80., 0.05292019926361993461558637174190547465051086018509161092365585\
8051434685393395`80., 0.02051643522505920992961471220152912002814132606440709\
57231355114788171150315614`80., 0.0058535351184686443893582345915347635163461\
675431643742879520983148250152512916`80., 0.000514611221015358722598988173896\
94544395712746249635238070564448807181420475023`80., 
     -0.000743802520550714542991303489241645391908754145524694037606768440927\
981970129705`80., -0.00064136943884371720154161098691230034119266298538495329\
828833848369952990286914`80., -0.00031310826025428353556347233244218345856769\
6906816541600037615310355451493676963`80., -0.0000922017307783026849099591888\
3578535980699012272943897061392642202236387423591`80., 1.16872275587853581404\
152530532127393321426259645453840081462172396867659219788`80.*^-6, 0.00002216\
5856668671481763977377419556046192984175243665736765377035964301912873192`80.\
, 0.0000168336530419681120439739618353952640684243689223529676559982984379898\
49491806`80., 
     7.8544902917278202169754590693394099050022056218185310151370107669911793\
87706`80.*^-6, 2.137477781137334729640013513429930209879543478638492411530615\
1406047892810176`80.*^-6, -2.033118519130435064995208761529982099959181570815\
93190179500948423076913830297`80.*^-7, -6.78729231045006848369827368655879856\
89638782372735800693941571408912229290264`80.*^-7, -4.91269140996547917729768\
18744549690853545881825698098923501084923018259104009`80.*^-7, 
     -2.267162532003627967755295026997004741729125037744879600101994510892155\
99437617`80.*^-7, -6.08969301275148105260934093815647247843570061351309954196\
18438027348511197794`80.*^-8, 7.258608404113096286789034377025037258546004712\
51601753191302979760278735885496`80.*^-9, 2.116866199949481734149628221024315\
72643574291878973030554978306978599416952926`80.*^-8, 1.542359360764747597239\
7905514826699899182382013581073953376226060988331288537`80.*^-8, 7.2446580415\
427353613362771260154660939774124508879319515322749734116909456182`80.*^-9, 2\
.0110908667033574102475430046367619466587362356378518749815440764555651036812\
5`80.*^-9, -2.011782264613096473665597469845735761959133964954746922732519496\
95747343439662`80.*^-10, -6.8321298802292540713125150574479475954688474380906\
851661702053356795983762503`80.*^-10, -5.127830981662021186773400162927830132\
6090778556144728881927660106866468134382`80.*^-10, -2.47676454975386534166918\
242154014678757593850316681891892299045755623289412653`80.*^-10, 
     -7.220431628963541823381553101166848657514842532165335582805385801371725\
9339744`80.*^-11, 4.576626082411862525064954631433705208393148839922578367357\
79269697936361858196`80.*^-12, 2.26999176261405738862850528056986327919172532\
053493106157586774734175047599027`80.*^-11, 1.7731752685016300631944204918390\
4655906855011086887930321972819135419880697065`80.*^-11, 8.840409483991537610\
1149493690243031808194981870056443747067323499249958392789`80.*^-12, 2.719494\
16151785953205802735457474048404937299831294994825822430405890291578328`80.*^\
-12, -5.829958100915455743904911119178934926916875233390379383678724777747613\
8424719`80.*^-14, -7.68911824888561602262846989557216324982286326693623571727\
673297728776892051204`80.*^-13, -6.299434900550720262718386988849067852434369\
4734574652543177554341120331364608`80.*^-13, -3.24946368202463013256521243378\
00614779347955479722340389891497963591470466136`80.*^-13, 
     -1.055739184023365916413666765145368295440970323969449711677612223697343\
21114746`80.*^-13, -2.2055449203318798090916793940804954464716055230699346943\
257419811235656618041`80.*^-15, 2.6351509513359558129104656899037637818968567\
3860647144393298926673328203740057`80.*^-14, 2.281750852540729118869730236662\
78954990150753436596690259639423765769946563927`80.*^-14, 1.21993007620365748\
975216890277286093468025558405127842212804603517211662350944`80.*^-14, 4.1820\
552371222696566918956834513572570309187179172227719707702615637628029234`80.*^\
-15, 2.5685087530447457445156779706340840400631722656977933307463946186657113\
5605808`80.*^-16, -9.08301587006435205593951085031777235877026363615603570043\
44578682373695842958`80.*^-16, -8.3831376175044781273860007924668084434197683\
407805254483017613488179509505219`80.*^-16, -4.652186677755616711695793878050\
1937101613971928736869436873598313832558287323`80.*^-16, 
     -1.679658364912162880790055221172511643971565811924445062976055709037990\
50000714`80.*^-16, -1.6677115125403931817214763867708710371239822155393878546\
2876980846551675293677`80.*^-17, 3.131983834437231316408513938183266507229790\
8204256460524963906899783490010871`80.*^-17, 3.112192261530373592298918005584\
1402254237299887343755243638124898751154771984`80.*^-17, 1.795098150879807972\
86923771455437919816396413481854904799013690472455332440404`80.*^-17, 6.81148\
57108709985815727341435006266463187652582005960508458893289838200577690000000\
0000000000000000000000000000000001`80.*^-18, 
     9.1504942355726164769685611335060216015910778557549187327896159088834463\
95179`80.*^-19, -1.0743940080484678450412245882024538594941637893902088559899\
4088031274369788681999999999999999999999999999999999999999`80.*^-18, 
     -1.164054623258022251152569373130383784937432077139631429959182659995560\
62065580000000000000000000000000000000000000001`80.*^-18, 
     -6.988619042899182947646176821963973358131003336330373940068061355121943\
999039`80.*^-19, -2.781229239961941431728973539463637053800324748848075835840\
8222225358636043202`80.*^-19, -4.63679292381732928283731512114768592752877199\
547241899746690801107508247843897`80.*^-20, 3.6428008319609380766886456120869\
7191793009535587390318319840368490702210742023`80.*^-20, 4.376239591675795743\
7922184554573396904467183457490947303424282870531249824191`80.*^-20, 2.739266\
58345941323553341479464386564917422079047008025051006724947220528255454`80.*^\
-20, 1.1411979285193858099303456349594421019991974432562794281261885889003841\
1920285`80.*^-20, 2.244686277081459370975866263162848393981292577572651658666\
54909646652715620813`80.*^-21, -1.2102138168898174969715746961839182575820631\
1900540081350701418842377828858861`80.*^-21, -1.65036674850020240080092443396\
733326443840953733549357176963393585190655779518`80.*^-21, 
     -1.079163652416862169083515457675720714865929440291516639383862907041668\
3663154`80.*^-21, -4.69887347288496171994143917074624955629442175564982063368\
30842254725502017714`80.*^-22, -1.0551438325573999425236196206422574212988274\
558312770530850826324037679964435`80.*^-22, 3.8895098881953279316220162743767\
1678784235764189763983429342235249110870711977`80.*^-23, 6.234072305772917448\
3278073509039753049380454815628565611556886093064776587494`80.*^-23, 
     4.2695170746085689181467110910894356866997280725445492319866391721173735\
39979`80.*^-23, 1.94170859747618833659205570274393915926156550710664254328830\
536695477768696385`80.*^-23, 4.8841768017481384827731162464160553985676240172\
3894785112182110755197238357993`80.*^-24, -1.15653071690047517786337008595810\
973811362043043409528543952127662853990232352`80.*^-24, 
     -2.328841443327877085678454477400190522706708186822277488969898748765941\
419854`80.*^-24, -1.668967240114000261111725553435476852168047501681700580472\
6045481729644176611`80.*^-24, -7.81451799523339182941938599459709945435806141\
74908457931711299341724631761096`80.*^-25, -2.0532363569391971542703106911229\
1208466842032005095745549645470432511845374943`80.*^-25, 3.966334746423957218\
3505644537915509495159923202077006619016415038374400470599`80.*^-26, 8.567714\
7927205607489662258467190881403780668901066804125331623938504851717084`80.*^-\
26, 5.24565815598612716847035870767521004189861758129408231299142085870017140\
14875`80.*^-26, 7.73219068737853853575819703260191500144287523677888058912347\
51707686585691228`80.*^-27, -2.1313801207856142197013157654979160471270553980\
033358855671199606788538233327`80.*^-26, -2.716555788811748776463068110460913\
52453496321415143017152341706399470169056616`80.*^-26, 
     -1.341208123152847648449551111618971370584512227532865773141374438875711\
43224012`80.*^-26, -6.4406844832554997715072325186044744104213653537193708092\
6408250163762002814116`80.*^-28}, {-7225.255028849304231027447968151251736401\
3128468240359990875337184913288981693`80., -16770.837859089317169479206484403\
9012608758515776844033247888293070924269678862`80., 
     -13770.19448168601657214353351021362662261288986751926346618548079817471\
06964967`80., -10403.88469581509675703329085525621904272363336549775382818124\
1451487992034463`80., -7209.8589863139355088897675141294954387818817315459491\
609063415280568744269925`80., -4559.56896868326431637810898818345813901340099\
935448666025724681832736496228185`80., -2609.93419696943411405310858539983776\
170161512279902930063822324637086890611664`80., -1333.58611214958836663463184\
070477591478594830598294351213775141641085212331872`80., 
     -592.7873419919959499035866555189482244102969801821839048123053763177666\
5123221`80., -216.59366259309416799338842118489676919763847946780000460546940\
4032528645235034`80., -54.552542076984865829725580102323348987957595415260261\
9453990043389073081391715`80., 0.08018651125486986062247448069410725039038418\
127988184713906387720584452469885`80., 10.43332378668419961735379531090544515\
2844470648223973783706002134825384676674`80., 7.48979219316523542790357890282\
72447954169223712699055234810334642316021850771`80., 3.2639220666748391460405\
7056367207771500254818248598323091241360989906806933974`80., 0.77612126413974\
647698359735552821144911271876065745281081716148011762565916271`80., 
     -0.153767899734680757455863998303412525248384709764823125527948774037629\
428658685`80., -0.29667610876249687418724868792035229059893791090096047707257\
656823955170528689`80., -0.19285213203842492966204366819663256118648562762313\
856900869085899866056751135`80., -0.07980922670289602955337532950163716142562\
0313217241739345019610659158728706258`80., -0.0164985296792039840220597178184\
981461254148094858921674666649047504943193585446`80., 0.006183153119213211471\
2033937460643193491938165597976331059011048692967989689011`80., 0.00889538808\
74620826840883392678027842798266376576812281480361009499952883135233`80., 0.0\
05579258990966752840960874055169578694239907746536253466413149737186327528280\
4`80., 0.00228218788259899142681405366033863463204778185015126441071673041309\
762876209515`80., 0.000455534689048492310227989081804051934894775465390121708\
482914283750800597429583`80., -0.00020065051071322334580218062165646576522074\
5647983573387380429540922036992507453`80., -0.0002772572861202908277008244489\
7398372286277002371112212089540807505461573794561`80., 
     -0.000175359859901877608838898229932521668954046462194982065548795886968\
445899388444`80., -0.00007306538446141083880568669536036022938171192903660898\
3337005017986294621351878`80., -0.0000152177549855197318394031219193265383966\
15050353251083596697692714283503489966`80., 6.2013576636231811216952604561527\
649305229768567173530364757788418357404186445`80.*^-6, 
     9.0294622154446098280822446686002110585220451161353334769246399139514419\
57647`80.*^-6, 5.861519400245192883451913831181754422292456369624065067345981\
79754013438593405`80.*^-6, 2.514295014687335907927519866762286032387232827278\
23267741432864861571314008997`80.*^-6, 5.620272681337892254879278828653249450\
3281704464667090401309139824007941592807`80.*^-7, -1.887125569301789319994794\
78002936040656225756232836335710784031285320368461579`80.*^-7, 
     -3.041850245434598306365637859855275740467260056929260030691964108688452\
97071646`80.*^-7, -2.04174423244932741922008675046285531729829698565300954508\
55401134859476797735`80.*^-7, -9.05188134860187038181755592164697165643385876\
83466863594470584154820324359653`80.*^-8, -2.18744343970939253307673649998118\
586031025229754620853602616910247098673528438`80.*^-8, 5.60026846786693992710\
408674046608843093107193664340131646938413619367550353064`80.*^-9, 1.04872118\
193702442663300215606405488793253360378421378068225151520998962083993`80.*^-8\
, 7.3164114572037257512044038798128954355495994067969008358552699684828062140\
0277`80.*^-9, 3.3597329824189397965177927404578957806569958973676353254987086\
5287465273077938`80.*^-9, 8.7740614113570921855183943902703958535055097246253\
6828144982032974957343524995`80.*^-10, -1.57598549802418677846351310490435038\
848497595213218579535318601625712874079984`80.*^-10, 
     -3.672714889889458317598833775594707833509763060682174102009906953176160\
69429753`80.*^-10, -2.6759443304400874903650551937930194579860369595765171836\
923333467487926287408`80.*^-10, -1.274451038775194348075976205266537710869858\
97474388347719633829105575563500295`80.*^-10, -3.5837754124002304369181359529\
926809298483120623754750500688579283639929395412`80.*^-11, 3.9582995270985715\
039650259949713481512642062378044137854794842077725182208803`80.*^-12, 1.2995\
5200726027653937199159602952317071246529141427648320898444980942048880292`80.\
*^-11, 9.93651187136646888456253640458053084136928242756249114628439883951102\
87256331`80.*^-12, 4.91219251305719787428003868403259273101458955878735721855\
49037394605219300757`80.*^-12, 1.48021436295289499917986692311901014802635565\
667023365878681051091757256427852`80.*^-12, -7.283806812088275980046794330253\
4798864645831930221665234921810692691589745575`80.*^-14, 
     -4.626060669752507123956820855630416233180661679276383061945390458168063\
77137716`80.*^-13, -3.7316326441053260341160094705818875340356996616326708471\
699675638788844279265`80.*^-13, -1.916018705960257122804201112425213023986145\
71072022550560409466860772042276237`80.*^-13, -6.1566302930935643377727703407\
118142749831211654504718739429341980415889909453`80.*^-14, 
     -2.897852374850142426742712270177132473614312799794123871829721770504306\
6167699`80.*^-16, 1.650416740280657410122738334847973878882860430277866023075\
16038406362537925458`80.*^-14, 1.41322201642355487602425092741450643614907978\
563808032439148702003736927134308`80.*^-14, 7.5409595287507569356082100455225\
685912947044066069952484180175804156315731078`80.*^-15, 2.5720836660346675956\
4954440166368387641468635969754727223144656150260291384756`80.*^-15, 1.344741\
0066484614807961956962632489641127322335347095161074366597097499309519`80.*^-\
16, -5.8797173847697557379316007561591422583808139930817711707168576572571328\
540649`80.*^-16, -5.384945118107822836890050788455487776420500431121930767281\
42911524893747879096`80.*^-16, -2.9882287177658512198954198394827786668701114\
1347962751593427714816907923682082`80.*^-16, -1.07755884875374560780112451548\
181310645090839594556979327314074838063803979191`80.*^-16, 
     -1.018602320975461112165410421043329982693301022750291539651654097762902\
552330860000000000000000000000000000000000000003`80.*^-17, 2.0836220971941837\
65389914702872265637557395271793076713183688417257887290919700000000000000000\
000000000000000000000009`80.*^-17, 2.0606558772136094647088152210730947872213\
34413003618091966210203093292194078369999999999999999999999999999999999999989`\
80.*^-17, 1.19023983261106038259836220959801999096946976316627380335734174439\
321248501856999999999999999999999999999999999999999`80.*^-17, 4.5218638698203\
04194280056448969059937470675383239195367890663908519385005557900000000000000\
00000000000000000000000001`80.*^-18, 5.98261639312679681473134575049944665418\
40607317133834197726023392492762318443`80.*^-19, -7.3142086083388905754902601\
453674546665896142754457191296088741035411436154656`80.*^-19, 
     -7.909712399534492491193273603485020463714998717499851463142777544555761\
9597581`80.*^-19, -4.76225523538760974922225408157222510479573067931143270206\
33185681570608534185`80.*^-19, -1.9027799371501041224304581073083931443843652\
6497288903439844502513488091880432`80.*^-19, -3.19822324945840635269604765091\
72300486005438722962252966748470407159468142043`80.*^-20, 2.48836114594834336\
157770362588961062334285504607883003442118693176247604072353`80.*^-20, 2.9997\
5433551108725332824103145847766794668445117726663966848549114036783201597`80.\
*^-20, 1.87159686008889437041306448937136293626921210936130833504976753248783\
364222576`80.*^-20, 7.6629902980453384012290385239721164056741231539150086604\
908770244070323098908`80.*^-21, 1.3479921782947072343514179433597810981935255\
6744312250918737474725476133136216`80.*^-21, 
     -9.486155709310344328439078113365219163838411137453559542446961358241960\
067116`80.*^-22, -1.096493043746057789614181227936184722303695132891222637378\
80303179301192048737`80.*^-21, -5.1659712314034841997365894424619765721754293\
262014300676484544323292861273929`80.*^-22, 6.4795658944600589500508117127362\
970347615338225904126992267175257724307559332`80.*^-23, 3.8552967829925901754\
8267642272193952488809285605736846177410894411970047921444`80.*^-22, 3.798936\
43518742603497170029540301218286297752349452315857672905167250204326626`80.*^\
-22, 1.5621894789901698049685609882179271892497116375148191010557801341667908\
164695`80.*^-22, 
     4.1842353230550540304039105264213495697656460481855147619597338218878878\
62707`80.*^-24}, {0, -201.864216330806676502000663120466618783502348347833462\
917509824783796986717705`80., -811.115850809155130084627399865581521982292271\
13991884318537395111486372212726`80., 
     -671.2379757446732845282350519969868489934897680112883191933555158635676\
971552`80., -510.177337431913911106688219275792360040640673396566661898916853\
47765948965145`80., -355.1017525457667408600771701214831899084447307248801689\
4075843980564784825832`80., -225.26119481323847818769944731697658047992908191\
9148981661956243896113697171459`80., -129.21117540158012315797733447932170099\
6254603320492116906625833203860557817916`80., -66.122136827958505351499698846\
632178613772451517455207092927835513865744500061`80., 
     -29.43925843599284152391079360193290099971959020871542451657188074863054\
3151138`80., -10.793570900619726500069859731988522844463711163188676793917111\
8961465635184875`80., -2.7542003358261348826839876964931131068296063503927082\
3170967614660132137076295`80., -0.0344185447790479508711788603871640810435589\
52129810450551141950303579093922147`80., 0.4922870548602985236047212076822688\
7562887692287036604076161515162774844064746`80., 0.35826483281931591909188283\
088505038903581547776888439871328131484281467191734`80., 0.156891306261891360\
003762772745848537001286053389776173547223453320297620789322`80., 0.037774586\
7452659415437465812007641462910704992407701927487027778563585296261295`80., 
     -0.006852386949511886782078366264868983132926481834455618655258120513467\
99842054395`80., -0.013845385785585452632287027857394152559141344125059799701\
849003382385662142966`80., -0.00903579226291865674149029163421754822739554725\
80421432173408265826633556007028`80., -0.003746614324758401096103583596517048\
54146669202694638884061298576092258078923403`80., -0.000782526397895917415093\
86797202790598498929940907766195052467670167056135894459`80., 0.0002802622161\
3658671704795163931514380765603002099465688309656244284366486248696`80., 0.00\
04098123466916421402212121411609458018098117687574800792249556267413453815101\
38`80., 0.0002576408002427842105845196084242144380819565514327574696466133783\
33958388552053`80., 0.0001056132003322330075223761419478894535295509270951302\
79990943259183694447354247`80., 0.0000213125977749197666381591352826274437975\
743095850985435721588109963299525979141`80., -9.02777479978652809623199691306\
26410819426272513105192094751487515757553999115`80.*^-6, 
     -0.000012647834035525446786063843980809480143766850488456699510004649461\
7255827113276`80., -8.0224637968804458388229325834733072983167117528690110034\
391688108361063999334`80.*^-6, -3.3520519347731379408425703046686202199517395\
3636444918631117280951422824123493`80.*^-6, -7.059434528279873688043978666065\
54725109596942684124817403869618930239937886295`80.*^-7, 2.765911207093255204\
95540175836184136712133569762633246659177802317023286643313`80.*^-7, 4.090269\
24167872853968972409305185535956338360528380092186360185563407491343782`80.*^\
-7, 2.66434192995241309938331999360009179811699709364574164743917906296004486\
722525`80.*^-7, 1.14651999456988422585337868413279002922509195430975784970811\
872674529493842582`80.*^-7, 2.58978030574780680379360852090707989866122907714\
486037703533431834291294270793`80.*^-8, -8.3440436689117872345838343740194749\
650753417048619218281801294515268431863905`80.*^-9, 
     -1.370557142058297132407298071888230479457621095543397458708810291179677\
37146557`80.*^-8, -9.23549711447123435193402126535011026953315472654795871360\
02588297463544992715`80.*^-9, -4.10851072789514972934048358666142745658951354\
69571321960402369339856128285107`80.*^-9, -1.00244529743698202500548128700140\
829044746417508576628373045748941044306905279`80.*^-9, 2.45134621814311102088\
68237598231123561972338624180543902545814805077929485121`80.*^-10, 4.70440719\
83447140775625644123871012270736548222727561568150428854165465962505`80.*^-10\
, 3.2965593903692836154944035965900711642325979194152851521200991282282012326\
0404`80.*^-10, 1.519268765272082893988603714597743605301747428005058510447532\
81257651737213056`80.*^-10, 4.00278747202854851003450762740152561291622553631\
98550088859940181740702862255`80.*^-11, -6.8014702594031022147869691148772188\
731557504431763913885189032887376742040235`80.*^-12, 
     -1.641294798570450466628554689813185097207412561847822608777927932342339\
75452706`80.*^-11, -1.2018131093653175056347080911499221540944620832983105932\
0366190889527552052344`80.*^-11, -5.74539748032912862087472611451557447765218\
90951757805335948185821703666088149`80.*^-12, -1.6287660576196485452106620600\
5707675636654465172114721007466072839006018627918`80.*^-12, 1.664605419657712\
97080960837654039665662938807761655887346306351479021936147523`80.*^-13, 5.78\
79274047330525186033321344763132875093080923108106469403027641152050156913`80.\
*^-13, 4.45040951411224493369521808425271917599260033103108746099608104784286\
659952376`80.*^-13, 2.2087312910178982271758129360952262957521317536669678021\
2009240102190723486217`80.*^-13, 6.705662816733338716977828961509665064988233\
9947792395810660736775941278558922`80.*^-14, -2.82445005694232291777398988545\
51721321947841209060797274762213339103070372115`80.*^-15, 
     -2.053881855467756813575255783566369159472441325293500935924633878067986\
18312027`80.*^-14, -1.6673351202653533316209732071975799948379718558257506314\
9929212114062332598817`80.*^-14, -8.59585187419682974340362297437666765402779\
70397681874604437921462278462843176`80.*^-15, -2.7813123751415995787605905416\
4506130154379752465091548023719536872829901146863`80.*^-15, 
     -3.022131939410368048884744302400760433585716102970103024506987572469872\
57145748`80.*^-17, 7.30529006386765792929295532493488768149166832438242207635\
546132168377068949186`80.*^-16, 6.3009240544044484325255939204908615032159694\
977679403668893456062799102624625`80.*^-16, 3.3763923410004140111266896231442\
5855536851264736499384734282958470558058196057`80.*^-16, 1.159133129687927344\
30210121253132513157192764704838518017398631357329283537113`80.*^-16, 
     6.6880172232469706932181080526571119709502378703146594101920332821438628\
7925`80.*^-18, -2.59458392164191360669089337424325775516102659625096697239067\
0979445776074678599999999999999999999999999999999999999994`80.*^-17, 
     -2.396225465725448843553166166898593889938946948097322179345060199884213\
304320260000000000000000000000000000000000000007`80.*^-17, 
     -1.335572144206571506876549253180918269949414551463452083048139550810257\
173438340000000000000000000000000000000000000006`80.*^-17, 
     -4.845666432759613877263258955411549102859066060789923898184316700567770\
85218495`80.*^-18, -4.8140729850837708508492989927575322305662935299969116527\
089133827475389988762`80.*^-19, 9.1647646792843288694142435693074825881307528\
686520043125944034085730378796078`80.*^-19, 9.1530326932273766867916184829427\
199774826233505429641659293059490373696005534`80.*^-19, 5.3111271312684155131\
809574044166517529492370305707466412125703231078956185822`80.*^-19, 2.0295233\
568994023132171770766997833778163014571523911663024929695214448318512`80.*^-19\
, 2.7730933451847265264232748920229900357535144716615339367099329749198700603\
6925`80.*^-20, -3.20570666544296481343277196447566770910643910600977653493749\
470846367549794495`80.*^-20, -3.507574083998496624476243679156534898350086416\
35706633951370812772739327614387`80.*^-20, -2.1222284745972117387121577412645\
4194754461889563797449092933244911362093608182`80.*^-20, 
     -8.529940938555892941293416439959478824849263803072059009809390343849145\
2657339`80.*^-21, -1.47232324108260607373050758216978284737933295064941653750\
91953252523012463074`80.*^-21, 1.07852688753136959694068319345275808094358273\
628161453849408086421356146489011`80.*^-21, 1.3199099958367195843460851565071\
144806025886460547545277538217940453851845934`80.*^-21, 8.2432429716504829401\
922938835023525362198272902419781169484723972064555538006`80.*^-22, 3.3453927\
407278444959268174168076156104637172266685611574827611634196317220958`80.*^-22\
, 5.4084950141452691316551576565698663930372273275861977066959308603235007828\
861`80.*^-23, -4.741984370554403559847703745821803638866306052941178492350697\
26679414322650453`80.*^-23, -5.2543329710535119376541110615085039884903699697\
9901435692688569246699448607696`80.*^-23, -2.43103546755117856886710010809576\
68231082592968074753245515680422573110229288`80.*^-23, 5.31298824414602000955\
86686438809831814665339755425534293564145036369315120245`80.*^-24, 2.56012617\
402036412708490931224589855676246485240571348250099440263772766273273`80.*^-23\
, 2.6164172016663765515829263863501357748039148709771339608352544254853546905\
3505`80.*^-23, 9.431096931309053187237583534490525087503441093750107778909299\
3511552152695015`80.*^-24}}}}, {5.3`80., {16.56172824979394973561565425768414\
88473889039328111922433799214451960170703345`80., 
   {{5.3`80., 4.6049182980727299685106170741464725410243361541277609472534128\
696644123152374`80., 3.690404520444621813924037323734643487161698269861680115\
34693495936019517056202`80., 2.7213659051929951442211941557320187135828929823\
2727065144653448972654048431347`80., 1.83946277449701303103931536525822984009\
266209981648461115498015546802077062395`80., 1.132765855299730803868356965151\
3193944321663708514488538219635253386071862631`80., 0.62923516530469712747816\
194973564262237714898901297346686057519167173470161433`80., 0.309862020200325\
431555221801723674613829192594673762763725318841041486891706347`80., 0.130740\
093389097188687471634459983913308173849470973205253068970257923357608205`80., 
     0.0434994844404070309245753942514429260724487198923151554863576952816016\
941690743`80., 0.008146497972031177229930162647139983719103644704429208313898\
0527272070735114255`80., -0.0023859793136383265535573751081706457110901771511\
6270748207010838496700490209707`80., -0.0034025301484281823741569376089644892\
6500105033940487008114796249155144265808234`80., -0.0020216986772361184873678\
9589106558853626360470751364770208873236178718851170877`80., 
     -0.000770452961192227274266645020564690955131127649782067868778701910723\
77005889766`80., -0.000127334355727975106613783914798066187619093162501431640\
574801945981480790492899`80., 0.000081094080565608238379647315156984383580959\
315577382162705048957828304461822946`80., 0.000093328468934047899993178892737\
184897525492433054517413601029507722877574100435`80., 0.000053946963343404547\
8016742621281135258582014087971386767968145252863743804593153`80., 0.00002016\
4774209229291944315836972794476054411574114082383199973199366067205948184`80.\
, 2.9343123374170080833957104826876659350180557196138939991497588522830586423\
7878`80.*^-6, -2.589601676008819991688416102818414495099213959234014507601505\
17429560143059473`80.*^-6, -2.80732900994927661293424622973970811935364708595\
495639274541379835654901488434`80.*^-6, -1.6269242419895093427179264770568962\
0902450502496063682497168396274773173940424`80.*^-6, 
     -6.197108720855205857134576299493534895814923826957581014825997787090632\
01107075`80.*^-7, -9.60743284384783864497983979571568920780118585270012624561\
01308914904685448973`80.*^-8, 7.835125360905704711383488631468467201602808083\
3342421478644576383225435057967`80.*^-8, 8.8982124083800371233292170380237010\
619888366208302965288846894983252158459345`80.*^-8, 5.33868057078203903968604\
888045274240342845236719275972319141115385496781460334`80.*^-8, 2.12866772399\
488411416108557293611931924170056824331225183258916411983458946188`80.*^-8, 3\
.8561530148368808051243678938227018260053654948541466339926430233107547061097`\
80.*^-9, -2.32557626932967617306271294902020456397622948437408784267534826310\
748060837092`80.*^-9, -2.9483685743159489165018591706337229126212093464854265\
1421726020318004982296434`80.*^-9, -1.856787949767015916285892664747703483307\
86670593612528342857209039773776045421`80.*^-9, -7.80782870077647328553223478\
80120089207441261409937877484226461908953943260751`80.*^-10, 
     -1.656643684733103332321200277503005408794945050019635604545538213361059\
40040317`80.*^-10, 6.72890706766414696325977658706263008606129479294196690461\
13697026142208854357`80.*^-11, 1.00642517274580783120642784886709711492163081\
862789211047171772739624079902454`80.*^-10, 
     6.6997828849720849529498974559556263807713159363740774562811897998700535\
89982`80.*^-11, 2.97543417073813034654149804504053174201230700480671967499159\
51542889725675913`80.*^-11, 7.25791674602995752444126882551147680001858853620\
01824468881696112078454887966`80.*^-12, -1.8242893678235514840546905941569605\
9372227638344237579183023582513240451193424`80.*^-12, 
     -3.494833032252408960322099866073811423093694372256285518730497766359873\
45325766`80.*^-12, -2.4754821027126819201946214642084428137928933603021325679\
9773768927643761347515`80.*^-12, -1.16148103149229879467057128328797439164362\
590824238182916342961470062995259835`80.*^-12, -3.195699082237430822614569534\
58822919783085905149171273506202955285639782223006`80.*^-13, 4.20082481666021\
86846556428320969599651475945578298525176471647109827341478435`80.*^-14, 1.22\
329442827864336066868563668817329917018941318671658338578726449739995812568`8\
0.*^-13, 9.291448522385805816542958754181294473725994849188167408629841358863\
8832695209`80.*^-14, 4.606384722116778001898627997685380458561366063819971420\
11165948410283175402996`80.*^-14, 1.40674837020471198270244781966147622966478\
225608911378568495404753002495595394`80.*^-14, -5.230559481002994921341731551\
2763193072291333365154704108438746224930451335553`80.*^-16, 
     -4.283652118944787912320660408777326147770305231753450008001429195659429\
0412877`80.*^-15, -3.52324661658507818564792816817393180621955401842202399914\
637079641349238837222`80.*^-15, 
     -1.846223922229685814968442044131705368578652121237926700823087147421695\
776771`80.*^-15, -6.178089692033417202846389964205586038473312116005177147548\
8338042735489992366`80.*^-16, -2.38952385518110370594835875336297669707097617\
5897767126435613640874573807406630000000000000000000000000000000000000006`80.\
*^-17, 1.48945176968149132065616075572023754336182385109254815857655319010495\
947104994`80.*^-16, 1.3441217938173323414627712238662639619225440126117911695\
5152328190453429708564`80.*^-16, 7.450561013867231759520676752624081936055847\
0144329907471242584126103780333257`80.*^-17, 2.704730544846078443957774641918\
05417893230814275532132911333131798673947820013000000000000000000000000000000\
0000000003`80.*^-17, 2.739151292306970084709835214855948398289883644376696383\
25364918410166083425720000000000000000000000000000000000000001`80.*^-18, 
     -5.097424831067664291156769399901110051345349530625213421829689755690455\
33997809999999999999999999999999999999999999999`80.*^-18, 
     -5.141786428443758566524525604997856271753150486274389245452449281147740\
91133280000000000000000000000000000000000000001`80.*^-18, 
     -3.019407951377735039374379418758148273310353537135304330794308874996706\
19781792000000000000000000000000000000000000001`80.*^-18, 
     -1.180034547666264621392865672777305730021802095624105938795783768875812\
58070561999999999999999999999999999999999999999`80.*^-18, 
     -1.819657179282496750457970671477048520983935888023692051171952882337651\
00091186`80.*^-19, 1.69634461118401542949209612675374595788879448431944085128\
51624025312402552942`80.*^-19, 1.96652881273406021718942067874993100206070112\
51403023476592017224086639269655`80.*^-19, 1.22633628514605552008290388148679\
757644996758510495475816567266052373594256566`80.*^-19, 
     5.1300014219341107896156227822304077873891442522569385537450054515959802\
27448`80.*^-20, 1.02602920627446218806838836186782315658829975612737697006178\
622605965342392232`80.*^-20, -5.381613860003290285838357855022290997430982990\
8270426002696395166043485229238`80.*^-21, -7.49876228290241654669074219789253\
23794233879365171565335746572051143239647488`80.*^-21, 
     -4.983631308817297555304167029124488386459265779357990181294722770920799\
02566515`80.*^-21, -2.2220110637138677815380569223278948899235915673092345090\
4390868972385816748412`80.*^-21, -5.34301358212839656489450088291716861116536\
17525964013995837086752324987638636`80.*^-22, 1.56625511005866773275230885732\
679386141851608121310739839745609965738344423826`80.*^-22, 2.8439503821299908\
841986162148548589195458811920206539969578634902313764413819`80.*^-22, 2.0249\
865864469718342116410938658106642497386846128972246701163546983976390741`80.*^\
-22, 9.6024984289100245456439892513030852515556570102081560071958951939099655\
609364`80.*^-23, 2.6695077159574400247726010132147933659173475356936103646874\
085968849171489055`80.*^-23, -3.634248970881781804825661381480272479198897148\
29975038624335846968791895704584`80.*^-24, -1.0558310380042971786678159403436\
226006239147937807070225704099258295214797706`80.*^-23, 
     -8.099669485737125408644779694407940727506831608221303465745900558621201\
1964551`80.*^-24, -4.05324104692987215320734830148423168167588843689672243723\
864348257223085115065`80.*^-24, -1.257643357497453977752844970137681899118574\
37410760088023803622585797596841363`80.*^-24, 6.28751977031363709305226932788\
25058463440596493681965445253978591990313137607`80.*^-27, 2.92915207754668255\
115361239506772367761835180158643509948726168116274726633556`80.*^-25, 1.6894\
909169019699418511765654955950171782594621365309257573131655025867779195`80.*^\
-25, -1.875620003647341522328665354349577464083996698448578067939713625406542\
82617082`80.*^-26, -1.1491388538338612488731467700248892192857964276039789806\
2427322879102874651171`80.*^-25, -6.68405572076620117490863730832614545294600\
84776262411616110748846656841009816`80.*^-26, 8.98995142921014793783816002326\
11515119830673038154217088444655048737593952861`80.*^-27, 
     -3.378261751586365415080246473751010323983436687572986285160596458657263\
3313088`80.*^-29}, {1.`80., 1.21921894928930114058509206753356877234862220257\
226878652942547444916429813474`80., 1.029470162283047339093774217876657187956\
83536729251009682529829972781165779693`80., 0.8015523950106215735129112124446\
2589445185469156004551809630223286136218730637`80., 0.57390577080651733633911\
551841928428750781207019012078532001949593279772357634`80., 0.376224179736595\
08287757607151254726104613417828511717329415743375648308254164`80., 0.2242537\
250013482158147966405892805872546301476130924841944459080607671932063`80., 0.\
12015378097429268808733747961996636022774848170981714930783322643231269146873\
7`80., 0.05669298717034414370358058470729622121590230839132231119040047412246\
0748682032`80., 0.02258624713487285883789951961749404451904712638221663320086\
3867977065090684766`80., 0.00679203436980354603268146222693442500304734339338\
196894581428015216182737427495`80., 0.000829966163713839658091120912850753080\
19332410330316916640227649188175929356443`80., -0.000702021582704856282116024\
16110240368509277955595849771340860840957602963761749`80., 
     -0.000681569635530834285522622559266324287893863702822701465543463329826\
19505132832`80., -0.000355110402917815936774384004320763448677470339707553335\
969866526567331412829092`80., -0.00011576765739832112318567527241318832062763\
157276820788929097275423505248983334`80., -7.12973672321648848288528496298530\
00897584553381604417749133425777076660885904`80.*^-6, 0.000021512524646415233\
6003721992069691839363340488704057755595868512611601380384635`80., 0.00001845\
82377266198359002610140230695675798316385100876032753314987822212451048034`80.\
, 9.3559623738394755770750976570667007768609794535513975271235193486219739303\
648`80.*^-6, 2.94616044365060070050227848929552790664572345005527015782354724\
192024724780683`80.*^-6, 6.90114517030931830458065164060222092602029053329658\
52490643641376494357174633`80.*^-8, -6.66812963579909147308023840010419923538\
80150215919456400881838726338952741034`80.*^-7, -5.53698090173518774586848385\
11535628631551170391769024405570701220430348182993`80.*^-7, 
     -2.820948949482378452727439681626668878200728951735998112428660955087665\
09435507`80.*^-7, -9.06436968939671075181708670660676146784242199707556417122\
33293525621591368773`80.*^-8, -2.88920059003680317042039235491142010760923428\
204395745112725406623124282833584`80.*^-9, 2.06336777172450262967313323738617\
60264817078896153754035469333390013688018915`80.*^-8, 1.772266451168293883599\
3297150826728535847687048210206020142373813814667225132`80.*^-8, 9.3425937537\
784365832509068207077559889485284902104362664034755192355282028673`80.*^-9, 
     3.1687461737064655174623341479569858816157990740120671989001012772143600\
57244`80.*^-9, 2.114082482653440672551455596129321182050835154521923295716230\
4203645904934474`80.*^-10, -6.48667403914798753216204397798023801334068569328\
48331287238103364956828395299`80.*^-10, -5.9677916113594170066868203225475823\
195348501860943224457939863540745881572659`80.*^-10, 
     -3.291463899165858569504448965366858236136691755699500085149652643184574\
47470916`80.*^-10, -1.1885723530545856888142515777941845390327321923449935518\
2953857260225041845033`80.*^-10, -1.29221493440810885731664625691080210255025\
271856051849707546223178431879187327`80.*^-11, 2.0596810581429992898386966302\
8102673119430628372749451810215510617112881413256`80.*^-11, 2.078092770364390\
25358816487348409960599851744310407826789822030810059184520206`80.*^-11, 1.20\
495692109889661473655153779950147178769852791045584831938573004896737734998`8\
0.*^-11, 4.635190508862837686759334679988521621617688315155574296505753684172\
91424629046`80.*^-12, 6.98844235121799716342380698463978011415288397991802961\
26046076333630334489687`80.*^-13, -6.5017263748283091795535030289341020362493\
965375281323548367105522834953203214`80.*^-13, -7.388641904489777251731279550\
54214114175061581343011600398759465484568308682075`80.*^-13, 
     -4.521982875699049501015858155162105322862864128522877248635880148841111\
9589241`80.*^-13, -1.85064600380809696353284252022388194872172000618386761604\
42667360287388541559`80.*^-13, -3.5303659981993118218155394358425222692070397\
709562947203171729197028708132907`80.*^-14, 1.9994562251828541674553770791879\
6824818560918893241619915206844410618337801759`80.*^-14, 2.659702968493416152\
8325118814421838720792999487955950299112659879242429529606`80.*^-14, 1.725528\
21412963871753043266162841789723633925180381600851252534007792604381232`80.*^\
-14, 7.4999463218908781035554142117871703974121419147408553271790742299743256\
733857`80.*^-15, 1.7111164434363334962194299938271601869165463605040584061441\
5010269490122414559`80.*^-15, -5.80566782371984050450552901916086869368232672\
86163415437093917604680747668034`80.*^-16, -9.6324119756458617916214261257737\
877498064205030472424448344969132928104093988`80.*^-16, 
     -6.658330131024041982763212850935768361151995891573467745361824656139472\
57612516`80.*^-16, -3.0685560449380386905724672131068262309797196075603108147\
9138734234193712899402`80.*^-16, -8.07011407730908992665352409587307087440861\
42501163949662107798076164452537957`80.*^-17, 1.48873845925081095988816289351\
64812924177902474259176441087330366694455169482200000000000000000000000000000\
00000000009`80.*^-17, 
     3.4908570824075617627408199928764404077587518186182370574117694450627049\
31588`80.*^-17, 2.58773217381359661677510099053731190535065708083123195479625\
8814493964461417069999999999999999999999999999999999999995`80.*^-17, 1.263001\
81992035027657562870215533703345224840498914136829121464024728344297250999999\
9999999999999999999999999999999996`80.*^-17, 3.733729228494244551529894245857\
17536420108400670188260475497130874933186520710000000000000000000000000000000\
000000001`80.*^-18, -2.678440787589964311252030783403772110184082217527548409\
54612037696739707788545`80.*^-19, -1.2593756986972665492071066432265820737757\
1264653252033483207307915137484738125999999999999999999999999999999999999999`\
80.*^-18, -1.0098147094539040039464396889898195334880152941377328496666418358\
8224319209149999999999999999999999999999999999999999`80.*^-18, 
     -5.216724767413609547588398904760176467240199849273934119347531491000365\
8439861`80.*^-19, 
     -1.703034321727316658336363652123850729618888215576577031675911196153258\
328745`80.*^-19, -2.498588140802182264382710773032284161020559167166887441807\
20777919542736021892`80.*^-21, 4.49679917584838238140030024295901153127862786\
850310014277119129804114617757295`80.*^-20, 3.9466878441697290569964086841998\
781092537208484823756683829512829976927147488`80.*^-20, 2.1584313049306022296\
9003346419873328174294625834345015353924210680279611709359`80.*^-20, 7.682366\
6559600191166162496706780645356568859640866912244137166876943368025732`80.*^-\
21, 6.42895028843406709861621677942384899362243889979251086357192533801499330\
04191`80.*^-22, -1.5777189270496789421990293567674648725942047709858354758176\
7013322621444608068`80.*^-21, -1.54142513444854061966413569120070106947755016\
198442125619802943660016071264493`80.*^-21, -8.933399197442179718181275729014\
0264986846708846512503248208095950112658646176`80.*^-22, 
     -3.434213302447380620034596305339634017055824831172310858525208532274434\
79520997`80.*^-22, -4.8303295999485547328015834784274136256016245112331368052\
7547679718042218164996`80.*^-23, 5.386134632323450223188273948540304686911477\
7255151081967105788831013353057823`80.*^-23, 6.006639463922890453653583128800\
9217710138193668746455978133101492203501636035`80.*^-23, 3.697894190026253470\
9529522461210424003096159873635594691743991790570707776307`80.*^-23, 1.527111\
96645766076807336048091157032253424745788888683382996555057056630895042`80.*^\
-23, 2.9182166527835539524562450825092068752406204983633270575087994418762517\
3734324`80.*^-24, -1.72233834282574598490115633629743520110569557391027398640\
150834619226969282546`80.*^-24, -2.295560720272761163496372173426303681443446\
21552616314217810378116131443982113`80.*^-24, -1.4998180502923157993926640406\
4165751663054793865908765643475874400558972407537`80.*^-24, 
     -6.553238346138138712924849745898543073270049403437342011294438713025939\
5659368`80.*^-25, -1.52349808028268490076375013288140120553111159603080108506\
33804429685867534027`80.*^-25, 4.03919247168178047096418749589366750892560979\
97574987354970210740595033608188`80.*^-26, 
     6.0481424625910510586502856826001499044260244495624386832248990909919299\
01624`80.*^-26, 2.05200085795408612100811713434176942134003260844576005390129\
494829095138533978`80.*^-26, -1.767803229424088198701165853625131399240117435\
46770629234703288833531544938207`80.*^-26, -2.8898715163958275784992412290650\
3446454460107120679903793876261781027338525485`80.*^-26, 
     -1.343846454635639446860669282053675979190270412826305922284176577957731\
5931044`80.*^-26, 9.532972886860103167418745586407639049048516176486191888419\
5028106498119819434`80.*^-28}, {-7654.185317735491852385883008017882160665217\
8895274809258853199789722325035098`80., -17791.250174788480860308371394128251\
503312386500420694698996705641254235461613`80., -14663.5541281403115996648166\
056603455913734392790178260702964521926616526092824`80., 
     -11139.30543803700771888867063366566473712416284154823076510232370201878\
90267862`80., -7775.464274493464750557715947962924245460156961358307438524002\
87536617628758746`80., -4962.890308728260687499699689963642174943634919876619\
6969755609517332149532179`80., -2874.1515619541414453419622176685412518305898\
9969039387297686399886776896122002`80., -1490.7024356416170696694810134450501\
791730511472355252769497799298887318800945`80., -676.084735125829476717359524\
87948838574223057774627459807440039353482884344377`80., 
     -254.7334552364117303976251890906786573017031253526212288051647489631915\
61658327`80., -68.59496267666793933524555255555937919490245669936129095313359\
7887067660741368`80., -3.1500886545553146401371300320136211050740793225521209\
6693623775473933701189092`80., 10.9060537509586842916341135323548365683233151\
658737523157817494369978551102082`80., 8.570272643818399503922335857722023970\
8682428371351050789166623449701571067225`80., 3.99519899106135317636880504853\
605387042957296089546357657888821086877024845006`80., 1.091977854820034667617\
3975713577423733091802572077269342981442583151834326965`80., 
     -0.082817890821076128495530937622153928897026112834530150620151897920203\
394948923`80., -0.31896919749219915178632081972637207031849403746608449789918\
8227046619432980717`80., -0.2288980409504860817947248495621252254883277230198\
28582890858467116484126305874`80., -0.103444238644862406006065612879884347703\
776215438018522165916705675269472011703`80., -0.02655695182403929241176096244\
06781447100103077929826494874096518169497796011753`80., 0.0040319165116448672\
623110809446628034666151910706289842639536558236868564843572`80., 0.009736296\
7047670068643681814213272728549225902049228986352807136180276188694461`80., 0\
.0068396179184721375444205857056144668291298382139342944797518327444682085016\
05`80., 0.0031108401919363776467793141645093161870424524335990240971724000422\
3683139409363`80., 0.00081521814300456801181867185476490581485966309448589485\
856420276053296130723492`80., -0.00011901493094041813976901635310250482741659\
3374134206290156719063826805274992214`80., -0.0003045786483077974132256218050\
30935648683850525209515506426909545286404066764206`80., 
     -0.000220338003316235780294938130338019796608448682665431980114144000007\
533898995363`80., -0.00010379400352741000271417057212991521585067110330333284\
2617325692959071113336023`80., -0.0000291374156603596397126200625592750978748\
67191271200522428931761114815843467804`80., 2.7000262844790959450090134111402\
0875972469070203263885826212716226102859071348`80.*^-6, 9.8346761730191973116\
889244018758789053170523374870471423051565675077712933329`80.*^-6, 7.50439802\
763609320373905257786035309576532785132423246887334222134276340449934`80.*^-6\
, 
     3.69812958149281748326011957142070280730892432673257922540555915167375448551\
`80.*^-6, 1.12459307274648454985098933370985930771212150653406943370593201309\
535322860944`80.*^-6, -3.2047706633575276330963772566331052059593447672379599\
114087416258190122445227`80.*^-8, -3.2471091775541979749613728079405214710087\
581741464509198443208269247266579027`80.*^-7, -2.6501060294762707710929006816\
3088986766211189290652420074851809418256544548018`80.*^-7, 
     -1.371279155886441496001023491741845577086994201261457426393152542927626\
61206593`80.*^-7, -4.51290833270008305452328800078233628048125033513635977726\
47535778644087023677`80.*^-8, -1.50182868904044181628162136932248026268822566\
149598634937153100676450439813381`80.*^-9, 1.08214352694103147539103649436714\
948000250622487925209239113234574376534482594`80.*^-8, 9.57739868084732419988\
12298296314542147522304705656140060245002942442245602547`80.*^-9, 5.217000788\
41744435797934573063176683792226502009247224910230905670895112565547`80.*^-9, 
     1.8508798113033881425743620096550374970145048976077186482551792086794408\
1252911`80.*^-9, 1.6544179540729070187722863387952607031450816332134052644287\
4566667919574104289`80.*^-10, -3.59727049439898535346983747004219935605613685\
708488535217552688769181407578554`80.*^-10, -3.512773886905577940473859238411\
6707066369644794943675471487280557982819841592`80.*^-10, 
     -2.019324205458533955928170534851597688154254203436977350702457864370528\
35304724`80.*^-10, -7.6885219993580765676383347692392253365059478328667318056\
313385018840049798664`80.*^-11, -1.072429979062649158220681088127681787838481\
86484476531684082992622325317786938`80.*^-11, 1.17791078620460122910364130139\
525675011940079558119206279423512177523587697705`80.*^-11, 1.2998937289100289\
032715649522268828437251860809786290266950819635448618075257`80.*^-11, 7.9077\
257109744992798259120818748944142669823930554107968817177888462245388647`80.*^\
-12, 3.2177248739687327502343850869900769111744594775775645740887030296034194\
3542267`80.*^-12, 5.926919599597677383701513876736131164077519539128325745291\
7626634841347801109`80.*^-13, -3.73553530165025634598663702949288698959311303\
45320357271698558418351810468466`80.*^-13, -4.8304635069488811220755467915088\
016681165142970412152485234681065730316807006`80.*^-13, 
     -3.120540475398396892804790584433252987673008259490383443486515457995677\
4979709`80.*^-13, -1.35229219776474572029243557319892813822554005362034591220\
291229465636572015569`80.*^-13, -3.034633871951906808153823722639277637856923\
7030065251429731630615112106822322`80.*^-14, 1.114879395763813362450302453946\
22773013196077393711982516747131535429792270921`80.*^-14, 1.79523385977586069\
75757730606611241080431694653870899682466722837454506759327`80.*^-14, 1.23723\
014838831243593817552402999911660545388867055935120365761915318070007151`80.*^\
-14, 5.6948287211589019142450881340208098342039731969572600512620613934214161\
1963267`80.*^-15, 1.486311150138259626515518126712248008183453221570065919188\
12288856675583109087`80.*^-15, -2.9399289866501066023646515465163229646454551\
7195879639594652974890198775102278`80.*^-16, -6.64655661847016386131414157986\
99915618794666002566349903083911601145071805952`80.*^-16, 
     -4.916986850225954451053845045959615128529714153605398270020049488055868\
0675872`80.*^-16, -2.39961132297929012556726414032650660603075859637202201845\
166153633451826709968`80.*^-16, -7.072467929989014671680280346594196080576581\
4477461349795001087913199587520537`80.*^-17, 5.529757666008240261677152552737\
95934564632924620422786542785077809064082757716`80.*^-18, 2.44104627517830596\
66465681335173316148243630874604245912495996365047926745314200000000000000000\
0000000000000000000001`80.*^-17, 1.954889613246093088086301946349617231747690\
151809994905867839430440941226983359999999999999999999999999999999999999991`8\
0.*^-17, 1.010570971139073233172252159509336098946168047570218944995455132475\
191758915559999999999999999999999999999999999999997`80.*^-17, 3.2971836925367\
73323653827764487893468181152531914160273454064104372463028798399999999999999\
99999999999999999999999999`80.*^-18, 3.81437148523624708922078411246029189008\
186289025682781470201947855773577532607`80.*^-20, -8.853190802103410439976978\
5278794337910598787506751758396077062900006514147464`80.*^-19, 
     -7.767337209670285829092598099879140810838346362041128668539564067540721\
21572584`80.*^-19, -4.2559339903334016303611311524552254482728783238877044006\
553887711375524499932`80.*^-19, 
     -1.520060635870082149647054430239954097256903943677032370846721271690162\
5129`80.*^-19, -1.31011364510217678772744634214932235828637644017318208392173\
050896417798653983`80.*^-20, 3.0858649120269178284182354436958133117233677604\
7187635108807021030025342283394`80.*^-20, 3.019900169139034036948289574462111\
9537490447265103544317611229524749088549323`80.*^-20, 1.741753572327378749948\
51372764076481718376312670380638654102787851655903957203`80.*^-20, 6.61885200\
48517459937296112984512977964647680502181945380604387816709917062073`80.*^-21\
, 9.4360638152172828575655647441508757675296760910568524912582591903066820137\
008`80.*^-22, -8.414678904651785421166941932741102078903924381310405531912247\
4450395469607392`80.*^-22, 
     -7.077605416369415294461356423540580413878524576839819748563005257049849\
79815`80.*^-22, -5.2728125418351137844508235789249586170078491530423623251345\
2183983184643987727`80.*^-23, 4.237460128526398922343777988943516223849180818\
7332581344560929631613550236118`80.*^-22, 4.611211903568629287719205674000424\
42438121075124787657862701122078027114027715`80.*^-22, 1.79297039519889973234\
662635947853201089702515038123100084039741735000506141326`80.*^-22, 
     -5.172293561440021119835411349182428628009752876695260975240174671153544\
55429164`80.*^-24}, {0, -210.359925316546982257016501685880576626343969958915\
26453562241536278129586291`80., -845.1529198160372508918824434383227864563146\
3164473266162209935087347894331402`80., -701.99711131112371206144328316251778\
581505119157194261640608637661182339539236`80., -536.453773079438803338887910\
06960703246420710417281201460603643519907224550783`80., 
     -376.1099475126605590368703932054588694674386280881147678921292396234720\
5031776`80., -240.82090032126096680360115851804074583326946891742306548568463\
8594300923403994`80., -139.77442323349927422598130966067247600980390250800470\
1262186302736122400625088`80., 
     -72.61477172362027666346800926178894889705345297596002270001590587635746\
375893`80., -32.9908780434080396295028180223812760827109526111124095151136977\
33496262545616`80., -12.47280244210332866201611039122133337931964547006329209\
75191071944640412122539`80., -3.398136319309726723267667844809791871521159239\
5877838461144990405033421610764`80., -0.1969331867385788111682485389916558296\
14511081287456490300287628018325543178964`80., 0.5028780642982494793234662517\
0055322174078089308272122498052993680320637976406`80., 0.40235271346032280968\
2661484505462097851512848178716217899706528587525075079785`80., 0.18863844874\
950610701628000616344882802562262207547563682733258604698297682317`80., 0.052\
102199046278215095137157845367027262695575820861038424005154621286586063247`8\
0., -0.0033016942149439243882926986455873629627303114406034876844570567003076\
9532769607`80., -0.0145886003703318550933522530981833964069601697108509479210\
472153920446392134217`80., -0.01053320495074264569810258774541049483008788532\
68195489828871071896871116161873`80., -0.004771775962571767421727162421795679\
9504386969101291568554050084368370498222202`80., -0.0012344219216231388526591\
7678647962321463247104305412547169366849225711925923873`80., 0.00017441328468\
295352931416435794858415429038499303260233856193872441162323871284`80., 0.000\
43993767732178145933440317947128205654996291423491803287765193468654037380037\
4`80., 0.00031022887311870790015902776828729412299079384938847589720106341285\
494259083525`80., 0.000141437296075846238402412031144807947595594967300217025\
613728412716924374149986`80., 0.000037341564812412743531684618894964671312145\
668526890663599865121119849469926547`80., -5.10265291727035325236672575629999\
105326051502031447916686504023977768684525885`80.*^-6, 
     -0.000013623798475125517849378027047271419468382758380268162051319064641\
2617275577674`80., -9.8986106728951800211826770779056782725978708522962912260\
573597071015414490664`80.*^-6, 
     -4.676832943165942555800471208694432136533265614108575346414008504178652\
326099`80.*^-6, -1.3224710462534449380999007547371671614832371273127891790768\
5724272568831828003`80.*^-6, 1.1192065223303341673200908128079647596432486988\
4828420254259007662095963433018`80.*^-7, 4.3657312247273249382304256968212938\
811675747936204607109116980544265495510489`80.*^-7, 3.34871405932616011335742\
916697089186674292118236607347608398703200341822064872`80.*^-7, 1.65579036398\
838004061231519273444032686145678824112295521022684212114554226813`80.*^-7, 5\
.0692852087947791327910419762749531978814269529702242954308516149305340809535\
7`80.*^-8, -1.104245674722183884747935087676917492422463921845520871828550855\
25942218312059`80.*^-9, -1.43254608954399294872767106781235206719164026328056\
769381069714252254634395337`80.*^-8, -1.1764409476104700959095773434678358169\
079321382865570081975935670335626503923`80.*^-8, -6.1096475412117681128107541\
787174583805080205341922418108693367050375879750099`80.*^-9, 
     -2.023227420878679524996581330139284822168491111566019378472143685085511\
48939163`80.*^-9, -7.87290513232893574409005656740523318236555575918766662581\
97912264254973598058`80.*^-11, 4.74771966640113631681265103286725599039727780\
553716593617153971290370116022874`80.*^-10, 4.2335440889329168648236321783286\
0972503614216372597142794915049777341468480433`80.*^-10, 2.315173708955159895\
8794864003278555916957772656297211648171795491480105714227`80.*^-10, 8.261321\
4357479458655206749156428925089833672099132279923167624912257484032529`80.*^-\
11, 7.78139085179916339739482970535396860166050566932630727795917406092537624\
35901`80.*^-12, -1.5696625124560170455107198071071975528735373464986420289595\
2110436923554338104`80.*^-11, -1.54711995656942097423854802321714482571801078\
509855940395209615855282149714793`80.*^-11, -8.931477867488323545728101374518\
5930376993003296152654872328882199583298785665`80.*^-12, 
     -3.419167802356534025218103863155331712092476895368412922445006988388039\
78083192`80.*^-12, -4.9119128433037798284922507199785708792664030709776103459\
8639746551022445277265`80.*^-13, 5.109538397276219499053836996529069763029642\
5685061294606018321417687276093926`80.*^-13, 5.706582069085791211368778838542\
3619582314240471993937776122870423099230978104`80.*^-13, 3.487584295568256693\
22982077692379299596686461840593838116945098765995509850386`80.*^-13, 1.42649\
697052392728935136082132023325209950104193615687256992188086783617402738`80.*^\
-13, 2.6802173131266872200878001234273916618472069377471168858876957276998061\
9885892`80.*^-14, -1.60870793491950142322949495159020999666764837526488825157\
68704523356536880783`80.*^-14, -2.1142741363876312840401220030120241766523542\
2629355128811821268131950578931588`80.*^-14, -1.37279255540436383102135221827\
07680777787614250379696927471525215238696583322`80.*^-14, 
     -5.978841460918966897180715041766199407080024543255993350558066958154842\
99383127`80.*^-15, -1.3615743953798718801046737033688308636167000058146427139\
7802659676611750434793`80.*^-15, 4.751035497552541348853468533115174396377446\
8000588776513522345673298022285934`80.*^-16, 7.835239223868935667629691474598\
82320623445469440604463306596112284269263034625`80.*^-16, 5.43043622633686351\
143747688532912276404810113905050811170280015739700571795825`80.*^-16, 2.5118\
3377217206869348618612507360032402673831350783976325883482711497820473284`80.\
*^-16, 6.63227829982345847618534440155807449748606812941418012307713085199698\
23553367`80.*^-17, -1.2283379375860192292474242308371583722862493382729895427\
00295257276166612455819999999999999999999999999999999999999999`80.*^-17, 
     -2.892602477360121948154822576497493722862459807372487511341569462402940\
4831217`80.*^-17, -2.15362620567717423998413307772389426329516923254218523110\
370435439715463261421000000000000000000000000000000000000001`80.*^-17, 
     -1.056145681156098654803178712437100908258650268666165948546101067772512\
594765619999999999999999999999999999999999999996`80.*^-17, 
     -3.142831263171701861408142651975183975245737212569049500163998725795641\
79070352000000000000000000000000000000000000001`80.*^-18, 2.16655606216355070\
017237258908553608392957193122073261650364197297577767684275`80.*^-19, 1.0591\
8556916642851948355787165788313990284591601396270772669343952813686778633`80.\
*^-18, 8.54543865415755954363171754781370850764426091022326869860698634194006\
43336465`80.*^-19, 4.43921245662207347141087306106522180795722784861714072023\
550571357052006460686`80.*^-19, 1.4603050282784949201831343005140598493606197\
5403678236334803880698965355382957`80.*^-19, 2.732123512513071335734677757320\
96130012475611741379853587503957631500654358017`80.*^-21, 
     -3.829540208440561978314463535088410276848479894071572766001938782178634\
05253357`80.*^-20, -3.3897815805451969436139421265818431342055155778665044236\
442194032607739688129`80.*^-20, -1.867251732009125705572271409795243348240383\
77545629461703247827573169321576793`80.*^-20, -6.7257918379125363101987258904\
1864726611219839952388012933287170477492071997723`80.*^-21, 
     -6.306910503580491494628256236438890825637480508288758081668928661476915\
0638657`80.*^-22, 1.314787812762137483260426479885224648432769532840765274231\
86393138430718711629`80.*^-21, 1.30087793608626848033670241758011573772917993\
533832194638313141310507465998746`80.*^-21, 7.4944616845989023657742609035169\
8725730932918353664278668989415417589841992144`80.*^-22, 2.808410525148781651\
53694781195482643590329628095468959658528982093800970800408`80.*^-22, 3.52429\
605471621882924701709104401830681195538087360073140981629391496049755607`80.*^\
-23, -3.980747594883977673103854449780902433634935396972637999712592051707961\
5780634`80.*^-23, -2.98810571797906898805274392856084507200939271144691235925\
123831232636291104033`80.*^-23, 4.4748466556768657363332714309875252222939468\
868418354363801732930441449580672`80.*^-24, 3.3641570407421930970032327188349\
6903465385792999073545004464054941555358446866`80.*^-23, 3.523098180733165136\
51204174044690826150050812436689991602911060927349263004567`80.*^-23, 1.18138\
134977792177817726579781091398327472856099455609870589121758278241205578`80.*^\
-23}}}}, {5.4`80., {16.712850451041801976936500832698057890768664892654538158\
933015305640752320744`80., {{5.4`80., 4.7042969747540315055595171676169657084\
605068092607527457702855220553919349303`80., 3.785977405963942037756581993981\
56203942206548329231366226095015806377575729814`80., 2.8082743433924684408833\
3715587330915403990977537956796869700591496969458738287`80., 1.91284878443173\
499874225171148500645579881994773102281839016323638272236974868`80., 1.189545\
28046720542474718570914262630203975110095395743974516470428531245676184`80., 
     0.6690429574488260631580570069335429119665023835331498021079758604987822\
5886006`80., 0.33484531983936436661132668259044106365586338051050869612748147\
94205047171946`80., 0.1445252037183362843445504731172976206529751034479786476\
43741038427937541835516`80., 0.0499639805957038574647575652570996578425370530\
1724685925638077448447825815508`80., 0.01051898900841862723804262192665117264\
8045927109710460393753633377731710053524`80., -0.0018998367049641093556594518\
1815341983783197525015322011062084761319785806645787`80., 
     -0.003559556547667551023914575918543609604644444686288430555737662226645\
25678016308`80., -0.002264400266692714141617157454439285594910110273595532860\
24241151369315246077598`80., -0.000927496760320148478385004118110808498097673\
05370247293991987340168129059104875`80., -0.000193370014156951872873153418330\
01775151419048289471282781509730413702281084431`80., 0.0000676076959549043001\
23108638124795887315890596676139014603173293130839644589816`80., 0.0000994672\
66552279802018406047703552697201809312079056113495160361169825595302847`80., 
     0.0000625693433092628404679189647678939060878060396946616417249344543726\
5202035704`80., 0.00002570391008717137016188412388250953126001428880732090617\
79318017472643929361032`80., 5.2652642016293389966389522730094079021547216973\
792980093928881520653735283154`80.*^-6, -2.1140287772775218377264175397714472\
2157546246224767436603307636461948483658544`80.*^-6, 
     -3.031240550087362616777721393625284981660710917640686188473751332965710\
33871183`80.*^-6, -1.94356034585123190153957512110711388170507518622790631023\
38537104128988321594`80.*^-6, -8.27347865364604506124271650502371863342126200\
144863501086305868825844653098536`80.*^-7, -1.8664316297819256267756480421879\
9119278836171270200115307565521396254523894567`80.*^-7, 5.7685289551744193668\
934616311329434529213447452428033802301273674862645501307`80.*^-8, 9.60717633\
63267674149973805901594426234866156269001548779382503743223598877794`80.*^-8, 
     6.5130714746338690252570153859914402192991571196239608721969886739286068\
168014`80.*^-8, 2.94206419383726301973006770004344953901553551633909062672634\
891013320061698275`80.*^-8, 7.61247677034638359728838354286450746394062512870\
97306009913944546206449116932`80.*^-9, -1.34011687325843208099110544730238839\
46174338790914157001763020384426998642819`80.*^-9, -3.14050782840150738118184\
154105108954829144643263795359166190867187874796662148`80.*^-9, 
     -2.297164107552498257679780377425928617358349672711027244009264666657919\
59222015`80.*^-9, -1.10841066248781791045584959724322488264846402923316406281\
494222135336777646389`80.*^-9, -3.2654473849095706843831025162074029422700159\
422353732143225277035283677610911`80.*^-10, 1.9427940561405000038374534243354\
758830013556371195309071027671761635990105468`80.*^-11, 1.0418522665857259373\
0029628822243638783912584225812592099443071196663937295688`80.*^-10, 8.351277\
4661523590389764792408226777977422363985515891289865655466112501718847`80.*^-\
11, 4.31214232811818413111773937355960843224339946665509408223573064269800025\
755545`80.*^-11, 1.4243415662181535820330391517795217502163599151538238823403\
040456272772700176`80.*^-11, 4.9291079353145665665881589975902373263107850508\
400549074482060669107561541824`80.*^-13, -3.445976487015350855310577834172132\
2749569040043850136964513783747715117095123`80.*^-12, 
     -3.087201318226563587180666736308674476112076210235374723061628067979705\
6108319`80.*^-12, -1.70901050601413550606420086562627390269386379723085190481\
383887021137846845012`80.*^-12, -6.244818188826311056383535475891445703000326\
26470498802352735543313626886137826`80.*^-13, -6.9269276748581736317989853928\
632166475631626377387601337516263986936167732269`80.*^-14, 1.1149915409633041\
04594690744159598403403523557278408981349448487373997173131005`80.*^-13, 1.15\
004660869603126445371058062884034760626152395538062779030937206874286618573`8\
0.*^-13, 6.845724625514528231623158313546003637599679143344766186236161760499\
3034826118`80.*^-14, 2.738659120085802634852291306031303448173459759369403736\
64372169623481878293251`80.*^-14, 4.77075052191768280802874820662204115535509\
99121266145941613788930729543651466`80.*^-15, -3.4360337460951309750757836542\
5133500958900339558719584465948255063660205196646`80.*^-15, 
     -4.287152464003100621398588902861191540104391104278870934403299988198855\
86121427`80.*^-15, -2.7568792063090338273789306067373842625835330323227937954\
8159828107665231705497`80.*^-15, -1.19835878641307329513661024152031236494196\
677861787378086248862136850006310864`80.*^-15, -2.733301247565528219003645769\
63847237225513274379081554374563179956524662105946`80.*^-16, 9.57446573674179\
78300710537583325541763138321261865631174315228619790285991311`80.*^-17, 1.58\
906943770529076489648618654622458516639544872817534225467514614484018971446`8\
0.*^-16, 1.111840659502858177843724434496155389609510513251161910915455391429\
17814233597`80.*^-16, 5.22447646233989439997302016286451706843786758735415534\
146048223144703179486056`80.*^-17, 1.4381623884780508161341048759868385787094\
94806057898216607279321748652181092220000000000000000000000000000000000000009`\
80.*^-17, -2.0755304335252917892377143003766299486738532802246106287517931575\
8076860615940000000000000000000000000000000000000001`80.*^-18, 
     -5.816377789485708298788970674244270124927368713932585579296232348348319\
99828770000000000000000000000000000000000000001`80.*^-18, 
     -4.476357514517652285572222424930102765383216301762757301376778256893823\
8553848`80.*^-18, -2.26720130916195051642508089917576810358706925813852604845\
844086487892933584048`80.*^-18, -7.204044443231858371475050819262542832080349\
19817487668808960043970039656274834`80.*^-19, 7.61862525753745363738660825323\
80771867658655801344512496540742766323523392744`80.*^-21, 2.08430208936020092\
749690707518149940207915465486999446950906000376136373386223`80.*^-19, 1.7940\
9072530297234032594956207367513772702114851336323985765893332625699632065`80.\
*^-19, 
     9.7858345471602570969410522229301614789130407901568467588636103068658624\
08925`80.*^-20, 3.49384004017512637241503272605291303186793953244475420116019\
405933796370685263`80.*^-20, 2.9784928905452911589936000861124743200952678340\
5228461910128886241643341439377`80.*^-21, -7.22130518197073645856441639508822\
12584390388160286802950364415648179401082539`80.*^-21, 
     -7.138151104243095161403810887046518176177010742249610047948480206745633\
7195948`80.*^-21, -4.19801561986709999974672703670213137337536302288749981833\
538670905718406107066`80.*^-21, -1.655301811442607683872139897242238136234016\
99775171618920858095555925322437039`80.*^-21, -2.6295039456483820830249035812\
4299449184027537711061214854913106644648088924787`80.*^-22, 2.368955883430143\
92999475215592972601106714647271258136594882531431206532432986`80.*^-22, 2.81\
196426580930060948314965779557958983490356966345253566403282423989631439057`8\
0.*^-22, 1.789807844635880640480157507248244244631095804504993633243625727733\
56242143783`80.*^-22, 7.71398549752425430053022748837213803395736348041038318\
69169752519105148977192`80.*^-23, 1.69436819136436334563225970288553915406390\
49798991294334671345012628560887541`80.*^-23, -6.9532831106112190371961706511\
018110279273914561910576706486184720017402633043`80.*^-24, 
     -1.086780742188247559275391191003087042677275299898204271151122413880366\
78268655`80.*^-23, -7.5602179004871511120774481302257804597671002312049542741\
982175712437761789771`80.*^-24, -3.583035692961063545506481970388296930609592\
74852756712941553790436966492824214`80.*^-24, -1.0605598855418490169732686235\
6336241229743728685415091676098002245465712430781`80.*^-24, 5.921160727872895\
11489887474698562332498421205835555340814767993039930122230233`80.*^-27, 2.22\
94222073719680565933919433953953530245312199696026012849126723452024499028`80.\
*^-25, 1.28537442637629901251538277449440699022810153503800789269084827447484\
045990071`80.*^-25, 2.5846687725017982675532298580961108905671353965023409168\
1153449599181427609164`80.*^-26, 2.378748334993862228663219828761057169214578\
87575554911186405564287999741346213`80.*^-26, 4.16681546318072122585672536831\
74668892823294396360557355264243667906610816973`80.*^-26, 1.14236582914314862\
075122452111798557440919560773841451812360591836978010288045`80.*^-28}, 
    {1.`80., 1.22127086956870662631233716882556083740072947740266959418627974\
719781042026178`80., 1.034504662382918115509894061897784946789231537896762602\
73375173184595987422644`80., 0.8093187238206415033119377992074009164445233361\
43174681191397359012901442125086`80., 0.5832105671144062357119672242596915298\
5804982630120008336586781226242845804949`80., 0.38551316869524301305369500377\
703778956097821613130316958943434632980875842145`80., 0.232218936426972964402\
293665859611599371744994218799879492357237218295896250224`80., 0.126095497064\
934611158880673388433213157720436016245088690659350972249742838283`80., 0.060\
5531724733470795870813044483590575727906177784218343105774043158125803521013`\
80., 0.0247462409372125000687772817590371030549220917665022290483966013168192\
43218318`80., 0.0077994752852088091620236859919297425921828876620924147062360\
967101127793485872`80., 0.001186478338645270977786533456576123353801489257575\
97072135134237182555839224046`80., -0.000641787254099875082527700836757049760\
571933288292927065610825014777883422101224`80., -0.00071697017807489232991794\
369532758043368188196790707175612211037553636332201286`80., 
     -0.000398185794771959842085359612274622844903624321751356838752546304159\
75927982168`80., -0.000141646825353739242081253024167616025819162595082449732\
748364152567972396660827`80., -0.00001711028585521309769039173415105380927902\
71840411504607380443458020210667917426`80., 0.0000200860957982254486567843098\
037964022647519330470793748902835490762845934362241`80., 0.000019908659722405\
5942257914095338838107566858406947981191755842384169016039283093`80., 0.00001\
09332384637120233558657439018828694391354728314187348949737820683208357690978`\
80., 3.8712638975129946548478120502154383248599228411609552011848350398481413\
069985`80.*^-6, 4.20095765548806497699439312163354480005922008808702599401511\
37415917208238985`80.*^-7, -6.20425320287156631558401832560866213225186322566\
05002579371564951423925400106`80.*^-7, -6.09063481866983789384317390831413608\
375627157456027595398046296539494556015555`80.*^-7, 
     -3.413554342131646776007870795206394340615044583928065816684530078322440\
2204739`80.*^-7, -1.258474509772267902459062794630909543497453457225574019271\
06660888698425015097`80.*^-7, -1.66888000812318869609884772129232571867665821\
56004361094014673719924379024496`80.*^-8, 1.848561813571471050308832074471326\
37078128401971196598071768557775481342592673`80.*^-8, 1.967125607230972527816\
0139174949696976753547673314806645197423811107771353705`80.*^-8, 1.1604672407\
2103004211436045905548995623321553865090895361510229409290890612278`80.*^-8, 
     4.5743137080327830937615001139962510772991412467250200250010578633645227\
599056`80.*^-9, 7.94914021336102213328497165498131485598013555737439189356357\
682881985941091084`80.*^-10, -5.358285848543622343197389719387858318916397514\
3386147847445177850250274103309`80.*^-10, -6.61770822588478627379601484810435\
14911861641660830122330539243827639939584255`80.*^-10, 
     -4.168402518809126738948496500818028492354738748394031382812187777125504\
39975995`80.*^-10, -1.7662604554312272184133556033035534778664428968805331076\
2185502746265119493068`80.*^-10, -3.84428695630599963512315710673817571456674\
37538582082792771630777288169984323`80.*^-11, 1.46548579296394961750148640517\
00019603025757201721105484841043543006113994561`80.*^-11, 2.27887206466634453\
369127232389590939152386390085874312340292530076709298696303`80.*^-11, 1.5465\
998942928103674557941790741007310395538058533792451242506909013147583429`80.*^\
-11, 7.0416728289948769962756686217133346668785349215193122321983068409644683\
503973`80.*^-12, 1.8305009143732785968606327958134386915347287235088605621413\
1342002669576050562`80.*^-12, -3.43591875470828352276189583973560086320003898\
00640535404614607635399612394518`80.*^-13, -7.9135151795693028209772038847678\
643551124761803789159829351071981757045075227`80.*^-13, 
     -5.846714421365085255667352308165280371989271628148532952765567061453631\
7018724`80.*^-13, -2.85808667195453246532165602329097237628402909078502925083\
30865620564648913064`80.*^-13, -8.5735224462234065481065156556964181375798474\
830219265823814122140990739879875`80.*^-14, 4.5031289012578010772873343501367\
9927226663133104297890279917774724027833243747`80.*^-15, 2.736715445568584743\
16289103717912467117469503446529904378678554790152987957497`80.*^-14, 2.23270\
629655854897885535984616130921507957833084322515695101422861946918013552`80.*^\
-14, 1.1717357522977352329452944118744996294876700508757154436872412152328908\
1368491`80.*^-14, 
     3.9595529919245770872885932237619331965803812689174331832759657371916039\
43024`80.*^-15, 1.87848678866837683517603761737237936716135415295346560943597\
468439154548853573`80.*^-16, -9.303813569361122764748804345635030282086741636\
0187528985699959816979782904668`80.*^-16, -8.55906172488811708333623206009922\
60515787293692642676593568821764876526137593`80.*^-16, 
     -4.827756679193270103510254614365051341166024681309761269108694067839539\
935237`80.*^-16, -1.807097417790573510901740756277643294302650809811210318124\
05089671756351927478`80.*^-16, -2.2617880850758590252723733220877758588123356\
79498146256826955689226673688028720000000000000000000000000000000000000006`80.\
*^-17, 3.05563476863006024542118700200837102166933524543825653976853342074377\
082939485`80.*^-17, 3.2767858513701420120482500010280154616210167292739532617\
8021611398973139042354`80.*^-17, 1.991986111095230642472553595090394371797893\
003824890596332464724454087218192580000000000000000000000000000000000000003`8\
0.*^-17, 8.163247808760772134253960443663249357665612908166777482558316511074\
95905205779999999999999999999999999999999999999999`80.*^-18, 1.53702094939497\
35271784795667730517249744097725490719290530202310238458330722399999999999999\
9999999999999999999999999`80.*^-18, -9.41242886334165503536583494424672676232\
16854296158234419269630169618488601809`80.*^-19, -1.2467589252258670749302209\
79896028846038121679226723879992541135686649624064209999999999999999999999999\
99999999999999`80.*^-18, -8.2088933901134056255212969892432926891623462520086\
3657393743061046222096223675`80.*^-19, -3.65393584982742374984437364983995932\
888651205445404535652706070639944312569063`80.*^-19, 
     -8.826663547161179446350976758956932163803942627721868940121356790178901\
7561377`80.*^-20, 2.546437573405969897431347173974216720119284963416935891602\
43983823154460145268`80.*^-20, 4.68983923245338406994257679625603451852171688\
76022277390203945126053439090827`80.*^-20, 3.37105161060615525079192463867083\
048113657899109450893003468617568879958167507`80.*^-20, 1.6216754869748981835\
3285587659054779372541068800987124858116955214293077775407`80.*^-20, 4.672223\
13525113974804834147461116540234318422928652747473001463842792900193104`80.*^\
-21, -4.812429064830135967076338021373736658759974792602303059871078178897803\
9562392`80.*^-22, -1.73293497576050352266223650512164887032561824596817771620\
34987720244028173541`80.*^-21, -1.3766383009315907530470126109204313297071745\
6329307327096869162077305993535382`80.*^-21, -7.13839255389941864516675717561\
10576807462056721859219795843921403091885084267`80.*^-22, 
     -2.355935334867018723319454019330526130977170864895831861114739009887757\
16306028`80.*^-22, -4.6315195853612349356621927143280379859198054094911188440\
8460127236365138365916`80.*^-24, 6.237298777771274393330870696812872220540942\
9089019671550859058296064137587254`80.*^-23, 5.581995030099620083243344100292\
0305083418534567968798633930017856108630702335`80.*^-23, 3.120146419150157805\
4479809687695427554102931989362982077967856444958811716941`80.*^-23, 1.153138\
94617639711149938086627320331855027864514534391532437296318111851163476`80.*^\
-23, 1.2805864993791937123845048193065738656213485987568700740349228695851470\
6753966`80.*^-24, -2.13268166711577476949111006498003749337637925775573265405\
699970057728402060006`80.*^-24, -2.227023470218564112160000536614286347962530\
17874661031104857512272333822667408`80.*^-24, -1.3505909765374527649174722321\
1100814603452434230634779631223286719627900226027`80.*^-24, 
     -5.631028757830907355459269936489340839540820161227567962870497656215949\
16200395`80.*^-25, -1.2720468145238602306119145994298535478468890382214786163\
8847832614201209515314`80.*^-25, 2.830238431522491252326555342609082545542061\
84098877717387598427699039358727887`80.*^-26, 4.16446102636006010378460241415\
14076217148170756651226203029752874989473534305`80.*^-26, 1.49815276435329602\
96325921616587181141527022392981402421698722447744769341118`80.*^-26, 
     -1.186792929682341404241527433057496995417593494675673694879181932173579\
78547774`80.*^-27, 1.80294024544140109045162806742796416560703478353244279564\
144010124628897373167`80.*^-27, 4.8236731616803092674647152496977460820529106\
1020304702944755575445440970222786`80.*^-27}, 
    {-8099.743921537933352045436401542136410721714227415995499805132493735575\
66099516`80., -18852.21438092249704092318561780396204421627564488010442009747\
19297007650114127`80., -15594.82348691176196295999700102619145611426527559549\
38321774367772441759669448`80., -11908.93208125253250057479424411912745375768\
06403608468440026233718978550584361`80., -8370.604397877877276446624131865536\
2968123977977962350810536473094158289874303`80., 
     -5390.353778303628145767925345109696045241353136351441614053223071883579\
82506`80., -3156.824444385414616145356734414513844230847377716195404714462449\
9749958741992`80., -1660.8375089454066752657694017474262740617210373360911982\
9879913735561904448304`80., -767.72564101835900300200574075006249207315417230\
740004362943414590483740772442`80., -297.630761653304818513541140287991916490\
64447980705076338761199621213535940957`80., -84.96805115394178565069479162963\
6245993692219210908304529262290071827255718571`80., 
     -7.287780668698085417640933536004318529478416354816409183522408140797225\
08751505`80., 11.168697671008302007033696552797711707244325260090783182069574\
9620818982965131`80., 9.69999115524945224569837297270309528660314418207495965\
25525739470578229819813`80., 4.8217604844586491602971940384957413485580858668\
089790787507407789848309674373`80., 1.474745190053109985820161531115905449954\
76993808287804085055818450273406142326`80., 0.0187178119983604432887518765638\
648710863864039084206276035185704897923394238084`80., 
     -0.333757529176705280467179262469594736390164235849083837033741828814564\
271283216`80., -0.26705109800988485829864236676250507370049593057995741542671\
413100729986027595`80., -0.13097551820829458532699654303169899584325586788499\
3540082137260442673536325808`80., -0.0393653632549650928360930340024333017084\
03710175257188334353509668457409503091`80., 0.0006099981062544953407616710553\
5847383994813517916971164584165746868499785488531`80., 0.01025518709424911539\
50225140010514670301079086803621474340775451367535752206192`80., 0.0081798783\
76243040121003240279058250207708144005145024856248075985708261171734`80., 0.0\
04099876786995805556641170117433191316834871096678678067347886448178309168147\
5`80., 0.00129173688927040167672126522951193116092627182893011708195814231866\
768666045787`80., 0.000018869350713827004875838397333903806973251227499484760\
2938265608490675489757276`80., -0.0003160805561218120222733967435221004687540\
27928460599398583699071037662194437834`80., -0.000267562170808509669931891415\
96385316939705914586360902174020596123628281679457`80., 
     -0.000141035901574077743626138113904223951427782445560109902514010638536\
579622089862`80., -0.00004813678778233890836838980650926713971533458608164403\
6537833134874563247756213`80., -3.3945977910984459931375272455136791866469160\
2573420009342273340826815297800283`80.*^-6, 9.8221107733244209946600605846305\
868860018151393999289801911066213040998064635`80.*^-6, 9.17633826509305135778\
31206979504799459571501435886123790087944169543047165868`80.*^-6, 5.144561899\
5853246168967735191096807769406480732328723876956009307644926599646`80.*^-6, 
     1.9106784024789673725006549358006991128661076317131845832246676074913655\
7712082`80.*^-6, 2.4591163894627221553094505238235045155792611706779176810286\
9392719686823978015`80.*^-7, -3.029422764123222847654814907349915925821863767\
2082085218053771228463909997647`80.*^-7, -3.237064745895441725027864724303705\
70287747583540750760074706599245602048920296`80.*^-7, 
     -1.941486903666948286091952620321533606101852614842206526284201659685088\
7304056`80.*^-7, -7.822171562494495513363334422698693156346469345273655704968\
7184757416141826712`80.*^-8, 
     -1.428124570473685787696514018241181740427453191744774375278830204422169\
505491`80.*^-8, 8.99463247459238225159487380523764375359863299320090699267588\
66999885733977587`80.*^-9, 1.157903611727310500805818692908634368327543257989\
34606118189345583475921705854`80.*^-8, 7.474548169890816293129602671585568650\
0333015840004910768530960719786121512991`80.*^-9, 3.2546358801423744348428829\
600084344071633838469817440244631346200445877553353`80.*^-9, 7.53013433763127\
47896530424249609910139044949150932161815042871027335765826873`80.*^-10, 
     -2.432781742467992534999091527784755081828329185016765648987827900354227\
0292414`80.*^-10, -4.15626244728455476537972864326408812519579545315191488217\
325337933453085138012`80.*^-10, -2.910670822323497880701279056249823259939602\
6500388026264690045511901533581465`80.*^-10, -1.36562557101995028180851437923\
355386664831865178487521878860346705495515966826`80.*^-10, 
     -3.764842988212149544685948021590467872193156365516151176258401095130918\
6117017`80.*^-11, 5.147932777859255560633905084520178272718682530920186599589\
04623214120913016364`80.*^-12, 1.48346412202883850320884788827308655605785591\
102923152640796664649225138183162`80.*^-11, 1.1396824266245187941679316671428\
4493221662689678806747067532880945665570287185`80.*^-11, 5.751283310161442464\
20473173379812701955370787786164444690568206974707795807153`80.*^-12, 
     1.8200809126920205783425779670214135291228421367481898152260992930562751\
73803`80.*^-12, -1.8702997726366901315978454938092591104713862508071711088728\
0419508677874427474`80.*^-14, -5.21313184080984389793646425330527335293459548\
81961038362141693265938608137291`80.*^-13, -4.4663675254705218161235714322484\
0342077131551711044362031662079989752934877857`80.*^-13, 
     -2.423510695564386276846420747297508183992552317067420174405573862403036\
2582657`80.*^-13, -8.59547832258259932300825107632584309233972630175769721997\
44583182856575815233`80.*^-14, -7.0971096241437169733136864936185126439904989\
088147067895018788391374171150027`80.*^-15, 1.7803328909975419387297515096083\
4828759622541387306411774278884194165181428102`80.*^-14, 1.744917343940711883\
64157371142761952357694772925961271017805219995878593594702`80.*^-14, 1.01951\
925024597899625833723768687159485383918132855528469949650865167373306909`80.*^\
-14, 3.9885498770803848897649669702558394279982991320465585994575172656038630\
7879915`80.*^-15, 6.180159763861750727380935760848476971322259717806031675548\
3470360433707878243`80.*^-16, 
     -5.786830076728083421421665961332558533580439352024913463813670842232039\
088154`80.*^-16, -6.769699156166722923149319398301355224883111083152396626442\
16596818598524061954`80.*^-16, -4.2740628075360772012339080972508149840817293\
0729747338532200466110776960636195`80.*^-16, -1.82492312747849129571789252398\
609286715539348031635131560893344057527296181252`80.*^-16, 
     -3.908427749974513391972391981933742449990211761365002594464884611969266\
4590698`80.*^-17, 1.718253831602895408136323163551812315206889836172877386761\
796054569300508309180000000000000000000000000000000000000008`80.*^-17, 2.5971\
74280549212186278791561710780639054751652981515422431826451310670105400319999\
999999999999999999999999999999999998`80.*^-17, 1.7827332641946149830386333087\
71143904346297820663455634223345483661030746396979999999999999999999999999999\
999999999999`80.*^-17, 8.2502109021736987467345187792807999852540623357967845\
581672421716771232771765`80.*^-18, 2.1828923025221732363795311551174894523851\
7446548833244502063161993537876358811999999999999999999999999999999999999999`\
80.*^-18, -4.1818901027350809690764064770986868823515205492206430475066439258\
5544642870024`80.*^-19, -9.80832601721304848713022978014750011269582146554602\
61112416877547709492442652`80.*^-19, -7.3933293214399747960100054029351448962\
938685666800927086136471802000057232021`80.*^-19, -3.696680056452475415538073\
7103159297997867045423667540432737672266500185816797`80.*^-19, 
     -1.146771189857163372400550172911975254190605467943474903393235650236212\
90381608`80.*^-19, 3.95785782413063150886955791204847367329054359178349977257\
260918044296113678895`80.*^-21, 3.5764207555673918219823584578466139774093287\
4365392130057387709474433817369984`80.*^-20, 3.015904081816795856396489511361\
02879210440540456724897332596514413035039380453`80.*^-20, 1.63714787331659509\
089256122744613739201452635776110747446615038974574594363224`80.*^-20, 5.9992\
9338210509061513577784609634157022949854351133452317290686305546207508283`80.\
*^-21, 9.10221773253615854028955443330713574330388864379958419916543149643321\
32361867`80.*^-22, -5.6501123937168120341205672117513704117195599093684518395\
444325023249009556441`80.*^-22, -4.399693750225647542304340187541020660726331\
4889657322491878513849507933118684`80.*^-22, -2.03813304131632928326474033425\
46107524714969431114635456342446228382241725765`80.*^-23, 1.25588148417882252\
421036479767744718978717940218010259429237819134326678498714`80.*^-22, 1.9603\
2865176938444672132849285806317413914904339116464871273347639420462345373`80.\
*^-23, -3.0694441189127551186213143320839235251576946834751012056318409751312\
8429461706`80.*^-23}, {0, -219.0310388253117703019289996887911881251381768044\
2295640008628349616751492699`80., -879.89157146045347799943890789008363493211\
446674953718448446966466171199331641`80., -733.455976468700203628133088619083\
60244879583274201279254318500825331652422671`80., -563.4202504453552657874643\
7236942151125637667923837254506223221625396603402066`80., 
     -397.7794128013832946188701822315750573357430046763415426483652482396275\
9996167`80., -256.98321013004779978679420186602207481798204831904787771490777\
1580913631082025`80., -150.84905463990436423938749185796645938740295770333665\
4378936472920773258017086`80., -79.504301601729700785284855896027592436666203\
634343093954234710466025276689393`80., -36.8196285554634105113922531491231579\
725656528336594763825777924616223546488695`80., -14.3229071384967670277925846\
109141913214405388797402166697130512507287951356311`80., 
     -4.132460922070789892444528012606077631746742110836440434242303238596227\
09548855`80., -0.398043079710627701825393193518985295160326501517028587864682\
646026366976533584`80., 0.502541246533542014530627665396043648473853664176913\
30107678000755584303239681`80., 0.4469603226344213082802533787775431715061457\
9705491455346422135211231406004547`80., 0.22366797510316390231087678777662472\
5535432245795346768755430385659960165961186`80., 0.06904688611844768232911660\
2649700593632794231554972771316613464517295498910636`80., 0.00155791203569292\
276029427366560707107457508829506717479836715063863102526492923`80., 
     -0.014948287236943349782086793979139347070324988914927315900185256759238\
3409183807`80., -0.0120697290725952657129567034929947053149160814079859035472\
200606429780380007387`80., -0.00593768331790756346913673192537636408578584874\
52785606740624817388510038358839`80., -0.001795735383354874816101120879825288\
97065062581939426408666561096301890585839338`80., 0.0000142618688864084144661\
054592256889191051958158262463764944820088827912970680132`80., 0.000454162455\
36296422833679277538691489386844949587069383457911981412830498767328`80., 0.0\
00364432894022328165069679390537352818500096513329213233281699652865463630907\
48`80., 0.0001831696560487948258575692729177426048855603956272080987377545586\
40419661273782`80., 0.0000580466428732729391618985348155710813221290489244861\
38135727234664600310462693`80., 1.2130090598320464998970680565107918950553593\
264065738124720318533174500548499`80.*^-6, -0.0000138488957402186825853547786\
822788793087384088331509772484728009914112125983483`80., 
     -0.000011803281683225382361937946516152650153086755582929811213744235081\
9291244173359`80., -6.2427714785648477025296016388951703702496183920582794304\
475245351496264600232`80.*^-6, -2.1427600313920996787087023613142485720444414\
861107500833602332941015413969988`80.*^-6, -1.6239051906135959578210897314199\
0434854696026407603853169678138202553110200726`80.*^-7, 4.2651106395371775635\
0253583788999926564280063419718611146427607041235187664975`80.*^-7, 4.0193535\
6657026931105195538691507315900818695200889926144969335272613461347704`80.*^-7\
, 2.2621437467539534043356533555432174124889860029205405285530690289403538277\
1478`80.*^-7, 8.4461832994264564974660264144947254565591278587036538069610958\
535212608865177`80.*^-8, 1.12415592387201248352312959452170579488138951013529\
141981640750708326903416018`80.*^-8, -1.3043654590742822969644714514028320946\
7591518193312720749620930978957242403613`80.*^-8, -1.409876294139861280401421\
28267092336321096627729985216535904692371230837233666`80.*^-8, 
     -8.492900187960882876908451690046539857995739457821916011524764100290154\
7952181`80.*^-9, -3.438912824337515533897046521607495860093071113193418082316\
36671177772481336294`80.*^-9, -6.40716261298130656276480640120965737560492408\
15373758243071671609066424700608`80.*^-10, 3.83485560490661830563158145101202\
04301934229897742116947108078642412924978695`80.*^-10, 5.01872463437443533294\
64923859826296076844132545414462914003834081671241392896`80.*^-10, 3.25576382\
101979477610207052475820090321133721240017083681530538341870219645322`80.*^-10\
, 1.4244988672955195099259529809166991974307335337560626440548617124095052556\
9818`80.*^-10, 3.342463840918210029676600902494195813363148184783677625157082\
12045243295403574`80.*^-11, -1.0217973460517079883886595083352861141206358756\
9849673017708375446869928024882`80.*^-11, -1.79348176445072576681469861814127\
86964749066728999317251840618837406760398168`80.*^-11, 
     -1.263209101420514835842664178021988273946555187975969642097499627289175\
80176182`80.*^-11, -5.9548744340734064124119914076579497282781462233618721221\
340818978524988354638`80.*^-12, -1.659240564036296925189132773884618352659355\
36995042499645376395421669485050475`80.*^-12, 2.08418150023171322062228870906\
783771003382345123903684532146331409198959506276`80.*^-13, 6.3736553012975576\
9499840451383870466731359777253061775643785253434413151879284`80.*^-13, 4.930\
1581499711798740197145606165770298785219972604475405323487741634277771683`80.\
*^-13, 2.49985129223621588298987804795693062379386538697886235225956012707880\
245543073`80.*^-13, 7.9793680941060075955498504324688566055862725289173449526\
224430668250656218552`80.*^-14, -1.935845507814507157191982513372160678650293\
69378811476513126128471994889150785`80.*^-16, -2.2295573447387806203470264122\
7314103352237732637883501066410309743795712000771`80.*^-14, 
     -1.926383369910268263858798984579474351277015763562666053805717219784171\
1737374`80.*^-14, -1.05043487763985179623300086583378359753094365985136592033\
62457079443496026445`80.*^-14, -3.7528014532773181781977830496544935793296099\
4233165041843651440460750134583416`80.*^-15, -3.32173158037201349858487607701\
206750024359484380678797122467074192131939951392`80.*^-16, 7.5734064746690357\
3978103918670727357189127366254582048430156925176090587942216`80.*^-16, 7.504\
7913789959013086036232967487078812746122413293484192410764747772893254082`80.\
*^-16, 4.40774919574694277794678146167301989396936025608810093767994610434795\
77075456`80.*^-16, 1.73552303672889493607852818050324338290764640849866395111\
681417611535100933822`80.*^-16, 2.7717583190025964955990102106736914202903693\
78613440654176990256406807273513839999999999999999999999999999999999999988`80.\
*^-17, -2.4440631976418613385663060212217315106014861763218038515502871730287\
34324131500000000000000000000000000000000000000004`80.*^-17, 
     -2.903515053445179583475634454132218424012280718407256317400361761518853\
46784024`80.*^-17, -1.8435227415002752295254548692997241262516130851590213239\
0794886285896101929926`80.*^-17, -7.91794061869472568278997427985948681921711\
640673132106247054345828386057233790000000000000000000000000000000000000001`8\
0.*^-18, -1.72736124289677550464850037921446929539769554111065278791177050635\
891303514821000000000000000000000000000000000000001`80.*^-18, 7.1724881290080\
387923342813209595083754348650754317585838638536173483527350592`80.*^-19, 1.1\
1072403371205770328664096330297707551136905433350275902842298038416099647627`\
80.*^-18, 7.67251158870107973094053139985207243497018793825734354273064765348\
50966945783`80.*^-19, 3.57053571922692099715230137462613396527818508132443416\
79811770257779872140364`80.*^-19, 9.57037020367324158545204395288200100010358\
53302805691606996987214723246547506`80.*^-20, -1.7002223623635274630781415171\
6500959382411265343585899558925086807355748917378`80.*^-20, 
     -4.183126661960039969712724284176506687553191852619669758833558379448357\
38072945`80.*^-20, -3.1769137151052580747306457788256826023698998686255239780\
604637805642024945052`80.*^-20, -1.598067247634141160477378735164584610831589\
89420712065498971857359791844419398`80.*^-20, -5.0198968208034103590614738996\
168295045890354534562896672307538763155768271241`80.*^-21, 1.0901389553920123\
7118639065689869676598935248452473817705103029187940856273607`80.*^-22, 1.503\
49298552048597644618553615250627036340753164736085569755725119119489771492`80.\
*^-21, 1.28007968370282185925715339068242684453261274767421230653174776918728\
624981628`80.*^-21, 6.9716015854340628068367766448586459218051255971003790874\
5157549754338789571795`80.*^-22, 2.570321413025982249493082381839154912702589\
4048447444260479393876299989369873`80.*^-22, 4.268082125428630471219228275032\
46519176445130189276979263933588063039225666907`80.*^-23, 
     -1.628182640223886889850370607870487567794306184767545601889251363736024\
86544462`80.*^-23, -5.8739080256339179670661334754949454508706339420835460005\
841466015938705906353`80.*^-24, 1.7574890053894818825955514567134162453359232\
9536499011554420171822690698135312`80.*^-23, 2.084175748732912804875058292660\
0852887063309238922492383738498486494230020857`80.*^-23, 4.786678234016257658\
4637132231823723621149251446188536408692377051942967476667`80.*^-24}}}}, 
 {5.5`80., {16.86261639051461443587377548245708535524515193762883761552391179\
55379235744227`80., {{5.5`80., 4.80369806720360894749898381864111126553468756\
325693166833994263668696254876584`80., 3.881698733980266042604844968337512318\
26082251173971912248576649067887048449286`80., 2.8955800449835879216540342097\
1075144169420933082900069579920633597246563438774`80., 1.98694129527980811104\
185483848597035774609126272818268966076585919358880078666`80., 1.247288049528\
35957564802332532332054089214235699498310493323089197974536657819`80., 0.7099\
2180949569590667870497750067716517832997525784505040549464081174388043445`80.\
, 0.3608291374037579750927725850347889786306039661229369308297212743093504701\
5033`80., 0.15910576176260335090065238521525717187333069832130071482537246493\
155893391418`80., 0.056966337642618727377937595841726354449566425195535783853\
540394271090150815151`80., 0.013195108986702007974085177339302927246307644298\
6693906571371408957852925979274`80., -0.0012786855096989346253086825770600017\
5122502179257229032562721203340811623710745`80., -0.0036785964641385904283247\
3245996275195781897319350805148597613851345241335706588`80., 
     -0.002511267432502045255178216545182667829411298141610306135202985500295\
29365995433`80., -0.001098988172512252042336407013069235073390079731677476778\
01523224617921154183706`80., -0.000270810198724774538991979819759483384688601\
05688809527102817698807235955137346`80., 0.0000483812021020497163834677004367\
364896584786546665185826441453284046589108302996`80., 0.000103932128955160448\
095259701466617505616672207398225335112287787836910918722409`80., 0.000071410\
164693206973563428615000459100709632663458174965300037554534899268626567`80., 
     0.0000319236858338877392519525010571600706649577062428746164087821215736\
76717274264`80., 8.1280780346291480415111801519109020274174355182165417016721\
919207851579891201`80.*^-6, -1.3710032454875879999664196702588187415357978274\
424379426458049183746035120538`80.*^-6, -3.1755812796130502990940231663227999\
6051264868950384580979750936853993833682343`80.*^-6, 
     -2.268330713875550615412178665233248137277612195723643900192268287257059\
89788812`80.*^-6, -1.06545887667119769442223335945469928219960356507894465290\
708092461028260302241`80.*^-6, -3.0178564464534630230973875538344412487786581\
5443134457495385088375084063794326`80.*^-7, 2.4185411807398281473216587448565\
6681421340590414278667097934338980002609992916`80.*^-8, 9.8993457778526533454\
633556486844607323737012387403599330826331044130637032529`80.*^-8, 
     7.6949843653971561257353016756115239933220954037856467555070855128360630\
10686`80.*^-8, 3.885241103981040847997387368100504806037390252232835431562845\
94156735318729155`80.*^-8, 1.250431542366090439106082685855477806823647033824\
17458335645069369940704363853`80.*^-8, 2.750693223522311289590017887925994615\
1999822569454701380078338583508705219459`80.*^-10, -3.10640462898291506917320\
354413297068591157761033743114787086359775834854771772`80.*^-9, 
     -2.721996486585219190782881254876804777157438243934972693319942675173798\
2556359`80.*^-9, 
     -1.489269279761705094919557592310684666767260633114747500154922460983478\
823775`80.*^-9, -5.3967963313744133766202816454604196496681721282230066307189\
025258054871972765`80.*^-10, -5.940561349348328455520153134721622154107581364\
3328002594067331203954762524596`80.*^-11, 9.551496044702082390452010156432223\
8712497831038714122361830617546530970042944`80.*^-11, 9.829078498130555933167\
7651545153409685064879713755398099185182537332499188283`80.*^-11, 5.856131764\
9185483114923613584074279815755280159696771339907854080715257996013`80.*^-11, 
     2.3602152628474779311281322574715271111401954088495960343986146094639024\
702056`80.*^-11, 4.3207130024063429306480949455987696124097041934715669494421\
0966181745260901876`80.*^-12, -2.74861831629070853568853060408343051295472680\
549625426784745304054680463322213`80.*^-12, -3.566592854359251745602746545944\
2875294341445456987175333918558689755563092681`80.*^-12, 
     -2.330633615134464648130132467089896496198141063678116296434748581223857\
1036352`80.*^-12, -1.03512780821541669472735144639338078408595589858812531769\
845336519985595287356`80.*^-12, -2.533139475726371714996978947563016974632143\
92400799161493581135292586337883714`80.*^-13, 6.68499580078629229892904144713\
59119298624920962298690847801223814282099755732`80.*^-14, 1.28394363657092422\
29302938598419131295313391148176703445226590844157999992851`80.*^-13, 9.30969\
09850021343868334363665553467557730982125374276789918742371313673796565`80.*^\
-14, 4.5304059030233554206978726556309873826109243325821771894178795681322040\
8682577`80.*^-14, 1.352015210860121097230888967363523671360660147127946853292\
28404500050336684685`80.*^-14, -8.5587000325302514340716272547523098690411901\
612447629674088448161566123805003`80.*^-16, -4.523882167828955857065123247364\
98617338442630892801810241162390426989425480656`80.*^-15, 
     -3.709343989905710626197342264543397016629844162012823509125026319100494\
39496385`80.*^-15, -1.9729271027372455007797569287026220395977259796750112217\
699576610087325245604`80.*^-15, -6.843112840829964282748294364880478999546252\
6267352858615361101993701794851528`80.*^-16, -4.47014653208139651601926087564\
903475736917101850085819529364058220026930136984`80.*^-17, 1.5313072515642071\
8653397734499287475696328375768055576619970595525746674771906`80.*^-16, 1.466\
17389055409784045583573541042702599008158111452829012196722189989235364614`80.\
*^-16, 8.53098354425752009574963384048826094086587806714431791394025583978996\
81213861`80.*^-17, 3.34474933422041662058392883109215017828136334895514103729\
96339622728294064005`80.*^-17, 5.26735250624028310874526244943717107722728376\
220936954365352383444997971861433000000000000000000000000000000000000001`80.*^\
-18, -4.819516088421161339321366314375084650766844655593117145992366941299985\
86057764000000000000000000000000000000000000001`80.*^-18, 
     -5.716706220319034589889101592387274878334801997107305246133397657089297\
23155304000000000000000000000000000000000000001`80.*^-18, 
     -3.656004822317490190204215565589970300783729343517456616547185708289230\
213274`80.*^-18, -1.593506499421465982574021266430027798170233095632067497153\
13438807651312582802999999999999999999999999999999999999999`80.*^-18, 
     -3.649552602538242598646473348751011877114927107067355512596956631383694\
3831227`80.*^-19, 1.306970113942549239739124505507720182459156363588521661887\
43255997821693206478`80.*^-19, 2.18379982107925674538728673516291837373853156\
019071325866096628233703364084333`80.*^-19, 1.5499622322746721873355246189796\
5901005898253640515717630194992665929028749855`80.*^-19, 7.437859567181357360\
8654655917694441343574381809432390006917773628313856922627`80.*^-20, 2.143478\
74080522031248130501188343362294812606667703286738981552531881516336014`80.*^\
-20, -2.269803828387912937066740174101679226793377438329501124896708791253266\
2688519`80.*^-21, -8.09560216193613933442557497454536265388032501057139252660\
83098614395176944721`80.*^-21, -6.4863334802065758897599657143480494969600662\
9709353606969205679423153136875636`80.*^-21, -3.41101585588995137387279589236\
49287615248716301439059109037311709838977543265`80.*^-21, 
     -1.158917079406817134474121910869990018068758754149687345538785202947505\
02470084`80.*^-21, -4.9573417799024780049629898161842650704565561505471699642\
569641495101442762839`80.*^-23, 2.8679287769709191890341644095342798795766934\
366388626665381731099175414273226`80.*^-22, 2.6714271668319895388412800807664\
4801624119116053723537870417557001003534364217`80.*^-22, 1.538274864985183179\
22891868935480071671171140447660977679206268791501863334746`80.*^-22, 5.94185\
36756000555082815144326960604675853273280056672081396983298499709877224`80.*^\
-23, 8.4249766357209875074581223362842331856162600884105844529337528773805017\
391648`80.*^-24, -9.639162954452023382368179442630883101273481942940042166844\
6199752319806209097`80.*^-24, -1.10232864908498320258061617282775202370598595\
772581390706005965179306592005545`80.*^-23, 
     -7.075970922147445999329379065019070286564491398136756285353723978102207\
748763`80.*^-24, -3.172771884910128737192662050142241474768617064281850045808\
86394751348085690708`80.*^-24, -8.1606971766707777576568526224453753494910834\
910219310670140298556234332695238`80.*^-25, 2.0085529321223248135170435321134\
9277142296298678508806273181657764433287510713`80.*^-25, 4.774443412500112106\
9286943162383204155623207353378609462027630025979572042565`80.*^-25, 4.540612\
4702026130834485091948465347447992546302472832888734154787052819341045`80.*^-\
25, 2.86852637735898672082227466994966531946406180493401009629936295951272283\
483667`80.*^-25, 9.7238740481554406093783277321584740559298296921236321765498\
013926031826279135`80.*^-26, 4.3595535975181824051210703646357272964491498617\
8670093335770855284042663364864`80.*^-28}, {1.`80., 1.22325035202887786113966\
357770412690526557093869223488366201271026286274357088`80., 1.039376104742390\
34334658747769942398682223997086315185447678342257524020101494`80., 0.8168674\
98050651352333931756468643834827513754795286047614900547861063265433045`80., 
     0.5923095757418986713965402186239943390059125519671066787240144743810186\
8187873`80., 0.39466689249810572813640625243660743870469588740937537474580636\
948804956234352`80., 0.240143373241212513532734174192226778204110931072679121\
453678374116790203918311`80., 0.132076478406908467653847163255937681586275045\
078573130544389999549553056878882`80., 0.064495798017985436682910971833253549\
49622316079139514851255199482771188206242`80., 0.0269940761139892964771507813\
73001491935042500907993694552328817038537856956532`80., 0.0088758956392697452\
320070955927584729272701696798604886437269670750606806426787`80., 0.001585448\
68166464347953595569625234286366461162833087208004487467044861780211164`80., 
     -0.000561634453640999304998270666192442489292196097700071730972960204940\
54646525685`80., -0.000746548494894789220805401057071012333005676259267908572\
22245694128884861800437`80., -0.000441860623633020034617057676543587106649976\
08791619008681424839132946406117324`80., -0.000169747809847920324892234855622\
547870401417758634646074385593960722822675195788`80., 
     -0.000028850361006613122135730198892549992351153143431963867553729388291\
1827083970486`80., 0.00001778480855205911078741159180103917686636306248666506\
54199404704269935456746273`80., 0.0000211181952633749335630943445211260070783\
031218782119633692727015898444973101332`80., 0.000012559441459326822301728395\
6824130391899535758884567507846230091548998152502292`80., 4.91029434689722744\
95855589759174324453146553163002690505725187179967200119936`80.*^-6, 8.564114\
7149246775687954855405409537002754277184561889838859857338094599542422`80.*^-7\
, -5.328997156203497732284477675496034716661286971247936107564443582435153337\
6341`80.*^-7, -6.533947706542594820756735265926417540433306614780880036947564\
8979105345102436`80.*^-7, -4.030223720254190720298411110030761373817093035450\
9405331389962889037851249686`80.*^-7, -1.664319174995108727698659723360158510\
12356733120991069798851765431681992108216`80.*^-7, -3.45406006945438334301946\
486687011332887947963090938909402932665466387779597924`80.*^-8, 1.43345537672\
462463360126100160185300757691790102386991401340003945703958772429`80.*^-8, 
     2.1040086011644977721206605480315305078807247220597347682205679913136390\
99072`80.*^-8, 1.394486253053990439877146587466186491432063366916612812259091\
67446524274109528`80.*^-8, 6.221740773786742080991554506918065668439798301139\
5109564501518756408904865496`80.*^-9, 1.5710587352556267191295333420927908022\
288405012116434521181174987057422357189`80.*^-9, -3.2287756835273496325795835\
0845476792329291347272967676520658984915726709925327`80.*^-10, 
     -6.946310407498381277017192247144019581983939601983745320963524674799415\
39851925`80.*^-10, -5.0561940338559293242059965512754873658509671129949134388\
073861899344735989511`80.*^-10, -2.449420398410172880369275767794494009930236\
42808919790179975717119184297200355`80.*^-10, -7.3082112661869962474694165699\
286538898888226397405049594415633710953427872941`80.*^-11, 3.6917204452799418\
237020080867794150813256420460485699415704649804769989507647`80.*^-12, 2.3017\
5128151129482169890569305018948314140256398732312082725066161629721283967`80.\
*^-11, 1.87855603175161925615695312412425682733952422447073031485687537923101\
933390838`80.*^-11, 
     9.8916590752790806173444015924457533335906679911397663887440762733916516\
01223`80.*^-12, 3.38846066256259287571507214585130219473819107562250647947571\
480398864006157855`80.*^-12, 2.1287442531615602263152261611476405226500966469\
4318798930433977252017236900448`80.*^-13, -7.46897220258863877867109969615248\
885287527775805363515218376539983963445886336`80.*^-13, 
     -7.047000013924907728648889503200901406407519723242621717958823243897743\
6280446`80.*^-13, -4.04275922713721716647614745615175952848889155910304142149\
944778347931362040313`80.*^-13, -1.557623762018725524444610407455666424738420\
2294332766897961721134529313675396`80.*^-13, -2.32784849811453393182610875027\
67875710310969137691086927723842875746968215978`80.*^-14, 2.29530146630745596\
86988145917883359631335167783285055612039108255572567633833`80.*^-14, 2.64096\
111692707974299883005793553052883087885277153869994880305279055189458924`80.*^\
-14, 1.6591024148409820707482486531946464894990437606847228509479796886713184\
3947304`80.*^-14, 7.090861341921638089911327140533603161941339665482975441526\
33924910419226717964`80.*^-15, 1.55262522618302616249580777128053233459226833\
551993296016641728678899973096786`80.*^-15, -6.254619009549935502092676936524\
9028384788192658080382283340760452621282519116`80.*^-16, 
     -9.794404311553293176056390695987262854646147485114735328606328197534585\
7719505`80.*^-16, -6.79955359714271725221174074508249995624691277529000220688\
86637057340675869792`80.*^-16, -3.1957108906563474636350062719063372592416558\
852486746422197656683884972302911`80.*^-16, -8.864034542632502111289217486345\
5812516059044092073984757226940025200805928385`80.*^-17, 1.218481223300559678\
21384920493102791921041378844813101882646868421770111958702000000000000000000\
0000000000000000000009`80.*^-17, 
     3.5565079682242277615205615700130449652454916853114193956400144127266375\
41223`80.*^-17, 2.77063735954902386021923226273557816268471478766065527399220\
1283255028571881840000000000000000000000000000000000000007`80.*^-17, 1.425460\
45840438506637158279613161211822364914204091480140439324422199913874481999999\
9999999999999999999999999999999992`80.*^-17, 4.684371924242546801486495882496\
67515470431973232670669580456892545591615040669999999999999999999999999999999\
999999999`80.*^-18, 8.6850881834306579104107127559131272835097757467087851503\
242463203815995833016`80.*^-20, -1.245954597706335294264056388585510915539043\
18436579648592292537604290223516138000000000000000000000000000000000000001`80.\
*^-18, -1.1178203916711671949551708019284259915582444354347440132308982635958\
0497584407999999999999999999999999999999999999999`80.*^-18, 
     -6.290424635160434529536795130936782313566826647459327481176311799811501\
26913`80.*^-19, -2.3617986563513554239585589937126769583655298372556774934461\
9973074187559143117`80.*^-19, -2.93986418566802344111504830245754223168225692\
722954183113668511460392310266732`80.*^-20, 4.1078931009593613794175797765307\
624714535509839620933701254586012188823111025`80.*^-20, 4.4453221096707461983\
225143254296388207363073400590548299335665241545214271436`80.*^-20, 2.7443729\
4423881920942171130421267752186745915085584929274527257671778626128824`80.*^-\
20, 1.15258742959017868671507507927890458686213317793545751054082508365731934\
27329`80.*^-20, 2.34805953070718277265791740462328225736805761159765560247517\
681249161141776375`80.*^-21, -1.209093783060135190029315249877272570167263338\
80320059433247534088704065408948`80.*^-21, -1.7327737524754906164549348536237\
183722881050552487444660891480253754229522021`80.*^-21, 
     -1.182473488819979009100994902281180280980774654951028399000092031689776\
33852525`80.*^-21, -5.4864522366509217571178465829567066783266795443157722300\
6482625203038634315126`80.*^-22, -1.46732076425801140808592658413485526412890\
701562317638203776222345924025505912`80.*^-22, 2.7019862916245534834898592586\
889364599419944932973653997455094197561762631923`80.*^-23, 6.5680856758454690\
0371468680073485515306710669011254263548847364079984892399945`80.*^-23, 5.023\
0457047618323532740259730220259305375127274109875699436020598788174865237`80.\
*^-23, 
     2.5564679329510613702846728124299145511907874781387963714779890058455179\
79488`80.*^-23, 
     8.2031149359827414789604421169740870188809553611352208647615435020161376\
90543`80.*^-24, -8.2175890377204558348279394517355200821793310697510721819380\
520693526490989452`80.*^-26, -2.440147242517076642682124373153710770653134300\
89918480455502899198343178815605`80.*^-24, -2.1554556425590214951956646058199\
484345463630014747603566090389645900640394055`80.*^-24, 
     -1.227871443033366148411337597633032976719091001651036998260622419969871\
2154547`80.*^-24, -4.84081170896457329001500521287398303561248978742370211054\
76526297477441015112`80.*^-25, 
     -8.257106695989808227272462042161152376328615665795278731720123654012669\
418256`80.*^-26, 7.1561229525598236641105596050031115068834295806588339811555\
540532560186342141`80.*^-26, 1.0324720034281384191699594628540234962427237567\
9437460701305705704225069159153`80.*^-25, 8.665223030343226137918199040381015\
5907662713536368164041223785475565878691997`80.*^-26, 4.688193339394943626977\
03963882447110582614212712704025488994050566550780083234`80.*^-26, 1.13676362\
182474750433599972616121360192505985216335630866537837157325932298687`80.*^-26\
}, {-8562.2466694445451529558602607700210964884507657758696925908023836974695\
562725`80., -19954.5200623636833446942276603037676694967862827436973580348769\
079520689252552`80., -16564.7921463195361580105522226318060159447682986772988\
138476542670161484109869`80., -12713.5532288594842115318431408224458186076971\
634657705999412211892974616617042`80., -8996.06162310841643384260673700350285\
13187733193009415616836750590948190994605`80., -5842.720390245853864124077122\
7539728936997986356770601077984522905700567396878`80., 
     -3458.665231808423286078707474525700452786567647887019590252269852295407\
64664317`80., -1844.619298078684643505951370589067092744805743063232976876319\
77301777561888593`80., -868.2204795312475963496813122940356561436553163431290\
7426925644811295119919456`80., -345.66054206018040084922937260455470235782012\
251366011547526405467662948380081`80., -103.915280312592684582975633200178888\
961820989496083756263919831260835300919222`80., -12.4681040020088493541337131\
815225024620836067944680581350692775963766779056617`80., 11.16131158043417943\
04471836324312109586582259196813644603124240786900138608426`80., 10.862191070\
9467946829744474229357165407894924603505689404730026387954013702872`80., 5.74\
59052550598928306847176088597406435221698257450622041699515724845465805856`80.\
, 1.9315262561877099971639747304252629259493522646506050087132454623799716400\
8654`80., 0.15655132464595116727312100928700001422760010872613949147730147789\
3964530959875`80., -0.3380719975163896310754803898175301444320425772565408822\
25887496508113183757144`80., -0.306395669669091156062303192203884228597218560\
318875004466713394120022530901852`80., -0.16249286348647368098577141983279599\
40264583426362423612864991783763627111728`80., -0.055286158493717501579764732\
7456089610327536171185305969702953006331268106593117`80., 
     -0.004381541193012602344415565972679383005346189995059990809876883159826\
8323125443`80., 0.01029351809289057596900970887895922088954490772461776157430\
15951172852545591105`80., 0.0095483901148617816806618289300703520275423859515\
529541259500818960645347678119`80., 0.005251103063023987900080375122460030265\
48574555196221290139735335350337207817996`80., 0.0019025358812522539868769630\
6833990698328013993897791001086330628803592941300559`80., 0.00022827573820303\
9928202624910063403115836232907255354858591663861550352052589818`80., 
     -0.000303235403730991159385443314983368361026263074023471815523527117021\
91968459183`80., -0.000313963032526405571030800293712187247127997459764717684\
027388242860501694237886`80., -0.00018461628858799964401444636239466555708667\
988077182946622913675092608955942266`80., -0.00007300052933422579727730892746\
4574916003879859718016803335861590259264086429479`80., 
     -0.000012851864669626510708774348311216988778642407529432641373563606655\
0039158071629`80., 8.53147996504851619898208998887406943100605068140570739044\
58215131327489899956`80.*^-6, 0.000010694251292706601696505918673084152591781\
2724011328373178526215717605478016296`80., 6.82824888876590101613146903081770\
52103464411214183319097329589712958857325888`80.*^-6, 2.953518367874349126150\
38962013228348558126018503096125458594088890345825467755`80.*^-6, 6.832807613\
8979356177711629917834685754239299804604731853249747445938863200019`80.*^-7, 
     -2.143399704683174734261122419460775682928345030364022917145755064917470\
36340503`80.*^-7, -3.69605020162485390870913209551180587017976021219721024312\
490871398651191367278`80.*^-7, -2.5940639744496821312434884151815640149774809\
329010067830475149568938692535125`80.*^-7, -1.2244286117110158786643973365292\
2332918255060643784671729037872888197643158877`80.*^-7, 
     -3.458097811881984073313388021044578015915115943689756121200676306931057\
1711454`80.*^-8, 3.7241419175211748710856845635007133290212802940722712131961\
228268853463235974`80.*^-9, 1.27183816888792029159922529969221395706840525009\
203652737116571029053224671707`80.*^-8, 9.97645927102971711761786162427467129\
80712327228888398112798384168960751745029`80.*^-9, 5.131363642865688071498766\
31471256954943786664631247533479766196417412114926106`80.*^-9, 1.691642307737\
81105066340331650370258290787520167470841263283388667979754917612`80.*^-9, 4.\
7707113062978926623449253171272023722318893250032265072511734572997665416334`\
80.*^-11, -4.2741184974707950515662551522547458350522038241520127946003594738\
4619060760587`80.*^-10, -3.84690066995836927533088749072520800101958991170763\
25049644219383118269350863`80.*^-10, -2.1578012970605187707948871935662158706\
3864475430059378343215056278680373105834`80.*^-10, -8.07394895167086657232958\
89247141428180382248125340442036433450261353432063482`80.*^-11, 
     -1.018508443554093831348060890416281973800093323227434141983883361873431\
72073263`80.*^-11, 1.36553938891839426744913284270659234805791352163511133531\
004565561963308296841`80.*^-11, 1.4757385976484267620898527025605911363669960\
3673413933666430987969763063302182`80.*^-11, 9.060629747933314717238206761389\
0966661957482346964315377672800623950456786554`80.*^-12, 3.780175425688824717\
87153854933322478514252903237220904969247730459270194207735`80.*^-12, 7.63046\
00348376988859570695485468225208598925699553096073255471923724536127194`80.*^\
-13, -3.938108715241752363988458464900151442719972702183348969589094672036376\
60438076`80.*^-13, -5.5893192647312427121514627626640482522721023175629133543\
295733138647653059633`80.*^-13, -3.785093818204153324111200127186949151578341\
8201471473248696143479557155201708`80.*^-13, -1.74158047409859076437101776996\
65064262196250281695257910265491621948484013231`80.*^-13, 
     -4.595443127093190305415115832220042577516643966741411702475998260903607\
9772136`80.*^-14, 8.827933743650695986822143809646992459316198867191757787537\
2478856574072239319`80.*^-15, 2.071311236052537570662670994937820682036723781\
1020969670349907545001357875725`80.*^-14, 1.568088463606371107305286817227085\
82126331511519101723535297896180214556995361`80.*^-14, 
     7.9093185888565272683842474928658622397856082765106735020274341946492978\
896`80.*^-15, 2.5093812048204822777700326685978137313706824416711450462306495\
398849454931251`80.*^-15, -3.479836225352389933936575384121640950172560970297\
32312623669969235998076875148`80.*^-17, -7.4158142606617918447379812713878403\
342228307514101576764025835537016862787451`80.*^-16, 
     -6.421365828586305050734403474515140772832434420359513397594667461573833\
0728024`80.*^-16, -3.54369683125868081988473206168033932593490776279278037261\
350236731795543963027`80.*^-16, -1.294762433799318560372849506513104230102104\
44750267232485623711646379506866165`80.*^-16, -1.3282295336684010959105481341\
04171640900968597171375012243698575422945237487780000000000000000000000000000\
000000000012`80.*^-17, 2.5112241881972154811757645882941191504563697257560687\
17900192343225490771214130000000000000000000000000000000000000008`80.*^-17, 2\
.5894719307263010125293052876621069659763241069465175779148283904145848367762`\
80.*^-17, 1.56657422957961182630552757399208618748087532279241654439822171612\
3384819935590000000000000000000000000000000000000009`80.*^-17, 6.431414867710\
3999789928495025615784876655394760663861118376983694958273534101`80.*^-18, 1.\
20573783983403918400954758536244568528265099505635634950899996245368586119614\
000000000000000000000000000000000000001`80.*^-18, -7.703055497980853775736365\
88431067704055042820060625203366751464232750613238155`80.*^-19, 
     -1.023291816329812812819916333980722939153956367124881473852351428097991\
45505594999999999999999999999999999999999999999`80.*^-18, 
     -6.828682515312641075785150382005492644237998316672037185352006954915232\
1551302`80.*^-19, -3.10270445725772249235519322588166063917528509541952147394\
14029386621195397597`80.*^-19, -7.8549993914804905892243761725918416939985949\
311105732610133490026277707142753`80.*^-20, 1.9659231148676558761107052090732\
3805394256572363606471103287302279808495486776`80.*^-20, 4.022000049553396350\
8792620448873301870428871856845260735090231302994714418645`80.*^-20, 3.032224\
25140386876731335628244883496716547621329459341039811521358973160611926`80.*^\
-20, 1.5657819814723316338125306915112194809306344097199717838115964854856800\
5312937`80.*^-20, 5.420119704155642762118047348651359751317416016041574249614\
0780065365382357095`80.*^-21, 3.908705775044389293807348752016234476141724694\
0265222706804258785995846167584`80.*^-22, -1.33189987755409753024499673202674\
996516861612935253696961655438810182511404251`80.*^-21, 
     -1.565550631561253114257769651785864695049802619535356938699568575475452\
28199812`80.*^-21, -1.2011141992517223449804759816516025083491203202514131929\
6460412021988480799788`80.*^-21, -5.55283223185838070356795232859220958473546\
04631658613338146059365507179932085`80.*^-22, -7.8197684681618879014914423948\
2082267082913449134639593368650341841382473340535`80.*^-23}, 
    {0, -227.8775598984021098420662668690693572405781657145141165880516647019\
56628132924`80., -915.3318186887439610728298601257750280873429653737237724508\
0209530759331187329`80., -765.61468005750465662491883627636847070105385479708\
636157790163373532925445526`80., -591.077355704364883541947289189270431474327\
59037528737098192895747964276467249`80., -420.1120078058000980841594774118367\
5950441161949727761058787035000299736987836`80., -273.75218455107851692122483\
323519606540320717228662272653192382892353750480304`80., 
     -162.4417880506165164941475805505255609791380779266512608091823760662110\
10369966`80., -86.79962255794507968069531298108426549773295977082819060392916\
5745995986662081`80., -40.935236772422269423182699378935989619834759170968708\
541963132136773045831041`80., -16.3528133859864854845089366355018476172776251\
40349146224855675300842403878231`80., 
     -4.964085209663997239297709157222049350414522631386226287100150128812268\
201103`80., -0.64221376569302459504385787064078265136320903596862402114023237\
567975118071216`80., 0.488958125613227645045317416592435671307696589313694789\
884258626567947083634238`80., 0.491236148380608344203171387393633994113822748\
82744100599213760581704869352158`80., 0.2618979811912956684509619173525898516\
50445403183166088041990154139884064657603`80., 0.0887959769641529643204287870\
75559211827031864954648491982496315200797180667721`80., 0.0079213027868524688\
485803731974872473447032405474944598167112351174684820299993`80., 
     -0.014807207249958651145407696959432870175986501572246074270727361590977\
9179928634`80., -0.0136006543931202230758047223258695536326263140555865836406\
333927372565626824717`80., -0.00724062106541815845083356450637475560198458829\
702921874214793775161045085302545`80., -0.00247699144480205136800005514976166\
894098693610913465048031407206325585412736967`80., -0.00021080406710260127219\
3085244986759435810404289978249752087740999087050912281648`80., 0.00044617946\
787684574357751386184740450703131007076741240595782165052544048051887`80., 0.\
00041783426784676357877457771492331815159813068777640551313171725809344048778\
1125`80., 0.00023056710864471110433460589305249462743972710050919457348885671\
200943343368106`80., 0.000083952540148805565401180111256392325366706166420257\
348837738327304269498355738`80., 0.000010470048792976231316369546281265520891\
7888843260937363295031386460453537282766`80., -0.0000129845347742644507515932\
399192662530696622634336143673140902495606971086271257`80., 
     -0.000013598498979729820561690707325216417241835283559783599135662456099\
0446144768015`80., -8.0288242927397530835765315130626169986444062658318319438\
430243483805446007687`80.*^-6, -3.1902941599617679116831091421254483286848968\
3995341058177216793867744423541863`80.*^-6, -5.742732144646623274889051050946\
4528690197950228369902832658921830239531518477`80.*^-7, 
     3.6062071333684674204203016498010462440988473477935599790556335390832287\
51275`80.*^-7, 4.596395355620335053487890104689983048121773972696058011702669\
91299982078723284`80.*^-7, 
     2.9490478211808048204070637780296660587588790459540121323045363650252757\
74849`80.*^-7, 1.281652539419707533020042520592220677012146846785588166912424\
16372511776278613`80.*^-7, 3.008052705794618335238978692652134486673436814636\
6550515364519925766709153825`80.*^-8, 
     -8.891462507987167509546021633672979832511481599118954842459602828523163\
402898`80.*^-9, -1.5783246964099838178253582558457048175569141447140611563169\
5123581974917208405`80.*^-8, -1.114187866886447069641091773469360911812780665\
47712151826830714755468415917648`80.*^-8, -5.28371125299172936919468718451840\
29784598254643224658081918355152249178596316`80.*^-9, 
     -1.507826840668966579204266995843645809837004760320988895352076694031808\
47374794`80.*^-9, 1.460823684304983881704941817030685497021524214200196716902\
61523898923077791531`80.*^-10, 5.39825073534953640453602519786433682792985694\
538597481673228096442956615140165`80.*^-10, 4.2650873739011612283219613128646\
891644985114560984491379134430680193690325927`80.*^-10, 2.2041797029723582633\
5756051399888883627615493232049892529497064332180753965804`80.*^-10, 7.325833\
0175392841473300888522581584325941311631287696053077021908167695144453`80.*^-\
11, 2.59979932262501977159603135747911348954082702185709555415521093971033484\
79071`80.*^-12, -1.8024937002529795242790896864287436911732865505570151018297\
4115016246232118996`80.*^-11, -1.63779455289471872151344396484236572782140795\
51414068784835448158711073060916`80.*^-11, -9.2327923346485910104290575670466\
083779872477530332903798478992458464239612577`80.*^-12, 
     -3.478318453865987395513163207339314617739829131950549469458350845865557\
914229`80.*^-12, -4.574700651346172123366920160285553215291730159218382628319\
0359002723890493103`80.*^-13, 5.712891808683637676676542769756362849485451422\
0903476037869643846855814802412`80.*^-13, 6.258450576039870520666330619634570\
5048121704482331966636130624907414448830411`80.*^-13, 3.863608861223290892342\
59611972265678145119421930453346574579918440335546170436`80.*^-13, 1.62170073\
18486212836594531323208305958539415445057200133265959704268152655399`80.*^-13\
, 3.3424278032491807758094963320903039082896058176644010892447867610778419279\
5626`80.*^-14, -1.62676683118090047028833291289817168886102609799388235967934\
49339161171424668`80.*^-14, 
     -2.361193821203583291479400365932484317844307981326323633153967202054129\
39853`80.*^-14, -1.6090239866174621693948181122235038964023031321652879940096\
9450523860323901958`80.*^-14, -7.44510927032772481161799583390284136520177406\
82112005338750331557129802826607`80.*^-15, -1.9910706986748177013738566303478\
5147380213085935615284742994626609581522233712`80.*^-15, 3.532815023707391116\
97542696340808316651524801435896905496663988187760567389316`80.*^-16, 8.71387\
33219754700019491256144527427513801391893461694825833237402992630890856`80.*^\
-16, 6.6464757618307258563118525147504785874654181110137057179915540140712744\
857278`80.*^-16, 3.3708343401435927939848476647224734394431416659187497593687\
8444210419052232757`80.*^-16, 1.080075280637889223501697232769898516860219405\
92026482670299592229339449058595`80.*^-16, -5.2222160297913384317052461297171\
310014091696373491600293642297921184699740624`80.*^-19, 
     -3.104501584870796418394634886643834443886642041359659410616445961195769\
6415569`80.*^-17, -2.71405164407242840614821198634968721348770405267466885428\
4081355541235758328370000000000000000000000000000000000000005`80.*^-17, 
     -1.506143122346362530674383501591309576876870945737869599562241303913475\
386987520000000000000000000000000000000000000005`80.*^-17, 
     -5.546842861751071563687490423608542810877153643951684744836380867885515\
58267520000000000000000000000000000000000000001`80.*^-18, 
     -6.040844151417186723766773635523926282929798797635050947726457781315092\
64811416`80.*^-19, 1.04433205441444962996026108714907331337432298435694244331\
826348417544824286559`80.*^-18, 1.0913110267648272901586722627069303169332631\
5812616519572886375356410925283202000000000000000000000000000000000000001`80.\
*^-18, 6.64135667168506844012803425112377896690058863924287731981574550443552\
90154609`80.*^-19, 2.74509350994264763929929514628350999448659734210605725480\
04793367674720187789`80.*^-19, 5.27772462229816462240793176976130099388362083\
951656585125007497636851504853133`80.*^-20, -3.170424639339782268946665979443\
03703266686110617595303644517464112301593799037`80.*^-20, 
     -4.301050882216685018899176527675507086457450584598880842226793595718235\
9499819`80.*^-20, -2.88955295064686871092536389162728400715415508764571496328\
10012293191152634292`80.*^-20, -1.3215085448954825896169176114586213635855254\
8974396122863545913857972399473797`80.*^-20, -3.40161599936879856197579935676\
479811204913932167038597098898095015868282942567`80.*^-21, 7.8852520813387419\
853548213150435517025954739882552713823168595809414002932942`80.*^-22, 1.6893\
2637371255859881214844977833050485507386075504413736906945693141089041782`80.\
*^-21, 1.29014610230369022449234504320803085133142014859406696379616206502750\
52053493`80.*^-21, 6.79808125907679540002014810729613746833470314725962073954\
08761510844848386415`80.*^-22, 2.50801143625036688313033736644403000568346007\
059409583134493488762370298816854`80.*^-22, 
     3.8444949548140287408072070351013462326008806253052884283607331735816218\
5049`80.*^-23, -3.78752925893518652609489385292904663437722599132363957584174\
675019782930277945`80.*^-23, -5.899330924709311689605361775103473842906967520\
6954433648047645668699762237701`80.*^-23, -5.29614338907942986215395370874559\
653332415183880323494831310527344183010508895`80.*^-23, 
     -2.443138895621006467110925453626647237146251004473287002306912997293199\
54118822`80.*^-23}}}}, {5.6`80., {17.0110619860029109815589358345307887669085\
393768546608890953801914962187097406`80., 
   {{5.6`80., 4.9031203844256179555342376095903797753685218821256093309923916\
057618275721231`80., 3.977561187624149727379241784729328006818055664138575288\
20394378911346680505195`80., 2.9832654371556006794507200128459324981936561509\
3566016459931303869927117350044`80., 2.06171363893653222310760905027358401006\
163250961782771962199938583788350792345`80., 1.305965569635403752210010080633\
59189118053876888642586478026278003473105223608`80., 0.7518504846076427733922\
1959032816225318318804737516084641846937645994427686773`80., 0.38780562350427\
830714936226474756000150156289752011330300413400483276885195802`80., 0.174487\
238592096668596504168624993300525789670830004413029394589995675068828284`80., 
     0.0645203016054670409393628225555471018982727596238232452924726788135262\
77057064`80., 0.0161903533225343333611555604131142204268624503992379049198647\
132196495564715823`80., -0.00051009176312896021500575063848009684206292284190\
936034667314488279942534539126`80., -0.00375210737372494694711880858049609391\
501471808049850537013996956362670609170086`80., -0.00275907180542863759629282\
14524280971544432418882163568874095215038946453203656`80., 
     -0.001284378331500284194411971079194763638468522744966111946010369349730\
66730176668`80., -0.000360225892122546957800491601539906945166272230138132502\
929097134811562648184705`80., 0.000022696811702663481550309226441244627270665\
5463396356116067571639474460361870944`80., 0.00010624748025311828766748192134\
5451969051453867794326243763026109488060219894994`80., 0.00008026761218114647\
6018616051668893638492795929771515910122626755070436433915078`80., 0.00003879\
4224563811032148849005405736048635039548260538040622017564789307745037721`80.\
, 0.0000115609322387772421719277240757603958835303493703363769474264248842088\
427769432`80., -3.15829529591017629512178114275999012731986369218678653457434\
28205072637402368`80.*^-7, -3.21159112373791964558368779740236628243629979650\
87659224688086125907582351301`80.*^-6, -2.58912664707035011330796699847647994\
57829194864235663459195957962659242812066`80.*^-6, -1.33209448977196211389911\
741048176160403384229063113845165265231098383076221038`80.*^-6, 
     -4.435687177338596324727186854996776907707947982644358858631549110346659\
57216353`80.*^-7, -2.46756157842068207643176105396612701079995837164251282360\
339984365247608033046`80.*^-8, 9.60723821710529830374455840643073023584072122\
86408170574511176392885417056521`80.*^-8, 8.810113204832129336712758916343989\
3162562735382084924265275187290606240339986`80.*^-8, 4.9427851315251047039021\
3060314744994235552791573467543847884900939777782508424`80.*^-8, 1.8625405432\
540541084591001523811813163269130266656560790627317815767302353428`80.*^-8, 2\
.6556901733611811597815139226568065909997380261902214591402389536818664141163\
6`80.*^-9, -2.750270723808935401181786138893555628771150911553714625563750956\
71093932153736`80.*^-9, -3.08572931141944181235293307934074869851427331338976\
964789594487139330047333115`80.*^-9, -1.9115841865019029154461653304316119164\
6708355067481382751504604274085653756483`80.*^-9, -8.086035928792299556698525\
91228456507546767891906690537174677632509690372451586`80.*^-10, 
     -1.762004137964813773782213989197743025894367653676372699454099070414811\
53949754`80.*^-10, 6.92919942198429102926858535199116887614060800399486436745\
88231667264550552682`80.*^-11, 1.08605533115275236509598674372190232340929333\
907863583060325935757742928732567`80.*^-10, 7.5239651869227091565880362086049\
580101154880620560410762169526917484781899966`80.*^-11, 3.5422018909027811642\
512148810145357593996281270866688627808367366031301101226`80.*^-11, 1.0002295\
0991291378860779720229121978652985844126411705353517910602638416808975`80.*^-\
11, -1.1140441210261620519110851997247916283344245591893772930813118381773960\
7244938`80.*^-12, -3.75523700887499722789056950120863356152865502430463343397\
860032205283599951444`80.*^-12, -2.970856138590122461964873236773884160185348\
92732720746453921168076128918859198`80.*^-12, -1.5499701386287279467766468662\
9879131505935072512289917520389100897050336498181`80.*^-12, 
     -5.260484682854443643636118186852472003270028934384652234747568394413061\
2440216`80.*^-13, -2.67438066726499757021222080154312578418097582143752661561\
001356770285634077568`80.*^-14, 1.2414095091613470445868236197758295805360679\
7292040974360729695927571726476346`80.*^-13, 1.164752461364037591307291255259\
66753170060135486327331627093123967380139695948`80.*^-13, 6.73803040989862841\
76692609268369719512431687698893505988328866365583250969807`80.*^-14, 2.64120\
866990822824480295256099375886623624687563946602111202738627538077206573`80.*^\
-14, 4.2241312122608946975241723003063851824156686791917378921938005177742529\
1198464`80.*^-15, -3.74241197766682790074720423991887549207314535922789793333\
32304860018511123291`80.*^-15, -4.4910673625879557912694427630310462984928448\
918389207372658980181412153310697`80.*^-15, -2.898730126455603001506885361387\
15155719909681047261194687226323023924027240726`80.*^-15, 
     -1.283432237394300390914635020727309938460414024329464049402972054848779\
3791216`80.*^-15, -3.10011843426410490672933472568288824026403375857035454162\
211826252364416950356`80.*^-16, 9.0832075254616278844667128244564885683689165\
548507161267186516098572755233722`80.*^-17, 1.6837971868505980151244952052086\
9280864379951974576223255138747523018440038106`80.*^-16, 1.229682705316177073\
92950828605724199257176744368469469039154833199285069828604`80.*^-16, 6.07733\
90525138227016485524077244568970132436911702007090875086733891426078656`80.*^\
-17, 1.8706916401728610581155102109455164564298147113759255245348625674957342\
68991340000000000000000000000000000000000000002`80.*^-17, 
     -7.839773066523395921750604228952208850592455388248323484288558291909252\
97833415`80.*^-19, -6.0364766789827558666817582322959335187410078451529717102\
895973355863004542966`80.*^-18, -5.123396510340577207066384019306585088294094\
00064042090364269924406267387066250000000000000000000000000000000000000001`80.\
*^-18, -2.8138861938796596252797457290695568762621335879407288819613569096484\
2675123296999999999999999999999999999999999999999`80.*^-18, 
     -1.028207232358913332212130966626483251622299993822666997415814336495164\
72129853000000000000000000000000000000000000001`80.*^-18, 
     -1.059059019850629167542548172475954325759853494097016631260779859250264\
19457372`80.*^-19, 2.00771000109999374512600449837816202089440995554084664191\
988081612151290513617`80.*^-19, 2.0857932115652978120273314807433493190349271\
6917898600905538811564529299996157`80.*^-19, 1.275676743460177991501787679739\
75778893667933829147423712588363611198112375717`80.*^-19, 5.33968457340525711\
217943709009585687005593384532413310944980545310690213869164`80.*^-20, 1.0779\
5692303745353261919892428898729484095339434478672084289109352119814758708`80.\
*^-20, -5.7750759989043454867942316166025930421865426491061576077646649705486\
197752263`80.*^-21, -8.236282747475725505798163256052866400998874047542213387\
5611378215600156704113`80.*^-21, -5.66221172186406037016701850865213995103668\
386452771073723100424125811388320726`80.*^-21, -2.664594799612402131057080570\
98009671875503468023975114836257035525219917677695`80.*^-21, 
     -7.392734617712202617004646298764311427028389855758880715638862993400472\
6124261`80.*^-22, 1.101686834029568042973885729943716904068427146427818189977\
31113309734465826897`80.*^-22, 3.11137304975836318452607452706460735272959379\
180204462375936658168350924910913`80.*^-22, 2.4500805305489432477127675613044\
316413145836534297489625842559972824431998379`80.*^-22, 1.2809040264081887311\
6117661059859785643214497108140192145190327255971965287783`80.*^-22, 4.302442\
68000435463063862514980883080064025657897446716125197487292128935420036`80.*^\
-23, 1.0179557200549832326099080202938780197170525336014061407941328815403577\
2340438`80.*^-24, -1.17866933001226024032710895137393168629148443722778197761\
286001381881289193403`80.*^-23, -1.096599121891919286652303696843481687565327\
22647863122327040845795310807987037`80.*^-23, -6.3980133392436016822010238836\
953117025604814050464664427261454501933069014176`80.*^-24, 
     -2.398121477598263082006199897286403132214709301737096626613574029850440\
1627798`80.*^-24, 1.088268946085745805554005332027519064083897563047909310580\
33409871425907793556`80.*^-26, 1.10497543393584531091975265839753420928591472\
265379291892392533718564185344212`80.*^-24, 1.3230570135800649762403814188758\
7857506022998143087086279779525946694243596753`80.*^-24, 8.026609444512874121\
9959444897958984731785212584902543374771415305728033896291`80.*^-25, 1.645236\
0741686441237385762501214205488150942520185693386837077378363440977068`80.*^-\
25, 
     9.4279627966880793732376577773613982468862966647927358592681907330834757\
71143`80.*^-28}, {1.`80., 1.2251611632601508038167754489935039411516674893842\
5668140667615511277702259953`80., 1.04409222913945010760463199903828436026669\
322554952178247785337714291461817817`80., 0.824207410123841543471873747877925\
85609399342858593018433854431287136243736084`80., 0.6012084862094685832121880\
8069824561065337997766388642635142717905047582576261`80., 0.40368584326315544\
541252815797706394946054954004984037938329587811796862440793`80., 0.248023033\
597224828056332417795530400840523327316855298464565092963887366944323`80., 0.\
13809091295504235721990157364407262211389318637978806009338969419793022293104\
8`80., 0.06851601156273566174036902779168286907574272551565950172572932801177\
1286711327`80., 0.02932730665499366169568273169838962239166569810114016578146\
62483978823455725824`80., 0.0100211494462365215984987249127741072409342933533\
748807440643215843286586375221`80., 0.002028034832962527968815741873400733622\
32880907990180095479843271828695248976114`80., -0.000460154946735433202914759\
59940369546963747060726966357466566281660001000010731`80., 
     -0.000769270336466602919021373938410219684274122879532723233132619484789\
25247583834`80., -0.000485622230030593026491880162887363482291575221013141966\
568457896129577655422825`80., -0.00019994505084557760024284287068204333518213\
32327593802408939181727274488986681`80., -0.000042409881710463658509054687775\
3131699778832707079196552350686360746940007872205`80., 0.00001451028347760904\
34489053276956807547349446031188231589865980928771953854472706`80., 0.0000220\
16641039813088170226769767590557972451526426327511394355201282991966645469`80.\
, 0.0000142031640087084289947919903476841151355915925432258313958630017871879\
590579063`80., 6.057789731557513310427942350875302165026772248408998980024963\
0116501638606979`80.*^-6, 1.3832866680450750674475038258318567257285661148128\
1179836654227270662575820876`80.*^-6, -3.975802729225784446487631601507561653\
41182116206585373306393345787680813716348`80.*^-7, -6.82327809074435215176777\
579742848463157562277476040506833535968083047460226564`80.*^-7, 
     -4.652467045254966796437393005109081051489332321088833807555120438486987\
78944255`80.*^-7, -2.12106557209506820798468535278974131074670068107257367635\
034133591900318467486`80.*^-7, 
     -5.677269114457767481821343429932996776282044998256326318162800441522548\
28881`80.*^-8, 7.784690423218707206189960382918453054863977737556024743299342\
0031696266561754`80.*^-9, 2.1569352984853505171592007206610362474470957297073\
640921543689149648756697098`80.*^-8, 1.62502537066789544332813779772841589299\
541596135480325915400841318870032461778`80.*^-8, 8.08999110281223343013580362\
30189070723252147196329718522959333124901687412606`80.*^-9, 2.556569825515285\
77029169587326289555800697662582850651256175001996934362347152`80.*^-9, 1.239\
09538981425363147395630719164651437408234643131795968344188924455412217959`80.\
*^-11, -6.8016837189532511289571805580826989877324096795285826073419281340055\
4051728044`80.*^-10, -5.88523437451316790086621054374543572819943699873232747\
20810725302411678376921`80.*^-10, -3.2221253654163507049248754835890003953164\
8399653319765113142972676270322119197`80.*^-10, -1.17583358276523158715130399\
845290752184173586396276051694244426005851612817231`80.*^-10, 
     -1.348573097254701656740570439427510699604225381783282844084099422528829\
88113901`80.*^-11, 2.06013057264653338085449351820305373889518205431761255207\
458204464124681336267`80.*^-11, 2.1586835888432625766708973668592749546945621\
9336743458474771687121363432577402`80.*^-11, 1.307026063682837285649924367385\
88644526700894138249495393443059404675240592701`80.*^-11, 5.39988547282484929\
64114432669592027726779293718327685912075212535510698044486`80.*^-12, 1.08051\
203729458839917265333105741511756824981507064186283656305667169615696627`80.*^\
-12, -5.575784259814451178610950819382652519045013374904373034282038100355792\
6910359`80.*^-13, -7.87418787336786431702347969260836274806628597948187982555\
175868325174254114245`80.*^-13, -5.326277690380589797484133852087144007401470\
4327518361702768857334706392298029`80.*^-13, -2.45973299421184723444673995353\
22177247686525102620536547894450563763958579237`80.*^-13, 
     -6.634852058686007504473918024243401797364015042948774737594307585305156\
1492524`80.*^-14, 1.078108733232667915332240746054181724407538631705112122603\
30108850378756153241`80.*^-14, 2.80744636673933770100911431753109979592864710\
26824602252815596124049083547082`80.*^-14, 2.16120695118295744115113431401408\
319083774574097293966957922794349188607662814`80.*^-14, 1.1083321848643156091\
8088531104539317906791222552459987286528013714627391689877`80.*^-14, 3.652477\
6390714880723556701485557160166816268499932153150771177900156102217907`80.*^-\
15, 8.56440323658171427590910192373946359510512192419957814283376872476820481\
79948`80.*^-17, -9.5649588526037628808010466907377187033759741489639266273226\
251735275259691785`80.*^-16, -8.667486507471166669080424678410856004477364180\
6611177127463831300566604268066`80.*^-16, -4.93090948400519559457670326359960\
56679896840821779956043916603359333216894146`80.*^-16, 
     -1.891566363317896808541700133363391509150047842514051553868612406326730\
01944742`80.*^-16, -2.6985675298512887055830817184741969001994619933674622578\
61941348797718813865799999999999999999999999999999999999999991`80.*^-17, 2.99\
079425349812524560388939783256362311878153581145706560940233781836325573307`8\
0.*^-17, 3.409339550741887598008907665552254330498051232133975451323642781294\
61555676876`80.*^-17, 2.16204664881822747274544099111241042813492682137676206\
6473036830690994401254259999999999999999999999999999999999999994`80.*^-17, 9.\
40582820043024637806598073593483967458149506457137050082286884320376103655329\
999999999999999999999999999999999999999`80.*^-18, 2.1566159323347296083491704\
32763514861556858009572662950504881563821367857391229999999999999999999999999\
99999999999999`80.*^-18, -7.7533968945031875824242349856801846895045685255062\
687014668161594274410139382`80.*^-19, -1.302491987514474193756328667013130953\
72278675236561607414899876217413374159720000000000000000000000000000000000000\
001`80.*^-18, -9.322132814567866817477354790018959835876493987036185377024324\
8439702530178593`80.*^-19, -4.53574514174244633989054742929982690491759437807\
46594368227227288582547789228`80.*^-19, -1.3527140446601537607045201275013028\
883247110992963150080516834692432859166433`80.*^-19, 
     9.9608254447756744927765116255644510756121016572617512920635759455500272\
82804`80.*^-21, 4.76166883160693587186419014388322648454732604920793756115907\
281197759677792447`80.*^-20, 3.9406406939692709422045229886548193197009336111\
9905134102761614329310221964625`80.*^-20, 2.132008945315879824771730739023973\
49546796132359411091979627964463626768374093`80.*^-20, 7.61733258364936071628\
39963082789088996218794010836639907308941025261407387625`80.*^-21, 6.40105605\
81502809306900613277699610399145690459486851647124987557339506786367`80.*^-22\
, -1.621818740706701314717949030545870848793736591645870761713303403474743917\
87188`80.*^-21, -1.6261253747360922646934689440029367895805184930460882100616\
1004911164629167175`80.*^-21, -9.79230338596296006888608466881606169066912459\
84664785116022530184523202483578`80.*^-22, -4.0268832138447739886502858592595\
430935117833329189466508907273242707809252062`80.*^-22, 
     -7.611961047691232227984305009610322114615691865888387183090299376452373\
2124566`80.*^-23, 4.832726589103729109030032585975894696292225813054073833049\
93532367030078031466`80.*^-23, 6.49311529390304204772771192646635119571615533\
455160218827997080047756784745475`80.*^-23, 4.3806837516073893763380348681075\
6111635620964046670093812498802646606033018144`80.*^-23, 2.019624561882806714\
42088931086464303963537261497487189558618981353520594421043`80.*^-23, 5.26227\
680445536781606693931625273375350585393047433385188770473256196349470314`80.*^\
-24, -1.218124784101708478550010296990794327160884224346384785686434644719660\
18943225`80.*^-24, -2.6634389574165404733202964982517620206951600778778945985\
3900878110987333958682`80.*^-24, -2.05394277449442693469144892728378742321333\
636627178755728163461750205208072007`80.*^-24, -1.058948946094683971211412096\
18193024682030889622868991783294722305820543706126`80.*^-24, 
     -3.093967883088912885021236686583115593625627489976232214312543272991337\
0580364`80.*^-25, 1.055193521812114035718191949979356255157615685303089022274\
84672272746268203252`80.*^-25, 2.72204239848271634933719678835889344863946350\
031739025915611207416773189624916`80.*^-25, 2.6589784803098308834141742591948\
2293696915816316821727037499515451424333548304`80.*^-25, 1.352152684219478769\
12147131856256556856958109763278414824053487671841033526124`80.*^-25, 1.92667\
39632469429884168003750274447996824875032719548657808985745362303971264`80.*^\
-26}, {-9042.0093905272718417732514067833067980168366580944168674189091845007\
511951048`80., -21098.9568028755468438616107629351452516922833999657831280651\
809483029093751128`80., -17574.2496937290962725578533964804232718739240131988\
284233948717551071272474126`80., -13553.9575507364708163937481329301651288873\
565779174749962723541120343053444979`80., 
     -9652.618679373405198339872595247011771226347774674517174147956124916102\
357047`80., -6320.75280738266252754982439007787282915469269426220189492719004\
103646632444565`80., -3780.39029453281887169627782209651659740559185350160260\
64757893617849974065125`80., -2042.683011887783648388732308942100103365077067\
59036209456413145240136750520283`80., 
     -978.0901582912417910201675915384053939063354265880663229480930552830240\
238519`80., -399.210232314324896775991567271372697718055238489791459509041027\
67020160780116`80., -125.6925184689084335629087658453025454816103843536135625\
22620987266966824186954`80., -18.83660846698687194897258067058428460216097769\
14723293836065656748858061050913`80., 10.816791003789442981812332925753465082\
9804941328348439688638363561480525968109`80., 12.0361480839788724345733618755\
625287377844861555419692830019164531206570464428`80., 6.768387417406449517050\
01919431312493740391993822860968383335820596160920187595`80., 2.4692773667012\
358885333494852603326290950191425019668232749102249603648541916`80., 0.336792\
330000722558963628307238806370845501974273626124136244421058428252434943`80., 
     -0.328508251560426524114781647225623464198156375835126466479501140712711\
78077755`80., -0.345737180126970465035649904735178810362568106312152357385029\
48451457736474164`80., -0.197970359664296857120031451938792909455676818382789\
588168305405793454254850754`80., -0.07466727796328544314781372533711164458194\
9231027919369469137845293616280017757`80., -0.0112671749108808529781902767257\
47203546161338842683003259253547834380105029347`80., 0.0096637840425205846211\
823692580703740169512730085501720952299883345170677081652`80., 0.010874725696\
7661477356238317666526440924678612287225788442549971517412542016366`80., 0.00\
65582637179740587787238399326916388534780009933191269838039385718580838475442\
6`80., 0.00266369156211688719695894635453899389227663538841957194379097308624\
80092398357`80., 0.0005258577912106848629338402336654439253375670785890895170\
7072706685516085295285`80., -0.0002557586321081668858014880096311663630016969\
286071711593859479036387652226026`80., -0.00035526702833930340822736588176300\
088568862071419280757949659166767075088559891`80., -0.00023380235975521434100\
1127276915447948856368965512969088228325175694048938053059`80., 
     -0.000104383236595175788920826579238848163860990109501780312275332803749\
855701634871`80., -0.00002650219429411817496036753171932817124935521948647231\
98561896163844996520986404`80., 5.4019531999082929906752057199990617168020999\
818068936798052085902658326762988`80.*^-6, 0.00001180018392091456464779921887\
35272046935283930440434080050660986990034055230901`80., 8.6862172067224609823\
025521301851525920309324126907742491564236134113531264115`80.*^-6, 4.27540908\
72589171787666061391175469466449759269432475102912764684100765202536`80.*^-6, 
     1.3201837179807831714016580274529172276937605593540541428250428111242836\
2997973`80.*^-6, -2.890124573964764306318973565034588608818368793764637517547\
80140896380201925256`80.*^-8, -3.87566588397467473652535477048778376383734318\
78443071838955759079995120390421`80.*^-7, -3.28292992118965557884331575645184\
06445741516280932599513439855651700165831453`80.*^-7, 
     -1.782551271672567920255880942492164159600064225158229749634229981738355\
43005974`80.*^-7, -6.42565204236777328222980202818595702277545744173340313743\
40072343075945069235`80.*^-8, -6.55234402805263379253767806450804290370335089\
39523542756074203933903528106092`80.*^-9, 1.213473963747593777606160513827909\
06729053874587763460919692982326490627205624`80.*^-8, 1.241590738452149677797\
92251172583156645550103725369782499330100253749196448034`80.*^-8, 7.465695717\
9564715387728253523210606165115650673275304616200107737955844788361`80.*^-9, 
     3.0621467042686735124424940258426245504846204276120366774074934235234685\
3844725`80.*^-9, 5.9216915267867249793297280227777209497889577397858410872407\
429826641958111942`80.*^-10, -3.391645102461664747355022134105562318750064656\
57822392233531226403704807865495`80.*^-10, -4.6363019819793601137739481477417\
5967726944018985390229969739442675968551207772`80.*^-10, 
     -3.116063008559923828028098797261644783115835741812685691928479921515176\
0426485`80.*^-10, -1.43223390896546877510294496888109846568901874299244561340\
768603607969105792292`80.*^-10, -3.808099761151015868695163322441378381156983\
90491218438551446598547029243513327`80.*^-11, 6.91677252548178259920684423392\
475972601560460972108417319752874864055536320246`80.*^-12, 1.6847306325040026\
6225875731147153677678122012948088540758767281886325460580276`80.*^-11, 1.288\
28408234045903300464446973691629793659301937137457277229507248518603940454`80.\
*^-11, 6.58358194195697037211919527581823884528516278896559890037140359476799\
78551772`80.*^-12, 2.15380450819557145756945361143613501037723689283401464630\
460938316281381858807`80.*^-12, 3.2150840811985019915880505875398667457332059\
263277732188775530450991508438323`80.*^-14, -5.834620942907596493758790160931\
36263288200440856441570433942259064272849821926`80.*^-13, 
     -5.245438261471360816424093759181309555267925852720285895709713478431178\
57533235`80.*^-13, -2.9752636924447146634692924754275758394070503647609653001\
1726573613648765471064`80.*^-13, -1.13651081301690890098537034207588483006857\
444013790089197982501639551366965153`80.*^-13, -1.570798309654815911420177120\
98881743724853256034162733850648887016136772310353`80.*^-14, 1.85306018884760\
051280813485996414374874492006121660086868403688592649139835605`80.*^-14, 2.0\
894447581242551321130418757260264713113807464094842911341689463110239970983`8\
0.*^-14, 1.321238640030194829776568135104339808290591570357879016999055803007\
98321831162`80.*^-14, 5.73189845422935365777599125528729164946689742598681438\
200709662827320168141764`80.*^-15, 1.2993695335241358344097758907803995918663\
1469339785101823213182243933819321655`80.*^-15, -4.89638694638527346251769181\
03131420117625545427700858445638768720224495841892`80.*^-16, 
     -8.069271498780967616913565559515895561362805806364412030207757620411669\
8294015`80.*^-16, -5.75734609314595260039367334634532968127293409169063712863\
01698872054554875473`80.*^-16, -2.7954310154530470101806256189271203352953067\
4842666942218137872813707346079275`80.*^-16, -8.29073010020320721897778086681\
14394702510180047132020916499920793231923485299`80.*^-17, 6.68665938293461102\
07488509712441629407762565222117834331305960416667297406643999999999999999999\
9999999999999999999999`80.*^-18, 2.978724463350646064863670105696607088143917\
08677667624366812047711093390453375`80.*^-17, 2.45583949676364263779861477621\
57507487048212257182266770240205444553209341341699999999999999999999999999999\
99999999988`80.*^-17, 1.32639926490465189128809431365177824244101960391701197\
6325547834027656970262800000000000000000000000000000000000000002`80.*^-17, 4.\
72496834559646580537732713849106461561283458336141606495856014429879265713300\
000000000000000000000000000000000000001`80.*^-18, 3.8196168251957413213146091\
002521547154099044397419527736877880542539197380651`80.*^-19, 
     -1.021698329241480677548766468506646728004448932812834423072676120522105\
67168964000000000000000000000000000000000000001`80.*^-18, 
     -1.018690382141781554955851253361458667280558097261762744517666560000821\
91990024`80.*^-18, -6.1093375856452657893073842272686456713024944980551866425\
985746116593395774476`80.*^-19, -2.485651470947795964516449394403505054861835\
43274928466265155126668888375481715`80.*^-19, -4.3503838019049853565316036409\
2697985935393204660694743376958609445303682766043`80.*^-20, 3.439309859595961\
9121934259556268728089265710447876114479021006793750653856656`80.*^-20, 4.424\
29862882875311355131936195318333466629591703976324305270211527117064501347`80.\
*^-20, 3.00030698174428784252085078779125435673456049530715260503532387621378\
484670636`80.*^-20, 1.3803040100214072038286007760351418226248263444015566797\
6818911007060250570212`80.*^-20, 2.766466523037360266918568282616942061738194\
48634661107850395231683772790452227`80.*^-21, -2.9591886605969296651448318772\
8114989301758354078461716586250435865324976582566`80.*^-21, 
     -4.979552189204587365212711140089295518903031279194682364667233546167692\
4789036`80.*^-21, -4.24795111098558572377676234910167715922858986267193048417\
44058783339099420113`80.*^-21, -1.8219154960849620076199938000869455375848051\
195598805447815113388652750536922`80.*^-21, -1.420033216966856682105088604740\
02373557003002420838222939353231640122469875177`80.*^-22}, 
    {0, -236.8994913583024856785592951186075600043782919982837405763860420028\
6529960917`80., -951.47367359136569542750045199143130605910047335623910469197\
072619183317449006`80., -798.473323541039656880005960208128152353241467255630\
56648288135733191678383125`80., -619.4256369406037607694180755873597538010387\
2693019417903233973508620396792922`80., -443.10948134442239619164866625596016\
0737262910610508283429750976622221125273878`80., -291.13167215558070225918798\
833006815955004628694107479044328451460612916518653`80., 
     -174.5590521076112709487740110294330101713104519318719320316694887289049\
40020298`80., -94.50934331910222697438173287494067397456741213057662847583916\
2115428959919497`80., -45.347241014812820947966191122292290172649903986893342\
609384144060323238216415`80., -18.5714153200750741651963999752363544589652306\
588657592841327505753661315628528`80., -5.90002615987819284148867951891058435\
19506051695587734575143997458999558185508`80., -0.934090874907083534868174354\
91535348520071799066911345969512323233629415754192`80., 0.4596310528151634088\
3075818733101820208462593093681021589864671356892103617115`80., 0.53419906644\
00785673163125289737862047642758812237950030969266442813501401406`80., 0.3031\
7837467795032386244359411506025846070095177802652806157009338153498983912`80.\
, 0.1115160522141695069321231246657651631296883256580999173729282056801604067\
92862`80., 0.0159878073606839974650153491980319743948266994255837975032088116\
76421925565509`80., -0.014036367759311688897183414928454220776451173491459722\
1827481297668113862787607`80., -0.0150716306542007325494971734289463668609766\
738990695392213967416819461610478276`80., -0.00867185107197249898397071932692\
05348861899076615408236089794404892443938917004`80., 
     -0.003287311389949144343322859722827616197500405268093818076471756849197\
30056008985`80., -0.000511796825684839845934121500768650094998538283636778243\
00809476877352039080308`80., 0.0004088280396923856474992175773873324411094056\
53129773089594712495654361014106915`80., 0.0004673470230797015489939061496522\
24449362216632291051917833390851513879221548757`80., 0.0002830454526758832657\
03408957259747798217542141972056661080108720720910121567313`80., 0.0001154864\
20753497153024576589310156549602815282489043869286010334403733561479184`80., 
     0.0000232413845162211192636281769936174094638132967878508693945232243934\
212452108033`80., -0.00001063869860188953381719938241350976662825694910330459\
79259586790175255002735943`80., -0.000015103172641339706997964483771667532491\
0254120855200939398699091633861812250617`80., -9.9909987942625263737584432434\
410480372781572916665445895739143788486804915896`80.*^-6, 
     -4.481209854341938118821530617656906812197935497151011161635352062908484\
2632108`80.*^-6, -1.152341144826589265909440146482971006349706400501127363277\
82069592937641626358`80.*^-6, 2.175981920293526625553835585771841332383769046\
86447136713096211044837052428217`80.*^-7, 4.973112021215739115609634281227874\
2107568791706388040138507442793210343334766`80.*^-7, 3.6848166221190702346778\
798060410200893746057137461708834724652432568031495051`80.*^-7, 1.82221147620\
86415918281088526385828039834318262232111690432061052612419971042`80.*^-7, 5.\
67877420721776540506640773998297093397851923456938605068001230625884773577826`\
80.*^-8, -7.33310969244302269425950873452398283934295510129337857866956362741\
50549970922`80.*^-10, -1.6201664357445812958725485715173885107822255877237622\
2655435709772683188265204`80.*^-8, -1.384364176730424364047283432665636866525\
35056173731821798805538134170568856408`80.*^-8, -7.55373209694331248302219833\
28241375748239144146365643774411673285476765643165`80.*^-9, 
     -2.742786458199696646561923484146709178359669303399934892372806724674745\
40240838`80.*^-9, -2.96319785776724726808427696594025500673846556467041257545\
181307516515593081726`80.*^-10, 5.0259220811353393611435471655159592368029064\
3006517532563781538547705856214805`80.*^-10, 5.207958719538605526763764699681\
2180525632517464667434025763546901344252531606`80.*^-10, 3.148467495708655866\
4921032382240463234521715310228645943537887899992297540962`80.*^-10, 1.299418\
4065154998513641872036113935993820990951414314969662115565377959374219`80.*^-\
10, 2.57160410307426787367620810364251095183110299968205890715226336892757702\
594974`80.*^-11, -1.384932960684809833731412202257352421029326486136650218044\
25656440901297088428`80.*^-11, -1.9348997896591656607674588953375740174647776\
2926085858010195766444985273709873`80.*^-11, -1.30861084623682827580083069750\
432777709346005935546091915412125607479756424451`80.*^-11, 
     -6.048981170914128064683211398015151428249212347571433701032410616549421\
70366717`80.*^-12, -1.6304357506045693552747672262145716285091552361957789540\
7391617079298609370782`80.*^-12, 2.717526085917329094673013131405000698860733\
6733269462314852532216068806352794`80.*^-13, 6.993506307807576977590721266448\
5581359986443784094847506668968329579829013657`80.*^-13, 5.389518680621373552\
3197721019602793546502304663592638600431227986446015476897`80.*^-13, 2.769485\
07677665782087658781428434238169552809671009895824322553835238020031353`80.*^\
-13, 9.1479566819474271043848610125176943242467031084943995930341494983723078\
016448`80.*^-14, 2.1567687707487098078986330052848544919841162462140749655623\
829156575141655431`80.*^-15, -2.406482387268232318446029009266755411085223003\
26892762415987905739940034327132`80.*^-14, 
     -2.186356545447732229723550655196935232700657804435250107569074651593559\
497163`80.*^-14, -1.247222031084490347705284194956717676025953237651299000869\
29458843918518878282`80.*^-14, -4.8006112856174087682602241684031002844595895\
4041930737425204387886311506697464`80.*^-15, -6.91682965510596400445419605145\
24455252931575697563915362565353116451643407066`80.*^-16, 7.57116881456721883\
33294440130091118915397108938646857254596348405910811860458`80.*^-16, 8.67642\
38992134403235375555021718541633015293931853584905617351920231712404906`80.*^\
-16, 5.5209851512043179938772471066234347494329405342525880563771980957209622\
7156215`80.*^-16, 2.410906323325368138833317957820782382870209418706472130835\
0123580243363401704`80.*^-16, 5.572503337047808761454585756118299169220919341\
7739717581482429351113111515148`80.*^-17, -1.96193638105118742332692210506804\
689986784898726590739896741287022205145461032`80.*^-17, 
     -3.336975938517636112522379814355876494987765685857857307578959506483534\
23134146`80.*^-17, -2.3985467687304446842053023874269541151112280685575666279\
65093109154387005428669999999999999999999999999999999999999993`80.*^-17, 
     -1.171684354997228284995976585088716753050491429387147698052215290330976\
535366239999999999999999999999999999999999999989`80.*^-17, 
     -3.517956710448297053859580815265722785842865655954771178054024407921802\
57389639999999999999999999999999999999999999999`80.*^-18, 2.41193568652422220\
441171639656942409001742307437233528213965408922656641227884`80.*^-19, 1.2256\
287779231849570301701175550386462296012962182767977935395489258136040919`80.*^\
-18, 1.0200517455214362547604104007518670742463213742576581178665235059845624\
2388314999999999999999999999999999999999999999`80.*^-18, 
     5.5424018870198647017585062421867364380278478251720582181450147398909273\
68266`80.*^-19, 1.99225691575421578702004935513813451085646877241540558870856\
403772762448131124`80.*^-19, 1.7587084807264581552020337020626954345108090272\
8013188263166697680881957059926`80.*^-20, -4.17359814053684936346218821710374\
42791150694117966913016485631586149781948358`80.*^-20, 
     -4.216648419050538596604717944332832648360266509405339493627664963431189\
96457363`80.*^-20, -2.5431680708686670438869968049898728482302664843866703686\
0437839500866514760196`80.*^-20, -1.03978204710038144597426562496335482680244\
280168809358532609258754874063101234`80.*^-20, -1.834711599040124406597580555\
89895188477531446578171826579006564560016334757217`80.*^-21, 1.44873648514435\
533555767650557277694360060461240670616180923132756233418413468`80.*^-21, 1.8\
8771277308639416283497149332317915435374522619088379369230160661078591033359`\
80.*^-21, 1.30716372752662142515734344072118485516785710403733750480513125502\
771993388052`80.*^-21, 6.3100674670443541755019228315167897687825502718656868\
4243451269889951897130075`80.*^-22, 1.582500168700468596497603661276675891579\
65166641605729568795077353170575403002`80.*^-22, -1.0740654004188330201455247\
6920646993290450227875454611985397609826515600075024`80.*^-22, 
     -2.446154095611008322938122013383883522392340842003074393352536884335795\
52638978`80.*^-22, -2.3370620524902034619984966720484549191521061983609302017\
5823073834907314646804`80.*^-22, -9.15209558157788560923131034807737516736229\
78889675640592448108725036685732211`80.*^-23}}}}, 
 {5.7`80., {17.15822159575574065065333787105632070457037896850493776802010884\
88543163985485`80., {{5.7`80., 5.00256281829029247723152071381125983617615252\
109467177348474002847822716558146`80., 
     4.0735579213402233583558148989919193171146998388242134154697280939586991\
19988`80., 3.0713139522159712377828142244767672365981322905252013483741281717\
119743990289`80., 2.137140399024429821025022448706804017314622893333689871339\
25899927783274096436`80., 1.3655501497938012392971371736187457615067060456741\
1545192307646373836414962253`80., 0.79480782535826283614402326245741353338190\
775179286905687158575240218632643185`80., 0.415766183126051267208983178860803\
147979678646224387305140520760220441084586337`80., 0.190673973543968871873077\
457817007236261440147938952220637864939000784100732017`80., 0.072638651029667\
676347080438393727638483933943022742191936037509065630899529905`80., 0.019519\
743879282417963048830392845909751710974307117850951626769219091714587565`80., 
     0.0004183994985969260404039035273740811462006751425291777363284916452843\
32459501024`80., -0.003772244925609954629886485898538932054614697081122240431\
72607834062853315008108`80., -0.003004242705943537506189908799263915464603201\
7650342174309219797741770748270107`80., -0.0014828798362267912602180706370201\
7067335689001605835034015939526897153615298571`80., 
     -0.000462083009852061403233433007190858799189595052345008706469019332477\
06899489678`80., -0.000010152650667109491702238592095449040575866261151966548\
8775071375530100515249499`80., 0.00010590765774148478171184641741375332999700\
4200198331385660570783881398107802526`80., 0.00008890666186743894485948325621\
4403499183549629802891183209013066458550226175551`80., 0.00004626478471308646\
09247987315870668817382554947015351468007203110430856153844126`80., 0.0000155\
940846281703227345456289828933148340761174338245456415563390037927427773315`8\
0., 1.09610494143820249423167612483231520471153493851845184215599496799675745\
472513`80.*^-6, -3.1077763380378417410425491373158994204859995064681629607463\
1039238313031452526`80.*^-6, -2.891199810754423232151976608906520853253411704\
43959555333803746211786798554487`80.*^-6, -1.62373988135997087624457803185151\
581398786759488900354757046312741942784580503`80.*^-6, 
     -6.134816141613060117741837719012580208980177513436158984971311419727715\
39397544`80.*^-7, -9.14151703583338085029706911791643990391790965847465496494\
21659514732875526644`80.*^-8, 8.544336463383981917733715996761721687023317495\
1427057846418830495147355360088`80.*^-8, 9.7655743579126680865622663515435141\
025190406510544542154390380669745611578538`80.*^-8, 6.08802956493334209584812\
81871886365768443156275496750217333043900267620243655`80.*^-8, 2.602542039066\
41357315631814104480383836555558690002939921865134815255882727965`80.*^-8, 5.\
93377738772916931576421841607564787873267021341292699300544440391283547832586`\
80.*^-9, -1.96479158173296862303265923215145728557725149699808201918403607882\
283604736768`80.*^-9, -3.3305312946305093659989014049201718731483225840057062\
5169530661881507366276626`80.*^-9, -2.355764966466237693465171019352925519440\
46462068022509900500554657821238309003`80.*^-9, -1.13354641998333549349133574\
195522452276289861626345658706086884214765280449139`80.*^-9, 
     -3.374324935764031223190081560952059264659793605111726106822645651345471\
9173033`80.*^-10, 1.955266827553668172607087649419169159916853640654186924759\
66722147450241662652`80.*^-11, 1.10964899809839240846338160177202461067615371\
955796289327814716960048000803163`80.*^-10, 9.1803012241267459195110746320803\
975341771219668534725009188429104264851954798`80.*^-11, 4.9553705989545115239\
766263349804176604897437489314769414460107172226175438792`80.*^-11, 1.7828654\
1470802505167385234356172682862462484731805680479006203945017556640613`80.*^-\
11, 1.77579320269328624286418037300468203238563230682461066797036290002182698\
744207`80.*^-12, -3.449652247033268456907839299329915677728107055980167731715\
12619081034046527364`80.*^-12, -3.5412544552303621464834890164043158008016031\
5983371194085308007313265735753075`80.*^-12, -2.15121205611528890518313849603\
922930042096743433725431799536666101605184257394`80.*^-12, 
     -8.988801312168347592474806663634983325470244066515175513284262562746751\
7253259`80.*^-13, -1.85487872938581333480924283495278876826562363962614981480\
395709325817199966884`80.*^-13, 9.0803120262346685033353137552557435745498130\
855357894348234836745645512718417`80.*^-14, 1.3308398834352316017282963046055\
1598171361786772910720140641725584095327441702`80.*^-13, 
     9.2108314856557438724981053855612754078299462684166483596817536720826235\
96173`80.*^-14, 4.37815848375233019496637149196049414204885039145966140007873\
650425243789600964`80.*^-14, 1.2587862519818669657418819092720319422843230967\
1307168062555969760849838112581`80.*^-14, -1.32176542763106559895245568330449\
89289516975536357983941140056216351305324669`80.*^-15, 
     -4.772871850233395528080017565849791394371294420256328700253132049986231\
9607842`80.*^-15, -3.86565081307906099942818062108218873286254705494664643006\
561456373700774646657`80.*^-15, -2.071871300500230303455574173456566570315309\
4637048066711648093852050756380114`80.*^-15, -7.35735832985209902828489313232\
35135517098196790516729722680735773590573553151`80.*^-16, 
     -6.050019932121841520698296978170808970182597163218956616188907653331548\
0827799`80.*^-17, 1.575188508881727630174370592494232152102720176283277305950\
33482058865303179432`80.*^-16, 1.57853626834180346287399717972433763119866930\
390902722811940247461398304946246`80.*^-16, 9.5466266695456891478235294439399\
8490421671853238847372038428738377223715614195`80.*^-17, 3.971548297469077196\
18519331867092222135354827885495965707442977635745308384267`80.*^-17, 7.92847\
31090449769173204673837676166856091042721940722116444690703249613266910999999\
9999999999999999999999999999999999`80.*^-18, -4.38152985464868998020765932329\
69817441227814495957062409155188610941032328028999999999999999999999999999999\
9999999999`80.*^-18, -6.20621202177295761962666948822323244555470209334559319\
321364668285562097337724`80.*^-18, -4.282034488613641293832396729047909170530\
17146424078720597003697866176934439184`80.*^-18, -2.0343379696644488437878023\
66402209595938132298287451619360644969392611445219029999999999999999999999999\
99999999999999`80.*^-18, -5.8045998114559460933330218685550041683328340261921\
075422942825762372399351331`80.*^-19, 6.9858732121672244102270946833908869229\
640728230817383778496236411003837139271`80.*^-20, 2.3085358363706130499226697\
939624381785586248759333979532398990431719576995041`80.*^-19, 1.8651987382425\
8389387598051107930961553280006590656855809768415518983577762637`80.*^-19, 1.\
00111714912026631134676434979565921676904304915590174094830091971145323654706`\
80.*^-19, 3.55514809653946828937591026315545648184905745040340438865386385190\
10462613719`80.*^-20, 2.77654671388964120123613426851468366993466866785531140\
587606984447909763204526`80.*^-21, -7.850185166133675589643864028481255046868\
7935392377753869605789364767469787838`80.*^-21, -7.85168561219457389153195491\
42233077673717982792073882732318266672326590028341`80.*^-21, 
     -4.761328108004341800690988844529859890360232267172055444120777292078809\
5255039`80.*^-21, -1.98743168329326285489148234956566868011483923778538057236\
584211519010718084203`80.*^-21, -3.973910879874075432275979752428793396451309\
4432112129631082089295733205316855`80.*^-22, 2.220064358895683781408970808345\
49127817329247189539833028569448882359774262215`80.*^-22, 3.14704719341448610\
55041223480516815205275983494870196874824953557996439741217`80.*^-22, 2.17276\
365006990453183292439393531192201414247749479500627848810941314883146306`80.*^\
-22, 1.0268268928300686813240390777366731688485561944636011914289619839791314\
4125448`80.*^-22, 2.820611757498358023411253231588454991342447867173553148463\
55290124641879861937`80.*^-23, -5.1134490171592672708596811505212208951988073\
656728329429622115280016474271606`80.*^-24, -1.305177555317129151262140810490\
08279511375044438614230426219585025968233165219`80.*^-23, 
     -1.010806653551631778703349936070515540673863531743544870147383578914432\
82540684`80.*^-23, -4.7553401970374058551364880719642375204080628482126636190\
860240020247704207288`80.*^-24, -4.628342399139972765457713559184821515861046\
2618344369944227829692017253599778`80.*^-25, 1.983649821997635138409474417777\
28474858075855778087344263452687866974668882564`80.*^-24, 2.67193933251881073\
543963779406490122222592980291383085378962484533771210473976`80.*^-24, 1.5709\
7547493688550287474327050385783418170997533245119553244032174610503556828`80.\
*^-24, 2.02842570687456144435892224727771847096345880655371639758739750783663\
085929148`80.*^-25, 1.5119899719504573691951351235219605305980575342218207194\
676424208371177319474`80.*^-27}, 
    {1.`80., 1.22700681335484937029485995110817550284331177236788474556748493\
4826404639929`80., 1.04866029703021478444058684557006821480419836090525371437\
478706850689612229924`80., 0.831346718652568578729708133971866113488369971578\
04901390865245827909678972959`80., 0.6099128627090348511409353809235875848087\
1209248261632113948993424204409270816`80., 0.41257074590573321688102045773853\
388905977693758333685343720336843168211256211`80., 0.255854325653543823043909\
321500306133641168839002382823379030117874976608865636`80., 0.144133324646543\
394626062834418805508532965015268084206357364700216987821637416`80., 0.072609\
077222274583612978515791787797044507452223809122594530753816129588474959`80., 
     0.0317434015491185492855672462832923308581952900440800250201448199860325\
08149167`80., 0.0112349213736590788007695817605072543465344093722744348854587\
81543639296848894`80., 0.0025152538609428781296001766154935173212885606628984\
563436213800784934051655118`80., -0.00033600267144795948067796264941886883187\
4565623039295812383765733525974919391926`80., -0.0007840965571768663974038487\
37733684616963051904571958755297910284517036518748115`80., 
     -0.000528923118975652573269725111882122396545493616279927930213987790697\
41272572875`80., -0.000232079509644825315804510610623775986152559947188838257\
932490968964654633086405`80., -0.00005783004112563349501125645261119409229268\
6724564869107574608033081639933201117`80., 0.00001016897352247063557245737327\
72479874989298260942891423490456988577991964720771`80., 0.0000225311822634074\
157660342142654264386689138895401595624040849453371799217033425`80., 0.000015\
8286945153083019482831352931732928110226863333778742190788598311826691115642`\
80., 7.3051847814553511604834594154094423501701187453422734343376516234007387\
607845`80.*^-6, 2.00469001885681142082670828403455998400455662618013617458631\
192089286214540208`80.*^-6, -2.0797592668817363013050099807102436399119880327\
8437952326044432751977368648456`80.*^-7, -6.911685521787367607802845671682556\
1684684583980858503380936762415691427265286`80.*^-7, 
     -5.258083073772807302759711937537863416538794249276781901404069049107491\
5881111`80.*^-7, -2.623447537544006178645855488076851186699420997535055522006\
5865909421270771957`80.*^-7, -8.361885730861562070117247978749052772586740527\
2504547985272494973077093798685`80.*^-8, -1.552497767148524836568275524041005\
5290286633460601613795016312074302473402171`80.*^-9, 2.0973288638770835135523\
8211970018426341253555791492573666074787685629079018043`80.*^-8, 1.8380599060\
8687851865428234710101247153949717186848688363008569353856900428923`80.*^-8, 
     1.0140910556792575022437490063505955684673344639661803226076027216715181\
517476`80.*^-8, 3.76127079682347513978577458674751979048651281169652411846296\
11908570611149549`80.*^-9, 4.914902781330317675641463060908432314883056580626\
0125370378638374658058507849`80.*^-10, -6.01477480050440008705110504354177160\
55612568018247806495504633448617905791811`80.*^-10, 
     -6.567183475554405547369551139182386257040446210333495031320171143266723\
4800195`80.*^-10, -4.05643358001098029185490042600644662714727287963738333685\
708423815422710660183`80.*^-10, -1.721832913187600979271853205383778721761768\
47780156165464198651378213085196569`80.*^-10, -3.7996104032462946008860006696\
5497666173708267966435391333195968557940240753444`80.*^-11, 1.457341404130120\
91886670607111326044832312614759741511846433990847728191131806`80.*^-11, 2.33\
275611034028767163053164224207381922328396655223599430190167796948061599946`8\
0.*^-11, 1.638172406908571579671094862495140680024835723937077881710701812850\
83302416436`80.*^-11, 7.85577413665793093760025989633562521707580449190855952\
54509337744025151128743`80.*^-12, 2.31338916351001297742210836632670313936430\
62527929747216662257950229877211202`80.*^-12, -1.7023930960433224803872650546\
7767766482813004054272418906968637540049202679608`80.*^-13, 
     -8.006093419877475955078297488882324850272138732228225165208910121180151\
064787`80.*^-13, -6.578117105875544347557410394437903350113469383961043102004\
67284602338480600935`80.*^-13, -3.5446687727743007630969547379864078294085252\
4113886519995672057051525931443696`80.*^-13, -1.27078786382646836231105727361\
670139329707238720649793374086419111861296130923`80.*^-13, 
     -1.195220084264050520919769342700049419969140142786111208210798023633454\
02250287`80.*^-14, 2.54702201497268064895048442952856841034164287143276617015\
39494607276779722292`80.*^-14, 2.59488649164780238265353852869254635272374859\
640005697361380264112973894917122`80.*^-14, 1.5750096380577095033663477658311\
0279148292748707647082197174612454584390811847`80.*^-14, 6.576420183178811869\
0154260532034387176597098997094473728577842625183232468317`80.*^-15, 1.344272\
48156254580710533091499047989898125995636973676798783492179777752104773`80.*^\
-15, -6.841603817782074230811845927651448646312821956878208054881493525755592\
97970916`80.*^-16, 
     -9.922930821951501207708611096735132254684547603110566401479434092802001\
359189`80.*^-16, -6.865125558432031280489913712634075818095792592051963011377\
0976265246456901696`80.*^-16, -3.26474519174313351900221642524508359192882265\
461074067628017902285576975022453`80.*^-16, -9.371828873919319427290546447583\
6516463731091153069511704613535960668751983027`80.*^-17, 1.026426567336554476\
47979213305829729897877969594498903656764070169177050514000999999999999999999\
9999999999999999999995`80.*^-17, 3.608336034781624092853542858434424158521037\
9428007143277289864442119217424616`80.*^-17, 2.922092372876260124551700607363\
1819707593339483142283278663687647365749833662`80.*^-17, 1.567762772296838599\
14388527850997737411165386678257148183480192502108723205178000000000000000000\
0000000000000000000012`80.*^-17, 5.571023424818329558576590790126677531032653\
6263358397813763897907014884209502`80.*^-18, 
     4.5234639094475777954148461653439859293482514146855766811941154157257237\
97595`80.*^-19, -1.2041789960623881575538632912717491600823243331590142778065\
5513361975546679517000000000000000000000000000000000000001`80.*^-18, 
     -1.206871275179082737926769631057569641225201578039992351542616507435381\
77717966`80.*^-18, -7.3086097102761178218465068291178151401916840069165494097\
0455404733077653950484`80.*^-19, -3.04494336946175422236879791985334936419155\
46515346080631761743384359314162733`80.*^-19, -6.0825310165458099611003818773\
930249917165043546415201150433826758706461169016`80.*^-20, 3.3786502298987216\
1731917998254174734367330410310090541108927019454760962674282`80.*^-20, 4.789\
10548901388556839466126609916030909088379977225648695412626286648810510902`80.\
*^-20, 3.30955138591486443452246963106396609730335162368698501174621238645157\
071245137`80.*^-20, 1.5750962365206862685492693937049614539581893436028497915\
912129190074143723145`80.*^-20, 4.5035375821590192091742887244787228089803165\
335055807777702363822305028633165`80.*^-21, -5.407491442868757324418694943792\
91172816561084617407534481549931655995689171704`80.*^-22, 
     -1.795049924788132826688878179418102535843737684156340977596162465464867\
42006644`80.*^-21, -1.4532572123894463545412817570387007364057492808628586887\
5304734532011243488161`80.*^-21, 
     -7.816594377564210945292416045182146105971085048508582204646635205418740\
5362`80.*^-22, -2.78435315344571970695572309577074418304163807451988538187757\
096640442897663405`80.*^-22, -2.231476122311694125856164148194667277853679691\
83757732290137454322345311073538`80.*^-23, 6.10038213823978152242469141810021\
99518419971078781734840512344207964714545307`80.*^-23, 6.11494578010020054824\
99712095913053822101716408735379677880765651484124532841`80.*^-23, 3.69691412\
042595567483910129619183408977600091236692465723192090402438024990904`80.*^-23\
, 1.5203863723511778949351372827941076772625935286846795123340852314607243642\
683`80.*^-23, 2.7246972375157987103919631971521069557926986172023194985804053\
448115379755205`80.*^-24, -2.091324237436082859447915964885398993123997850947\
9874372347024192243833827866`80.*^-24, -2.70829968102047347281467413315339876\
544678553334538901710961582385857829226145`80.*^-24, 
     -1.772083325343124969964377920945680194508884101180091561616428632042111\
82143472`80.*^-24, -6.6314908123845634531575153274175650482596951156016360150\
042561693143832883246`80.*^-25, 1.2676165727251131573528018707348928632571670\
0600512363758740780084401987378179`80.*^-25, 5.222831373978217637501895192213\
71122754884720986080727221395037017513461433884`80.*^-25, 
     5.4398197354295782694000663659744684866586601544164424534515965936776062\
48413`80.*^-25, 2.66430856833754143341356033488031332449995145559795066115566\
000712062581871705`80.*^-25, 2.3926284936214989864533736741206519279219593627\
6502071905953922589751641799598`80.*^-26}, 
    {-9539.347913751004880623337128825019740499037980994458464795796296060839\
777805`80., -22286.3141852044726882673571870394654168753539026027193876270993\
84082116803886`80., -18623.98571559823382575381031500508523245876437013990177\
1479480206526309504183`80., -14430.933777633264822212651288828991846983662929\
3464156649873240332007515240706`80., -10341.058722559947362472097039598718284\
9947966590180950731285568255015347890025`80., -6825.2152266604220879134502559\
053561957384578170928666176428624376626663845489`80., 
     -4122.719739789765365347751157724317885868822230067334688861599388817435\
46542696`80., -2255.670727241649622057893983942323911094643181574241209347474\
09258413272498117`80., -1097.865652580836412359139320257043405561212244727224\
08826854406474984715664396`80., -458.6794155757851603037002105051775613529362\
5088942508739047980081819088686346`80., -150.56790586208715106060304420304891\
0838424505465573765663798088522772509510364`80., -26.549283104360694944452278\
6998730387974785235109968007215749933822535455185475`80., 10.0606125502714076\
575352330083927320871450713609422590703371936519316866715773`80., 13.19687422\
00879385582200151262336570032394786731738521149300084112591966399982`80., 7.8\
8817937798195389028186729678916072270392601594811179455185816702283170692855`\
80., 3.0946709396658332550675737573911516349812259882690639689934395612723729\
4536993`80., 0.56590040353018160342418780609847059130311810429317703604160862\
360201134142791`80., -0.30122024335119868118559865766881299402743183282187639\
2280486949273177140840976`80., -0.3835764394378599688737463315550461579893596\
19253134742175022733468281691890703`80., -0.237243021646133320820142761388042\
25946538460731768258363072101645647155658163`80., -0.097828755577634586740942\
174929573837088801015488729659259862933203575374342146`80., 
     -0.020392399803716780355478397972134041887955339256472713921406667821885\
6935389274`80., 0.00814895599349143722735345536204133546564515055861625486057\
97251137542873388765`80., 0.0120674700848948210572837302704411573317350942679\
233917176517256670441987997433`80., 0.008005075274758386424475962715495396515\
0468250443391982438285071498502864093333`80., 0.00358878128108664008008205614\
313299555325656570956025079094871607167763122690715`80., 0.000929248686582811\
12627363694120546471690352875310485860114226371192723341342332`80., 
     -0.000161595983293756170178996473533565452391872253263386930918407377231\
068325459022`80., -0.00038584052961648284160101963161827191746657650848780644\
6718324183651052670714596`80., -0.0002871549366806638251265783465815828545445\
408275477673972298608121800931586368`80., -0.00014271940918936412452147762824\
4843931279950542737417376567292746592540799230972`80., 
     -0.000045201501275563595160194460123146694911300113130252707235105361114\
017418530365`80., -2.24879380939301492383820276889063241925743981428039411398\
221622318924526877846`80.*^-7, 0.00001215166950068598248453815411183560509678\
88972998258892240923856424282232495324`80., 0.0000106074027449448916900314994\
240730540784850713722555565219510173956673449034167`80., 5.880894464698277606\
7672197676704124797756293307333728974545739501747099651018`80.*^-6, 2.1957770\
654036945469398361690981231549669496148167368473105983080133326348714`80.*^-6\
, 2.8832018662125307902984117921892167919817950083694068933530210979438741461\
4957`80.*^-7, -3.574410494257998413922068214549029964120879242029970017872880\
68053709285841115`80.*^-7, -3.93076247557430264121091533879923446913043295745\
55045059534344171859584176769`80.*^-7, -2.44807125792871684990894998036024652\
38223051187215456185637409014949405366661`80.*^-7, -1.04943912252857862169098\
996812149993480067348735378572789221972625024092553291`80.*^-7, 
     -2.361960837833472192707204716622728311819666253415646438484351354597149\
11282278`80.*^-8, 8.685512883262830665807579022381237237054371501646911325243\
6609082436175521901`80.*^-9, 1.4292480157515303509499888270650251542894502044\
9914690887726834229251393028065`80.*^-8, 1.0151432163478652836989859498965368\
0545202830794189933038848904028232680999223`80.*^-8, 4.9226549266145238857852\
4735805658143272139950970968055970663447930314309206574`80.*^-9, 1.4771589857\
600943286654547961353814068274750680314445938878520623907529345689`80.*^-9, 
     -8.842603379468860887550261341365873331086448242553282854953175815284679\
1303652`80.*^-11, -4.97242674346869595185145472232892414452797241047696500950\
75334070530203791886`80.*^-10, -4.1516843600440277373425871733258875395208385\
273966795678944144927280838752771`80.*^-10, -2.264483396958223956051834570753\
7974078028271668465539812723945200324652267794`80.*^-10, 
     -8.255305686376626719657484133177902050828257192393437652658379253482772\
620169`80.*^-11, -8.672905990325545784769685211265261683797968302699920612886\
9484724041432698261`80.*^-12, 1.587274938085886821631984234184850973019782475\
22325969923835491450867033561075`80.*^-11, 1.65842249749165306026778067145571\
718710697224443726602784996398585385625750698`80.*^-11, 1.0202703167565053654\
0110134531239225573904567077475923315108035793249374199584`80.*^-11, 4.325107\
4877758167380235200034358408301422746314477940436580613628706073142155`80.*^-\
12, 9.23597221823521925928495784609556443231701880405663348966291316702618174\
02244`80.*^-13, -4.1926373947305301440824709415954649778636461905112906043786\
1328855027598579954`80.*^-13, -6.39094472385192080950821209223681064971831382\
67323382826762247801952271359195`80.*^-13, -4.4921382369318060804815368304628\
504489939693851065935139192365033214165534324`80.*^-13, 
     -2.166985015353770196521875923873460363288197346516342085405663324373264\
42462692`80.*^-13, -6.3934725466389653123451160502986726506584533877570528904\
443450653980543793495`80.*^-14, 5.4198085204964655345424284660030759370462560\
428147685671201605234109639279302`80.*^-15, 2.3298796950994573918694141675034\
477600942970830992938955408396898652969256242`80.*^-14, 1.9255806910735027939\
0297998907630204286078216068422862831511554853742852098184`80.*^-14, 1.047902\
97341540692917021284366209603516437652325835083517173776370381309566411`80.*^\
-14, 3.8007388164918726181267610004269889122680042633973715826898097578097058\
259439`80.*^-15, 3.6635997575047070319562793219274268301169707317486991651370\
1658363931783375703`80.*^-16, -7.73414112287468007642768686765957607620908626\
79643772745083229141731270534359`80.*^-16, -7.9876402742988495468505948454843\
700310837350268319940470764610064508346123325`80.*^-16, 
     -4.910700124904411122812016221339043559037344906100135887525677700374553\
5690936`80.*^-16, -2.08103122834061373632655384518670890013894936780108243511\
01490424531077004991`80.*^-16, -4.3862263177476178465830784296319172652392261\
9060977012141786100450314783496583`80.*^-17, 2.116900293238902130841100402746\
77004064872412453861091321968829147531305112300999999999999999999999999999999\
9999999995`80.*^-17, 3.174686002720881421780566533465146559854475895740375206\
02094647816244464567964`80.*^-17, 2.23239265628342450156886241339213172756746\
7557250743535607583178639738920883349999999999999999999999999999999999999995`\
80.*^-17, 1.07923169965273460484723443732740782389789407882694077689181226701\
4405170994559999999999999999999999999999999999999988`80.*^-17, 3.186802846380\
74014452773256979694348532922805918039679492422119088522185339299999999999999\
999999999999999999999999999`80.*^-18, -2.814356472830554193530935110974285606\
13252549215622171758654692676412636098847`80.*^-19, 
     -1.178913171285843576605075090255645670877587749795873911267563749003118\
59762537999999999999999999999999999999999999999`80.*^-18, 
     -9.734917595957552765405353223504331142025443463412156328866212870078401\
175125`80.*^-19, 
     -5.270457592616422614093512093162239997105894322704530175322503019758428\
071375`80.*^-19, 
     -1.860159597737401827283570257061847951562888586578159776264942632183340\
798482`80.*^-19, -1.043094151904083225150657113060132904215212003019414992675\
7986033262629813459`80.*^-20, 4.678389233024299974595663834214080001257587938\
53322218188814928715982391619746`80.*^-20, 4.54927457995110356089488991497465\
555362656004746488796792072130553064402811318`80.*^-20, 2.5920099428457483660\
3141263570697983383553695938638100754493276337353028234455`80.*^-20, 7.052497\
3078048456346062672460151498271845348668042095578725613739838268679073`80.*^-\
21, -5.2986363185355290950178856113685803209708187597564611309984482678204511\
856471`80.*^-21, -1.072861425591405399482629332739874704572632741397615607113\
97222819912499595238`80.*^-20, -9.4956745982946855647069118229562402417100588\
661329195681193648394501476122802`80.*^-21, -3.921170143048492125225423000518\
81767990360074868565510606679118119415875617133`80.*^-21, 
     -1.894314683139897665030281815196628037621019220350176363015692535786024\
5557631`80.*^-22}, {0, -246.0968358279427094447355687649344072584887351629310\
03576849384191686461408456`80., -988.3171474722415061907079415375154518594151\
9170242055171330610454760694635596`80., -832.03200162185048700978036332584741\
788200504395865460913706208268209394319199`80., -648.465607181954498049620187\
449292980344586953296666431653621830986472526821015`80., 
     -466.7734796459105465538876815120957176533706912494645071471600336470515\
45679352`80., -309.1253228416189575028908993516217230887004122788705039146605\
29032642506404533`80., -187.2069993123028862682269636835457059240120323401691\
8947226222779098434494339`80., -102.64179238401517673759627246563631084986390\
3540106262912414955112345170986762`80., -50.064987337662456610487956200861201\
7544010080755635329699425791082084236471866`80., -20.987559943704544598385284\
945362236599861038500507483452820898824664067169058`80., 
     -6.947391440215252511188239297142718102064636065159145041062835581314886\
38464284`80., -1.278489397293277546439047689416234163476320846529280047057127\
49883549557256274`80., 0.4118864631040742794477773256996538051134635194243441\
67804822599242131570267462`80., 0.5747355412418682790136662018427809472526001\
6796291053553110880724551891400162`80., 0.34728559497780941554488503666388608\
7503056645780705258945097288173601641237846`80., 0.13734830320486588748243619\
8339449258754201402135218294663119016200793656411096`80., 0.02595860239656547\
8131027850863784952591331491029056779006015107201021646585031`80., 
     -0.012495746759150515250187736586300102023751042470546767216396071452900\
392009644`80., -0.01641832843493690013673818941057041183522535618141142898334\
58168120768075124706`80., -0.010216986911121337583907468003761848502923712450\
4758060499155026486179344701265`80., -0.0042339289936542344086155060360556561\
647880786325011902865692271598236332876734`80., -0.00089989351117689622566378\
914306548001757707332663050063870969302221612353255805`80., 0.000334142006106\
295755140842502122098278968215830696611747406461713040754941647384`80., 0.000\
50917713743549593855207477132059136091482874085257432590949954170548598692828`\
80., 0.0003396221013979632790312734863420821449211318493873305420310291423901\
21834763784`80., 0.0001529367680580619574305932493758969069076433772965027106\
63238646479253452374031`80., 0.0000401026766381592352354490025996274722178061\
974649588123917331248048015496647616`80., -6.36995001032745924282782699525142\
63100117004427956699494262215572265875144409`80.*^-6, 
     -0.000016090031904519093261851771257073336827212785887626420092307955222\
3336992288692`80., -0.0000120579035100852932887605520641114202844525297696948\
46820275466023924471822588`80., -6.021042115421712602641038977271103927933005\
93943164055575741065612090539269525`80.*^-6, -1.92430074728136202567187373917\
913605023385757965806095362622099104187309820666`80.*^-6, 
     -2.655173589330047266150855049302930665402440924389336510120671163495460\
87303778`80.*^-8, 5.014086732552353420141646395983605084212288787243354548680\
1902107239782818034`80.*^-7, 4.4194366633466181501243986659156794422403066541\
3759408898027229771255998392356`80.*^-7, 2.4626055369585503336239688356230779\
013457411235494966252584304007912077180317`80.*^-7, 
     9.2600189183863736541410675111689222579988768502502265580980074396869403\
36476`80.*^-8, 1.269665340713441762664424758112130645007370637094973876243808\
43103224469186352`80.*^-8, -1.45683845523239634526369048312251230281261772852\
416519544408775213498643542038`80.*^-8, -1.6267686423411162186184225020965340\
5289615657276993159671452441328538093882338`80.*^-8, 
     -1.018964588377758320543838897916001723441642069999330768511640295989879\
54413282`80.*^-8, -4.39457780464559375702175486274924231069964292532512011805\
02735339495375890681`80.*^-9, -1.00783439710845214602399575046363205159683213\
974072997178054230376795998709777`80.*^-9, 
     3.4610073512224628796427323981605661226338150165749957950121284825462226\
99322`80.*^-10, 5.87707526582935954432129276347792938902081646002784983920535\
510612736091653145`80.*^-10, 4.2035261067505297745022772886852003815388114775\
6720681445545800246868798584363`80.*^-10, 2.049881608866501552613988968346714\
83390150397549427468344292027241188099996478`80.*^-10, 
     6.2219972765249404142739721085235841740804736402991682787600743014535033\
23258`80.*^-11, -3.0205962418258434119953198108437819790319421173546337467769\
0525105699571910236`80.*^-12, -2.03015848285919309832079994720099324271094706\
27880049549178822976197280678061`80.*^-11, -1.7110362347907982308308611867102\
871770581679657599000194167122026184215274058`80.*^-11, 
     -9.385700826149124763200294744094402733779098370906594635592668762567687\
8075342`80.*^-12, -3.45022607969679118208848269624747254599759818783743629700\
32607346146247851214`80.*^-12, -3.8598455943499020385508435562489215844623632\
058899933854587306601111717964718`80.*^-13, 6.4178971295646506418842881916055\
043459000677490023910091918288655954761446324`80.*^-13, 
     6.8033388341380653999638275198337745379071529346673594079639091627075459\
2122`80.*^-13, 4.211423095477475757718047473046761252399391959695225600986352\
1264673991427715`80.*^-13, 1.797548238501838589830690774626065616873768696718\
43664384736916709359392407436`80.*^-13, 3.92492405508712610896503480992081447\
75902386157653016605651522194370694774546`80.*^-14, 
     -1.662968195737014465724696245192342516812013594598937104701401395944234\
41626388`80.*^-14, -2.6087960056794580297038241526486664635410838529445269833\
5218099040387388043628`80.*^-14, -1.84723017714538225214730591674685719399197\
509868577047649129615397043297097158`80.*^-14, -8.966270899355559580633193204\
7543799466682940999894288819677017724783813413554`80.*^-15, 
     -2.679491864399462009626109017260038255656412628312040842601013720719859\
26264764`80.*^-15, 1.92902343635459448829434916383119262039890073316198664896\
871525283694373770362`80.*^-16, 9.4534530018925862211030697367136116258571901\
063171235695067350587530981828606`80.*^-16, 7.8890703630327654369534123396877\
812560531937968487146762885304116771541032257`80.*^-16, 4.3195432399560576174\
4258610780454639489684247882237592809406046617550740172634`80.*^-16, 1.580954\
27053142358072664874028090210640288398954483376208105063054277992961957`80.*^\
-16, 1.6409387410768588948359435400712785540181618165030801626406115003517311\
38474130000000000000000000000000000000000000003`80.*^-17, 
     -3.110306700297567523201264761414003285260461733408703373638280827751032\
7930768`80.*^-17, 
     -3.259962178117105425787212116948179891508417074901711650927262288164193\
494771`80.*^-17, -2.017369240880101367888568417035531482776192609110367365831\
97949125813089988817`80.*^-17, 
     -8.611926556690587784244374682460613691284479926751466568312054393747821\
019696`80.*^-18, -1.859303689259250008643378247986289978292198088580239842707\
82662360397481091528`80.*^-18, 8.35653564603128685108716080167732881599014901\
66128699070556835401247252408611`80.*^-19, 1.29000980553322108513338938625109\
78125087414689695483543855225354008005185247700000000000000000000000000000000\
0000001`80.*^-18, 9.141385600886203475030845150907391261262130092959597642602\
1229979720943396006`80.*^-19, 4.448548844336257495890996030810172943380307944\
0874545358117691013178583321531`80.*^-19, 1.331772257013230524274043745704169\
21045179500770463836620075819933601728020882`80.*^-19, 
     -9.903985711416707635312885255031223252311499411767988392934378754795015\
4049715`80.*^-21, -4.75396580642336991560063169748090233143295528660272919186\
35017671277693257089`80.*^-20, -3.9614384081296733968055332647986444269941263\
2345287808588769360701311334367766`80.*^-20, -2.15103989988439344696480589201\
164614092875030089747354974908160093923566955304`80.*^-20, 
     -7.561979714630854781630324610418741784636808625607114180177489338645870\
2264887`80.*^-21, -3.36620006802545697896125815847195100968497523067293802400\
74723412931013343172`80.*^-22, 2.03686256604077116369722531573205381528467672\
781683597355732992996910212895515`80.*^-21, 1.9906468068073397357989555031640\
1051688338722635731509289327074493841990208077`80.*^-21, 1.170389230529375519\
91500108841280460512470968879546426214940142041701099268527`80.*^-21, 3.54667\
016791961039526670867605872543790923009518396343856949736613886515678418`80.*^\
-22, -2.255119149126299511077743366289248487787103929608831964275788810846086\
4564269`80.*^-22, -5.77609263041042246288523866551213662760427644819541527074\
598518263042856284884`80.*^-22, -5.579180102428425770338042494928709947678642\
6991875583264089832980713301976834`80.*^-22, -2.06002232860487306052307881495\
492056869049965921080630989750308748799028762862`80.*^-22}}}}, 
 {5.8`80., {17.30412811174864551586227941430220914341523173656782188631036037\
46556213707527`80., {{5.8`80., 5.10202433645349626818930595685463595934537106\
315286387155898774388292714834486`80., 4.169682523690338697585217024772084489\
34075847234421752986817520590874738690045`80., 3.1597099581113410357942704454\
3812662490455293514182097819022632052648464003186`80., 2.21319734460522725904\
929589684559772788860171036295717017700838524147629826795`80., 1.426014985334\
67799170903184229960527239759298850938576510606767306241208276512`80., 0.8387\
7280505735505276149719185725275309222919292558154345983276410347817571014`80.\
, 0.4447015624613884367970086855632320359049082091134284683711636281621470172\
5899`80., 0.20766924402516183177691601033716530228079329481053249636962467066\
5218222242645`80., 0.08133321631429495360291028863489769240073880297926563544\
5855961445055479168978`80., 0.02319780178285298084263877779358442886293294666\
15798088873478135732016738308173`80., 0.0015192191857001884748921906242334107\
4514224623749960120281545255907258117459561`80., -0.0037308977524617275702235\
6567029244736844348328931089659445650150797415334596317`80., 
     -0.003242880021924015712289208592031300171760859836005541804051671500346\
89788433802`80., -0.001693462005808372482455017246630287796793718072245045339\
04451290140730061119711`80., -0.000576730806154363660337161469171341004820352\
58160432833833739042097568773063428`80., -0.000050853887698325229668395703299\
667350417140033813774478358419363166218340765358`80., 0.000102381784168440729\
687830549652377367104623992977389047713590238016599266157247`80., 0.000097059\
73984851601948044983174490167854297882866796632771748306980661631520032`80., 
     0.0000542623910684978056415689382936093418955175340881381231168338117048\
23647554676`80., 0.0000202482561767221617274311817127340702720642518544783821\
362084001581963078846154`80., 2.908284007585992158530435984947126018696798508\
85700486401175010448223958599564`80.*^-6, -2.83030557628034079129779571790594\
169472887826952384348890723455761877024306755`80.*^-6, 
     -3.157148146479112497846009449050952354750227960196932509614416079509623\
77364374`80.*^-6, -1.93514963908889371249316845098986836532301229879431554789\
083355792507875316275`80.*^-6, -8.1227838010040458554022844806307097475209093\
738387838678887701290530177185436`80.*^-7, -1.7844760279991020499919950893158\
7451385426542468713663910015322074574422402623`80.*^-7, 6.5083870223495676827\
533786672166290197898371223475337586116046334507935088841`80.*^-8, 1.04496869\
27966393810622450059207585018512406584734827599280284286263874676014`80.*^-7, 
     7.2816087993564861763041299281555603627496088686448676261504822549175655\
71515`80.*^-8, 3.469648303441573166531177802775800925675981846705823032401400\
54382965585758334`80.*^-8, 1.022968747740516423512805969739706977032103175703\
09367411747179793772342088972`80.*^-8, -6.34068596902166426048419722326697895\
71551453141254588427880139675928580486648`80.*^-10, 
     -3.386270110130148317961208619068465978519801766038000403021284539606545\
66104236`80.*^-9, -2.79330777945384034398675308772685932382873794236954077177\
459247219104054183763`80.*^-9, -1.5103625460502861934151109809344983619774093\
4821750424819166083912183709617721`80.*^-9, 
     -5.484097171897099805020846784889975933702411884980597227688657014852844\
959167`80.*^-10, -6.003272653983415705190849120541676453255692553170895803581\
9929264367394519792`80.*^-11, 1.011289246693059463136239074339018090400122359\
86646407395946090460689309907925`80.*^-10, 1.06304582275118663769554898483367\
890007015957525958956573368326881672521019534`80.*^-10, 
     6.5531733691037413560226057338475577763378788448143831129151376942767155\
26536`80.*^-11, 2.79879063024270606895308300190037344024156435828127858201092\
295970384934100275`80.*^-11, 6.2467271435119752853686587331237770953099179467\
309929934517649084627843709209`80.*^-12, -2.404453394548731876129258645934816\
04003659550423561172470353908007484636785174`80.*^-12, 
     -3.916008663207774031449354199436166065124789853284787934067664117898719\
19784934`80.*^-12, -2.7993657715561792340213366594187651451034460447190574551\
4109013893214102073468`80.*^-12, -1.37499120047572891854737969026183565430870\
693349889596958130272734122376180423`80.*^-12, -4.249601780988686860989575303\
96467634561325636194600895530137903876278010690843`80.*^-13, 1.48106335704487\
585396518116015834448270157365507456492432317529418388237703098`80.*^-14, 1.3\
5183198152704595863846658151689071331175066685382248347221062217962631673659`\
80.*^-13, 1.16564017674370578225233604965852446645223814236885968179036986938\
43178294858`80.*^-13, 6.53540866278743002327163966165076392411755552952889874\
51635050302373121570046`80.*^-14, 2.49072560726714280943413318009674932943653\
289793224088828048959161427102566164`80.*^-14, 3.4531746069794592231528342160\
8633757973193508124023188214965606884301884463483`80.*^-15, 
     -4.099661005133745409267343272594422540442451751710690396227153614726283\
89165715`80.*^-15, -4.6751821456466813767741930441947243846592952301284215335\
6703160105512351253733`80.*^-15, -3.00834941173433925481441000664459555984812\
679132721306008866486092211901193756`80.*^-15, -1.346137966040562117749121831\
12665306650144086388167368067947799065576073227788`80.*^-15, 
     -3.365581899737767603943976132846732691428604002784500255202359654356018\
93206537`80.*^-16, 8.84024767019749807240583814519958614154592252895205165779\
34180987021218177695`80.*^-17, 1.77327457537179909481685218080259745070199714\
057924719243153624896780836740193`80.*^-16, 1.3382854081711840782054085552734\
7463860682621406140363867240867297406321519651`80.*^-16, 6.883096694295146693\
95517371040729301652176505273419602883350534477366624270935`80.*^-17, 2.29841\
49233606569345057730136538680581452913403143089275434096334855740031196199999\
99999999999999999999999999999999994`80.*^-17, 6.31196775625477804212724250601\
23014892470301488859505855630294840884321147563`80.*^-19, 
     -6.140613781217068961817515653062685752818973223461057218000785004321121\
21896759999999999999999999999999999999999999999`80.*^-18, 
     -5.721662700553867863862904931335455683239186485881530644068132837031378\
69081822999999999999999999999999999999999999999`80.*^-18, 
     -3.366234860698182318691260910724292745391700962507298055111040203772813\
38194729999999999999999999999999999999999999999`80.*^-18, 
     -1.363839906322035100766037269436172532512541318194253199273369546129452\
18718840999999999999999999999999999999999999999`80.*^-18, 
     -2.456836311007544619276309348194918891041626944093806367413498827728764\
4541913`80.*^-19, 1.777031175166378631951234909328061311934535213675393201683\
42120037029654135103`80.*^-19, 2.32574584728766196777498809632175020232010897\
751334691816131171144919152176777`80.*^-19, 1.5805737346162933466118362147632\
0585304494703641378133653446844488019804650818`80.*^-19, 7.461907939097828448\
0493328505426524174446668674402506795096996006708677665067`80.*^-20, 2.105440\
99008032702353347152367723122468948736066997469370345897956797808045132`80.*^\
-20, -2.885292361459792513261399274757023923114837034980355279594236671180464\
32042965`80.*^-21, -8.8033984544974583097786608546235562532496702305419698110\
054381720553952602998`80.*^-21, -7.120658653077358184061546342580652297093215\
7630185203801915967413890179681325`80.*^-21, -3.85668965237943846781142274105\
39890484171560107124964757393887442683396800789`80.*^-21, 
     -1.396734890744078063185338611256325231542000074045262634944691282765193\
96798337`80.*^-21, 
     -1.300407428473500613123498339716616356108017496282700640562438932726100\
52737`80.*^-22, 2.92659640896893209364256092922948297751495313488731324560561\
43467193290560894`80.*^-22, 3.02300343644585676586413480790889182695358062373\
832101397308770697992473846526`80.*^-22, 1.8646369466803092720371554863093635\
5507472982071258741196690552709270712883439`80.*^-22, 7.881433650440025486385\
6318209978285564934437592768252544744608313729138541667`80.*^-23, 1.575590500\
94330526270049452871961622586901082458699359033879704690965715063085`80.*^-23\
, -9.126749212058013843073240309552796966219689972403677407155811255066343380\
0553`80.*^-24, -1.24298294535059957005309141935476562050130770385025106040724\
11001480070755087`80.*^-23, -7.4060710413761846495677868214544178458915620522\
460814945919975833610987647183`80.*^-24, -1.341168855258338073987824658198907\
5344301688747062687163566624146001631101719`80.*^-24, 2.820565024065550541707\
53359767099946250544434662993565944283732815462229288853`80.*^-24, 4.20479251\
32139484836548139291267773486377216743531192353745235275256522298975`80.*^-24\
, 2.3809885387971803348136850294024364881735296406757033348367428785368710964\
4056`80.*^-24, 1.284488261777950987896441040299495641813591002991502355712310\
97421405396915733`80.*^-25, 1.78611443812422372989984297511181216513408900265\
73238679320473277730446763892`80.*^-27}, {1.`80., 1.2287905773591750866002436\
0142382132244020402446424164787854276450077891048235`80., 1.05308712760166577\
194929544569847685402689895997741877428699217232238218476205`80., 0.838293273\
05412297190629938229869947337732058382648232609784603930955320726675`80., 0.6\
18428138253807089008283611935343293174988330927784345634082555874702464601325`\
80., 0.4213225275037096749031140756913948558867638278436490238737712612376339\
1839496`80., 0.26363403581207379700148095879530512624276147941276668926033143\
9777708115967076`80., 0.15019856080129121168652627953185167115341654632699648\
1691425501854402801843984`80., 0.07677038458536602651830864637869841253377784\
4903652651566405905922869492014232`80., 0.03423976339816930439652184363738566\
5424053359112220337848087528412181686235788`80., 0.01251674083789606417329974\
4075018901816790606569950581811769146464796866875409`80., 0.00304798583916950\
74831648377660521828911486244173797797060179337506536428898559`80., 
     -0.000187898064680506620277854084176545631515557059421256041598979913851\
583412773844`80., -0.00078998942649882589514407086900686814395458145885946779\
754631133495218796700361`80., -0.00057118505965895574933825645881575996664671\
700120112673422675273111553857702035`80., -0.00026595964544871980565175336462\
6798441511243592100433780444665791354948040817755`80., 
     -0.000075132351155824862105022527775465178435485402035606885607733521787\
046824763313`80., 4.673527427589752428564143526219130043325393815336947116819\
3401156448040018388`80.*^-6, 0.0000225872951758423416346054162132273356965750\
341700007873841624753809983805271782`80., 0.000017396313374580869504633921090\
15107708459820693731803683312408430113405526412`80., 
     8.6407270806180328179001119620855626594316275948890431759256877045230318\
74335`80.*^-6, 2.723032158002425044744500273161189284519064491992412375832845\
77339260534427865`80.*^-6, 4.208198219218362934759499916399921372213327159649\
12192243469870318234136551686`80.*^-8, -6.74967696483827567311380144612953332\
580682234482467029186273855944099563078285`80.*^-7, 
     -5.821274483247982952261654434151581234315134229609406143912324615147055\
60339575`80.*^-7, -3.16366457539737380049999806159520261845921621269856885870\
20230457465847491063`80.*^-7, -1.15197289872953284396422924855840137745985074\
723963503547423330075554474831931`80.*^-7, -1.4044024526110867212261022454138\
2972443666551325929654683842856890863497371717`80.*^-8, 1.8946084212959972866\
561151447892685689854404861641813015923737015633211135627`80.*^-8, 2.01687786\
478717906589623373265611085690399568104332292879546514671727474250666`80.*^-8\
, 1.2317462063326006024260800516866730752211450380377649319893987944104851857\
1001`80.*^-8, 5.1861723500815090786309901091732752641484154132713817392948790\
649007730348743`80.*^-9, 1.13402051374844628665369571599088503271062718329162\
381898926789363986357882394`80.*^-9, -4.4043309677540349822883196353642255057\
345333064350288285784274060526314204008`80.*^-10, -6.995318444123825301623399\
6920330007819875354639637652954433461448219944105298`80.*^-10, 
     -4.910923778615814255395701034993414509045099172640145877923213858911043\
0410384`80.*^-10, -2.36455379232876628161701658753557636996896441705135503028\
414507427248656448625`80.*^-10, -7.078355472088697607628835027085997957485716\
3764099243328425206749112930992943`80.*^-11, 3.907616271066877873709438408286\
44286878100890931947425125708749660949865724304`80.*^-12, 2.33488442969640787\
300921634402570819379937202765866252946130592048988254087016`80.*^-11, 1.9538\
8043479481849335371787617051286977236539538151569699676920120687714629437`80.\
*^-11, 1.06991078840500297060741211769340358308158971431935712693158620228560\
206021261`80.*^-11, 3.9506011143021892939233656576784192611466755047269041416\
473697006232316542643`80.*^-12, 4.7016909850019554079980808686527421767106907\
019816542135253768472388473776798`80.*^-13, -7.052070867929916075610929981628\
23316685038777611523136452632862431535913675535`80.*^-13, 
     -7.608799898197046142485839568281088669283414114067541610876356354853657\
0627367`80.*^-13, 
     -4.760155482220460866441916632684003996427724707558119143756053788835457\
322135`80.*^-13, -2.066427169988603404728502613763926928488052902807548340233\
50248170427893937037`80.*^-13, -4.8018983736326936078755439289754254121764050\
3375108206399832436771991471047503`80.*^-14, 1.637667382878976580937478021439\
92718521549577337106771942175882120056496518568`80.*^-14, 2.84088600373334413\
32995529874533346747587032259844118825836975089894590336241`80.*^-14, 2.06838\
14611490320162861242285364911347287409573567721956532127740486257749256`80.*^\
-14, 1.0323561358095545085410342550168292348651149086503047897728455036501010\
881108`80.*^-14, 3.2793076352367518371718194995807200561014902249020614088413\
1542987186480910695`80.*^-15, -4.16908510663824855210015699700763090754916753\
27982931913072779425930779397452`80.*^-17, -9.8474000962832780017877635405215\
693148127088725468027868096734106681496074605`80.*^-16, 
     -8.710711588534315062083194060892032637752128326014964274409040453184342\
7613249`80.*^-16, -4.96532875837695381523028878820903401731461738257862141072\
34571775065727783327`80.*^-16, -1.9334192950842861856208767061760070902981561\
7870680908340782283071354729086407`80.*^-16, -2.96254629538348507586210264739\
46902806282468221409400226043024066229613007113`80.*^-17, 2.95234383791616518\
068959341123113814668511074211244862853724708638677645541534`80.*^-17, 3.5162\
7487387325305874423012116813954704713369553047218696956207672248565681874`80.\
*^-17, 2.30471649426657371811711979688437218634414502978070679077859600666131\
9628078139999999999999999999999999999999999999989`80.*^-17, 1.050618333978768\
34963281985287527066242561629224892750817669330294447880066810000000000000000\
0000000000000000000000007`80.*^-17, 2.744093945443200185059981900230994191495\
04841850048698966571058541167297897021999999999999999999999999999999999999999`\
80.*^-18, -5.9241364622432360749684569864362508929769819099924588710429393254\
612990511741`80.*^-19, -1.335121085333310333005814210982229367663054725847418\
57740160695019776504140813000000000000000000000000000000000000001`80.*^-18, 
     -1.030858778694617463789278218268272460978537973548135324985387408257562\
32554465000000000000000000000000000000000000001`80.*^-18, 
     -5.395717190826488682539073684356229857026579163435349618618756555447043\
1159236`80.*^-19, -1.85309968968838344076692849499057239765677191071256188914\
624361595957274936383`80.*^-19, -9.306434743148080936047155587204569624930056\
7315236592625262865722888270074686`80.*^-21, 4.589259187436550267883093135325\
5698317856007909734817242051664595168490143502`80.*^-20, 4.419030367487677762\
0299097878448871816542162520366471187218981461795754038021`80.*^-20, 2.647284\
35380846047730887105690858889334834935202604415442290854570984978922704`80.*^\
-20, 1.0959780126669715071944450112987286583804751122017635164009130423495439\
6652424`80.*^-20, 2.134882400928414283350769247726640251443802967228485872368\
4098099277223551783`80.*^-21, -1.29025328896255389845363985731209907482102395\
366678062295790428459041788158618`80.*^-21, -1.795631424226455828542667224816\
37850973326754575884880968004313098944161090816`80.*^-21, 
     -1.245936814858102606929669778290170757097937748439896536440804165401886\
41982152`80.*^-21, -5.9971667284425503355378646592315524591200150564260357613\
675310257547212491061`80.*^-22, -1.764259522293154230390221825767813455498022\
68514718523779363682734428088872442`80.*^-22, 1.66132279238208555400570130642\
893378602528841672933119608011338942737251898234`80.*^-23, 6.6759479704523658\
071680501774622721990586377850045306276561154761770639011225`80.*^-23, 5.5296\
947445157668027179696530042064383994523347233904863402495889007271372271`80.*^\
-23, 3.0145209509226208923031642060672976886072214900351763414036773691515999\
1509173`80.*^-23, 1.078440820335978108905237324050272741386955870706367720321\
29877201381779321595`80.*^-23, 7.48557814845812586875718183179090432385145273\
647347953096009169412935019395796`80.*^-25, -2.506681853679745749293349425228\
98889213447542510916093409091914318251221369232`80.*^-24, 
     -2.344502881984404570216451223400590844503642151785737774503616678410802\
88637379`80.*^-24, -1.0907419816325301679210292735499323829176692757921872512\
4059017338148347066483`80.*^-24, 9.559658141390577247142006072973709303594169\
7047584620836681579684035349995999`80.*^-26, 
     7.8920802776280387634865131011951204139796799191012233418726066631308249\
25625`80.*^-25, 8.61733267356282262825515784944842812404983134703159440283085\
15379085555547832`80.*^-25, 4.05617236060043843987183395280284840261934137837\
36212488299076811951190922731`80.*^-25, 1.61463029389892867756974361408512403\
974528087048858077560286238725632215200867`80.*^-26}, 
    {-10054.57806798169561948530962026948259007349953008947136869171750269552\
63771196`80., -23517.38179116244454712649243744333138443035886163235459825329\
84742511081441212`80., -19714.78979752188137984673035342330981782013981546621\
7412073152174674827943667`80., -15345.270696117973943406017362171028783930016\
0116655642167089205080772122198106`80., -11062.165302668522625726585564878300\
4768907980595178929929266356345463185816138`80., -7356.8732727483527988198979\
8021159409851195947254680407172757060991482446467236`80., 
     -4486.377183157000759058382597155379694285796944240651814605023379239662\
8528266`80., -2484.2310348867650390371198802307657205293957714838455364260298\
6290689899128196`80., -1228.0875993368422602695160875320030386029237169433458\
7326061870758962221727138`80., -524.47949252639243545286321864472198825731243\
832858924714084817022736573767558`80., -178.821713303578228034762371886076884\
048010898696697224178877382200423061738774`80., -35.7726346216131741961999163\
657805093703514366095685508126142948221828964094904`80., 8.810596628178600177\
1477522994697855052660427263546195186716926996504962757687`80., 14.3148309326\
511612811966111837533360502319658624432903953846873177137684168835`80., 9.102\
2318492546240163729492699943393997422376369406393407995944931538588054756`80.\
, 3.8139489032581295156700838407355417335403379411619527197388367833904116650\
8697`80., 0.85062772717527712417998138692287540766003085400017012506409361773\
006647506918`80., -0.25191993351162171386469897125886280551621484351855925208\
8611745317244253326363`80., -0.4180861372994337170663738439087253621361071975\
3970769717785586399712911473385`80., -0.2799829584746761436588684008387944303\
4619438941964538097030038792207808643833`80., -0.1250478262449049769915812986\
85684817185955189785828980300738700971329372575816`80., 
     -0.032117942602860881687613314615617068990530300151940147888496505828877\
5439278644`80., 0.00550263998893505831952526668895108705730986084677810558744\
64094840223793274135`80., 0.0130122209044013317048114958331935922986308852817\
444715292023288024293211202642`80., 0.009563186012665470385357985293624176118\
6170695348118697584540186129363425949124`80., 0.00468759557355997252293907774\
36178872927659810303461156540192253063446063552837`80., 0.0014565295051986946\
6611777434146654945727494093922286154068466215619188694964022`80., 
     -6.982774410677244262503473072289552073094967002233185468851168584940724\
3281231`80.*^-6, -0.000398556296823200620581685022872233459865453215661828697\
94987419010492355551459`80., -0.000342374944183398266183286487051503262739463\
8671944525350669860293998466086939`80., -0.0001881195984119424016555273160153\
86310783385862088571397927260988122557753585496`80., 
     -0.000069783586511837873983286058764351023836618140125351744439632037687\
231826154674`80., -9.09512457128841943283424783213059206512954283815800788903\
19443743436677068842`80.*^-6, 0.000011314504736878823536202332881689107961548\
4140866700095689760234624477345057641`80., 0.00001242202558145404782214734862\
95632750923814309044199237503242007329956105112645`80., 7.7488761891740729433\
320706043852175595660227572343261065695546208558362690452`80.*^-6, 3.34425387\
097734334545611760332773792970341534884598809435684432750570397676628`80.*^-6\
, 7.7607283213425507961074664849952550590968834445038914161731774323311605186\
558`80.*^-7, -2.5378368632333342909915513982442651160534953041717831684440107\
5067572573099883`80.*^-7, -4.422232896561276471848582965951059824014456870245\
95235843909303082522303739583`80.*^-7, -3.19372450679237566824195926272346296\
452886334653854444012807226492720512169727`80.*^-7, 
     -1.577480859321616205585435302318804409410919816995163005471144712736201\
40966546`80.*^-7, -4.93759471189133533624094730281829276798041662566475161121\
25290436706666301433`80.*^-8, 9.444875081041905309019564442876751818426882845\
9513011002630084467682300835398`80.*^-10, 1.487301377162276706654740455198585\
07560821659699533184076917548747983030350465`80.*^-8, 1.295418047179733167760\
63396341033993202191358113749412011463090149969289702153`80.*^-8, 7.285857745\
45366620546567606668097638275176517026215952901351526232165034960186`80.*^-9, 
     2.7886070980368627121075349042816256999236028786480236947696633086832245\
3376957`80.*^-9, 4.0108550083509132103856726127227292020120377229535565282100\
526525606781083651`80.*^-10, -4.413956755747625861637677594523314857674318111\
4591964589789878255710244482472`80.*^-10, -5.09318353673205510384568685642739\
34009329737788603058984249906942040529791861`80.*^-10, 
     -3.283191453012842100357852249534092437508320877495002110551216945890901\
22383562`80.*^-10, -1.4704941514854909788852298199280379443308291327301210073\
923335348428088585545`80.*^-10, -3.699101666427977133684407216364914952749491\
74221943963354215699306206439564155`80.*^-11, 9.30205831309088959888031266955\
54986278453767349162775988878860624643496420388`80.*^-12, 1.90235788027418044\
27312813466843286404302906607936552142629478615575499115671`80.*^-11, 1.43695\
85415104728903818317806151597508585336503604764450678072784236050096311`80.*^\
-11, 7.3858583354720948756212077682372865075457176892351920942989238492029797\
815309`80.*^-12, 2.4661966294602641396916217075886945049880033918206835918514\
0891993286544970703`80.*^-12, 7.245935815196674330454449340466475811944130377\
2439024177068753933794131345717`80.*^-14, -6.51143085064088029856053742315876\
08908180685364422427062090811940810196843141`80.*^-13, 
     -6.066219092538158986533588269018487172143856020650700653434758891599657\
989345`80.*^-13, -3.563237371926655970026369607809994784653621890488390248125\
84778563774358481243`80.*^-13, -1.4407719780488734001438364559835005754078339\
7223479899774732659417957418735982`80.*^-13, -2.58895742130961208737096220273\
828010709949513721202072003893238204051972514455`80.*^-14, 1.8704624205780207\
4538621052106918702034849723753082921346337670423437824352785`80.*^-14, 2.441\
79918512280748160302613603042405142039946241453026741281104967060654363126`80.\
*^-14, 1.65532828908109864312365232704428055609740818776079353691997500739856\
101366448`80.*^-14, 7.7928102635251574483884937802650170939748653947613590898\
438384575452369083505`80.*^-15, 2.1889225923932351428577636229720896106722647\
079162944782471222574653488341821`80.*^-15, -3.057232456483410981065292111048\
8681408873698121782611931810674135968073975285`80.*^-16, 
     -9.174832855110122277886344027852805919320096437687705266460991943412871\
751565`80.*^-16, -7.392398168629070476992054572778153263409001454090497349977\
3010355668604605904`80.*^-16, -3.98893342569946668027626898661328754436393279\
724843196489287049173347934113994`80.*^-16, -1.435887492204057951054610523254\
32075992489591379178857050809520008069482450016`80.*^-16, 
     -1.267161711984524780510696592434879469774014769711403164184875834508948\
346221250000000000000000000000000000000000000009`80.*^-17, 3.0745740812700964\
394096009728319316535730561852532534233645159093422432511884`80.*^-17, 3.1552\
7544739894577981668990744742653663394035554828865837256151159131357989117`80.\
*^-17, 1.95181575345767948966816985315407774917448585599017276016513187671586\
0588156080000000000000000000000000000000000000002`80.*^-17, 8.388125976175954\
63675672999573958267130297838330297075833854918848394671735589999999999999999\
999999999999999999999999`80.*^-18, 1.8536716789612585739248093347942907113840\
2909643443812126620155972448973514480000000000000000000000000000000000000001`\
80.*^-18, -7.8612391725603461751575163322311233072846430660423568368005959231\
789856243363`80.*^-19, -1.251925104560911594967748423403412187946345713660825\
15342022495322949141441829`80.*^-18, -8.9596474552184880819526277525449307541\
304821696182994340172080583762402477582`80.*^-19, 
     -4.366900874791062548208416355996728815520214346414197586628772672336472\
024247`80.*^-19, -1.268175894297208352485009628948895608382083342319880687092\
2346056388796746066`80.*^-19, 1.635893655551955946896139500284767993502920358\
54642228231253753737222369737874`80.*^-20, 5.18276440639529291061268910885668\
874127718413455638380736972823099856810166966`80.*^-20, 3.8536145180959194474\
9910338441859446354731787029820306545288310102740063999937`80.*^-20, 1.315308\
26829038244996322894097482346371265928505498029753454660727499748507096`80.*^\
-20, -7.559710764471863830628227437944719099800069713432505679566154098950733\
0286197`80.*^-21, -1.79873089797679480224980543694179466551738298582536486737\
05583716471654320195`80.*^-20, -1.6286798739427095671569330549705843308275378\
245646379274509351197684972098156`80.*^-20, -6.485648238118044333303242539085\
8031307546776365724204415748771423102679372541`80.*^-21, 
     -1.426514540525402217261782081691888976170818992189359187071420914390730\
72682773`80.*^-22}, {0, -255.469595747966630826518467312049303601242178309659\
278780835172049220286787701`80., -1025.86225091149466049313491481248845427183\
457081607352135992731010254499588617`80., -866.290802796416597640723825290001\
81867073200974415061596312825591609043838138`80., -678.1977471499380855251300\
1473313789879228178977505583765569059995291053013643`80., 
     -491.1055536638121308969631261874037666245873801078357403668391250084950\
33713962`80., -327.7366000004899985425890852275781311586310288339037507489082\
22677619477746286`80., -200.3915190902722624237004902767884715862513086495715\
25269052101615952935773066`80., -111.2050254240230024038999247534742502191367\
98436461388097997371789311199556168`80., 
     -55.09762681973223654525021964038025933218183310619268159089534038340571\
620709`80., 
     -23.61003551637130266623083263265903352744328833706220004065725273415428\
046113`80., 
     -8.113364901923110044779774657248994617420504073529307706105230552252382\
611998`80., -1.68038284257520663657635794630399276956599731642812032250916487\
257680512067012`80., 0.342878797496466995781904265149332868015246767968292862\
523642515188834572836266`80., 0.611597538378070017017557722412331820863969365\
0915537001051474563447338749657`80., 0.39391773280827169963277901656564727231\
519945118865485558251975407064924602633`80., 0.166403924659793920626210972823\
06166575185588200539210163630588610715518385619`80., 0.0380339215247167525647\
558127079926971249897286312373905036420776988610810653965`80., 
     -0.010035225158441716994174732313916989753939911056444721067575241381990\
3278722073`80., -0.0175662318415798411225009437343674340841429060468495445024\
225593533319168363517`80., -0.01185540935993799484866609020802476159390119948\
44090258451299973690115569314152`80., -0.005321690556476604225282570323373660\
5010086068819763843269705229945024364986754`80., -0.0013861673850712831736533\
8575970004481184651451278307826510568176300479491111578`80., 0.00021342435057\
6726755229008808323984769412745103901941110590944050884058064869621`80., 0.00\
05387950667780950412458684129279680341062654890957204857217614864449034615859\
6`80., 0.00039886125818826280241483161671486883125070777741041745934751324633\
849588483647`80., 0.000196409541533894771283942574403229986690531477416446338\
190530830893943484064908`80., 0.000061609266741875443684370070165301806435400\
972673399861409157278005104208466706`80., 3.058733204929213445475238389443457\
19822719901257244624956871447044034700622618`80.*^-7, 
     -0.000016283815081981719180881149745375645870452524520888742369017666023\
1824691903483`80., -0.0000141265220088626949280332701669633556599763793504172\
764971391128410038134033928`80., 
     -7.801207516992269649994443098588851873130356985790869493614854894907537\
326757`80.*^-6, -2.9150090744549877228355104064658110287340065642231883574877\
7377676536310740853`80.*^-6, -3.978692792897184557731294579280129734594408521\
08438877552786763796812141389314`80.*^-7, 4.554596053942713196032931275430483\
5588485228177771442613079552482043490153127`80.*^-7, 5.0816424791611486160467\
543550350185884035163885317493014654240342897987005378`80.*^-7, 3.18862183589\
45491710028138364461750311179906593775718332301938355747987887122`80.*^-7, 1.\
38460473888176523658410374563840483127791261960898804074144707415445804795577`\
80.*^-7, 3.273552447988577745765653120490830390498952288348885037905763139591\
5510231318`80.*^-8, 
     -9.930896236151007645967225952159366302914205862206114366453710887866935\
084458`80.*^-9, -1.7947665009989699756940325021840137275299188418060404566488\
9051262197822200834`80.*^-8, -1.305796015761804199503831870489039190975174498\
02932725495005107321727310918461`80.*^-8, -6.48659611342001546985328321478536\
97371252650940583194441294233345384536039833`80.*^-9, 
     -2.052809550622450278784893380299374271206010981730056485703519590743674\
27199734`80.*^-9, 1.756496889793107633808168399706123220696517331636540887640\
1944603266445541381`80.*^-11, 5.982907070869845591941046732009306789526107441\
3737971179791746556101610063637`80.*^-10, 5.266041719304304342746031189143323\
04972334272300343127820699547978982340246105`80.*^-10, 2.97917044338112719325\
638786594757871856379630183100108368217322890368388576453`80.*^-10, 1.1493602\
7133974328556870960651054890144025000943550431093002516689999061428614`80.*^-\
10, 1.72526768787790315003510227166822332600019651361264440951749224568699056\
440053`80.*^-11, -1.752160609078511347082384181491521860772428081113460081781\
17754653318343548718`80.*^-11, -2.0587311596141888384082200421230895595547976\
226547552049025016076121050193744`80.*^-11, -1.335950863937550189673966794454\
0428296425136538945519327466190330216202227152`80.*^-11, 
     -6.023276567041858864529010653186556517298609671490582076291568748654800\
68393894`80.*^-12, -1.5419509200061750848398527199572845418248600314193593415\
9466467228637610240637`80.*^-12, 3.560937927301183620012954530301082234148851\
37633812108025008300480338932513606`80.*^-13, 7.64111297290240252648216452112\
87367827467966360921728134612412823835139585158`80.*^-13, 5.82070034051278940\
02392519088617019302230078034834805169622910195958557033338`80.*^-13, 3.01036\
50418451029018840580918628732069815261882723341771458211316668310781763`80.*^\
-13, 
     1.0159756285782807030178893745430606415083088092493598645802355615298324\
05634`80.*^-13, 3.95551819532614364166786513200364666785883677724622165405502\
772902731390178475`80.*^-15, -2.593243302123500854444203759903518500745184288\
9666052537086662490420187663905`80.*^-14, -2.44620204607402347618137933387508\
26307633956819600269803512363162988522582774`80.*^-14, 
     -1.446146565125716174843144812967827023790971466535320226686916497734545\
24241274`80.*^-14, -5.8940464623205277184894975895139461084723036596703104732\
8120380707113740495095`80.*^-15, -1.09383034491557802663321952544418793952127\
025575956425728827382674085343636827`80.*^-15, 7.3314465731026728892410572772\
048116817316510356105555105686709571097776910076`80.*^-16, 9.7979951999213903\
426439677518473902478164764120433335240164373572819701796365`80.*^-16, 6.6919\
058249460039333886445057651954827736402720243300719218546177633646935143`80.*^\
-16, 3.1718326510791281733872945133284989896503255173405534230840355077331078\
253867`80.*^-16, 9.0462299648498329949561456177817679733252997951187443836239\
862005977412436233`80.*^-17, -1.117916631569751429874996205916702916723091395\
906791130470595968487488619564959999999999999999999999999999999999999988`80.*^\
-17, -3.658674250772885688562105194207508649231323972187259023298609529294771\
27743224`80.*^-17, -2.9769731662840906004939156161773646645571369651693661276\
394121445798259493913`80.*^-17, -1.616882083622665274402268801389045835022199\
908878627498418048799793901523625199999999999999999999999999999999999999993`8\
0.*^-17, -5.87836118761350560313562630788514543061756879698506826877979540879\
952953078737000000000000000000000000000000000000001`80.*^-18, 
     -5.672202370887204834361370621956294829861154354783592851254438794473995\
1596855`80.*^-19, 1.214215213107997681110307317674786697791614973168253465117\
58424504995118697601000000000000000000000000000000000000001`80.*^-18, 1.26547\
653686680839868646413497623704887783279744243657744128725963027135323776`80.*^\
-18, 7.8835071289627461104684613124396119699945370284112280554495495675933473\
027919`80.*^-19, 3.4152923198373872711341917440626741589088160476837566852379\
8892186875498741427`80.*^-19, 7.746851710084749914360266053912370869100579635\
5708874134537774760288189980545`80.*^-20, -3.00668413780353954353288584077505\
56119827652264658641097174043098647187316247`80.*^-20, 
     -4.966846738521340872706613666314888413784003341358092203892012364004782\
17670295`80.*^-20, -3.5737600330585574358118876381658005940718995142776581664\
2811015114161462640807`80.*^-20, -1.73652535055451785757726353767775219141116\
006585932829188102273741170008620805`80.*^-20, -4.890643537484403984361955915\
1693145073559453840653492775115059635572632792963`80.*^-21, 8.884407175067981\
1379645664788656921780354171295280944372029716837322206245138`80.*^-22, 2.303\
33930268916101847661685343489185603766211493059915449285046035862824977082`80.\
*^-21, 1.71661948881219304675246235569696473741607269913037706050809068191606\
106571118`80.*^-21, 
     6.0218190503418410349838377042447793022986092301297900781799859781963238\
70269`80.*^-22, -3.7795809963113052647768941073953500561865098518126276949168\
9067523064350863855`80.*^-22, -1.03455068871448986523042682958416045231397930\
427262850493493195391699512160167`80.*^-21, -1.000349575137934272234904985472\
59936274626167654788850904372714156520969859016`80.*^-21, 
     -3.524260760825621870213296579990929530832658233246180259172881000952433\
6191307`80.*^-22}}}}, {5.9`80., {17.44881304589520785894284505212159491700570\
5597810080832552484196654141529832`80., 
   {{5.9`80., 5.2015039759897259026789152742449212953633645405298645564782673\
375515280384089`80., 4.265928983609604934138440852296728374200415839239629665\
17595081333436483820555`80., 3.2484386944951764532041673890733920056429242140\
5908906341399749126315621046576`80., 2.28986136739302359620855761864874426754\
150263247791114216364084101422443049895`80., 1.487334140117981872070742212858\
96813021045789991633931403047217908611058346109`80., 0.8837245719725982524408\
3916877843411725168727406774261457771907094933973218065`80., 0.47460192890840\
858301096443043421027689489406711740273342459972291152991605398`80., 0.225475\
33336757415073951303134633570496652293307155281889467993870877289488246`80., 
     0.0906149023622551299805465529304996094664862792750540854377136651391453\
87863492`80., 0.0272385254770433210819190687402572759537901927304327507593940\
690201266769192928`80., 0.002804732585996788668260013124954610382077311821682\
21223363212466366437718372896`80., -0.003619721917819711376026939732866357908\
70520745814933812615678368467628816377922`80., -0.003470768817706468138351011\
79473796009795950882097434861999257772742080291792352`80., 
     -0.001914848141925872832075543087671598938122880189942068776479817752458\
30954548515`80., -0.000704391402351701158511468664716055805065609794215483885\
79854911314372052112896`80., -0.000100063375449937908784726987552441032010688\
573452226106510017279851102518631648`80., 0.000095119082631397620574142844886\
269572593192062134847099428032461488315367776274`80., 0.000104427872548094770\
47537670260109049453086693966253232291477247737482345696849`80., 0.0000626907\
53192644084111208533167483890871501929517147272349850120753926101040316`80., 
     0.0000255330829806952000376303231000177443793385965749177067434394145701\
958095035018`80., 5.161961094178883646615338243194639384784240620431006580466\
0011981878862656996`80.*^-6, -2.343490247710958339159535411501557969809576529\
90538325218888470958361675789688`80.*^-6, -3.36696246310084448485466028674262\
31978880075748191189251767132852957252441859`80.*^-6, 
     -2.259208555241708012254050547642003791599655650819785005799156524590816\
95720345`80.*^-6, -1.03982169068193138359464351675248177844946451883009066676\
992888153718982821609`80.*^-6, -2.8798181194493277504848384346078631252152802\
9741489845217853774124846767858863`80.*^-7, 3.2856870683288383138301623192983\
4793799603591290875474048631739861662115939003`80.*^-8, 1.0732382317149530968\
3474545087827449195468226337593383902748199241256142438931`80.*^-7, 8.4702549\
785218391984648276008527689252003877668090829796993705903301333974538`80.*^-8\
, 4.4559623396278872805541064293969509743055835283281296032462725833902263242\
9177`80.*^-8, 1.5643085277368242626892737644642357474030328965728950487694610\
9577036082019482`80.*^-8, 1.3624272921764494665169473990761851630698657952876\
6068097241533062729669440308`80.*^-9, -3.171112128963262152673990942689604495\
9349649435995837285248896095301679290721`80.*^-9, -3.185935334573660284337114\
41755559322919650813868004803344488814261970473557914`80.*^-9, 
     -1.929457422776490645999480227833696454921210501147569342434938754689205\
28110023`80.*^-9, -8.12521631862248250215361433322575810379491025403670638146\
28264303078845238669`80.*^-10, -1.7580777158704356918073552081975300391009339\
7731446467791004072470594497681943`80.*^-10, 7.418635346687804054051280049969\
2080369508255487741146540058173304440616065252`80.*^-11, 1.161527761166013333\
97098319939719704875622191601793079444956337761632303014124`80.*^-10, 8.24963\
87021654561694405974054773235192978224984071846854055602735150145517883`80.*^\
-11, 4.0506859626931877676527859413176608012908119347336222708951821653942682\
6511216`80.*^-11, 1.260277911255134093094784272079309843840012993337949229790\
28264086991297607663`80.*^-11, -3.4066102565487756425555678669510820215316908\
8351820708996661687586628601021636`80.*^-13, -3.92958121143886669913220750935\
35196947176422391696333931804080775791295400149`80.*^-12, 
     -3.428054298512420460711824729947756390480045387810137262198203298822952\
25679855`80.*^-12, -1.9450743656944143991347319204385233284234613277266523206\
8382797505327413117767`80.*^-12, -7.57767928021219308627736849036115492619245\
30970296187139083806393281899458361`80.*^-13, -1.1873968106311168718895278488\
877522213828695091639055235697973765498156963205`80.*^-13, 1.1276119179552907\
37707008129027919185118998929669971742142273711155518663706015`80.*^-13, 1.36\
091075095651304203379154524724683283772898495947326919686930432658382210382`8\
0.*^-13, 8.995299505211847628805677899918975074646025681117422791769615444953\
6075080795`80.*^-14, 4.156717319858132270949463231774763295692271085292010948\
82490626708877779972274`80.*^-14, 1.13225305002181572259431386451306907888243\
157015819498575648298312103170780322`80.*^-14, -1.897255585255281145465649420\
35833095372943929577579180918299519426956962068628`80.*^-15, 
     -5.023350618002700216013250437989320470289135428967429813646916580131207\
4890667`80.*^-15, -3.99027597034916375482812843333987844962481673571821061620\
54612672363411013963`80.*^-15, -2.1418049159814568770485305995017593771624813\
6129591726931497099080659620122353`80.*^-15, 
     -7.706689131099393120209587465766570687445847168841556377125897564647564\
21957`80.*^-16, -7.0142778167054305571758690073267196715542603178854991474622\
573425126857188482`80.*^-17, 1.6269636147249224109235604473702809703264460311\
8914084356676614145540839485085`80.*^-16, 1.682183587838144368102336842039392\
48318793263550024574282270882516699110656355`80.*^-16, 1.04824431030400109524\
273072778045885386946769885089158179443706745940438051325`80.*^-16, 4.5661231\
8611963475475288862691654860207338301940610113470859128803460950253795`80.*^-\
17, 1.05939576778646736284112150374076854435572621763174485548446864119377965\
5413119999999999999999999999999999999999999997`80.*^-17, 
     -3.837177704241101116076098443011149985982556958227782765935646914275596\
49937424000000000000000000000000000000000000001`80.*^-18, 
     -6.615609863617812325877312305952162487454363980241365552147436425266567\
28066550000000000000000000000000000000000000001`80.*^-18, 
     -4.884345523143226493537950611612990177597781165128137714705138888160123\
02935850000000000000000000000000000000000000001`80.*^-18, 
     -2.489232686911331416036656557724589134782842834554980583130018258749260\
84681422000000000000000000000000000000000000001`80.*^-18, 
     -8.212927747503946077240478081584617945472613141284316916415123614281166\
2939714`80.*^-19, -1.11377517179885139968649825927974491441665509069302035762\
174494941451291959407`80.*^-20, 2.3310390779838131661831660846267309483709619\
2490053700717918473928640008724446`80.*^-19, 2.157239411129930844001836835640\
8020475376023889614637513310334721657583948495`80.*^-19, 1.275216492337177903\
49767672522610303686702012433601880908819299172512008160954`80.*^-19, 5.22701\
71894727930523383091684477266938450730041554829748930487611993048507848`80.*^\
-20, 
     9.8150431205234925977806713475249409185323850704774329520004622873005621\
68398`80.*^-21, -6.5743794355115895266891998405891391645194479916427816140995\
9881943026938757103`80.*^-21, -8.91966618268919122615147988432674778755575077\
35675870810427778140893101582157`80.*^-21, -6.1899054100880164410899395268993\
039278625227215105249471194632958830398815238`80.*^-21, 
     -3.000467237766699191554719667608706138539924048932751004896330311808015\
46917434`80.*^-21, -8.9993304770501432968765771851676108066158252365497451321\
662463762859678125238`80.*^-22, 6.9511540751436147534132267356729548662135594\
196350774254766517281682072023763`80.*^-23, 3.2985367484457076809714778558554\
043521283524920318225527278598156878049826679`80.*^-22, 2.7917533461488770957\
3772727379288531665014450185526352113723616114564018640345`80.*^-22, 1.556517\
19867973901031570686500672832624845504781559746462469295984551155916375`80.*^\
-22, 5.8436711951364399124645068090772531959136775036866479928466200750038334\
926006`80.*^-23, 7.1928197266205526767958068141032653419965968866388216045469\
471792735104038908`80.*^-24, -9.736243500345112645740509691418641403254382902\
9134749374796259941796408910052`80.*^-24, -9.03192550224235015075688263578435\
02973591257962051641233801444351541033066311`80.*^-24, 
     -2.720932316906335934221447865491281453492024880672121341713693256349626\
6357024`80.*^-24, 2.836388591930057169848862232869031367570251240014369619510\
97134938390930086537`80.*^-24, 4.98052125007026346663558804080435905550003250\
03480541884775157382791501062043`80.*^-24, 2.64139457107346628682241776241177\
404043042117232057507756014001168238031659904`80.*^-24, 
     -1.876225229456657053343809129373554677167095320558421219098115900732529\
55506678`80.*^-25, 1.10001055717754226096215203019877417061242849878086384233\
57255106080364501942`80.*^-27}, {1.`80., 1.2305155146092627544711922589011043\
6086910136594697354949791035643410940528342`80., 1.05737913064633573331782810\
648842715087564225330641429072128174031373725011567`80., 0.845054536747793960\
54102408302642916918801495534181498598775913167696838794075`80., 0.6267596105\
5276165233187229872949259149782889932662245477886172258528243715942`80., 0.42\
994228999547799010214655440664148098300101467063907229426901953916589464765`8\
0., 0.27135929910567189263551146545779010556406748848295834557626801540910132\
4737304`80., 0.15628177911569332859586037000648981709310523676984903383635342\
0423962437501598`80., 0.08099545579458513425245420417944964427481746966159910\
7459713646662241589167614`80., 0.03681374524970417805675033975901324941388160\
0016655983223550114712622282934399`80., 0.01386599567547487134415190189047766\
4994723312331522239479116277762980230504266`80., 0.00362697811980638979688243\
012577831130129878189452542708219618097962925455576967`80., 
     -0.000014631463827731282481213657034323823343907766759248401946534412442\
7292274073665`80., -0.0007859184464709659353301218060187088532929173488218297\
8969164495662505143137051`80., -0.0006118032113901761284441810775372822198121\
08618860993286822852639296315997000465`80., -0.000301362669440753817476859256\
228486422726943892457379193559547430749480695576647`80., 
     -0.000094317935605638746239381972074965009315157609651916299628054558765\
332685511899`80., -2.05594839419766173730339896576350695106679083123284073866\
943490292125064568508`80.*^-6, 0.00002210966770262503770827920841644802560295\
77091478100489346357285327447303826936`80., 0.0000188626514239319404229809728\
121049187969865875542424433664434274551243574010542`80., 0.000010049444079925\
2058048266578149548340246762749191688948234319468258366653012933`80., 3.53898\
910149108341015501067333702126584378636015234139321486431991455724787446`80.*^\
-6, 3.58281870541112109196851565908975591952659491058215696339395167386546085\
468955`80.*^-7, -6.2860464490640494444715439755430519395601070938974090962658\
573305804131738435`80.*^-7, -6.3128526583678726897960395679028244492178328671\
446557500316944264239601644928`80.*^-7, -3.7312581042700518584291635288967400\
629229839415319772966796041980200882804134`80.*^-7, 
     -1.514905640030766669051567391743157878463824055853424872458323950457238\
03670914`80.*^-7, -3.00203928430698406847120068605059037591493206600074329421\
245591565051338400667`80.*^-8, 1.51690834895053982016505006518284308510360364\
235671035224894634864492272777242`80.*^-8, 2.14222259137738311542507219163458\
374127411967800465823150116800815051528236717`80.*^-8, 1.45424180179259479728\
28847538188313585144662571348290259955011873935435622625`80.*^-8, 6.821637723\
9639083504122191427343640135282031140755435542299937349973257754666`80.*^-9, 
     1.9563397660444644662483526542423554195870432317928161745534482764188113\
2137704`80.*^-9, -1.783216173384190645600203602579143721361001184789280200022\
15712589663639082474`80.*^-10, -7.0458453544994841587334782667351356063929374\
7109359568000862371223755555249075`80.*^-10, -5.72965356706354157556740954580\
10750426082305818995302309372300248528580581739`80.*^-10, 
     -3.091584982372955648846125545662347913622206848612249407538991191892830\
7729956`80.*^-10, -1.12506527439197443783430445434795065731608508549730372906\
593346640511224460318`80.*^-10, -1.242741291741539566617285849696404326916640\
82564113072098705014132452857003295`80.*^-11, 2.08883189072757593677879247355\
711811174389998274189404328872950181891483967283`80.*^-11, 2.2155992862912294\
7855027237799610462531738725050765877513603429047551155218526`80.*^-11, 1.381\
34537547950451557686927984120073601349430337835098452281862691517872064385`80.\
*^-11, 6.00751785508193269905240729550818911864344140762399331084462113180328\
74344229`80.*^-12, 1.41608633491574572883333145300261962365038134798162802451\
487354235729823903499`80.*^-12, -4.565907096663698035408271586507725398049761\
85467806732849588946069263986092825`80.*^-13, -8.1665192634117366895262432552\
573280544286607383357640711247612192726468287308`80.*^-13, 
     -6.012793024167151248849723971672993321232903886851904988094072042980969\
6174644`80.*^-13, -3.04367490816655887650128182875743100851661352510917987077\
473299509047458042566`80.*^-13, -9.980470757760932852663825773828289908485679\
2768063660781807609570691877068491`80.*^-14, -1.67628220656458304933574971649\
401342925173109822395288532120624715771509167091`80.*^-15, 
     2.7430147575802697204563126830907285886055042218241328444008041482960408\
12028`80.*^-14, 2.52069584376112092654942447707777751917267163121512378686199\
252365748534070405`80.*^-14, 1.4757865042186547459099800173872495016529766566\
2387751161752249392446960087928`80.*^-14, 5.980491641263856429208646057380051\
25859493749561379030548284357945255782389206`80.*^-15, 1.09925451399141660448\
32682225185429896807575048665916583766531047843579109459`80.*^-15, 
     -7.519616003983254405839554326941566974964643223367812218626461358322552\
5446921`80.*^-16, -1.00115952569439377029524096656834366656468104324209169178\
712553101781852215669`80.*^-15, -6.859195334190494582345561525511051785972549\
0604775211872512136571468081309199`80.*^-16, -3.27841447823911519723691757306\
411033897202268825773732548912534224762717316103`80.*^-16, 
     -9.592376934855579555083901505333142706968247697058655706112241917956919\
0472937`80.*^-17, 9.249444006534383598299914208565312394103499970248756162628\
8541696165256789985`80.*^-18, 3.655767033683184515678725317696687345949114382\
31032388047657176259125020588853`80.*^-17, 3.04476938729755235643050154116030\
045476356636368498048042155568112183057702575`80.*^-17, 1.6881098125632305829\
90746987311952304665207708962216437435821351161804368095800000000000000000000\
000000000000000000003`80.*^-17, 6.3640726255074312273111866859445281480737711\
7406881166614337313330823270150794`80.*^-18, 8.068899591144214543354262348477\
1283831134372159063102637715707301095716199471`80.*^-19, 
     -1.143608654797535382399176118138580190427625386757383685683209260612485\
99500656000000000000000000000000000000000000001`80.*^-18, 
     -1.278001149501847267829248055465456392364429019729116267509895867976979\
43453015000000000000000000000000000000000000001`80.*^-18, 
     -8.247010385472953815843583680931841891230930446485498679134481494125654\
03377305`80.*^-19, -3.7268806373232706948717437808641235793353776196580678563\
0342169582805895514484`80.*^-19, 
     -9.531575471520842219835064790906032029128093725748825274607721875513521\
161967`80.*^-20, 2.3518368896386595393328592586538917413049037587698414190418\
370142516842532769`80.*^-20, 4.9657347590435193353709129393750433222066041707\
907301851577676823383388003311`80.*^-20, 3.8281343838076561580895883570941118\
050776264813401229650529494410802451363435`80.*^-20, 2.0169475599647000280667\
9595728793394189913895445997788073570140552339104022148`80.*^-20, 7.031718734\
7304247055460413310650810954060848914418417288540911211710889893761`80.*^-21, 
     4.2485755369887098734366595205528057177682756987627374217167437567593082\
704405`80.*^-22, -1.701823691876827969061579057367780438911931352918626598112\
5060578806899977626`80.*^-21, -1.67996158934299281768505295871353838284990562\
294352754473940112561941448714805`80.*^-21, -1.028012203045438209128959945363\
59693497861684706307937857852145662760536388456`80.*^-21, 
     -4.393239333698606248846338352080315594970574761612907703442281827315661\
2588932`80.*^-22, -9.56944468849803741532130008603562942269873176456186224023\
54760452150314498202`80.*^-23, 4.29706501630589247940550007200547240034717370\
949104748646674217871168929118383`80.*^-23, 6.7358647575077599544678437061763\
828038502757485673338250372593839260985398005`80.*^-23, 4.8393834182308831462\
9842139680468615281326934202883045723633225028922784494317`80.*^-23, 2.389499\
1391927210623602827813676850472112088274667702023150154156201066853582`80.*^-\
23, 7.30595592241483950857118105947409624050543479117683651223398581601696329\
07078`80.*^-24, -3.6103282365440260448624279449943343488116011624200026936641\
2849691604151384722`80.*^-25, -2.21213390328153773020989297637664847071261594\
22698341384005298177822347917268`80.*^-24, -1.4315253256974098521550285674664\
4067414029544625767080266074082530214810983812`80.*^-24, 
     -6.461830023653300066778606489114029253308421878844296799748447426012755\
931676`80.*^-26, 8.9055474223448453467277230527438247825205923726856378426686\
971318859830267266`80.*^-25, 1.0362182067513402887392038286058016939037745491\
1954504331744268647610765416724`80.*^-24, 4.574526606103714622018592757735618\
32482772248206631411732020017079429455943606`80.*^-25, 
     -1.786111403298284437151664906835988235306145115183932121093221026801135\
0911098`80.*^-26}, {-10588.01568199374562269232894256842978961887150300752126\
7319696642249379326488`80., -24792.949201701805722987789458094855933087885160\
6183464334253690283319485459002`80., -20847.451524275463080801243134273774957\
252104820922712072539366057848034845704`80., -16297.7571440177795093507288606\
432178286287804830419207039791063371727291238324`80., 
     -11816.72233415143261681765577135057451482843728427166953924567877391162\
62506`80., -7916.493900244248132267181666381145933539371656828947795014447347\
8889990869007`80., -4872.0895359311213536804185655729137718628188000732597670\
736904964436068860236`80., -2729.01870490290159594483213424841346218602707752\
881224568872087497813539523447`80., -1369.30590537486962790557082216104934431\
169654414430152278898752587437782985525`80., -597.033351710733721392254342566\
739502820818124264336436778810933820199995590845`80., 
     -210.7461852841063388777480006545108811358207044257049482854210727726134\
70306116`80., -46.68374195742037523426583443834174068588736237555553698495028\
0619960554359122`80., 6.97669114873028846079661821179815437544782557368985346\
80760686840355060913152`80., 15.355652407883965788088724328674511796676110409\
8065001028727511667867851267124`80., 10.4052324399503671780451596235643151457\
807322743055221506278674713411099167375`80., 4.632767710879521793685978083147\
6082313359773329627376688386981587094846356439`80., 1.19795242179559501000021\
927275972929831872907518286970066946446549261239692427`80., 
     -0.175883466595106301769258708730830362329784363347651194036438248383524\
939147456`80., -0.44708997262396323729983204110065689303014226985800236704682\
7786930431247613925`80., -0.3256754085343338605779612339117619882988895468218\
99341868598150355887906964022`80., -0.156542735633351360422723484586533605341\
691351490928130077409142004492534868837`80., -0.04681267108343078901642286608\
0004667703391952789873205706795967156731913303986`80., 0.00145003120653756288\
468748646290591787474274137692913112004258007528220556941637`80., 0.013569875\
3307796120471891373588972656512348661361198372149077037678762727453907`80., 0\
.0111901080336167670330815690978627173161858791270943577407406387931380487968\
395`80., 0.005964707262922885101833414901581725014752458371590852891868049029\
2320107102146`80., 0.00212556189023695753549062844169310309166155425349633320\
429254783698821791744175`80., 0.000223414270035937096372786161190650836714532\
852284652218115396939898833118189872`80., -0.00038469138431861074613774256398\
2748776088411850098258708409815436014981360483765`80., 
     -0.000396149900981186465978994514555718000986462669072296813408575911390\
852417647727`80., -0.00024025435716152862867803964263145749793848130906750863\
4944632365333915366119508`80., -0.0001010000484616549849783239595093721254324\
42691957602153300513560679946789957003`80., -0.000022024654969367495913367099\
2663064406471526671498662439495175430732162398716426`80., 
     8.7589487660501926578114084810913033938828663405767993101894424073416015\
70128`80.*^-6, 0.000013891376876403316526230343378029024446180777561638217322\
2884046881798486551091`80., 9.82384296822897772057451450118372749378229635231\
45868341339072635393053007559`80.*^-6, 4.789799828278385897269825794235789744\
6558995306938225350383843859366917603312`80.*^-6, 1.4750378366033171385857878\
721810018936600259036528806481051399622693379615489`80.*^-6, 
     -4.591374781221014329641374640300875892912273727111725722828060721089847\
3671767`80.*^-8, -4.597979800109760470612301085203417647984980792195655603590\
41486800218173081516`80.*^-7, -3.96735907902282958641731141110888685111264296\
67105013112354943416247503793911`80.*^-7, -2.22851127722377853431288475594107\
577674503917568710121751555717545944387952723`80.*^-7, 
     -8.566346082875134528619999814245529801979514048237235057320942440449886\
7860035`80.*^-8, -1.276850545981406649122409655308478617960517226657330936042\
44646288596540362684`80.*^-8, 1.316158696849430363191109864486699221056387403\
53684696517566300888808352218599`80.*^-8, 1.547173304130794362984384422071562\
1724699062040277365132402695013645220000346`80.*^-8, 1.0090705930914952914673\
2966052144435275689196841355297657196106124421322719229`80.*^-8, 
     4.5973984273744366503345113257430446602809656677604936784404336299427668\
70873`80.*^-9, 1.215656006527730034687153417184709649126350767131356104381156\
47534388103508183`80.*^-9, -2.37404111097991783506938723043294999137734589078\
369164902042788093626343151447`80.*^-10, 
     -5.662870045070359821255432121322149030587624702954505841319176662267952\
50365`80.*^-10, -4.4138460638784286974890609674931627068663257601326167166785\
496033438085648536`80.*^-10, -2.333981455753181879955346184069520918404283747\
6485216186808012478123018621105`80.*^-10, -8.21295357213083505656775430252240\
46858243044804074584316097310388060096075837`80.*^-11, 
     -6.133476023235898131926254394227719826422819961085805710140145411616824\
8296426`80.*^-12, 1.842707324545135513435437658998762334029123560430230727880\
11516296586914449193`80.*^-11, 1.84547485942762381882987180836507028990450370\
452742434799746724806826636205392`80.*^-11, 1.1307606919488129915378485858850\
274937233550950613403162481216775402769246065`80.*^-11, 4.8330425260741212533\
7887005829819676485274300698636105565996007011377734112126`80.*^-12, 1.063403\
25601326823356583004831329405303276094954260754604653814135686422700958`80.*^\
-12, -4.542702117321521780084827145937839791836373255704804260202356476698091\
67108905`80.*^-13, -7.2421648205858481900874897642592488630078367447466451975\
133635239646955850213`80.*^-13, 
     -5.234853536307609083149159194773681919539468199585686488462960871981580\
146621`80.*^-13, -2.620681182467031744033098336954909911533179275836772419459\
6324274635440680209`80.*^-13, -8.38291453964885518050724662424776537760454768\
02224931529378874338019182049032`80.*^-14, 1.07609725474519254599078816778716\
327777351843269166964718340582201624696531838`80.*^-15, 2.5702422388396204059\
9746123184138438759037010948271900012980275638623875397605`80.*^-14, 2.305197\
01667109072464098441355372242566904090152439877254671051561670747234824`80.*^\
-14, 1.3375987930184317647144592610195843103888337988982983624920812620215306\
3718498`80.*^-14, 5.357395846039548038674725856558877451468010015523109697987\
37979377116302258275`80.*^-15, 9.20108466592331115661949071651224660083660154\
71502669229018016473797369396827`80.*^-16, -7.4796104266189019414148851992506\
411622195506626874435100624506929483354619636`80.*^-16, 
     -9.538980746467990291377407344418656738791319840368424228532052358499374\
4129195`80.*^-16, -6.47560393715137450492419609343242808314267565442146028497\
99937766112901715432`80.*^-16, -3.0738484942519877828912841534511427031827074\
2321894386382943325275935789193997`80.*^-16, -8.81175712285018100981280817050\
120710631584312958383311593273312588145859006815`80.*^-17, 1.0903650140990897\
45996520029373565359461757553326342388207138287689204152800610000000000000000\
000000000000000000000012`80.*^-17, 3.6136854689421798521920503491649026058282\
806224002344195733296292903335829751`80.*^-17, 2.9749542870478971369023622785\
909289943278442619957044382649778060397771242929`80.*^-17, 1.6421602279290635\
70068768976043331752126593073128254156804629384193699700819320000000000000000\
000000000000000000000012`80.*^-17, 6.1537328169813534406292367459369898601201\
1473846889428513955755355707583412045`80.*^-18, 7.426471163818072713784444567\
8391617103932601285845289954449634745975243053496`80.*^-19, 
     -1.143782245342444868785988878522843369694371863998102167397706751150115\
95965340000000000000000000000000000000000000001`80.*^-18, 
     -1.256624728354922128424945953260035477491398641146787527106989236852419\
01665529999999999999999999999999999999999999999`80.*^-18, 
     -7.993291459550038583111873592054720658893148546865985033398582610761939\
9290698`80.*^-19, -3.50388517273756612540152016122013813649428072178893243827\
982062456890545922034`80.*^-19, -8.005212842662882785109307156040708423317370\
2104025138153115648520607920050142`80.*^-20, 2.872854489953589448751504059148\
3248776802919087594332567047943045392840696098`80.*^-20, 4.293208385698859175\
98275146760941871441409443586679322524373505994534619008977`80.*^-20, 
     1.9706881469680579943244030541463328606962838940997242802773422809665262\
41139`80.*^-20, -7.3615497200680140116781871058875700465311123186446287157494\
371912360660646303`80.*^-21, -2.301085147143473513686810705269466542056177700\
45823565576229309810959667462241`80.*^-20, -2.1367235252480417270599105410664\
701765772413929738477356818304181621594157575`80.*^-20, 
     -8.059793724184036986693789142604402952909258792554172170078966118267200\
8400513`80.*^-21, 1.324418550180430113863965452018260390560107055767264828186\
74606193770935143006`80.*^-22}, {0, -265.017773392243540174124496235961969999\
89053399619501418049389624349750861376`80., -1064.108993822291404937065909186\
47239736057010331887776762472966470146400962657`80., 
     -901.2498098561845631286103610223508657078230616547927693071442930202311\
2590878`80., -708.62250775567818262899403117602862452144071325295793741177915\
670420126034924`80., -516.107165784036518197133824412805723940964324350646591\
20549975554266082622054`80., -346.9687918475645000245699588962793410646702145\
7381099715734657974646630624581`80., -214.11825027897780845067363406158736337\
5766735075895996421804252083663754103567`80., -120.20683286110406625028550182\
3244486322591547345358550902681589305386710917936`80., 
     -60.45411380582263955660525128847719049366550622683206372606991648010103\
63638864`80., -26.44756113010915868307119655351855864419912390168709087296830\
35189458975604463`80., -9.405192811900409641352680431579264917771661693867542\
8188052594452046731419872`80., -2.1448923763802842741616160174764824967667971\
5999344383222290393221952615444203`80., 0.24959500757344114874726689999870421\
4104213316859556203596789174467311495891618`80., 0.64340111724102259512169884\
958364814188654273137076503744745054854517722714797`80., 0.442690070103035214\
08536299347081511566839180548628262833449149814962433987358`80., 0.1987595820\
3202199505554885234705511770703427677035595600830702660489007962262`80., 0.05\
24101166266716729417061871342956215813439290667681386840264477082244914389424`\
80., -0.006495717560567942422433504231041968773993243596158722347550441501879\
25055981486`80., -0.018430569080684403164687839000360512877970284828585345994\
0048220397967808901561`80., -0.0135597336905836687944852842701324422638870138\
286614347672985607348238365765781`80., -0.00655254713067007875508568507019058\
59643683258794635699880282311485117570476719`80., -0.001981289173268049913538\
8323936492792538174793843424787019650043231117073587726`80., 0.00003734892285\
41179151743723320717129733056444374057463765508445832507448744167115`80., 0.0\
00550923260472745100883031679232989308653184210698293898501736853124403905725\
84`80., 0.0004588232512807738949475561812681745843315706398473221465239523647\
9879221094418`80., 0.00024578252477784257385386588288758137798225600632525434\
2828440471108678321257393`80., 0.00008826962387847518838222678766118003276460\
6917764292616928850438901547651205651`80., 9.90613209393189276567785748974153\
62818458066229238389636807585773958761530584`80.*^-6, 
     -0.000015360961604663315866509551705538078186215243208066038395056526556\
0872214832104`80., -0.0000160584026760569896007118262209742773466726674199788\
761023608748049360430163401`80., -9.79532200132186038665392729859509905681501\
53637977689236451543561351393694756`80.*^-6, -4.14420101647017958135657516989\
51198378300068453772740143406311048492076108514`80.*^-6, 
     -9.235209502813815698952761238218365786573491048884527736473024859001845\
6232033`80.*^-7, 3.4014804662243664940049171638512074331839305116045955586715\
583451437070683726`80.*^-7, 5.57645326031771540883314893192893512432339475876\
173877554318208495592136821476`80.*^-7, 3.97276801281591281470808322036575147\
55435854049149210418370476293371528430265`80.*^-7, 1.948325829712267382870835\
8937548896786989911667797619774783495960292601371157`80.*^-7, 6.0708294692995\
071134157732534188176487704055102525686862225286964683331702312`80.*^-8, 
     -1.186282931928885657116214658418098381611023554633588729023946198578805\
48952398`80.*^-9, -1.82679755893930301666596713105656420895068384922584415367\
778005953933560266198`80.*^-8, -1.5931986427005074146609109780456630378435713\
794547043808519664076410722840356`80.*^-8, -9.0026864993296369501742822917668\
168386802051629865029783822325054459713797838`80.*^-9, 
     -3.488829764446457426972080816436174535450497636051082649170133430026264\
90084994`80.*^-9, -5.42556466201389768022708328805046581200820688620776928245\
54550757090054780331`80.*^-10, 5.14836280018151299467996448639337412617020095\
529501803562584709687608610817896`80.*^-10, 6.1711844241950646363210780709230\
692276237004426014399854554058536707533368091`80.*^-10, 4.0526543908909014524\
842187731331400999206795323086797442629812728356693921497`80.*^-10, 1.8587658\
6617054408067567780582048568763274575967182721594556906397852912228292`80.*^-\
10, 4.99752677779730358531822615635508520465568751958644757984045221065682923\
45895`80.*^-11, -8.8211625049297141938035896739460479736069178845286705298974\
756880553106937968`80.*^-12, -2.241604149095845783263995079910204145180668677\
50693818767252472409369647351903`80.*^-11, -1.7632268182010136989013765415700\
0943347413844101639137759928334469907706279701`80.*^-11, 
     -9.382566332394009822761293224311939568614351289647556458113267301853616\
6984307`80.*^-12, -3.33503359960608943105489083943669896160022448176289779964\
98411835103230232095`80.*^-12, -2.7792063873255757128041819216790983663487699\
5371461439448980844769389343372836`80.*^-13, 7.214622697851540241199197499554\
55152645196546951787555159760913966421857975066`80.*^-13, 7.33265950823332797\
52252298294961152104351879083406413277374646138329729686209`80.*^-13, 4.52337\
896860843221820242442078430773328152288336064292461756449616846943747342`80.*^\
-13, 1.9481080247520787207191239570572520606668017902824309570373294303940948\
2117521`80.*^-13, 4.391181160226633251977944191527054104058775058485699876153\
5523599211389628063`80.*^-14, -1.73334442499838620206887982464625707526902400\
042431307578214619806726816318129`80.*^-14, -2.859936317844431743998034227638\
3277613006844139270505843453707421197038189402`80.*^-14, 
     -2.084579788903916621225648574403799013959367193840132877028492275993233\
29077835`80.*^-14, -1.0506116654217560957361638141483015269180560124211602368\
6504024283343928680149`80.*^-14, -3.40302674274899721418896944027903204633341\
581090804917305173863523152345921395`80.*^-15, 3.6340381361951708200456938546\
56661249100240096720626507151655798009840758728239999999999999999999999999999\
99999999999`80.*^-18, 
     1.0063904538505176402154409898996098776678178676860389008556771509160965\
93866`80.*^-15, 9.13730578405444294818881462516072558806825473840946516674251\
46493086548135606`80.*^-16, 5.33807469461346088385279557521984315388114630575\
27273812717559308411897646775`80.*^-16, 2.15666159967383966176189836159757332\
718142478822228293346286934550945390606754`80.*^-16, 3.8451155955670178055553\
193858505441001015380247605169824036987610375129709076`80.*^-17, 
     -2.880013563894414608670322173688985955068187345996305950101383092618221\
26382415`80.*^-17, -3.7613279414410372387892166551317566938892843830803387987\
6395656617536764029545`80.*^-17, -2.57358112153337345407299724737973107633680\
9489786303308251014239776207325449620000000000000000000000000000000000000004`\
80.*^-17, -1.2304568085161369931064668975804382400599239937274876622888210270\
56989136009819999999999999999999999999999999999999995`80.*^-17, 
     -3.583588107374400602782688322166530040712233948730504052235544824541907\
1009193`80.*^-18, 3.842638484514477396333338978965890751227847302170588297474\
3272768824311397032`80.*^-19, 1.415184044757607499414677333927986356629810559\
44945370575329795883573403507466`80.*^-18, 1.17767005144818418852301988494185\
169676718606104305506419602058634515119516287`80.*^-18, 6.5474736654879254176\
1038971642039003345209787824629081286851692651512359696946`80.*^-19, 2.480834\
93712692611013645562423431380955424675953754413529362028764399148069754`80.*^\
-19, 3.2334787941224578146125960621561206371172749443100542353027101975678268\
9205344`80.*^-20, 
     -4.369188753166678080945957588989253799551243263986522943363194029959318\
447774`80.*^-20, -4.894350932228888484686990917549481140596044094376994679588\
83001160286265084777`80.*^-20, -3.1176317360368568085041762376406101049707562\
5850138750254539922427692425896764`80.*^-20, -1.35078442863245329406414486387\
495515039200956585204008338973161613913649982468`80.*^-20, 
     -2.841444365827955534800686713252187434963436180505105504936408198768729\
3658425`80.*^-21, 1.413378439078469503959375260953000652577866924549656203115\
25763194960375601126`80.*^-21, 1.87835193532911609557430314780703555145500048\
88745770398338862969258404182337`80.*^-21, 8.06399519640948475854255592176386\
543521846466385343885097043377178580918737336`80.*^-22, 
     -4.894835189365322328588605322885649796925590179455587708028038623959837\
7929234`80.*^-22, -1.44383762750498993005167561209395041359370650666029814131\
244233468801381305693`80.*^-21, -1.390514436765701939518039845704123739077606\
25495850875753537910087297175951809`80.*^-21, -4.6123234525944283282373477118\
329749362016087951387400690492278377172803932735`80.*^-22}}}}, 
 {6.`80., {17.592306609844292188008220536195703903799084772383928853698620111\
4280167482328`80., {{6.`80., 5.3010008376561173930999712250545919211755886219\
253740357634473717546198066024`80., 4.362291659748810734526588117725591155263\
7450931088843721622549057943300974437`80., 3.33748621384849014554265867644924\
620620311700156371130998210048766208348807065`80., 2.367110422342955739657330\
1050466710324648102173305327162386009648871661947619`80., 1.54948252697086896\
309307311326488452470088581856566284129998534319387308849433`80., 0.929642487\
22279894260906885331785523806103788463005071142214330489840764144725`80., 0.5\
05456944628857687213775395720029692199945716844233599396429024671497120374386`\
80., 0.2440935964625759173637171013217881397244019826168730093286818660928280\
74218463`80., 0.1004937139201436180214076635941890230918462271772665086760470\
0486629932795715`80., 0.03165537356799320776866833491526967050769712092495809\
17812472252414098601400617`80., 0.0042872012660516532727598464701476923341429\
914896327776077291338967476171936173`80., -0.00343017471187120851958825036285\
430358070489618284232045437076683301851991524364`80., 
     -0.003683395377741471429412718069813741091609807021203452684745910841408\
01228014298`80., -0.002145514677957150058749138245608225484610802164449833445\
13685696301171091112398`80., -0.000845150486896689023936231246868370140181712\
75201470112548913123084205474893509`80., -0.000158397828985812112621036040550\
102017667315554801693296905371355402406114923285`80., 0.000083554550439065062\
22768735426809497187897570042279653377575834812804844500869`80., 0.0001106823\
03403488903724219457046715011977566344386610529141451152409112163795977`80., 
     0.0000714294865641342355681457190264174168097872275627481489775349589280\
32669817681`80., 0.0000314456631008111255230634502230488656620393615739202707\
093567216317636996078525`80., 7.895020755958215464223960729373071762412290568\
1686414498966817136758337187614`80.*^-6, -1.610342136628121778918186955951586\
31384466120170841242037360843351052065434839`80.*^-6, 
     -3.498135136639357614712911090096732372021291442863278291275839395875885\
39090957`80.*^-6, -2.58682288883008738980249117555984672678082847490314830662\
944597936568456603956`80.*^-6, -1.2949318752832268669258530192769579124316042\
2164061117307517522944103238004063`80.*^-6, -4.219116158359264100650179056513\
68497889459756876195426035369182334779636328124`80.*^-7, 
     -1.343681723254061972037065967116661992985320990332071989760912665730210\
90484521`80.*^-8, 1.046628836235282351052399933038282887833979884579185896153\
2579065154758146584`80.*^-7, 9.5859015232704869831980576787721610527624238204\
980188878578847659967722225808`80.*^-8, 5.54516595940332834536342328356825527\
446235340676925557380199585121636034688094`80.*^-8, 2.22431284328118580205945\
933007880716384992920767305808068908013285605527779415`80.*^-8, 4.14491530519\
029000527826619588181697096611174239989306767859027535006990188316`80.*^-9, 
     -2.592813630801227539442250171881946071939753315816649323250269810400543\
62811405`80.*^-9, -3.48505318608556099651971753586612041099713499034298990854\
907626864656333868338`80.*^-9, -2.3747648434413782538879782538260700270097689\
4970140055638942990075715496326852`80.*^-9, -1.130417658842733390767746201067\
43985753343987774972330270147709301189785082238`80.*^-9, 
     -3.336851787876039090238053504914341969179091438182414350416263486286348\
4875622`80.*^-10, 2.469739556912595570289718058043552085322109881750102132466\
6854093797924378782`80.*^-11, 1.180913724780502752743693404816058910307594690\
41431801763771378757788641574986`80.*^-10, 9.91222156024432689790416520971291\
67149686208159997638999798433024797826817987`80.*^-11, 5.51872495787264211227\
949321892624116215474947216096441574728051779938306874415`80.*^-11, 2.1088707\
4772934537181898654373801566506851619623296139052685898841600309045087`80.*^-\
11, 3.04010085368373591644208757640162137795884302461805095867434326403840315\
767877`80.*^-12, -3.377368595755793970100398495529784048470709974699925866900\
96000439390202848143`80.*^-12, -3.9396003725755185126733517072750974705487625\
3987103113848356963841297718939086`80.*^-12, -2.58275363363736509976974314613\
37589377532294094719373878734893215888879786847`80.*^-12, 
     -1.190599773837100960473676358697613102991725334263777716888999374284029\
51992567`80.*^-12, -3.2480002513514206395569886600366772815561056580957620634\
952256426638201556393`80.*^-13, 5.3759075976771731901991107541756922047267236\
3523817978630790455032999042390097`80.*^-14, 1.440709539516133017362562805163\
81633378514645379336081800137409599829681762272`80.*^-13, 1.15195753107197481\
326303182589292532223474742059689274389408048168450621198898`80.*^-13, 6.2448\
001914209147990234253735743813681795644907044821325482379166779498785409`80.*^\
-14, 2.2944511585992611566593939899906981047289114478888910335771351300861400\
4703704`80.*^-14, 2.498583973979726061448200244303288392586037512708353121128\
74169513485078988833`80.*^-15, -4.4920221565593441630507696742339856969939807\
699025390253077139496517269072378`80.*^-15, -4.835236668243540686644416421395\
05531226601983569403300185255478201822481278615`80.*^-15, 
     -3.084598988752463628312904687550843740679763481110333342760053546991773\
4917869`80.*^-15, -1.38551089585548596626745449300190095312918524584752733734\
897624220842029985708`80.*^-15, -3.519382038348032614444098229647949647552506\
5329967429951998327048767890516287`80.*^-16, 8.918579260669699171247725425950\
8384739207309470209814234911864592703748242128`80.*^-17, 1.860343318668892147\
41184242654575303310505629442832221076602978196586114074472`80.*^-16, 1.43723\
360363718007604855018458820084421487230350909335387753696081121761430345`80.*^\
-16, 7.6248300425329309250545626442349547531660674015183245728805995345243560\
078744`80.*^-17, 2.7057489521531029328685534781890987595427895225215614467839\
87601286000144704119999999999999999999999999999999999999992`80.*^-17, 2.08056\
379828564303339395266269563328351623548555335547976246811021809737231025`80.*^\
-18, -6.158121766895869660051289085103831325328312531024033328621229466027243\
74751050000000000000000000000000000000000000001`80.*^-18, 
     -6.267457124448962831597637104137534394174529404367317172984455324950303\
96080159999999999999999999999999999999999999999`80.*^-18, 
     -3.911015927816268186959336021597687736654923527612852480603364131424726\
7386143`80.*^-18, -1.71677574710613311103349464527634039622136625701732866483\
828459845876237568249999999999999999999999999999999999999999`80.*^-18, 
     -4.068862898623847888480832959716879635341109312848866574645786256387053\
59517264`80.*^-19, 1.39883985270951762347882308556331902630631059477396554815\
553040221449794633062`80.*^-19, 2.5029528328640808196719894266425727215434575\
0890743547354450092740620976344003`80.*^-19, 1.881126651899783345277952111597\
31765891034162991630174499526853634818708910777`80.*^-19, 9.79097747928965020\
39454649876163133285813535922804032143933270289400399890519`80.*^-20, 3.36207\
868061934164381020276632809906225476184128716307962070302027334153634977`80.*^\
-20, 1.5459796232870389861325562548246747030288505391859819034796134412464570\
9998763`80.*^-21, -8.67296075432256346197888924403950612083032863725263840922\
72208029572551185385`80.*^-21, -8.4487455403840349645134329560514208529613162\
405304395646105870849446399602438`80.*^-21, -5.173710231083389468083281580669\
3110177469934638785976092355050127151712417955`80.*^-21, 
     -2.226017887869236852031753436494858819181090471995839764674790857238985\
23634594`80.*^-21, -4.9601335656883014961251541530567841213043251387846811327\
459147267757316861358`80.*^-22, 2.1117280508501086781785922002295964721619302\
2975485262353777188005298967147996`80.*^-22, 3.425603496535648596137364584237\
17696704361365703071805281474998888825315826945`80.*^-22, 2.51355297275168175\
178545881013402843020229079810850810862340577725431385829256`80.*^-22, 1.2852\
7434634860787094206802905453041196528569294444255842151866093290955523799`80.\
*^-22, 4.37233663244426810355619575906210958181597728124530321299142715982920\
50696009`80.*^-23, 3.51921976907456426130248871822065285993917437660536773265\
599035921460004336373`80.*^-24, -7.203716381158645514243914019540710708728063\
8691372133213656752672264246155896`80.*^-24, -4.63652836247345447776074041159\
37054703214420207588261159129459066853356403557`80.*^-24, 5.44610707458752453\
573296212044224876048622568804632046014923355054280358679504`80.*^-25, 3.0930\
506873859931363132154680951964574655522401231570718047670084732693278042`80.*^\
-24, 1.2263179515146917030306354727462576608137525705062037326324281801417097\
8748156`80.*^-24, -8.94993065564878935631450327100441520320543497516244097692\
87880080187483212941`80.*^-25, -1.4910642755874303294749310261149736545779914\
467350275540083345266030070920967`80.*^-27}, {1.`80., 1.232184486190739421880\
23767858452837165714096401248970644195297951849578857947`80., 1.0615423365769\
7014104386768618784410727506986284898747465551547861572881152826`80., 0.85163\
760899425885473958302943921198891515753502008351269279961817356161932787`80., 
     0.6349124393285779470309640932096529143944576298769768480052578459518848\
158328`80., 0.438431285860498768787762207769039174455540319907765137613504955\
041749924545553`80., 0.279027571636063423058010137968849880506622765997489395\
64714912893407189184739`80., 0.1623784344425015113655470702268922315999877253\
7993821026058399518755239667583`80., 0.08527995084716763270996528538060710481\
159628417566469369965899924504300557748`80., 0.039462665752293873282942568034\
174595146379657564668559060598551817929220682488`80., 0.015281945309223293703\
3746151325114977551048291473183760274161414728236473980412`80., 0.00425285016\
314131045255350139795113095094116756938329629297457088537404065438585`80., 0.\
00018493433857217707820843531040268158241527672385632141627565333636793223050\
462`80., -0.00077086566369742598674145009001515455629282413720370476293308164\
86887181494807`80., -0.000650150222266628041680556305182925484111140192891485\
85939983231802806898777971`80., -0.000338036034653227140168407865778059983675\
625534036602634109959921253252341594997`80., -0.00011536706118792318628767785\
4069514929703989582827419768462665678460219175637767`80., 
     -0.000010090740815454224948729969169540431730166457251983736336379302369\
8187367615772`80., 0.00002102312317692878918771043368272139534389781110281359\
99976297243583868015212517`80., 0.0000201811020565931469235117194868727405498\
660696935215713309326857008804347205953`80., 0.000011513159970113677710841412\
7305216078733327586948176269746576268301255473422457`80., 4.45135042746774838\
73577204435547117498518361250044388417273781358002849686123`80.*^-6, 7.456769\
14611770532625649497036194396133046898920790780932920251843349952913035`80.*^\
-7, -5.4687904977158921900190625050732226611180215736177212551513261534140096\
2413445`80.*^-7, -6.700528429955155723341936285567797124139107639462791481855\
0708823098910695398`80.*^-7, -4.313041351489698055997495713105865038838423541\
0287074896495574370066429504379`80.*^-7, -1.923274289194694454653636362446817\
86880272151183942988067071281976850824809703`80.*^-7, 
     -4.976021458901711097077741269062191367744905613718139126268601111484685\
8542084`80.*^-8, 
     9.3190967328192348061695780614360613369060206142028024103404225560846050\
39361`80.*^-9, 2.192532940395012418243768167623850803639266470239118992090581\
6063780845738268`80.*^-8, 1.6717584470927487218636742937964531172341724262286\
0612039768672497921512596124`80.*^-8, 8.6456927721857954003401145240517821179\
218526011217153842762177110830854437696`80.*^-9, 2.97016814881489790614361937\
509650511274260796893976489882958656349013082384126`80.*^-9, 2.03401265668435\
034195253535963327767169171356845937357869892749171923772105062`80.*^-10, 
     -6.580220879197428118325084726977713927061058653549733521564412067564310\
7371256`80.*^-10, -6.44164127243450087468108585308026537123828245103818115279\
631822778937394254035`80.*^-10, -3.880987536338356863805069243458336532101053\
1612895010125283737313586133681879`80.*^-10, -1.63419330477479488230941478388\
98611677643085258744075829851778345757501362481`80.*^-10, 
     -3.540130192406893285250248728173601466115507201427584143327665704433823\
02748745`80.*^-11, 1.51029900820335503440250529377789615379491533596804817593\
48188775169324970826`80.*^-11, 2.37477433300435680349224303644403899358720631\
85807122476814787882039223888882`80.*^-11, 1.70128807971692849612272234203097\
106876697125201602685219989732750638284250793`80.*^-11, 
     8.4664460020660872486111978368981684208596839237075801038649204584041134\
52707`80.*^-12, 2.71175525225165948323459806093800836493466157550486210395892\
60729436912766491`80.*^-12, 
     -6.736941145326230377830084915830407244956815851691790871363005570227920\
396158`80.*^-15, -7.938346215238693451751429291474689923539451192833411673373\
08121029968731403996`80.*^-13, -7.1615415856725921766422129091736377983972303\
4491361532927127870314898403654676`80.*^-13, -4.17049773040591973158100785657\
550465463466464127191510114658786154232936650633`80.*^-13, 
     -1.688668104226864413939239350025361472387129644375152214818197025442208\
9761016`80.*^-13, -3.12175067542820131221946614289724959842397982083424610037\
606296865754976213373`80.*^-14, 2.1113203686523609098688461082294314421048218\
9836943641615013797508456565893815`80.*^-14, 2.833568235872678604267708883559\
79667480570790905678916159707535936032248563494`80.*^-14, 1.95615775135034480\
003946423849701452007460346250078639913651747672858102182954`80.*^-14, 9.4655\
269190377824815749112882934223213028363527970190215043809449409245594016`80.*^\
-15, 2.8587244076758447585164181109524260012056132680064567478126767539075592\
8350626`80.*^-15, -1.85610509242750633647296478015045237774406012303721639487\
649650289329094629151`80.*^-16, -1.012766336332053175894989040886554591343926\
15408848933459933876385406533284154`80.*^-15, -8.6894121620610037369231045308\
444214249632261685642607453850824332925167923273`80.*^-16, 
     -4.935436227885109526604459611503953146670336847833148461622438256753897\
536079`80.*^-16, -1.934552811945329943817307864413112133441724171875699902222\
18403331858043031745`80.*^-16, -3.0504377865329603325841626833673041608880036\
326536371196101874426108239077376`80.*^-17, 2.9494036545816973070611626050936\
3350335503439560753064243155845734949596204765`80.*^-17, 3.603021632034669060\
85275019776160679184360543903910805636429133049751470976147`80.*^-17, 2.42042\
28856269524539719260102572329395429362100937948503058132533481226229292199999\
99999999999999999999999999999999993`80.*^-17, 1.14423034559145005497596293005\
06053424925935771000901271584838786869573597841700000000000000000000000000000\
00000000006`80.*^-17, 3.27528338219290597052856881560166036159372066783362529\
661923935273934568052578`80.*^-18, 
     -4.074259667306670453720654726360393374005510106651991146583565693329609\
519277`80.*^-19, -1.349821543110607059482795888932787201988155785295098618284\
77487423539275838284000000000000000000000000000000000000001`80.*^-18, 
     -1.116213813777237529637902697656550724084639965106110054476688129433509\
18428333000000000000000000000000000000000000001`80.*^-18, 
     -6.209649090749095774175937069852469268293608384425316235940090559225051\
6266426`80.*^-19, -2.36376653488370330878232810985332125103886594525441526785\
737691514159040476143`80.*^-19, -3.135624136881298581648543491525351674029935\
6012684590713670521026636450864876`80.*^-20, 4.191738986745804718722166680625\
29056272891972731312807441057135522307390047725`80.*^-20, 4.78939635783237211\
231700748015586062581652541438322889569630451223042584685186`80.*^-20, 3.1456\
842533672671426171875164583241387773639564695684256018700986093532594953`80.*^\
-20, 1.4562101008568414138574303793089493558995579114238549975316362411700895\
576169`80.*^-20, 3.9564865148520039967011767844236626588646494855337454850023\
9465757162919372264`80.*^-21, -7.30719681926899185135314955856906746592505544\
98997350642637177900928999063525`80.*^-22, -1.8606708233908058096099269151146\
1994250326437619249975115427442594560412421147`80.*^-21, 
     -1.493489685210564153373427065040021860142260308196775704969344053173830\
11585993`80.*^-21, -8.1622164943104216548816280885172743524313183971340976936\
541812839995730381927`80.*^-22, -3.030428550977987336678611673095310243612380\
20550255905892307904904697263600735`80.*^-22, -3.4054041136730324602775306905\
3854589109510897186464794285065490931688540760965`80.*^-23, 5.942101354870045\
0883773146190670852697506429997598249330867383027492945910503`80.*^-23, 6.470\
3390874454030910905506927119297788382286562152228857058610566496664899798`80.\
*^-23, 4.15833133520887525532416954136354342995177371956071948539684024376128\
911639017`80.*^-23, 1.8877515644138694787998126304379572708908728707337238875\
9491767613708392893537`80.*^-23, 
     5.1305112411723124682622833266961940449310808533357223737226264232483951\
95437`80.*^-24, -4.9233107729890647508160062179269045994302017281777732053489\
438003201928032662`80.*^-25, -1.383588718804466106176206712110972376718146691\
17217297610201754342970730960615`80.*^-24, -4.7938549542882160829576033977118\
094186445555252271370575659637929426308312534`80.*^-25, 4.7461525823226166091\
787631271689525672371845730583978450451611075480965703456`80.*^-25, 7.0606716\
258847280117585687061734519037149040447375060767303892665407271045016`80.*^-25\
, 2.4457219136775809430444851358994983019049403341832011988290509297385991623\
1438`80.*^-25, -9.35752097882016014991520721098090391724932541684005652955495\
51866318407645809`80.*^-26}, {-11139.9765844767477845763363174434401373593050\
77713350264290183420025700340311`80., -26113.80599698294192989766665684800200\
58300698159113637477973404321850286411806`80., -22022.76047985662528363144797\
70737491285980650175997990356612081272374650844536`80., 
     -17289.18200629806100107243867581046238713501271128179464388046536203530\
1213204`80., -12605.514068875441731009211694086198635205061569101026936411543\
4561037428926288`80., -8504.8453036955059822733906579810405203473123659124948\
560790866026867199350202`80., -5280.58680723074046671067395937723481321103623\
15887157655100440487119622809666`80., -2990.694370727236132998227923526754423\
7600897999309931499838959022680050474625`80., -1522.0793698409584325590676888\
3147407810956444427890249747324929692579674684844`80., 
     -676.7750413518960959487876395049555830625244208084483850233949367876838\
1486194`80., 
     -246.6453695963009577221405719860212929275072727468043436472679693971679\
945574`80., -59.4702885514615653536952594304766390719531829040089124873662795\
53565675643642`80., 4.4607759334594621010578065138893081845393328157512474467\
685151421748375473111`80., 16.27987999818051140602429431951584804389599240467\
2514328582646272043446923921`80., 11.7893641779388941982041049967641195563754\
648656530620891141634710156477244284`80., 5.556035971517969639638507796926407\
4361324831437663994481952187542622064761484`80., 1.61500281479674961011083782\
733835518501086730069659972311930809575260805234223`80., 
     -0.067964049447881179744510777327022713919349113103934166459032674227499\
369966635`80., -0.46804485507220789343053077175182332580082091407841147703562\
356166697391835297`80., -0.37359500173852576225688189489582107421372968084516\
5090089431299616116742890156`80., -0.1924554197952795538966532753309131039735\
59773283090178053006486229202783699901`80., -0.064845218542007536529041954324\
361738977898747093241210229253380769832540381701`80., 
     -0.004310268644155178072972624578489524000577413434461330188389571312950\
4621188998`80., 0.01357527842743244488279975066828573922765819240098371535473\
41521069889972405883`80., 0.0128271702825700740162076956026870002918264396963\
17584813532409488235027798563`80., 0.0074179161596913088933937970637510848687\
763126208000230838157336535320852608603`80., 0.002953183855252842777614260101\
80766902907836507223508128628776977867769169426522`80., 0.0005462633487894684\
8254176830774487235733649754387938798438059683803221713789201`80., 
     -0.000333865751923500082732985678369663440344068462537148940211801117577\
42246322437`80., -0.000444006281757513368653812862764652430333062410900648483\
411549456646949824739853`80., -0.00029822828892272487625423928230234825216344\
9930419835866449301774049729462082923`80., -0.0001394476931493957432317979985\
33601737408432642950174326462059605079419640482646`80., 
     -0.000039872154139597081800114097888621511994657923861785845963378550998\
1026336456544`80., 3.86036032442461325150656015697144522740597990556405926407\
13558874083385257919`80.*^-6, 0.000014698683114791197625033887795224938866934\
7422025881428939440482575168069795683`80., 0.00001200650116104585189210728547\
66567250636320545366152285383064113219447171416018`80., 6.5405265459976795969\
8944468589466783667196193441700497139151062227818872610234`80.*^-6, 2.4251438\
0108205182877192242508636728248285955063488632953154039777286228708674`80.*^-6\
, 3.0158370240435198603452997026590562089542389808589282155219091748180740064\
7766`80.*^-7, -4.250016152295568143893074995638802478617333523541380504230585\
95786623286963582`80.*^-7, -4.68559012715578879052857540464158188426751656534\
490713997025971800697313488857`80.*^-7, -2.9904618015668732047155998522923848\
346232264122026263569389934417641587734081`80.*^-7, 
     -1.340310092117089143205466396922767620156396652771395745539459396437731\
13875477`80.*^-7, -3.43175782199778961643798414579405205536899129572939404343\
76293076281470283111`80.*^-8, 
     7.8853084325923849020317468182281593144091801865157427496606221196593126\
10205`80.*^-9, 1.709550973788662779442505076802574667297184575305928816457389\
22756515905783192`80.*^-8, 1.316941026216409285913164779244259869911039093831\
44881900816324953220789432064`80.*^-8, 6.940361481824863712039990952782855073\
85356358141263999218146686112278157018167`80.*^-9, 2.444378911898628678124597\
2879563486370238555882896798334776773145331304654838`80.*^-9, 1.8750634682788\
8309538063955637585328989703319040896205154488586162147431361325`80.*^-10, 
     -5.456472613121447804447924173986965490977363980467049949375426062540691\
7064226`80.*^-10, -5.50682073280015934651503949732896488389796328025171495685\
01941389010516171697`80.*^-10, -3.4040089160050357127082970604953458979927825\
8997500153834069965088898491323406`80.*^-10, -1.47762125230068140965619019143\
837565062927619863639797033677485205282035082581`80.*^-10, 
     -3.430452173577483088048512456102466999787815697165650263223585528397140\
25078515`80.*^-11, 1.23031270125226741949742190517336473056197639625236265051\
474263216336795766803`80.*^-11, 2.1337994832730632633625064384069332113891417\
4697959707751162397635715016069743`80.*^-11, 1.582779760409094297745625625355\
19825897688559938379123692475821171521878115386`80.*^-11, 8.13454209212329316\
94952709692008348328109109793357283528239709639206566985457`80.*^-12, 2.74236\
359376837810268443280200742920934635316031774407666366125031312069705424`80.*^\
-12, 9.5018115675726571577942513790304497906134458571092486117819828583722559\
1119365`80.*^-14, -7.26544263000163026600973791375550183646465471436694094496\
82663398294389382165`80.*^-13, -6.9266550433899645394330290626747728851557943\
060019631285354950209982445820615`80.*^-13, -4.178914443107562351783754389033\
92748156146587436406997307154195544448477543392`80.*^-13, 
     -1.765456086671429493796115966550299294448087764793712621842046000404340\
21891921`80.*^-13, -3.7301937215805020766207837956602932738342332567491468256\
660688084821299661582`80.*^-14, 1.8412519935395736857183694421293247283722711\
8118672774850355102744166137430595`80.*^-14, 2.799666762411987198777550515363\
28172463797802148378844110850756977121549703996`80.*^-14, 2.01787407145842633\
476747311757101533772905744070498223241812320371752922076817`80.*^-14, 1.0151\
9446156425166877815980431738065606840197655687088807314546668395285344092`80.\
*^-14, 3.28750971309064046167080922568559283436341178463347831415339183727687\
552646986`80.*^-15, -1.710688534139520004681134629583404318994169894101751305\
657569452278257116630339999999999999999999999999999999999999996`80.*^-17, 
     -9.991927785502140483606761637711075622752356592746955281398402800813645\
6012586`80.*^-16, -9.12769903828815513824953503353300875014748146464676851804\
23650540466567728184`80.*^-16, -5.3948163047264067448385109465932414796893855\
944428925119728752899718938681954`80.*^-16, -2.223307178630662140249360721436\
9998461354060835994307219223389265001756508706`80.*^-16, 
     -4.264184650821230206453474494398909879040224972736122606230113263039725\
07253716`80.*^-17, 2.75025609672984049130521480037432675683554763240596771880\
0583240309384020541419999999999999999999999999999999999999997`80.*^-17, 3.811\
88880838172685684671685150797506383983712711653134269243353118975146256663`80.\
*^-17, 2.68333833707410543270147900238611155075089972249516503154953723621540\
2445927670000000000000000000000000000000000000011`80.*^-17, 1.325899866071114\
80488202051636983681461560824969659538478609475931117762878118000000000000000\
0000000000000000000000005`80.*^-17, 4.153410465712544336943140075949834238428\
96239568163038997137484050092086225789999999999999999999999999999999999999999`\
80.*^-18, -1.5131822469745162402666747347332765971629730209250380207419906888\
5463949856842`80.*^-19, -1.37926932062073657476677526726318431689111889492681\
028217042049081639928920413999999999999999999999999999999999999999`80.*^-18, 
     -1.218041416779977051916420056972198109669298938293943082538483701602903\
86139347000000000000000000000000000000000000001`80.*^-18, 
     -7.037633074498801987779819548751946615754302258278051470363035215466797\
0686196`80.*^-19, -2.83191313941585241331044814509922769371046419570279784083\
92096976560078312133`80.*^-19, -5.5656032012295483779874486129264457160421255\
966748519499263334527989170844977`80.*^-20, 2.2689539185449199880647943176420\
5123521331482870726312322519093210826260029185`80.*^-20, 2.334328902113668016\
50490255352216415611265552940140156767524839049844343924048`80.*^-20, 2.86155\
768202275625306203879018167539548245370943661127856303205329795911595114`80.*^\
-22, -1.707222223056885970255866684247414066660210724867503629503463902657027\
48227285`80.*^-20, -1.7055030512840510791345645335828604296880335537251790850\
3367170454907267361853`80.*^-20, -5.41931931782373093935905553903607946809674\
66151540251549718727916537589045541`80.*^-21, 8.12806985486890301657549799696\
39683203879105961177536941832311096639301517002`80.*^-22}, 
    {0, -274.7413708818268570996494456282960888075977397641787544835465477639\
0340236205`80., -1103.0573855024252225483743686886320534395603828462091778748\
9434554318257497731`80., -936.90910034075388070802925353919172044416697155696\
229440840658709775436146662`80., -739.740312368768560895705723875110794491847\
061324528328262013563171641520434925`80., -541.779695981962451790230041830952\
38800265193123541374686528656016870427756257`80., -366.8250219782827042825115\
11266634668867623942110573357367628100034261404208934`80., 
     -228.3925930482886740316900430326868088144401293062017070452415306154090\
88131352`80., -129.6547475536874005680398708741068663235306890689819679276559\
60292533675811057`80., 
     -66.14320499085164515938649624169391761174490806535777211798237765975809\
625651`80., -29.5087773979304315118967683753660654413406523958539624751250980\
562468161292096`80., -10.8301708333555027100891117612386252756946292845524903\
04847385568726376635755`80., -2.677276008679818170225185434464018293859797550\
84107096663130284536256825239977`80., 0.1288595621148005855220351793827546831\
59885056125623046127556031353967990909858`80., 0.6686256682195420042298049692\
0309821901230066957892057964488450147363009526844`80., 0.49313105418919814966\
327145799760566026839854324511103728053089080367740492896`80., 0.234452990391\
818192374190750271985472964617165054878669993386089852974299448903`80., 0.069\
276601514771418171892078073769409737103397860479727721430968765923897556691`8\
0., -0.0017104896717389272741902989639743668310890397171623267869659563173850\
8857940633`80., -0.0189163847110636142031805692432686192084314998595820608570\
891397540666428328252`80., -0.01529533852608263597430091574405503793645072882\
03861708505253472583680555237118`80., -0.007925047050545186409566038474422068\
6766737359325501675894935222942854280993858`80., -0.0026952020404580879736982\
768829117827096293835098713154964277637647339794749352`80., 
     -0.000203910883433340436827224546041122297517669777461057097575209254502\
513623178068`80., 0.000539540176298471735226467030669736962337653182952726864\
58860412982664631993892`80., 0.0005170196242721926635867261667109644363933566\
8945918877991469651007185118860123`80., 0.00030065885203024157217370485608100\
1889840928285891531943256463703133796068075274`80., 0.00012051563412253585239\
5949598643447161490393871691408783440904788851053012594448`80., 0.00002296895\
51603875220074051304223668606474828009564865282779464996578058524350655`80., 
     -0.000012951023479678100795927430839311897075794124919431882789775885720\
2042543555921`80., -0.0000176764605736064058709863084465481911156554104236041\
997598491586430561054912216`80., -0.00001195546689202109332203934534337268626\
81253368996823856204560396445496530328`80., -5.623922018899151385379329769174\
62047998470503665204563097781183976379167450244`80.*^-6, 
     -1.630599007152165093202026052313872989808757731963392690788300196631953\
56739597`80.*^-6, 1.335753021267591841983384295360775886581474585378373321604\
19058761734589268381`80.*^-7, 5.783391799889610948999527459829135734201218955\
2455915002754806534420404837738`80.*^-7, 4.7715404217686743423209635491053648\
500878754717358235533937105571215593050809`80.*^-7, 2.61493866357151978445275\
238103942438329523731527541655261568835790687446238255`80.*^-7, 9.78193865628\
11554511191113313237081484021953295097366211633986874926998474064`80.*^-8, 1.\
2885846542089242335020179185501923234411278294499205986963022379169199025013`\
80.*^-8, -1.64575044501399235170841230829748449348836160649753865087297602633\
248684816238`80.*^-8, -1.8473836107408742973162520980612366209087783316163283\
206080720639429353054162`80.*^-8, -1.1871536299996551274966844025663002602415\
0498119211291861315507464755463613349`80.*^-8, 
     -5.357676114899940507947742204650397891177313084616399052891315001966894\
560166`80.*^-9, -1.3971618272440455518937926007338249003123494092788021927824\
8277314985557725546`80.*^-9, 2.9103760983559224284149181724715623105829144137\
7823171408632691426401810993297`80.*^-10, 6.682191670911604386590196223346436\
4461239531114207284701521871766830973885538`80.*^-10, 5.195061618731312197001\
17587508986863807976812773548784766333837374707840553794`80.*^-10, 2.75543709\
191339559163857376294264647332904121482670858553961535906473776352086`80.*^-10\
, 9.8057417151563524998740443693902767798941055257062056690433976019088133362\
551`80.*^-11, 8.4028064981818021995121912045028430707798340267364191607851803\
911684698251717`80.*^-12, -2.106333904702098914083365097656652784469112641097\
5562951733259026267201665531`80.*^-11, -2.15877309317381058659530836732338770\
394511028270673007899962162804261277405413`80.*^-11, 
     -1.343735404052153138719721474153079099270980732129660249307294597565500\
58059614`80.*^-11, -5.8776717511195059723063169624348466699768502030220819058\
397266670362224281632`80.*^-12, -1.396169858489703711171046482433492014942631\
64218418611332048960780324323964743`80.*^-12, 4.59634437718510165211545963239\
593724211623358945151162552286194356723596764235`80.*^-13, 8.3047917251438791\
4964794255750802921218998817092895000022722948779313485847486`80.*^-13, 6.215\
1825810794939030155259587328835674815001548767605630996252271938458138667`80.\
*^-13, 3.21597866147012644554503026354846654978620950398459494684986979287062\
66841639`80.*^-13, 1.09705319153480675862702733279889183967509622151479865061\
369892718173812759844`80.*^-13, 4.9663266897587582775711351964058883625810467\
008784526115734897668229884282215`80.*^-15, -2.797838334626937730492151728372\
43245477004505296264479816185998124432470561652`80.*^-14, 
     -2.705277575036059372749277113475335473256729639871637768329076595225309\
0828666`80.*^-14, -1.64371624658788849939581323473858197885800182750325791604\
784959490528088784699`80.*^-14, -7.001959606200215921626228128703693661358556\
1207450104469768300471165530915549`80.*^-15, -1.52129822227086217425296168527\
024418461684230372722663122728035267002477338887`80.*^-15, 6.9104543862938071\
386645090475695223314360393795899748004980329986205413044612`80.*^-16, 1.0864\
8157316938208935993289181829339902159041976367484289179165831470026776492`80.\
*^-15, 7.89952250784088438935522213954097308238494546461943035217338975698780\
197325735`80.*^-16, 4.0026163922517957820586452540709661665344333565688787128\
7818839197733555744102`80.*^-16, 1.313350214252278481842237242126639726207061\
04021395792981596205548273444279152`80.*^-16, 9.35266853882963502626960978268\
28310034791728445321967788173843550329683382861`80.*^-19, 
     -3.841155103441351152954074694011224687650115059337443513917545201948020\
0470863`80.*^-17, -3.55579073090208764261737447320141481707018164609016304990\
129602670519937630536`80.*^-17, -2.116793283711769885364671148739902520358275\
685414929604679491452017459793740100000000000000000000000000000000000000009`8\
0.*^-17, -8.80136546406049331432830288951132581525086648388538498574010070324\
33977992567`80.*^-18, -1.7455977042953429834411196167745858047973577905281551\
9768493112727347609986384999999999999999999999999999999999999999`80.*^-18, 1.\
03514447428960269633414054165477483652583884769516739775925977487104053285465\
999999999999999999999999999999999999999`80.*^-18, 1.4767578782003430841110066\
1178681282223519122042943854612420676932843240317034`80.*^-18, 1.048769459554\
77995353434603843516438886968190312500936307168964040493199434513999999999999\
999999999999999999999999999`80.*^-18, 5.2242520851034506583621547012307141269\
070172221010200817223753645792944154079`80.*^-19, 1.6652764889197400955272385\
6084842128857104427061173266030322117287365497677307`80.*^-19, 
     -2.994045909440497657355046038881721354293501865035889249576790835199567\
67068575`80.*^-21, -5.2186837497907818437007153569494280223468868686376753195\
4602784925301722063737`80.*^-20, -4.66521861876982220667192605002143730387393\
859145359999167016297600103742955258`80.*^-20, -2.695487451871100061824092052\
33288880822675464730602707374888372462606970500834`80.*^-20, 
     -1.072370901383958121059212825720229674936620211651045616203980429815651\
37096491`80.*^-20, -1.9728876117792272578957901061169392182042913113706751485\
562763995403774572263`80.*^-21, 9.3939094990574153505076896224567054636864023\
050651825283190338873113658812496`80.*^-22, 7.7498933553333072454775601511595\
530786361329674388971178680092516165634804963`80.*^-22, 
     -3.752432469443409524767557098801032577472316551702735993115285445108662\
40712523`80.*^-22, -1.3738524365757583915783445536030625417554747459677606975\
2996100382531383702984`80.*^-21, -1.30764007909586680778742145737978400632616\
373772778740027421470152363428896807`80.*^-21, -3.746840479334976723969268621\
1650937410115928904507803370884744022995954720743`80.*^-22}}}}, 
 {6.1`80., {17.73463778893713408193758614280360495282466491269952257271298551\
90458932051678`80., {{6.1`80., 5.40051408071571565515497182066335914510579766\
97213906080768334451551458130122`80., 
     4.4587652525802984753018706367881665719877293274955543714539161395073431\
43756`80., 3.4268393272074081232410844621158289144101046772473000635442846091\
5277962979986`80., 2.44492347147926836847223386919902461448284905414710862154\
426938636665674935275`80., 1.612435886787510293075725315052622259356359173908\
66745520873725264654914787916`80., 0.9765061570413554159888641844666464398152\
3603299274392011929818749406586461593`80., 0.53725583405873311167668257467367\
1005463193861717736128501000421457244645049515`80., 0.26352452297394785684683\
136814420199693557686771348114794676412510167665054876`80., 0.110978783051722\
826027868302213661578385114703865952412980641228127042488568617`80., 0.036461\
252019245650642791586078817777959378761764154715563604597248583492994216`80., 
     0.0059787483875434177201260783164200132980558824161370116831076244272920\
2219865814`80., -0.0031535475541436426305666316718192319745581508245787200379\
7022437087304350821022`80., -0.0038759644060191213418069138168959632422429617\
9155391269267634175191828226809705`80., -0.0023836920818514032983418200562549\
6571237882417903189238047489139941043805109577`80., 
     -0.000998949214630118256764368398084262980582679837539481978444193979387\
6622508171`80., -0.0002264249867880066961772009189001951595856286865086106372\
2354139386223695932145`80., 0.00006711490911484966175030354590530692813765692\
3502444625939294102958383503344413`80., 0.00011546654453819109173804979004099\
8244311457797747234646010029380343582702158284`80., 0.00008033364571196176567\
562922406801982777885317438061600063426311698827194808105`80., 0.000037969222\
104527365920571784244183011245133766295835087089217802891107910489533`80., 0.\
00001114082270979590112281216817284164483470147422994197919745512895184762623\
88221`80., 
     -5.931998519433095698605202882287725017154078443178768946086667003042916\
686814`80.*^-7, -3.5258310141617870709907665287257917236990691494730783346023\
3970399461520452267`80.*^-6, -2.906845895673020977348367756121908591517656796\
9981439154453515860359161498377`80.*^-6, -1.575244979013515503182812402353550\
94878439918463789669359757980083572415624661`80.*^-6, 
     -5.817011899517374771918629745655461414308948479704831860383339162890784\
282902`80.*^-7, -7.5997406932950008196147830421762868544693828897446202792451\
948041703085949017`80.*^-8, 9.48851562005067326164256721135811800230658037140\
10081412636908316920072563711`80.*^-8, 1.054515171933532991320139480898097337\
93675316552850502790543828937547870462549`80.*^-7, 6.711298934294519596230709\
5913298446213326057695211468140606608536261887100664`80.*^-8, 3.0058113034388\
4679774385104766489528526855185409913770830870691825480112851397`80.*^-8, 7.8\
274412585113211963546656140612952995241994646523488659473455082621972502804`8\
0.*^-9, -1.550747721381728333494493430705275312954279010212117462331540723032\
66656758361`80.*^-9, -3.63159522623139552783913649033894109129976437390404344\
011376714712423072622856`80.*^-9, -2.8228325553512355034476766214617679148545\
1946238732765908621979775545935398436`80.*^-9, -1.499142937498407625245451379\
36929290828248436380082442988120474151095498486734`80.*^-9, 
     -5.386162041809702803457929250820872607946648568415225340934931838722446\
57150245`80.*^-10, -5.3092238157521368708460433630999602117649266323417512355\
119630313442060593463`80.*^-11, 1.0821913328199311596052895304050123540372112\
4219382314761085028595145528651084`80.*^-10, 1.135592854060936833101823567708\
99076471692449239104185192039448941312938820003`80.*^-10, 7.15398032172920577\
03660781965973776011776672765348946732086753785418518112717`80.*^-11, 3.18454\
855976652129397845903183309122780657285535572245343334915592721831287527`80.*^\
-11, 8.0350625489103806514973574471841817614707171764379022974543205107679365\
790214`80.*^-12, -2.020103059435262129829163818742627169149330856269049268546\
38924565901597115857`80.*^-12, -4.2020185115024003818240186770837730286048950\
107723248836114558089455129000882`80.*^-12, -3.240016511797058934143378389966\
29034263129950466531026780414903214591919686508`80.*^-12, 
     -1.720765927776307743291729647102226205534452319610847498207138636865565\
39909087`80.*^-12, -6.1656822270533065200921809219781731219487569548215418580\
316356519529593052554`80.*^-13, -5.537216378241165617963451282917713545898327\
9162102843228280760516591834623526`80.*^-14, 1.318351790702519717945297523548\
57804750028637812518835552652723035872739152652`80.*^-13, 1.37210240789255380\
927669585376055895851614467210796479005132678969584719933495`80.*^-13, 8.6676\
528193412851151059283777643776169945852401441363310895510132089471412978`80.*^\
-14, 3.8749357474923020717800992761435308015743792877468617779536443249786006\
977667`80.*^-14, 9.7855913587709916373457466629148827354321855883508795193308\
224777850077224114`80.*^-15, -2.553487820764616261173782399179190806005687872\
1527527583346146196944356143255`80.*^-15, -5.26575282130748040129237033751613\
56395087194608334710190797787437291834958916`80.*^-15, 
     -4.081079367237197269441499702038506640236726848320684770315725188072909\
9254231`80.*^-15, -2.18213105885247465391208425100470822342262766969527538661\
12016238580938222261`80.*^-15, -7.8842803046462045982176350572027607200877010\
782692690716808315337674560688201`80.*^-16, -7.293657106293203902023191966486\
3145754621110463016554366851392943671270594202`80.*^-17, 1.690791706274969402\
83134765197209943780518435556601245504506872547122282483395`80.*^-16, 1.77801\
033168121944948598518726689629007164781713281666483285059834871027766683`80.*^\
-16, 1.1327480892112956956875436133449153501159988604488931898422740975411752\
0919878`80.*^-16, 5.112620791022422554547206771078683106604712524064560690984\
5479967275832230464`80.*^-17, 1.314480490704716672143131620300432504223830783\
933074483948826056807560860372979999999999999999999999999999999999999995`80.*^\
-17, -3.244324509569686290456666652255830374557525858925148697707574997015459\
65366136000000000000000000000000000000000000001`80.*^-18, 
     -6.957495492330015009587875860672961506153209847664486002559724691894398\
26030789999999999999999999999999999999999999999`80.*^-18, 
     -5.454534028147268686003897690403243126710445092308827564600426603963853\
82301000000000000000000000000000000000000000001`80.*^-18, 
     -2.946203648848833977689505262988636935565659800278842224212202517159376\
50156515999999999999999999999999999999999999999`80.*^-18, 
     -1.079502258701471796427545325109826735654610602310118075090503456265361\
6751284`80.*^-18, -1.09263778526993778254247913027676770586247234853381787952\
773811408231389605909`80.*^-19, 2.2509814309337533939777981434162703400109071\
9635149220670120968258764757632825`80.*^-19, 2.415234694176655236114634383855\
6724795456788526241696383444247080999557511603`80.*^-19, 1.556478226366611033\
43757969090659367153770801282258843161598710786611134434721`80.*^-19, 7.11175\
12796052455384155075917892505809604401677218495635338729548894499267513`80.*^\
-20, 1.8772566400418521538529190535264311279068720153119833290796816498769881\
8799933`80.*^-20, -4.15126402868201288960469031936236751127750097405137957795\
24788755261113492858`80.*^-21, -9.5458352859271887465696161575553232876998478\
245547048732266331629970782060489`80.*^-21, -7.598735771530400051136009493806\
2455552392873846249521645728705502455149692663`80.*^-21, 
     -4.155272652432318015280222116360830021480745025295802030703555217475525\
6197864`80.*^-21, -1.55005043725898424997693984690749959877885780773976044902\
246298145173130192615`80.*^-21, -1.767698417424694310308443515325936852184832\
23352156337900119545825734215811378`80.*^-22, 3.07468993399718895108057450805\
044074299483227643297441310730364314074024396466`80.*^-22, 3.4047540728686074\
8211047513089704111307291799081317848235019373337697144462375`80.*^-22, 2.245\
8178177149026277248849158672640687572870982334820591187577556853787629091`80.\
*^-22, 1.07448095388433889373476632365018384473984211015952526077546570680254\
634274487`80.*^-22, 3.4184774837849023714368773254493678642538051128235910812\
493983505810148525468`80.*^-23, 1.6291970037634169995017991970683073738456239\
4742629760546907548984266184188504`80.*^-24, -7.00523533141897694672956973779\
30547626393515104360856299985544485629617842314`80.*^-24, 
     -6.331461732356480533071912408067265401014242994693872954148852714541100\
47770605`80.*^-24, 
     -4.476787655126517776879439733097458296054639825178693309034919275794894\
937746`80.*^-24, -3.551053773646553288741300371081213105354637676069249095359\
00516969404481839316`80.*^-24, -2.0956747393928555966494045288337842597377006\
9599641503861927651067840357758733`80.*^-24, -6.98899955248992664184767097773\
12947066005429129073551328891625333040328683182`80.*^-27}, 
    {1.`80., 1.23380017073070071995896324252947716576319639074113440778225686\
021413517902322`80., 1.065582423863875385233545065974540977969815503152517333\
12036486222613018263156`80., 0.8580492454414904969580273367683736245062401445\
5460190366924721138919652639131`80., 0.64289164483994617480709231329082125384\
990471942556478920204321960595743871003`80., 0.446790896468114814604872328825\
356049235523181444384881909943248143475017152267`80., 
     0.2866366049572006691497556364549823204374300148147063240950043252122893\
35626`80., 0.1684842655137822043108518969387883047278358741278760667216947491\
30892048016399`80., 0.0896196713501603237599288108368790506536336316527090543\
30891597122744297872712`80., 0.0421838227402005983877767582989369164417384764\
430816491381610622057717694587976`80., 0.016763733349343231709937204125472898\
9264650725553446572617297658999313464195477`80., 0.00492609879834812000913967\
88599488660344823336760872697081291098974418311232807`80., 0.0004118623094830\
72516649625976845697850690617438176988367317622389561561216603837`80., 
     -0.000743830473521749990697487963892931898613854540419049354714932986986\
16951656124`80., -0.000685580254909902833541114190571910569760078008574871247\
14143067499434845555319`80., -0.000375699121435136716225287201067179619062840\
59773051693585058023377413089631298`80., -0.000138238893389922132578790141314\
164884255162824561753585517341522587677282401522`80., 
     -0.000019492501908627850956982708385626170297405175485920659650796890946\
1353460670004`80., 0.00001925353345400919928488888512629008952503373687957189\
09078012985053387549541865`80., 0.0000213022781765264516682780181758210882179\
408546155202736768931280491397445860185`80., 0.000013010560438353695574534979\
4754575950013268494678539168220594926780705530392802`80., 5.45689430590175184\
955073895331542587645661583248029118099283350069577219279114`80.*^-6, 1.20853\
573517799364293418277297977463133310144900615285361778822926228549508569`80.*^\
-6, -4.2460810235651053015734524481321042676218994527623942151145382603502413\
8038065`80.*^-7, -6.949283231846959662917906948023046128040109259999127628901\
9945088561882499748`80.*^-7, -4.893085328489565600918197921716225146778825981\
3415838407590746854694802297042`80.*^-7, -2.373668876756618000335532400554808\
07475764330174311550430204821592334410542191`80.*^-7, 
     -7.347482630479888151416230122309596731847673743450939509525825306188211\
7412228`80.*^-8, 1.0776594566422770162350406047651265260721243448179680169669\
7242368886503645143`80.*^-9, 2.1442792810179522755183564800832695279100940545\
9014571618486163689205573427485`80.*^-8, 1.8723615487211215615469783263539347\
649257910073967047460443841039723327464762`80.*^-8, 1.06225479608772799555341\
890702284489223158090177176587963935061953447906441784`80.*^-8, 4.18116877659\
79963440279238835065155129145140700533592732271538790173155647663`80.*^-9, 7.\
2224376290851713058776472065171449151442962671029555961839879665750537761455`\
80.*^-10, -5.4484968478563700572373632563960308676877805486498055900526653269\
318013929112`80.*^-10, -6.960955751233101747175884572803475180710140958945660\
1127250269651433781403592`80.*^-10, 
     -4.700126375427157821209367604418977336421949440881805390764599840964606\
521424`80.*^-10, -2.232514102683441355591585265459586031703945983849628275423\
0540151459236473722`80.*^-10, -6.58444469079150526696690229613445953264394415\
66692890487675762213368579839306`80.*^-11, 5.10209403112481853738973685283351\
49752762811235976837811006288845892334236751`80.*^-12, 2.37326881124762850550\
745632669203132908113894954171232251550631449402690269117`80.*^-11, 2.0034076\
472688006470016606947665822911595005168462602659577580692205629070672`80.*^-11\
, 1.1267213257382239961252906230920639607790090185993867102831456774897356592\
2763`80.*^-11, 4.386713818280948130111902413658593751179827464682134909439188\
7352393405283397`80.*^-12, 6.927241067664063512083557387368963879002533287444\
1351480826523587576518813299`80.*^-13, -6.55702723751774236258487717127666562\
72150233794125519156089986719514132955598`80.*^-13, 
     -8.013437983112335018608490998385976989641955519689997971711188334370448\
3269886`80.*^-13, -5.38285808125487855254050265915032211143483893484635719104\
721164457019769588215`80.*^-13, -2.554242723466099498863253499264881425841443\
30295563172920921919272028171745376`80.*^-13, -7.4568722310862307216755682092\
357399717521158012834034305039269881748686912968`80.*^-14, 7.3018829376856726\
511533685618110239455917806739866799381208327112602413452218`80.*^-15, 2.8765\
299649428993416505368446082008310283396223613783863843582668910357880536`80.*^\
-14, 2.4192164546622901567038155120591470999291525847881662923307778141217737\
7009908`80.*^-14, 1.364272439080073366933768575341290530210602689680695402567\
64055011257711601176`80.*^-14, 5.32685148285269787627033158137667923439834726\
51078733225543747330600228434412`80.*^-15, 8.30732304509007965074529226724113\
13263187080198855634180977703541909219779956`80.*^-16, 
     -8.239008062282779226653028580456284856049633513732412046350944899282737\
18592494`80.*^-16, -1.0051866060211676105314897413613114694925412199658980502\
9917689244446651726887`80.*^-15, -6.78574821832470929258232387478038348443273\
45684167724153526198165391860520525`80.*^-16, -3.2406124629601814438405313008\
6246803744639821492147631368624464619842405972588`80.*^-16, 
     -9.537635357142088396336067277978930341052937652716579225702725352396606\
3288485`80.*^-17, 9.179710678649317072042225293109707888680010621402752724203\
58504740539745114529999999999999999999999999999999999999999`80.*^-18, 3.70507\
06379008823671559402038481352219664051325373271376562343701691512523609`80.*^\
-17, 3.1413692063580494897353113475110931463286752022782104637363598311699855\
7342867`80.*^-17, 1.785733507372830645495667764856905814064251789724435313726\
450282364705142801889999999999999999999999999999999999999999`80.*^-17, 7.0422\
222143809310922166148404187690178750968002662703102278803455449655198376`80.*^\
-18, 1.1320984042566730141390356585169111652009241104205294815620529327466570\
6495222999999999999999999999999999999999999999`80.*^-18, 
     -1.073853282536788213037274349652455513585133110294848076180608528564961\
66815518999999999999999999999999999999999999999`80.*^-18, 
     -1.333449837223115560671857030762610743842207994871672607463958259024891\
99965903`80.*^-18, 
     -9.091231636582585243746070018093734927050883763827539857043902030075351\
801532`80.*^-19, -4.385959604628277444106875297793928836911484136047154964789\
7322180487627355536`80.*^-19, -1.31371536387846741307040204895327911868052366\
52942036564382787971272059662835`80.*^-19, 1.08915015533038774476927719010238\
574714872835218168310153720985103408304875038`80.*^-20, 4.9791913955133751939\
912679590978953938790992557198298318663078571780510557462`80.*^-20, 4.2822052\
999830602167901077420092055412824080024925789126036681132549588286421`80.*^-20\
, 2.4605047608543587877276097300118179398007610758882651452820664312726200806\
6823`80.*^-20, 
     9.8360751491300501401916024278866661028310315735697409172061300674749590\
92366`80.*^-21, 1.66333290952023832196217804947404790176103882310723684380191\
814508323001483413`80.*^-21, -1.439730926522168507725868185612870595273075668\
97494483736969367987638417049896`80.*^-21, -1.8403644996777485065851404683623\
899248612759471815421328311513697913162107662`80.*^-21, 
     -1.270996458680460778326387464576774791387124595849001158633672584605149\
54710444`80.*^-21, -6.2109772499085856235349916384881510104144223460982617700\
481323162580310632839`80.*^-22, -1.906722318100739700563852208433551780981214\
28404272009600544070767362117349173`80.*^-22, 1.16497843283134904722182729606\
264022501895969479925310142470033981908694966924`80.*^-23, 6.8879667440754426\
414570748876274757433404217660454383386613411553771982147661`80.*^-23, 6.0690\
832373968428617793206067280071271479681661998181111551285417773389636044`80.*^\
-23, 3.5834594039036411776227415667894600183206231580896651322533351898156870\
3127874`80.*^-23, 1.535125176633338014129446717087917074386825010918721813633\
85464218764155578194`80.*^-23, 3.93032451567650040203607394455685488507022703\
46271594815532241039573108648956`80.*^-24, -5.0350384620383704128750328865489\
805224769933746058752159600126743128516387907`80.*^-25, 
     -1.321015778813358604666125458760792881593987519290704686873811377788255\
14299928`80.*^-24, -9.9578589033294558166136804047879714091045733493937419789\
348496863130815164613`80.*^-25, -6.862823364377420054698980990559586584343920\
62713918365879060412623180191406324`80.*^-25, -4.9253977116139902363954246263\
443125998393683970239807108881148436726409247538`80.*^-25, 
     -2.208398478180026293176600793222058810608258722312912124032864368220454\
61766488`80.*^-25}, {-11710.7766040416433708942500448975267928347238099223945\
82079882903032512700155`80., -27480.74175643565683037281119481477483830259003\
54946650236247014794392978934655`80., -23241.50624752524866367947077230748652\
59880498079381051992068121110471208550923`80., -18320.33421133164477936067855\
5663750385492939902052579044641438859715411762341`80., 
     -13429.32507144330995610696358667024825926791862573763643549957266369396\
857407`80., -9122.69683472857936690737194282698105699427662003537837401003563\
48295877412903`80., -5712.601919710845035502268921809677494328186831931688994\
1399314843165551396516`80., -3269.9242307473255504754631911781013656626517690\
3858840462005272801421692518663`80., -1686.9753207952388077577331735195786296\
8890303332821350735463117528941867950882`80., -764.14944380391458402235232114\
569712734938201630364981755073053229404529052489`80., 
     -286.8349353731242614321732678588853825648500206024316884786980218743501\
62754164`80., -74.33057388629694700765488634050437727860281979380061337908513\
1241270394957712`80., 1.15648740912813131371880317023127110526493440304959131\
460003626163166140297489`80., 17.04270853238957629066208592179582568644751908\
20077035020119547197709898178646`80., 13.244065224152197800501720253303601558\
2485393513547759234511160099831476372902`80., 6.58774570981767845651676058709\
226886225454999778741328268637477368841974191436`80., 2.108973034431216887390\
28602292026057598489315642942383256461574001818893796686`80., 0.0773883106000\
93383782218019898920979898763732897254335920998372886314099824301`80., 
     -0.478026576152333567156747644723921908414859321305005434335056388861720\
951977287`80., -0.42278260618070631559798930208820786937156395728950685296999\
4321272613282672954`80., -0.2328332440071590380961597410040688773777522527828\
44311533375455655004004469043`80., -0.086574353013320383179621116174898128143\
025581504650201642040512274095921871262`80., -0.01210351594328409849998247567\
44550425449923746856889790887645224498822352097033`80., 0.0128363050758578547\
869853286559106729003830196546406136852217867274861743744404`80., 0.014397544\
4539353250562983813241486340304814774537447796772093128388112781053638`80., 0\
.0090365926642207631319048269154812175340027794006324584015308339389758582332\
846`80., 0.003954270915033617956743030143808283669149946285092956312146306488\
888577221474`80., 0.000979234367731535029838606766447734930368988143481898328\
86092557712538746299143`80., -0.000234030694564141971380228485718768431835246\
423933422575567444905366703004382122`80., -0.00048017415600631364033769081116\
6841684295217340699458090141721115029181866752182`80., 
     -0.000360447150997578438877065071852618715484853775905754040904333049881\
9409489643`80., -0.0001854838869315999050711350490769697230564090522729990229\
57794337402259157400006`80., -0.000063502372021890157095432599845437427239392\
260987552543965117670983529721780424`80., -4.09473054184495545621301043183729\
96078864660093880127068299244310826071423066`80.*^-6, 0.000014441784078219226\
0081287354454129453375454307963252802214924092329959890195694`80., 0.00001414\
41735578733104016187346316920647928323994609900333332317469134658391109784`80.\
, 8.5814668232988309303179173568967896539203498243536221335000513928820630343\
556`80.*^-6, 3.66200602873805847615793979614853934107805304563421558084544656\
34227633481962`80.*^-6, 8.278156730761607933264278341162148603366384827083902\
1520774464449694421193817`80.*^-7, -3.119341020771200639798962152915179999329\
06556285174458693839326531200362520147`80.*^-7, -5.22766435433694290111244661\
37390966814965443141168794741920488275444417400343`80.*^-7, 
     -3.832097086474113576243746316049920387867215948366479651721271123561568\
5871054`80.*^-7, -1.954265950486200352291264937459417649572431619513256379168\
8507664059130853368`80.*^-7, -6.563210062190460313465472922623688851092305451\
0917190147309511561175092926684`80.*^-8, -2.496778114836977642916861228643247\
25265296521692543378003126891655184202237033`80.*^-9, 1.697737765209290156731\
8449390648729634615201191173649600227611013692590803156`80.*^-8, 1.6211348599\
1822771133886169333430009116360639307526543113644545911506613538946`80.*^-8, 
     9.7961616421436065614249524774870184597167103134890241556171877887051551\
798427`80.*^-9, 
     4.1679589396663047341563429508657419727352688109217448227259126067888558\
78838`80.*^-9, 9.175725482563654244314018048657777915385711692087032601200973\
8365890866924715`80.*^-10, -3.92993529361420545459102220175737634154644724197\
77668657511678506526688150872`80.*^-10, -6.3151659634023675897212668977084670\
415911273103766819840711205051587730614745`80.*^-10, 
     -4.621018525905773888420020396408256834324994412417775583545197368805377\
67094346`80.*^-10, -2.3621008591192592458540003269089253143493163909752021581\
6250801860972864613914`80.*^-10, -7.93645247598316914358501841713123449718474\
00084583016839374805626615154980289`80.*^-11, -2.5670174867091817534853816965\
7491370953151415598648903609291483111556730581358`80.*^-12, 2.128883142853092\
48749278716957078664064370249884957959948124928981900066869184`80.*^-11, 2.03\
355878388337861806751765049972309658256904023229611917016812013157239482376`8\
0.*^-11, 1.234755587911800927691209356483333289927725092940516437431343425297\
9564740858`80.*^-11, 5.285014885615008788280448543607715057122694054111297262\
1425186211181911517175`80.*^-12, 1.172004465656603132524097017646398264547159\
11420623576876327096945710124412845`80.*^-12, -5.0305167104907585084567117262\
937301954411004336660073944630802213677843164009`80.*^-13, 
     -8.149931306492258134821761374776319223103416497871687680862785061285522\
6956234`80.*^-13, -6.00630183720254419513403491202167817520721085092213050700\
40104260158312528497`80.*^-13, -3.0940908403571097964546234581558613217588718\
9539439752190015724943733321859696`80.*^-13, -1.05078473805417629382165542582\
950127809110831267223493732977184163278920978441`80.*^-13, 
     -3.968654915202362516483392663103476505642257873018373801633724897649900\
6400775`80.*^-15, 2.796271369855508494687272556280991690101969521297441058806\
22774961245085447735`80.*^-14, 2.70374447479770494085357936736365611977693397\
513717337897757461957816139893333`80.*^-14, 1.6567345971197731748293642616593\
7644414115185814995689753277032518631611322451`80.*^-14, 7.166509114684668626\
4600410174179028668688460095924490346293416763107460998749`80.*^-15, 1.629392\
6889458595599633626800295881051203169928219257702159366504952234744616`80.*^-\
15, -6.5669290259895681632673632889640483724905138645608451159453676221300347\
748269`80.*^-16, -1.100496302013474416152881416768451674171193679136468635602\
78606996599042373493`80.*^-15, -8.2061527942405577826323814682516194951879780\
625400306015336750953333698359374`80.*^-16, -4.272149054054910884142741489105\
6249181567056875796878959988117911178943109998`80.*^-16, 
     -1.474222749107302131429188517338271290419694269420164634981326948066904\
76110526`80.*^-16, -7.2162750304368242570050290774382691936960632117728870181\
4287978428307576749740000000000000000000000000000000000000001`80.*^-18, 3.801\
00998075720389701693994249601501127502304441519539420639346694345188153375`80.\
*^-17, 3.74561703808965935226007755071911236851776831580931368556961177960821\
95791003`80.*^-17, 2.32271839012984561130987577737926030015720658881466030433\
7734072765499253262230000000000000000000000000000000000000003`80.*^-17, 1.019\
15685260365345871769846017047463524154254575688081378821287264295689443464999\
9999999999999999999999999999999999988`80.*^-17, 2.410357894788059335513691769\
45886372032660567313429210585395066820588392220885`80.*^-18, 
     -8.573027482440954242802548809238657681012925066874348167371128692701173\
5634421`80.*^-19, -1.53101997821896794835971835713609995486446129887270077049\
762016264229340233610000000000000000000000000000000000000001`80.*^-18, 
     -1.167582227188478423695015755867879363318297138474949626511008050657189\
05267138999999999999999999999999999999999999999`80.*^-18, 
     -6.289546742470328524252138352877168929552870323602149980362806414051986\
9563142`80.*^-19, -2.41862975848766743490752626366133998086154200341195152258\
19097160477396780887`80.*^-19, -4.6923108194820796391835144590073181023255387\
3604824121767964152037235849400734`80.*^-20, 1.816991209093317625573054242116\
01451779129457060043088079214338947736879719718`80.*^-20, 2.37731752024975910\
779200541034894058164908454875974991010238090677538207069743`80.*^-20, 1.5270\
0605426015710004236354590818488909526657304975535908743802863651018259886`80.\
*^-20, 1.02624160005319745137587347711769207593006798138022493023207527944958\
481524513`80.*^-20, 6.8966927185800696196343284769799771798852853688284514765\
758775494500377165173`80.*^-21, 2.0562764320766908829354705943208683189840180\
3797780404828222395107075257525993`80.*^-21}, 
    {0, -284.6403901975379875893778244344586984490039278185144606907281445914\
2955395909`80., -1142.7074346812000835294482285597640206954870519125922920081\
1805428537837363401`80., -973.26874694847108661802398886888009636514530640272\
164932820566954347569747304`80., 
     -771.5515588826974449534726845064461797628900219356611305948277533409977\
968347`80., -568.124447480208347548291266864395475291469585553278833588021310\
54016949069213`80., -387.3082592057641644121731785327182936445970886864354454\
55440305538182257054956`80., -243.2197202669689413653757707394631137964831073\
65631412107290687684936684113916`80., -139.5560525310393453860333795739518848\
35634794420565586443441151254845362242875`80., -72.17345924444992317174784301\
7745332017999010270256998176996481435516588676626`80., 
     -32.80223818107257733743676190888018081683895615810112939613366691192572\
0951601`80., -12.395631757334061556864312504717600336719169361641617949423425\
9067199264717942`80., -3.2829179003576181284181526718050973175281614284226273\
1973757556548785721644458`80., -0.0226601198575733593362222169349249901375635\
22477503859358095620144904594965311`80., 0.6856137557101990031652588969591386\
1147702303672343570661550073436875322030749`80., 0.54467871394499817292370768\
165911247565062515910756072193786674622851511410402`80., 0.273478637476985250\
91278111585502438541435252341489762680437391547724969535986`80., 0.0888127083\
01407534557505036652070528658581610747892074424972589259672193552356`80., 0.0\
04493351407611372079816793621449484309730210530239109604359125695475004037524\
2`80., -0.0189187552229187399116212692798352056411634146688234490208265912108\
284787594412`80., -0.01701996487532861398178787830265318224750877402533736022\
96751623571322227304789`80., -0.009433836807820632242282898549943684487071079\
3395746420953725315622217208485835`80., -0.0035367744309493496999174229893877\
4095498450827853953662140081274007547980955967`80., 
     -0.000520527132046440176068534983363161386185316498455830205329418923901\
75634915011`80., 0.0004979020104326563228707471913093186449465856902431083669\
63575093923224753215275`80., 0.0005703755120232340396593697211428155029999935\
4966321383143728578530891885342811`80., 0.00036032076603014692681270403730884\
26862581879104228676391072138069822724143444`80., 0.0001586701674991925419684\
60770974218942978396922707966243494368921020758886390043`80., 0.0000400379070\
45153962800394375816010903170458858029821713811669578121115193631798`80., 
     -8.639980468239003350206917334102001994421551096203884110547254155997012\
1974275`80.*^-6, -0.000018762585580292868480637530114336925986052509125828488\
7476479700321219100436836`80., -0.0000142085291886617338653820502455750275188\
528792708438480784572350796968353091147`80., 
     -7.355716840357431429298055456921477119710126421419184045699615626286903\
114996`80.*^-6, -2.5446390854771122859676674669634160040274131029785216450879\
379649904905439636`80.*^-6, -1.8828426737903765275900232685040151783549898100\
533502004684101819040745556293`80.*^-7, 5.55560790990181069510029815996554833\
38970298529485776199798428249967710902301`80.*^-7, 5.522862097631441853581073\
9045992910569601726354959552888063562474233092730154`80.*^-7, 3.3730930454843\
3824412544566486168786945412645553182970560933156506260480530217`80.*^-7, 
     1.4501944093310238450832598184842991917040428049184709891766013873067188\
83901`80.*^-7, 3.357190785424731295610542992681810211512691119403702591874851\
3079693059860372`80.*^-8, -1.159282139623151902379401450814103433651689980327\
12010092333994256919739329569`80.*^-8, -2.02190023991887284214347454686364709\
429557487087534752567450827971077997560977`80.*^-8, 
     -1.495011614670530110309066955202665107115509797822367142168446480660879\
0496623`80.*^-8, -7.674343901849062120446608467302742349659939700309147007579\
8814542938602195621`80.*^-9, -2.607494448617434288041146503057846355695239635\
89125442539117344072578986706632`80.*^-9, -1.26943978606547437931370264609914\
578636188871547663495264242608794969179184204`80.*^-10, 6.4831114158720284741\
2293144427314203446614244857847218379276121321961138364824`80.*^-10, 6.279490\
80899267721716487548833153139665099423216537723535288802333485385670556`80.*^\
-10, 3.8209645403765992748294252180019979477379884281738883717216895644302566\
6020516`80.*^-10, 1.638781137385232368313499778101368068435709794746977635695\
46630414838225135919`80.*^-10, 3.70297499837605172667904611242133277099016684\
66457267861750033097455593664867`80.*^-11, -1.4547385337669271573112991287005\
302346945233348385473295937518493059459480666`80.*^-11, 
     -2.426677815161218767568357772121529466511504588192127279909397515247493\
1173964`80.*^-11, -1.79149996603858130454796354398838120689663438380168545188\
625555663880797261624`80.*^-11, -9.221122526968952642191268655146344840386294\
8595957919451859295890341689403541`80.*^-12, -3.13636597050345201236434234865\
165920151903894528762316603706337601984758792815`80.*^-12, 
     -1.364174821473294548121095288495692950230720635280991696294669408982397\
79502993`80.*^-13, 8.08448704165674520374961484305233295339176876358150844758\
62960754374826906243`80.*^-13, 
     7.8354876180628393561811747311178389059833781050949036147367759271880256\
57236`80.*^-13, 4.79217911347638089662933393327873417013061444058994685287354\
87767251955628668`80.*^-13, 2.06835495532697972096206281340077062254836168186\
471679110415819866989091197456`80.*^-13, 4.7108734294372064492149647743209807\
201111988996438404770295021227629225231143`80.*^-14, 
     -1.851540873045539397223144456374420027664461750766445155741241835446001\
80289094`80.*^-14, -3.1172373715161137920569568335589130527148672965771179458\
099924312347345991336`80.*^-14, -2.318576791259428971476072348480588923627488\
1107593355826135705909796400641869`80.*^-14, -1.20300632272551239061535439988\
961523299589988771175109159852046420226647770958`80.*^-14, 
     -4.136853135652430197825615256223732821816736291787901726846043659820604\
93638836`80.*^-15, -2.0278186078848568390158169818582288592712259674290208066\
5029175868113307399357`80.*^-16, 1.057207131543276525959294989345348846522468\
90776727151429452290616193728575339`80.*^-15, 1.03781858516135450974844309397\
980214835181639657857320929492823416874874081067`80.*^-15, 6.4071926063171753\
024795223696002295661858414501757198114595631288181406058287`80.*^-16, 2.7953\
1907521984792072103657825522471187369121449817549588932827627576224700045`80.\
*^-16, 6.52511415938084642221029922648217157710276779360288874217064374597072\
78922373`80.*^-17, -2.4016395056111580072275514199714579520476167631668037392\
93020805093052996665430000000000000000000000000000000000000012`80.*^-17, 
     -4.194347651595269000311026206052156916065590850169717200037891716688221\
51990283`80.*^-17, -3.1577170147831777821925694973960088438110369245503074044\
149470204679212100236`80.*^-17, -1.656066344744927318071749618723785365786002\
652231571640910697719029218908926599999999999999999999999999999999999999998`8\
0.*^-17, -5.78625132802238223604701448093210136931288446123079035341174570493\
610527400850000000000000000000000000000000000000001`80.*^-18, 
     -3.469118338911389818733459029067411132145387306071556114231978117726003\
62382526`80.*^-19, 1.43241304055898085517373096566123536510629390415290781772\
670259904016801937102000000000000000000000000000000000000001`80.*^-18, 1.4342\
807670898606305085588189315329427675396696749901441677690673838000239659`80.*^\
-18, 8.9665638123230586848535026934498767983093428822560814864404157843849388\
254087`80.*^-19, 3.9728831373075907956985992455581859745648974825609659655597\
0076541450895073363`80.*^-19, 9.693140452479928516935658176724861036325337964\
6430132046414317492091980143769`80.*^-20, -3.04161608010535205406925789631469\
99216930531407309028650212045553598273985286`80.*^-20, 
     -5.762878307936933446782089053581551326441026960296168311036435020680928\
0317371`80.*^-20, -4.44372577232287293472044557369547541691423771594001404668\
59590074372083030322`80.*^-20, -2.4141849358193807338253136998043107722593918\
399913158009076041706534102554499`80.*^-20, -9.486405378071000453371030314662\
7199832554451040880829652133475591029897613268`80.*^-21, 
     -2.150852194751940047326171769430939278620138868501496327912979606332855\
70871176`80.*^-21, 
     2.0959635490466681486521872498471814734641287580992929131398468121355365\
86846`80.*^-22, 3.05848461891516087498372700297615404706586492456903898074011\
682436158850942535`80.*^-22, -3.349838493431954854541934986061210347596916413\
43369995605805093679846133883436`80.*^-23, 7.21963009597448327762715107833532\
58410338694848388630841961227987220698289703`80.*^-24, 1.76849749279725961823\
214827470881359140834861038349060812904520774065917913944`80.*^-22}}}}, 
 {6.2`80., {17.87583441083863441793989553787969042850136436567719997816593823\
24977483615863`80., {{6.2`80., 5.50004291825743458835416983799778928617217913\
16246350375526951161407981675415`80., 4.5553447789822167612876214103799589395\
032372089651085896686235018060858024736`80., 3.516485554094021309437603366558\
1367494625739163937609870125136441998861163239`80., 2.52328043082050869823859\
95099540050154267680830486227860658210622384135246838`80., 1.6761707666494525\
366814454732179474342239643447810486386685035845186903244682`80., 1.024295460\
03876695252163803692975220728448744032527993150449253221090195322561`80., 0.5\
69987445759761355463274695447855807329616675659188967008778291379835483079445`\
80., 0.2837677979888575565820158471103581317396596339593003938513298894389308\
44804286`80., 0.1220783982553459781590291049848354212076046776758025560633745\
41635464119254164`80., 0.0416685052762638427741891642725931334125977597538182\
3448860569390577769475032`80., 0.00789132735151370697945825588283785734429018\
70881860671023155171964071202496495`80., -0.002780997805008832710407046908907\
5585827067557937425820023232871790416982659369`80., 
     -0.004043417122220520002744969448667670520020228960465361863379179120825\
6369119072`80., -0.0026273673715367455621569127073933879026530891310354777762\
2459882348310170616513`80., -0.0011655773134368785952265824829087160045164872\
6782995967282401148216667662237685`80., -0.0003046547996996440063834493583794\
8669939873804843534553911732323421695643624109`80., 0.00004522475001937264819\
58371336853564029391409470619060263267488064265486591684647`80., 0.0001183988\
27271275952082938120930557241435806817729858821608469453069120125730102`80., 
     0.0000892335729600396860356778955168423405807102234095542047916018537001\
39792279706`80., 0.0000450719180310451325222306255745465017972257945222191084\
881294071255559706269874`80., 0.000014927047302871498727096519983957858753203\
4973092814189966412767594357814716822`80., 7.45585456487576837941490231209162\
84321723769852973687091003321021744020428458`80.*^-7, 
     -3.423119354652766950882112527639668263865928845092293394253704110979968\
51603425`80.*^-6, 
     -3.206040676552806565792715542954521947903440103349892558550295979774135\
271313`80.*^-6, -1.8770834991728669773326907825946845678812924190202214604050\
962619285910177879`80.*^-6, -7.6826799126582841630923391484925039107028282991\
947245213991585121826664412793`80.*^-7, -1.5695715231323171826557879201122978\
4235584184967409821101335037531268045777254`80.*^-7, 7.6231551242477170846660\
160465292369892915587187986170651820222312599609887668`80.*^-8, 1.12491622784\
582664732825797501541722875636478617486429640459536529711796392923`80.*^-7, 7\
.9176776278261282883792184439825025997206332215797943084669196232469388608661`\
80.*^-8, 3.906487388024164380918281686524129792823126143304951204427075638638\
17897071185`80.*^-8, 1.251119121890309692657547916891720889870870538663046807\
24955403675386392674407`80.*^-8, 6.131307147970624985609210318488422652050079\
4963707010385023560633535414519834`80.*^-11, -3.55632215677980309976572512296\
042142641754518232618019789350299686137241656827`80.*^-9, 
     -3.242074684951802712380478119576698492094383778043093602413556914802590\
0448564`80.*^-9, -1.911266371565271285815082426750374389926967726796905385312\
3912113001757354304`80.*^-9, -7.939859488115827439851696301206046661060403128\
7039933613776357762955964725018`80.*^-10, -1.64963950137373740248475400388902\
230858499539145972230617023454412702682590645`80.*^-10, 8.2055894727868080834\
813546382734210363748437205369652649773284329927162658794`80.*^-11, 1.2339361\
2213166724576103361395173456348635801964846447083881875757635208652032`80.*^-\
10, 8.87199730425422507017496917901700838351063212468210254354561274295426251\
98211`80.*^-11, 4.48600956607549677513730767509182056190290846881921667906671\
15095747371218322`80.*^-11, 1.49133151989019367983398985522867348078005038367\
621964163615259738161298762272`80.*^-11, 4.0733142517270227449936533850993756\
253605828665747321426945102212109516672079`80.*^-13, 
     -4.048053681102476024961588839721521164668725098900276210665733906428008\
61576677`80.*^-12, -3.8430582610477834513864690814977952144578303811809908071\
448751003252162971959`80.*^-12, -2.332385698688359836811935724700202298631760\
14956116502623701013657507121195144`80.*^-12, -1.0031718836414297897869320012\
6800340311908799088219888805883880905841800290582`80.*^-12, 
     -2.287271673275964440891389639785418650911978080913653436250346678783251\
38223677`80.*^-13, 8.87787256552815366312810322569741883705714661125417459281\
21040072355969761626`80.*^-14, 1.50410641011587543975860652472164999625575874\
336446023788792887853751202864083`80.*^-13, 1.1236242366821785331747953889892\
8795039423510816585144284306996417620804201183`80.*^-13, 5.875685276236502204\
1861566401120434351728493929879072802138314112627984924949`80.*^-14, 2.060703\
28244529726748299943252581846863339136437861372814286193763612727570395`80.*^\
-14, 1.4067214484952092624650734360264585071470566518681748927269102707652310\
4459719`80.*^-15, -4.90088505815211773746518783424267429885374538186379968723\
67033021426191545427`80.*^-15, -4.9661516582612548052530655932552288912743216\
648825089062979587266736470786958`80.*^-15, -3.126704217360084600655885525432\
5251250283463828846500622137630855982651421496`80.*^-15, 
     -1.401311158713030955254868501538834956097848724318719134929692577420831\
43186436`80.*^-15, 
     -3.557088819867526941403251517482545628949068961101405027596567288179830\
897479`80.*^-16, 9.3606438780457367161779665151658770859755618217061595475067\
147409323043445336`80.*^-17, 1.9469838325959007768477704785040724357777660413\
6854035793351138639825091351343`80.*^-16, 1.526287087499300730338866725468805\
99480899987170554637256066574426683043198976`80.*^-16, 8.28935265517660005773\
65896276403510362054156778206751399894522640166358595037`80.*^-17, 3.07932544\
145974385250124146870274304348650810861962457001093213975478317666755`80.*^-17\
, 3.4789810843469752759015137915180860451319387895873378716212630542751087615\
474`80.*^-18, -6.123007359960313206165067012079419739638033493117063499119663\
09037191390543570000000000000000000000000000000000000001`80.*^-18, 
     -6.762674271364492848022996388621342283886934352292460669877727607820691\
01514057`80.*^-18, -4.4380146430605992642081026456324082405323883300157934793\
4840396902688044123005000000000000000000000000000000000000001`80.*^-18, 
     -2.076901681469467906195391355441451264883964008597029311390880460643360\
27347549999999999999999999999999999999999999999`80.*^-18, 
     -5.837866566899313245690207941627323581042145821623737131792739060095567\
91837774`80.*^-19, 8.90261653763458115363763061386458234940112567255595773551\
09117142168602417892`80.*^-20, 2.61307788521890857435982787080762517285775862\
58616293065673228976073135562813`80.*^-19, 2.16747877176625293417052872929502\
687294004950587781032803628156424063556619817`80.*^-19, 1.2253746352390821398\
3931619398391856175879144641182521915544462753108102177165`80.*^-19, 4.817696\
75173365601735899744611725304121658055557800902127900921269089446350996`80.*^\
-20, 7.5203146265041204523459226443098135151879575660559326721114301054050723\
381506`80.*^-21, -7.720208545331681145664537591336895636657292882383976959393\
7700600876728661301`80.*^-21, -9.51978999734667088262151952514572479738454336\
98620003128211786972726565961439`80.*^-21, -6.5340452127351398044259841172872\
141476024934507389301936283529697098829082295`80.*^-21, 
     -3.189592753627287932712717164297600208185214087360757115916738173415534\
20433572`80.*^-21, -9.7562153663123251230715985905315233483133316141196861318\
290362285712959981206`80.*^-22, 7.0791923463225829157690981174516170148454917\
825371321329320662638410687816971`80.*^-23, 3.7112295766126134584856511976825\
0355735743525469835995353222365918955873930198`80.*^-22, 3.309023816355427030\
97990677055482972147352982229615075016720826803164616837532`80.*^-22, 2.00190\
958858228752635441767989587854317692883442909156489901571910756218543221`80.*^\
-22, 8.8498906173912272728551779737940488863932680598109681061385381467705542\
078149`80.*^-23, 2.1630617117959130842099452359502609380819903263291046478468\
3344736803118683499`80.*^-23, -9.53086882326924786384404158413663433588624633\
83474437500349101400779176819918`80.*^-24, -2.0575197646093716200269231240623\
1497008390159654445717451975562195589228134702`80.*^-23, 
     -2.154024106110186263611093957964390723886928201758756540213024314285532\
19239926`80.*^-23, -1.3668135064314014349041957624102393799407363048422400135\
5214391347498054746843`80.*^-23, -3.72025180162611364415700963253929997535968\
40255763494397964788942722854232666`80.*^-24, -1.5951856889510001800555594080\
199753717284732317941575424682315625647472317216`80.*^-26}, 
    {1.`80., 1.23536507870487428568650104349528962023701005364716020051796638\
985448275041229`80., 1.069504744146624931612639747690756328146590229677506417\
36806446510110914626366`80., 0.8642958774427826753968863920044614333508670363\
9436411574883381161270144122969`80., 0.65070210740495909167798725199288910241\
210469090456311291828416680157655771034`80., 0.455022612812910182990359846540\
941513531624484724027975671466439287969033075032`80., 0.294184422296532935393\
22426675964403698452406809354449877196636022643612402765`80., 0.1745952817343\
47083123270815061288657829959740253174000619914484879682067094933`80., 0.0940\
10562938727771771641748511329206202591822957463109909898165192385362442331`80.\
, 0.0449745053554839898323299156045509651786744444769610284065617652902092632\
74375`80., 0.0183103995875457955080504392043632080601468217594585010032085105\
581104119325297`80., 0.005647103805390806726097334356984841342183322083043341\
0366119494757345308213104`80., 0.00066714008288583691656934209951077567640768\
866136155357514383106083837674404569`80., -0.00070383392180580059776767985030\
007146747161269705718726946441627033941543510605`80., 
     -0.000717432901005753201293725389851813408335682459736842045710220781413\
08371895587`80., -0.000414045080398959523471803759292417985245173723388205489\
411532548523167835091404`80., -0.00016287146208750635695684549875966163403644\
9671158910868559559088097715772049884`80., -0.0000303123470404787758912582391\
367139478837067541874375635779359142202267008739106`80., 0.000016728709241197\
261114491712438247697022639550948465455515515396871169442073337`80., 0.000022\
1745051235949914917030627833246958918223064088668734252999966351823915858713`\
80., 0.0000145173025873401240626545127521471142879920311546965304488351096541\
74435475508`80., 6.5502907996794984894197280778599433941091846715360210436166\
955309886240078779`80.*^-6, 1.75020133473564353241252619700287833956624113943\
68465944346893827242215670224`80.*^-6, -2.56727705111409126799283879538662910\
75611792786061068259365831790173977053541`80.*^-7, -7.02181359823650851459541\
02820557645709732596518420103350614051827948963457842`80.*^-7, 
     -5.452761956727060873298640907566433019271160093538531110011992296285838\
577548`80.*^-7, -2.8608498084068288942872893705183057481503467219254429807719\
2555673080714211154`80.*^-7, -1.012932733257334482783936581864041707554825947\
59685624332513884774412636404822`80.*^-7, -9.85896418576102824539966538638517\
70380959650276190890136407022462624880325215`80.*^-9, 1.972390920580385552419\
67206537910662119084988639048831712554052869955521356877`80.*^-8, 2.042045884\
99980161607168667245825497124906762593895012187895484625304763041749`80.*^-8, 
     1.2701393949184025631376887448006891496519469264892383837519427515215273\
0438327`80.*^-8, 5.5875519067068586267935246926616477856998521934597167437023\
085496217281476069`80.*^-9, 1.39372346853386013080233347076523967594362646329\
103516065032550084591559597699`80.*^-9, -3.4936622791208767121174860744208418\
7894173851042137518971479685479265007166335`80.*^-10, 
     -7.187478805908151047090643987470548980983312931907634978348828710460908\
5727986`80.*^-10, -5.50479305793028039868305363892731871933965500993044491343\
52966310910760622906`80.*^-10, -2.9108967907351668107288756995700389422230662\
766880040292945009856861537995431`80.*^-10, -1.043620437257199727114246825527\
14905973896034265596802639834404513192968234675`80.*^-10, 
     -1.001019313554876664026327293488419352793142603801847288736911650287588\
46430956`80.*^-11, 2.14446239485276001905795810065773048071121935726812439494\
34289838525884802095`80.*^-11, 2.25315344541096277575690922517065073488591962\
003047914668003256289292552552975`80.*^-11, 1.4298256933155070651182909874768\
7716441619673797990986427217501570223099789655`80.*^-11, 6.448612839967010212\
27890556962467622529565000672557784770657673157404939823243`80.*^-12, 1.68657\
314263436381273939939355601264320516541836897602955768844691318138001387`80.*^\
-12, 
     -3.614153531255535868878671146483921461372645893438492299049808294154812\
879923`80.*^-13, -8.322425459221159735937421579817671335682915948021456234189\
4425005619156552039`80.*^-13, 
     -6.578753788239730549167255863112525917917294633871698677795394195747499\
434643`80.*^-13, -3.578042552609551785595271214548693898193111579638536639749\
8219689912770870952`80.*^-13, -1.33507372606703542284689510485432755295541828\
394698193295530430973747923673123`80.*^-13, -1.627965915806277903676667327138\
48369314770821675719921363279729668902256764186`80.*^-14, 2.48856009500056193\
999892762685915482840075616667103781191111382939337777502815`80.*^-14, 2.7848\
5031271421752227475693533999204293635674697041016797509243979950494733467`80.\
*^-14, 1.82719009190492817149477953340700459727648058421390017261196663567961\
943031116`80.*^-14, 
     8.5370434441992233116624691923455260721289674251299349223507057417924318\
20936`80.*^-15, 2.40884196667560392020993402439666813919501061864767308428471\
142482819315552845`80.*^-15, -3.376979998713634793603429491972102513700967057\
5613759064076621759840048755294`80.*^-16, -1.03810457232721905448460158421236\
059901927297511435840670500992103123269683489`80.*^-15, 
     -8.603564615205412776744504196198980196651327290130166179309839846971026\
2651658`80.*^-16, -4.84621982402443968662924003197460558582122564635566473900\
492941429826929091324`80.*^-16, -1.898024965293856279087494764726053915576201\
51918130196710367621327722969016518`80.*^-16, -2.9689734473921781611212444619\
838862124794677547326686188276369481132760869776`80.*^-17, 2.9857239328292590\
125370993595526629516370659583597953241858526833602925332867`80.*^-17, 3.6735\
874761431575055080544351876048889116370851979576087661203705814543182889`80.*^\
-17, 2.5101341760784077684076717544178068924853168979159316300435307788192890\
29839639999999999999999999999999999999999999989`80.*^-17, 1.22013924659863196\
21145037481727936209722365265701120487804873685690890003015200000000000000000\
00000000000000000000012`80.*^-17, 3.73191321322015953135108856405572098411864\
884612218460637926942238910150129439999999999999999999999999999999999999999`8\
0.*^-18, -2.33506721478789659081902006769335202147647394967528404949365643011\
852760009297`80.*^-19, -1.352241258186015794594515770789591730494689607466887\
46156642748117967247593007999999999999999999999999999999999999999`80.*^-18, 
     -1.188686867739521988280819617901255369331494551088829803616092893936346\
04539508`80.*^-18, -6.9601795203385480301681709522515360991351549062874208587\
6139266217083257285035`80.*^-19, -2.86670278789557023982770526988735593471583\
666236187288592358245975233636913604`80.*^-19, -5.512113599834221145678757995\
4807836852450059596441494340892007541126288352614`80.*^-20, 3.604453002217968\
79775851702445064261724118755962343639116049751621392186299314`80.*^-20, 5.04\
677827100934264645201627892077274467334779809790519713550742478356852105527`8\
0.*^-20, 3.610284051782417678425293603689046655124829285115693185270296447090\
1890943383`80.*^-20, 1.828761414785227829027575594790238490637257409733194416\
03686645880340309116999`80.*^-20, 6.04089008779504953822680328311114788333641\
682946820488721729774564220551282864`80.*^-21, 4.8322224043303256475453745951\
8798154766774548676938559507935604136660633912107`80.*^-23, 
     -1.804260833438124556507839050869171353678003739189338611765450516053007\
0148511`80.*^-21, -1.70129312142728333110564079419437368064221962927428048451\
00551556293824806739`80.*^-21, -1.0374592562466732599889296212915920317786274\
4065441436004838736734930006120285`80.*^-21, -4.48019699118204236125560745219\
60489398485703242221840438276623115025201143735`80.*^-22, 
     -9.998455283890190444041599700402314664910810017770627158452177912280966\
3353535`80.*^-23, 4.499854370057228879268358043260810458224934661772702589379\
4954813542553103258`80.*^-23, 7.394523149212649236716630706186519720485878786\
9983953126838294778693872411132`80.*^-23, 5.647139272781527524132158541174189\
6227275803059471529471139774795081745665849`80.*^-23, 3.100110955068048164035\
6411339464011012070039939606889309998097470613653469175`80.*^-23, 1.212384818\
3227212445434132313473500963864090685018471208167729673368452935835`80.*^-23, 
     1.7327386140567238116477717629631168762821080873108371190626697948861647\
9168927`80.*^-24, -2.77258553142799633579068450718479971033980233737041911244\
163160017281125636164`80.*^-24, -4.173873449511495854399038070883625876315311\
93953929381310509360265166461822265`80.*^-24, -3.8230872303961850783007724326\
168901845202388509211546054821620117384586189866`80.*^-24, 
     -2.049682245402009542258798116505145165011493981346546220170141776895007\
29043238`80.*^-24, -3.9125932380055658789621018872549666201013486840392749771\
1359444616100731018926`80.*^-25}, {-12300.73156922635282167977646957482765023\
69021950161363566145927521906978805334`80., -28894.54605881491673827276805310\
29051656702181754827821173635587828890866308565`80., 
     -24504.47840984168948963892002970975418067581199170952210751319104664049\
9367864`80., -19392.002727515876382292361477523253971301685819010683295295894\
524389569567895`80., -14288.9401966389331075522316882598415491618325209555391\
702201340236560824067964`80., -9770.81892565062007943967799730240904428114906\
53407997013458822317755855179562`80., -6168.870537857954641781870403662814387\
6838295205777596467569448683072650780858`80., -3567.3797665001621979115255880\
6441518296656601306438633102753625857680623532233`80., 
     -1864.569265753762011953049214058869513025953507013672123897759836386889\
69796618`80., -859.6119536316106981239259620174711899074081001729292118809500\
52524237750637655`80., -331.6419812893568361012227312146050936733937165423431\
53577497037074596106658725`80., -91.47350584041610134193956524200399594029284\
7879889932573261898140037846056487`80., -3.0509369340851827231381871380186137\
7973023303843491492183152814006599377364584`80., 17.5937450949623579553703450\
604421784038892321865636847618611588172392909528531`80., 14.75579093394818590\
65358959820200104088924014426105586215640368128750746030898`80., 7.7307982658\
072810108733752411699621991834592470737349862312687573963015554985`80., 2.687\
03038579248709193404326104183062607397218627310258762028592837921188298275`80.\
, 0.2661001240840431708551259232325033423057762018316896737483382181044481642\
79125`80., -0.473719305400335061263591183459103383282545059524312087028648165\
50091448787452`80., -0.472023112548252633609098515483901411280980177184937348\
404102985927019071375127`80., -0.27761000828546441760743282413961035831275243\
9813041068057349710001654281153356`80., -0.1123381439304932656445962440795372\
72453264928790025213285132546975577228703158`80., -0.022275130716756457851042\
3925046896896984018427543465903607997681508513800734425`80., 0.01113344352690\
9998089326108292125949967320347517167934840772579619395494002334`80., 0.01580\
43978040034585187739727271903718925705620157386780908777679288045192039137`80.\
, 0.0107999477215361841281446859305054172355934824666884586772671958108319454\
87398`80., 0.0051406681835737060255273340704758473715313824098107838769793682\
256487241002319`80., 0.001540560304356105250951301187882118905093800457221952\
0451906702884708477943513`80., -0.0000715157993271161669907926504289826471472\
55765222459448351643073137995135263267`80., -0.000497470908020408067510369620\
03403648729921190318920443180719015839092548760286`80., 
     -0.000424481582788210698972044883399735533934343972278633806868781579685\
713438060143`80., -0.00023913078562421835082308646641212024015350236408788654\
4083169864351638051188823`80., -0.0000937390804906314447148712406083705497239\
09538200405521270669774528493992071629`80., -0.000015896179183104784637770989\
525711412281814745773590723870023498088068351627549`80., 0.000012628410058529\
4598800739317833818890659383058288745075691074649311066899349898`80., 0.00001\
60214123567259815784353188829324232335355344156215901903494137851233114864888`\
80., 0.0000108667807843067790530046589522823019505403583932307511771411499279\
616513128222`80., 5.212464739885949812602864423360466159652669311835830527514\
8046010428877745525`80.*^-6, 1.5739113227184199206712261181562336427618804713\
5216906720924577309574402056562`80.*^-6, -8.965743011079877713859932059896394\
8452001825571036529530593564704895085178243`80.*^-8, 
     -5.430040451551756444131413838699746844686107572045050751507682034284465\
6422976`80.*^-7, -4.697324280499872741193802458300895493707852596772503401432\
03573077650771280355`80.*^-7, -2.69820229989476662404054303587524122976153478\
29964353558314702069472639493132`80.*^-7, -1.08532408986470380934454199734944\
757018759414521561777847218562801577142224529`80.*^-7, 
     -1.975404871479673184360470443427507810070094940572813615319620724787674\
58417374`80.*^-8, 1.400704426443178666790205187162067651955379440385266786882\
17771765461093739186`80.*^-8, 1.872629210165868588146366124852606756445075696\
2807570889399905189025084545138`80.*^-8, 1.3056577309191220048143875357915743\
3174929384609421564699914523115294247312464`80.*^-8, 6.4430791419367783547457\
650109417415173574773108360466525257749689937779946948`80.*^-9, 2.04307060383\
596867745232338726830798535615592403433083724114192112613109367295`80.*^-9, 
     -3.982253193730961217279775510540538111866417495331775793924427671943542\
27918904`80.*^-11, -6.4743015662713145219879744388499713355507605876657606263\
7019761879994380133936`80.*^-10, -5.85810018790443929606928508990674173923667\
05256681537117103127154060666016199`80.*^-10, -3.4719026699134593384130878159\
932536841153053250133848814632598476500328773756`80.*^-10, 
     -1.451998187495858941060685118735784355951092350970266411268917812735052\
27746317`80.*^-10, -3.0021825643172773502040205184851137810270447373556156616\
5994557134471350074946`80.*^-11, 1.588100565141889690068647371016033389298280\
63115016443471578619510839558322108`80.*^-11, 2.37497859673587432724265882201\
051226328305026780638960890523958822609838454412`80.*^-11, 1.7224378118244260\
5638979374180104874517576106242206439935793802617704229679982`80.*^-11, 8.806\
3290397539890369750061249052056812768187097586669111681454277801063634527`80.\
*^-12, 2.96831951629640402556399292093322772086331398314901741014914976994246\
195094448`80.*^-12, 9.3145403973176762222430512049883133138682304352992069261\
992237583484871719187`80.*^-14, -8.116949404891363949204831361641731821599414\
6831385271806171056823719380713076`80.*^-13, -7.82437046427782468743369452221\
08664665977734170317632787397921730893906508772`80.*^-13, 
     -4.813319413571388774703661193065640256093129532466479997722332223583978\
5245176`80.*^-13, -2.10288052623685039968661108641051604820770286823537605511\
110705856625711504632`80.*^-13, -4.952043816586456891801938830902027518907714\
12568951411169231819430349038902115`80.*^-14, 1.78015291612466727336013277941\
678314953099540921100809166550847318126899790605`80.*^-14, 3.1635258505443844\
3593514750438984949306134217658081810057142706720592172015267`80.*^-14, 2.405\
35325657195239412821917900733076611820954266958384779035553045207050114527`80.\
*^-14, 1.27826268592386372942479024476611458558240559536621181605807372848950\
338431252`80.*^-14, 4.5870957556092185399882895712388672731908768631411321939\
0082207304773530349894`80.*^-15, 3.801373273774511029407044338317986506637325\
4221934975141892515149218733449305`80.*^-16, -1.04499724097003932413535414068\
193861277886175343681555982588392739295772761104`80.*^-15, 
     -1.091284821080388238228259905807793902857267718449769851197833753539898\
98441237`80.*^-15, -6.9950222346425032515314152706097725536023012950564277170\
609303086152026523636`80.*^-16, -3.196279223803631763742045602898975714734486\
91249732837442067653151208843857273`80.*^-16, 
     -8.462107149325550995269880220407238875112755788073237236590382161936104\
423173`80.*^-17, 1.8743704786954027410172522340635829180040200620566145859774\
48006338705024324370000000000000000000000000000000000000012`80.*^-17, 4.34241\
85475043257565712251804832147497294533416768265952919079298864444325721`80.*^\
-17, 
     3.4846758333644505823964052061335251201080057710816496379953945977215254\
50405`80.*^-17, 1.92639138539832680383106051104471958846875945146839300387417\
6743624723350279679999999999999999999999999999999999999997`80.*^-17, 7.314759\
48353891330213270361770258615215882216518544502791391413947626033499369999999\
999999999999999999999999999999999`80.*^-18, 9.1019193391233103037818022586614\
827677205079051083578681116477528991026214025`80.*^-19, 
     -1.420474710172601811074376746841080049054847629505502898792738176079651\
3089329`80.*^-18, -1.63745061496156893157155365196758666171376159299330415930\
144094360295600925521000000000000000000000000000000000000001`80.*^-18, 
     -1.122815036344717159371980367129782800445252082630083624528766427700814\
71457741999999999999999999999999999999999999999`80.*^-18, 
     -5.679401371974221365560583235431769528041670669402302919625186864173768\
9916407`80.*^-19, -1.95792946439582309308429800012452857877836192440568664796\
324097298541386882197`80.*^-19, -4.082212860849794364398438578959455852598350\
5846082952083778054750871041079021`80.*^-21, 7.455357307347840727626090017233\
0459081294531410108936414569461802603859011293`80.*^-20, 9.599413957489081592\
4689068388516680323441657819335262871303556782658822473972`80.*^-20, 7.988808\
4408639534169628156362540881484299055975383830975272204310439871029619`80.*^-\
20, 3.62536292646844345652502027063367545844101966286282375544580799988908387\
97996`80.*^-20, 3.86664648164740350654421761949089715354320495700698918617044\
480938623639934467`80.*^-21}, {0, -294.71483319133037205528226209696520364889\
270966765038906853003723616740712731`80., -1183.05914956210365580203081087095\
875768148277712822374086875929611365705185304`80., -1010.32881790903719237498\
151741036268488319676982141718071623038767485939797209`80., 
     -804.0566215977203013676474470605171908882088727315971994057948982509287\
677011`80., -595.142651952878796731900864574080733397327546777459420171985916\
01537177614024`80., -408.4213267324562918560505028442846737048730472472117058\
70094798705956093911783`80., -258.6045883307019594973393505616327636379219294\
25108289106044000336115478014567`80., -149.9177887264677838046567056610558166\
94930599688906583316734433132849942061827`80., -78.55323808423452835795319239\
0506956350705117857257546506063161034004087739097`80., 
     -36.33640328296431107487361943446388288558535249731460292429035469999158\
1899414`80., -14.108933979942305519310549329882628895410329452651716624795411\
5120723990062812`80., -3.9673178440725058214102172194810000926602881012832291\
9125937888225792923428857`80., -0.2084478806304277714851425851537729662847651\
37754166181648233533443319200850818`80., 0.6925715260547891085333559854881042\
4011306103952996246397322708520329862592799`80., 0.59667752015659516864440944\
550512339339389855649551147136709036458363187081747`80., 0.315783679258749073\
17262033328896145729690023916081993525211826261303914915435`80., 0.1111844857\
47642501081515537122058242353966518706861362049171372706827208209498`80., 0.0\
12293209222159576836735666114434369626433695618153550380648164291224258820301\
2`80., -0.0183231475883648797643981781074497422578131599956419269249878611276\
633451159921`80., -0.01868339273280199586342075963509024696600705446824601612\
08218958558380502908728`80., -0.011069178095642335032347464544193534878162940\
3351632317480803693147314316356382`80., -0.0045134353575258608963521607388430\
028796436741770990083997662628383703629288777`80., -0.00092283715021091610896\
67741274714892541920007915814513314660384602875057275375`80., 0.0004185830415\
7848856233855846088956054973647278167283227374068922433519950889399`80., 0.00\
06152007317322347431802133689338797900692690839234787860702948840133577646055\
9`80., 0.00042368470097074863504868955106908408177768055953635175034546027729\
740800119055`80., 0.000202912444352379740294430411674330794019741845728071869\
347768562038735602592948`80., 0.000061643828567539532795824765829416969880543\
774513137304091944724560152614473894`80., -1.97560459286810267463195982485753\
13073751301833273094852494909081570708875029`80.*^-6, 
     -0.000019056243274361313702978492656439762069530916796429565660580896635\
84333005176`80., -0.000016452751433819422268854957119568282563776249851702499\
1278331274186511555980527`80., -9.3276382831338062862275182315196992764229169\
690580369172052251075716049774809`80.*^-6, -3.6878663181538553821494527957892\
666060594792903388596926151761199783577902836`80.*^-6, 
     -6.509163748495578417610489368133839877682534100842800878024110760898295\
5869132`80.*^-7, 4.7201205761188311599502250576884688929687910097557994935721\
851111653231956565`80.*^-7, 6.14384945863711383134967340179280441170962441003\
30253398205176940424879990853`80.*^-7, 4.199959206941618456637630716898839851\
78546941997071778531412988000876588168472`80.*^-7, 2.028490674286771912843753\
4259781282762505168667962337495362427066686570442621`80.*^-7, 6.2152936605512\
614408576243577915675998158180811088235751797048407133140142862`80.*^-8, 
     -2.613026503672163676724887046533038236498451954738875048098442494602162\
94575448`80.*^-9, -2.05652456204504530931279724890636325894070587887277902617\
694723951298849901446`80.*^-8, -1.8007076116036613014294628889564900488900255\
8874484830661393868741055724013402`80.*^-8, -1.041437385267157926453293947870\
93613465242648389847131570727400845206740179705`80.*^-8, 
     -4.226423147233744483203193795138171611925665329308645257028360669324822\
6953607`80.*^-9, -7.983072760752225615806277977481673450256316422949354274172\
4845940885041302834`80.*^-10, 5.176397910023951699527132774013360194659273293\
8357350010377329207370651037554`80.*^-10, 
     7.1172149501463030493168074719267813181448251584493931599512606935002562\
636`80.*^-10, 5.0041751890091638280056180529905533007510547832853883672105576\
619687526196228`80.*^-10, 2.4871675574145287168498495524853855044139148071367\
8631356660924246796223181838`80.*^-10, 7.998068622832016069533983142220789026\
6870979530035178452525877729620806867169`80.*^-11, -4.70012038220730229261033\
50054661851103704500930314835180617748286669426520489`80.*^-13, 
     -2.431637523308969979788190615622710962825916264375404893391812121954379\
53920285`80.*^-11, -2.2298801436961303044585262396198449673781255492423582870\
8027928159642992963786`80.*^-11, -1.33116936114695166074541297954352555981886\
540281565999582018642328689594338243`80.*^-11, -5.616439799229088786531447007\
02896961290628465072240179456218744559733530267346`80.*^-12, 
     -1.197997980920549052885341611449199552276799920570753544597496680584717\
03007169`80.*^-12, 5.79322127535254072207985628062879648157263434124956539118\
949926230223903167446`80.*^-13, 
     8.9683689851828766573579546141235572370451584656678287370177568302899383\
33529`80.*^-13, 6.56396220401130717911374943128295290471604965579681726479974\
33450796535776147`80.*^-13, 3.38067239649477568716674400531302068525854088794\
65537835880235430629541249856`80.*^-13, 1.15446710108908225516585760806999345\
012802255657294168098753806905497758291912`80.*^-13, 5.0001220531321106675900\
563687239750021554541789116927666004986279010719293837`80.*^-15, 
     -3.026772715498708630063330608057014051572252107735088346348139143440781\
07899037`80.*^-14, -2.9629400127788394149567618262817419483626635704056204259\
4710340671427195332535`80.*^-14, -1.83670408529601819874082736078582822903720\
825736510022403491636554876641925231`80.*^-14, -8.093913879447596303140379068\
8691915371352161699923608086935651469591792727757`80.*^-15, 
     -1.955592498687344485445751004875948483816136898648139640466126108009583\
53042006`80.*^-15, 6.38103951386645572157025397908241226866050416606842361083\
59115112796492312081`80.*^-16, 1.18837706300504678869716428200172031639133260\
217328991490028501213957548187043`80.*^-15, 9.1270589789584684315111845043425\
730026953623045359365654947038109735594803822`80.*^-16, 4.8867302925503110890\
619771158001048210923122913952654655364140652480459016865`80.*^-16, 1.7748240\
7044638762892565747560829117986862250829880594709092058019135193917638`80.*^-\
16, 1.65458395474052603600676746214592315160156208065139885019452026373633293\
0974629999999999999999999999999999999999999989`80.*^-17, 
     -3.869508507831389693303589497989101776624968119173191815126918983824127\
11181023`80.*^-17, -4.1152419055113210990193204691054189650170329810302392321\
013917693772695154251`80.*^-17, -2.659262161723735584609908540331766657015003\
97715858407191213523763015045805008000000000000000000000000000000000000001`80.\
*^-17, -1.2253518878093443469965845527122731218951464846843333878755759729092\
42139889230000000000000000000000000000000000000011`80.*^-17, 
     -3.313589096415711227852369123034335187870777320790230800338669936096951\
4667443`80.*^-18, 6.529179104574172493762060138222685772144784567006395824990\
9408716683902607444`80.*^-19, 1.624337663953870330637703388329341186940656135\
52943367913167701398981382493014000000000000000000000000000000000000001`80.*^\
-18, 1.3182134388212428480599084915561177648189328488261129090285581030857084\
937294`80.*^-18, 7.3441391427671909917980380521743823308946607841672019591075\
074487952801847758`80.*^-19, 2.8205047767624425346243504275742403867114911273\
6258785468612467028084406743996`80.*^-19, 3.761687974428656679682091670354943\
2366975033548562548455027963307593886669118`80.*^-20, 
     -5.257443091197144076227922586210739188535039682996099259548594869626810\
6565153`80.*^-20, -6.21155048359649611899631007754460621296157746726918958068\
69474055970593494868`80.*^-20, -4.3347508756153181109881997370106253178167319\
4789254175960007571800143155809894`80.*^-20, -2.26444863835439851279035255339\
804426368147329826054413350499985806965350539605`80.*^-20, 
     -8.619610725229745764837899502421957028118860464982335883039872957845401\
4879687`80.*^-21, -1.25652268400636955321134981128291141845129962998023067562\
227310050739685487766`80.*^-21, 2.0624137752770551213229040733419042558542465\
4063289438160409744322795729792412`80.*^-21, 3.737273506617565226254888375671\
82456456721589495838925374908738267429986686303`80.*^-21, 3.64561517170564141\
22869672343592928903164649700336281366023818992707627549434`80.*^-21, 1.56043\
021597612460490095009874496027938344396033735046916978944573214717783307`80.*^\
-21}}}}, {6.3`80., {18.015923209304498417195775141761543318631453891593592101\
9285756098127557321515`80., {{6.3`80., 5.599586612958007171488181101481645163\
65757401083568091328498831199116196107074`80., 4.6520255490490426621105596054\
929699356294279248696051922018312603310220056632`80., 3.606413076285363334783\
36437330555421127272728252310335518140510086027634447005`80., 2.6021621202566\
4511941574998235910023128685151433922382657354011077052278445393`80., 1.74066\
449726826400214969892648370739379949769715777260759419766237356788649145`80., 
     1.0729905700292985545464485818272242145192503020746514415126572999469456\
9507207`80., 0.60364030898992329679545772903929330840983634642161840253875654\
354250062153954`80., 0.304822360016998788872434835803685515221885671673322584\
731342530926831211840596`80., 0.133800034796494100924654297415883908730149810\
783202746747836859277302674326734`80., 0.047288910919720183608802819034968887\
7036398700346805772339589027055333919685454`80., 0.01003669365761359013524733\
09418397469073320296516112037259193125788740046375905`80., 
     -0.002303579327202101184208030579059914436369586248870487129414157426349\
91548122837`80., -0.004180450016448336799106457370460028228473834251615148607\
8821592423984224624126`80., -0.0028742880969973081371052543211603926524680634\
203530164218487707506346559982705`80., -0.00134466738965728599160917867657567\
19549788395472032577445393985106987307214265`80., -0.000393531096838859759657\
68070198212278385231418840840854894723113604293661175317`80., 0.0000173127985\
690762344271716951132634116975365273569725989420639632817792363335234`80., 0.\
00011907491170918627270198692317731787764392833060121908842286925795846213737\
728`80., 0.000097935061193801051330257705858975551959304017617024580925299000\
402562969735117`80., 0.000052705803252428524609133360916204199002769906082747\
1366404048544243134042489406`80., 0.00001927456068683710954240370437822696353\
15908572262178321142798087785558533345686`80., 2.4429155349237066053325557418\
295465879310443437883360289384474339804447347715`80.*^-6, 
     -3.161264474165890800324638224109553341349022201578391329314410384841723\
6149353`80.*^-6, -3.469082611855366658435173507035154389364698188394087541614\
7322821368364047307`80.*^-6, -2.195343170915327814365284744390622603108991796\
00396529656129145744844336289197`80.*^-6, -9.81865671447233277518020424933174\
16193144089142918286336387716545039251582384`80.*^-7, 
     -2.583046242397867400161627124828700755946084813862286607882577176593371\
91924912`80.*^-7, 4.684478792024459849419403235138988040214196103252764473674\
6230342903017559396`80.*^-8, 1.1583982191243275743713620107671857041309923874\
7600315459266711060665165216108`80.*^-7, 9.1159996482964892262468722521422813\
949814588608251319368487948814785024626283`80.*^-8, 4.91782568679321499234431\
989611222255913703320626112472691093532728136035413773`80.*^-8, 1.82771170113\
432808099114696885139822711395525015394454534631254256288356794896`80.*^-8, 2\
.3516640985810114550342678683153546974545769457601364113987989082007485161040\
4`80.*^-9, -3.180624883440612991262148812826588181611137956592429169791198053\
30730537315325`80.*^-9, -3.59224833322199690833382011205665783468394290028886\
074157039437310962272639894`80.*^-9, -2.3540394563293557287601771730179299353\
913335374072412322430083143226719282618`80.*^-9, -1.1009510772163812956581058\
2123744771520164544169702405219079880132427496659946`80.*^-9, 
     -3.163667828991258446497406510914249816309784404569542009254944042308468\
4928387`80.*^-10, 3.466068196893747761322028477021396417230945977915814837774\
3075457971450099872`80.*^-11, 1.256331236710701559150706285231109421950630174\
48252604343149447405965894179336`80.*^-10, 1.05469710908787180673619869199819\
297936788188303180551841593694197783035304554`80.*^-10, 5.9911619149439827145\
533198763979767394082518983592345506067733901562819968993`80.*^-11, 2.3882661\
1392934502823044453434819000094200342323457917029322893292037953541736`80.*^-\
11, 4.18217728775025156925443543981669613036492524146727374452292905732369209\
420996`80.*^-12, -3.276896656509957658689113776736887666231468769709484440657\
8883781362744147851`80.*^-12, -4.28899678090702728910554802835244388313102876\
892374359814400974276495453271505`80.*^-12, -2.992448015525678133772422821067\
7481692215062581525851874293191949778750473155`80.*^-12, 
     -1.486892599856766142443896031596728065679691456491096122061110770378666\
63010962`80.*^-12, -4.7957983523930289562043247976611473650250150141987249977\
461760309289610699142`80.*^-13, 2.7306962227428399397986167654215110434470256\
125066301006870816445953518679139`80.*^-15, 1.4737725748818582067019470347153\
088722507243028234206375338850008947614055408`80.*^-13, 1.3634437473431761045\
248926966380538998034336271096142839786464095051745395503`80.*^-13, 8.2364927\
807710236494922655143395669622518173634425505565941458519400954413547`80.*^-14\
, 3.5430817029371690941774385528536883974390654403310738129479120164643257688\
968`80.*^-14, 8.0443344240808528207071935001858248157391311211164036553181626\
653079955043125`80.*^-15, -3.258661996165121221453519787948449505401939612936\
73416828237267364454164368022`80.*^-15, -5.4893220104518982771916685714257930\
400335776745304960295203830728559103279984`80.*^-15, 
     -4.135953077396495535668409716359949216874658053868594478317895959960616\
6092246`80.*^-15, -2.19286766986718758336161947477012202141304304051224488455\
206269621218238433303`80.*^-15, -7.889872923682407730814926722563996368882192\
8032192210665162941876360896717017`80.*^-16, -6.86222503723584021179491499911\
48257385095259867907839690654274594553788947096`80.*^-17, 1.76896206270677430\
32981100230713719056584981409514752356143846170708144162016`80.*^-16, 1.86660\
313819797595971685249273169063562109798049089914718812589906578751253875`80.*^\
-16, 1.2073673374819945316399933685870994448103301803128967286506676932133854\
0000039`80.*^-16, 5.598292130036334618722138221804684040724933317368525113672\
6610957346859621132`80.*^-17, 1.547667233234518575572358543476002806279812651\
591413982603421277206688155917860000000000000000000000000000000000000003`80.*^\
-17, -2.659831333632921256455774829348543745986193568450158275876892298290036\
08035014000000000000000000000000000000000000001`80.*^-18, 
     -7.248910754736701979485454966778469131569360830549742136636187600246413\
5495628`80.*^-18, -5.98828776989605663099490869098313584157571353197887036525\
565404189028268933766999999999999999999999999999999999999999`80.*^-18, 
     -3.395036034997261886746320502410615338704069832917405814833567535395308\
336296`80.*^-18, -1.347024075443611660620361594240338447155017093814094125502\
28445431979883130803`80.*^-18, -2.2060708179347199775831823537387949774741475\
6010328577051951720716709056351693`80.*^-19, 2.076310635552645133955390164120\
12658311502314617297207487014902064059347166365`80.*^-19, 2.63288885134545448\
23600244979424142171032798484128265566361263532322232548158`80.*^-19, 1.83647\
781584876453717220614232672117033338565273347427248467148922764183631721`80.*^\
-19, 9.1560968991067962075613797831558910665451094851777303778234836816253526\
857926`80.*^-20, 2.9478972946486834137549847737122247606053120727188223321325\
328201609921960145`80.*^-20, 
     -5.275974797090280373032220641259729682524546196084900472252756179760130\
074192`80.*^-22, -9.601975345996131124377266738404639036351609222772482203617\
5677189239895645469`80.*^-21, -8.87265276064189108665270804353279803100858433\
54704741851004195565541560333635`80.*^-21, -5.3778629146772812716572936280470\
131468951978024910176865596816472546455713213`80.*^-21, 
     -2.309043871165173440307229825548275752495278916221895778901165415241357\
24098714`80.*^-21, -4.9779259543909505659093329508806569213019068756681066332\
253249077842308363809`80.*^-22, 2.5879046473099957883226808457071094534563571\
561743115253667907753226635504692`80.*^-22, 
     4.0888774395208916629214855464444656011548421545713508048829248617353673\
38625`80.*^-22, 3.12009658238153148781632392185978919339213320689285259399008\
52220172132908677`80.*^-22, 
     1.6844579789524655348811559419506408536271888519684956393260666390703970\
73176`80.*^-22, 5.62938656560898030113157529622927237871575693080254191165956\
39422526151998033`80.*^-23, -1.1514365182976180907519676840930602237187827222\
8137311704458348541640178316652`80.*^-23, -4.45227409699010006040344856458599\
013457696578982590740582541109923845390018014`80.*^-23, 
     -5.152357822572928403066672904598840903848722151384115959910077339460094\
8916024`80.*^-23, -3.06242265263227696320995415596367571803846308871614189954\
71512860887706784156`80.*^-23, -5.3520035198161473051429824160110009493467991\
6988001013628290244104765886823796`80.*^-24, -2.76839566609509832695759372919\
911275528446673056089828761933665091823697383542`80.*^-26}, 
    {1.`80., 1.23688156542021673890437526041058045269295813866292372077607874\
64241391735994`80., 1.0733143452444695132885717107087240932906779906246593598\
8893503521339066492535`80., 0.87038363021258148531480957133364408393949704459\
029353927339745949593297086468`80., 0.658348567752777023486133994031533835250\
334053883059796834832836970627633005155`80., 0.463128018384253054710133612600\
37889590964159709387110571507379617227680394868`80., 0.3016692965062931693689\
3500641243997998662665818312553066266020641245762534114`80., 0.18070775014765\
9060369274111465061391443494682379831075553821747009554872605475`80., 0.09844\
8716544005484069290185965126437160530585102959223541013660202751896062477`80.\
, 0.0478320048145439373419435751765318645215098588370373023555547647159864440\
61718`80., 0.0199208913573933914123046865057413136058096457491280231492813433\
702370652539758`80., 0.006416133721761552024390080859324821158660358202709016\
08340319086350789507666`80., 0.0009516794861400468884855418326833012802035940\
7109680758636504370324188689639668`80., -0.0006499225160407145701750740380055\
8734108507818800838798548275231720797820433929`80., 
     -0.000745036953244835036579512429382383387687691315077052015013613501634\
10294996042`80., -0.000452742797198428555823212563988708203076482784558533977\
558976413166466856101423`80., -0.00018918182029339042592206317276236833733872\
8303869555252982348328279562716701818`80., -0.0000425900817726174162270219913\
37498157469780990470406620488721582990908669227398`80., 0.0000133792570265967\
024985522477788004929905381034984247388444837677892252443037368`80., 0.000022\
7443408426269628218363645278137089555934690155828759568600593246588383087365`\
80., 0.0000160061666932071918633385280684080785225113906121097918879181951215\
279818733203`80., 7.724034236822962793423322535553185191176010326992217793309\
6565930741616063344`80.*^-6, 2.3729605469687642781950057695209056741443521141\
6836900158496881617093933527112`80.*^-6, -3.839567628913868048884895693620034\
11875339199460058169936404572250510575377716`80.*^-8, 
     -6.879040672932301454065351385817397402860456424223897677988259205185759\
8848198`80.*^-7, -5.970844122326072708094107848292883722273159079113955666980\
6892768142205929338`80.*^-7, -3.377646150577515395934696524722167033122409920\
99893906699693685743968519110874`80.*^-7, -1.33248019018359090007284054814996\
833879937010618564155633616790547234416594525`80.*^-7, 
     -2.376925076139797681633696717517156011206794497422656637380738672283691\
9979181`80.*^-8, 1.6507680632648776669122526207399385919458660682526480249233\
6441070990330909889`80.*^-8, 2.1648456469595544945896284876167979950441481261\
2609015337357361588658533116146`80.*^-8, 1.4815525070967282301008163466435855\
7148304062810132754481066407667596338173316`80.*^-8, 7.1787488006790996499643\
469128219962992614097035357150818216784180124133571297`80.*^-9, 2.23035030337\
889493168129913202034308147117393480694806911251641123676240721134`80.*^-9, 
     -5.569200533609178104356518750057200445253754391071378947408710598499280\
5446805`80.*^-11, -7.00838239557722577225177232358200073927955271954073558979\
35632107572935339996`80.*^-10, -6.2386906230167046134184945544848115453790533\
101910118371776615864913651210955`80.*^-10, -3.652695165970205892505566565999\
4444104742957519925502214671891540727280116274`80.*^-10, 
     -1.512425718381880871008598981665537119608163742832322583413413214203506\
22885405`80.*^-10, -3.1082854952508656519126868051100505146399932299452547626\
480066208421838717055`80.*^-11, 1.6150780923619985421502593070152022935204154\
5486884511886446302331574110704028`80.*^-11, 
     2.4076620531935655826655824342932319004643147072641816932244963104853147\
23307`80.*^-11, 1.73888442473226466943080612500450906903093210543534015557406\
51007541693875981`80.*^-11, 8.87568199042321371855645846290115719702162909059\
75529019038249839411338585704`80.*^-12, 3.01126490675693121245969067950531465\
345375566895378836526838953320749249552715`80.*^-12, 1.3198191287669836537837\
894205077493188884925428826323899722299442287735002992`80.*^-13, 
     -7.792112134120922692267550156634689774874324153619551757885777844531392\
2037587`80.*^-13, -7.61364755266533223930290613040298372150747528705543988923\
53571958964478887586`80.*^-13, 
     -4.718806407368992887168269205646110178062079279485394722450151217063495\
363822`80.*^-13, -2.088683347831808194440844986179845716832916073370860345066\
50431813890015050564`80.*^-13, -5.1830806464684438814680217277351663412676700\
3491373800663133547204045129863027`80.*^-14, 1.483337942868398494772712616202\
00888534474406822090533655062370507550793812416`80.*^-14, 2.94526141234457595\
26016506466073471832346081163211958432394367967031881607036`80.*^-14, 2.29271\
099015750876083377811026548372172628028185840648543446029114899749043946`80.*^\
-14, 1.2435226553787269217887970563942811270985850352981106956787808565378862\
2443408`80.*^-14, 4.638450829937761570348485832068967870697971516511727038845\
6811612079785983364`80.*^-15, 5.512005863032866736719763564820357537466324341\
48376344188250566479992083116375`80.*^-16, -8.9516104821608797068641992316104\
783023511948144004027633788037044956821461209`80.*^-16, 
     -1.003486479395581710907510340825245000728323976486614311124269008455462\
19308455`80.*^-15, -6.6488792074693983004449897030359990986673659503467437378\
695206360286352117316`80.*^-16, -3.156069518130518538288113847038518172770811\
69835841702111848913727147339503018`80.*^-16, -9.2295752135514090042159614260\
349630796849388999425343326819528172198833424622`80.*^-17, 1.0023720489491793\
30753032314931026519617569694160172039104411604417732227304109999999999999999\
999999999999999999999993`80.*^-17, 3.7594197453082489620719966923649290221558\
9463518631084421042243462730067563443`80.*^-17, 3.214234357649551620208015373\
2167783198200481361738297227892159435165807356487`80.*^-17, 
     1.8605973309098698093636020999819534368475006144553500756612260602538248\
31713`80.*^-17, 7.59167424737025068490194348353821360074148547272567745085357\
23370516746204901`80.*^-18, 1.41352714088022283977929121740345123554503801545\
257907591709098618739774936771999999999999999999999999999999999999999`80.*^-18\
, -1.003708579980851950950082566055088612974226878389360068441378735634149271\
87200999999999999999999999999999999999999999`80.*^-18, 
     -1.376099852409621100021454861593211549973357179635019780396565886662852\
44523582999999999999999999999999999999999999999`80.*^-18, 
     -9.834999240800067618386284480885946309395688351125969150065463048678497\
1870948`80.*^-19, -5.00504022299360936815167548111160060768520076502676358617\
92570530713462383761`80.*^-19, -1.6757678223923090186119305280244356423432801\
7861321515026615882246150106952536`80.*^-19, -3.37218035822453860189727905250\
477964335483982836721368975149405257518814413066`80.*^-21, 4.8466555007258920\
9592776098230575248233728759695732351449388988505150523847283`80.*^-20, 4.662\
23542496456496754788417363427508977628822665289937336506306194237509003644`80.\
*^-20, 2.89099255590113598067820295061167372110850215097638544661451016976015\
77891659`80.*^-20, 1.28156478577743297637203536714077915023988891518082293369\
585277348196661419468`80.*^-20, 3.1362525237159686692711250781992823410494984\
712388727689517161285816098901621`80.*^-21, -1.005582490399553719931763542435\
61256307675003063551610446434010517059354133596`80.*^-21, 
     -1.914879824276666577927975830488916775852320629543583743324438561336350\
8236112`80.*^-21, -1.49071514535406628461170419370991849723038618182848727559\
919198751189282264866`80.*^-21, -8.095767163794074334736340865906481030470720\
2829200625701837042438054890137872`80.*^-22, -2.98727372914042742294258824924\
859784242103968671781570504960758910963270163465`80.*^-22, 
     -2.802649529035386262316546652791780333289113501517986111450863712544875\
59051304`80.*^-23, 6.87482479078760937789069554853661953823943250121864607212\
40244250364165098472`80.*^-23, 7.55642120674410954322155633567567977836424299\
07350401477436761467533334692513`80.*^-23, 5.10589807281147362182903602915420\
837935683497378135524394436849611466865598475`80.*^-23, 2.4573315388141582059\
5583346862950730378618366544656808343996138055130896376717`80.*^-23, 5.783643\
98785831237515008153806366656484959266109329562943064199610094412959393`80.*^\
-24, -4.931005689768619311518081905532472842798573839090892776913164905478409\
27923903`80.*^-24, -9.6114897565110009948291106077246079522742175420109466550\
267576312587841559284`80.*^-24, -9.287703641185538762063165249866241847186780\
5273322621453457741610897205095615`80.*^-24, -4.64008730193042998758203369814\
622124536468438555052199975618708806987140068297`80.*^-24, 
     -5.611438134802122472774464504446971874601006258635253326106882095438735\
66671165`80.*^-25}, {-12910.1573085009317482810296767226198122369521098651504\
422906627401581496753314`80., -30356.0084822515591101042933327940756729555007\
012245937254695450761150365922072`80., -25812.4665487032330134361497241233014\
70919129089360431817525881268375106270055`80., -20504.97656020036355660580324\
0263155595549754752674033754052758517823463746485`80., 
     -15185.14456878708349282265581497679083213044389829473466847343721151050\
50996561`80., -10449.98301895010417176671969421737020815852898627564902416666\
31166138278661756`80., -6650.130907918004993048013776411247261025927164612692\
7956375331832172671917264`80., -3883.7374765537522093590541381233100753064165\
9139116126605920949755387311941263`80., -2055.4445559510098760352596846073298\
3458826139578873967401235498357894792441938`80., -963.62816015544924463879200\
243014745873072073234434712013656841796433998291692`80., 
     -381.4048355265063184506668098750354272296783809871785596448646188334052\
5507051`80., -111.11857535213384861814437271061401938290847859371309869032905\
7246505737650361`80., -8.2847949335901310220671117451354820194715178010868434\
342571119631937170755483`80., 17.87678072173474835927046298142560673377243151\
74667666943175182013508851659512`80., 16.307779318438014677539501326802622806\
0499822143001002259661835912440622745103`80., 8.98682582821053670419772948267\
84989087043848559187890566435248753040433086979`80., 3.3562150160358049556458\
4823601097838815930943808323693262681611401388547281787`80., 0.50444077971168\
580681079973385661835086736859139231214763503819591842289759035`80., 
     -0.451409222633831745873322314294971970479267793995317928997672584771698\
65666695`80., -0.519824500486784131109328187182304779884879580013861500074749\
74875566302888098`80., -0.326586441400545251179975229763696910435433045095817\
64222934557690053447320689`80., -0.142441999075083926108017920305670732272515\
329819816838095455603157947427165281`80., -0.03518601633329831721448039195016\
6648154960987710106547572696139742909094921997`80., 0.00821994319200560651145\
20037672533456258097817167777783218536531660491759075772`80., 0.0169292279375\
43811149291285849339931810866399415492862934567284604488851331736`80., 0.0126\
752602456113000828712303466223632177830412936763887415432188651079733853823`8\
0., 0.00652000254913078347815347918237669991913002948864899167846519188299440\
903666315`80., 0.002248489338414647449844554692488414430221774290236306429935\
3093931397044838184`80., 0.00016885750670712584174613710315992589907846394425\
3364398169585612202741326939624`80., -0.0004872110797989642213189557029862477\
8015254018452323294189121911048928722926994`80., -0.0004869315845178428331539\
4112581037293683809330033018004726840599245962096238455`80., 
     -0.000299969873145661563928773936209819413456138265438271916903777189304\
19945601035`80., -0.000131307515135077234398016704721168121568944927062414280\
344635343070397501327242`80., -0.00003239057359664266997373477147031809974757\
444319949125187933032984826076516516`80., 8.674868040709382898570668418846935\
3516261368197062329243759030116275860428529`80.*^-6, 0.0000173513428744737523\
966986186313039647639035402564911823408752962561966160838272`80., 0.000013311\
3877023581567365461193543631302558966187626070184794459070259212128705084`80.\
, 7.0892374382763675731665771753343373973800366147992917788639097525271713106\
484`80.*^-6, 2.58065195781849611476765759378699560638880208023098964009824396\
55177870673435`80.*^-6, 2.773556733266685190806159908816471957869205124160426\
7583620734386126420375385`80.*^-7, -5.082268854395084978152725282579593579625\
61248870940849300678296194216488730494`80.*^-7, -5.49936973987938470258882534\
70369734324100094449144630335333035764716992722104`80.*^-7, 
     -3.557634209085709401415776463886286069827451326253038285802694471675817\
42129118`80.*^-7, -1.64495137990460398895590073712360943296771486021933948663\
751951579443796572996`80.*^-7, -4.5806472249011986375161246341332574602686946\
278938364174274847465247908456817`80.*^-8, 
     6.8059224860753380499257161282151391626640197450831533855953685799929878\
54325`80.*^-9, 2.001018095823733022640595178769225909550532385359251231089093\
28497786911615343`80.*^-8, 1.649421525901408305849313219410516480588273370007\
93055988521945972738754379183`80.*^-8, 9.282170728772791984179004764540259907\
4317472875063103338499096397253647954841`80.*^-9, 3.6515195851090167568891251\
370854752973054233086363797876301338785819086838134`80.*^-9, 
     5.9484934972343276443043717869366416542281914651744192574643088451984247\
23958`80.*^-10, -5.4869295655331779177906563865418966057552177455878777350079\
134307588325739008`80.*^-10, -6.900122797553366443730775327506256438985152474\
7622157013047659319175998928992`80.*^-10, -4.76260058931346030884879139566395\
861222997298391964147386584696474225129140076`80.*^-10, 
     -2.346122313708349848647503181458270014360834509431378900204653768778815\
47834`80.*^-10, -7.4251550218716723575400732979551997454577684121315581301591\
137669390053092351`80.*^-11, 1.9719601271984025879401791594088948487994232708\
101001062186611087928060283157`80.*^-12, 2.4404081798392886124981178298517724\
9789200955242426213453633727610958139887004`80.*^-11, 2.218552269756721960370\
47508286520591160826906346548984717719979045089261008838`80.*^-11, 
     1.3294007136704783659427646663868085455647703488517478792811054428010956\
82296`80.*^-11, 5.66320742374773743805065497881753400985918285024607413652084\
680744205117883087`80.*^-12, 1.2399447138048115467786018900405208900264878895\
1780159469651029279889479276998`80.*^-12, -5.69353137165623077693106524683197\
65847325501794500421865485305957620988115612`80.*^-13, 
     -9.119716263458993724276889989489154482438233926747296790471157985159413\
838912`80.*^-13, 
     -6.799047187126262205379445575460617252277687657507821687440853554857141\
670954`80.*^-13, -3.578061785188448136977475887770853470473995283605967413781\
99591923294554807203`80.*^-13, -1.2704980358022922906176274983367069660879147\
9853081453568325969699586288043778`80.*^-13, -9.41407367817714118554371491259\
08071587449231726255707673329191959010888656541`80.*^-15, 3.01591550961363624\
16854434039833029408615919223017974121577534382152645721806`80.*^-14, 3.11951\
74713843140042144440851445806679074446530868302540262552213960480185055`80.*^\
-14, 2.0018422063108809908080735887706092067937294913011189952929874811340317\
014017`80.*^-14, 9.2071435842416763622756113562764895727636626012703762728489\
975957628466286329`80.*^-15, 2.4896612494311972620479375648657162781853621269\
2417861716963006383039424253326`80.*^-15, 
     -4.954230334769836286570642813046680669108497433481852527078140867496095\
433493`80.*^-16, -1.232950875286220037364114466854603143470444932224539427076\
76418084103698193391`80.*^-15, -1.0068093092795612544485362087590282614003177\
346789630009024330564642388474455`80.*^-15, -5.668103965223416705778964341087\
0737432503314640199513860842171118256074510366`80.*^-16, 
     -2.226347143424929616505384130541182087743732525982763652443283334270374\
74116843`80.*^-16, -3.4542790181686686826867851332507429382398877268814531687\
8532909633857842718146`80.*^-17, 3.623064047070357133633158073296602205683181\
11447155374407646078084242800650905`80.*^-17, 4.47508793865489784887775616697\
12558472775501031616813698776516774108242124737`80.*^-17, 3.08893532838561169\
107701656217010597633418833203085777254104507421650932660127`80.*^-17, 1.5186\
87942313231967326986566890940705588645145033313793762213106957443718758759999\
999999999999999999999999999999999988`80.*^-17, 4.6735498138216153771956986293\
67052856670462573509348835321564053893991027713849999999999999999999999999999\
99999999999`80.*^-18, -3.7473482646018158537335789464054437716451362711118651\
9292955415338860867735914`80.*^-19, -1.87000462856459582115948407977786375720\
67730048430294500865465927415954042232300000000000000000000000000000000000000\
1`80.*^-18, -1.69834299742643997510659016489492528969709196647785615852555866\
939486883909685000000000000000000000000000000000000001`80.*^-18, 
     -1.045929072354631747266356753711008656632727476206191695416702567553119\
20401213`80.*^-18, -4.4938536582826524391257429087907006599589419963279193598\
303533205666230701329`80.*^-19, -5.279767422588234945929323915585103521003981\
77389671881709815170454231159534685`80.*^-20, 1.64233095578868686709604388033\
584539100612266157030503418414835111187895299374`80.*^-19, 
     2.4903695119792163830379598488966195938363752198781809552754578861589098\
72025`80.*^-19, 2.12646020623042800389414699630957803717711959673189951746444\
185836453892385978`80.*^-19, 8.9930663884965136948530845642994724101307661130\
344068224111759554358703640693`80.*^-20, 5.8733299120040325752905289292236645\
4722356712358056071538853382522793953065484`80.*^-21}, 
    {0, -304.9647015965691323863378372158922084712744433379486916476830256347\
61346309294`80., -1224.112537861703856234526871857028872882266911002315616539\
24151955579782316145`80., -1048.089377322172284536882608077238639473784465414\
02515519103061497643382469728`80., 
     -837.2558529396663195083187845856112034565836796167050313953540101747361\
923684`80., -622.835474317459617793020669684488677171858909472841606940171608\
36177922501381`80., -430.1669107044349828519588898606538625155389566236680955\
39270655501584663528243`80., -274.5519474690279617061243831735339195245440111\
42232915243968912004472167544365`80., -160.7467626677262522732053025897251162\
22116624518981431937954006985025344225892`80., 
     -85.29070671469450712439606696073537073470201651795400580630154777040516\
836062`80., -40.1196320400052168793743594153598176659040709112796895646066189\
02632639518292`80., 
     -15.97745071411216451714851018614851431686827345191633604220665969542470\
325516`80., -4.73608096675739599499317891266478248343007779268262981208883706\
17115282150614`80., -0.432132745999715694487343647932876259716908006555071035\
12640542819738007322998`80., 0.6875696382335878919853623340154209885443107849\
8690874522581665783316250131529`80., 0.64837568747075127351972047004725158561\
878594923902245424866783691000971506852`80., 0.361264032195091312056663547836\
188989901270364672168851554103153066660016258043`80., 0.136541467557490272997\
454636976102772870247025484322879381282891922978310178863`80., 0.021869208637\
0995202030790277562047869674954439837514528076614027360142168591454`80., 
     -0.017005918590693677008476736509358116089771655500722825863305834281784\
92936669`80., -0.020227201357267483337576287345316111543470397602480802103261\
9103829132979347744`80., -0.0128164885017058792950584572111426816552685870368\
689749604666678349847586621109`80., -0.00563079700051986981260352382907872400\
8003182470713462215690774656695951293199`80., -0.0014211397147602538517785662\
7739051856488981781373805246775042257649165316115734`80., 0.00029353516145614\
01066253849547893706762220837849227699569245320268697271345744`80., 0.0006471\
7089052487110116239651030800239671364247338478546391774919310322154704353`80.\
, 0.0004892588008349691320379261538355637251197585293592730062519898226537113\
7266469`80., 0.00025324179922076776304134937093970018144630662267649090459558\
555068183197979238`80., 0.000088283998813023434208519145709071374081410569651\
946407637887892157443725129219`80., 7.525023587416897970107035160406938886488\
89827559226888814463651569944176123317`80.*^-6, -0.00001825424193705878884299\
64885541942549089345326199221555958307574119604188377828`80., 
     -0.000018554632014556958148324928203532713089919205324301193239122169624\
8966734625856`80., -0.0000115111518014767154157466021438203981971853417952549\
586455332451260136023269536`80., -5.07719066694530726826586177586365686528380\
26795237176640440228265853532866991`80.*^-6, -1.28037859139892577606487382856\
253727618622411833630713730585187538460124519926`80.*^-6, 
     3.0793765113381960553206673903649106362528161997547408702233162307437451\
82836`80.*^-7, 6.529074954858563632802708787458163215871649615866670132067220\
0689858767592716`80.*^-7, 
     5.0588682030646675715941557403332983277579961602838027758153216939064074\
70256`80.*^-7, 2.712626446238655248782956435393768160807959960011180276651304\
17088723176750425`80.*^-7, 9.981256792070727490818637362078566598424759089482\
8292821100083482607119871908`80.*^-8, 1.1651781280370502384953214467479909178\
2290628675156113706392036069416082859088`80.*^-8, -1.876758816118011142079368\
20420946850297664713985991095418928919442630341784388`80.*^-8, 
     -2.070719519116198455195869222791489486760650250258993357545118854193519\
5294593`80.*^-8, -1.349991921245666532099484214908606458190396742618525146883\
22326075461439259871`80.*^-8, -6.29001568723810423435986494837225702091294883\
936348979323635114849839622331116`80.*^-9, -1.7841648224909508355673175468700\
7862618422614637735464215520645141039080176997`80.*^-9, 2.2871162575825546737\
171318661041852023378690959589734445521423599953151032063`80.*^-10, 7.4494414\
196370971267409485263886166421837407835610176730594123836768314516348`80.*^-10\
, 6.2113108875719905477727996897974072616001358241843096379957847853373440396\
969`80.*^-10, 3.5206142074899228211230949863518525499923799955086419347973721\
681433630861048`80.*^-10, 1.3987561761461919047201789617443376048269931094714\
4104475725316962462311496777`80.*^-10, 2.388715588023619089783898482553659086\
92134205176324557118391992246165539645203`80.*^-11, 
     -1.996353053103439646677493417808233075071046883445649714177831483332108\
17051545`80.*^-11, -2.5767590115929283486557848335911792831654960529350969532\
3865674262143060654606`80.*^-11, -1.79395214481685911804301004267155402816732\
575095163264894662422055612425498882`80.*^-11, -8.904751909204483737719683759\
8887360654691269756631650647490446051424700134066`80.*^-12, 
     -2.861052288382291357106604379723073211714287600609889587177968846116774\
8669481`80.*^-12, 3.371974604688910541547443177210344598783366830815353952772\
35672519602289946755`80.*^-14, 9.00185528068847057851829264711347321029866042\
02459301200006811183917595219898`80.*^-13, 8.29917048167336182959107907305405\
19853767057862888854562479133720246294978385`80.*^-13, 5.01106317767746271245\
39335580104007740621244159743085002812660431823300556491`80.*^-13, 2.15426776\
687213841427656213492227996195144548329517554200278213756735504537505`80.*^-13\
, 4.8609072953852196390121051363492165306963771315404329732389457278781060004\
1526`80.*^-14, -2.02787846796128010743495453735378565081953870538484091169122\
088262913485366446`80.*^-14, 
     -3.382505747268205929642318192432821224801134472493626124845305195597163\
789879`80.*^-14, -2.546860351653867923095765509303536828303522616446923749215\
66697019380784965436`80.*^-14, -1.3505562240645437332777606827901376005327256\
2093132456133439554619063846075382`80.*^-14, -4.85631711777716599169400152645\
295010232120652868109883977297379471984266126714`80.*^-15, 
     -4.134799028213682957714609570612594555955607945723253687774253066881956\
1014062`80.*^-16, 1.101735460095156729184891291123278190755438490162509852305\
20043135513572661365`80.*^-15, 1.16061263868201885034717416683081174082520465\
08318519940545967654109011345241`80.*^-15, 7.50938710553449542317064121294879\
46319910431788887184961747938518463493199069`80.*^-16, 3.48345424831365689792\
848296173061780914273490480852984440022796189132143514694`80.*^-16, 9.6216786\
517844192289425969247565812834173677385564937960944510520348727287075`80.*^-17\
, -1.681110969211510964972851570664009433820844828790858859105858025558191215\
136069999999999999999999999999999999999999993`80.*^-17, 
     -4.543567048211056142312754548031230068030897475915053869165371268462035\
4573368`80.*^-17, -3.75406598332080505432228320097232145532997611090752831125\
159427372983523567813`80.*^-17, -2.129883251129377852562363808196342536075761\
131359598983015324006408249618471479999999999999999999999999999999999999994`8\
0.*^-17, -8.45678026177509774424654544630948551631279534346009642469857121188\
793625783600000000000000000000000000000000000000001`80.*^-18, 
     -1.384786373044814598615365599823026016923119961717059377453599067358805\
05392395`80.*^-18, 1.30683169652078329240844046761386168456767409114782641975\
908937789552175026904000000000000000000000000000000000000001`80.*^-18, 1.6562\
73770485934295105842509378940207691414273485564992241479155518870070670569999\
99999999999999999999999999999999999`80.*^-18, 1.15311508434467106560446405300\
55276897762729424671818958119953466769452233684199999999999999999999999999999\
9999999999`80.*^-18, 5.706386250463320669302824262573236532102552378300711837\
63756613135151774523274`80.*^-19, 1.77110236155346033179693736631551152091308\
984256844219123047404148264244825885`80.*^-19, -1.361061445121045174307847391\
34720913750920326584475692977489810803876038899737`80.*^-20, 
     -7.130355212855079619984719489776833379935265457595510656333072239551780\
9302459`80.*^-20, -6.59528804614206046455631969468805569886604517997413678781\
55395359126665082271`80.*^-20, -4.1924781401322465267579670182603492653228407\
5098329988060296226874557826501254`80.*^-20, -1.94397916605186185853119043356\
282217299237129001052238552610452868431518320027`80.*^-20, 
     -3.949652222115252444383662597451622445076262994619970881817300818640285\
52085497`80.*^-21, 5.49058551429847285336552925158658817660500971643157527886\
93983358075975233542`80.*^-21, 
     1.1266169544047653012347787239817695478784397000336679295937697464732068\
74871`80.*^-20, 1.08177581776490902508776126819037659386510850230384800639475\
559900657943255037`80.*^-20, 4.1483878060436676448183930148948542201876208989\
4025286110167978876383707588417`80.*^-21}}}}, 
 {6.4`80., {18.15492988349928004407444236462095996312007927609972650030330418\
30650452889472`80., {{6.4`80., 5.69914447323800028719452376910610649499645075\
886484398728419570214310990486006`80., 4.748803144905024729618391874572057123\
43653529493790708008111636592462076834626`80., 3.6966106950899176676482067470\
2304521582782929461407225820061483560567560357806`80., 2.68155021623249953558\
452924374186563319421199568465755146569660786333361924007`80., 1.805895170003\
0987778929424771200030986117612738105688187001474261749988698131`80., 1.12257\
197492895467568213112311655400584180806012388680632896641985351458267412`80., 
     0.6382026853582374065824503578526794742912658499775301302971719726433353\
0716601`80., 0.32668645628986148272092823529345921751237515040818014605185704\
1463205298765396`80., 0.14615038588198589768415032590965867453097075287813421\
1799197904556055757755943`80., 0.05333367746942530271733482914686183955104815\
44615061182223474953652131156150047`80., 0.0124263798459988145823225743676349\
488175735631114184811082026302056404068078613`80., -0.00171227167382525274155\
970184424711892632980919750686385592470480669306208766565`80., 
     -0.004281534045772618739706640212817012535019779637503464005938442549515\
76274910136`80., -0.003121967641520956741060573617850309926301225371059631993\
45732124821029707454007`80., -0.001535690409195031027884949851329139271291982\
47409614928271768395209363559393546`80., -0.000493423788042557606139700539460\
12651335017662749527733062588703848077162909916`80., 
     -0.000017181775526607006909051243602585909688881386024774151017364259627\
2409984116782`80., 0.00011707121314938858614164460369666781789253126168621277\
0797586315748541944852827`80., 0.00010621982437336389649567906848091860975746\
1729677342502089106540079523917032758`80., 0.00006080595739500690281554619450\
8251711881803782140715870203984730466326055307835`80., 0.00002419631698494274\
33751386200849052532590613092656053378109554332746853419559914`80., 4.5341726\
269378822102553823554380248125715267726635618890129093830113673370642`80.*^-6\
, -2.710071712247899590837318705632419439652035087646666555826120843193658593\
14646`80.*^-6, -3.67860285909310806223795792775622192704332765791159364277934\
039137382111563155`80.*^-6, -2.5233988470765539613302325698098783626472457929\
949678416743947439202139904131`80.*^-6, -1.2219695051832280399388099718906859\
2224529372046962778201334657759437653526539`80.*^-6, 
     -3.818035598090361502437866224075316745870900523601117553437737556168521\
3704762`80.*^-7, 4.8081611046035024089261663578243534974617483441612313905927\
057249239244875665`80.*^-9, 1.14213766203113358383062314673795056537024143171\
888156806762916742313903500233`80.*^-7, 1.02456778563276207253284874296850994\
159844195677761325944155469980786181342484`80.*^-7, 6.02409953816619625434020\
78820334611125595371370337647929842074065532294732853`80.*^-8, 2.517803839467\
9717129126983518763824008659059278298457594344154529618807205035`80.*^-8, 5.4\
2641723449996328644133024948372447831799168532261394780046389417694479463075`\
80.*^-9, -2.41787069906981097581942661852515184400482967721140883717696486234\
042508042913`80.*^-9, -3.8242082780482117477375347039644395867231276110775816\
203690554204389015944558`80.*^-9, -2.8086271184017552435101483283351948581366\
375565691698619754216227012268015744`80.*^-9, -1.4577408519810736450117188513\
6596242667324193763930669867362957688474833820354`80.*^-9, 
     -5.119906166758163602698626329584288042706364682214925126434853513436336\
0878198`80.*^-10, 
     -3.919442023666025455138848614948818157132407283573520493576891829303620\
318728`80.*^-11, 1.1672508377709944484829568274141546708029543884023861334967\
9637990973004473069`80.*^-10, 1.200700007964092665453605932261691976456304943\
58002394579875721559108065620452`80.*^-10, 
     7.6516153180841597082538895731730783829398612495137258095836282390517252\
98642`80.*^-11, 3.50510366951564674602893119556738219742334699262334363289750\
969356493280147934`80.*^-11, 9.5749107395421956060706672999218055778935189573\
409817677049389833335963463755`80.*^-12, -1.659149158782143926936498179418771\
40587782161001381142123286326680020891719168`80.*^-12, 
     -4.443951624501923828092970870505102333452026200586182495958060642003700\
4936647`80.*^-12, -3.64703121492863453117489856859598261888792357258288585010\
536813355906656402124`80.*^-12, -2.060032161262412783279928609073323551317859\
93452689157215422964006077942196994`80.*^-12, -8.1858771731317820383453035679\
682657907815754493163122801656786589456719770104`80.*^-13, 
     -1.393697041255067994489430204475103623969683736591256525147434208593599\
90255535`80.*^-13, 1.18887302212819372057462235914267190712176873642449116126\
506545353044814199264`80.*^-13, 1.5397584669346718029627726832782404921981027\
581220178781769389703502125743175`80.*^-13, 1.0812208598006047483634659889497\
145259766912609750588244468663037692355136872`80.*^-13, 5.4397202828604820407\
015837390065966375783962989525534956949704755794988774596`80.*^-14, 1.7984795\
5534566621293498654834369916977405897013743004558258406782499483376337`80.*^-\
14, 2.26608473342681294876331700913202690995126299306143201834014484391401909\
62681`80.*^-16, -5.3064496796297046785114424457645048308485397344050269390813\
238958398929416031`80.*^-15, -5.062654723216988805762039148197248379237568600\
2118180327768006600924304129279`80.*^-15, -3.13434185749323346014230852433393\
985525684605854925850846924766134310802828865`80.*^-15, 
     -1.393950985160529107859174426003889997057927741488009401912734214952585\
88225934`80.*^-15, -3.4795645193385308050234194370910205653348494569914949062\
088403642841561067583`80.*^-16, 1.0179401829241457297952866825849516425416153\
6674491930220155030434348340336234`80.*^-16, 2.034167949881004113863687741534\
10391058369174580774621160081271315126315813159`80.*^-16, 1.60522731607637315\
15772394679251937061436791526499822240974601218204827047762`80.*^-16, 8.86661\
65822059203176742922372680272392999481809512036334399051536571412048602`80.*^\
-17, 3.4081838522926263455672310509982053025058889229080731359166980978582827\
3416355`80.*^-17, 4.750301384349933887973478985631468767474943432602803348175\
76936349301778420699999999999999999999999999999999999999999`80.*^-18, 
     -6.070148464042743235960179811706325798084168456728656070822331653565720\
3928699`80.*^-18, -7.21305983741414936620527879150989791115115421238932059434\
551936781558827896360000000000000000000000000000000000000001`80.*^-18, 
     -4.939871410431134939525847351179967519255928416960003394873904456468993\
78758817000000000000000000000000000000000000001`80.*^-18, 
     -2.435021948610662321532732461150059161417317660497710558485440269484459\
53064348000000000000000000000000000000000000001`80.*^-18, 
     -7.702689142423523715476423736886053972367589399454698515020291337146866\
240798`80.*^-19, 2.7632050642839037009665480623368162448797007550981248803260\
3083004209181762296`80.*^-20, 2.658034900168057688623686416780321597430916616\
56525428102772516664900003645264`80.*^-19, 2.43276043138333264485834778184031\
242182379339141692416264035705767314539335295`80.*^-19, 1.4781919244489688517\
1756943741690204235446022673060850439746530357239530740965`80.*^-19, 6.435775\
4678227604605555816964668176328600344391738409063613629416334937142189`80.*^-\
20, 
     1.4966799244650146777491721189321223405507789006756592905236859094385065\
92766`80.*^-20, -5.8571558452974465312499252632967414404431021795655186889587\
7463557962787521185`80.*^-21, -1.02056458575287073316123949553017677116973080\
476893968090008206205247131723501`80.*^-20, -7.832038253755212122278845862921\
4403039746053671314267843447047686020544865513`80.*^-21, 
     -4.220432245036233764918631889447209856744591322733775432196080763346021\
27872276`80.*^-21, -1.5335873825589609945350343257785434152963870699830473895\
3593712968990627590421`80.*^-21, -1.13762394937760893852110853819466275605863\
781962060568515862034336868800673361`80.*^-22, 
     3.8874188388095080049360279838725353884293120381519301660705604125686298\
08588`80.*^-22, 4.12730893114878160911599458257792613276321148376770478663958\
843594577306430948`80.*^-22, 2.6622801903770256407145512343566955531391709638\
783333285401907233533567978014`80.*^-22, 1.0622138611830700018708445213776995\
138342627055679556684982715400410360844304`80.*^-22, 
     -1.149646445839503976962321255528845893816708418003764624023267656368709\
64245349`80.*^-23, -7.8126309515128225570137503997779244135556074953889001022\
367914202737581439207`80.*^-23, -9.504972063207530780289089156839342479707903\
06471731242715996702441654800210605`80.*^-23, -5.3999544040319750343769139148\
2240879039342615557387128063049855793938598934485`80.*^-23, 
     -6.029657720174471884386954490774754719271820024098819894800045378485433\
9514656`80.*^-24, -3.91958425596617613570334909233579787881454428285832321791\
03261866281393235609`80.*^-26}, {1.`80., 1.2383518428137401765118711556276872\
4504742312225181497269118864040927116963819`80., 1.07701599226571049605175859\
619693409299960350744284918128520779164784621172422`80., 0.876318339884924641\
84880707108216548530575141688257923574209409558237901216816`80., 0.6658356280\
5671374566056322160033984441165738288483771835765809535138614090503`80., 0.47\
1108773944091182688478153143538244374391357579780293106231742659597470080274`\
80., 0.3090897296382568468932167546171151929065835459116447242373670348399255\
18432954`80., 0.1868181826548977398167954952565791033167492473530229002279222\
58407099241738896`80., 0.1029303686762844156094637124667232955619332779252480\
68565146555107545897640014`80., 0.0507536239236020243325177428671216066675252\
83705667121977480179558175952732434`80., 0.0215940742464544228746098676480162\
044451605767058298798650136726690366406401769`80., 0.007233351790494252992117\
29566808997646674355544748877159830217034989006220507194`80., 0.0012663166144\
0349302526423393615197454079725784862288372681203355257782927738627`80., 
     -0.000581171562493762669010636984915125914553877929103774842382204527550\
52394346431`80., -0.000767714009540518178213182455767985513453894838703474184\
96088748324400993257561`80., -0.000491438946229775696301578675806466814322984\
01818386135018803922433374583568968`80., -0.000217066378461194110949937734492\
11165022341455035114373806058095664010659793732`80., 
     -0.000056353557909753950322866844939866268255002819729757580722018588372\
904960508114`80., 9.139393555355529597999597808565625329256972777505688488715\
1344168834393176861`80.*^-6, 0.0000229571148738614035894060622886150559600559\
34682751751305559619354218783776718`80., 0.0000174472460121804574107515394387\
923290930009208719484466419045522445545186959816`80., 8.968404878569173380515\
8117717799051479993328567872259625285596419171386204513`80.*^-6, 3.0779259303\
2643204186263797875091358500232556877145604812761901730663310657118`80.*^-6, 
     2.3490480971565767425514729060222105484303981369043529470392338733926389\
7166581`80.*^-7, -6.480675442058597304771807653408607372731867238521068932999\
69102617472601242265`80.*^-7, -6.42366124681849802607453408087904438062841585\
07914460207556889088430881239045`80.*^-7, -3.91488701245175215373750315553380\
707249420087017123258917569274762807996091813`80.*^-7, 
     -1.692617123435217056988695027938634987750560232145160949444799476318736\
20314228`80.*^-7, -4.08955874757337656976356286726000408116683235513244985966\
504971235097347926816`80.*^-8, 1.15286926184849870303466850769191028190279744\
418501310884142599395919110622062`80.*^-8, 2.22301050827127782993564463262018\
043533478319578376672528633856321156984428352`80.*^-8, 1.68818362547937254667\
685878690268591272025927459161440240403468170846396254914`80.*^-8, 8.93420075\
04933474591131012017027718215319190419977971406007093365792776078525`80.*^-9, 
     3.2405749178695089364395981480615795889389818601183358140970694214751405\
2279092`80.*^-9, 3.5161994186271465102063343977401216894278275819204303140487\
110421737663353543`80.*^-10, -6.300338737721827573797027409479071672734318482\
1050097261959072191350640434667`80.*^-10, -6.83334155509231431852423357417804\
96006187786278803310158180436996133482799409`80.*^-10, 
     -4.432801006610024541774255124488254389226801035722840724957047856896103\
9257773`80.*^-10, -2.06364087286482849670885216136029239579846858148378873384\
811692769381394571714`80.*^-10, -5.885808378277304708595019654801508116217260\
9727615867138945816600837992677207`80.*^-11, 7.077585122776984936989870380932\
38756564330646370601465023051351122376511222765`80.*^-12, 2.41612135039112630\
538125575743020179759963327626984988120559282551442573052137`80.*^-11, 2.0303\
0673569616518651406493795554370590255916732622167986656902483379601806817`80.\
*^-11, 1.16092297536917790976912375122382480480537411883921388860984729999126\
160326939`80.*^-11, 4.6895298730234304284118733518059308351661481757386056545\
5854243843543036794194`80.*^-12, 8.668583579058007321913514283696437563206283\
3910268155223385278790233479163638`80.*^-13, -6.08314551732281506502095711788\
66064461666795740687892332915736869690892596281`80.*^-13, 
     -8.297955615465439466176141669225448050077442242580980145570919536015763\
55169694`80.*^-13, -5.9054650009395871543387084440054603096262826270178756507\
7224579974581479789866`80.*^-13, -3.00101416714504121000230717262337539706209\
20978896941623748835868562010215174`80.*^-13, -1.0121993054822868981365529243\
1667068067027076946892283855893431540571756829776`80.*^-13, 
     -3.412003049032299615608632045543215399228203824779250375713485610872883\
81568068`80.*^-15, 2.76533140678245067099621016113247699928928836403262262086\
588490669232954771304`80.*^-14, 2.6965512019291783163477390546038486440050141\
1202271928596011598454799312889558`80.*^-14, 1.684709649958751960066764462030\
00665521841628256932897089028133931137922164623`80.*^-14, 7.56550522153063700\
96035857635161461905890129654011528696547253828000266815058`80.*^-15, 1.94658\
11329720720170311129245851418444137042353033762227123879293669057663797`80.*^\
-15, -4.901281440200072780627046949415741134471495323476075396829288647787725\
6010039`80.*^-16, -1.05841835201955540907427044909429095530430919623331277729\
575994189927698176192`80.*^-15, -8.453294997639155770581253488474501245267763\
72650482179269996911264212913429255`80.*^-16, -4.7031602086141967050932228691\
878868919900011695771799057832069258384242569657`80.*^-16, 
     -1.827739555219589224331589597281123194895428501247433859676477461456463\
81466128`80.*^-16, -2.7326574251854980419128984411738140632217858170338958096\
18212599077930713196729999999999999999999999999999999999999989`80.*^-17, 3.06\
044698015708956142180125647028020098806793540940374672209688424521441622754`8\
0.*^-17, 3.730447107767327648707034742673310370646749256956656756488817291364\
96930144134`80.*^-17, 2.57504637753274845264655339459316906000504710518023701\
906412797881379571847225999999999999999999999999999999999999999`80.*^-17, 1.2\
77800475528405802062968692319102380381180165524037588858104006913616572287820\
000000000000000000000000000000000000012`80.*^-17, 4.1013984818025240176200592\
08206228023501043451375082370697238295907409505749999999999999999999999999999\
99999999999999`80.*^-18, -8.1340176219260702530208765066098628225646862635169\
217482064903814025091297519`80.*^-20, -1.347842988970437366966021578928150050\
63451280458061902929918668367207028985657000000000000000000000000000000000000\
001`80.*^-18, -1.249348467927038214311481874331484357920141659566568646658505\
06690658609785049`80.*^-18, 
     -7.636089921129427311858781150909678880925606092972044044782596206436772\
121081`80.*^-19, -3.346691221349649766785141695571583767151839912091735668195\
0470132151328703471`80.*^-19, -7.95421871665443768103214221357558356358825774\
46520571901044345748753155289672`80.*^-20, 2.87324393108065196372990141669346\
40534195499873802872442716962879172108014511`80.*^-20, 5.19655598151913325909\
57970257962362612365873944646825456416494549072574108972`80.*^-20, 
     4.0299286832563727179045590596179291583962031360956295156753200461308252\
82779`80.*^-20, 2.20152498179843767000825636851576720568867465221871890124357\
62784516988752124`80.*^-20, 8.31794954520181020582602205405871173924140695768\
85206733410493369891434732147`80.*^-21, 1.02822085671344241692695009562680172\
588014253621060796509002356530357157591626`80.*^-21, 
     -1.614950527190984603563906327283965991636773567067453495831058260860989\
73084616`80.*^-21, -1.8482579799021814079353831845750321432412701001687677774\
8239244375506267514495`80.*^-21, -1.24441091547969596642999879869505334486938\
05647403220485541555234615375874098`80.*^-21, -5.9826312340804580312818051304\
792190932354444134045269035521952266610942839357`80.*^-22, 
     -1.736914960890107339843907928303936776362609546084968312907423331045753\
47446376`80.*^-22, 2.67412708322680668343018362609709674503756258427156144194\
119870106208025581868`80.*^-23, 8.2897839950497083721592123750349631233436423\
5161784360239375343370900817405865`80.*^-23, 7.143235248158848143497187985635\
9424710588425722738707425084337037289487539947`80.*^-23, 4.037549325074261459\
0448514334234220097552997406053849270269770868999949551395`80.*^-23, 1.180192\
43328062713173334037618654412661878173371902936172811758070492373418014`80.*^\
-23, -7.621677911724138531779054970751374930024101338192608933366045149530975\
0918445`80.*^-24, -1.73362894804556033024652413044604062698888609300570663350\
42769816011130400573`80.*^-23, -1.7133693104302527529774381189952882335342706\
2693331806983035171435830505096456`80.*^-23, -8.18248944938239642855729655169\
55418441859982375469895644432130701381868926532`80.*^-24, 
     -6.335156081456359533596682224233117155592584461331864905106523679068030\
40932995`80.*^-25}, {-13539.3696502722979331649353616877861729950766408620169\
672157717882534060734345`80., -31865.9186042984886384065296776435352688077190\
09572479009032369046485733203292`80., -27166.26024537876856122650669985068065\
1344131698839371617573273107441921350645`80., -21660.044748892692625207410965\
1280566033563735111557603109460745532859948714373`80., 
     -16118.72356284178776879464480285861619553472560750190071880310202590533\
03969559`80., -11160.96150217947362892417133360249246098022767978487789864122\
08656550426826638`80., -7157.123708584672901468712746022766604245019655752982\
9808019774013344229397789`80., 
     -4219.678625188362714170198431204852326177006885607854937411391236407935\
407924`80., -2260.19206403488987077975932579917088103484436735878785807166580\
17981034454092`80., 
     -1076.673535162704217295946212897231694297106232838253417662991313214405\
868024`80., -436.472848961519766143096031564967873512641727723894521132122824\
69428178145894`80., -133.4958148453532438945897981618882177266630769946920868\
78056985575311690108791`80., -14.67703767731785556699390181294935669464221231\
93389777781130674067731280771686`80., 17.829575328749862124882035039728320436\
4502896040775224660790442227579671996505`80., 17.8798208543291490155157939215\
635086950775121127295861768299687584399778199023`80., 
     10.356009569491526278685238585281622503587691333920158869511533297544184\
15574`80., 4.1233324183542364680934749512862836778776433390280865289025222510\
7402722051795`80., 0.79898199628745627584003495114110638462147095149543552283\
360580527755058069094`80., -0.40698255129050438476824004591928913291855797664\
1844001702989013193555817368163`80., -0.5643985176328998527014898604691847812\
0046316627185975679682860086855654361675`80., -0.3794104158472837421755068569\
18808758799136282609623449495518971684692188364973`80., 
     -0.177145663273346238212184394015397084288775210761517814024108171115843\
416098186`80., -0.05120688118256808739302023664991921764299821704892588278008\
5432010454596138237`80., 0.00382258274754127321214961005209802268702023929269\
62353487567105714287794919793`80., 0.0176304346546822517224200808657930867880\
512642306501088756706570699310086471786`80., 0.014616096256982120044721184802\
9943895972957615048428075426547018280838190149324`80., 0.00809438741831768053\
75937417188404273182760773812611174078287258841473195270289`80., 0.0031206261\
638688415021117310660774195889367158164448410342535224239485939382213`80., 0.\
00050358862863855737812681641452095591131068065164556285583754186765037960559\
623`80., -0.00043914944687487738119879277101519230819151219490641859434414328\
048165087009763`80., -0.00054329634887061088360268892053801670878224846850911\
524397242557253417298956238`80., -0.00036702873779000229972389795716448464541\
9044764648541399754402576944994300648984`80., -0.0001767664176925332993024935\
87700902739704880030779846003543459882330850661067229`80., 
     -0.000054453671605834851926104841661819619605051851888651443554581890480\
858161088083`80., 1.908943731083794254183369685015468079914461314577219852319\
84812744781924738912`80.*^-6, 0.000017768312967918532228376056147638856196650\
1415884602662916158115392495644088495`80., 0.00001578230365923024536372998965\
4157402276905796541913058578020205860721229330923`80., 9.28474615884229105746\
87735207579504516211364384469561377027359341336937760268`80.*^-6, 3.885349660\
3737912597063954947987000059464126712508233960643383489491794605015`80.*^-6, 
     8.2830797970827295836967401238953462738441247353438442351769573321531198\
067277`80.*^-7, -3.9248127971334222751380221947035350063789401862782445344120\
732422942589889998`80.*^-7, -6.1151801200116833782172246768997353683024222444\
044793071424558731872833020383`80.*^-7, -4.4989711835315473012780912627950590\
111885657312322330935771354367923149814308`80.*^-7, 
     -2.343563156207665442333912758167503995142314118765321796596784410152993\
92878797`80.*^-7, -8.26018845828449810894781740381786986214465639130652837776\
76032896363953167307`80.*^-8, -6.25619234607836364052485623587202359382592866\
719083304437616966566326969402787`80.*^-9, 1.91174525028212956035410526157661\
776492421805353321068240650150477859635634744`80.*^-8, 1.97283622549879813318\
633087354071156497695798320460310484484554803129389454494`80.*^-8, 1.26287891\
089388329079081430994508710507591110197528794654714302000622425976277`80.*^-8\
, 5.8150600359083715261287299534326999942493657280179234535003431265262285653\
9755`80.*^-9, 1.6005805668218299748467549790744624773652090943749315050307449\
7921009591391444`80.*^-9, -2.717162020067388781187665732011363521599394653856\
10571623292697098480299244443`80.*^-10, -7.4237965949952292112948967280661604\
043614291244324537594733014212226253514737`80.*^-10, 
     -6.130156283623127199955719049338274766656732940971672779765554438348701\
5075542`80.*^-10, -3.48214747693764165145756654606902940935917913959594747940\
549008181337722972396`80.*^-10, -1.393282147534768804089025416605265690632807\
80395631591107841769787701726372498`80.*^-10, -2.4217123949030609431064462436\
716735838217042616390334541205515517639276153636`80.*^-11, 1.9960580105259746\
7179761114171131349472566051730537237301003871019097188916943`80.*^-11, 2.620\
4468786842250155409478697199238082402649930412219020485309508282996286681`80.\
*^-11, 1.85233847579589477298341565641017341345912125137229996758851833383162\
249413866`80.*^-11, 9.3788979994717248693314990458911140629315165927067907157\
510229640399323365738`80.*^-12, 3.1315496696619898839297244041756190145045435\
926940009731847445624070884738925`80.*^-12, 6.1084784858009163497971586843776\
698081449459953274269209804773041728940700722`80.*^-14, 
     -9.082357582574591265090351899387519181977008546572987294485811535026876\
9425193`80.*^-13, -8.75578162851334341918402220980882070966730659484572780622\
00065850573787188478`80.*^-13, -5.4569641343887156867384870102274391933722464\
041348020475372501188432705449013`80.*^-13, -2.444804074511880104796354070076\
62886232317575814943802215782154214257767309218`80.*^-13, 
     -6.205952111505835489274199678548076736482742278179341614194869339437047\
1166984`80.*^-14, 1.706676949224420242794309107180744268812537248809002708835\
0988168671470082739`80.*^-14, 3.536398546714980113679277818049191316327246888\
9758051848075614945919398170698`80.*^-14, 2.814829877313139373511459258440966\
43148934921710150311306443241512390550581404`80.*^-14, 1.56531818361506886424\
26209693006635494185068079677855559492401821831685876588`80.*^-14, 6.07185187\
211506123916593019271275716159760261832621278225058860722420687446655`80.*^-15\
, 
     8.8390713838707257429633880763130129622972446948760593198378743422565245\
89039`80.*^-16, -1.0508952751276151571940930258881810088058174818111081883356\
9438407300514378391`80.*^-15, -1.27051048887699039396013819490539104604213600\
157125270347588419201255711166951`80.*^-15, -8.768043888975999074018847045553\
32926410323922772015741082683635500329507148895`80.*^-16, 
     -4.354244253416022337552193811842053781037362641467556592643317148509476\
30006552`80.*^-16, -1.3968176354766755861197373462232387010722293879060083350\
1997805862806998006496`80.*^-16, 3.181267676916602457008602868761166637311775\
70677341780790528809691449813609072999999999999999999999999999999999999999`80.\
*^-18, 4.64601777992727688259979237058033600016166315078047085489409500513380\
07113499`80.*^-17, 4.29417872883044094967864383330289128873259627232463601134\
180661278766366587563`80.*^-17, 2.6086249800697725933362016737950881957778290\
63356045450957052553618462134706649999999999999999999999999999999999999989`80.\
*^-17, 1.11839107650164981359868590416084811846747608517087895552684410728318\
6671457030000000000000000000000000000000000000006`80.*^-17, 2.311821338678963\
69227546480168595893460408917683325182702638703723573998499322000000000000000\
000000000000000000000001`80.*^-18, -1.428263407961187450244179388318745859275\
16333844330231655329601255365788788042`80.*^-18, -2.1604677306967869014673719\
50060313900104074065968149175612366549047314950847599999999999999999999999999\
99999999999999`80.*^-18, -1.6231415382910481503110564568884171148321251236550\
3556371655658334584472556261999999999999999999999999999999999999999`80.*^-18, 
     -8.103067019209424723179131720542622091195089840140752673240815793102257\
2495494`80.*^-19, -1.35788401262627740914200551465793508000087922823075982642\
372751009883336896644`80.*^-19, 2.9718197924886992840268134002148945348327973\
5521321991799768600612745194173312`80.*^-19, 4.881692199120021538272053083492\
3544330420154415733483279602779882503983296832`80.*^-19, 4.200880914318586991\
03992211847201351218862800676931623309400528522942334691066`80.*^-19, 1.70480\
527245006172601019862826122058693788758460367183079819275811569362810749`80.*^\
-19, 7.0429816194643027912837728802437629590640656924077380899883989897266521\
881238`80.*^-21}, {0, -315.38999703734485434427353227201236211835023930463302\
3916615021750906796389973`80., -1265.8676068451520079154900258594713788429199\
4805593506498351693473095745821195`80., -1086.5504854658958459216604438683714\
0185445283278354448075913946165367563341044`80., -871.14958503106345828852292\
004062684427457174456091098743495923995521950499992`80., 
     -651.2040171514008548368677714367809088825085790565746695697435859577165\
442843`80., -452.547568193388979484517849013737154874448103412248742306334191\
381191152336013`80., -291.066351549801894233202486652093374270138409751016325\
06334251124916975455386`80., -172.0495540900603461964759996545929891993721216\
67571921709705244484808438249007`80., -92.39383555674910192218956540476529897\
4004809271046711938281653685940009232377`80., -44.160177741884278545514670838\
3379797523174620612878221455126606975120253713574`80., 
     -18.00855991991850399073503187646723669119818152435105878079940557547191\
05493473`80., -5.594907693087177520344681091854304482919799930113318494284019\
9796395784046379`80., -0.6974826191181513649158854655055649375539022859992210\
990212596454024060472653`80., 0.668544674600475636803190269672937074330211259\
18701553485580221579270872317554`80., 0.6989229111733023237867598516123089160\
28574034826136288327176040476768505401165`80., 0.4097606823098216940602426021\
0676343668218407339868205706407882194622812400099`80., 0.16501343699079631459\
4897220312404498058071826103650055683450698024520848887068`80., 0.03340228219\
72826380976300368100707551091228627593944266887323625682285028004645`80., 
     -0.014834951086754601128213643857350633610351773738020825401306641118332\
7288572958`80., -0.0215846180606960120539714363412998042072659961989721999302\
885804539477006611356`80., -0.01465591288024383694078452040604211069000982791\
07500712563395591111117272759148`80., -0.006892269660757071975879222716689797\
2357953616670739159631957380446226563874833`80., -0.0020254695977609875058104\
1089023124422751825145938871595703939190321147586086736`80., 0.00011416683445\
5296986090885944830614502682133640784374015519307004884170731719703`80., 0.00\
06613196583974553400551870573716978655961398335059988060968529097542862713035\
46`80., 0.0005551039763319365118459865660609129989653832752571067468141951770\
0654293251359`80., 0.00030944050300695141617365857568197512467355810352752316\
800022235913553295505267`80., 0.000120398836750288181171392732789359268370969\
014113513204731992198814341834680435`80., 0.000020365790872429386227056405226\
964468960871128928151903741317815333243879195751`80., 
     -0.000016011821112183459977233675474804884988024985269238915978987242071\
5677956296155`80., -0.0000203463185744798912537334122598129135785105664522799\
7828670623224166210166928`80., -0.0000138580220881077209361819981284956159103\
146322230005716409142788433827158954465`80., -6.72198246640563705241806211226\
87697040314521451348428337205213851478836818677`80.*^-6, 
     -2.102187071694630881821986101138893411300798181491034187893275703635202\
06772605`80.*^-6, 4.142979077249480256848220851588849096429879121238166320037\
5861314252828751754`80.*^-8, 6.5494953557855854129592712501853039662444604049\
645593277751262129147433677738`80.*^-7, 5.89705722221532848814674484909016567\
49234515780224573448627779595146288411692`80.*^-7, 3.494366423795117976744138\
4460243022089333574691754601645770908231845349750933`80.*^-7, 1.4752462709377\
7386322169584300119032114786357298061349991081423550509458073805`80.*^-7, 3.2\
4367956452152472888137056253385260085329621591810234683308956765052149129497`\
80.*^-8, -1.39412318441903837786745309408540086118531296227335022909379345504\
06115606391`80.*^-8, -2.25981412280764442758939476476158286370147186289187416\
61434288883904953992933`80.*^-8, -1.67851385347033069073270014340577023489912\
70642277352460279423297362811815038`80.*^-8, -8.80751760414645336615612196229\
72783429319681191164373967675821783320735475536`80.*^-9, 
     -3.142702287038535661934145702734772857579011089571038031488715177064923\
7677291`80.*^-9, -2.724533205176483586043948457722382623704108013433946915015\
28665020864837758244`80.*^-10, 6.94234579324476414637698944145984161561231797\
131851109583854591996513006887196`80.*^-10, 7.2964191152329432151173522450194\
251558759290653100318136815280313287937946322`80.*^-10, 4.7081484645559914380\
5368929816274345761589145895688722269031668709722991121136`80.*^-10, 2.185776\
32071583613431767877236079711514877905556591278646180273385683581267405`80.*^\
-10, 6.1388608517072829185187546453748008212404928221180865045480463539094481\
600677`80.*^-11, 
     -9.026731630674363457686113712792904658038217253593401333111123752054959\
652107`80.*^-12, -2.714457404168127859881084838860152771571319633824071581318\
82419346526275611245`80.*^-11, -2.2682838805815348856609091408429427162126701\
0767552852561384074505054623471315`80.*^-11, -1.29822491851635879353575380328\
896128351055412048006493758231457638961018417581`80.*^-11, 
     -5.247993609556950488827122333784644631312238415536157424671609652730038\
8014266`80.*^-12, -9.54493393158681557427610054783787516592566550090878401523\
14077689478056658386`80.*^-13, 7.11112743818218622807956277745241894866861264\
16704197245067967761232167440722`80.*^-13, 9.61237399963361209845289868013727\
21948933182622472802654454090566628983534907`80.*^-13, 6.85796558109845804648\
11434936347155959943733576443651801460731746716496796864`80.*^-13, 3.49978045\
58630704764383588961123483169954728032468279249389998785010114744715`80.*^-13\
, 1.1855985037341173689175499750332381811298117035314679056484219113308578528\
6517`80.*^-13, 3.923202271996955931725257413275646537852690744298080802530763\
4955924882843208`80.*^-15, -3.28440878716464553939622836254973587333524961942\
103503595557478534572143888183`80.*^-14, -3.218205134788584933603161610247754\
83212360753046745888008752835450091554143005`80.*^-14, 
     -2.022083880022365293094755335139130498522975569767161628071859993352996\
18027397`80.*^-14, -9.1409843858982968593974629611110562447925280973548806626\
066167523421159650514`80.*^-15, -2.378093566289273208586282312260759146666285\
39235581685030378290857687067280437`80.*^-15, 5.82570443203944354664002582469\
55904690581870016833102565233584613731108317318`80.*^-16, 1.28707131688860739\
867669554786973317389103505229080426807240780232928394413745`80.*^-15, 1.0362\
0789013329316619950770048585602115673827280114452917859378036756318567588`80.\
*^-15, 5.80781149847314744740044202118134597511999965708785719787528562850614\
032551715`80.*^-16, 2.2785695579349430718118138980920236123218592655967058109\
5955553537009889349018`80.*^-16, 3.527035059370021209964272898382784702629540\
36336592685790233311773760745486714`80.*^-17, -3.7421091905351149083489637715\
2588093202579171305864386437481752046424448499256`80.*^-17, 
     -4.640909064522859987816430964951747675451693378129571020002663751526532\
9046846`80.*^-17, -3.23244565419697054881232303114819175834487708304073268370\
211433116863030411233`80.*^-17, -1.618665652002521997337636457482966166078119\
191017564721053493275781561519074589999999999999999999999999999999999999991`8\
0.*^-17, -5.27865382303233385804343106404613406433591696080515995289094716389\
610917261969999999999999999999999999999999999999999`80.*^-18, 3.4536592122851\
779242828650835819642773484515703682508471905487976282837226706`80.*^-20, 1.6\
72519182881379712445611769211152387592253502498355438581879482466187775766699\
99999999999999999999999999999999999999`80.*^-18, 1.56863124153490720816407957\
73325783410105305779084733358689559586859364475933300000000000000000000000000\
0000000000001`80.*^-18, 9.583922637859065046585449370489663778147757033559468\
5748464072173003448193338`80.*^-19, 4.114071401313261902044253326683854515753\
08859372689697988314239779264132364212`80.*^-19, 8.30648497440325063992355465\
60898926717976214907898651668260110698238771125786`80.*^-20, 
     -5.670793278048013800013371960369787543928502160314397318637729920842732\
8653582`80.*^-20, -8.48961541612352722675452740778566284764723520890326411299\
53134635237346351508`80.*^-20, -6.5268645603164276281831875611718490633153570\
860654412357828816871507570636195`80.*^-20, -3.453584945220203106313384987381\
37920027030183490669860877468721570888078918157`80.*^-20, 
     -7.959893090038864801946142335632276183570919350578298376145209611739717\
6372374`80.*^-21, 1.102789303492046512181539376420408119363915280221320734225\
25959082626533801293`80.*^-20, 2.34866112655451261712435772240966193365094224\
534751540992156406177788544884554`80.*^-20, 2.2292965071248473142667936095978\
498559980333426029312418494660614368360250514`80.*^-20, 8.1044900798338446196\
749260943973547521758419845609346712242099042190133966321`80.*^-21}}}}, 
 {6.5`80., {18.29287915323915529070736442446209603698557697179331240513616647\
65289474253604`80., {{6.5`80., 5.79871584976981498445555513197345625271491184\
421999678175309544551652264676926`80., 4.845673401322336298098096204049026771\
4856895349659230021338282549543678989821`80., 3.78706779183216216384389186665\
436134107317087435212683945988826955555457983476`80., 2.761427207093382390412\
24003330158828783434527359146370592858350721231000526797`80., 1.8718416136638\
4951016619646326335778102266654512547328763407696141602741735687`80., 
     1.1730204921793479669576579643811652344357301342470412791803971441431373\
25822`80., 0.6736626159138385101683293264922392129939406923402688527977316882\
509484747424`80., 0.349357695346472017794692931955173400079370954724959281213\
585849097070444444764`80., 0.159135394352556845803866569783983125017193926103\
372311541422402741699873651992`80., 0.059813444984555890240509996756212353663\
64825640206599155570267767382209234433`80., 0.0150716733752972590680151652818\
15448942779495350082763892730977054642538718313`80., 
     -0.000998007810641878188870949712969692483588703037126729047414823831854\
9300795951`80., -0.0043409340771956776591745571279203580944435715643503450257\
119504101421034907666`80., -0.00336769169550727898504540039026565928563856909\
717491700470319208934976898194047`80., -0.00173795231915230077802712926048835\
033926845087583621828554071300965071020026905`80., -0.00060462165014139761693\
902849331072631072968673227256842650299704949836857442758`80., 
     -0.000058803069425719201550358306614961382513259838095478728985211659725\
0992660713107`80., 0.00011194820150327413423596542526176142930084544999815008\
2197336760630528455786998`80., 0.00011384626538238216691400787833650553560725\
8089148736690490248560985437773345063`80., 0.00006928980219522676588178006946\
1689845156518786500396053743954022149637744889382`80., 0.00002969631350345279\
33943097648328717114196578936883632885838258923697280586424612`80., 7.0524205\
8725108931740005740535878304172808160242261330303472587180013822622273`80.*^-6\
, -2.038284415021973297682362792354530483907418530792712659049864822809514303\
8667`80.*^-6, -3.815273606917454468965446556140742028939731472540726950565886\
0548283697278052`80.*^-6, -2.853032136369880226959304810520454619294170095169\
21710717435335655713839038835`80.*^-6, -1.48716682459137849754300200557707823\
557279866548590105556868409812202989721321`80.*^-6, 
     -5.289077306338292945296734915877063239537921059915899730778131952113447\
7704901`80.*^-7, -5.180935755662116684336304211952221019993785520691249423950\
3420491482279174079`80.*^-8, 1.0620154396324148991010885188252686944948249386\
2939764374849117801007866512916`80.*^-7, 1.1233442685394028193565896994626944\
6831936544603942525713096758416121344462889`80.*^-7, 7.2014327222949744944758\
958657068955950584702024084318948109153829209766865483`80.*^-8, 3.32304120609\
881126939167546797076277607229839079038269296540780870494038329177`80.*^-8, 
     9.3845876041141153512752343362574777253430221986484924408786259207920961\
51471`80.*^-9, -1.17531436347249041265675811058650019716520112086129590604030\
259946487698258791`80.*^-9, -3.8799882012122916190987528587393985275445324769\
439877728193226907039425459803`80.*^-9, -3.2494529732540098749904561799701035\
3540087544307086484752345840482909105155718`80.*^-9, 
     -1.858946133392106070188812895125151177325497707216652436676670731914294\
41330719`80.*^-9, -7.55280316293744365447589191312777348246348447760413905764\
853246778357289862905`80.*^-10, -1.447930343302282221836077789458158814623109\
8761205587440307660858441301121898`80.*^-10, 9.261017871228753607376971677538\
6133160022528332663679814336455792680144868786`80.*^-11, 1.303090103669383896\
78204200933130681073356177368767591335112343922331801275746`80.*^-10, 
     9.3873552639512431729963257279772761674582435946329629223442230255418558\
06483`80.*^-11, 4.83836788836113561651932700479429080878606568913663440953646\
79451004944713766`80.*^-11, 1.68251849742962720830939481422182217537460945168\
124196419942399051129090656247`80.*^-11, 1.0544889885653981235204701897856414\
7948291990704611062044952798433081602591196`80.*^-12, 
     -4.142988252533485255039943268303921761890474076029653356310190079645600\
48534806`80.*^-12, -4.2180189851559124092181885793193368054043794673804870036\
0984475702761018523855`80.*^-12, 
     -2.701573387545477591019934704352593986657194848745978332600716109732149\
836222`80.*^-12, -1.251592383973357324399291815916100580975444611469722192338\
50368645198126342258`80.*^-12, -3.5045744343091590193599353545584732080680702\
3605758569694824227982154737289205`80.*^-13, 5.414277716434518126059553792948\
3664348836445356900072785496576124363464013575`80.*^-14, 
     1.5898510610185391845785317372416084030537194508532182307047139950933961\
0681`80.*^-13, 
     1.3350165036482670813529697067027137464444698486471500957152522097629614\
53046`80.*^-13, 7.71402842580855849982569159775402852996572007154142777942473\
42850152395502216`80.*^-14, 3.17240357672022840528635380116451914986833691978\
350179600759494333384848959085`80.*^-14, 6.1684180913256886574520689956654571\
7248033899792114758492411851350403345971996`80.*^-15, 
     -3.980234918588874778134054944424588502240934773581321196070639095064298\
07642836`80.*^-15, -5.6831516034713065395512450964679947748062553142182649715\
9005315036177582193097`80.*^-15, -4.15312208098175278202011543590106467912185\
72685944903547920764305289430872662`80.*^-15, -2.1746293653286557711906733944\
392425801755840214317502551679482440437793875617`80.*^-15, 
     -7.728990848526788007429296546270223674878712855091923816848573777418253\
17029294`80.*^-16, -5.7331337433525615721588105098502420977748207914176560260\
862868494691247177164`80.*^-17, 1.8619265246333024414477041759423496751697718\
847172327285246932978290911257178`80.*^-16, 1.9481201293112673232490895621192\
6423206783695431240739692819177785030373670627`80.*^-16, 1.271488022435453722\
70790141828958097816223988767908323021546032808889435971883`80.*^-16, 6.01328\
45466907490008371733607739265004679293674997097442561425284400658954306`80.*^\
-17, 1.7502777173843731505639243097075417947357146254389349071014599964714613\
70682200000000000000000000000000000000000000012`80.*^-17, 
     -2.135623750375507522548969626233321928535980999865779138500850422092329\
96077757000000000000000000000000000000000000001`80.*^-18, 
     -7.508693489990795279166367553030851258817420531334637455410994157689343\
85409259999999999999999999999999999999999999999`80.*^-18, 
     -6.484421260960496470115289744719031474958339957464873295179073952784833\
10688330000000000000000000000000000000000000001`80.*^-18, 
     -3.827406393832642625472965220532770942622748754224606388540411666150234\
18519579999999999999999999999999999999999999999`80.*^-18, 
     -1.616153761942456818258473035274902170072577629549925522088921809201165\
41050348`80.*^-18, -3.4075470696861985083969974736125112176700383577806593488\
761068791885694053464`80.*^-19, 1.8215936160127628252148961687303620450730726\
1511635330163909186262898105304157`80.*^-19, 2.808446110226521078447536769332\
85994497652265962887846697279695736501231378537`80.*^-19, 2.10862838088264945\
390974920359882631039638515773608661589952539960387867515549`80.*^-19, 1.1307\
2293704199482963732663041332583422298319801561047768521066695140501432956`80.\
*^-19, 4.17016823998578055583051067911932849466619253097782565822639511874845\
972353246`80.*^-20, 4.2933431339533109451883432024571416193045431691034661614\
2061986031751066314997`80.*^-21, -8.98535398242319732108970178909937962519588\
63397381747219059930389921020382745`80.*^-21, -9.8961910151740992267130795906\
040923952180811352026388886687527135482644560365`80.*^-21, 
     -6.584431017822813220090735582821387388128516446887053153347072977570714\
29333916`80.*^-21, -3.1340513078771064342704987395101391958862852208385095033\
0223007368238155007758`80.*^-21, -8.85640263610704437979927678794182437610545\
85948745802982734180699723815424924`80.*^-22, 1.64661045251319748000417859907\
075889201873755650372853429799752194616604642201`80.*^-22, 4.4304676178567766\
312268111291932659013585059622195101155251216438827863623861`80.*^-22, 3.5727\
2184149085074360811116144130484422246574099819865294233630487597098322418`80.\
*^-22, 1.66025814030051176956523648087382486633665888077972939995126203893302\
168782187`80.*^-22, 
     -6.658868725751268619053203933766428835483540260819202797431380609020612\
580582`80.*^-24, -1.158460250200380725663856726319564120691146233364081923983\
98190538704083010073`80.*^-22, -1.4606573370966315046782139810276892561077275\
1974440508957168640777751400949531`80.*^-22, -7.92966561290482043478932461965\
96539044545479585564822502391041418603922406301`80.*^-23, 
     -4.096866529677578486534898144156288255617263101974790545982142309421356\
2918373`80.*^-24, -4.41736638692732166884901189149583377766534243751897839316\
26898001160698452059`80.*^-26}, {1.`80., 1.2397779901915279382573163245259441\
3379271440252345626666842317394125101840319`80., 1.08061418699503517342705122\
939999765525059415888018533686675204654909126497862`80., 0.882105569537698473\
975058182858391349189757808709192468561142589206803095635995`80., 0.673167753\
524012404446960550338519294750632452230648487685157167908677213883435`80., 0.\
47896660401081398315338270673343437343644882782477211109123945735168096541286\
4`80., 0.31644443403804103015195654167364233489028665442837115974298849756586\
774412026`80., 0.192923323549938028379347831318955514113647414823387159832157\
669856133591841303`80., 0.107451900870522187532647388329887946067670365922716\
53536427761067289202949074`80., 0.0537366854440057343194116143056835281020786\
11249148303218041300972565256536111`80., 0.0233287421560999648602326997892572\
955430064741824325289842015242804883682333114`80., 0.008098821977570513303624\
4138028385437538969138544155909353337227230215439023062`80., 0.00161181238614\
019587787805350083321111537180351297647437186096544390592937037243`80., 
     -0.000496688049916816543619484156385288422725576389180422677134965681612\
50592290181`80., -0.000784781890072492869859517888432806783776451809878023623\
55476511192176844002418`80., -0.000529760103245974261102712851096539282749238\
694935809152622733683573607655675706`80., -0.00024640139626794145915991773918\
324614362718020639503173085808839708667925653843`80., 
     -0.000071618157064104334954949571234966911539592830452431909180242629162\
776091448495`80., 3.947710338192825308463793874140324344272506243046354598595\
2715432818818683286`80.*^-6, 0.0000227574781742992767917314169558439815111562\
331361354473321028246589308150160787`80., 0.000018808170507340830028390243121\
2006263461077644625084961819280580383795379510346`80., 0.00001027145958773755\
0520786519677191891728215618309550556220948755600182858113079`80., 3.86493170\
00464130177060206254358011987194844440750729712693224059450346713135`80.*^-6, 
     5.6726325562455103572471647068205253220622987591927654995359093524352237\
99068`80.*^-7, -5.78582972364546436405102851165690325545760937310572386513513\
25585382526472278`80.*^-7, -6.78530789060965472263215486610916920181161943354\
08077489179360412184505921424`80.*^-7, -4.46136789916915850545237144813421829\
16758723243968318822904358244165901866992`80.*^-7, -2.09135316687812720707461\
568640967868569005640835370528711465025656659988284172`80.*^-7, 
     -6.143337449718488402715921402860905300544039294678911493076873609133765\
0464675`80.*^-8, 4.5236350866862958920316613763473549371290268690642558710046\
5516339839114876806`80.*^-9, 2.1972465638459846622804809469357827153607889041\
2431816101277609225452754615368`80.*^-8, 
     1.8800729099150018250864052959317222119648835269944783207757863578865093\
69241`80.*^-8, 1.082230621122673684254331481045080084515842308531065322330150\
04900298724509567`80.*^-8, 4.427732397796318571800992230068274509202250501820\
30477042116268460008119776525`80.*^-9, 8.869016266920078205443448374706493903\
4808202668219215465476295076686480185312`80.*^-10, -4.93245669871137362465091\
91101285323898026860241417357288503192256040253544976`80.*^-10, 
     -7.208467683540314466478330786884515973713048270006621117988497532992938\
1512032`80.*^-10, -5.21689530813883468434588178525569648797508249033331101351\
11500874824970669863`80.*^-10, -2.6910202492123694757083767380070755825517435\
9794392965332400026574830352100413`80.*^-10, 
     -9.390487075368451532172740366010746254181122610541019348819750349395754\
918897`80.*^-11, -6.556201430114870987150827007997488028608837845496897009120\
2291978104352189031`80.*^-12, 2.220646795867650117702304178923289179581530138\
92885382650442471352125256863488`80.*^-11, 2.27362393118319305896200805085861\
113218976943978948907312268550534958494154738`80.*^-11, 1.4546610056863543582\
6397240831180094956421224220823530072502177120537640921707`80.*^-11, 6.724511\
14261322983086212391152256889031515184388969183094414805510138421224594`80.*^\
-12, 1.8816315396975062410589388734274012572586942974920252525143236251252533\
4348412`80.*^-12, -2.82570623384111601219841577913418213423392823843303191823\
63180741636230909622`80.*^-13, -8.3972412129602300739917597395265756298517001\
830095881253019452641292885937072`80.*^-13, -7.032677937477530126040748178615\
50285078627250661278074927584869701587101828655`80.*^-13, 
     -4.048081178917759967046447537758553335939165797230643370816012427916603\
93806337`80.*^-13, -1.6567700361839636120229660758646145433941216229599635611\
472501498832185635553`80.*^-13, -3.188642106160657231457191552021993038042672\
1531180753300107924518838187679286`80.*^-14, 2.085774550649077039794328882088\
59982517942975014570079950109848269131538024038`80.*^-14, 2.95071767947998073\
67387653549510993464729267758811879576831581229296725289378`80.*^-14, 2.14460\
111237007778984795838308826537788079796355868336849539091834567318755534`80.*^\
-14, 1.1166932665154595454444523773291342971404165669358349876378868520476561\
8781653`80.*^-14, 3.936761405778736765713714126158684084294351298136056172364\
7154419621544153593`80.*^-15, 2.720099997697590720506447916141678046890445388\
73002259979408326102510677484115`80.*^-16, -9.6138366347185289135131491344388\
106577904478789967855432335346938734420115562`80.*^-16, 
     -9.952798939524697687574335914260403801557817024112200097586157764335429\
6834335`80.*^-16, -6.45306776544214647884374019668225669802813565695968228815\
35902380826933803638`80.*^-16, -3.0301277431118692603454650941144322920182494\
975387827463856959410937277499163`80.*^-16, -8.697440621640873004085004839281\
0599170435948901460803629911599587063107349475`80.*^-17, 1.169462457847040941\
77198339228043173025732831444219103289761944101675120607473`80.*^-17, 3.81925\
17692618613708513343794340873974318650834095515927300611619709929925045`80.*^\
-17, 3.2651700208731628016225558918455384407806760179788773650495978919580507\
777983`80.*^-17, 1.9131606767399549803579750353177648197412210869730142792903\
06617956566066627920000000000000000000000000000000000000006`80.*^-17, 8.00506\
68402403211886644875569726586325950620617396222777741012401853068050002`80.*^\
-18, 1.6407800300297034012120742002462972494631976715636696402922679784010976\
7839765000000000000000000000000000000000000001`80.*^-18, 
     -9.405958837913597834990429444680646165276393317540078353612540918158051\
8460306`80.*^-19, -1.40900257986652566098392325472236271808185737012427537729\
859146021327001036334`80.*^-18, -1.047803993880566372166622105626886677935679\
76858053483971241250026924216897532999999999999999999999999999999999999999`80.\
*^-18, -5.5714155613252936813567970238799882940794418201903269359409347308174\
808613189`80.*^-19, -2.026739369396070431754791530761308911288758571130916921\
19663150294562062456498`80.*^-19, -1.8518317387095684369003907765350590841090\
5393196698537687639818927141181099072`80.*^-20, 
     4.5947950073097244795915618359378196511313157098487380884080036676043874\
49384`80.*^-20, 4.96650425354969205545655794984151095050444746857899199978913\
373059559043864335`80.*^-20, 3.2974361744722928065741311090767393529653956159\
228714093320377123729396659873`80.*^-20, 1.5876325837210802655157643173047662\
621727243442699642965953572205203610986919`80.*^-20, 4.7981433686866350902758\
950228257684711047390097766349629080286989148507864897`80.*^-21, 
     -4.044461211877088050909212591458253196456448589430431395729716005644861\
4177883`80.*^-22, -1.88822733284835487565237011776813226409854940798997322109\
535748854138121893543`80.*^-21, -1.667873509471830855654074610551204393976345\
58602102901835378363467612256672988`80.*^-21, -9.9000445682345908430609855800\
140982696993524813358940780095724943862339260998`80.*^-22, 
     -4.121909731687849158664707430115163094071257328910931514932928169416430\
3327785`80.*^-22, -7.51239020163030500730707497773704677657711603028409868791\
45984743847385345837`80.*^-23, 6.22181909513982917987851879431804118926837851\
51312200317745009403753226785694`80.*^-23, 8.35077204663240991052661128799473\
74841392484373547258122813276854503429711815`80.*^-23, 5.62337224862784355615\
60850977278312145065902465645496375143846090583811259148`80.*^-23, 1.93178626\
236077521375564360394167681254003819917114577767805322017640454890056`80.*^-23\
, -1.010939274754185384649706660900766313860707533192826364234212538928707891\
6218`80.*^-23, -2.62001482005598192278668993397964820116244335592306618560805\
558500767705542716`80.*^-23, -2.622889526302819247572326638870990225459638931\
87411888909258246895431413022105`80.*^-23, -1.1997179607602020769959359893526\
7637181510709538715008843393605323546229699204`80.*^-23, 
     -4.460789277375930421702707201400531226002646158862310500405573311895202\
0002849`80.*^-25}, {-14188.68442288857019310526944439836980652746749393193426\
64802965490456112515383`80., -33425.06600197282331279989586976162854631209637\
1710593132403994711414839717238`80., -28566.649080541715739790204474913033778\
9983300906840093689907287619027601847152`80., -22857.996364713285552101717412\
4673958802097499069878315243957808407555473700988`80., 
     -17090.46278703762157801120001743983207816975022891640661313794073451671\
4476332`80., -11904.527647753078162931357604436276757312870872446207671892592\
1083752176424435`80., -7690.5919116455741338491419126954780234497845519566349\
764537543126812587164842`80., -4575.88900503596746244179226313004131749510669\
581297402800503799346593688859646`80., -2479.40987486634714458462990055861179\
12120945141760874832614203656819613253717`80., -1199.233126365185806031546010\
47672806110709676595629619645050349773968650779373`80., 
     -497.2061829071746639358846295228074410397295305212987595814289667257115\
3223415`80., -158.84574181256515419924002783298381326009303055941955527298532\
7602043875928763`80., -22.368369695617959011785278121492918507471207215940297\
3929303748983822048882464`80., 17.3836560718587483739243021561736360350983884\
21875463202162225659515610843766`80., 19.448033488298981739193093833266214215\
3988100531413667761567800687027840896244`80., 11.8368953169317001448425883191\
861428997089367326457062688087760270882230070206`80., 
     4.9948393563422882212928452591326758385426513527175205258405808384359221\
63178`80., 1.1565504748569001708261723088700248682579008678532719632469535912\
7375883861182`80., -0.3359282113106221743270447414020495955378317420096759282\
50324348826895559821036`80., -0.603643284800557874863069227651231439966263258\
55246855636997375501842478357619`80., -0.435557123230573652417920422832125980\
40786196612999986282234903181953303987875`80., -0.216649287136645125634696738\
901594038198316756379498383279761932493190844823877`80., 
     -0.070711564863475857183158777167626079701927163239766074336018315547434\
180214761`80., -0.00235689288424433242827256274016084460753331464600503920486\
363156476296100296097`80., 0.017742182964190870651739554997450840365170422322\
9680924252673022714275236258276`80., 0.01656055650997337928770948427414468697\
4365620683959361734926553636319839718451`80., 0.00985903574800713043794659273\
47280069968233257715911932949704820640888134703899`80., 0.0041731632464508486\
657608428199360754393503695298201819103939300236427481716505`80., 0.000950230\
58812171479275701070010707201376305598759878432278247267643564078940114`80., 
     -0.000341464333307562009360566262177225751598418142559313394667283029628\
428009643703`80., -0.00058785443387834327061420399088155245104708683529504111\
27422141919255430810909`80., -0.000438662490536495780377485331741807868515836\
696665240556951907946546943885859424`80., -0.00023043014521891707986052733092\
972860727337229423280317242772578678006922009778`80., 
     -0.000082954399781574799787368928987075231487506273127680370004523166886\
568737490271`80., -8.42220480318941353203387899275840683900619942987212333288\
89367096674700144106`80.*^-6, 0.000016822466727698063208171853125877683469531\
296883653096885192364359625071986517`80., 0.000018090027298171946105472088024\
105220694952573087443446785474762037159466973398`80., 0.000011764229288216702\
8713476013627877284400596724773213023831297563521057089157018`80., 5.51794951\
60880174244982287525842196919637798761028048747938218607524648282881`80.*^-6, 
     1.6046261988173343532995488813633287608798955527775035140668136327669727\
652003`80.*^-6, -1.6494882274585307563494846864745727192200841056457265611035\
3722015038837091847`80.*^-7, -6.380474905873917295338435042293989143801249243\
1867893240728912600578812726847`80.*^-7, 
     -5.464260567016499243255164787840532565322526497421634224684493738662714\
334547`80.*^-7, 
     -3.179539613553560322321619502352984836273586219318992264271725726952249\
343694`80.*^-7, -1.3194295322889129314109833350290508180130070355390513272702\
9043325965874430649`80.*^-7, -2.701518345634248904558043477929853391965868272\
02408361325242875571622674932944`80.*^-8, 1.484459106399069793102433507910891\
6750596482934766289274029327473942453642257`80.*^-8, 2.2191339735945330373917\
045815353360843127463132234466955735658451484459296659`80.*^-8, 1.63292408231\
782791701546346087661753417178987528832566040443598667684961907448`80.*^-8, 8\
.5737507055201756630730191562591253100894249253192450392940817568282852991819`\
80.*^-9, 3.068786719892763326077728289484059250438190078678183104088000332124\
46196297378`80.*^-9, 2.601637391407220808462308518740430943445539048546932321\
5720354011431686299145`80.*^-10, 
     -6.981337981181799577910427769704056647392196209185318592098970831435062\
926698`80.*^-10, 
     -7.391479861382615882931661639000599889094540734384549838181812637492579\
123265`80.*^-10, -4.830459753577028640922518268647150589788047797354496182373\
3093788038400374824`80.*^-10, -2.28499068425011518875345574327090779043730491\
495628759739262750228018257501478`80.*^-10, -6.688258504249583981918738636258\
7625966760145508943242476198533621330061891088`80.*^-11, 
     7.3780919415252884884796762745073321142202412582725273408665129174405490\
94686`80.*^-12, 2.76972825493498360085794718186430108044285424356801169782220\
768364283864771857`80.*^-11, 2.3957126706519678553692846081234115826589834392\
626806601230899577391181675226`80.*^-11, 1.4118609913561350200076378198558572\
4333097396170507636839039889966315386882157`80.*^-11, 5.951584091788982256428\
82287949592560973430158316316892434227015356319773686236`80.*^-12, 1.25922062\
235506077159776460795992722098908079867419644216960550446554794956172`80.*^-12\
, -6.561564023507590724103888556313212316929373801077157962731922241665167676\
0194`80.*^-13, -1.01540952254557854237324518712734562520037391200919897573928\
32430147884516834`80.*^-12, -7.6047679055706829852161416578046170625423635373\
491146239002914684878021310586`80.*^-13, -4.062999380411496618851509245399971\
3352640841239503730392664659548882618422903`80.*^-13, 
     -1.490625093582360188057506094603721632888381902693177830231601380872272\
95744992`80.*^-13, -1.4913112958798978286333047209549772487043601701587942141\
6243007013281837893194`80.*^-14, 3.240373011094713011141019144783793294933347\
07471577544371287877453252904657466`80.*^-14, 3.55221462514244872156830875863\
12138663544920855146233989741748731256831421344`80.*^-14, 2.36946210278851003\
30858607303362639318192376138619741598873327558323627607159`80.*^-14, 1.14519\
919233528941553295294182253475084291334661580359716720007758536499876867`80.*^\
-14, 3.4894496235587998577191532277700122493963759370993037816535477905610911\
1816047`80.*^-15, -2.64605679557548427027002543612096482342979606853508080174\
560548019305829725534`80.*^-16, -1.347699927052677733524793326103693222688185\
34630129468088804861926753074604196`80.*^-15, -1.2030362290989532068815818095\
7296948807889571121186714602413761625382400469794`80.*^-15, 
     -7.249999814166555140904101462617222287251204035754228220543505777789353\
2078179`80.*^-16, -3.14193825513771712088840193168920183673938985264777592316\
478545212328387983967`80.*^-16, -7.224717645434739612886166007277513679510927\
9989585535771025283754093202445638`80.*^-17, 
     2.9605614711976352411810107238728967956720144986869175906106269836467767\
56506`80.*^-17, 5.07571154263347078500374893879068301170548584906154969086574\
292439272040722693`80.*^-17, 3.8893757252614490247587164717008589899572888203\
8321634740712143418680688626433`80.*^-17, 2.089959688981734885775675647116461\
73596724599342368925923637093666650779865390000000000000000000000000000000000\
0000012`80.*^-17, 7.466239661634852823852260755850155041273121320054221835869\
16113635926845066899999999999999999999999999999999999999999`80.*^-18, 3.54137\
683050396752076732497178035793046373437756556730762647715091795754414976`80.*^\
-19, -2.120596327037911728631745681829261042979795385329218447753423955745938\
72253712000000000000000000000000000000000000001`80.*^-18, 
     -2.128775380959692660835145513300043137823245075265322391886866170019116\
39211397999999999999999999999999999999999999999`80.*^-18, 
     -1.229939783830465903841947971948333054584284764899635018969669043230966\
44124645`80.*^-18, -2.5523851857566947231283515633886494672382611341137330705\
715836771404698388888`80.*^-19, 4.5678701394464821939238512663344536603863670\
702961409948968958293896689275675`80.*^-19, 7.9434101315383643459573214566288\
708383668553880898742036500660077138102350957`80.*^-19, 
     6.8463665783663617590420688044279310244034428509729107433783785862308187\
46611`80.*^-19, 2.67652908776859457659044024772314005604724757669175766324684\
229360265101441126`80.*^-19, 
     5.3915446710301094126924657020636934673684604831010961751204531755520283\
2009`80.*^-21}, {0, -325.9907210369254938014225626085054304396093342259468818\
10294916095611035660026`80., -1308.324363358632164137265104413820456672416664\
09984477834579420942246587498438`80., -1125.712199077560702001452869928118111\
39310092784331110229497749634755761227627`80., -905.7381311291301076190615258\
4320020484640670235775629063380353825471109754219`80., 
     -680.2493247667434981698197763086069168750028656842969964023366601505620\
4822533`80., -475.56573464796749009266988338174194136263676767681037284264708\
517733367098308`80., -308.152167400567060728684589731022163583790607121362118\
53843544458100917195749`80., -183.8325234434489631398195947691896647764605494\
59965739428974190975692663000308`80., -99.87040220053439746732452126414625446\
1468875505627046049947603678385270263743`80., -48.466182817112359127877644034\
847630623590187821151110131230077508654076388309`80., 
     -20.20963493361804428869030611135689426091193852078152633542537431499077\
85142647`80., -6.549584002025769857571604962442291188182270820750180985737314\
2788674342348964`80., -1.0083978019203847200687088329932487001667552374998475\
680488585571933616937036`80., 0.633300989024486852294851116297583415806326265\
69314835908694975471382998108183`80., 0.7473685284783940852314396287962075281\
2150695785423764905452282422546312352088`80., 0.46105622739877364684623218418\
883362742733774523732472230061708965317183964075`80., 0.196707212370435391180\
787452864385471902583663395868848616709133394508120632438`80., 0.047072149641\
4560526271654315497422161932493884731750710611098561672291398680747`80., 
     -0.011670421897734135420177509348457223699589610089193098085334746381715\
8043548571`80., -0.0226804590698703774763911107792474681604760292657508958340\
79824315667900905452`80., -0.016561931893559955973803153601436859141689264019\
1769492354658740890611854404019`80., -0.0082986741970587970996406958415807945\
458154312897814093658332388248827469924282`80., -0.00274535280507079414862225\
933824937757676399971662862183771765492050302905674473`80., 
     -0.000128558595629736537635973343818007726449598192300325582083830676128\
71369208627`80., 0.0006520431834577621835153112436023743653937682759229860614\
2070243785404387344875`80., 0.00061879957436328789956935688396376860656097718\
879073722456505804468561236273919`80., 0.000371036352799950713373507115918928\
645123009582492127404635007785979919999623687`80., 0.000158346426337721045663\
812525696925713969881953691657845224881620660935089435065`80., 0.000037059611\
7434776980104387587611053676841420444318581368772906356055213708323005`80., 
     -0.000011945194947260061780906630795216129647083926901120350914521786499\
7868743844957`80., -0.0000216236352872259995716313744079140675352522647655348\
753063249864226742431194254`80., -0.00001629727587993603957015060539015372657\
39198082623717987651441899215360312629718`80., -8.621668996537539948947290957\
5879261443827274618890761433589331501221272138211`80.*^-6, 
     -3.139981542352109328783715577019706863123243565308332453230284315457128\
86156934`80.*^-6, -3.51104017206089372279810616038362165567474249791418137719\
068484705932124929786`80.*^-7, 
     6.0522118605284214198470630512924807520621648888234689200190581861285563\
07419`80.*^-7, 6.643639198745087637194674507772180737490745013007135801361116\
34139863896070486`80.*^-7, 4.355682696414482099853307605725145586475251730165\
35044145904166523395592875797`80.*^-7, 2.059215293124260459950613014678461479\
49959981984040993897116427427354238822852`80.*^-7, 6.098240429154907962366623\
9999631542942422367788600227018027419505743960758297`80.*^-8, 
     -5.074128821240124787830132845238999149899948917072621124759770876774710\
8894905`80.*^-9, -2.310091383413360472412559384672420726690950774977370843650\
62996295202832176458`80.*^-8, -2.00416636595820351295080443793561021879403417\
461200864505968094936145968809405`80.*^-8, -1.1749971266408823359668070105882\
1277198344184935300893282285779351642498764335`80.*^-8, 
     -4.922887488508863409050809075409025309867253552359294354554769145686920\
60936346`80.*^-9, -1.04408237790534858384288891150111862657647058075972238554\
698977251580512133671`80.*^-9, 5.18678943119041337977096284524687121001120058\
94867811296330287094022649170516`80.*^-10, 8.05282395026821111710929749322174\
335216330237531916824702195418347692625529874`80.*^-10, 5.9843327496905843258\
647309230478870763755556703826574093759826319735899186532`80.*^-10, 3.1662616\
1477562949936430397699873450700452828691054753863894940559590292666574`80.*^-\
10, 1.14781583824232093769760383961251363075315956750908701924289175907862548\
616491`80.*^-10, 1.1022284264193409147078775454595663463777346658764341812294\
7295908211379762227`80.*^-11, -2.48644527839740093693702407593200150334610978\
24638978858521661353700858815525`80.*^-11, -2.6852132653231090875209941031531\
180610200025130475598559625481815906273917707`80.*^-11, 
     -1.769764805180148398747674497664621124149885217261231724017523533731776\
18109503`80.*^-11, -8.4423941682489462420926682720794394741083285535708822097\
180327737921820216822`80.*^-12, -2.518703117317979125538739411362394111994676\
37819170380985558847486083605066053`80.*^-12, 2.26373664016740345355046770289\
29625083753210991300998992995863586121758505135`80.*^-13, 9.93601569602619701\
27738325707196658211561133237530606857115205762203597574229`80.*^-13, 8.71014\
25538982366502802477706718293759140425641836628417454193765549818786706`80.*^\
-13, 5.1740615500564867386652475309735613721255065703902679386624970762872351\
463114`80.*^-13, 2.2029104373062260102464285161448327957425570814950044113569\
9711015808662284283`80.*^-13, 4.826020914282003074399546321487710289095961223\
89897960384151436137912726005123`80.*^-14, -2.2687684040199258224801107116491\
3591983175723429273314021516771407470065439123`80.*^-14, 
     -3.656316773506992794454349178402830554034842656394356513861375207266287\
94387714`80.*^-14, -2.7670346728029405361373191036015083356636115183804099955\
587357741548537864453`80.*^-14, -1.490224979873838389600407914601056068697932\
00523587132689353817258464704191437`80.*^-14, 
     -5.537848153253001567726942981021694914901048052524049369381840398904845\
526077`80.*^-15, -6.153331617705331253480948589173428138334594632659934623940\
0988163329954636924`80.*^-16, 1.144687097264856660723423829227615098955915251\
96634775778855350355704336379085`80.*^-15, 1.28215815204428945863750827140861\
482737936958468199075523202005569071989847896`80.*^-15, 8.6293332160711489307\
905814601615287567891882208667026685593365230664950021531`80.*^-16, 4.2068607\
1323057865215655635053675887733793851683248808517797442667411397141366`80.*^-\
16, 1.30570296407517277586862920438795597018603726468121387195488466382200046\
354124`80.*^-16, -7.409218952540414555390178102342641689264926475914192760975\
15277273365474670689999999999999999999999999999999999999999`80.*^-18, 
     -4.803122866775227386601972918205485503547701960692317142354175842246524\
4980107`80.*^-17, -4.35022093979118287693088071531699951369979826887424562720\
212988348230410482517`80.*^-17, -2.643615612327283470317431084388769703363880\
28763126432769979764099531357354995`80.*^-17, -1.1574027271817755146034826905\
33124399860797276857959677605654923608206605094980000000000000000000000000000\
000000000013`80.*^-17, -2.750346660495899883229803815988994152607804311211647\
62053201382491891346589893999999999999999999999999999999999999999`80.*^-18, 1\
.0015091890257925855190744162487712139070177249397887982605387285947605200061\
8`80.*^-18, 1.808440084431506845474695090813328459541868489730410499639869440\
18637096036296999999999999999999999999999999999999999`80.*^-18, 1.39790875480\
488714339849555437603861133781429925479127054390715101213437251726`80.*^-18, 
     7.5158268064227043326943985851000716264663119012509567485988525711020263\
097433`80.*^-19, 2.6429844003986094190701111458741820045570800990003471326994\
764307135259804972`80.*^-19, 4.6399082855820228281540377876035153442304544710\
1163821310517471771074397405877`80.*^-21, -8.61458457607329855776815147676309\
32979066959986959012371894226623185535407539`80.*^-20, 
     -8.605562431427759868192801483729755858094400483875346753261777793699662\
7150379`80.*^-20, -5.16024043986426253133548100169928287078591315103553239339\
69331073059543467921`80.*^-20, -1.2866884173752086235883092214974335285794777\
9068422939659104934865340878178156`80.*^-20, 1.846382758615363719732806615819\
1038161254342675156317659255504888198909747091`80.*^-20, 3.987675078969624365\
22846688181658748344982565475793988462649719242850759131515`80.*^-20, 3.73765\
49502488471416617355398043810400926729243767304343292526384922776905752`80.*^\
-20, 1.3015928452024016812286342173510173069121803564786386455753770753423035\
2341599`80.*^-20}}}}, {6.6`80., {18.42979481049666872230975580975979652672602\
19952176465023196502367639284202843`80., 
   {{6.6`80., 5.8983001323006490091632439300587871809196357086301030852614381\
919023825418836`80., 4.942632387967742750259994772950100066368923698367482338\
6563484061515097631819`80., 3.87777429127365805210524693155081837193600471084\
414670993220021155815185859322`80., 2.841776350951745969378043852719894755764\
44824188502189029521544515820009745143`80., 1.9384833712747266471013105324807\
8226765563403260972670476541569632580389615352`80., 1.22431728110448398417988\
42795212977054051830501674987997799863147657025995775`80., 0.7100079640027736\
2105972031979450432953605127363693869866130735157065935381863`80., 0.37283309\
69199097824151758548205399958307638233406422727135190099110048923562`80., 0.1\
72760284615645141294722635009915572021648720942322698500270637520689767639688`\
80., 0.0667382881301965075921121372368347034202451469188404885294117037805696\
47900246`80., 0.0179835972802892127517272118751961374394467561336247591731765\
273731940348336612`80., -0.00015170030806412968953962391022018142855317752532\
6943296913569150876730568443804`80., -0.0043527284025965643191764421466342749\
359476304214117983936817548404684843689816`80., -0.00360852575918275387604763\
343978391687283821161058091258545292801628508664310572`80., 
     -0.001950591764873209022243607390150967511664622341153429472333132996784\
51244180138`80., -0.000727325732880843901997251755414796346798755613659175335\
78927413483454390990395`80., -0.000108072241458616707651462714054436840833152\
659894858350049396614186850242403514`80., 0.000103254029313866917992555485527\
325055280686615866929548585558475965423046964661`80., 0.000120550527234566540\
768415736688154443947098643043927898918970371961867155917164`80., 0.000078056\
605960412279601056493526912337925911587401919089195195592743486014688667`80., 
     0.0000357686136047596419319621557000578351499222927292023706983615686699\
971815689167`80., 0.000010027590959715356321946550837217647720892938142239540\
6551363842612586487420896`80., -1.1140268458000400599385883419728116724941958\
4454453124705758945795229975247359`80.*^-6, -3.857935022595327960489119850953\
1831275415364211915417822239332208390921696811`80.*^-6, 
     -3.174383044967465252726872715748414095232157243090900888738161113842067\
4249644`80.*^-6, -1.775054863220716676048547947363892533459325295892471288384\
63848075195347091511`80.*^-6, -7.00673379143373359124615077301307897947394860\
67397799456567369640019350539348`80.*^-7, -1.24902263826753321583982575524879\
26082013495962901326442042747172454755077215`80.*^-7, 9.028006218455121179665\
1162352411373680876022228758653482321119481206676551756`80.*^-8, 1.1993246373\
6860412595478777522649734660505165153530434045963118978208095725049`80.*^-7, 
     8.4169683942476737280256364345485309506651544400339854057893192470216815\
699646`80.*^-8, 4.24059775129905980518030462686755469640677023582243655788793\
134295124773806997`80.*^-8, 1.43125990132078846532463469694157814610282859529\
432374805259678364350396385951`80.*^-8, 6.43420662747857717029693379900213703\
928038063059318769092629692095514373697755`80.*^-10, 
     -3.693249473142758739235828436716264891556845453138411404018961329274249\
36332206`80.*^-9, -3.64370106349063879566411759973588456053558857521556606205\
381353941830854875974`80.*^-9, -2.2948239728835110230478082444574922274170769\
9049314825141934105837067466731277`80.*^-9, -1.047902496993063444019953383987\
90428760452383588510579216908902037563025921033`80.*^-9, 
     -2.871866324539746791382747486825408699730032139242022498468955419053992\
5120616`80.*^-10, 4.881743057448270607416019952429229588952280693236070663107\
30527259357517845994`80.*^-11, 1.33470639884991837708391918537586842790430329\
318315891734470832258028258581412`80.*^-10, 1.1081936296762704346568013506102\
4178714583393473164294778223630178637498342844`80.*^-10, 6.365763651756809024\
1705901972808519735482959869022533542553432435100073281616`80.*^-11, 2.611291\
97301243444300017596301004438341769391908972381850595433776616919843349`80.*^\
-11, 5.1204806540287681898569799747504274906161746726857512402947679462659550\
3188114`80.*^-12, -3.19240599226919789542597861247562994896036462848536536970\
550972097708228322856`80.*^-12, -4.600685593341662072694708091746937789912539\
59606125192130263924257560881617874`80.*^-12, -3.3738365587612916660624156334\
3779498966487908417595265598889573413416726822188`80.*^-12, 
     -1.777077502456543545664844056390319852716776787771497825374862960007206\
66708982`80.*^-12, -6.4197044469967358145296387386209608084381577885922447185\
437171710337134213469`80.*^-13, -5.876316603364704851357276398211782156860157\
6832231162896855054034286454031062`80.*^-14, 1.434468339542237763363994219308\
30526543512909258106782792870279975923738329887`80.*^-13, 1.54700662168859760\
550335574973025371105123606326832553125580311826778069365625`80.*^-13, 1.0259\
2458724815965856904804208467179273341444330748549165086578861537926129653`80.\
*^-13, 4.95022080880787467469213933281700043102399634437472349895497000004997\
58590464`80.*^-14, 1.51705870201261490748667791463919515408286125084293788393\
904806626024990303382`80.*^-14, -9.927763225415021647113876365676102922875008\
4324435419464707932094359282238517`80.*^-16, -5.68920581232934652053297379403\
080988024757123848100867907014919294536061584707`80.*^-15, 
     -5.119862673253936665185556758487400889581072651211371789517379838135787\
7126785`80.*^-15, -3.10773877121182389010606214525268814734721964439789891243\
906085322973659453084`80.*^-15, -1.364428045582874190104500288388196101029272\
19700889649440767946840006196514107`80.*^-15, -3.2922703228755048788954148113\
7728092031865826450246754567836051848674368993235`80.*^-16, 1.136116727421230\
5135721090719129938440619363746543883603756339704248228098449`80.*^-16, 2.121\
84943931864141560632149998594297501322370289352730833836950591142833048051`80.\
*^-16, 1.67376601020748322114406215123794675930299092114081808501084768265710\
66212384`80.*^-16, 9.34916662352608767147933313666989849900058415529083701399\
30543883236067916851`80.*^-17, 3.68378543861442191900433333114339623393999695\
848788039027655926823788056017226`80.*^-17, 5.8304085942466013349112910754053\
537270910334109561236451090085194734417229874`80.*^-18, 
     -6.032240567641863130353497437782647106417686028041728086252853249446332\
25161994000000000000000000000000000000000000001`80.*^-18, 
     -7.626473904260589115512900699277308431713701792773340319293431198130347\
38404059999999999999999999999999999999999999999`80.*^-18, 
     -5.411638642709054474204981726873467035386235048677269286566777465737636\
29127877000000000000000000000000000000000000001`80.*^-18, 
     -2.783117690232178834690561794597036938004222017487150239611733234058169\
71019144000000000000000000000000000000000000001`80.*^-18, 
     -9.602402491317024837559322674047237003301031799895730429061452090527255\
2671694`80.*^-19, -4.12874798573053081535628653390588905013893130807665226636\
67317725149909380537`80.*^-20, 2.64495595594719798423169321578478519849109012\
68371628152527815120733824495291`80.*^-19, 2.67318786400128995559663032759293\
25597410794302415035804591989131794128409074`80.*^-19, 1.73164291686393289011\
954893783890550059853630854182498112068320983939167203016`80.*^-19, 8.1763174\
638983338325766003548768728211678502248630520929586906751410553122204`80.*^-20\
, 2.3739973480675317863092413803365197271457820625467699609213228082101639932\
5304`80.*^-20, -3.06188573478937673099003572623934332782811468646709057791600\
48899712595770944`80.*^-21, -1.0424670014911662535154206725588011834876172131\
4652956658045694903581311739706`80.*^-20, -8.99848569836705394586477395500982\
53478826020700081206671641519652183457473017`80.*^-21, 
     -5.292474468106413486601394492535791332035698580299131212274104229003056\
36298027`80.*^-21, -2.1906513020348047807087283223737130553428760545749161640\
613229149168352159747`80.*^-21, -4.020592234914127063627742158147114500992281\
90803503026356375359260674829899554`80.*^-22, 3.07879474509394776466056386691\
96520402921112377461203837030575199849809389315`80.*^-22, 3.93030260706184411\
34224797126053798596973433667043610971849840315868429940754`80.*^-22, 
     2.2075970901018386624592794605781961762098414631406828719956809370066968\
60957`80.*^-22, 8.03304483381150756345583669714039086889143647372269460524891\
53134680243441279`80.*^-24, -1.4250486404081867256809926475708033068563900048\
5896799554571567405205847441739`80.*^-22, -1.86722674230838795366479121535792\
127436352233615549772540235267263622956234705`80.*^-22, 
     -9.528105631560085019998879089163113777200222692814819044651880390515301\
8533561`80.*^-23, 2.792248390501904441909776797455105934908226232670719237937\
79274267593773343852`80.*^-24, -3.2385773043962855902363007564228992790903437\
8424837959312647140449868933764697`80.*^-26}, {1.`80., 1.24116196401729311034\
719246366433349436545608339801922724476985596490495956133`80., 1.084113185719\
02205932788624058907129299156476771341432799925483831738083679594`80., 0.8877\
50624243831692649720250460075286620036804825005705665344229061728869559805`80.\
, 0.6803492744364416982576651277231660671739884095627099249748050137804191651\
2765`80., 0.48670328486829931535216621275633038389488501166455706831058266995\
559419207478`80., 0.323732314858528577965557492471646650693042851638939018082\
79701716889038427154`80., 0.1990201374179792069297078075864252970578765402127\
4133593128371958559589653877`80., 0.11200983842412863412306205886907668812516\
7678754738912003366879724455796034424`80., 0.05677853940383743165239667620442\
46620929424463129548863114179944545320701052066`80., 0.0251236267130602278393\
565196385014835465095692772518042717842874777081968882604`80., 0.009012514997\
4374569501377263741366677516394215169099841465537034768248481461584`80., 0.00\
19888535169519977053624489614782345743535215199494224746546144519247977708473\
2`80., -0.0003956131031635057942772735042082289476501899477162060327511405126\
50984170966576`80., -0.000795557852769498653970625168154537844523137642543572\
99651763439820960948340162`80., -0.000567314889835974464401352500861181466577\
82776323345264282287831510029074213699`80., -0.000277043613691633549198042465\
43629635994706117454400186016721172814708432506822`80., 
     -0.000088386398433907045354151768692450402101998304007458231527807250941\
310148336784`80., -2.25211784695215989587931675228064417804413181456850329517\
359087608196939556656`80.*^-6, 0.00002208995631055378911631147077274589843522\
08230863517171605371713990081101527926`80., 0.0000200543601457885826735922183\
099680000526466327020474520299390981156046770698996`80., 0.000011619050740946\
0679850066570202111930546033822939043310553322374666416067349337`80., 4.73244\
49553717676933740957737070895257806558523005489070696666369653457362123`80.*^\
-6, 9.62242942383454392732862656554855481180653904117323778981753137047955466\
70332`80.*^-7, -4.75366253560754488562075549024549880155817943938438985321219\
87427218449042325`80.*^-7, -7.02790196869238097201438328914982892076430551802\
82656028441676499616600964654`80.*^-7, -5.00385314821485252788347441265397264\
28084394750067056341904648833921398413777`80.*^-7, -2.52537867390303842816971\
352684743817258315264517114141699260396114393792907962`80.*^-7, 
     -8.552028967260733982180471160657178813849891447403784102498323477474243\
0198713`80.*^-8, -4.761653320907852878949405600281924545109904013563803970123\
95532118662975614105`80.*^-9, 2.067019362717311223918484418121031706640964978\
24118030477919585416715583223217`80.*^-8, 2.045645234628204798605718122564881\
04949342451662089218085255696434450699178738`80.*^-8, 1.279956527768512480533\
74626169481070319996244516756139299795948240956280920672`80.*^-8, 5.789011993\
94033723172705624469818329989807169601654575284505446680062075747844`80.*^-9, 
     1.5626326180739488065183114998141444279829285983668066844780642979875922\
942036`80.*^-9, -2.7699135105903717158723166781693443243154040270637340054796\
7093622953720693927`80.*^-10, -7.27287677974221867826376061948214612293896172\
89545166343282466904291333564431`80.*^-10, -5.9609480647544582792280431061045\
951726377448970777738960422598824164108755685`80.*^-10, 
     -3.382424122685625782644227681433071112740207352916250281334136721469561\
7410327`80.*^-10, -1.36548124424289758762606728788231732251063983960647538912\
44209991204304805453`80.*^-10, 
     -2.549941495261769120380524277506324472962359196218369276349600946882768\
573906`80.*^-11, 1.7577062879695950817575777181685864429893780010617957588471\
3720088947386423243`80.*^-11, 2.431426869959577873577291848093092685718294967\
23560387327598354183395521244866`80.*^-11, 1.75351165938380465041398211493969\
353372046123636890389110351498407080210526693`80.*^-11, 
     9.0936844224834187606204818803585514939766940651564824906222932546312910\
32786`80.*^-12, 3.20680402112700175419272627325915021330035104710149697289581\
31794692478361504`80.*^-12, 2.36260841031672848784927331790455718668398856484\
77679483939943800555311114367`80.*^-13, -7.6356920410811411578218913801507483\
669188340183208340619270817557129158285974`80.*^-13, 
     -7.957684149583277690079739023711595574290192986903067645675978033604231\
4197697`80.*^-13, -5.18286938427092010710892655444165609756252951675336262384\
91689577993957441558`80.*^-13, -2.4544391621001175798285692724133069279089163\
6449663391996803884240192381832193`80.*^-13, -7.24514326640902467130417677930\
14544084132808173481088071105202409403797302411`80.*^-14, 
     7.2957919220555355764180227701871036457119533168831781653575654219249561\
33143`80.*^-15, 2.94307817973533174287279063634406404861523661665967875385977\
757490209865696795`80.*^-14, 2.5724739984426162315251801921844783915492885062\
3823816029648248462104641322394`80.*^-14, 1.532331573474267716267897016362798\
00690183463013918042271762177834188383996153`80.*^-14, 6.57705348582470940608\
62047811915904852455948557401538865535163691645448812717`80.*^-15, 1.48718159\
334093115091263617390814625521047914606742939592497704926558255020703`80.*^-15\
, -6.360013485412351206593213513395919387778033604122487007322166599315430307\
2421`80.*^-16, -1.07169475134131310231386925339259679851950575915047261763693\
586252219214227574`80.*^-15, -8.239552296041271982395471117393910785102114092\
2428144791510147526892746107955`80.*^-16, -4.51219281100014874012567341999309\
23456022423206612171734541246191250637733049`80.*^-16, 
     -1.728184291607811821288778676360391485596550358320000983277780752147406\
9233028`80.*^-16, -2.36163673275464712139553992211209743741010887640703035675\
9211966801107021133829999999999999999999999999999999999999997`80.*^-17, 3.169\
0552472271866580696747753774306005176199552711985910580351193699371454602`80.\
*^-17, 3.77465663338151102173652910156350874325033078027267070364838399710234\
945219977`80.*^-17, 2.6163945653069180502429728365100973319384901855624189422\
03393376794601450815139999999999999999999999999999999999999997`80.*^-17, 1.31\
72383743261255884494465677579204043069075787107389698052445108430795568927199\
99999999999999999999999999999999999999`80.*^-17, 4.37631069796776910331165757\
02874841853038606110061973434295033344794191506190999999999999999999999999999\
9999999999999`80.*^-18, 4.109268027472981753385812072069046018809654928305852\
78004693027973073667918786`80.*^-20, -1.3414406655743705197986346936290729491\
0543066680821153637663742661890500665513`80.*^-18, -1.29960776637955085122528\
13719555821608155112148088056257610337076506848233414000000000000000000000000\
0000000000000001`80.*^-18, -8.23118535014673835181309196185048855768195745990\
60121909812644068462656773825`80.*^-19, -3.7915672604687112552579795206861631\
322040230032493213517881490238967314737744`80.*^-19, 
     -1.036377672465134397092112388010389306500579275079276844925406901687604\
02800489`80.*^-19, 2.04901567378275182433697832972868617509616742158798789920\
591474504678250610057`80.*^-20, 5.2520093830804780593872913550246139200856473\
1168525795276047810478936740649113`80.*^-20, 4.398981974825514037426072461820\
1574902032481835907691778648045758674513480484`80.*^-20, 2.564533225113116774\
11992291463963237381480760081902471803302178878980168259818`80.*^-20, 1.07158\
200283952893000417023833262003386872394796136207520960530381785498902538`80.*^\
-20, 2.1792621228536699362935192354464198426570350678681796818489989201182550\
298882`80.*^-21, -1.293099768939053053108182573535941578940530170052137993043\
81338426174759751095`80.*^-21, -1.9232501202655314039702015010185180237037593\
665870264668258783526991483499356`80.*^-21, -1.427243765123733363333408009064\
72740524349962774223399634159672679730330914506`80.*^-21, 
     -7.512599904037575202249306552928293483738713141888357082281664260643688\
6879931`80.*^-22, -2.61199020275981819724844351811670400127028851291015017570\
93160890801482672025`80.*^-22, -8.7193326453517564750700413696776658819714964\
664777483567295467513524696325336`80.*^-24, 7.3010331967324091515860088361947\
679766328335287814645424959211872495436221979`80.*^-23, 6.5443105249351392620\
200023556401793922347325538239424810068734150510886952862`80.*^-23, 2.6900513\
556447466634766295071948260311918503358067787334844502582218556457906`80.*^-23\
, -1.072185815381259657376963243969126209389001478269667028442139402075440612\
23118`80.*^-23, -3.3048447154609038276163723604579107207857974608773719565246\
137118886017226097`80.*^-23, -3.343309788340713099086661422380901602854446425\
4450714464268244738556962019158`80.*^-23, -1.44494924899020109496386259203846\
756824564708084685410528926960604786117097124`80.*^-23, 2.2456839326750225760\
546095711780471726587419760473700215742533203288646911971`80.*^-25}, 
    {-14858.41745464305560653127472327013700512946418525304463376179314610820\
25341002`80., -35034.24025179439937007656386864336394000179842388294469187731\
4847155018063694`80., -30014.422634301245666547827270702182411816958026091913\
0652772909346616424119333`80., -24099.620508073924673436031985712310662900151\
7874275892030944473638931178121855`80., -18101.148066956013001907165132088613\
9864180080848897051272389726245955384943528`80., -12681.455557238636531511050\
7069918164205276295392566919218629002678933498832592`80., 
     -8251.280651847832725157942609020361926906410817426102564092968919341155\
5526189`80., -4953.0587128778546467837737300108967333099860620810996022429425\
402264923078341`80., -2713.70298906541613414709317964926546694535655509087431\
14297935085842006694418`80., -1331.801257076672222643895570087424789271165991\
0943838442491570020556444187664`80., -563.97559260732174474206343301879212792\
043718367576340107071436452045449911725`80., -187.419288889718480376185750139\
30440773496968627322077044235598953985514512868`80., 
     -31.50833219934692321455370669360484065698573200977708949248450283492675\
4094639`80., 16.4641292285297235711407706081469295962083091424897907658864970\
268518246419755`80., 20.98464358202306027029244086506032014670000171823810177\
02373405705692377722681`80., 13.426207653640803484208946841592357886204839099\
3643402305144828113063881339925`80., 5.97672381330749022526567588571183670765\
78024303492169669298257683794620250715`80., 1.5841739130083680530527733879260\
6173783768649021555607606963110775464456468912`80., 
     -0.233345263681458983346713083132595527061400652450297221733410272622211\
30553908`80., -0.635128120409632261940182293329245687357871243707985730228411\
89723483510584511`80., -0.494309453038864391174047114651278161162079513496093\
862800941079985966971702775`80., -0.26107868903891123373103335158264064731263\
8577597568186608358166961045331355635`80., -0.0940693858927026551953515036342\
51184093055738192664121410144819259053749779197`80., 
     -0.010639626410455304622738247683824148979169293825543590571403577431487\
9914504049`80., 0.01707360944303191745166159623011206686763962224071245842437\
3628535821555812117`80., 0.01842959128852466946927026890225145693939963113368\
95300728089941094821685718852`80., 0.0118008000914915549822857438678256080123\
129409956247542990112050527358312675145`80., 0.005420005208033235681411205544\
0908296063405536850635264451763066255624326909971`80., 0.00152703807572538808\
501773176647420550879347127441133111797245903765437049439766`80., 
     -0.000180787898066152946580462400577892707379812074501829829590495318072\
204513130927`80., -0.00061355954914985461964058528014096375146657764413353778\
139268335693501417127145`80., -0.00051243267426903561812282721199790283580444\
728749757552589675634121683782892659`80., -0.00029228167761502968208947630288\
6903917725742678099169534695692484058360521236698`80., 
     -0.000118710089525848903677799802124894030529750343545998792256286181109\
119493358798`80., -0.00002313844572674935777929872941199125728329398473547396\
50244756477585613257926185`80., 0.0000139768874551873267942117539768637127870\
293527841476036123934205106036635933312`80., 0.000019980372371633476303948721\
493014016516246920312100417726381390555943616456832`80., 0.000014458298370639\
7856158621781153806430754579526024103736898518928773699654046034`80., 7.49636\
13156810802563290731885884237087775836604058687384967628081477594378052`80.*^\
-6, 2.64791052745989638822417340995449188904565381134136312130852683043493345\
931288`80.*^-6, 2.09679133367336445591487527736914144520478971234728807543202\
143079159979630421`80.*^-7, -6.0859375125759373995158907718299918843429506531\
310628835625612234075089981428`80.*^-7, -6.3658362156876227786077267719500692\
820185944749738792669959097162613273677973`80.*^-7, 
     -4.137161124803684426224786872596946047201721330948799371397227165041337\
31662642`80.*^-7, -1.95260320141489876641912155865245010996385176791649529071\
54699279037347449451`80.*^-7, -5.74312416798693299402140753858529233867208528\
90584652198232803226724571423888`80.*^-8, 5.730068862584752858889966181315830\
6828098720143310994835630234616321104003539`80.*^-9, 2.3098387250780145857748\
7565658133930636574456699250074940446243779795606569138`80.*^-8, 2.0101608053\
6315927383209357027651181895731620202945492395074632322101406200076`80.*^-8, 
     1.1914793432133004108397088604612619220480132880782036686801810597925009\
5681203`80.*^-8, 5.0827653166598682364356448283526264937849950779861854405731\
8552755362021679167`80.*^-9, 1.1340544254695755459236208867343218796765128363\
5643499104394529211162107491163`80.*^-9, -4.991003643337957411843641090191421\
34118554619960774006458357830082529983503556`80.*^-10, 
     -8.265147643352905908128379024742272976715332705945623778310116077597710\
4972367`80.*^-10, -6.30941818200032082585894185971023364623065880762821772973\
378169915036556886636`80.*^-10, -3.432223140957383659020924278008382050810859\
22839642326385488684069519560378434`80.*^-10, -1.3024364132603169949716615596\
6792810870861029207949234224072140897792765477193`80.*^-10, 
     -1.703401475993022623080092683590062004361369223528439048600031435727038\
77841573`80.*^-11, 2.44350053853320828135199131944539220288257420586631998363\
551207892053782012553`80.*^-11, 2.8636561699330799141327278189371732837637916\
7846094699994535009693384606747197`80.*^-11, 1.968747147649870258150722608005\
6506477909643480475812283887373913264252440111`80.*^-11, 9.831705609086338536\
7624834931329843625158205639531653279320209246067397011845`80.*^-12, 3.221513\
16837694588701000749234018267820257497466606236007369367844854024243142`80.*^\
-12, -5.665662381292759730781033683283832458437184894746869749887972539071244\
60310993`80.*^-15, -1.0172306824778598438712454312583055170151405017740270031\
562022732994693484221`80.*^-12, -9.715333355183871342073775076705217144816818\
7110615457450886645436914072298124`80.*^-13, -6.09977997904193384496911887106\
11672444130748318147475556696129049506861866549`80.*^-13, 
     -2.782646262017564297445239668499126245276014184298386185304127427206085\
23863574`80.*^-13, -7.4396418363102263172567385287371995286098473026034718693\
901366086796872634725`80.*^-14, 1.6436715206447063771782908215736527619451720\
1040002893328963602944802891351102`80.*^-14, 3.923336149538130965741308334650\
92566264563995653940258373086787925162056254674`80.*^-14, 3.24397599667098658\
760476451663557432530825339155403307157089106807388219607034`80.*^-14, 1.8728\
6740246622550988423056177512322635766949060539328560172983241085084332786`80.\
*^-14, 7.71938362852153255798407275047320745434408125211412601052597958959211\
83210822`80.*^-15, 1.48634121373649181620985904140796172955148578746421692922\
191766867534763144252`80.*^-15, -1.016284448549200189197457066244505949149662\
65750924243933961311720778199011458`80.*^-15, -1.4474217087317792111598842672\
0920498690458372701440361568810691875368028214604`80.*^-15, 
     -1.069228538938601059550366588739345829631619799787024361940786251363846\
1757655`80.*^-15, -5.69227858171554480272043198631294071882879623472658019403\
69710631004122953825`80.*^-16, -2.0850976866628403493206560197409833547373032\
8933312477235143673844563707207065`80.*^-16, -2.02788759803490690696996769328\
11929979327147793242506887238175089461244031993699999999999999999999999999999\
99999999989`80.*^-17, 4.62722336090880636836559273763848928960887180354864713\
264530101821373633921576`80.*^-17, 5.0532433766523574721245210805986855573699\
3445154450154682078026265293606338144`80.*^-17, 3.351794560027519809891679091\
7192788916437096563343505077395553438797119147941`80.*^-17, 1.585123114013060\
70680858493520206564680078453702174036435609674548969981985389999999999999999\
9999999999999999999999998`80.*^-17, 4.359226672209843119351051160769697475010\
47860315309784690025452770807192663963`80.*^-18, -9.4038953173037878694916567\
612868736673711861808087227816526944993563790121598`80.*^-19, 
     -2.212658289265913644939503312698697067263809065689546796734929226756378\
0301368`80.*^-18, -1.57204933314697431118524512103655334812973128625383440327\
196154868024056401541`80.*^-18, -4.029155100406817712931590628899986402095979\
54733750125150186338724032485224172`80.*^-19, 5.84399192038864611540156092065\
83780960705321663032190280857705971431342224996`80.*^-19, 1.08123658448622005\
19997230587778480804462066480317740721467660854522862068911700000000000000000\
0000000000000000000001`80.*^-18, 9.298669440342773475071878300589071510144384\
6092528918174663085166251391036642`80.*^-19, 3.468677001885154725245833366961\
87168973110236758140435982203193468500978576774`80.*^-19, 
     -2.165431195088218763544548168697309263175701649425334052662750236900215\
52402572`80.*^-21}, {0, -336.766875025437821717941654384886642929141979758574\
09616235199653894580677029`80., -1351.482813859057969566619537207382833969590\
99096760278654203226041133730148835`80., -1165.574571610413037557194919121326\
44693022174125402161115700061436982568903875`80., -941.0217869435720780540640\
4806927002655655650570883523727601942879937165385173`80., 
     -709.9723869728595605768857980410083187327506511081908789066296726418155\
9187161`80., -499.22373085304352534792676869090938151975697584381672856496102\
6852180212869825`80., -325.81358366667088642963471655506232967552455424180610\
8961146124146008198298682`80., -196.10181927086901832189326345925943757508074\
8570665214954700044202117679826886`80., -107.72799372085895180696238803627312\
3229789321208846541100912146215911962912003`80., -53.045674722602784535615715\
8428478326164421105251259876653090146713391094116574`80., 
     -22.58803577259973030809498251660411157934040170827161962934729830573908\
90575197`80., -7.605972002095119582073801203082283705631075761294168847270039\
7378884554705418`80., -1.3689043950643219146372888778209534145274882532059392\
9083698288423888396873608`80., 0.57951295039681556010820176478221476341207544\
403417162875829063165603418326492`80., 0.792660091051050516781399006661905254\
59770747105987732290250846165788225683721`80., 0.5148716650605469955408444240\
1687059405231061415905702386508008033040377250505`80., 0.23170347611789226902\
2013328436871969689573685885949589849085677630252974084592`80., 0.06305520818\
0925534772755291756383785073144196283642244532675869422672111477494`80., 
     -0.007365694762514727572882093595578142250305427759848924695924781582784\
6335972429`80., -0.0234311647907756853573023131130049744848885269220451188721\
485276288962059378043`80., -0.01850301360495651757832372370592600909832849941\
67463048312554557908843463924608`80., -0.009847857077842390121491359278564575\
9987294802598839444918379622506765295963336`80., -0.0035895451419080238223735\
04254050492223734042785273460851197885599872313271468`80., 
     -0.000444005647884564627679532667460831862516689345183646189752406137823\
629781676276`80., 0.000613117439838804454609978037889938789591913616042262687\
29817265104417455461526`80., 0.0006774146841874444130478433691044311918347699\
630369680821304346293884384570064`80., 0.000437265772694664407254479209588277\
04298984760649059926028135125984433296036431`80., 0.0002023752087024068375140\
2045100063860078158955586596432308675100958365292783047`80., 0.00005811431440\
5318633895698128250986691006964480599064556208431427690229502600175`80., 
     -5.635657738600475709542048093022783848859986461393288880832128974564208\
0707663`80.*^-6, -0.000022144879202569650102710729843989806520369565869963046\
947539723421014909853714`80., -0.00001873234110701032314394191022667387874110\
8678625449887265140667034820639259012`80., -0.0000107632019649393615440128252\
59553373323759226226934355122808201331340068293896`80., 
     -4.413979171213353516099011741715587428491616993635750766855807780164995\
9407493`80.*^-6, -8.943001196086806656707475824916759342386352631906768984625\
97249273350121287985`80.*^-7, 4.861218716985974545736832156070418267704420284\
58516304159315514969633686072324`80.*^-7, 7.207923336753616975522521295065742\
9378020978488182164850633139345548708519851`80.*^-7, 
     5.2667147353526677391725923254645147682522996944759875171652198245220763\
78087`80.*^-7, 2.751457040636870239278201828527632235653413898267833259001751\
62171969998343374`80.*^-7, 
     9.8457119446673310631607384275402025655799546400098442667290011382869550\
82678`80.*^-8, 8.949234992629041082691273771680787555028257067453769976724294\
2462983877985455`80.*^-9, -2.150540504314179600055545898336736729739617487618\
61828484974671565317987901997`80.*^-8, -2.29450354021860290382048905955480442\
349658172899341761688366483005874256902652`80.*^-8, 
     -1.503783825567082858106600712495625200447888988090525285721864004499490\
87897363`80.*^-8, -7.15675026851928146123055966439058729234631991756056046731\
36717533614737795017`80.*^-9, -2.14529851410256460467442953756515540836970247\
626596030846880977735652461157662`80.*^-9, 1.70414937415975043099079809703716\
332560705114953497552109608153022832187604152`80.*^-10, 8.2066867057212171438\
930881611233590831601268244113858455181238486190309137905`80.*^-10, 7.2404775\
478774278941596136093804075002277957348365358933576522076572006678705`80.*^-10\
, 4.3257145166350180666926169350595851152682866359730006258967084663981395203\
1508`80.*^-10, 1.863363600613337001190747188808515632717959390543824887252661\
75482684010966693`80.*^-10, 4.29341602900046486680034136794551027211092516467\
523521536801799602102080750497`80.*^-11, -1.696894198142616771608121903103065\
5857814191608419451418287070409842686302423`80.*^-11, 
     -2.944003575944931172143775613945643699970124712881590192158008128676991\
1325556`80.*^-11, -2.27178019957872937550408352016583632547881866957877394203\
03351672868546575693`80.*^-11, -1.2456516288977028129888830614471713886373551\
1214418061452812509596642824320066`80.*^-11, -4.78444149749641252039450323977\
566795913749732066402381321367994014417486183596`80.*^-12, 
     -6.744156453936344239842055530525316092043253863935420016268870305966130\
654158`80.*^-13, 8.5026172573418798060839334273449689047111961697257057712517\
327767252966160537`80.*^-13, 1.0215441999502485925579966981743631487006234883\
6562557429818980964355320243625`80.*^-12, 7.088556228399471295382249349652650\
4504832477535411286257895190331092325275126`80.*^-13, 3.569762941686047365533\
53215565030267036423851776398137369801771722725129373525`80.*^-13, 1.18881691\
364131797345534287284626915147687642952994257249971273672060379187553`80.*^-13\
, 1.6613658442450244695149397682946713517096587456651016811257195101271107620\
6843`80.*^-15, -3.57257565755046652995364571097041995865327847029988888941550\
99090559455285093`80.*^-14, -3.4695084487542333488658966500784282845071769551\
813160333106297905155049162682`80.*^-14, -2.196970711617651131852714276361275\
93408903693726466363219502354019957219080072`80.*^-14, 
     -1.011631011547127024879771042321093609749247409886178742638651804189909\
6795321`80.*^-14, -2.77092503594347924041392993210181366188446401549751714459\
921662084375703363866`80.*^-15, 5.3299757105836194040718930219067928638476020\
3167282595531344027553575624806566`80.*^-16, 1.384730849741280799595137197209\
59282380588908143225938650988554619272552810049`80.*^-15, 1.15959285354870678\
23042627460029557480482502988576483551259608298443752048249`80.*^-15, 6.75025\
21215819504222800287365576838681627260260254507610877748049084651611122`80.*^\
-16, 2.8129359026757379216477644778523001819675740493146454991081010640160420\
6756146`80.*^-16, 5.655893401672173883102071006444452885030637768982760460291\
4362252086201506938`80.*^-17, -3.47024595101314574447069608721610847916261497\
748656355300815670782458127504964`80.*^-17, -5.125008628024394412679254203459\
5860321426492230186518747182701244649077350622`80.*^-17, 
     -3.826290578307251552488871371942116014484875802967872893055651308536907\
555626`80.*^-17, -2.054689750897205845084978905216623627208365355376674048022\
09530356921249812412999999999999999999999999999999999999999`80.*^-17, 
     -7.637751563488512949430953626428225290575432263296495839246342980551697\
41045830000000000000000000000000000000000000001`80.*^-18, 
     -8.461094501798081521832412237412911494273864843525531117398006302407564\
41437686`80.*^-19, 1.58852024561355980226066792727032699604129600411367091726\
565123677920894349658000000000000000000000000000000000000001`80.*^-18, 1.7743\
3193133367566813990322484623944716317181807480184502382429926555240765837`80.\
*^-18, 1.18092549112138229577032242238184715030929626011630720492196200355740\
538952755999999999999999999999999999999999999999`80.*^-18, 5.5350072765848152\
1237006371375555811324690246260149708057151346831079851848114`80.*^-19, 1.427\
73285325101976119383153613166133480343683582377106358105514189478149661936`80.\
*^-19, -4.6745321742986160808860806006838750908367509342183171638601067259293\
7132698724`80.*^-20, -9.08314892957069128947433981912937716357510987317992987\
64835727024928068884422`80.*^-20, -6.4642248932349742297931472212872642457288\
1078881473002551642036444283469289655`80.*^-20, -1.74340345422585867793454683\
465459872069359989484874734172902075943175506724434`80.*^-20, 2.6160637854772\
1320199866428756036320850962333191609633157285456741432910352372`80.*^-20, 5.\
6845332669196365126193071416662695763112061473341373740968731372142931938874`\
80.*^-20, 5.23955341783753376190136277027506892523445562520072878943836609578\
361423043153`80.*^-20, 1.7375415802431252331092186353330310941329273936379187\
3375059462280613927536086`80.*^-20}}}}, 
 {6.7`80., {18.56569976747218876546524122378209063303198327211508029999771792\
55845826688456`80., {{6.7`80., 5.99789674675778146033242058094909714852459364\
18830685970829667856867992249986`80., 5.0396763931208997320943239326252255582\
470038341802000656211499302431096084662`80., 3.968720627724400382872027243904\
53997338491265523477458021273030634878721781947`80., 2.9225816359376433246349\
798587001308218659262570503070867539136513628255995642`80., 2.005800676942532\
7525051701104799313391339541135516900893818802044665171285808`80., 1.27644385\
256453146043584896423368516165260042255807874457855541281900827870198`80., 0.\
7472264542084659979463056212981476081728691555355314148725819761149490036336`\
80., 0.3971091391614017423506935272066493737250244564304186357676963616497273\
1772977`80., 0.18702959458067130246121114946449891655286163084917640337141111\
2443841777837144`80., 0.07411772140460336820262081507002546027437505442546890\
5711362976505231220771573`80., 0.02117289344689691758983658849961818327028128\
37533871198059672580044771998853347`80., 0.0008357340377059082855921588273920\
78035536210897393173390096478439359173170625335`80., 
     -0.004310828171457966322396055090450562418926850512827575765893454088163\
3955480195`80., -0.0038413235351851923434416229415661758944446012070089609137\
5005853016284206318213`80., -0.0021725788493222086451194441644580735550075928\
9478724804106809903772563097088666`80., -0.0008616434096878906450082787304042\
2718675610307215501179365027694169270148217576`80., 
     -0.000165481444329983679500789258718012119840566700581170077474286687011\
391265437267`80., 0.000090528344094568854741376819869743009386052636916114600\
391616360177999735806962`80., 0.000126047810661058487542286759837945271562040\
204549757149370195278844031455615034`80., 0.000086987182242685374806536898006\
024323481769570030161011055672009387526404111365`80., 0.000042396450278554472\
378780334054693126639794238754324330402591337063392752012892`80., 0.000013485\
6653606858849046267968225719773003175134735922727848239146520785671419336`80.\
, 9.4712709362104967295815873254321132756655533363314096690456614409726585591\
425`80.*^-8, -3.7837631137086520133235596820242285912334624805675567397058699\
7201971308376527`80.*^-6, -3.475927421389742519391959293660857207570796880901\
6896496887883525144841603889`80.*^-6, -2.082148279223318405175857528626069399\
89076381663355537385568559553440705401305`80.*^-6, -8.97670837854984729366576\
69606331442346983030639748787161341994775919170173535`80.*^-7, 
     -2.162726237525466439492651122933887745549552630326411989848439576130960\
70732022`80.*^-7, 6.483849240302998955828530035062480232212233266515166125746\
2036042911248894955`80.*^-8, 1.2426496561434208601072860503974660517328734322\
5416153648477519590006828376372`80.*^-7, 9.6281770945306496545313322162619822\
091836114307733751779975189870775628386784`80.*^-8, 5.26235039489797872882848\
62537017443059708082896368391486098129586974136622937`80.*^-8, 2.027831047873\
44431626800953034950519450238601900105178014457531757298374725535`80.*^-8, 3.\
1353029276618328738524055003248015629669285019778729972030838799101485228571`\
80.*^-9, -3.19012956834084153986260399573255437498923569025816234295309025677\
463791968427`80.*^-9, -3.9510143085327838883559086427096168601089928374080318\
6280203141295135678587356`80.*^-9, -2.750647523005897774338917398325237774003\
18791113143746233773707813756898342235`80.*^-9, -1.38917970321975191388074522\
975172171720542951454028701743317082920046233398437`80.*^-9, 
     -4.708532612782468807197656816546001082334406380295920982358336573687801\
93462895`80.*^-10, -1.9397186481257317644570090490508389920282793810119373752\
2356718780213584845365`80.*^-11, 1.263479389574524283327308498377058595067823\
36533387134712753029390242462031491`80.*^-10, 1.25785544995760990297134003423\
650699508390871025708578489744252261980725645233`80.*^-10, 8.0415618611902244\
805628653669775142543890786210933847149025829043501309526453`80.*^-11, 3.7525\
170070227492336371824353445122206401595184211995745510184233910945934172`80.*^\
-11, 1.0785508821280138862505916463799102694406709426850668021979804551342058\
0872225`80.*^-11, -1.37479403912960207687388007773483066456240455761700663032\
81189000271910706098`80.*^-12, -4.6625417871572288458350410007723380277692475\
5037682697059495878496978646385226`80.*^-12, -4.01937524526304315726662109606\
87922762248181115227964118792169145887675442608`80.*^-12, 
     -2.383384705332394954894941488315156284780778135540025207963835948269193\
02367802`80.*^-12, -1.0221303044091751624046190296142802246505088604088836641\
335605792459796631119`80.*^-12, -2.321087666752616578322606674453493440029991\
67298313115935680488804849052444075`80.*^-13, 9.79029626623425915591170324947\
70684584766267550683995566435664488207315753109`80.*^-14, 1.66490235418442599\
207227795564554968750351337544512560923362877238447973639093`80.*^-13, 1.2878\
5210344248719536711703127480533686952020717036275740231748812812838237886`80.\
*^-13, 7.11538065644783832825762152438339770820910552645746861613980703624107\
94928791`80.*^-14, 2.77465602393057964247798115945561619787291386534064962274\
868709740153249655036`80.*^-14, 4.2266753165308595786713872656649901697276468\
295685494215354230831359074766345`80.*^-15, -4.686828155517829287929996134295\
5097979066600355423726194238599733631527337076`80.*^-15, 
     -5.837088440587996266095880384180678791692256056400451685246373114803774\
05678573`80.*^-15, -4.1314173371492701255466366476755665715397471806842413566\
868871841112421019612`80.*^-15, -2.128613770058747555325540033772885301466388\
26769365668314969329432219809009722`80.*^-15, -7.4121375426220369472698299422\
299508031660683688942447351858297634279431538826`80.*^-16, 
     -3.953134857783036054158150978204606319599281694386747951567524209285598\
2674394`80.*^-17, 1.968472808717492797875189202226455597901645174427660383026\
26798200171400631236`80.*^-16, 2.02226141435664518778223645987939675918958885\
670378071124116468294283920742922`80.*^-16, 1.3246239710179443026048705708480\
8125489530050941584676029740565302956787079652`80.*^-16, 6.350374539918367332\
0199668187178446333444417996534767544667170327148731953644`80.*^-17, 1.915514\
42823293599414509752530569483444627018352194006711765232596752866858119999999\
9999999999999999999999999999999998`80.*^-17, -1.71596471643137781088922419648\
49792322981107662051147709576907831820830688191700000000000000000000000000000\
0000000001`80.*^-18, -7.75524991360040764540392331022547301724912266076528435\
629966239235707661049340000000000000000000000000000000000000001`80.*^-18, 
     -6.943826162618113832303957602116102929721467561998467890830949315944603\
76091589999999999999999999999999999999999999999`80.*^-18, 
     -4.236775093639181693296523274464206652878769985970782375847839078176345\
3820485`80.*^-18, -1.87986551054318159597995373349232495547136626267734103594\
432733486652158950836000000000000000000000000000000000000001`80.*^-18, 
     -4.651435342497374411124111671034740543405184186544622687474618988003548\
8122153`80.*^-19, 1.505856635762613664655326997233911798113218663904441124737\
90821939902708674386`80.*^-19, 2.94387894240739248631299459369751181816738638\
163229633059990087092308320787733`80.*^-19, 2.3680623356645706902946794578401\
1174630233457547617340888475030469889697678032`80.*^-19, 1.351227654852663157\
00721431751703860814581454298387417137892828669255483658976`80.*^-19, 
     5.5114257441061499629286433121369733791027860774765950909485329289564530\
37571`80.*^-20, 1.01855722414510334776578108299254752678064473020285275400143\
808720688266709962`80.*^-20, -7.714358463162613173009232743434843425712717208\
5397055298182130582607451505508`80.*^-21, -1.06697235346073741903245981789232\
169112681330256500278534075404151636861644943`80.*^-20, 
     -7.809397783669683886384526496845071277904342513767417310464195367782399\
264216`80.*^-21, -4.109214407992854097733361766966039052357010863863165668147\
01337806808850215554`80.*^-21, -1.4665195942633487594800988258714016673729307\
0752003304646900838141403222738496`80.*^-21, -1.23870479710054393462243771091\
292839863177538883248490563502958432560949957568`80.*^-22, 2.9589563584854329\
480042882006150326372604585740915614368841621082190311190424`80.*^-22, 2.4272\
708439517275421652055424150389637189432281401536447334277588853490870386`80.*^\
-22, 4.0817181668920841858707319111052535600475781694777365396518515941515236\
7570663`80.*^-23, -1.28809882070057716165832328849344754526103009714158301880\
470643336223341348533`80.*^-22, -1.819239826303245071827902089440853735480303\
78946568662945246279575690375935048`80.*^-22, -8.1442453559295214358649714491\
094339473958895975420150512002378806309269621186`80.*^-23, 1.7368670048118241\
4068178590134560635107816954456515632287614738607922358148687`80.*^-23, 9.876\
2136738581726038768985687751869853549179634567704231350562063356645374845`80.\
*^-27}, {1.`80., 1.2425056068471337036641320561453461043743250038883175806952\
7191127052537627956`80., 1.08751701563339418628856079919450724034158053846152\
495395710420825317570595153`80., 0.893258565208116801123409814478234510638614\
30508596884928286199421706340922454`80., 0.6873843885519306567006793568470574\
0951862251395439494224265389925125875593781`80., 0.49432063393835516782209820\
3299746411276302601700557619118387782426472051795653`80., 0.33095245389614345\
380769856136757801167079788736624078788803965252231427916587`80., 0.205105797\
433035809565856695073241283215358182661827312720621290973629620408064`80., 0.\
11660084854157259863871136314227748537103996324708808218373651651141544464194\
1`80., 0.05987656944738353829522287638909164754033854870240796815216717440060\
0771448398`80., 0.02697740604348338555988046434936217375333840356221347336662\
47207244503741806184`80., 0.0099743142949119763848342489555310642503236472720\
289611899494827675280965103816`80., 0.002398053853395500974424232334768329418\
8932548202479600819360625364150571688289`80., -0.0002771240320270626423730546\
786300296982828568730772487941934723300028849354633`80., 
     -0.000799361597314910926833987039875739633094588896511984756977283328379\
35332973369`80., -0.000603696125675224841454698271723666684129781751208717749\
12647466715329255202946`80., -0.000308831003420943249795982898870439928108459\
857019773974705603672206961797446943`80., -0.00010664766611134991534968133535\
4616830736853274056329149279548364303467779016045`80., 
     -9.510685105328498866279623917030771311113456170889381114822999959529163\
2199152`80.*^-6, 0.0000208994991673711629847535098365781887203506860591591664\
19449538346004497246136`80., 0.0000211493033011491112638085027259101425859698\
660981072036532011725203189289097283`80., 0.000012994872229241524847406947087\
7068496963917673716729634436077107224908683643436`80., 5.67749312873999362126\
58364970023848685779181302799641172300560951120030638217`80.*^-6, 1.422786555\
62985924091928225064958375709299134365468910177801085921378973425027`80.*^-6, 
     -3.344051297178453790277410644215706556243884392709686055423337962883343\
78695177`80.*^-7, -7.12188836268997903830236696465274623215294291499619429946\
61015971301200065887`80.*^-7, -5.52711482605148174346059344727306048206182629\
13433097279557914894001477955015`80.*^-7, -2.98998086056042683838692700274622\
23612389714330205527018748382077889100327806`80.*^-7, 
     -1.132259384576722088643220723127647900475303341768987068563429801226355\
57406489`80.*^-7, -1.65647511829595419497502161201923054395080334790112962528\
21212892163813892078`80.*^-8, 1.810914789123524914987377601517851038657163433\
94751096209716287453261791658008`80.*^-8, 2.171789123463704264698995574829815\
69660781494732296384233086653997589462074985`80.*^-8, 1.480995603914466438430\
99568208677668127757126656088073825719430959953748398795`80.*^-8, 7.314483539\
74874063595917071590187472016881885672406607502743465120964843306506`80.*^-9, 
     2.3886648794899186849297105081160061596487258708580817792349808473417807\
5795117`80.*^-9, 3.2177232041569115807965371444214156704917369500689124159436\
969967249921967319`80.*^-11, -6.925875336995870122153019969431457264010225932\
66179355633426218793458411561205`80.*^-10, -6.6110113070659089562435602490335\
7254292932016480567411842125565281233502037855`80.*^-10, 
     -4.119044541403400575382286045988392789772807487051918866605413331651950\
41467826`80.*^-10, -1.8679563415436197669426071827179855754444398549156731486\
4651962359325706409742`80.*^-10, -5.04222779383278357329635384231828123536258\
294952868498767621805261194809892097`80.*^-11, 9.6010924136036294151409321872\
992729747940151469007103747616130950548781643016`80.*^-12, 2.4596512752271318\
175874880152905660741254713252127529021056802034060137821294`80.*^-11, 2.0367\
273397106655529460700752053992590167131793020266887263558248486980877095`80.*^\
-11, 1.1742851297889075284962188362355631492178571713342459917985811244233294\
6045263`80.*^-11, 4.860516837332125170524558170992780467768325051187740152105\
08588308888058996014`80.*^-12, 9.85351014688573141234907026313254769542909872\
51958434485051059253688963715843`80.*^-13, -5.7033534002118741225413984857300\
0351513865267546791597869349839440194263275866`80.*^-13, 
     -8.498967327424054141078414781068623964111195403143446819784844311985064\
5404334`80.*^-13, -6.33121153370677016652091228447081928608444661863103828565\
055921670920493373775`80.*^-13, -3.393979813397395636737576071726152712999407\
4991752959339913555813372568918209`80.*^-13, -1.26559964860499937539553930919\
260735634894418008471359944320160972218730965906`80.*^-13, 
     -1.487909075221258161123374557101347072932985628498492605946753324028456\
95111587`80.*^-14, 2.53899962652577689822192337203395940183214219480708704872\
480266233121481072638`80.*^-14, 2.8974708379668453284432909411821736756704198\
4332453219057992029843244296376413`80.*^-14, 1.979139361982531922414835284594\
82169861412786527321491075847235432269029728956`80.*^-14, 9.86915810857587783\
21186926514688892910640593112670555401887197662870498905271`80.*^-15, 3.24122\
053578074565418590594428429112741798215529487922126154375272491744494228`80.*^\
-15, 3.0294730321885817083563542017479239449014102200804846508484138812416056\
0901085000000000000000000000000000000000000001`80.*^-18, 
     -1.018882435907472751957245005816037455189380601683366125307424036576514\
07344462`80.*^-15, -9.7999888139789305815837851166215237887234625362272720272\
910577954193180458936`80.*^-16, -6.203387344468265828214506791936495503175201\
5541140279579349864081804446772277`80.*^-16, -2.86856086409657799102794818689\
714733422492834726660762409601707599624256270364`80.*^-16, 
     -7.975352744179997883478002914785515235106455453521938847721053403286855\
0833315`80.*^-17, 1.406526475708381497891307818908696778715282879691843371668\
710317024156793131319999999999999999999999999999999999999993`80.*^-17, 3.8828\
015737449021133184493592066084383026572897659460871575226283639124785918`80.*^\
-17, 3.2954208303375606475672923406716728265933378904304296153727219555994169\
5230727`80.*^-17, 1.944210668114640686951844553601552228633673068177969036417\
188441373023846747329999999999999999999999999999999999999998`80.*^-17, 8.2803\
741639569757222399121070324668622732291478995569091712889245544892003007`80.*^\
-18, 1.8073131022553918799466424402915812996989946771443117063305122400249251\
4305052`80.*^-18, -8.90263530097991851581388938761893935459175638521792206931\
72139122941852648973`80.*^-19, -1.4350210102049040135009755007101528557878593\
2368821464250692516109149595732664999999999999999999999999999999999999999`80.\
*^-18, -1.1024011632516948469031797322613402632294265804881039108030209265904\
8474574143999999999999999999999999999999999999999`80.*^-18, 
     -6.076354690640985703691444907634598859664659879964407749677841917800445\
3862243`80.*^-19, -2.35606484165043190454250454448617421235166509652791184293\
716843294579754525938`80.*^-19, -3.382080947840524471502535857644238440500132\
1104169888313842008975950350181382`80.*^-20, 4.255476218531640631476594982946\
3619979117403155500401357139797826212725127193`80.*^-20, 5.199109564680609546\
3540611801870461370342946078255242561441146793366138632375`80.*^-20, 3.672031\
33404489769361915938517944575941523854533682755365393870160979530996107`80.*^\
-20, 1.8927148752215986812091265521625194400500839516329719091669337062953294\
7989748`80.*^-20, 6.588574845715644926881256762900466564098583887366834079239\
4795164291433127743`80.*^-21, 3.359969837151735536385140833202142824417918914\
4795139440279546103882771834759`80.*^-22, -1.76966169978183360046075903806778\
670285214376574140403930891351422894262794337`80.*^-21, 
     -1.808187306614057111859345441078896744216378835293403831321069191041802\
41779063`80.*^-21, -1.1736230673641150246470320616087298387987732821667534308\
9678232703121326133268`80.*^-21, -5.50687914676697465971642180067476517309562\
24383039150041160525918808165039118`80.*^-22, -1.5616707232035972663882395310\
8728249462201744565678278920313775190247301724245`80.*^-22, 1.978927776815159\
1709742985512847891401986496385447905392125208907993874557093`80.*^-23, 5.719\
7234204663535633083553667222633727188792169681752436855470638377595342573`80.\
*^-23, 3.18898624080166141840871783076429482329233915350279752689248132858327\
21390904`80.*^-23, -6.4580271288341541056166433729030848971203273866168698463\
5137041465251810709456`80.*^-24, -3.18758210954136268988376895523707470959241\
191339750369192323733543501904086885`80.*^-23, -3.278501386540273849558550345\
67198521985041431920476295898678632683338657717385`80.*^-23, 
     -1.263487937427824164843607825298968163174523984339157575466894676770082\
4058497`80.*^-23, 1.629980484139031324347585526402234171432177145224011632994\
87458741274250749282`80.*^-24}, {-15548.8845737779177582765320318522272686550\
460468557613798350821391090992359433`80., -36694.2309298209974709710398048306\
02201999989829617033454884301845284405285998`80., -31510.37048623185144681726\
92820650651212168596166214011718740744152438871215578`80., 
     -25385.70630655739865275468881345912119049988860841407643364125975566030\
57646244`80., -19151.56543087434670566497211125987996748261694715591630273821\
14116348747718086`80., -13492.52010976065888712806888671787520517615112652910\
37344903556317201387906095`80., 
     -8839.937105303359439576048657577672203583110169427699841401874540921441\
961543`80., -5351.88193784135746207397269606094970416170981122159934569736123\
02190599985868`80., -2963.683038923152836934189256247663648868852918649903409\
8192592128142063696572`80., -1474.8812324887157908820782554573023780990704678\
8831485543593037803682255328994`80., -637.16220757338826415426874065681483764\
511746345559732592312167475587657212334`80., -219.477721693388215684799200233\
12577134067375214195815270260626386958739884109`80., 
     -42.25537016921215187682660356616719223657689570624900860390214573973578\
0599169`80., 14.9895055988696973378615396687944819925060542995484878628648769\
623859086604712`80., 22.45777344770045996674945990953335692920646402447341631\
4587260862846755914754`80., 15.1186632978772785870376931148183907551735211884\
22395472447921006499671114755`80., 7.0743795856181923184858996326237365939710\
928846546788164182976973520838849527`80., 2.089020590824608451547693573159611\
32869142070567915834100414855742270189337103`80., -0.093955273306309836463744\
151007064994404801477569528484102536164786386476319184`80., 
     -0.656080854273616125568246978104624574625354920577641074178317229567589\
584272275`80., -0.55473881801490155963062728173150031408918245417122108930369\
378023465547939108`80., -0.31046994635060906767296861225202071709328231708182\
7115486064206836802486239237`80., -0.1216365419797273061048438130616622977729\
03936243594135852765627063836159050598`80., -0.021366761531847228526340963445\
5445612479451957562909109969704524657190720388967`80., 0.01540842131718717805\
26798390021961591654407541572013529508043002049961927707091`80., 0.0201254223\
027834581511909786471107514967914929669023295791371256576236330319002`80., 0.\
01389666111829469989115752297969186305599497927649668860426112630899199272745`\
80., 0.0068717919528962296923573782117452037773842312573848207401164381617763\
040234836`80., 0.002252527344655705073160292787707063601707246765116463455669\
64094320251272502054`80., 0.0000577103134397256124854117408378436094812898494\
02786902776285534092327986996819`80., -0.000611957401391498480039171003056298\
81874919964114702316631528620277461195682204`80., -0.000584986913504600486243\
77990392083317067067956555474386662933036869020873110443`80., 
     -0.000361877724938880618283810237636725275409661318840075006160081471345\
16932653812`80., -0.000162432855645008091326002667254253395458344357591238915\
848995215035184240910201`80., -0.00004310673554304123734909585820944306994998\
87878577658198984638664723959389207925`80., 8.6079625264769298775890085952542\
626557110722187942435799546609076999287915182`80.*^-6, 0.00002112719426243055\
67215984763837321705780628286087561791523429345470999130928847`80., 0.0000172\
551510425808482920956562311847993759137432801315633921059634020622682833764`8\
0., 9.82106129208297499225715166109335482882378387945168776875710305935763190\
28358`80.*^-6, 
     3.9972400665271475313893259995507901869578166188561216078737695824311281\
27293`80.*^-6, 7.704300457114831985340393786515526360032980226339436105486790\
7982368677509806`80.*^-7, -4.975078225045841361700842584290199338828627920165\
1654928822561288300764191648`80.*^-7, -7.081174128344994452120600147349256589\
9043125625118801116213426371326277318907`80.*^-7, 
     -5.182048307079434889548399432781879599097667056679637694857391613050408\
327907`80.*^-7, -2.7333087805703337938175580025650415182114942161664677170999\
729133358460424336`80.*^-7, -9.9466605021023707085667686169187836230394389848\
699824963627872358030091482539`80.*^-8, -9.9238762880883920093541772519412108\
787970082265146459457719737689118076336046`80.*^-9, 2.14247042366727013534025\
577353493418026932583610824679786934952113187327422124`80.*^-8, 2.35038574100\
944957524100753638813235424525181820756361946965616683771569935142`80.*^-8, 1\
.5748028418884835514116610808709634402950423390447348249079391421212052760321`\
80.*^-8, 7.704151776670633716186810017324788388854296701544765922816762067981\
2170530326`80.*^-9, 2.4425611284487350682535456230480354602832758106474060921\
1424551803810452686655`80.*^-9, -7.382427878320314257721647214776039658930216\
8045799209313912022192832507136218`80.*^-11, -8.35440309420793411193979916128\
37118846036358576776532587521588765591085580782`80.*^-10, 
     -7.767418434083291474772133232752426728676557188456278792110804124395739\
9848556`80.*^-10, -4.81943499739718780900298720669170947122067104218250070345\
657072108813146969875`80.*^-10, -2.179397455366410104638198499005275048597422\
38473542207616370402197282938461858`80.*^-10, -5.7443114302957776466080625407\
045163949647490124392220617228419448172008255297`80.*^-11, 1.3501414672252873\
7622508359617166153642373580557160044084145884032078717775066`80.*^-11, 3.107\
55363274539312940971826336436071928229152303847441817137016596463256141536`80.\
*^-11, 2.55990468901782045257832841122992687971114933556832071695902096175720\
554033165`80.*^-11, 1.4794338856654257787515418713128721566634079298350656616\
1756683936967038628786`80.*^-11, 6.136496065104114559859515281467820768214482\
91588195402416644211540598274561516`80.*^-12, 1.22364877158736559119604053775\
54242558488001700798869179145485133123359422527`80.*^-12, 
     -7.654576353604439742035643010517540356923542751563892830775537954024896\
16104706`80.*^-13, -1.1251637231329278237878421515243628201512915991995549644\
417894046131917356814`80.*^-12, -8.413941891437813428167682347352241234228017\
1236861996185883920870423145769114`80.*^-13, -4.53898224980973952881466597778\
66899704175333888500550442465947598098962112962`80.*^-13, 
     -1.704125355427458707815763160514450487339327861110912358368680749644840\
2141756`80.*^-13, -2.00918811069022081088278965494141820963613966754728901161\
53182426386782460288`80.*^-14, 3.48305783195706046882596835962925647805881323\
43976698445959921587645873882357`80.*^-14, 4.00265763359348236321256879959338\
648384233088345054356632486294819164610702653`80.*^-14, 2.7562275200322331806\
4837216260692245692046057012587627726270917306837263816417`80.*^-14, 1.386890\
84824297220295150250138187751423319314994661713222847619947511128158587`80.*^\
-14, 4.6112882492008666705830695765593125688492219924028351257988907646788875\
3392306`80.*^-15, 3.082391489777675554465382022258167747125759728722181112258\
3552686879659046324`80.*^-17, -1.44344312552099577350099674417378099055315480\
669930908816261716260674238565283`80.*^-15, -1.406719660174730988541152420817\
83535289870593440382336464177597628009961174543`80.*^-15, 
     -9.002275445885606429874473723749333261263341964471438864207143796765175\
1761772`80.*^-16, -4.21877386318205954995977592453626907874162076721868184801\
221508974355298602458`80.*^-16, -1.208752892030020079493713520617056961951614\
45870335570243404151982765395063718`80.*^-16, 1.74791935772131391840045718021\
050849260452863125829924272553301610382733293792`80.*^-17, 5.5122180825425032\
516474224514720116834667313948160786254689949995059373458211`80.*^-17, 4.7330\
537175132485606260760722499827030654244844303465762285776116217208013394`80.*^\
-17, 2.7826362858803571568000541572916395555656340582082454074952787038476148\
844978`80.*^-17, 1.1580134367328352116287443925025167205792286115384737439656\
04425267373558473329999999999999999999999999999999999999994`80.*^-17, 2.28662\
90686908195697357771029869681236690914883168786734300558967386189713156000000\
0000000000000000000000000000000001`80.*^-18, -1.29213888379205970355317675636\
53909747829265092497675213242112423571151213346999999999999999999999999999999\
9999999999`80.*^-18, -1.57499626606048344680823073248073540752927679309495061\
594344016287110819371717`80.*^-18, -5.559202407406071084910712777022151262373\
2965390892024435888443832580754309391`80.*^-19, 5.524337371932333373332058686\
97935280973350567178707182335858598461887701666145`80.*^-19, 1.15180518981486\
43071950537611254162924461129081385811183549652952437997890849599999999999999\
9999999999999999999999999`80.*^-18, 
     9.8377461209133450572045690905982406750074042438044183514614401532595758\
15356`80.*^-19, 3.35770494978701757104333889798920580214993348475226995621644\
653889429898023087`80.*^-19, -1.961012498085686205141315460784131506435838027\
5557450342122138149129342552242`80.*^-20}, 
    {0, -347.7184603468589306819174302701283203785191978881157257707987612825\
9060297747`80., -1395.3429644412849927313314500024697407466564688577437267896\
7391623038020589135`80., -1206.1376534681327250821515338092081634977476961184\
0236415665117274082544372644`80., -977.00083184571105311208343095406330203078\
416803307083829058940067337172731771`80., -740.374142554440839247106915055760\
39966458675358474737876538832060954007082684`80., -523.5237694325360865434671\
1117274705251068845514916613928670315213781050663002`80., 
     -344.0546192260939689120833840803237200580630692565403776741226598287107\
29088944`80., -208.8633854389575856511864112657267107948652945911544416698732\
86394336132656832`80., -115.9740093010710330166911149225028920145863802415165\
29916954347642839848726438`80., -57.90656247941505955630888261721864660392575\
97511109836150460001219708900209754`80., -25.15110109119542172087859607060441\
75242063734651300189673147730427258969430908`80., -8.770000845253915557219500\
1348165697131398298270136501507702856319844585166856`80., 
     -1.783147622473187620292392498090662834855529084913444090971508881187382\
551919`80., 0.504727540477260007411182340056797072693127770795131216977423145\
87507389556331`80., 0.8336423330617437392214259742397556377151108742590834394\
6214622613244915301369`80., 0.57086343590323574419462856935533452292712043913\
834073615015540461093861158851`80., 0.270053667917759410101298379553013516434\
789739623270600272265389834229396971463`80., 0.081522351038020598505271984043\
36324736674405051985317005560120449719869652241`80., 
     -0.001768330723960435129311597156005144485989127951965375027670033919863\
63104300062`80., -0.023744930628314938558387769896643768246150124644503003132\
1349212576089643476428`80., -0.0204413133441515705502508112607459874740909204\
007383358294032972233125870950977`80., -0.01153431309457413603353084957750622\
06848697973466855372229295437046755431365541`80., -0.004565756985002085502653\
52770063980499645925743722672648000248103224906795383645`80., 
     -0.000841731189417634242139647217866895357790298508120700256691505484262\
01649643918`80., 0.0005377291020300220990089981549207484346641257980601749047\
49283740334854886566645`80., 0.0007274860363068974229894869595379860744609000\
3319529306327301246845181844750178`80., 0.00050703818828147996313818021636877\
609451829049489658446040116395584079770951074`80., 0.000252595237807245089984\
898818517771331117405690441921943216895286889947167139295`80., 0.000084016442\
438062113964921537300238732776459499529222304043540466286115706298394`80., 3.\
3646695736883958287744064998004845263810218220052076609721983253077632090067`\
80.*^-6, -0.00002163051193935325441083080402446237146640250867688149336062666\
57063798977293608`80., -0.000021038466009939287272501985918786093735679433612\
3358180405926375128530144615721`80., -0.0000131184538420380381289225417380489\
668991505966951456132696872824199211652657353`80., -5.93923527262107189546872\
64173924691360763363305755563945137715808525127585779`80.*^-6, 
     -1.613018999478817912600178365217840344683890918436494242647574126962728\
88632389`80.*^-6, 2.779281768895921916489453480576610007039381469933075444716\
6475320363931761023`80.*^-7, 7.4782164876998811652415786496500234253433610159\
316218603462418121158015625618`80.*^-7, 6.18378380527985443492109629033273711\
96785944196358590677387277285027954742871`80.*^-7, 3.546872858440695511256204\
7581897933785320170174870459996808086307366481620081`80.*^-7, 1.4586360977415\
762818632694084443833914021119178675583250159364936981395193807`80.*^-7, 2.93\
115456877934464297538023867990716003845039760350406775234852718360719372984`8\
0.*^-8, -1.697251570225519158527087280679471058066505681970828323095722524311\
6403735724`80.*^-8, -2.506311755219942789487621798284570627892366111658920432\
28736734751244506281868`80.*^-8, -1.85281159443735464229297772945983281998142\
897660294682286980758443446236774088`80.*^-8, 
     -9.850342605690264832600955857568153505285715998044954557869281146744699\
091215`80.*^-9, -3.6315709257184989340860490998190624439219602921616422187841\
6433837492987041926`80.*^-9, -4.040376798677447226187147529834033362696482827\
87681640054294377911377922091707`80.*^-10, 7.41376859030829551992550020998857\
24840392584260804729475455172890302309556349`80.*^-10, 8.31631438529737787517\
064512759394408781759801830997241112668264530918140206424`80.*^-10, 5.6223303\
421765410210186946593993896860335904743936388620648557929858316632794`80.*^-10\
, 2.7738887715976144651516023349057750588623920565940848850648513108955427028\
504`80.*^-10, 
     8.9484378351350142544859776949470569596184414331364359155676749197598113\
88241`80.*^-11, -1.1414145356257741924873339182413533483279982156296077164723\
9199642961909341169`80.*^-12, -2.90841009524769659642324993912988127521861346\
063111173802561227868483383805166`80.*^-11, -2.747657969926504285238291097942\
09904762082803975342476815571326989990760216572`80.*^-11, 
     -1.719237569686133341694999503850376627943614593863324676606386956743840\
4238865`80.*^-11, -7.84810217257309664534049200319482784289594836231208990994\
95303495742810586672`80.*^-12, -2.1211681591157511026820277346557647316880857\
6004187245869326080952356147424396`80.*^-12, 4.345093118691491432580027623825\
3545111779231732383024309824840828531449849338`80.*^-13, 1.085334241643532778\
19059674083966137072723352791270389802458613469854939712454`80.*^-12, 9.05483\
693412065646096713991104466908128901630224798340485779207089197840598765`80.*^\
-13, 5.2762765194046464755910757288920642500527208233720524396431126372155417\
408998`80.*^-13, 2.2124928265382733106978495491513717605466651878141223757685\
0667704720300715492`80.*^-13, 4.599000266652178364537889365372331842824375763\
24515308840086607763731410698285`80.*^-14, -2.5764514082683054363994271920261\
832915683314071785975159968340276155699328662`80.*^-14, 
     -3.937776959209330269890742003725533338345616353260396472635985004365547\
16963846`80.*^-14, -2.9765525264573015739062659419608656741196583149386396905\
309640640886378404177`80.*^-14, -1.619200882765636976202307203292238784963920\
26263056097367565933373637839662803`80.*^-14, -6.1596590665891620188987540057\
678792695752103751401725564769778698828703489336`80.*^-15, 
     -7.956964762814236868837164626933702342069515710084681835399771875702158\
5404785`80.*^-16, 1.191064313344509475292498952904483407444102163652379425508\
4218742023317539738`80.*^-15, 1.402915233960515895842249634096491929883811531\
3736839704354246014702244199764`80.*^-15, 9.753848077212803696836140615168198\
8708436851794334706552302269886520019301946`80.*^-16, 4.951215401764269238955\
63690495892709395741222383470264662739236369037241442616`80.*^-16, 1.67403798\
732044901752721746760647900767954530492728715420055261039983679687604`80.*^-16\
, 3.8244336893187912320419402232559380797911907265655817575958535118623494334\
1307`80.*^-18, -4.97645634385154071073980373480498280115502406102879866644370\
47874893232410823`80.*^-17, -4.9375919030183788473106581514720063103260109262\
058599656508489485212286729384`80.*^-17, -3.188968245061541866635325252716095\
22502082020705781515377667828018931980694963`80.*^-17, 
     -1.509870351096412417928364294702780611073363322259195904920054230987406\
720579600000000000000000000000000000000000000003`80.*^-17, 
     -4.441310714242406682001625125827313004236437259851390798325355478225566\
91294999999999999999999999999999999999999999999`80.*^-18, 
     5.0346748442988582929459214983037330960652782717858420181920705215543864\
08305`80.*^-19, 1.88122077517411662544244464177389198760721455033015773552748\
786723282910343266`80.*^-18, 1.6348306236062991871668507620870548001275649176\
6194466639871815825473527271364`80.*^-18, 
     9.5954700213083061160465216307571305857925017889390420888484157185329433\
90794`80.*^-19, 3.91204093930253078509681034155110564164857342290120223969542\
07252839696220267`80.*^-19, 6.57812841948099408587639789566334779533006063980\
54143763051355450975965446577`80.*^-20, -5.7416578270616372546857248659328457\
991149502080978338260323095232195663622325`80.*^-20, 
     -6.253005231144957657760831689785081004642205485117644852676045339964566\
2638671`80.*^-20, -1.93673746819077006816101377730350616749557197570394382353\
280282852653421468502`80.*^-20, 3.0019848633035548206994707472401608759682619\
5190725126909147626304476919951085`80.*^-20, 6.569749698526021376059559339548\
0252949387319079261233307462617851259124463635`80.*^-20, 5.885239576700901791\
8458751041617746273393524453113444878976131946044104825323`80.*^-20, 1.798703\
64591759178952823968764150952739231838256015145457855031371307821616468`80.*^\
-20}}}}, {6.8`80., {18.700616101507862655094397686461832119277822805015651755\
520151349564127579288`80., {{6.8`80., 6.0975051526073474350895797139455477339\
0469187506774397040948706775852990190506`80., 5.13680190872437318237433850195\
81827867059501409495089444677694007390338102808`80., 4.0598977136208542323269\
827662879853104459417460523809423041854940237829418888`80., 3.003827742700494\
26730352218688193514042454178628461146543580734748676104292958`80., 
     2.0737744329478492584580375334990412326361920337388451125404667604288580\
50514`80., 1.3293820762319298189661169512585099080000846406902519190643775277\
620102612263`80., 0.785305707673933977958114443163505222401947453632560941677\
51995215948442765093`80., 0.4221818032566406781377121816555104317059861514057\
6495800311615034490551159675`80., 0.20194720739518238459491323129843106021710\
1267158235654952310656033523078265836`80., 0.08196070624561905978325586418373\
1275857101974409419033110135873336087833178025`80., 0.02465000833914647152812\
01814743489282045512900868354749360454938027843155193177`80., 0.0019733511741\
3034157284929622302557530364284569163175411489592896134932877504656`80., 
     -0.004208996606481364329351099818634175769881051694366818169856361996079\
8987660703`80., -0.0040627360778871763054622003962742570948274849936883528234\
092782136138579764164`80., -0.00240271487558552077525311839841082541837766391\
784343790070484168354688321032785`80., -0.00100758308880203372342096171408243\
951408284986596945883163771376967698789199756`80., -0.00023148794681179428059\
2913483723717432110057664514571902579238358473189891415073`80., 0.00007330624\
1540094276868578737541931898883127316887515289766455982685547357550537`80., 0\
.0001300339386582810212568248275687547352646164311178009464910928448418718376\
8697`80., 0.00009594378445744385973952173443715116746450320149371196283956299\
924968732651656`80., 0.000049551421766813933049407636101478589132580391599581\
6836816247280513514244391724`80., 0.00001744786520914354110922370519487509016\
08487833547124732896061580682389402625856`80., 1.6195648760251148303724309761\
3271354710566512619499699961944202891502005337012`80.*^-6, 
     -3.568477060627853576805125999940929685973035807148414732611944033072065\
5784654`80.*^-6, -3.744481545351663269977186074454408014802264165217993821334\
53575830268455333645`80.*^-6, -2.40379845341656484686836997801001228387802362\
778473821373872506375411926221578`80.*^-6, -1.1198969768725170073625622758307\
2478047134641091649576930143861949079319531562`80.*^-6, 
     -3.275699635677436275589855258205067224488720689818762217849493639712632\
9214234`80.*^-7, 2.8206626251657673181022268452955806642856824311119759109266\
4446161425141307321`80.*^-8, 1.2422639982825908531988624446982574592291015299\
2852632107142174198773984025453`80.*^-7, 1.0782333525659697843341678167307474\
0174585164935688551269516898641524985358807`80.*^-7, 6.3740870373642205420954\
086792932955695486429929207942341945710502856487520136`80.*^-8, 2.73246853284\
199337926136087403953706676538768868307395676219144966652752824445`80.*^-8, 6\
.3943250323681789348774984743464643494920823973354481661155193573798974092652`\
80.*^-9, -2.29051197760708300511390657442386202748054272365575692632590054210\
154144394306`80.*^-9, -4.1234266546363584177071140831413653706940240997666956\
8540394892277483628601255`80.*^-9, -3.206132120459762637321885287478807828438\
50421450421517990864324880111146099417`80.*^-9, -1.77550953006805148103141812\
771136080463486027545926728394871645981196287858845`80.*^-9, 
     -6.993085497684998586005194289073276964568290672210984699376832023215840\
39735735`80.*^-10, -1.1686705624473654704203242423486897083665718980655792162\
1355787051331114326618`80.*^-10, 1.052853329176295669195674340335148472482443\
57836979579295749388447304161468099`80.*^-10, 1.36773684941744405172525655887\
668628493934041836607780699678584524239532000926`80.*^-10, 9.7921507811844101\
709925468740999840024960519591436457875783366240851858745286`80.*^-11, 5.1019\
732567415716291635219744178732721486086048267321922731705749140359673133`80.*^\
-11, 1.8265387515378770607399755514352911816293719485262507518352939574384065\
1791012`80.*^-11, 1.542805247703748404550171927575054272004896033819862247358\
57431488120436773379`80.*^-12, -4.2438303860649908807808939496373192759638123\
7657164831606478541173911050861416`80.*^-12, -4.55838941435800988448775757245\
36620578207382061816637057441257751386298987825`80.*^-12, 
     -3.045825326522929219787011021050904520240587213511331684984959404011604\
28091347`80.*^-12, -1.4939090036918503608255957959465149185004525276941776514\
5849814264463032705409`80.*^-12, -4.77515162369842729675139949356893343239599\
75898992486761227990292265375565647`80.*^-13, 1.16679039496390663233117475033\
569108452446312606248564288576279405128842629115`80.*^-14, 1.6214684546170092\
0729394085088537129522533683471446911942629932159743121414474`80.*^-13, 1.526\
6345273751018289832057441053304211942536352362368602574725684043105337254`80.\
*^-13, 9.59406839909207277302535781543096151597922508111604540076567389690946\
78726646`80.*^-14, 4.42154947366688494759232253194827120494948407408158530930\
95389907062337340187`80.*^-14, 1.22561906894166018079120141538657648848574534\
494874856118266236833682784553933`80.*^-14, -2.204824546421103943872959161454\
06989416136709546163518031203519014766357429213`80.*^-15, 
     -6.031167127043645110896286386649349316140865054539133117427772566492767\
0793899`80.*^-15, -5.13377005625388664837693482279558267889197641204863094160\
670683873845722077005`80.*^-15, 
     -3.047754406614790739947711387924394797518977791583017912700902606118749\
379176`80.*^-15, -1.314259293495457113684410766915009258785297081598349835307\
92325161875819912344`80.*^-15, -3.0045141734210056138955512969129834776582906\
5760445945084468949539560656507526`80.*^-16, 1.286959066065602580064753062673\
3726374579688298514553084678545088919587695744`80.*^-16, 2.209057880973494555\
75979372432216654412038459952008458080721890318184938318058`80.*^-16, 1.73150\
921573469675448804094927007091548081404829626716754258399275141747378216`80.*^\
-16, 9.7317098716562552798165289803404237816169691292500528350779855585438338\
083086`80.*^-17, 3.8999205758218573399364848309436021300353228778238656795918\
5592013777681817625`80.*^-17, 6.668866083280377561095148176699469431864334684\
82218068336091583175992900826760000000000000000000000000000000000000001`80.*^\
-18, -6.037572945528405767194486517914392144187582660596048749078872345287132\
42906925`80.*^-18, 
     -8.011372372518371078920905894883335544861509696938650041956502286561137\
29064`80.*^-18, -5.8502319363426819075230342973945239241318548177868605555229\
3934743331162526210000000000000000000000000000000000000001`80.*^-18, 
     -3.114452336785949070303356245999674960516626530042534734678521227983427\
920771`80.*^-18, -1.147974055635217197561669524417463321242074909209475148082\
19471496166363334650000000000000000000000000000000000000001`80.*^-18, 
     -1.145258716212793216466918420115339900855218819692687690508641951886843\
0431463`80.*^-19, 2.584233221295145097395856553640298345600907980915474125294\
68068147600828183913`80.*^-19, 2.88701949357712730844086759830884356005937883\
532575564858717759656776119286177`80.*^-19, 1.9800214324631288018756563731970\
9694300801631265672055846425305741436629310863`80.*^-19, 9.987174861958060776\
0478384163100797940441703161479113174972138931316227591494`80.*^-20, 3.349784\
6797749334102500762806596823048669626618931736064965226187310158698044`80.*^-\
20, 4.64194223997335525646940539808070938278152481425343532751100843955320994\
23693`80.*^-22, -1.0322869877144440597715964038233797827154617049998318830959\
9064136301311987593`80.*^-20, -1.01891446742494832543586822769031590272641550\
395681016802483551166114676057243`80.*^-20, 
     -6.596822048082656675900411646125684655364217709041053103552481760784849\
710349`80.*^-21, -3.164520018438686160785121854535274207659062526261670203303\
5048454414984564509`80.*^-21, -1.00785297828983277515312489164897065051099496\
661684972626790527058134770397289`80.*^-21, -4.035270589712688803242738552695\
58198149343361607928285607482102508636735309782`80.*^-23, 1.89995200006198813\
728778177201745307167047635577872358242150358462027642879082`80.*^-22, 1.0386\
4129037106404388985026875114314404259684573107161714364713208765715831267`80.\
*^-22, -2.8051113939935942382964686682390126788486815936577563132207094806269\
119785534`80.*^-23, -7.543412811249516168516063910080193049505798444671384262\
2776204162905759657812`80.*^-23, -6.71396139787366259498080197098542651039523\
42605289182829605617155604040576953`80.*^-24, 4.19929957745467263112237807643\
66276444962060290302096860390782831562602169153`80.*^-23, 9.76393716497370018\
708386679364025310067705045617564344475172918402240459298955`80.*^-26}, 
    {1.`80., 1.24381065549607325190948275540544780685632529964937407757914458\
032670550539152`80., 1.090829489960860976383882922987705827861864472710478444\
10683912384518584110242`80., 0.8986342230457078964827978185155866779340768438\
5589428844848385747483903150414`80., 0.69427716379118844404329254523781234485\
165690075190654265829334201987751120576`80., 0.501820500371861294016525486639\
18453068292519567216041416444301092361485962868`80., 0.3381040946582481509653\
27838943087972678231378324622317989344628712234002172477`80., 0.2111776740790\
99368032605986141403612331725424536239464052647101708405745928166`80., 0.1212\
21737986496730115630063470983624631276139279168092143967624879523500988123`80.\
, 0.0630281983087747499879035071698115614881655849546871873451712144876922250\
80693`80., 0.0288887129254430313918044498565801347705184983210394935061302366\
248808135184443`80., 0.010984021940298193624349585775497471874396402991669826\
020687623190892493762034`80., 0.002839956012965058376145939821314059610014803\
8390215427286615686653007697860157`80., -0.0001404360018511693697997957951442\
34405388660962863647499090022334433266625803963`80., 
     -0.000795518051660210839176746043877518252313250950119533072549156604346\
17446024386`80., -0.000638482967342021552990906657669069139367428912619146708\
89404205807237886189519`80., -0.000341583627119387455171621604142294487878580\
338603466638700176102040738637685613`80., -0.00012637805012125045882478944649\
6392045048899099645065392579812164673746569150461`80., 
     -0.000017872270577652278965669334422291890770661213600734403327441792217\
4954335157587`80., 0.00001913202096840909397278875916133241857440828760686718\
252248211100260132826524`80., 0.000022054855774339294701592098244543915573658\
1171776660726873314442936219287765132`80., 0.00001438053105504316161908551415\
30318969270866297029623520176114510255032368024561`80., 6.6956082676984402176\
621499248410048070526776678339692490227427374862219425911`80.*^-6, 1.95112764\
22363348794196590417500150150833287018964218889629398099790460440351`80.*^-6, 
     -1.518277373917901150933832447194422581481658262047345076133421563107483\
18909189`80.*^-7, -7.03638306265926347874372387590325250955157734462197204649\
53102134548796083767`80.*^-7, -6.01400776957954925110404718293687424438646213\
38150938147899457075883083579856`80.*^-7, -3.47898037931518181004678600117246\
91269226828258611063635735152162771900714423`80.*^-7, 
     -1.445421001068043595035084557255052070379006581344622093723243164697890\
16349408`80.*^-7, -3.10989711780001079169116872366060645185679804157784014414\
166505721081740058536`80.*^-8, 1.40705224472523918238570370619931529532085880\
657999227802779376102098471516372`80.*^-8, 2.24398094871941926494597891742603\
616489494146049603773736863993550363864741771`80.*^-8, 1.67845718562821582027\
111394565552160051442764293506262933310193677133483265845`80.*^-8, 8.98621029\
28713132443633787922486136418713517284435483111186467139697858879994`80.*^-9, 
     3.3714291439348093737264203682453434441802511266271208654528153152653064\
661155`80.*^-9, 4.47190230353602702378194723810192911041652255132303434725098\
919406207954155797`80.*^-10, -6.059211116007107430190602962266772299230606244\
4662986722609423656871929495988`80.*^-10, -7.10334260594499940959197075037685\
66280370506918020273503898994829596759391001`80.*^-10, 
     -4.874763601845705369759761383875286156853919647904280318027070510824531\
5705714`80.*^-10, -2.44265441341105176577319992002656804546754397314596519878\
179423976659592053328`80.*^-10, -8.186512864317717209929680155014165288470101\
6344622287708969733737888838201048`80.*^-11, -2.40446782480213654382389644515\
681688218671172204474173909415291909699865644564`80.*^-12, 2.3082504499114214\
3203029970043669278375727645219718555832837187383629073257188`80.*^-11, 2.277\
79764180590469782734944402752940775308288466685717359092730918548619594665`80.\
*^-11, 1.45805271245034567983147583260049899460138093810205983891507122851727\
09979643`80.*^-11, 6.84377286372954065640349616405139001774106923596351756028\
23766273275152500486`80.*^-12, 1.99796477134143753736509841114630029991607723\
335985736426639943147986929349864`80.*^-12, -2.267444010837499367605512824809\
94722573049042681765117204816705945003715032315`80.*^-13, 
     -8.437208806393721448903074813648648743634890258281785526483836090214825\
5711845`80.*^-13, -7.38846061241557974103767225304612702315589238151381880763\
83767902058109476868`80.*^-13, -4.4466868524490118278012702023251549808124513\
435462409900274600446965480485284`80.*^-13, -1.949834460062116639057485891020\
0155177236100162595670586955620290053839444903`80.*^-13, 
     -4.745103661246723511304223860456383542311142747024582096190789524247494\
52725545`80.*^-14, 1.58547741908176317415197743385798970387005787454811587370\
539292890221284631826`80.*^-14, 3.0276587535784859551989311671437391149296898\
2098217950818730291096399950576615`80.*^-14, 2.417877740375299458728858967549\
01733888968771253880628074663011723803726971645`80.*^-14, 1.37384722818749663\
988391335319673392534521987269442567525971723104989971071267`80.*^-14, 5.5958\
119771039642365119342912731056185762903501704453989626461537545124696654`80.*^\
-15, 
     1.0438484628201356506525588214644608256295834706825998204112836570252591\
2736`80.*^-15, -7.69560461196042433127614393738790288142327343685587541470185\
08156681922200891`80.*^-16, -1.0763687379161519939827062818984082877709765609\
5027207235856734771522946144155`80.*^-15, -7.96456384974873804441918376749743\
034254323947185926907878760596160627076024595`80.*^-16, 
     -4.279664666838351926556861388225135514162247526778016265069377091145479\
30594362`80.*^-16, -1.6042104131619357424682831906514541125486971442358160972\
5329629114135018480688`80.*^-16, -1.87977110791274465413157737141770128081289\
8804589334156357099477116024064008460000000000000000000000000000000000000009`\
80.*^-17, 3.30437265738394182082088301210712937023910010961707161975403391000\
551539121784`80.*^-17, 3.8061073404137695119404433307958722284943605848549061\
012090012485478874667502`80.*^-17, 2.6353645471144309695738765647149659654405\
88122813617382800836434369995054302269999999999999999999999999999999999999997`\
80.*^-17, 1.33891024649550776615032570298496882011208229668957819049326961021\
4469558047129999999999999999999999999999999999999987`80.*^-17, 4.553698868846\
82262435666024093550382380175537977169078675369967483958008271485000000000000\
000000000000000000000000001`80.*^-18, 1.2850815974870894291366751361100972888\
4746343796458499767717294763114559208765`80.*^-19, -1.33691913604017754263666\
39059538098348997182831225605926177040100796489362715000000000000000000000000\
0000000000000001`80.*^-18, -1.34095535975690887932777201847369250147219472664\
531082604080049358095228164721`80.*^-18, -8.743100874587116703841479488257641\
3538486579920777402487445089678433163002124`80.*^-19, 
     -4.192200962558077337095130890925107116022078637221602534475585789798426\
39966066`80.*^-19, -1.2655577709394976193841774484783808576516026692554982665\
3391466759751714253373`80.*^-19, 1.182090899837736536784302716035101776023117\
5713059386216138832504793495501614`80.*^-20, 5.230314307985455249041740689130\
53500719560870653940426866436513082364821300744`80.*^-20, 4.71487966670654181\
17907109428761974422638000900088165574791825188803136218022`80.*^-20, 2.90815\
886671292337117715058583229994067949788008979904237198475553411471095994`80.*^\
-20, 1.3141118246499510220248202515740662310342885120420067738329724395258427\
2604291`80.*^-20, 3.434808956721017620567622113531987648510544428059680415016\
6700715344112137733`80.*^-21, -8.83025820163318153463229835415512773090128938\
45180738631146144783836757229135`80.*^-22, -1.9612723552137673688132775588981\
703706414817747460074933026913975284742091543`80.*^-21, 
     -1.621904741648925085310636921660932283704038620624617866677967705507133\
00797392`80.*^-21, -9.4763964788748920852611801175712348171121469370046547625\
074907307279665100756`80.*^-22, -4.055650788122759961296814533156829282760765\
01647669894227023578285902851824947`80.*^-22, -1.0068388533187947563281493059\
1172484004631266722052939369862308625968151855208`80.*^-22, 1.668264937932772\
96730275991924987652399912522882103277056064221937820347201254`80.*^-23, 3.03\
23948422233757050038555178239328412503866878596130481046459961314214704369`80.\
*^-23, 7.26765207071074457751064161051069279873556833156086435634546093960507\
51111577`80.*^-24, -1.3284810573413934856434726963831837985350724091479254191\
6535599544765110102504`80.*^-23, -1.50217743923611571049369685771069085252653\
254027202288089103166817600928902334`80.*^-23, -2.264013979393237655571016071\
10962342633534062273308119442858608852720055245364`80.*^-24, 3.97601744172274\
125363832513433140387604974829814864764898673478280744869444053`80.*^-24}, 
    {-16260.40160848755525437763039740450577165109333203625869987307126529737\
29778268`80., -38405.82761168061175194803971018397032656502985392421074629815\
3219748619012109`80., -33055.282215401329175381251191581750144445484495286254\
766221707964381861479246`80., -26717.0429129782777802104158868837057951871569\
851661995346252737628308810466743`80., -20242.5010962795208577412882819465334\
55447245308695518310770950447189774614048`80., -14338.49691417030983935394683\
26241342870270132843950521285193478032190448271328`80., 
     -9457.310375808188260816098718729292822163167771998798191396181278414194\
45537`80., -5773.056761276854456394981065030903124420268956109164360060804606\
7247991575756`80., -3229.9680162831878400645011273193172277213366036658691911\
604921612528486900721`80., -1628.98505284043574273388177972755112017407181224\
886041228298349898676438030967`80., -717.157309739705279654462071723763143236\
12983354192432170535027849950658080863`80., -255.2925456243426084169220590073\
08463397362296529291162231520645427169618691061`80., 
     -54.77688411853642618218426077916864180337711738717792989599817641872741\
05554407`80., 12.871539339724320371166765071039308049508593347530096705493843\
1780837138076053`80., 23.8312360319852555215545412088959667039583527494679730\
350645871677420932776454`80., 16.90678455966830209671617191882684396111223351\
02165338756931343700662226920677`80., 8.2924761461092360444958779635044657164\
154581812266775810187908757965367614078`80., 2.678332779713033703133579690192\
95302222355363018267546090252979494889463958112`80., 0.0878803271347966445574\
34310738960065119084671723589531964006104677728577648319`80., 
     -0.663377875884070063846248868876184859413497021341557445886035576915227\
37948316`80., -0.615686666533970396601573433690159039883113344677872298429097\
94108449164244647`80., -0.364753462636732045044511319945350399673541323006926\
14792813024620947009010531`80., -0.153746607299602383252527863880292727167182\
20015725139706662662559198255204377`80., -0.034895793756231984770395964127823\
9273912022473049052492492937664742113760333176`80., 0.01250493403618370245208\
58755909304331541499687007312425655742146097828617152677`80., 0.0215301122170\
804068619399410094537543927974535684889734512215952724724230026096`80., 0.016\
1121884786966842203473462024554904821925926640467298632086752749232975721303`\
80., 0.0085348285533421634544265406917117673043068982953085475530426368965490\
423719293`80., 0.003144946060459087387255117249991399349596732702483159946431\
6266656275507996657`80., 0.00039018085240128794169433338817273972369782085760\
227093880084383513895785511465`80., -0.00057312910425614053737279135401513855\
560898735952554551986078641955259058112789`80., -0.00065194290078377722752454\
091729720644460413887921951595876611850345715232659733`80., 
     -0.000438247500532489621963922778507364320816558632988163445339624827225\
666786447995`80., -0.00021466727339743923315662632577677874852454586590731446\
5841048790971012103827912`80., -0.0000692143297557930263986621418871743199529\
9374121358685218168607488289904251409`80., 9.61038261030913110240137438515364\
17736083480712097097789633318505671655417921`80.*^-9, 0.000021126496132349265\
0962408266721143810298042651213394920455356119350946008196324`80., 0.00001999\
2700201259223679713752493941470486453323038436182117377567274849530468952`80.\
, 0.0000124690419230447640121248539891021824364777711629387911004202922124482\
881764377`80., 5.685808703571214413489657057541714857018505597384325376272375\
9134215752233769`80.*^-6, 1.5588206975304153124448721051479533137770224659245\
7144604179939112831377620727`80.*^-6, -2.744330989710800464798882052257274308\
29031891224217747088002366006861807049803`80.*^-7, -7.44831230589389274589071\
21779340488917848894141424308529141023208847382216774`80.*^-7, 
     -6.256316372250110548308947085602748001529500726004407756796887012526324\
3934552`80.*^-7, -3.659431204950534862796855205411250870602406572030409167803\
74852038823715333903`80.*^-7, -1.54918118448700070690675646979349099174492532\
94316658864175515588556397174566`80.*^-7, -3.40021779952383315441133993250522\
641606700357477502591187452825331747968854977`80.*^-8, 1.58937830966410728549\
626465380994647880657898483365152599573088897961322232334`80.*^-8, 2.59032698\
844538153747688604217454577877912977227559105418535938302881580610805`80.*^-8\
, 1.9878430138489874006516453397997445533518787748762089566684729659316742395\
5748`80.*^-8, 1.0955686682332697026958950496165002213356766336386576186716161\
2930395065818139`80.*^-8, 4.2761020890877231003844802466534297569961234153171\
0881274695581915623128011815`80.*^-9, 6.6084775365431756970346419087522594659\
352835038748310073756892146597107916908`80.*^-10, -7.135087657335385919120699\
93898064941743992528377718553619275749066900192799425`80.*^-10, 
     -8.964515408713127347548747544458638256813773025623983717567337116739483\
880192`80.*^-10, -6.386367612757431119878781620905621852178783034211676975674\
82495218700307028185`80.*^-10, -3.3219772690748025947922734929152119459259913\
4615043016819662099039789556270975`80.*^-10, 
     -1.181685998845200169655870299308457538837519803538763244952931453427603\
944503`80.*^-10, -8.677332492840141737470069303447018296293072317997818269533\
6903360218988168241`80.*^-12, 2.917191059048827601092189979485479329461905793\
00635681141988631458286928060485`80.*^-11, 3.09731287191712136787104379739623\
21081478165161657641964121412003639524440546`80.*^-11, 2.06796245026380107972\
439672941572514307166908926867373715777760796410960197326`80.*^-11, 1.0146806\
7414531680517926586995389532644051230265358939833334767534792485506611`80.*^-\
11, 3.23006930323655407262244732723796303819079203018288895219694403410875391\
442014`80.*^-12, -1.101061190102521218683945277232797757523182648017025478587\
47368192365779251122`80.*^-13, -1.1390303441862437062062066542725274424421029\
1576642164216742380008588078487112`80.*^-12, 
     -1.069494362366256225128479014426753631668443248528212587983921090450934\
95713`80.*^-12, -6.7310857191139233609167020369472539100551295565837389352442\
189365512326137979`80.*^-13, -3.107690221983366008813408070056804707820968017\
44662414827524005491426833853335`80.*^-13, 
     -8.599395427753692661684543997082533061801253856425911888147293730137956\
086333`80.*^-14, 1.6157773856364390831559097842230041765894804364033731339226\
2674135736384660533`80.*^-14, 4.330738328050347130092838950010905303613414889\
9966406518262043595223496232387`80.*^-14, 3.690963059603574248583192103699466\
2827822747926264205231788858905718667164921`80.*^-14, 2.197216258928156751555\
91988413513888160462825971126920512144223187427894547221`80.*^-14, 
     9.5021661090226391922876135619192016544815088008245569149557415412780152\
60303`80.*^-15, 2.17465848179001424412073354947816577277108182907003663756278\
116106019839552923`80.*^-15, 
     -9.436371309283974960815244522769591401255622365659304133388425703197888\
720347`80.*^-16, -1.620071686101578119311340101444505476770973897832214745574\
81964492332175580854`80.*^-15, -1.2742889111874086937310086785370316504466074\
949104945253093217653217025521081`80.*^-15, -7.195075134165843060027510805498\
1098364847022429807029821168890945791984699138`80.*^-16, 
     -2.905095070225629025478028795248873312675181909823795344220771705437412\
51038558`80.*^-16, -5.1404050625519471658314675664191615150044778655433899055\
788392392617828348743`80.*^-17, 4.3257579664709069854665240818087529095014292\
139627539180403023554784701131582`80.*^-17, 5.8445370554826902249315052161118\
388274467169317396077432454519754025727023547`80.*^-17, 4.2827685870549767065\
1915247309874581823476347046674119593007444755380941864746`80.*^-17, 2.287681\
00023953500726512204878663370606202155612161989292061094283439086141275000000\
0000000000000000000000000000000009`80.*^-17, 8.672992625316243918189586734459\
5873768823021854558954131491763403350408199046`80.*^-18, 1.465289130088232076\
92478679605325411292757057048438853378288916641414644813330999999999999999999\
999999999999999999999`80.*^-18, -8.254710760249076298958808416532408394071694\
56750977301524605044858281923571184`80.*^-19, 
     -6.746977245219159549946400092969688050322884551090533550143746929655475\
852136`80.*^-19, 1.3735738876947864892304389821647374495276032764338578580065\
5351807309894372133`80.*^-19, 6.553769117476919790827519673119812994303533151\
4134400226475149769273495655587`80.*^-19, 
     5.4387329125165551212467968770262210103015442956230515852232614193975689\
60486`80.*^-19, 1.12805354429322149111824780437014740109105877759826046231003\
737845704131272165`80.*^-19, -5.099259264974207440207722056895153307885258006\
4762161295671247103252874420085`80.*^-20}, 
    {0, -358.8454782653888695319123412610048357814871464889918624607756334637\
67502393725`80., -1439.904820863077134376157858402812183551776955781101186760\
71486412834058157432`80., -1247.401492219530557327538346339689638063635275112\
1578101323863250645891033634`80., -1013.6755299792285650509597817132432986227\
7466165968710932163089484419372477968`80., -771.45548248924904315568526629501\
526396653121538634768637896720512985401727744`80., -548.467960928733518017935\
18720376346534887517721399111258241919867186381442224`80., 
     -362.8791311808822164508000699033942091639512907726296431989381631320514\
39187695`80., -222.1229682063515672139396911481774526763649672963545461790707\
8726327467632241`80., -124.61566311683133294678477381566343444742359829114812\
536730807366947562730189`80., -63.0566338001091689258566093247529189800763820\
52748118957518674933223703093426`80., -27.90614076068921806263055607271811145\
3604328604929574202598197867102278853753`80., -10.047657994185256497258405661\
8380454178084214761240459076007731639971096231983`80., 
     -2.255385121895426043141501141036422072420795640450363549169416419962755\
67514487`80., 0.4063672664044126715435810165731283886743847316844840701943001\
8696690556356356`80., 0.86905651713978226890802823631224670366687193999134838\
0396898061828135321566716`80., 0.62862072820601896892698719882675548008391721\
650468443543100393969235365309041`80., 0.311776960531971604763240158915879454\
44212921458814932431623152701040064812603`80., 0.1026367314076254810961744997\
26899715224161443787271042592873573096468652011292`80., 0.0052787925528583148\
073892948841794488393453382630905539746218271216714224361503`80., 
     -0.023521933405844245168327757458736456221530938925389737272980437023595\
1310306926`80., -0.0223324263703276152512268599471030017074518164298536640064\
658327372777666713332`80., -0.01334882063078541084039555873600049046517417727\
78079138393434878580139540550519`80., -0.005680367330900740086287209613942488\
8109802159746453241273660609300232856949343`80., -0.0013313316341132744117248\
7810116072862145996604092564307228361603970210146952486`80., 0.00041852033708\
6180531126867371003616012743969380237484034621441225304922821897257`80., 0.00\
07650033658973692297974256881761381019791165460936067689968485224258368456039\
2`80., 0.00057890244243262674333452977093823289940235622918605638603802782401\
120461730773`80., 0.000308948441103810603149930392251616638385904903306535306\
380638267169459772945776`80., 0.000115213109053468100807595087329416451983847\
47834892377553924000935744490170936`80., 0.0000155254040193120671820861537420\
0047131381595904599545969195761638997565158585`80., 
     -0.000019763860958515684821582095659484881458022769098491285154031586713\
470160242214`80., -0.00002306052291931719035093403812806126839015920347003473\
90349006848801995223458118`80., -0.000015641607846153700831024130122644314896\
2487814366407538407218960000560399178448`80., -7.7237359733336215539911935527\
369121309472951942471901945455344118510298681406`80.*^-6, 
     -2.531345790324412514730656916731638828009336876470702409310575280841761\
6454818`80.*^-6, -4.089322818334425034085460039358442479271412754054002151632\
4055111008232524463`80.*^-8, 
     7.3212345788215478129096613848509888704854837953966347864058469326706881\
45251`80.*^-7, 7.047551350537114390603067429601994091049296209553900913610941\
8046090672276649`80.*^-7, 4.4321230915600630645772658154266314021650398499736\
254207593808129414404388747`80.*^-7, 2.03928620679351821670615827397033682899\
108276629145828077932127822469506866427`80.*^-7, 5.72129017609443659214686523\
13351868640682973157961803493474150654526572618672`80.*^-8, 
     -8.544204895386472177642080652483657171400742258896029448128406162007721\
9478036`80.*^-9, -2.584758551817759134192140148298656400578713741605903964034\
54278823219918128984`80.*^-8, -2.20015602952428263181647420995513801021928523\
483019393715937491196039669787084`80.*^-8, -1.2973583940433838585973709388279\
5376205727421149678653638949427996994774343482`80.*^-8, 
     -5.548934961311607110265588585322480114221759958120704861331296229992215\
9315801`80.*^-9, -1.261578491011790496135986328241510396215229797092852171669\
5171253732463902725`80.*^-9, 5.2605610493570291274581724279882662032556360060\
267683304956555010781725959303`80.*^-10, 8.9928892679464198412775531713228386\
366503204486913957920785488041568926686006`80.*^-10, 6.9791634826229495241834\
767164482090762403981095203066117519418292049579998383`80.*^-10, 3.8779140392\
552423588160428662585143883401631255393478336594517943713754518187`80.*^-10, 
     1.5319483533674172463331138107484881878112327726248109229663871050871755\
1859558`80.*^-10, 2.520877992626186243737640548257410275335376367107260926219\
97848195198336166135`80.*^-11, -2.4050647258703549524659670091982861189448802\
583859949753299387813525085028993`80.*^-11, -3.112676359702144409847148391894\
7556636513507222413253777005914554636925517686`80.*^-11, 
     -2.239787515775718225216274804732574814841590038222548005249477484081102\
4005397`80.*^-11, -1.17493190023546490605940643786256159193149923100475741081\
822704998745825162123`80.*^-11, -4.240953558160564863426857247161018235497144\
4555976693347878337542020664993425`80.*^-12, -3.67720556931357704717482690542\
629179545039167873027519604804373189045542114518`80.*^-13, 9.9163078295081997\
170147758635923481463074359713372123346595207178437268880467`80.*^-13, 1.0755\
784234947195387975988137501061250436483995385782470358784850562943325255`80.*^\
-12, 7.2480691700582373782505909116462974897096588203831895376615192251699519\
346589`80.*^-13, 3.5883337493999547384148084330730808160725451688724060950694\
6721442328866454817`80.*^-13, 1.163493365680161000786193405713253616353328901\
91982608826926668676581377732753`80.*^-13, -1.7994658996237729954667103313472\
1413322486640460397175352543740794745983836357`80.*^-15, 
     -3.890422191795912794330631928778052868657452101503615962196191168587374\
41713926`80.*^-14, -3.7145781910046216578601071996634375234846628291540397604\
8528836284771897253027`80.*^-14, -2.35858360444597303202140644634446611721622\
626687830304292732284600676125539043`80.*^-14, -1.099549624486855172677261871\
90512121782205337379685643157946763537006864669244`80.*^-14, 
     -3.117648833144650523457323096845719956975342436448826209587086637410176\
40570597`80.*^-15, 4.97651556702369200942163416828603954157624954751095863225\
95628982011082997659`80.*^-16, 1.48377709292904795638347012707090953984842398\
332465632019071287298754973693206`80.*^-15, 1.2822774320226895958818326810960\
1470255928104469934725963520154711522357359627`80.*^-15, 7.699491180255691465\
8105560022882869621554782743931602667367991102921368909429`80.*^-16, 3.365729\
67684737438860218403534788931674533860759973332624879543962790458089335`80.*^\
-16, 7.9744396980093727570745138206766712084115584157093619142212368041024219\
9319695`80.*^-17, -3.07530177561009822098645194633483724251798747011792326788\
01441694669961840194`80.*^-17, -5.5648015008876394476202011507390371798094708\
075953704081747090519149102453439`80.*^-17, -4.430861612537201735937661179475\
8808516067892219570786725728753594154804673186`80.*^-17, 
     -2.524828942445834487506835430346725446366951175503591954239165889399987\
031590900000000000000000000000000000000000000002`80.*^-17, 
     -1.033808859692297486802084568290674159621026156187851036527832709957589\
7018294`80.*^-17, 
     -1.956775831367853569684982301862105544600640298311468928944934463921789\
451077`80.*^-18, 1.4033021684907829778432730306979827069832811913210317271409\
0532422586363593144`80.*^-18, 1.978091474323602000924463524136606631551098614\
36052274255064369393259152304136999999999999999999999999999999999999999`80.*^\
-18, 1.4604729760473872789115075786469584976730456544316491010003128868389916\
5046963999999999999999999999999999999999999999`80.*^-18, 7.788592742667258223\
2218913364550213131763296027288239037505173999970931605984`80.*^-19, 2.911962\
14070157233554002289614703447521268948068367404846006533464141182754424`80.*^\
-19, 4.5562024207548497042633211735376571039283660386894280727622795578395442\
120237`80.*^-20, -2.816169272030665513554107445067114833972357737836765151903\
6661863249594016671`80.*^-20, -1.52836643994677088673473963067812829766335813\
436101466637512740755896036429305`80.*^-20, 2.2376311259076853217161731426975\
9500426476593486296386783758687892241255383866`80.*^-20, 5.061978807099253391\
84450262561230809300703092370760824494311358561666064854085`80.*^-20, 4.16995\
484914245335311341592408468524803341660599312309661015724023067416213537`80.*^\
-20, 
     9.4723882702009220950143294041456100934441183647502655729181823505733153\
76297`80.*^-21}}}}, {6.9`80., {18.8345650970940450669888880101926790257545042\
551792413978960028610986986407593`80., 
   {{6.9`80., 6.1971248404410860946284938338663292467855818873281427011975490\
9003719658502654`80., 5.23400561664041574332803408208584160150415450955115495\
47566993099931042902946`80., 
     4.1512969103675630558435775776896685909171810328273026548424804025852773\
35564`80., 3.0855000090348773977057799513977812666069660122755740577092614677\
7042269194687`80., 2.14238618715517877262176469391990617619756770111616888484\
85388368926918435565`80., 1.3831141857803356180318278257058077584960737606065\
0787327774346029155173053406`80., 0.82423327408594761691133975409661792502868\
768030460987060062417791456382413882`80., 0.448046615502877935539983598560815\
73877696512873962074713471864868980528327002`80., 0.2175163828122876291011671\
76787278404303378193631270767929689777807063453443067`80., 0.0902756597580082\
10731739670232653775975337330591718560731369276200578649990471`80., 0.0284250\
810123898634532811561656504303287615777033504569647776934301116945050578`80., 
     0.0032701583543614376385875915519891390083315315900785346803221304573076\
232935922`80., -0.00404086788540093156504274627895356815682551417273224491694\
76383647806246505068`80., -0.004269221573207422453287952653251899145252425159\
7296727762693467878690491244706`80., -0.0026396330087762551230778957082305909\
16884604917067646622165883236032022040511`80., -0.001165049591573166591216309\
12160409640654246355737048017859272919326785843763792`80., 
     -0.000306508487332636472403282175600832637212331052579061719030788529649\
084978811706`80., 0.000051122317554218293174493699548375826570472984757175402\
525240180722228725922496`80., 0.000132187146664003794523022261325995427056827\
587811635255524198480131543305230251`80., 0.000104770195519603474376572081157\
202327593977116020563381693236533296089864766045`80., 0.000057192788861512017\
815361738728145875561464047045811464864636938372803308097961`80., 0.000021929\
85938037688543065826039348424810498461172766476579778941439474853865205`80., 
     3.4912347647306414469167461355588422612526822555001601669406450197479701\
6444136`80.*^-6, -3.186583973117483649690400903797887362391135798822878216344\
30470049022615977196`80.*^-6, -3.96523473848483851626788431684618843377445481\
178937208415036513849873862181044`80.*^-6, -2.7341264509131892818898429177661\
527395340639486356589723648604893486038803092`80.*^-6, 
     -1.366690121346354556159746909754851795298735266706674746337496399473963\
82584655`80.*^-6, -4.60227869495737003478609090573710141695123208125195480434\
23642558856727621432`80.*^-7, -2.13121187244790473216405495258330927568873477\
72121301016942819633395586091256`80.*^-8, 1.186010987666849773232585104702491\
52033220199541880993807602116387047898939758`80.*^-7, 1.181618893094242689027\
99309311645941612156835046108896242705065787757495888081`80.*^-7, 7.554771328\
9739002688582817183803830644845575341231242607510842232323175088594`80.*^-8, 
     3.5463240260018404470058785806333630513151977601038845834339515804030740\
974056`80.*^-8, 1.05074531116007929582970585991545646320086064942683596466332\
921453285618117152`80.*^-8, -9.0972838188859661017581006720560670720270418240\
093563516580717465376550442961`80.*^-10, -4.105561390326629873875248779148229\
0847164160240679904083588956999306931303665`80.*^-9, 
     -3.634968537589849161826766550763888659715741668859729185408082830486579\
72319044`80.*^-9, -2.19978846203246972714068915950267321560420747485408250133\
06805869603203273399`80.*^-9, -9.74677124130155040426119077808864325257008047\
18126588595892627563922881171234`80.*^-10, -2.4828644268467834989149197158517\
3159755796418749150308796763047141378942999467`80.*^-10, 6.625286758798499445\
3785333632540528673640066603394681677911946085424962307117`80.*^-11, 1.413443\
20122979291919818499722666520949093260063312541245884923859322940134902`80.*^\
-10, 1.1512012553410267626821450931424278640911684931244514506435505128537972\
1008154`80.*^-10, 6.638675975511420955002215516111218560277968994853490414803\
4845407038688178232`80.*^-11, 2.772011211406734686205856786854840649516326171\
33278133476521599685996984164832`80.*^-11, 5.79740031993834043144124280556317\
53974785395520544699025752459922197824081577`80.*^-12, 
     -3.160035963537373285458077558200419353717248753996076724161987618817558\
4145486`80.*^-12, -4.88695622597686196866372055591641842224206551814573138173\
536523118964693368605`80.*^-12, -3.723861336688124408152612670535984091298449\
5877692631051430569188081404157552`80.*^-12, -2.05274443722319048104843102863\
046044442236212696634193346833604700068777845095`80.*^-12, 
     -8.046231818391681422311377255339252654329263963970113736133035404632905\
00983334`80.*^-13, -1.2665209210437378200829610878456587858122475241604552058\
6176018018500426197355`80.*^-13, 1.334950234128067444740246523272503902467400\
44563391703322143860153903217885258`80.*^-13, 1.69934045763505219965945745348\
423296939534840670698686615536175910840558255155`80.*^-13, 1.2237771811713047\
698027062632524898834878303383572649905511226838620620635712`80.*^-13, 6.4577\
250608086236418020326186853011663944364380862296032377678818739103591524`80.*^\
-14, 2.3616198181620088607010452585758417178788065659714719242165764909423204\
074194`80.*^-14, 2.2843134935142241832547055662882456185896317370929059697049\
8230150818535609086`80.*^-15, -5.34978712220791081958538996298464266179362073\
298008578545526094841819689013377`80.*^-15, -5.942455062160061189857353285784\
63968074141565539149552178034064297797915672315`80.*^-15, 
     -4.070489931062751758478099817143630039426784460921573328106961090204988\
54371396`80.*^-15, -2.0565791377180005176636737261677660851312008995645635341\
7664839457810294907244`80.*^-15, 
     -6.953975683080878560599038930045345381572685831950357330565823870614408\
184323`80.*^-16, -1.596398742479248423930519174099271280541861041201837624377\
98449647135496906789999999999999999999999999999999999999999`80.*^-17, 2.08599\
149138598686063822849268088599515882434978100725751433198718408093908602`80.*^\
-16, 2.0883098013876553801572254470531147192744614039158230558514139489213017\
932932`80.*^-16, 1.3663820772382853883783971378310288129162229163903662949769\
1218598040178236783`80.*^-16, 
     6.6047007787806557965436478152612930348764144292802398585116316814054542\
37161`80.*^-17, 2.03846664560794908668393579268955456104025290326965905668026\
4292374434879841000000000000000000000000000000000000000009`80.*^-17, 
     -1.435826286170242823989514754959334529130889508122057564548041780216543\
35236872000000000000000000000000000000000000001`80.*^-18, 
     -8.004885577507472712705035102800520440194620183434667723277188750291811\
80598379999999999999999999999999999999999999999`80.*^-18, 
     -7.368532194475686966332806950659502160157453192322189161823342872230725\
45162540000000000000000000000000000000000000001`80.*^-18, 
     -4.618200009461691935699247742595458375053467369034111347794871506329251\
50348019999999999999999999999999999999999999999`80.*^-18, 
     -2.132060352979845689859678198924515771430912776143824116141530697595048\
20606358`80.*^-18, -5.8942647079308942226878574343263940544290883490924317130\
6218423279664933688475`80.*^-19, 1.149461705637151159162362279428431699497266\
3048622610143855226833595395021261`80.*^-19, 3.042654229153876106490482264376\
44556100841843929578277125566617276536900601706`80.*^-19, 2.60992742124234817\
28275979473918180898853971872086446887624986246726947143382`80.*^-19, 1.57017\
71385289768462718421172653127699542598023305791186376327330153732571637`80.*^\
-19, 6.9106093643149564063932024249971942545720932785066489447439572670300124\
707583`80.*^-20, 1.6679986310298098406712198393962835305131117949812819187966\
457088487819502404`80.*^-20, -6.165153807547144104411171815227135525178982159\
76289254518842119973468485491174`80.*^-21, -1.1536590579188874888460616478041\
7998895828664743884954338587318809753799512901`80.*^-20, 
     -9.390426044963911170750186789436457680886357578187079027275489212206890\
7104022`80.*^-21, -5.55275879798863230204364978529614412531193636400072616414\
96595583068461678283`80.*^-21, -2.4951208504104581874722625919199644645654229\
1113487190988315704227751478262376`80.*^-21, -7.40309893401318821077576184727\
559543040331592378383903340783405116408228043066`80.*^-22, 8.2875164832455321\
323744779273421178682768947134832998792738481706279209461927`80.*^-24, 2.1299\
300601697792050006789102900754152603153194080277699670860454918159154461`80.*^\
-22, 2.2355084743411398990646819922333726037601462364585326048243693287561477\
3883852`80.*^-22, 2.094465308557351881681941631705941664568279377594211148921\
8469358669591727521`80.*^-22, 1.688758757940486907459433845433682130595763256\
40431600114560637958224615035622`80.*^-22, 7.73301387520568358525007339693177\
38803372092016358668191710288119139986728639`80.*^-23, 2.42765398001792706724\
552952047479603319616038086752679944524527158541254413373`80.*^-25}, 
    {1.`80., 1.24507874851231447928262166850648863875771482415687215287858797\
473455891482128`80., 1.094054221895311778499828671540668461618143355187566275\
31986937458777736907205`80., 0.9038822102555821447796313271901029449487541160\
8656079640949788979655461185974`80., 0.70103154114497357487681757730701866707\
442901689933819989053377404087150012686`80., 0.509204756729211707568675729939\
746989400180261794395659817692587697874166073105`80., 0.345186628574712810336\
974346253637417501222246639843703831391738867678856843513`80., 0.217233324311\
184616807544987917674359993201436370301635034328059000201611564447`80., 0.125\
869450329594974483892087532688856675821392635587658159251367997588945342034`8\
0., 0.06623089249070761909749820363043705321534025059333859866643120610178873\
7879272`80., 0.03085614233983814057725140905344477022180133762273345241394822\
99113966920118892`80., 0.0120413644021500222764972213283452909379361496295520\
38814485994818874474981963`80., 0.0033150332809315479884157479637928031519949\
9642018605494286123811041007297323484`80., 0.00001519664689904247412035938235\
92027890972554743278016588802839243891744945340925`80., 
     -0.000783359938396505524627286894975452068190368729840131247017162827042\
07811216658`80., -0.000671243015272168499343580687783021856169146528846870711\
26397714386915415792878`80., -0.000375104578761036892881885580563400755468112\
6191531015900187321857103011805631`80., -0.0001475402945246208170711763418830\
52220826520141986793933739859094177855256772757`80., 
     -0.000027374320758229105179466569399948056068420262935139690264845072204\
2361078755325`80., 0.00001673492508640972016647342727122743974216936299785477\
08560068020726068470518146`80., 0.0000227315560041825339945393537804741999288\
552679581755462392341326283318253964294`80., 0.000015755642757807850790246547\
776767925413592246642692684908327588127243821615686`80., 7.780788463215585681\
2370807089947167456322253174667932318155750476865424403419`80.*^-6, 2.5487090\
3801715346928920332469309685641214881871716955782589276863758592001005`80.*^-6\
, 7.6028427324266005359238252974980584115907883835422857910292277037773964545\
254`80.*^-8, -6.7395524652374442288174144330891137631378808736267186548770957\
440850311153535`80.*^-7, -6.4455798185035095578384416688559226565678435431807\
651276844893675241819167614`80.*^-7, -3.9846897554992398291679957059409321318\
9376588894088671077853119042002149853907`80.*^-7, -1.793737654894068471030149\
80748276071599803638155661455465575634883424994400107`80.*^-7, 
     -4.854557204526004255361969281454724770178603261332257722317114125653061\
3906899`80.*^-8, 8.3354347453810761472520677419102993578042852449359896560220\
806693322286843864`80.*^-9, 2.24645373021262376102145616112376870437443753007\
194882413884106284940822859046`80.*^-8, 1.86415425421419785478787556800124523\
728013614619647807547566408256899330202736`80.*^-8, 1.07774762220520530935818\
638454996972579856897611176292751604739101358905180528`80.*^-8, 4.51314300302\
25258391301766080646477429166015195863825542310469363804058262294`80.*^-9, 
     9.7992875873148198552995004933798687137305070980817960480824425410299662\
48049`80.*^-10, -4.5595330790019619611300431061027929313095885037625937221713\
2135543308536009717`80.*^-10, -7.36488748247896065049689246462183198239418342\
38237838783690803764999334768663`80.*^-10, -5.6156806454846459447774637318038\
8507077947593907650506565205850920856898124425`80.*^-10, 
     -3.081163403012521804241009142850490055920844112071967760273056799740713\
1721103`80.*^-10, -1.20183454876386012085945670548104244889241658622393553644\
277039880184007561548`80.*^-10, -1.910301442916860168294437945365710486547364\
82390462627735475000600595585482806`80.*^-11, 1.92228236843287864173280101989\
60385164794810365301370724232302061002182778107`80.*^-11, 2.44439061226724463\
76695304856366408642242180159360879160088744235882938866034`80.*^-11, 1.74730\
630735390871998470146365326981084135833244648444941674413670264482215402`80.*^\
-11, 9.1355185003981113525792236729920552708262861504764716162903612781754370\
570957`80.*^-12, 3.3001733618870992927537037475188442943138034424705921822454\
975036187356410619`80.*^-12, 3.0120942180262240442650718711934366002078789198\
533451386613625958485408397895`80.*^-13, -7.518941831129103575740660700417478\
16101384072391683527045593685530061602480056`80.*^-13, 
     -8.217339851785867106882618941079910079512304116734488557873156524113128\
4363804`80.*^-13, -5.56271652415598428546498262600627402543990182291676249845\
23460019281422707032`80.*^-13, -2.7751028447275255243226285810604452235530591\
2587210993267489205356824588767343`80.*^-13, -9.19656620646827056752940396901\
09762499950726270524832852590251319182703012658`80.*^-14, 
     -8.191614658452594605548310609030371362406089746988393379612923745992811\
31371215`80.*^-16, 2.85060493797015083925981833412589439456557773434626134714\
65715797201921383004`80.*^-14, 
     2.7923627687755243125700467503246846359425902854472005188125799097919941\
46961`80.*^-14, 1.80106971185022096202296141272116883952243631693358792064879\
24949191213771259`80.*^-14, 8.57175822328451496176550841660609847854311533408\
81780666542406430220204841951`80.*^-15, 2.56879778052079583534989201329964793\
97978407982413448296774692283714138376391`80.*^-15, 
     -2.475642752966011681153282137162374582857241096533289496089388900395154\
12671477`80.*^-16, -1.0647711121236713912309653822942688813255500496364270850\
7506691923061358871414`80.*^-15, 
     -9.573493817886538107179225792397750543041387329885428779502344522420923\
894172`80.*^-16, -5.905617830616184732180177167673331336190897315583661045103\
9861978200229254736`80.*^-16, -2.67741674713111972652169884510350576348972023\
291870541928277067481529830000114`80.*^-16, -7.100244130853738825618039939167\
2109383924650882882550607469662413621941530543`80.*^-17, 1.698237049875983668\
73669014179970056863720243081069627495505755595017950599523999999999999999999\
999999999999999999999`80.*^-17, 3.9467054205398401966884799805136921293643205\
807827480332792031884405232064246`80.*^-17, 3.3057511750570986572008239710098\
7217576140331464252716224949834909423960621003`80.*^-17, 1.954752975096490359\
53254957386584259362977108139911864250206451703571702704220000000000000000000\
0000000000000000000005`80.*^-17, 8.419883008562913658732701427223779319173575\
61128712995296846848010980544191479999999999999999999999999999999999999999`80.\
*^-18, 1.91005031156998996201745537265817904779713203882479057605162335082392\
125629423000000000000000000000000000000000000001`80.*^-18, 
     -8.567001827353982809091012521500427369828249225793379177369053691373089\
96967515`80.*^-19, -1.4565980292910788890374375879076021047746890193162579515\
6166983058030116836107000000000000000000000000000000000000001`80.*^-18, 
     -1.147880916222927876474888314859402243727846189178646841610129220180825\
05147041000000000000000000000000000000000000001`80.*^-18, 
     -6.514568803938204559968208712619966419799242689663711238353090724953456\
3125656`80.*^-19, -2.65548239619991878973876258221559053727196888321782612609\
28719162448249360958`80.*^-19, -4.8642561922411671029363831752177361636679488\
0745317405202600774646629971142696`80.*^-20, 3.859897859907229622404710833476\
05454960906686250942782348448855383601366945695`80.*^-20, 5.36536271280086156\
298744260982948145173887176699886203225806419092688742071864`80.*^-20, 4.0064\
4168678086310433119351528617977108780713679126067607744719400732089747865`80.\
*^-20, 2.18448842545144324701441423648990223798591021912539132662399197820840\
890074602`80.*^-20, 
     8.3932742222355956671636917395267365777742030301762375980434022602636114\
61423`80.*^-21, 1.12229198388620336801596486017610593089534682444773701120846\
857281898058770112`80.*^-21, -1.637496323208229356263362137792008187330598038\
84984730537800077703143262656842`80.*^-21, -1.9828720130525441349369228607085\
4657479337772832073506088351829000976923593187`80.*^-21, 
     -1.427401920323664922433856046087487497217735318346996727891202131144343\
60030065`80.*^-21, -7.7309511140896672575942685316091690090793956990089014688\
8848298766730940417324`80.*^-22, -3.13242282733752596177765229419609601940243\
065372714564516305531738002728985205`80.*^-22, -7.348384099895464833273643253\
9983122894550131747396395577571161912473192440162`80.*^-23, 1.719475829571538\
10522280069680655944129413305542314426164620708764084440123561`80.*^-23, 3.65\
011701469572973172666910592730234242850065823880905791407974968876370488264`8\
0.*^-23, 3.527425095086191995367003628313002820768032723716770441524331540879\
6164405829`80.*^-23, 3.209407759895184997386343051564079845510067705349657206\
12668703514991914450106`80.*^-23, 2.20335215876222058850621398521819535343919\
375332269195759925244377633847383243`80.*^-23, 7.3003349017512834088063021015\
452182341081853417657580965229050697915924099971`80.*^-24}, 
    {-16993.28438692171674951214362352777171408051697641819856078911191219594\
80644808`80., -40169.81987260104778718906308576603952053445641833422572269615\
78043146505019724`80., -34649.94740039723525703268084690454998520050451592205\
2031747445536107496382909`80., -28094.419503607060963636008355614961504104842\
1242090598474613441481586560835832`80., -21374.741457439864442986681215026753\
4606075028821724538305385141873489226174848`80., -15220.162264668513035301251\
3825324452194292440342645448971605347344377962194369`80., 
     -10104.15138849978198638625011197914530535938646776511760133135374914148\
94387276`80., -6217.284967635283979986136796624369568969387884941361891111289\
62596731947045656`80., 
     -3513.182011986542775927676579898880991791952724656932407305128630033131\
858567`80., -1794.63313370513750991184015616042996041742931198402567018180036\
332348328314545`80., -804.362110314163171167635327978251618792848319515773048\
26993685451286652951267`80., -295.1454027742883620562069438581540419932710463\
04378919489983851085557474712993`80., 
     -69.24926735945965101726960664026088485408633449407558685458623892389716\
288677`80., 10.01508007321236874790204014893544264814525753449695384600851485\
49828477130723`80., 25.064337219190757976958656697988358183903055503198190356\
9798119023046890537476`80., 18.7807136216089692713393596803390241103140543859\
001307950578183664801257822008`80., 9.634824403720519021141924164398451484257\
9121532508243739099694257949901521613`80., 3.35935426132579079868314721489083\
869865047328372854441219912026232690833605062`80., 0.318137831728389261617306\
750170033031404891313883961923132406485751434849820817`80., 
     -0.653537135878197492486236898597028820192227807221420814296238432701976\
907480924`80., -0.67574691684003803042074163153472969684599675856243949057699\
0418369962638746175`80., -0.4237376660522847498679391518196634184674922065061\
17570389484251324422465412664`80., -0.190700183752034104847332828536712363021\
172471722308036413433243532235250038535`80., -0.05159614620162865279455120991\
32380847327633347687514139688843430789941112375733`80., 0.0080965888038139105\
376376183714648152375150090213772632576007690948884449385658`80., 0.022504322\
2917613065634174219831773091431981128184910654700841444503521258607154`80., 0\
.0183999999370499118682830437823120311886369989384292994646133837080941340846\
967`80., 0.010409932237621196245953515738546341505406058868355084457354991072\
6654446525312`80., 0.00422165285460096293174490713483540575978544311546336246\
09048234168020945436419`80., 0.0008338879198956596357870995905572993488151172\
9541438314101547718838616238917087`80., -0.0004856665999113545684046501150084\
44920959633645487132645366661028832068644837783`80., 
     -0.000707780599493838666394709497666486324350633903642786034013793822538\
7645973231`80., -0.0005197870762568390372083208256877735509946940844078242541\
8260661835111874998946`80., -0.0002757197753868536519315084424218214344138461\
19573585181713744467558724178586694`80., -0.000102334764944614274383121665072\
058440008324076110328781513303921707605820826525`80., 
     -0.000012598022927945319720974541730885529964508355360970362874879622615\
1545017156954`80., 0.00001949242710153103097053626070686164837824185585614714\
31031750359122842659662418`80., 0.0000224509249650803676529215840052856828809\
484747198825208857920220352841522337507`80., 0.000015387226937912687782339249\
4031862897983778628870664166047113253686243996868007`80., 7.73688944958658216\
88770661831754026467212378732638700326000273730426988259265`80.*^-6, 2.617117\
17801641686819348564045401351327029419945823287393854127005623643510103`80.*^\
-6, 9.54045476504113154388335381426794867270975561529301774011966465397937478\
27959`80.*^-8, -7.26223999104990468339753982122167039867788376327003084427279\
243983236023077695`80.*^-7, -7.2736479113467588762148487055722366726534880183\
419053363932724818641656472528`80.*^-7, -4.7151492518298566334746836616631443\
0944685579946532412861260595516913880452213`80.*^-7, 
     -2.252019472412477718529301688420579829225168201123923729112650831024690\
54828318`80.*^-7, -6.84954557964173925512419507644657198423897531852927300140\
31038365305826339769`80.*^-8, 4.981524534294020517013754128836785599731812046\
49414646946556345890805921223816`80.*^-9, 2.644995758459089026361825768784293\
24356937212309809912945622389750739535000344`80.*^-8, 2.397676295478675945600\
6754568864393190344691976479074716818589840618851347038`80.*^-8, 1.4800420406\
3836265155192722924800924210928435178982937127163260390674459174161`80.*^-8, 
     6.7121502953235405224554568003949581273080104970878738111704227896801189\
9660206`80.*^-9, 1.7963047900626259918861919447167517532286154439026068421768\
7204584241102047422`80.*^-9, -3.951596301858066302549821979735626637353379517\
15486347005240823356002115064017`80.*^-10, -9.5552756792613938080111337702202\
598918708958625670922459776476868394578450899`80.*^-10, 
     -8.011664374308811017161447256946444916463212872210882553255169134214635\
6439921`80.*^-10, -4.72761560828239966648271469160825251708333693594215767567\
68739046409470073813`80.*^-10, -2.0317537063780247411847065140437949723029443\
2301439193147728386165450224087177`80.*^-10, -4.62021675488790219068292142029\
171391584812773698232618334662082496490065307746`80.*^-11, 2.0155909928372555\
758090187938601719889210531889753702615333671079730270623674`80.*^-11, 3.4433\
860767966113155629772224452874617629793247911441133944151535091458025981`80.*^\
-11, 2.7058687760070422261109533357560111351533878820331231136043618559379365\
7448054`80.*^-11, 1.529671118910607779337694234855906109260855299455263354764\
69842855103380571908`80.*^-11, 6.20722934341569915760195671930271904452112964\
03155780623992760008127097902712`80.*^-12, 1.12914130351701421807126024172886\
452614417635762220755428928044639532694839752`80.*^-12, 
     -8.981159813904186925033205019444145553476916765482258033046408061709701\
0288832`80.*^-13, -1.24061716226217098122871657648237976608770864189513009722\
158197783870833571265`80.*^-12, -9.215659830195499316287312514313412863778799\
7340776134962194463945352607525176`80.*^-13, -4.99588776757145864823375066889\
18678273100814027576361229362362160422953689131`80.*^-13, 
     -1.903950349475558920422616023938164806558690918212626037601127201231316\
18406536`80.*^-13, -2.4568927470684314334242530027787212466897224265377146858\
9532685233437280334015`80.*^-14, 3.758488315829322381556158257801157500297626\
1103416647187585197513715420649516`80.*^-14, 4.472402322217150379184123157612\
02783261311573828213443631699551791456555084746`80.*^-14, 3.15888970161935612\
54841972482176854019513166463493850781447818649324408644979`80.*^-14, 1.64225\
689618017666332107284922072382668085932793432792712726561911247472701434`80.*^\
-14, 5.8332836466817774401297274952325236042479688556376640924980344499658180\
4092995`80.*^-15, 3.825667863624050168251866191220049121482548324294401379849\
85857667380289035888`80.*^-16, -1.5202943581161042096258889664682894379374463\
8738242222000538640818788122813373`80.*^-15, -1.61491301228493741948786296026\
113349006964956103842185160572243635584155806711`80.*^-15, 
     -1.089379537505447125733010911501930578536086833086708612200173737072856\
67733846`80.*^-15, -5.4329056987260530179752843450508266224820209252962695397\
670095960520873091303`80.*^-16, -1.785488308493954591205830711698977463013260\
78095372958565176554448104911420876`80.*^-16, 1.69702979333057535476992040737\
34675624467964557388376155902434082068604012815999999999999999999999999999999\
9999999999`80.*^-18, 5.998311445576083248914526723636049660387313399296578225\
7462707055270043402474`80.*^-17, 5.866272966436303028780290607387661883051897\
6736295995157609630011116743526194`80.*^-17, 3.854287625343240940627340403618\
33402954888323959205384119143398754681637398645`80.*^-17, 1.93405822089903017\
00427383582673616408135541282678915573920552388805016141759700000000000000000\
00000000000000000000009`80.*^-17, 7.08392910859086826331655061404134534214749\
45182966429592010980587562208865986`80.*^-18, 1.23642140415660810144110884179\
38470948977364763947793802805116931214881774942599999999999999999999999999999\
9999999999`80.*^-18, -7.04933433991855532075506410651063392815429038572828222\
00124321694439467786681`80.*^-19, -9.9546337601461262112694925715837388583974\
056559796340236466097929206340008456`80.*^-19, -9.354574328707216753204027264\
4091487336981691684801028248659167006163048455641`80.*^-19, 
     -8.388677333845574668852023280654960653188291984715666776621723053342066\
4824497`80.*^-19, -4.95153626244650403504417595317028396243234535337873040592\
236647534443971115956`80.*^-19, -9.868636237556055730496155099651036378403403\
7014556030453938736671896332210423`80.*^-20}, 
    {0, -370.1479299712672451651030989445102387636932295802348704353422801047\
55413052374`80., -1485.168388568039941750840209033485679455062329085162740426\
09449565123165248907`80., -1289.366132795336212791839070525653940597926773406\
78701492452430339439736857015`80., -1051.046131281715518000269586263996903507\
00556127633736667616162570948871834997`80., -803.2172529277935829916699336707\
6472196739278961757624152922883238458333938919`80., 
     -574.0583194885575311017253636728371960484965758389150885850436796613030\
3163418`80., -382.29082244481342761369544447593734058862968924771631318881748\
5214068693528637`80., -235.88612311833300862606105042563607090211392982673455\
8081357334994855566621123`80., -133.65998743651950171981006131579297172356732\
120051484300217429830790109037626`80., -68.5035527564864277925290854872880958\
55649204523162120643279425392343203002402`80., -30.86042904578707492453473430\
17144260629759899885960247801218743817334130547368`80., 
     -11.44498085332177150838267385835504858993767727698210787202331571840158\
68099761`80., -2.789980238453584598753959766423486864508194171034592594681956\
99042053185403314`80., 0.2817333498045879385851990642291246716991621872428514\
94624475523482698491789395`80., 0.8975401391052155368527677182101416692269287\
3677920216788842489008406304228792`80., 0.68766304752280785243695836363029431\
4503483195834730377878533972243293351381195`80., 0.35685733469775942181726030\
8655809781342057410964413712927544644314453566176123`80., 0.12655148848763179\
2670611978918902228533960048438362385547090539917937005817313`80., 0.01393626\
17182928625031967244268577478313725450768087100147459205142110675275896`80., 
     -0.022654652401790130720429382315003564127127189038010160376184651466103\
7506380537`80., -0.0241251971421306337081938224818451851215973902025581003936\
027900436894331821572`80., -0.01527809416298448910531346499379964037934422167\
1976138497885266473222208636538`80., -0.0069381303253918236295002283390344384\
0471866404653083138611016392678523024618134`80., -0.0019222740781919652443296\
5780854092842811132923559463006015866723472526169670195`80., 0.00024764770235\
99284537233084076906843706268359144781634994011672166796471622545`80., 0.0007\
85403014796059048108131855711921920876991694771009423723416440780664028715895`\
80., 0.0006510160111621750085642694508958538758611992759147716955563788292253\
8086161389`80., 0.00037117836339580516802368628170119784073575410125050786972\
65570271774863455313`80., 0.0001520920856124863051965341732024620265067775061\
8440814130203543625519307873625`80., 0.00003132876056656171992276080882655019\
3596251917657333236204367055377177696507141`80., -0.0000161929298579150799422\
911903857489308772803447320679325876637311539675423492091`80., 
     -0.000024611300042847343657756874041931062341946050366769771098414230096\
7402101114947`80., -0.0000182666118553984181374278082818584103773020012020855\
482634522323366575950612818`80., -9.76635477119423878509061607541979646649103\
04359724398621321679605369957944267`80.*^-6, -3.67141519987603618591782829669\
264285171621726567609231021104563569285172904824`80.*^-6, 
     -4.932380539278211920220007526933405603601619553661280288921410124730178\
3304329`80.*^-7, 6.5822484075700168673228889517024057483075763566642764051002\
994771466631005365`80.*^-7, 7.78141720484095797795363297157903550966959164416\
99503625759836242845002805775`80.*^-7, 5.383865758022721443484114020348387338\
9259292394728333446179105620143520832899`80.*^-7, 
     2.7297832241569284419429497852409087053709612878362640611660939824096690\
21165`80.*^-7, 9.380705208779425434688101409992842428472981588507789728193493\
3918198127678475`80.*^-8, 4.8372760016774382636452261143418582303161151846750\
5571323321256797264959584476`80.*^-9, -2.462963320387956174724890504706368010\
56145052573906718669449741932789203938448`80.*^-8, -2.51507352506430440014437\
584058969836291613410397148764740062558180432552889934`80.*^-8, 
     -1.644929570207967702137813660423734764670706944933380011285217394230594\
36253761`80.*^-8, -7.92701016974498257132247543192320938986216306907630806080\
22881403841203970967`80.*^-9, -2.45936393210548436096670203797748789383538589\
282089649966738854970460295763227`80.*^-9, 1.27094411340634802405377361376823\
598585169683366209650501140762791458748853088`80.*^-10, 8.9875386271453228676\
133033150714927893431617340447653024301765213776940787563`80.*^-10, 8.2763302\
5639844040762086394520857080625522124940315541642302087675403515204886`80.*^-\
10, 5.15285071118938783721199476886139262144756098866778430897231124066872163\
877435`80.*^-10, 2.3597084943409321105183070927170445891819245872561885967174\
828945641526719732`80.*^-10, 6.4802715359903955819980024083873707337077902369\
340703440522666316603157705039`80.*^-11, -1.224851649742021187117242017462505\
35546027059372127226975814530362676447158481`80.*^-11, 
     -3.250058786379875270805047658162079133962269996025348531818263155406115\
1005432`80.*^-11, -2.76204802205203331628014197374133915400462253196037853932\
455351801953146605256`80.*^-11, -1.643740268886088731903280081453909860122258\
98423691489927483404783025546660573`80.*^-11, -7.1402975796579788814131353987\
0391853092522392796025546020275082265313468795265`80.*^-12, 
     -1.681909394522515959215483233155117807439505819028510565565445432930455\
17824012`80.*^-12, 6.50584165805315728864784995884057951658309347605731557770\
35470414729056939551`80.*^-13, 1.17194707255742408796833242214589726766327110\
187841238127027948165834447121376`80.*^-12, 9.3205963798440767950106651472161\
889599232691002915361874667812501703709139602`80.*^-13, 5.3141517430331860038\
229852107535271948487378638339359549713112953086493331505`80.*^-13, 2.1824036\
9389820175220295868003919448976530533595420812148214520430922847605501`80.*^-\
13, 4.18055262267646235044355874898531843671418121927009681680637631071290140\
995364`80.*^-14, -2.949022712377807447489211503681468127741761712382394870222\
2407632175578243835`80.*^-14, -4.22445533152986168538607648088344693562146332\
161779639073498441491647821820837`80.*^-14, 
     -3.172662221893530317221420315989838795707585454231849256171079761266899\
136877`80.*^-14, -1.734905677033505689019870195231037987644512218210935121192\
1067218767678784369`80.*^-14, -6.70227673120730540555427088930897169111555540\
834793990994112366541631381371355`80.*^-15, -9.430126020989521342966936514113\
5045936134150800498568379470451166748935783032`80.*^-16, 1.245727712398823450\
9379506134318170934127308801442289206756174451222433739243`80.*^-15, 1.523560\
49870166620200546603558831723354391503198541595700926752172014115020994`80.*^\
-15, 1.0871640914439657388234297282053929804973394952969991564223071402706060\
0522318`80.*^-15, 5.702649872548247888081442172988584861427524323821882341176\
38648608873549066895`80.*^-16, 2.05752514417314023997757513519356035180860906\
864956685156697712509823116550107`80.*^-16, 1.6446428538786308433122980596678\
71372514759588974231535856460031030601258224700000000000000000000000000000000\
000000001`80.*^-17, -5.071414493436408285968162372603058594542995940519999251\
96285546551677937714045`80.*^-17, 
     -5.506673545485404408896695737236339777418623399846935462573485070574018\
038589`80.*^-17, -3.752043812334297223992096514220279866908606925338995691659\
5626295052517430061`80.*^-17, -1.89036189836318203833926211850668658273575687\
175948335911519980413300853257798`80.*^-17, -6.349078068898679883613704031835\
01423916541703527710527372160059858588680377289999999999999999999999999999999\
999999999`80.*^-18, -8.468023956857632638345982864184126863591468384537285149\
6334856882626228030148`80.*^-20, 1.983428382096107086107081762077408909318005\
46847609721376556211112562923129909999999999999999999999999999999999999999`80.\
*^-18, 1.98219528319414150149438471717501789085276775478171201287835322609155\
09115645`80.*^-18, 1.31606563700267452856810312479850522038121201639496198820\
621396274331407754420000000000000000000000000000000000000001`80.*^-18, 6.6966\
089077186612521868307132582038535730401817361808751579089976591483481785`80.*^\
-19, 2.5625464281761380098957311611943128130654183439893692838977635987369021\
023545`80.*^-19, 6.0984197391765560078334947036655084932342578838191785070128\
5743247081013578005`80.*^-20, -1.06305711316333114747679194029596649899269741\
469509079603376029265580925301277`80.*^-21, -8.786861463295126222836871926278\
3146873207667839398280032811074458003495812827`80.*^-21, 
     -1.246397842539944889292828657819808782736757520511410008852240612769563\
42184687`80.*^-20, -2.1431459397816345539681889922018129518448547366376630715\
1515619932297041141226`80.*^-20, -1.58196317110970890860256651621596291089390\
737279401728137515902263978971595326`80.*^-20}}}}, 
 {7.`80., {18.967567285195107550250998155159588040700281318276328088655767346\
9757901353216`80., {{7.`80., 6.2967553297684384437942172956131675295698890641\
626983025677678838624967807902`80., 5.331284376002712722648914047446027938720\
1145518479242933715298768047462415036`80., 4.24291000125766392263170848256284\
83699824053033371986487361397105202032894905`80., 3.1675843965086006096285936\
8844440696968913053299864707135060307122005340685783`80., 2.21161811081923774\
65230403906842556958387246288173051803564257366708428603045`80., 1.4376227822\
455811941491252028028498188513540165065254517244542115809660288245`80., 0.863\
99666058363407633334953314471593267565282617188615283926806745256678219284`80.\
, 0.4746986869259268536887823463009245002216669731283005495693262388162849707\
24316`80., 0.2337397880481760586184783711953986775347907040036102845045412459\
08495682618278`80., 0.0990704648259194651412630622255215607642485893628654109\
95033968263320948510562`80., 0.0325079332487748279732304347530437344209928457\
608566523689254213958697222406227`80., 0.004735094278786296283925080606203404\
4307664581137901693194717554195623380395244`80., -0.0037999655893086775513329\
223779412806005999140219973538574927774100097951472552`80., 
     -0.004457055630231559617086150225059818892742020064450269922007739864890\
8551910719`80., -0.0028817997905636840016100059318034133214578145794739917627\
06866096311655802816`80., -0.001333840196983346552067984575373047050219847674\
00805115329652348407774931872772`80., -0.000390913896764383844213900502537289\
206520566647455538301220845282666461151830663`80., 0.000023514778900046242717\
431075222818169225895624195106996887237158575623425412594`80., 0.000132170075\
617592308232096964268020310831040688140538757526235986416206022480066`80., 0.\
00011329200915497662771637115393577678116965669817005429193206565982708001550\
7516`80., 0.00006526688173950542116178304127386990170585759182378700094821535\
4533282032259808`80., 0.00002694099975617073863955816516890851573324637359516\
10599273365707970762434086834`80., 5.7389370144843370212471962421830795486408\
576620157351193298150002968266965689`80.*^-6, -2.6116584888287746691431764242\
4063341571860106662526097031156019573782473062037`80.*^-6, 
     -4.121810418264641532993141751602766266746843757248882806107195020336281\
85080203`80.*^-6, -3.06597130156924189372290566905779459022058729769687341308\
302532924348185878725`80.*^-6, -1.6366490457688934221529426101622966219661793\
4254737805776059858306271469197574`80.*^-6, -6.153982936908629560988039717238\
8153477224205982051931929470357968537445122864`80.*^-7, 
     -8.540339991554544021843702108467507832067281892850244692847840591470732\
2850411`80.*^-8, 1.0607643447191692837024282747429893810166870037364231018957\
5772628123732222221`80.*^-7, 1.2655862462216506248853226490544571683888749741\
7697587420406722497756016481884`80.*^-7, 8.7758872715251691134528533978736544\
506583083059286484239717535241163663711851`80.*^-8, 4.46674241944546335245542\
811005135892269898825157073876478036292974497104854536`80.*^-8, 1.55501555092\
389851994839027210362060015001784638366269396097124864180456167283`80.*^-8, 1\
.0393077837970935601548880958672983859757745425170922613252628130469857372515\
8`80.*^-9, -3.835122451133570658822243664459464828648375507499559176235487447\
2347603744364`80.*^-9, -4.004493544615901025906744843911550835050387492925646\
55815439446807525411398584`80.*^-9, -2.65086187886043224934803968210864657741\
081411626761393347903091927159807005613`80.*^-9, -1.2972348174466403163825255\
2271242654982007790657866187731429254813576599056173`80.*^-9, 
     -4.179392611148178819812262273236445212235624256411550656415059260437047\
74240385`80.*^-10, 4.95476803211681616711792814885558096240458333715386874499\
69319196100660669751`80.*^-12, 1.36625791397700776190976632805809331077950085\
495985345382791420215085382396205`80.*^-10, 1.3060400389491220767128213008985\
8854329467987049388785871406377418438925914494`80.*^-10, 8.320993857066591245\
6779430319100059639988380635726663907908961948297835642344`80.*^-11, 3.922557\
48892423222987054555712967602329678929532626919442526660923771913476873`80.*^\
-11, 1.1615135018285551890846135955598421861721923013200476315663848669476531\
0842456`80.*^-11, -1.20672572292584726363856934875717628703480905919624480387\
037245048979038845377`80.*^-12, -4.876387654658512955493168057660523814177772\
8873403705744026057360001533521939`80.*^-12, -4.35855902406664722909767162302\
80029418681616260008099503742048806191898998499`80.*^-12, 
     -2.684096982694942447504808396922516832162137739722695040547073510957591\
04891704`80.*^-12, -1.2194909429207237684694841217763681041267179797136227491\
7540947204222708713759`80.*^-12, -3.28404108920432749706337697172125590064393\
715400074067479023469343403842359388`80.*^-13, 7.1090948604173816179828417865\
595997578633111485728335271906159928900446525179`80.*^-14, 1.7497160707466145\
6151601807746044316599832251241694511455848274705513185645282`80.*^-13, 1.480\
64026078912079883235900903742607829542225456708429619231544528020360242935`80.\
*^-13, 8.83707735759178306112535053772454452858986940235096407142933494805000\
95857245`80.*^-14, 3.86846773052985095697582144405676393558879778890883667102\
31712056012693927132`80.*^-14, 9.32892237005726795205749367183909322260834739\
51059323422961290841155180026843`80.*^-15, -3.3671961373234494572508444738078\
6507015070342154588567578507348859185694468652`80.*^-15, 
     -6.316826358854565312091513645437249700191720808357689875054547658263804\
1099177`80.*^-15, -5.10161525947370340544095865718761330741259083850955871758\
87922750626031955224`80.*^-15, -2.9559295835640629848336261249574720854005350\
318765234040888204102746614354714`80.*^-15, -1.245410661056901755010332919051\
02012071055362135351799047622729108205639260274`80.*^-15, 
     -2.628671769350170919302676329709183911729900291843122309859323958921181\
467017`80.*^-16, 1.4650290123846825228977850931630178167175352366008237407167\
1533259295895661453`80.*^-16, 2.294062357422342593773400942863820833379659423\
61794999083873738447201114775294`80.*^-16, 1.77796515634420557867482112016599\
113936567663883638857987949726998019428914095`80.*^-16, 1.0010814729054525171\
5084894583481752845521577770364969627413250133107774746513`80.*^-16, 4.052555\
60322398409489981616101154518739517689101023898451733819560389172692614`80.*^\
-17, 7.2294398499469970910451782838873678248747971487605072113413525909859468\
794509`80.*^-18, -6.108648627157572311754241917317233169936361970810688532223\
41548329922332141364999999999999999999999999999999999999999`80.*^-18, 
     -8.375669186139058705748229691817317654902242476001418968657849727412932\
80445700000000000000000000000000000000000000001`80.*^-18, 
     -6.253952667157706885250209871978147155566655632539425179830634943789807\
0872782`80.*^-18, -3.42365160184646655896333469144684076279543433598326217363\
584834959193450235688`80.*^-18, -1.328465049817100470807711160405039522478000\
96692494028863477888005769161205524`80.*^-18, -1.8908234850587272671118051557\
9725769692247658391421987002576494204400301747312`80.*^-19, 2.486074307141938\
71498146267806445864880933728618326050968596924702102992661067`80.*^-19, 3.07\
174619183146675589345830563311830725077874081738910204548835162130231337267`8\
0.*^-19, 2.215312837547118756210617878489956871529304310178414857727557788147\
21338440212`80.*^-19, 1.17789647521334333067347814411884456318881412743829390\
754208512183797853762383`80.*^-19, 4.3443743348265012745779848167707885408495\
3094937144820400122161748489683800863`80.*^-20, 4.047827878263208473788601467\
83097314943898072272200302389236113281056252316614`80.*^-21, 
     -1.047794244872022945510022391349977061392497840138954565099879759200360\
18031509`80.*^-20, -1.1899859688386436880329497206475699976317639750142004822\
6949732577794814693813`80.*^-20, -8.52259052317404150338351892998259925772733\
96811230211076717604158948591535191`80.*^-21, -4.6798715451432327115178736304\
727128095102223261148696276476964358565201361326`80.*^-21, 
     -1.922393732193285962662839489022415043654745409010027717428720594296471\
2676665`80.*^-21, -3.61957247234068779977189544560343943776317731518288492471\
440805173372712133735`80.*^-22, 3.8518503066400757878091671052467505572850214\
3159368023005236567872122942095493`80.*^-22, 
     6.9946251170836904369616065317886810041066383718938289892896521482652728\
767`80.*^-22, 7.6063538902955525043315068490103178548853248491189408994819134\
099346767831909`80.*^-22, 4.8753596734770811557619119584220670366655003865956\
130806784371920890562047363`80.*^-22, 1.2042899842865887145416459383149589320\
7813914184175742704863568993787092801835`80.*^-22, 4.468317600463398924712564\
4690861512165459515055276533545568278132901341003042`80.*^-25}, 
    {1.`80., 1.24631143302668160395392059301691172439613220493035078025896119\
763409773877089`80., 1.097194637476504477205284992735440875185893114954714154\
41977044080100639953902`80., 0.9090069329394430502831768938161044890874324154\
2229931790131192822965970209771`80., 0.70765133774768152447723018722131610506\
482750907170136302596078827162614248037`80., 0.516475291634337991686794765210\
02918239717621638596723566980599327723256501314`80., 0.3521995822715864226582\
36146674023793727995592096838511669448828354075106732044`80., 0.2232704811654\
12152365409319728475078559166278354570272524462554912864391803395`80., 0.1305\
4106286938967679067522185485163116288305074544219620634870816783999344174`80.\
, 0.0694821662237269250266454757407281889903576550675732330763362724981301722\
56265`80., 0.0328782584426100708753770248229389598793181409690757678699761078\
840480078168565`80., 0.013145998168832229660480945225244210103055451356370936\
4401200186810231377062429`80., 0.00382369171914715764377669323261191693142542\
86523187564093375632142313939320608`80., 0.0001904794027830420323420553647498\
47512659239763895523671898729569932784068277714`80., 
     -0.000762230121201329980304129380950965948912876001334153236370117560921\
97307546238`80., -0.000701534373059486354600317890769237351651593952264343133\
67422699425306678750683`80., -0.000409180999109597151410685785644234451016546\
824341388250397333906666746268955414`80., -0.00017008384527722649601244396072\
7206397422413879484804697817831555162142700539308`80., 
     -0.000038046999072937825048130148758064092439004545710248083051780782417\
3411846351035`80., 0.00001365760881082827272378426841311912202721016119661687\
96667091854892757136564486`80., 0.0000231389521663695257457231870355092145207\
220256744646824541739680234838532972045`80., 0.000017097948684071619921423495\
9592135957127759190971366445340777807983213393648986`80., 8.92547646369729463\
71350637304047730173882077875320440310782639224974871564028`80.*^-6, 3.216109\
2379239213069453145647558232794353876648521227617025077379784398858665`80.*^-6\
, 3.5254811560445051818491386514554366848714685350236690043223324791290349791\
9775`80.*^-7, -6.199022087258488005214031463801005588118391752552850670030818\
2161971681414056`80.*^-7, -6.801215708755169121309248810104244335183516018329\
46619931769201814632433013206`80.*^-7, -4.49789468636973346017646992443877485\
253621102934787903021271263422154196726306`80.*^-7, 
     -2.175311430542732380036787688264328643876980045892191491060259307620434\
15289003`80.*^-7, -6.90460099198178766257447070483710807552815385516281607290\
31997163619968942305`80.*^-8, 
     6.8989471490583664071809812012895598197734310692079946887175310994982651\
74585`80.*^-10, 2.16240889009207669694276080656766392732309785691491535421929\
808647624252091613`80.*^-8, 2.02862560031737517101017015555077264142009817232\
539501168062737118629876409956`80.*^-8, 1.26521533626359666047153662776469191\
187201234026066707245952722325776657195921`80.*^-8, 5.81104129327828630889435\
541765733151184785579677015438098236760493127855221844`80.*^-9, 1.64065768400\
642680436913368588504591167243682990535925399006207732717169438077`80.*^-9, 
     -2.311340842671795252375786152916400142013555917590890843495394591850005\
24659882`80.*^-10, -7.3141394737467302976547921427039295561129982411380951007\
154783776782355684894`80.*^-10, -6.299841399593786790699462914170128949268847\
2279302007925254494518794194114497`80.*^-10, -3.76984296871103910168692676297\
25796091377159694049581567132453329082089039568`80.*^-10, 
     -1.654908274967328864430166933173466987539567472599114314747879213801426\
65709045`80.*^-10, -4.1102810920371969447160436434117890972499908764466282456\
123506957567205575997`80.*^-11, 1.2434238905855581777453498941673980511707769\
0813894430180841967202668804663547`80.*^-11, 2.498557674852085346360221520684\
81042600265343868256418119902233645108373942071`80.*^-11, 2.02408461188118186\
384911045304927915386177459674217831365733054502829232935014`80.*^-11, 1.1687\
8010539920911985233707912541966427694151712933199926827761410998688000477`80.\
*^-11, 4.90720648570937339900029739155902762013714779335288777293567044473294\
34747424`80.*^-12, 1.04628601510508916466556872670451803562368439436617502189\
91875213557728641786`80.*^-12, -5.4632347470871755685980429093113786345113997\
024051942627261297164372380093157`80.*^-13, -8.647345721441092715378205637001\
3042396222843367658553156884862897686644690776`80.*^-13, 
     -6.667867548112011671769008220473752898204973636634226124993759013866247\
87086005`80.*^-13, -3.7262914392339837519166099223613673659794550305932447211\
360188653350447940027`80.*^-13, -1.495200172715766923257760640986282151014351\
01067199680582144422781625582292046`80.*^-13, -2.6290661199693949488155039417\
4860330080546823099699126126971047259597085992243`80.*^-14, 2.235819980441434\
67539402189040110723132786077238559845034429187455793353460133`80.*^-14, 3.02\
82265759716582839161210524336520982757408307054130739676404981875382542043`80.\
*^-14, 2.23895037758621796929896709187712908480190262433394581287635330120892\
387120608`80.*^-14, 1.2130241571981040136731497505530961309988076124350699282\
0035389572925005214459`80.*^-14, 4.643241729076449901432576178385871789035204\
3243349419683482753916769539882335`80.*^-15, 6.275290951967418727664324814270\
1703663392609938551658234445614872685931775874`80.*^-16, 
     -8.863051384715365663629069918917413922622524901485914271657086969597130\
406324`80.*^-16, -1.071389158199898579213040997944688184636011154266262312204\
85142472959115261974`80.*^-15, -7.6320694909417273493395395652042911198355686\
679021751177196247488934505339435`80.*^-16, -4.012264725873094988381476227084\
20758393693784872411552577973697206595484710237`80.*^-16, 
     -1.460843775673528435248510607054353846923708470568274491336453332873905\
37062414`80.*^-16, -1.3129407595075271327518401944779883104647566297344961123\
2940243798649088884496999999999999999999999999999999999999999`80.*^-17, 3.457\
5287147035206157807119006379971004404708824128918225992393631149579248778`80.\
*^-17, 3.82384810313305313349240242052583490041196741470144498541833075176586\
072359155`80.*^-17, 2.6330754168902903356475277424844556341755577940853440850\
32931282894233649352859999999999999999999999999999999999999994`80.*^-17, 1.34\
36006860307896834694546307890989377442653046680862671900891668777337552937800\
00000000000000000000000000000000000007`80.*^-17, 4.63436147197787838311505241\
706527872397008144749829267786217166977986225097996`80.*^-18, 
     1.7812650539620084461719798208521515242780268713075945204720905059482630\
11992`80.*^-19, -1.3371185269379797063543191967247226351726404520590577616302\
6454552892556138844000000000000000000000000000000000000001`80.*^-18, 
     -1.374792633562618763737410842567105487374558969854129084382537486796123\
40373097999999999999999999999999999999999999999`80.*^-18, 
     -9.172350846500297719765405232082505349806071062632271130253592875143813\
2631216`80.*^-19, -4.54246850349925081082866558404051014537119722912138109395\
01424361899238870642`80.*^-19, -1.4762703765806797745666401212919119044170620\
2189266932538678265811181743250488`80.*^-19, 3.151600528659622666441417805910\
32545931537251634548640817059206155414848363433`80.*^-21, 5.14595145785274647\
21913832371929863231846925065752025356646450355836970012678`80.*^-20, 4.97248\
103761550209816873240123349802280578721429626719090335977609663498496637`80.*^\
-20, 
     3.2180562440989053635453013277552318541832333069689073664998899439885538\
54572`80.*^-20, 1.54301592176923394082631059819229641481236635446243095289024\
301152700849079028`80.*^-20, 
     4.6438074489122686108809029807174445741021548124985372729390500400416951\
49257`80.*^-21, -5.1550000069107458551274979325762152056765615151328128880665\
5791592282927625064`80.*^-22, -2.07401559027461079960461384349369256702339112\
826444435466849646353233692648995`80.*^-21, -1.920323812516047759843896123479\
7060364914210130027724785950444702798217687865`80.*^-21, 
     -1.253185140664663421488633113473777650144031220148742051120589906738862\
37457919`80.*^-21, -6.3561708939254258891928738099429191747461031770957257122\
305236179516365137939`80.*^-22, -2.299250688264799265933857522830779650267570\
26222576463356782054583363756940987`80.*^-22, -1.2857423012221781127645626948\
8557908647501670783853842506828098271139891151471`80.*^-23, 8.791468537241186\
3908976543642413324595667493870650473808168443444652957658637`80.*^-23, 1.278\
72795981212933844358824657980364365450918440642432356078727312346219988029`80.\
*^-22, 1.22052293765043326119500711988592980281223575271671496384263375789373\
724907938`80.*^-22, 6.5733304837384932854435697702084495658056426064973847930\
250559759675621095669`80.*^-23, 1.1302944309692368492060220011036816877918359\
2405372745250130220646733327396537`80.*^-23}, 
    {-17747.84873718837606136192006898546993671240243296282496921304070422195\
51717068`80., -41986.99728743710426405417223478251333446785100469327484623873\
70405293741859176`80., -36295.15561935188839780261844366994746700519906853414\
9860044631476895701695687`80., -29518.625276541894573223783135979741952803010\
9154595456662041063033900897066654`80., -22549.073073940176037972219205007170\
3340067469330002029656466396828299889101443`80., -16138.293099598114032830466\
3460878869999908584273004706339833305056753194438013`80., 
     -10781.21279032168732306204644712328998430555094270678168689324505523186\
27175167`80., -6685.271865704221921355700949432621732379744085984151509817115\
26948340741355406`80., -3813.954966467930889498005714920414329564008357721782\
8925988629928560205144574`80., -1972.3540335530623513378897081548400355450054\
6474129990473071871608991233988473`80., -899.18752610720518275209768491229741\
816707189211209809799366345402290094088607`80., -339.327960005175996743385050\
990522717318447075309903895326842829213203619316218`80., 
     -85.85792960255177299444598728383902255484171039870394671457364880029382\
8265079`80., 6.31793804845097466649179143436977065650342627629597138879258988\
17316373899057`80., 26.111686142857599103385708373611537553801403293920750553\
8291149022879221179322`80., 20.7280283368827163666214153107496554067899307266\
805342890014683407356634572474`80., 11.10423897972145098081787312329105448695\
14498902118968939614815544764966464261`80., 4.1392522741620099141487876007048\
3731058394630515702362604468042550459887776876`80., 0.60310381342103015741532\
747880291572646236589994945141747537326842457311587087`80., 
     -0.622714291950922241964849461038504845406692268829779232862080479002781\
73592236`80., -0.733249539962023012813560844825752890416421359094838825984186\
73222385151252196`80., -0.487092500550222229015605519640454456863711868054791\
236133812747813248223253262`80., -0.23275377477956426175607003273045297467280\
8124777104358288845115604903853999593`80., -0.0718439676008358169197994680157\
08496385559412134171883177401475724915789229029`80., 0.0018929866076944738105\
2374289364256999513946710786830667404838265339205774481482`80., 0.02288629794\
66537795935216186517383769966296488386662489631790858667328526843746`80., 0.0\
20698246364180201591192565494086744657567535711945958825125012779236592080656\
4`80., 0.01249120903039943057181243860379307912925819183719604155328748857865\
45419998367`80., 0.0054984080231100971716308597077876861175621140406727723094\
831279878195049133992`80., 0.001406934889430828225008450487999683384737390143\
0749851974042363600944664408976`80., -0.0003366853660759048680458948394228922\
8565870015711959326357214967942110853643591`80., -0.0007457467565822464315295\
4044710023096696290438451152984737217664106945860540813`80., 
     -0.000604151563539292304361248514595890977027573669033666509304078673599\
18153619172`80., -0.000345580463501631622398301642294555325332073318644771463\
47862570027145319956827`80., -0.000143286394101037580922268626210490663842867\
273636649310280142810107378880708792`80., -0.00003005484337833735489593421398\
62143082416872375549261236097738327676820434027912`80., 0.0000156556985210650\
307839102600836540203757298732767175918860797384760628851140474`80., 0.000024\
3447892849054978254069856475112462611195458534549208792765961564046782544103`\
80., 0.0000184855082081376218964932795074925879889410921312688530963741360018\
5987999179`80., 0.00001015915159208993567024700747033069421210866382137693177\
6052834074203085686386`80., 3.98604366111582331040669421453196490938986130345\
02650531512354396918264976774`80.*^-6, 6.505705847260991624369938176900274442\
0409176208521954235506590392829821173078`80.*^-7, -6.272698801035098100467934\
0667596276748789177985479857042412347263829320802652`80.*^-7, 
     -8.114536506476556082149003883293347927545021176940818521424193178865598\
705017`80.*^-7, -5.8667287727897763149386760278209267844752468795961174638142\
172661070499983446`80.*^-7, -3.1108983636442931920939626015839809758918596925\
6272923376189212227163925608366`80.*^-7, -1.153816231040375962954078761501397\
03702073709474199619708158357980052420557801`80.*^-7, 
     -1.305920272311437548916093712247048745830377916133773274850194425528950\
26504905`80.*^-8, 2.405770620978674933155076891820537725168079332872886374680\
0679148867375976073`80.*^-8, 2.7550006274587504972374976356882878167226294876\
0025102988717954554622872925913`80.*^-8, 1.9117776600493152624760120380629274\
8256294782502543734254458610532152301988871`80.*^-8, 9.8012003821146815277254\
773554313845320646930486089938519435389466019234685319`80.*^-9, 3.42643827679\
453266539354840337281268615831189453772571660597390122378271891762`80.*^-9, 1\
.9757200754425405209881181720558265743816017709805528298083854526663258688142\
5`80.*^-10, -9.07498118987561290434516635216562639346404973768635163325515419\
83898452804139`80.*^-10, -9.4956022363939694927598549209877009543914031380147\
543723206546527903346118717`80.*^-10, -6.355977983385846781568366955125702729\
69312693171293689291479819611321367501125`80.*^-10, 
     -3.153629911333391031083040634422959134300763415820462330213440656644575\
21628275`80.*^-10, -1.0344020319546301174876728477948314243834256556844786720\
3429307552931443208439`80.*^-10, 5.980592657486070497917184610014512013082042\
2902751370645847992809835088032342`80.*^-13, 3.402087504562012562216917585494\
5114096194892029236450634501576496125150527196`80.*^-11, 3.313782155859786815\
73846531801922591702211486122741495941104143543821122263465`80.*^-11, 2.14650\
324677096467880690909562619938929764728859886896736251350691689117167236`80.*^\
-11, 1.0309638598792429281504599142621260210718296741280728756926083829899974\
0780743`80.*^-11, 3.151810270639122585373384566272354292168626513044896438892\
47456899188694984306`80.*^-12, -2.5357481914311485739129038024087448948859417\
2144268924163479949832964588342424`80.*^-13, -1.27319108196233948988467729496\
085142747672770051637170733831222554529018776238`80.*^-12, 
     -1.168370235308500258644815185972240052685780972317118707008065978868096\
78594216`80.*^-12, 
     -7.339622315178564277515689102776800570081095674084023739240458720165247\
243648`80.*^-13, -3.411277725320153113109942432786498321038561513800540109888\
59410960008429303003`80.*^-13, -9.6321640257035511241124396405922282881660378\
062905182571231767751379788412002`80.*^-14, 1.6479396541772594887912459517358\
2051817324020372557818682582127449394171602277`80.*^-14, 4.765637592728322841\
92669666935997921345200641727715297803298684798998249853903`80.*^-14, 
     4.1543173849528375986691350730880378403043410020796498792723184381767673\
3794`80.*^-14, 2.534612943586493695267567500569545942371680243639676597943281\
1082979568946037`80.*^-14, 1.138976466646909294713824442379116038816871985461\
57362192241123145995241249959`80.*^-14, 2.93322016450748496992083550093444206\
048473808872180806359631677727691225070658`80.*^-15, 
     -8.367255142885611225452762145786176360420920916363712806980664048969517\
1994171`80.*^-16, -1.78587566056003262700228184427497724218388529654297248417\
23171296430325207574`80.*^-15, -1.4872720879823811056352376715477927555002130\
9478078678195331878099358515856108`80.*^-15, -8.81502846216693179286340211147\
141335009358883592479931607833800106812166819014`80.*^-16, 
     -3.813779298864316961737899151023305876295346740639273144540192278303952\
7998896`80.*^-16, -8.61554910567335108573712235249193547274726098994617962184\
57619578417701415633`80.*^-17, 4.14323977561081352073749848097483855874228489\
913117298446088686060218307422125`80.*^-17, 7.0660236773410830909088705390583\
238579953808198991693655579480311852251909331`80.*^-17, 5.7646485587568574677\
647151776182191707242711258035714850270197532476053668256`80.*^-17, 3.5030108\
831634163443747294291377100624898167808792729152236576776351692343911`80.*^-17\
, 1.6597170607565141285911341622953792360264896258940961070537305899469010770\
31499999999999999999999999999999999999999998`80.*^-17, 5.25495727007368026770\
060251826877915499530168952143640426925129186627077947725`80.*^-18, 
     -5.839292881130391213496857627775561906792368483091413604974462901881489\
6944602`80.*^-19, -3.27540735878459221620132049210423480206592120833228286349\
93376808790537137939`80.*^-18, -4.2977973251268404327978877302314216966622702\
4852528180122722296989982974907347`80.*^-18, -3.73096922353773897334142942709\
08066317461855684944201395066301416644774508797599999999999999999999999999999\
9999999999`80.*^-18, -1.69576238986423396380249499424990868193488857817874956\
998005538511541634901978000000000000000000000000000000000000001`80.*^-18, 
     -1.605177923165689733145199462617468029171693635346731231669691906640363\
09899821`80.*^-19}, {0, -381.625816586089457494872645540516499818946511975529\
917495562787489752139204327`80., -1531.13367270671096807379997196305213059088\
06324888799033702621704577452698764`80., -1332.031617668798096413298944823220\
88624709385320070698074107563754676672740356`80., -1089.112872425252012949480\
20840514704138942678958493235272563511117059993718006`80., 
     -835.6602579550020340110314870350031100798066468369042961406080672404276\
7313993`80., -600.29676818489146456911040522510830407413552330771192755876160\
922766197290608`80., -402.293248946534559694646516433627939089552773075604703\
223254147664949008426955`80., -250.158221719269562026062168729458427132601544\
219667900389344035528184132977426`80., -143.113835899755558652747704235117573\
01450365824330757449333561895975861643906`80., -74.25485793977426362115576832\
2851871860086095964634289197768322970624850595322`80., 
     -34.02119834918055035051396852303874478266914013708865199873222463572571\
25633493`80., -12.96804877003433285442384384650111467896141000884920213801745\
54722682380470924`80., -3.391395353953083872541184433492710352718589387632999\
35368463180744326687615495`80., 0.1280091562401140340608129526016896768885955\
88763260655720894315062096542735924`80., 0.9176269712696684260336722093628378\
37162257327245464021144567802739409077670235`80., 0.7474380522052125475532183\
6026095069757316801573640575597223363028403257960333`80., 0.40524076748212476\
5620300736576041979616243050577517039306280742045134291041405`80., 0.15340745\
1552842104820395705775129893138908570826091240035378582471838060796347`80., 0\
.0243668186321011996028339726387118632865081505082718077516972797439928014658\
862`80., -0.02102828308235999725221636941570445042044302682544098193611711271\
29705338377002`80., -0.025761588282059756311687614932400318196969202491332099\
1620537390892497170372387`80., -0.0173044583982512972277406795555762940650198\
46796614469014065627401022527297865`80., -0.008341877561634637958496989935591\
3588492785309770585985985000912106979229799677`80., 
     -0.002623712820974561314398120857381499950748222852281849847466949790786\
5228788413`80., 0.00001685513483341597550669227961919550046958831306334559900\
62871168154063461575729`80., 0.0007835704372092174000805983939017646311667522\
4788619106598402185621726527564626`80., 0.00072111775650519528544526623707437\
917224486662789352185715418234952689765729355`80., 0.000438799900135236718771\
54894599502193128383293463814356968521058654778147547339`80., 0.0001949603474\
59280837951853424683554151697511319105762636192674495284450751898018`80., 0.0\
00051258724537948094656301974771109087998987844971202657365244027562436595055\
7507`80., -0.0000105333999860517064199854338650370535792817832243087567524390\
661555819950206198`80., -0.00002547038091923259680044942477586070186475200992\
81487763273675739664726533387002`80., -0.000020904770513141437397569867278765\
720661230089463016603532303257686348592983588`80., -0.00001205471118923585954\
72818004569251154225905068207025991570845916069481171268733`80., 
     -5.052070239088485223758633226497546714741672569251240040831324783755245\
58946235`80.*^-6, -1.10277566773135632658881555555195713350626732199374168436\
35754617432133046283`80.*^-6, 5.086079180516572915693953917610560805403175467\
0607022378627763686242544792441`80.*^-7, 8.2902571551717965400360767241775956\
652268478606213493885940037126738685076921`80.*^-7, 6.36701192312364011192396\
45815346363830867956265941184197766619010874310622561`80.*^-7, 3.528013900140\
79312750808976418206379331748429066197833335057186678628019319935`80.*^-7, 1.\
40123573681931862385580584326712019802448443028766259714282154082930500897847`\
80.*^-7, 2.429990277811372477207598530145433352959846952760021522256334783739\
20346513198`80.*^-8, -2.06210458621257893860761057694633226325083820211060278\
448418698687963663991527`80.*^-8, 
     -2.756969885205143234056463700111892373383445899318283456138744230661871\
999858`80.*^-8, -2.0141827207429330784360845099081884839876444009669408732025\
7601700976737098007`80.*^-8, -1.077091467228080725746429033227101074253863651\
66206995239611448457598508764471`80.*^-8, -4.05061895916728411368820126761086\
61901416348441587090270614637353708040345007`80.*^-9, 
     -5.080537349223094996375632630580057328423761998859429874705002623944508\
1216108`80.*^-10, 
     7.9518791250595081706634366353882148844052410268934294474395897457534620\
7319`80.*^-10, 9.343810574021948052424230795558246854724547798640636138052281\
1994458526389632`80.*^-10, 6.548169018941609825890248735659063576859516865923\
2376930582783759917741592074`80.*^-10, 3.386550134497992546399282430013902305\
88866381277529860808046451574229689183314`80.*^-10, 1.20281253681098694538202\
830706808696413059674893499876645484007431453042423714`80.*^-10, 8.7182768760\
855795714372672461222679779648013219376880297231883059194831373679`80.*^-12, 
     -3.008547402332252954185206420044665779862151728635726534443582050270464\
2348947`80.*^-11, -3.21618751993170688748811257395075810370837875943140959793\
10150668024152030651`80.*^-11, -2.1732891258146085158607406156722427491040632\
873852607121242140931566627798678`80.*^-11, -1.088190428332886285730034287011\
33444926102812144350362219644481909504897685169`80.*^-11, 
     -3.634988211119304215558903052655142840893819355310928110580552286896969\
89378763`80.*^-12, -4.5031845660489841519037811386758414559285671798633029850\
049897218559675330755`80.*^-14, 
     1.1299898367200996028974032177232212089178395151768015186786814570753866\
33364`80.*^-12, 1.12126019113888140727094241575878311230926661743971419272491\
893884276231412138`80.*^-12, 7.3303119412703726521751561539015323417371733486\
938262494032840806150590409328`80.*^-13, 3.5545592041827666745445025574614275\
9625625335557202349887138381794125401971226`80.*^-13, 1.109981106111793310208\
63072649323683552900579959575564079760348281052377952993`80.*^-13, 
     -6.415646095523584837162207866131841037695541053165101551148534123403442\
7958533`80.*^-15, -4.23448306040329247755499407401087903397102974529999600397\
28389936597192029867`80.*^-14, -3.9504158502084180293160207213219325648020360\
122323308735555516677213328073653`80.*^-14, -2.504237341450643734881308376925\
49080836761538989547383604140000158575825574725`80.*^-14, 
     -1.175692631222236126671131432315474871426391655410130606984733548986376\
0903921`80.*^-14, -3.40379045185090275917519161973018062977491904036520307667\
773196698744929527137`80.*^-15, 4.8403663486440893272524616536362200501005811\
2946218061516441077075920165708735`80.*^-16, 1.586602322704142951112889382454\
78371382473620279074651382169057559653618366568`80.*^-15, 1.40387096124126569\
080121145752797341818787727703771070694899988236275905316452`80.*^-15, 8.6423\
849400940785212586140791538308361786445541223763818372342716180379196016`80.*^\
-16, 3.9251161267325544967741809048085401759335552464249430710181098081375579\
903886`80.*^-16, 1.0414030276934777313923536488159550255259948768321715088434\
515417551404848061`80.*^-16, -2.579619776538657273413636170856169207715072944\
73954296970236270470259136667159999999999999999999999999999999999999999`80.*^\
-17, 
     -5.953778323102370906799988291581545469332566095582399195476871905940056\
574279`80.*^-17, -5.026997107618364899051643949658843831771636180786822190634\
8526740474145114573`80.*^-17, -3.00689593790245297711683336462749024302343960\
992740944036461570711657692181732`80.*^-17, -1.316408943359643608384026475734\
69972951277768872770787416050104051810846505491999999999999999999999999999999\
9999999995`80.*^-17, -3.09185305610934044602911764220400338341720719198636619\
263209360974535329162944`80.*^-18, 1.3171410135637784443331747815506850857806\
9620784393494382536124488484477848215999999999999999999999999999999999999999`\
80.*^-18, 2.37373544150616787519370663618172340566057593001756055768473386018\
693213377888000000000000000000000000000000000000001`80.*^-18, 1.9735147287554\
99811989643520127771813885048563842971391154138547092906013315429999999999999\
99999999999999999999999999`80.*^-18, 1.22824398914598378749519824673547905281\
449486617729479670340999905189015160124`80.*^-18, 6.1253448115278644722281380\
619362338643312196695630684648074853137482395380943`80.*^-19, 2.2983707934558\
5471328276881089013779698559965639384970848598291214795853196976`80.*^-19, 2.\
7248056714958886162377344250387848261276506381279350489543874633374242964832`\
80.*^-20, -7.9652178151055805114281431552102534532350584820957954683040328757\
671340345427`80.*^-20, -1.548518773540215504637964235862589398598129209178027\
58596816241721249651861415`80.*^-19, -1.5880364456973118033008417275901403698\
7107253205613304765927643320140110525076`80.*^-19, 
     -6.706941081963600640416105161191254414646789999541222266242472393516337\
435099`80.*^-20}}}}}


==> L2S4data.txt <==
{{0.05`80., {6.041245999905943598599318516987590447003678915188000700214`80., 
   {{0.05`80., 
     -0.0001662389534514954597021799236041248694625154369517038069247`80., 
     -3.324944048698927230874224916412337476675781728866010752728`80.*^-8, 
     7.074749299224540690495601670548058273210929685719279299183`80.*^-11, 
     -1.6257713920588742718768607784232730028163215156267235907283`80.*^-13, 
     3.75832719789096206493721500834735789171058030789884691548`80.*^-16, 
     6.704538586571493900878920212482123262331881109804478782782`80.*^-16, 
     -3.659557612705535616369066224367590538362722827684011721954`80.*^-15, 
     -3.3051752793706515833546222759102016029747356297256246155186`80.*^-16}, 
    {1.`80., 
     0.003224329461686866580667558603775929514773661270227804766712`80., 
     -0.00005218457556782453480570551772010749398108878770348857153983`80., 
     -6.549622480456695097915680096271491633344551657733143730948`80.*^-9, 
     1.335715567423205442653098248754480685865780216673444109866`80.*^-11, 
     -3.096353262550162956801314832853826698772298346535095981459`80.*^-14, 
     -8.994933275370367448508670042212001193348261358761288571943`80.*^-16, 
     5.697333271772030886931107849652814279983004290134177477451`80.*^-15, 
     -7.695828358804162430404922832333529368458092955232819146607`80.*^-15}, 
    {0.018081051995020663075517525559802739532572129796653979694946`80., 
     0.006127734310263519501314863875786831820974012990857131832695`80., 
     0.000023033440722125168761346094130970259445784407807906110185747`80., 
     5.536736094485589741650731513577401216507093851969741026342`80.*^-10, 
     -5.743902871123190653557235095359480568254470960966902272054`80.*^-13, 
     2.771701772089113519125284549450277519150111459588809401772`80.*^-15, 
     -5.322291318849345726006826370738453960862249974202634394282`80.*^-15, 
     -1.8550519082624929174859061742947139875225610157751461466966`80.*^-16, 
     7.101493741067534003234403337305975682898367576322824476225`80.*^-15}, 
    {0, 0.2389925130523136502753413890739499602099903044071688770687`80., 
     0.0010436325613076747423110782099457107786419846667291414390062`80., 
     2.342260766403863827895271520233790775842734060241074090968`80.*^-6, 
     4.271364916828418497944172034635514972755775764436477203502`80.*^-11, 
     -2.929676328832418028394402469489546927599941561263122457745`80.*^-14, 
     3.126579192113948923358519238708087558047143897766004820397`80.*^-15, 
     -1.7977437730447737866850490748320562202275090148226783117535`80.*^-14, 
     -1.768368719117630581187508224460618328895821606496138977857`80.*^-14}}}}\
, {0.1`80., {6.160267637916961011441553467659513884705910280165093417975`80., 
   {{0.1`80., 
     -0.0011411424171031946933672366985663726201326693439697724507267`80., 
     -3.553522748384910817665593781639054962937528744230563980027`80.*^-6, 
     2.5132952547548741616830899013040157850971932266243524045717`80.*^-8, 
     -1.874632790647088457892809495412995903218491638730936817613`80.*^-10, 
     1.3316741316009988991791508685995553891835436280371452227378`80.*^-12, 
     -9.640625193097499996603249829561837006465354848305438746573`80.*^-15, 
     1.596833860114063792327879892015520824707850087029066706767`80.*^-15, 
     1.1230086837312174352889409066247083807477255961414486143442`80.*^-16}, 
    {1.`80., 
     0.013904637736606236790822703737510905489113499673476166587944`80., 
     -0.0007291195894607874105232218608125986952053173761437364227749`80., 
     -1.3671594745155033308398873676134085217002315542460970959503`80.*^-6, 
     9.396524334085497517503903517068167584307164541629038959755`80.*^-9, 
     -7.1220977002892101315723419585401473740571447027128451365`80.*^-11, 
     5.226343031612362154653360348984760494346946597986735982316`80.*^-13, 
     -1.0319215399327582356461244788928964856790597177551141456029`80.*^-14, 
     1.8848871436793962274967298439319510420832624947784197606117`80.*^-15}, 
    {0.14084070560726874973700637942414080966550177174251246776383`80., 
     0.04615665749950337282252559414618936521379457748290042289066`80., 
     0.0008322462744148972676180477773897209554239321487414375585631`80., 
     4.696585431892597749159541363240512588964968371183788215381`80.*^-7, 
     -2.675182925105592368565619166470481296495516478271670787884`80.*^-9, 
     2.253436442882417694936867519519674802714965284255345959516`80.*^-11, 
     -1.8352955467891186271992545546707043803105292310293378157966`80.*^-13, 
     1.6838668085389591764001861065907390129994126563905356961506`80.*^-14, 
     -2.7929257899388448389880381487557268492115689447965103771256`80.*^-15}, 
    {0, 0.9471227072923976095759505257346206335347758409720502931542`80., 
     0.01668755023323900771314395991437568307088007589631391955557`80., 
     0.00016076060852273929158226448330186641273988077551367499793104`80., 
     5.541221407683019289047678512045643381533742636592786234485`80.*^-8, 
     -2.365903694427966564454008544712602279602575877992669384869`80.*^-10, 
     2.013725409245258706708511582352191759909778510930751731494`80.*^-12, 
     2.7801057171524733658073241375601918406491224725570059052047`80.*^-15, 
     1.9744233498952856386279366124796934647587330848170831678402`80.*^-14}}}}\
, {0.15`80., {6.34497086902434219827403037003944987511498827799841971162`80., 
   {{0.15`80., 
     -0.002982146596520828751489774771771746741029149173980283985572`80., 
     -0.00004607438836532639182017704111707949848048470225007167426227`80., 
     5.289539135026856589625586855311803841824923922703721316007`80.*^-7, 
     -5.736936265936912005163865637828266102596831818593513704289`80.*^-9, 
     3.902304936496145531129001012931462765553101101513052168882`80.*^-11, 
     2.8481599561993979114141939833809435803275645752414047263204`80.*^-13, 
     -2.855880629740456406698513863355709674285340140658135209291`80.*^-15, 
     8.643802765164532789910041354290366495242954326130287721549`80.*^-16}, 
    {1.`80., 
     0.03401683760594160293953007373623059301304355052506845950006`80., 
     -0.0029853209376416309325775631526460192553861545520343605562426`80., 
     -0.00002567174532496542478240412325003513303090941358240361535307`80., 
     2.9599674470649834174285538139260121730817432557142519276`80.*^-7, 
     -3.497846808276377531486492880872312942996221777506123812267`80.*^-9, 
     3.108336528695970666920360387037316194940359441412808839394`80.*^-11, 
     -9.60231797308970659206988600254958338284109870467682551901`80.*^-14, 
     5.573907020144975846968765769641601562867518933340142400807`80.*^-15}, 
    {0.4516865555269862374831774014988266412574575293660189501691`80., 
     0.14015952328298767966835484690603062127319930920727877612897`80., 
     0.007209667777331716348489350081904109203476912245677050631942`80., 
     0.00002496703935358801242361751443256035093283087958067227957534`80., 
     -2.896102717153479342084843955452588917072811901297813218348`80.*^-7, 
     4.304244355540439532439277402622249684186091393814622754138`80.*^-9, 
     -5.871498109525215949008127079792067208965452227508972434735`80.*^-11, 
     9.404705942580132309249270331868193389168489956099103969847`80.*^-13, 
     -2.0224233410834837884379084174660904939813789919575994711135`80.*^-14}, 
    {0, 2.08797348456461407428643307704808169614875410055251746135`80., 
     0.08305481404604234578145647895707182572916916088356300875333`80., 
     0.0019877687001389681731205515553313668083986090743529196016467`80., 
     3.946214189836905546440993727706190797387627379492788970225`80.*^-6, 
     -4.038982275601340391143446269556233567196146482101158180284`80.*^-8, 
     6.725850363445720796958775731579225789595427559035633502585`80.*^-10, 
     -1.0575425255300532819856103054703160312399291620893687853257`80.*^-11, 
     4.611018606574654154055668430562359773686976681994146368312`80.*^-13}}}}\
, {0.2`80., {6.580161631826567839018821952254964548170719961351079893477`80., 
   {{0.2`80., 
     -0.004866296856218323003912429164723335619662195557504903048683`80., 
     -0.0002440786747973334925747582918710015671347720747696079152308`80., 
     2.8977786082237674053666007264298747720489392628126596777967`80.*^-6, 
     -1.077846818919742192200091260771784416240289483139292432558`80.*^-8, 
     -1.1454736125397662842414897377785206689789909104929679764057`80.*^-9, 
     5.060274604363001154432076672772581387826201737334186778928`80.*^-11, 
     -8.089715223248324546593647197383007320255910311839701625619`80.*^-13, 
     2.6642953932027732304879649374776155587662787759905962919895`80.*^-14}, 
    {1.`80., 
     0.06470687387579473864510801665847051727516160877793693169931`80., 
     -0.007158569609009617736224087564453596785746210368587280926252`80., 
     -0.000173909658427215803991070617900001320246620168469796946999`80., 
     2.2635063116255421390400973345067465226534720815311392020257`80.*^-6, 
     -1.969803140265195556008725073816692076667339370734085261797`80.*^-8, 
     -4.3597063247187094577356801169834842554683593361519287713945`80.*^-10, 
     2.6865381692654639096717434200857295604676626430314151495377`80.*^-11, 
     -4.422430735096311848479014431235628826800211080778425064995`80.*^-13}, 
    {0.9849218161604824029665388189028373257011309077939177080036`80., 
     0.281315343028753290530627032815286609884397400512276323644`80., 
     0.03372148524740414559766914771739435397929862384957101324813`80., 
     0.0003847907776144504831390525949772911279480942588111598378562`80., 
     -5.843415488402512200930971941272996550840346024073350056107`80.*^-6, 
     9.677315048267785599764534610522202659593848529613283004638`80.*^-8, 
     -7.487529624450432265702616436177255499387976988807982833511`80.*^-10, 
     -1.3711949364216733079589183756429370186518097144816508283446`80.*^-11, 
     7.383311847240426082238736782403592981034852533659369205304`80.*^-13}, 
    {0, 3.582056815245243362641626978861462776876164951928581104239`80., 
     0.250564129747805696066805752263912999159809885311476289088`80., 
     0.011901677777760753436106742189715041772640198807342484005`80., 
     0.0000784355592582238092306796134755580467863111789636616541624`80., 
     -1.206123972607238009230375685935306367378794584770537678935`80.*^-6, 
     2.59198034474700504594731217746938402948624029744824294441`80.*^-8, 
     -4.0823403351547601079773501845415566988894820279193722657765`80.*^-10, 
     1.4405081150052077852318550835738721686355051739849718050927`80.*^-11}}}}\
, {0.25`80., 
  {6.851027059041025808891849136372069730586562139907413708231`80., 
   {{0.25`80., 
     -0.005482662238009667349085169027251057846857235527598945091275`80., 
     -0.0007832448192517513199016559922139639297928883046832878039082`80., 
     4.448667779675279963038576017097872390670650719347520213672`80.*^-6, 
     3.056331126455756304068331822123584163866196013920810568782`80.*^-7, 
     -1.8440891214483848379915156297871928833430652596507853432826`80.*^-8, 
     4.887353887570653175954310269215663708991958483275807391054`80.*^-10, 
     2.28545973287493995163020197132634605387235893157893361119`80.*^-12, 
     -9.708114205357749654572250715763670222633628221931659638721`80.*^-14}, 
    {1.`80., 
     0.1054921642146021589515941420480165189546668969904066165515`80., 
     -0.012548859005938175100052936779409079677895117376672552711033`80., 
     -0.0006676398621328488663275587364745332233930783722365908376164`80., 
     6.211057435801259443264507810652203279776626186916927927205`80.*^-6, 
     1.2878297476692258269897841454716102449542755708883875599054`80.*^-7, 
     -1.2249036940630637771692422088437805827071698949111049584742`80.*^-8, 
     4.041619252503343364755917901972255748896491607980215128002`80.*^-10, 
     9.23822907276695807705510615999225246554393798270617179974`80.*^-13}, 
    {1.6965592746184000917167642493870551802125165616153757864226`80., 
     0.42076171421737612654251835661975854647760606247566464465966`80., 
     0.10966329736047715936858087692032346429293030070042408304414`80., 
     0.0029219986979495454435117448417185536155185759296764109232404`80., 
     -0.00004168396766771540706688488584406801104338290926774263986118`80., 
     2.621864602711375802287544523259063977607065826368353623098`80.*^-7, 
     3.0835723618281138951693784609714905250960994692764654335535`80.*^-8, 
     -1.6336134706948825791452938923105388007240541411301898264373`80.*^-9, 
     3.832748105498130862363738075264806049205417617789592884171`80.*^-12}, 
    {0, 5.30718995443189307468540294172980759461067096176272221447`80., 
     0.5620579110885883106939531198758471911092346682841052725046`80., 
     0.04658281639038109983885108158085446549031456455054233272773`80., 
     0.0007341263642191554681969788177033255737442374709748127714899`80., 
     -0.000012530910041156786353236734679548798931053269131589554889121`80., 
     2.333361330730300653055696991809090285510850853480284154813`80.*^-7, 
     1.741802459007279992405901773627453911950186455481503905887`80.*^-9, 
     -2.6447117728963292796251822916622330896750400327144670195436`80.*^-10}}}\
}, {0.26`80., 
  {6.908314577115926428960825473595494031392112273738560388572`80., 
   {{0.26`80., 
     -0.005333363352560094311128629529110317146255091519031338389832`80., 
     -0.000947904478034500275413927847231579246739011635672639667002`80., 
     3.3124700817769610109636777119435129951944496634688083521915`80.*^-6, 
     4.99063309312210493395463385040832540440290184967739298655`80.*^-7, 
     -2.6951706540656594279247834896543506212330237864858491941496`80.*^-8, 
     6.040264970690775189386247768583069011159552101926486197497`80.*^-10, 
     1.559077334869977035761680898177675149888326593157246035614`80.*^-11, 
     1.9394408783112291113843667563923408958333689298798515523877`80.*^-13}, 
    {1.`80., 
     0.11471450553015525186865054886201793562700469279226682703466`80., 
     -0.013653156272195395768994005121223121380386347137694698778963`80., 
     -0.000833057741099387825534254596363873891696221121528263170999`80., 
     6.527291462978160756411855042611371626136122129743979629149`80.*^-6, 
     2.4610951940647111511080269638643888085391005836249248976785`80.*^-7, 
     -1.908262142535470025496140844732606272162751324524522900895`80.*^-8, 
     5.635003656009140895088297853444185736466885430840434154367`80.*^-10, 
     1.3370603400198106162138852112518430922826216406883404699231`80.*^-11}, 
    {1.8497645785316655541247917340679408178550168699550652451758`80., 
     0.4400634680309967725655157282505773054153719837457905668126`80., 
     0.1344357150966358381015543399734293418162239843890824051016`80., 
     0.004127285024334625730925628319394057808986775032201548773689`80., 
     -0.00005549647393440968787415511944942783097044249914341628218773`80., 
     7.196713667555028493879210114907050397345726096556828679634`80.*^-8, 
     6.177045504025783963472411428711371183867552400387265114463`80.*^-8, 
     -2.92377049307432144576871125288725360783220558585150980346`80.*^-9, 
     -5.302313103865640477534996239935162702525285294599218424278`80.*^-11}, 
    {0, 5.667289749957506975578901424150268670626844708736182961489`80., 
     0.6432245503309531314729982206703899941300431995662715902519`80., 
     0.05892803500019165703462152926243029127299298495087016578734`80., 
     0.0010750175678220305936863060334455219781293270767294109934375`80., 
     -0.00001813208876744797148357085379521784760206989228376898685248`80., 
     3.003530433501684725612418663088998077536785857857711937719`80.*^-7, 
     6.590095977200724144827810611183693237687964764036378281211`80.*^-9, 
     -5.832804623407566170010199080811669928352642595524917870703`80.*^-10}}}}\
, {0.3`80., {7.144804548268730226150761544046564709854426762662108353426`80., 
   {{0.3`80., 
     -0.003508256839198197418175603261827546031805191572131843723431`80., 
     -0.0018243154139682433308854208707909542806668418354115664365002`80., 
     -0.00001596654713240495911220790135374830254298561662350819674843`80., 
     2.1964049727517848726008952256605641707151980125764783014545`80.*^-6, 
     -8.016678895564186590188822512553072157840750417048095026415`80.*^-8, 
     -5.958126854435383770941215307289627138611885441021727410096`80.*^-10, 
     2.4362832755624188744573967721329485432872317328673839660904`80.*^-10, 
     4.0835693496699674380165790667226494544298976486317187519236`80.*^-13}, 
    {1.`80., 
     0.1545147201764297917263185794895568157541334891351246004946`80., 
     -0.017719317710436621061429971404989042591832332563178307738254`80., 
     -0.00178918833271201274869743639811826548082889056606810973107`80., 
     -1.061884319628038226885739321570946778859631342080666939391`80.*^-6, 
     1.476760730865972806307860570174107259545020784299240880616`80.*^-6, 
     -7.343456894782055963328163478869035990862747942493683911974`80.*^-8, 
     5.256278031753386857270167253423622865629246954136733235289`80.*^-10, 
     1.8880472954406823771151323834145164800700768109116996857085`80.*^-10}, 
    {2.448039544550823624299370033534632480623780194753054664346`80., 
     0.4483661111813301460088221081385092982861361977449813535068`80., 
     0.2786331804226190912132015549007445152747429724221010461895`80., 
     0.014087833840721478387995464040735150263233366896723094177549`80., 
     -0.00011224452296150870417673143914966142393628266538817706787977`80., 
     -5.676496190329886086631652307006554686083142937107305613178`80.*^-6, 
     5.148353484567437636487942538691457069642517213717980628834`80.*^-7, 
     -1.2635103183355149443424233672022986985507673240265444385168`80.*^-8, 
     -9.245699321959945600490702348831406188529710944236851745477`80.*^-10}, 
    {0, 7.11890780864661927004118981146309432379895904155381098331`80., 
     1.025709389822028722574238759743021625075979660885907627754`80., 
     0.13636763438229259478768339334643319396731510539626645875303`80., 
     0.004161546425759312446542654089892282657950282740774086846746`80., 
     -0.00005872333533487371846206539543099845659372480242070911136406`80., 
     -4.861282501105850713835115951384505350580081578229365939086`80.*^-8, 
     1.174076162596193202284793202964650022201621142192715081555`80.*^-7, 
     -4.290362902802414579542784170789589557539812116523051800422`80.*^-9}}}}\
, {0.32`80., 
  {7.266345516122470482149567634692081576771257146041694768997`80., 
   {{0.32`80., 
     -0.0017504221157218236477686509999088670999243837337605718922546`80., 
     -0.002394441491550085417755080377381205851740637729828737195665`80., 
     -0.00004097327250946593204975843342575680880014461589709959904787`80., 
     3.803159172324495603792564443736836596421431065968259996325`80.*^-6, 
     -1.0468705506328421684487269387569522367677838133410120473039`80.*^-7, 
     -4.30646765254161989094389587892688003023065008857018131779`80.*^-9, 
     5.66414779780057810384307497142609193804801654817131406633`80.*^-10, 
     3.582384334829336015004260198392828294267602785979324296709`80.*^-13}, 
    {1.`80., 
     0.17585613853719233059055197027949644917395720381570370161505`80., 
     -0.019358352566943931624471278939155795699411982135280084713793`80., 
     -0.002466300482521402947659105106479276223002602037304055475585`80., 
     -0.000015699917537792094901229484364868634244828005352752054049696`80., 
     2.8128734393845964856224706620029039279612864001322174009947`80.*^-6, 
     -1.1475012461976547410505226596376087866647886948389294045776`80.*^-7, 
     -1.131597873686413545965635334169856027860847377379037601581`80.*^-9, 
     4.301249752821670440889123743167972296703081802620562085533`80.*^-10}, 
    {2.7117246630404997690396840059670199820147536248582810322155`80., 
     0.3885023178673107475735902973131130444105726857194854231949`80., 
     0.3834552075239408126414696675596356883423338942780676859021`80., 
     0.024069309084748883137155991231329999864843987877210151953367`80., 
     -0.00009426044091309654960433028549558491246913997833824570105529`80., 
     -0.0000163285441103528867003897896751426969687715547753006449541`80., 
     1.1345143950775558426751697671027396550743809287617080365974`80.*^-6, 
     -1.862365770240243986564572245381592744588716149015421153881`80.*^-8, 
     -2.439527748694751021706190304334561290224650702509403816986`80.*^-9}, 
    {0, 7.8362100377254791815766752325659980904341283151499216732`80., 
     1.2456875178612228780846743510591811036410623060782315693423`80., 
     0.19671354528758782173915251644355670074850258450052817340495`80., 
     0.007494027177045822374420459469549156289182733665604069034348`80., 
     -0.0000866255295362839744949202461431358362731128985757996032972`80., 
     -1.757757822160758831596808762880663725626457455786469016414`80.*^-6, 
     3.100806570940889422819938909736957651302776007704501404001`80.*^-7, 
     -1.0780304479979134559626036725087161189888882348499987656872`80.*^-8}}}}\
, {0.35`80., 
  {7.451215974714668838117523492759247651900849244676677167345`80., 
   {{0.35`80., 
     0.00207755109655544423369062448211237649262074046752897652032`80., 
     -0.003400188937297651803349919510476626953902075542835040638061`80., 
     -0.00011111264132653212260308080935535842713619119694505339015274`80., 
     7.276848378197101472599040328883978409228538531122621070403`80.*^-6, 
     -7.459184436223191014531001846074212640616114783948849836213`80.*^-8, 
     -1.9850377650131335313996049254496088597986482222306389247406`80.*^-8, 
     1.342505335385887749220672130709887823727259454244106710517`80.*^-9, 
     -3.4369053378897254078913711116429196820511534357459170039157`80.*^-12}, 
    {1.`80., 
     0.20916225812791523823443733983176897689117417170124388515588`80., 
     -0.02105517164993217891439564417957832744543527576599594083977`80., 
     -0.0037501779480600700084886151480021111273106718089266666184696`80., 
     -0.00006368308575044617361750484239470073364417374787919510120605`80., 
     6.089937630971383261791806220658383495861546162696327064781`80.*^-6, 
     -1.6057809740273472705286348667775137490417532797014000366416`80.*^-7, 
     -1.0448795409165175364705464421944142320715155796911996425257`80.*^-8, 
     9.71282784225714031791662875650498004740249152025060310485`80.*^-10}, 
    {3.0148058481721797968167792999155820393407140160781526064975`80., 
     0.17414339127183879110458952046701638985445504158051097208688`80., 
     0.589905875376469041863721577938837727936258458754948838912`80., 
     0.0496085718453218716596515263929103107801780179656705930278`80., 
     0.0001860836574917329388787894156927609436112224493067215077159`80., 
     -0.000056434038348288689189356806077618922034209534821410221142415`80., 
     2.832848217299550227707945314425448761108270893072322620576`80.*^-6, 
     1.2690706138088538960751931615657174843506845368405025182255`80.*^-8, 
     -6.628797422042126360172601533088794689064120391088687668572`80.*^-9}, 
    {0, 8.879879991862997317558335597860002059660927077682970330305`80., 
     1.5970729051561993677790692334884427754355031350675519883958`80., 
     0.3221048558681444738040085481844876695892235241341229124257`80., 
     0.016521258146879605418392135169227687861928443538098299539`80., 
     -0.00010409149066765434444475691841142712055084189120954983376065`80., 
     -0.000010654407233848567597166104263519838596325671917892027860266`80., 
     9.865739624026467847624856597292125666922013802827546704186`80.*^-7, 
     -2.5506829305248924087440759470405426461442955591230438213284`80.*^-8}}}}\
, {0.4`80., {7.762396319582557287893667957209806017115855080357456902768`80., 
   {{0.4`80., 
     0.011865810227255704470024656438738016454497881982006569174684`80., 
     -0.005369885661107559017415548533028874740979611563354331671874`80., 
     -0.0003630632821265844110100981092139347785151612498748894355303`80., 
     0.00001414634659521436581476969373443442818847119998322535856557`80., 
     5.940104326990954421070603686759408833149759174442176331073`80.*^-7, 
     -8.9779828519148153382216786563640909436825469609741734062`80.*^-8, 
     9.143809096345412332985902055093401875718448086388832799254`80.*^-10, 
     -9.842177831610035241595032289381002776737868660754652279964`80.*^-12}, 
    {1.`80., 
     0.2666565360110198916194434745445816017665822844171108199731`80., 
     -0.021227617010080714384194657164313760014437046500180912830327`80., 
     -0.006582956706916480332506491385594268890362693626749367814969`80., 
     -0.00026251080651389480910851967135516290370918062639941600156965`80., 
     0.000014776630744110633752919278591365967034153700077775521189275`80., 
     1.2485246321083420660615660217550120829786465796061471299225`80.*^-7, 
     -5.710940923453994612398341547575850121346716837814332574703`80.*^-8, 
     3.5631351749072035890198537551808727943755928127330139973915`80.*^-10}, 
    {3.1196840940935999180808936309187627637061946863644045451505`80., 
     -0.679667290462234670343367194766051260592119403950581750667`80., 
     1.082018692869197072967751222883530500021775045938779589236`80., 
     0.13884800836757920711753132336569247257027945138236942402847`80., 
     0.0028525954492576906697239454240989688638612811399362332212085`80., 
     -0.0002602590241255759738060379722936709212374610624538368707058`80., 
     5.246459237647840643966048890883121586180951892533116124827`80.*^-6, 
     3.844940859737272937465441935336832363110468932679580319253`80.*^-7, 
     -1.1336552617196321155050801203640100984218337729827729674767`80.*^-9}, 
    {0, 10.483893838504617833138860466963568681289592738519138255938`80., 
     2.180155679140336486675095684466644645982011528802027098245`80., 
     0.6447365470524987405676638641558368303508656327296771137498`80., 
     0.05037600160440031501184422460239011096296362037832730220321`80., 
     0.00030522362422296119467596765563268544042875013161484831879655`80., 
     -0.00007157339996298775098752722446943403708211899105400757696175`80., 
     3.3093466096202335986813371291576759752142114351711481905675`80.*^-6, 
     -1.2117981399652762582809454520709496186924335036843821420052`80.*^-7}}}}\
, {0.45`80., 
  {8.072674529843217759139923925447919509360803823059961685176`80., 
   {{0.45`80., 
     0.026028299537629366023647729145080224167123898193405038685243`80., 
     -0.007439806577551187475294833985270650561941638904003790118078`80., 
     -0.0008638812669643630980178168342690327539741826067568384320419`80., 
     0.00001318897330970982496400396227391104951127427535563762316582`80., 
     3.1629496847757562692469514162667410457926346475109479556953`80.*^-6, 
     -1.98817167005387242180276474018474954184986431663950739156`80.*^-7, 
     -1.566577000946692062113216286344927601214572346440816132063`80.*^-8, 
     -1.2352296855114434532641183059355315496704866286527864992757`80.*^-11}, 
    {1.`80., 
     0.3244988201194546521830133716173394712041707478463223540587`80., 
     -0.01743872967821586998642665906897885070703892924853478552476`80., 
     -0.01011209444846031214760555714853200267965104379156188125647`80., 
     -0.0007007157365265221926193346621802046376768594608156942299704`80., 
     0.000022316058802302131680435048993463686578037231072571468885666`80., 
     1.8691723689894015207487998347041368415784344504918374769292`80.*^-6, 
     -1.563050937154808646629803552008978234643907026200473316054`80.*^-7, 
     -1.2245976791901061415208010405958882767012424915961865809557`80.*^-8}, 
    {2.476937582994115265495581423621624860075176823647716656415`80., 
     -2.4688251045696645477021430479768315970795853981149434182465`80., 
     1.7628558515089701227132333668582016387782605315453315424887`80., 
     0.32623357561759036885967846521052752120761392814234464358364`80., 
     0.01368999789607051705482326232216720776199185001996387286312`80., 
     -0.0007452701722080146940733483645414194550170927003543105052574`80., 
     -0.00001795644976291596626202491780288682299137959879070405429645`80., 
     2.506580796531556174968469895674453281175890256386955097292`80.*^-6, 
     1.8875604696313997067201356746246850960871256852850068897173`80.*^-7}, 
    {0, 11.865379005418580011127688693567579633501476389750326360281`80., 
     2.646164897668138778833906850614946586497246506541911138039`80., 
     1.1321103066490941824158371913724669566728755934950084099753`80., 
     0.12559292019361255043350324203932514728257177042827979912047`80., 
     0.0028230648384508530178807831945585210069771141517762163415`80., 
     -0.0002626244241335781950605909610454139855429235081212049065128`80., 
     2.267685410129558120084580048048434792925164420517951025064`80.*^-6, 
     5.548966523496782648442614355572671651872492798640084439119`80.*^-9}}}}, 
 {0.5`80., {8.378286749267771897314601664727813440391873872743656914607`80., 
   {{0.5`80., 
     0.04440953059645082882688470991018377521584544033946150658817`80., 
     -0.009226376597086678911699926948036889339194541818222156701538`80., 
     -0.001689456840412358753541897027932839351769302954122535574477`80., 
     -0.000017349728921571099349897463996992659648107455374898783680724`80., 
     8.958339551007652114337130735122728553536988123452863526158`80.*^-6, 
     -1.648397690663462378092621055729564658215908252932167136103`80.*^-7, 
     -7.557933148531616342205800030434325878485202359375786427187`80.*^-8, 
     1.1077116884259153342361682922269352857071810925390353211367`80.*^-10}, 
    {1.`80., 
     0.3807444877795115726209998607052518447689150561055790775627`80., 
     -0.00945485458857174421752418439258423042289377745936629525709`80., 
     -0.014001773783293461471502800851524754774594579248943813446695`80., 
     -0.0014762940828550562055909280652868719886723565141226269056376`80., 
     0.000012992789302382269630618427889558442185140858599259854460673`80., 
     6.620273842205001066592923105849026190121134039310391660353`80.*^-6, 
     -2.497923020540083061738348966048231828928818667343316064299`80.*^-7, 
     -5.302422630008431485847337458831451177786680476673328029198`80.*^-8}, 
    {0.8272330526704835719605640885932236306900026171242433549807`80., 
     -5.602617797109102430077940040433908342749308744022916970912`80., 
     2.592878981666607044621368239549486901108153197790288965569`80., 
     0.6680692635945722637495956900939559223763302715132975774341`80., 
     0.04515439302001877088226557994610378917214861437162820878728`80., 
     -0.0013387605279727229758202444005842748973495846883079008379824`80., 
     -0.00015880501062884125794790248320453809424431145115365089684704`80., 
     9.84536234231718474715589583465364934179731695222922354675`80.*^-6, 
     1.0474047494142338075861157356637926972908969167496891998125`80.*^-6}, 
    {0, 12.994680249706336236060878353106391975975113435083233568664`80., 
     2.8591962087943777582961916763374256680455710701639807634156`80., 
     1.789387724919180057345370261951745778651091507218973990371`80., 
     0.2676739662891296575359191893703828161936258834299746779006`80., 
     0.011356776972179416819200624780580551611939810865323886766144`80., 
     -0.0006357267536134884816362513046358962365225032341350676949914`80., 
     -0.000026070347237175031600091359091375110713170332431224622217654`80., 
     2.3159611459652917607979953627805050116973985076758147195524`80.*^-6}}}}\
, {0.55`80., 
  {8.677018738385688395898714113556947190667112967262078664749`80., 
   {{0.55`80., 
     0.06664964093476604155480746941619877073938206744848982697939`80., 
     -0.010326542993227761917749623506260454058126270069455986867511`80., 
     -0.002878258269916844034605562327782456672614982119005257767753`80., 
     -0.00011144927245848293421334243316117962200925721301668960425833`80., 
     0.00001796059038332693768835065210977813845861674623717302503647`80., 
     3.868477175608524508189961956354552723643100237350901282639`80.*^-7, 
     -1.8198614127548041784311105002391554112215224620163841984558`80.*^-7, 
     5.972887391696674948686473567320057162229275681062981641306`80.*^-10}, 
    {1.`80., 
     0.43409820085508565501556867430812386772168184568220362808766`80., 
     0.002504249000309438895651758992462292485670228487450244584537`80., 
     -0.01784055942753846799388357494947672356114280218127185332011`80., 
     -0.002655533636605341556180574673938762510116257814615942287243`80., 
     -0.00004041675957047821908813413062154207055326574443788762350251`80., 
     0.000015198087295917524858099306084991679764597524799779341906737`80., 
     -2.634554310280390582977585445238879153380615132506173788247`80.*^-7, 
     -1.141532038478636168397846791529427429437310021502369025314`80.*^-7}, 
    {-2.048410003618829527022141926417709741201244496620512497934`80., 
     -10.51594876929084636601427066164366209042022139712671318296`80., 
     3.476598052794936646862557569133825457278375646157095785447`80., 
     1.225167575509884682274209196636449298201050793257093102972`80., 
     0.1189416123210838518002346885235634500957642950378407419796`80., 
     -0.0008200317625761306801230501330060899293439970779110214388896`80., 
     -0.0005932311993833464331204685559267286030458058998634329308926`80., 
     0.00003609058951054820683907359089941836109996500832571018482033`80., 
     2.759140235104851530861604610963132073462048839013990987727`80.*^-6}, 
    {0, 13.866019830359014307952660767878269654668190625618935768189`80., 
     2.697002806257834593596206901300559715467518986922600486938`80., 
     2.596612313872816737165978889770144905542071868144647695188`80., 
     0.5039836306164278024016502500398823242613662270664226420308`80., 
     0.03295615807435166120647534869945398269202068874061126493252`80., 
     -0.0010035809677185608798762038560371023178585111455334200810514`80., 
     -0.0001264915367541905213133362950877762888964823333763549970099`80., 
     0.00001626320450402098801113497693388385395778312763198393345884`80.}}}}\
, {0.6`80., {8.967802954452766925513510370094160583508190548627697392357`80., 
   {{0.6`80., 
     0.09229743379317287579652344571555148294699936822545706062509`80., 
     -0.010372520361404246513051852963249785692635248762835403458968`80., 
     -0.004421158403808791359637722271607778515877074635610772057853`80., 
     -0.0003122162938389636216786218980537861306026342520064973851535`80., 
     0.0000270896699866323004741891974306431959267978382314677625481`80., 
     2.657137753113187344560976870078578828491659523624881015456`80.*^-6, 
     -4.044823401586159396648865329811680176663938850692425616075`80.*^-7, 
     -2.604858002106183296142392130293370268758584441571176590396`80.*^-8, 
     6.655654246993704514189162609237392923474695749597739751645`80.*^-9, 
     1.4336106889293544923262823918414608783209087614938451894716`80.*^-10, 
     -9.095037076221248246259168659380107430178912348814026817016`80.*^-11, 
     4.53619165116953975932042423938150347249960206068141561231`80.*^-13}, 
    {1.`80., 
     0.4838582767619084395872943031349106142683914296780375075729`80., 
     0.017934814668802624356030110003527366618732039021957989172624`80., 
     -0.021222965384068353430595948609423817498549438494158122668257`80., 
     -0.004257956516480940511936578824282745271373311453976373496087`80., 
     -0.0001749325055822135561122427145589751046798980856888825349854`80., 
     0.000026673932908646123064001827654738508193119408135753544700555`80., 
     1.061364682018522473155458750707912007501749456648450782468`80.*^-6, 
     -3.610152012923038155460542520432055735741980588368557251832`80.*^-7, 
     -4.175664350593120707750970646171125680170481306313119089778`80.*^-9, 
     5.348486692352169285253105069085996607911386449072372368174`80.*^-9, 
     -2.0801468599938385241606568994187282252906544198448464041517`80.*^-10, 
     -5.23157562490955098403102928144554754343745233471291199958`80.*^-11}, 
    {-6.333511106950489267048153285661673936285467211187610578936`80., 
     -17.64851625246756602224323419085972814975854841810163555075`80., 
     4.262911071004401552723982683594224434905698264403123925001`80., 
     2.05341595074041864080268564128707617867741346959329305858`80., 
     0.267494037494626494552627559738925891804392233051100484794`80., 
     0.004364755134242293694664211393424359397444518002837066941209`80., 
     -0.0016294510768719660852441676278774644232867931163505290156572`80., 
     0.000011027585883891681408759925778843960961413878325007777306975`80., 
     0.000019953265163899371888760230305475727501256559277812032746826`80., 
     -7.851747569609705511211614487726024641134716052733194966958`80.*^-7, 
     -2.55229614404648664237153851810899334242811408453501760818`80.*^-7, 
     2.991481456047094481994264307257259665827809423423581312668`80.*^-8, 
     1.5339251128151089643348415288235696549754231879919597661893`80.*^-9}, 
    {0, 14.48564078663949660847513845600636913589216344506494279476`80., 
     2.061201781464074447701820811979674668040160024447560115752`80., 
     3.5125594465890402338491865382914999739173950097380194262333`80., 
     0.8593723699637159120827669171274632522642854650275810372361`80., 
     0.07822325264183792422282802556522949898105688359745151768253`80., 
     -0.0005646824378246824626118508292184998535521758702166943409753`80., 
     -0.0004366429137270814646017087459403344550490635477640302337656`80., 
     0.00002388744986453905755512607282060162781533459861014343999691`80., 
     4.684521957535195105072783832137920428925348836010294552259`80.*^-6, 
     -4.914923412654271211413220994716404484961018572473003946755`80.*^-7, 
     -4.303526999238524554441799345993746097294194667039724982153`80.*^-8, 
     1.2968871456158662553223058865022660651455863233929403813366`80.*^-8}}}}\
, {0.65`80., 
  {9.250332260293637285653588266054082762729352361528107986594`80., 
   {{0.65`80., 
     0.12089124084576399925751032861365668140794333712061982125023`80., 
     -0.009062873907861597179217075553890322045430740472447600027352`80., 
     -0.006262538336730124531836325360576812023665865498425386274932`80., 
     -0.000665073977611653565427210099130809610102010454801890304675`80., 
     0.00002873854794249331954480730755362391456086680943276663759395`80., 
     7.454379287833866865056726718145337231232852563545841922302`80.*^-6, 
     -5.104783216636792851764366500591615780764436512552748826147`80.*^-7, 
     -1.1158423151197791086008046451680819323670918665536339693545`80.*^-7, 
     9.846701477440874133605340741690383637609918438167171165623`80.*^-9, 
     1.0610460748154527362932322124518026797203352446447317860784`80.*^-9, 
     -4.781864823339872111608642793984347205848273600239300340835`80.*^-11, 
     2.3171954972563352447939672362945068383844217067192668224783`80.*^-12}, 
    {1.`80., 
     0.5297760916298949360528036461650613821788272566257246332696`80., 
     0.03620777626944198478957858518756916865070635892803547997432`80., 
     -0.023805589707514591146669662561161281083738968681059318917134`80., 
     -0.006254207975217528434704095159508734292668342351842393898639`80., 
     -0.000430370210565527233549892073811603617666143754116827743603`80., 
     0.0000364723288879581381722888047928663643730516029316517600167`80., 
     4.322182951918732770842492685645991910081599729521276023292`80.*^-6, 
     -5.94658982836190271757333727890351070592585883353060155631`80.*^-7, 
     -5.772236492601266176140326554706752149987642773227754514554`80.*^-8, 
     9.786135593305547512699304702373715611876478877148704516597`80.*^-9, 
     -3.401487878192758718182719179627750892435643755324506606614`80.*^-10, 
     5.733083151099828573027982138610909009513437411259589297342`80.*^-12}, 
    {-12.189411567147162820521333934423993928213950525676069517903`80., 
     -27.434545060463690436305790781071975183056679064549275089355`80., 
     4.751328666084679661119997748853486704671765402712439239173`80., 
     3.194711263281674982112097615204988583222543407487040708864`80., 
     0.5337460757998919149527295803488519906969263058240421952498`80., 
     0.02153496813875712975381652198488556393903735810846570796153`80., 
     -0.0034219932413147915903542336257141064518304145100266914911835`80., 
     -0.0001632924455549343293729958939597890676946786191901720059257`80., 
     0.00005251823787536699456361870284800042513915455883363262045287`80., 
     1.482815628324745699377444707634944657202916230471267541974`80.*^-6, 
     -6.818557114839760678930857241935028897909645275895779108075`80.*^-7, 
     1.241620412208051568936971027422944176326675577414137159075`80.*^-7, 
     -1.9594233592701775922009263809304095559134894945659893290806`80.*^-9}, 
    {0, 14.863840614401996539046006629618212959721874798871633208668`80., 
     0.8782331103141195813896496010073624759862856603993212691737`80., 
     4.481605729233060810893822377871146876847063837378115072178`80., 
     1.352582699437128186863627714397681702017225050381082219839`80., 
     0.16089309201651542429132097624176283365748076782265075500217`80., 
     0.0025088130427242880307032219670252873555709780317237889270204`80., 
     -0.0010487523814985714891734879434396236219234302401797999797664`80., 
     3.982371973069364663558929129981631453091944826565584352565`80.*^-6, 
     0.00001510271010953900983903091917965672009178156766842360212138`80., 
     -3.825806943646657264151345307692757319098625238289794863146`80.*^-7, 
     -9.992557124838846478106221521871822017712446676691015372826`80.*^-8, 
     6.543470692888109983914453305205305671647100593877235920912`80.*^-8}}}}, 
 {0.7`80., {9.524746894774529137237378789506953236323949508790735283865`80., 
   {{0.7`80., 
     0.15200435399751771781912043897974581009501675701579496592523`80., 
     -0.00617263468563425529533680284228932743916579897727074681785`80., 
     -0.00830855261500471043258202489911126383253341755107506749061`80., 
     -0.0012119022967682851620191120557427401225827999143450954118175`80., 
     0.000010099532052556337438416276352474323573565611386600505114598`80., 
     0.000015448319657867185145895530145627318746336712965837939883524`80., 
     -1.687170244015176200371080404415978859905773642750481719739`80.*^-7, 
     -2.843287672652650178431853222489687733979191683039630968521`80.*^-7, 
     3.872606846880511074561585182906740436936836174739448591073`80.*^-9, 
     5.79914266023597593322298684551222054846750676781160723432`80.*^-9, 
     -3.566473322034312686740050910238948558879420946043639801105`80.*^-11, 
     -5.7058670400787265831002877097392751703466093217222903513`80.*^-11, 
     -1.1007921277338227674616156648008845285650055199104173649697`80.*^-11, 
     -1.376471250542753904232958672285747786189998623628731918081`80.*^-13}, 
    {1.`80., 
     0.5718989312735666670871473316853180120079654669255380779049`80., 
     0.05668223447746883810782800911028429819372719930632032963049`80., 
     -0.0253329199706828882717881690593222275652820570755989290376`80., 
     -0.008574140295429642682284779734205996745800344845132322353835`80., 
     -0.0008443620364150382575284402179165546007806653479202823259432`80., 
     0.00003615796788086967797490658869482643394902756337050929045256`80., 
     0.000010399596009413349374072862698315021406568780812859245908608`80., 
     -6.383936485788101199822948652788985107810170259799570280534`80.*^-7, 
     -1.880483178851548618264373812589206675144894889828166852973`80.*^-7, 
     1.324398553284086296162752317291852987196454491137721563149`80.*^-8, 
     3.736105882627937383195087783334628941901297873413504534513`80.*^-9, 
     -1.7440832498203907138245035334341498370556805123728153658235`80.*^-10, 
     1.887408788912585848295308514168274516623080248002407921507`80.*^-11, 
     -8.807607388199731275069087245180516160251265342541546354408`80.*^-12}, 
    {-19.76764146478426363798181485452756858129698891913029132924`80., 
     -40.30032337852151520633441386193899121334342781922298308244`80., 
     4.700364335759420320005206954091642661892768869539906276085`80., 
     4.669703441043921599552287377827232089790004260234222378999`80., 
     0.969411735659655779863929317618160368998762323359449908417`80., 
     0.06339122254007036105599129744554264967813968595969130577422`80., 
     -0.005670682607704803606904902472150117366174784031485044659287`80., 
     -0.0007179441204595673782420428575578060007620244044040863366313`80., 
     0.00009974191199437227121176082304703578585125249972502839700198`80., 
     0.000012468049394797765579406070654073559142654555382162033831358`80., 
     -2.0225872757789914753644942625838153500218444951767634999445`80.*^-6, 
     -2.402392873299677669452606368102377600548228112837149146505`80.*^-7, 
     1.8378368187481585888339605568378838818523626196293392619324`80.*^-8, 
     -9.061407726844838205867451075871693349304865780062693008106`80.*^-9, 
     6.098595387057949830465331238261041357364455503574498138071`80.*^-10}, 
    {0, 15.011008607702836902569523165279241214931970130748444817115`80., 
     -0.904544429142509483142820900895395551547882068279460499804`80., 
     5.440603941915198796766447312230691238814406761360323517611`80., 
     1.994087729676313824679973910076396846787671025013960774269`80., 
     0.2969745894073264563300280183606787958965488586156666314429`80., 
     0.011487256034732582660218201062576159993745553443766799134653`80., 
     -0.0019904203907341424559015143118050898371263760633277810365906`80., 
     -0.00010426719032568613084952883212998865710406739416097799546888`80., 
     0.00003450307155968721594824622326785997793017013936018322776218`80., 
     1.6081706082371045541733295696817444687122364254998143541898`80.*^-6, 
     -6.842192460918150890290705303474516884778659120720759728156`80.*^-7, 
     -3.155132628125327377212559209409789939506774557485869002253`80.*^-8, 
     -9.635577294204515985489423304676552567138957892189676525494`80.*^-11, 
     -4.89643707563407599267402374216003520246305432853282861891`80.*^-9}}}}, 
 {0.75`80., {9.791415707998043466246864721472701043035838648948595404774`80., 
   {{0.75`80., 
     0.18526361813508603391642734910483302179810881291901871525647`80., 
     -0.001550004385344283738641109210780952472700728750430904928278`80., 
     -0.010438806979645107968674658414218921315221977880338541227998`80., 
     -0.0019853567909282599349585006529931622604316221038517599174493`80., 
     -0.00004655736531341747215292118758378128611420722955979177701129`80., 
     0.000026260668388886067286173477973146706183966931002337390828534`80., 
     1.188106553704502987248742256661714866367135650795413518667`80.*^-6, 
     -5.303166281010266074972917636945658920354546847257494957794`80.*^-7, 
     -3.278341170827290177916965627264815875191541937717456865147`80.*^-8, 
     1.1922171456362318015051257511216814841042794751589421965036`80.*^-8, 
     1.0228988664153367500730432077778461344936547514668823852526`80.*^-9, 
     -1.4305613679240820763162472241060186591067737784258208947553`80.*^-10, 
     -5.249410248124512123277117685909249292778705575224582458657`80.*^-11, 
     -1.993167280803824258458856186455879656255267959691919459243`80.*^-13}, 
    {1.`80., 
     0.6104398426844937673728502937122224129797811776180111348845`80., 
     0.0787704048624667142931880526998124725650787550593970042116`80., 
     -0.02564061408695714245745188766246656907666668325602920079133`80., 
     -0.0111194035726036475065214613620581461470285497944454738674`80., 
     -0.001446722257937242353913935559531270850035064038934949782638`80., 
     0.00001347596940649947090627458441152501840280469257641400636911`80., 
     0.000019527883913106656881124401371175076794782469717371185904994`80., 
     -9.63669746947030454848583175110089199405761969966236212475`80.*^-8, 
     -4.042145141430537948535937491137404772717442040882197238823`80.*^-7, 
     -1.839514819921030859205050737966109379407079929380956707551`80.*^-9, 
     9.291663056294489389614189902646309909933816482441293692868`80.*^-9, 
     3.2171555843565680101180468184716799399932506648390176289154`80.*^-10, 
     -3.965921164456502488781304784865924650253755720621292495231`80.*^-11, 
     -3.294724212545557735327711534669764495837448284235247828499`80.*^-11}, 
    {-29.21764526896457694950020304063214453166270133045780918002`80., 
     -56.66535779189175087569644062609872800656870881656252716221`80., 
     3.8356792663082634284452771753801615498743624889238969644165`80., 
     6.472879065415405423704250134193605528105804685827876043608`80., 
     1.6319746262407119664997828341407648700464404820966081791523`80., 
     0.1492657259394874366799377285646508152036976570764660936`80., 
     -0.006983074862249846545982464143850166783945481728608432545186`80., 
     -0.001995131207493097425069167431406633847305580934959605472581`80., 
     0.0001232869952741204802854304215909205385592510269079426366746`80., 
     0.00004198844375872489001420433893407641494867335993836195855105`80., 
     -2.4055872014165725839595361529796346707497012628467284796713`80.*^-6, 
     -9.90627103595254073321006556261560645049619537597249599008`80.*^-7, 
     -1.142570994350749441909358748160550522327873318657146789738`80.*^-9, 
     -7.752736868635067686570156506095652541324835612300083991987`80.*^-9, 
     2.395173638936592519307115166433377953553383459914252096333`80.*^-9}, 
    {0, 14.936182376014694255274308102192207128927453925448803060218`80., 
     -3.3239858391545972586699319189625426553016944719723821971206`80., 
     6.324297118023614395898731398600580167376460557781875563983`80., 
     2.785340951283195493682075996743582063807033784948346100902`80., 
     0.5034777717074514296536289272888877615699543156350568995713`80., 
     0.03134005782495634571018203555031646076329075602738758057987`80., 
     -0.003045009194438420450744544809570292271860873557511798641216`80., 
     -0.00039899721422102582479773907892666238960042432648187854853586`80., 
     0.00005725611438722443205407339874244122110563659475173991084693`80., 
     8.524620625648162624684006721497680845669281495301204583381`80.*^-6, 
     -1.2137424502975506977867509076323143598127275372549338743833`80.*^-6, 
     -2.1280532213121087174202593986991682451034593572555544869077`80.*^-7, 
     -1.2102024027601093333701658032645992646764472462783215806578`80.*^-9, 
     -6.761647622990390856512996527223038183273838778319720791746`80.*^-9}}}}\
, {0.8`80., {10.05080152900318032440266719559919276361861915415599042427`80., 
   {{0.8`80., 
     0.22035213806650794974596852397023639923543842498607483751313`80., 
     0.004893682343759880382073473201820196241444663652531575798255`80., 
     -0.01251815133476814904631928686563569097890124309088318952181`80., 
     -0.003005253766041236515922831555590137712351114659340065097089`80., 
     -0.00016279631686111977178828866737302494116251567052601122574034`80., 
     0.00003790487185753586211843419881855089449168161041325564100172`80., 
     4.258756586033189441983400147928071240227748024590563975067`80.*^-6, 
     -7.637102379644918653471143710096267852752250322581883355882`80.*^-7, 
     -1.258322769606357946708222282501807958366660357358187707424`80.*^-7, 
     1.6809871180426670971042819737780661523038524104968899667125`80.*^-8, 
     4.058982721721599272369763017824657974320429563777945440461`80.*^-9, 
     -3.599388211212579178914870859748482258762864163673198798459`80.*^-10, 
     -1.1849569035475951277761416643114930321399708625082903603416`80.*^-10, 
     3.248211463648240312134395501678642649785848132211312963188`80.*^-13}, 
    {1.`80., 
     0.6456876479923755454492886942065804497092841947429254986231`80., 
     0.1019659286304904515623443137571518720764206404645030514925`80., 
     -0.024645484040890972983200586927576301774562486411915966639914`80., 
     -0.013776728123809556429177505578000137493862573774204995224897`80., 
     -0.002256180107437700429588097337556451620244502529399369915849`80., 
     -0.0000467056912876428096486201219538558261823421600155666603768`80., 
     0.00003091989663371085316769695333222658094776946999003811325553`80., 
     1.555194506868214085465874066807006789516028321874799485124`80.*^-6, 
     -6.752020313348639566751005821992315454992994088768014763328`80.*^-7, 
     -5.454147477665883987944901524199410088566331278810996131513`80.*^-8, 
     1.6505693876933991665596334313222021299213801587953018966503`80.*^-8, 
     2.117655725099358030814361677172885166597504829887897512859`80.*^-9, 
     -4.002893750233029472992503002079410216901010837780257674253`80.*^-10, 
     -6.25290892091265954057602178164269986944789512206471581485`80.*^-11}, 
    {-40.69020539651753379889056293324700236337175345302391784663`80., 
     -76.94426224922392390937019478755791273506963381475895693873`80., 
     1.857007209838333780987210529177919821227677630133078185639`80., 
     8.569793187255714134356893977857700017862240732485582089555`80., 
     2.580993582215934583095283485493581829776683982968008614897`80., 
     0.305932075335360409138396186988282666320071644572086450845`80., 
     -0.004096426273552523629598691380110295735295661118694193086367`80., 
     -0.004385792551990259226170497942105248125334548044681775041936`80., 
     0.00002061449463409163432453805991797985731248994270835001705358`80., 
     0.00010131433397135193963015090013409703521472196169804169752371`80., 
     1.6178839196971821313813167474716911437677546366094443051956`80.*^-6, 
     -2.67241348560924001073070106786168207939993392361850099909`80.*^-6, 
     -1.517898552657152570253526914389337238873749626074324163472`80.*^-7, 
     6.782748487256505588797035378848197386468880692859433639476`80.*^-8, 
     4.802393330910693712942231631265558297777984925845699288376`80.*^-9}, 
    {0, 14.646806970108885537922206928108881915952996123477081389525`80., 
     -6.405670981313952613441904818423004896749080200708097242834`80., 
     7.068978328648304961676120124214938425663579716571587971437`80., 
     3.7190955080115635856250228596135965947772349575749295475834`80., 
     0.7970972872932978956150424498432247573022802039182401803812`80., 
     0.06881520547157520094248871777540180195030448320674953775843`80., 
     -0.0035711556437535022720587845992193620702873693051443939191266`80., 
     -0.0010029137798531663329344931756143294428478536425976126385572`80., 
     0.00006308058477167981573622083485757030555440016558463703662327`80., 
     0.00002430498891127287611327260746173724748974386162523339562693`80., 
     -1.109487296677322326175660073566797989521012323024506158458`80.*^-6, 
     -6.915040957025687816996662893803628703093828389315348355185`80.*^-7, 
     -7.748598739539921284110633854025058613402346149766816782946`80.*^-10, 
     1.7386208784622952385688781837517575030880563500513080837277`80.*^-8}}}}\
, {0.85`80., 
  {10.303386951894151971081388006592173928408155122156450559276`80., 
   {{0.85`80., 
     0.2570045375581043403721567262109272826840073685859949610323`80., 
     0.013196137726323678452145930088083746908099800680029048633208`80., 
     -0.014406888688411111732397696410291236699349616652659221080994`80., 
     -0.004276814382328069692679622655770103739131518414432818244706`80., 
     -0.0003623975276865147454826923123990431764496702745043379817661`80., 
     0.00004632072942703488417417371408657109141876218187635282900736`80., 
     9.714300827638594771965946702318555851815793776568989425488`80.*^-6, 
     -7.867040519514643672565137584937981717129937654357534639362`80.*^-7, 
     -2.985596229553389657244658603339083792407292012151558086621`80.*^-7, 
     1.1076230484894276756969243932953721813531098474936160769287`80.*^-8, 
     1.024387222133647957590172344020143634875879190613700782349`80.*^-8, 
     -7.224385407162840388570874192076080407196957466079008754056`80.*^-10, 
     -1.4469320077123320733576254183477189792224420407948824972806`80.*^-10, 
     2.367627422345142840369248798628671521520466723159136351893`80.*^-12}, 
    {1.`80., 
     0.6779525169421242390388672103751774308656249375775909238201`80., 
     0.12584982312953592739996926055300249793654398189295772249448`80., 
     -0.022329927272014806039316698073631537326041655326147410321455`80., 
     -0.0164293921423826781752663670166410682968110490898057616863`80., 
     -0.0032789735045360043829902426020724980042955079683516016518614`80., 
     -0.0001610479949642416232018205462208676675232759258570212386766`80., 
     0.00004243707732906072808506747653775676331155397141432452799659`80., 
     4.873594602691630518434107981769876427423354390419910352461`80.*^-6, 
     -8.954877000164778508189467892326304532227198777145784140235`80.*^-7, 
     -1.672454279869500235321198053106286292477370172005946119306`80.*^-7, 
     2.0254414727021083999785356740876073867095837625375564041265`80.*^-8, 
     6.339320145998654941364257129897382736391881508080982246374`80.*^-9, 
     -1.283031562543209552298480085907652505958768686516615572554`80.*^-9, 
     -5.774593275182190330312294826736198508276133842952485608984`80.*^-11}, 
    {-54.3382966346471018235605513399270713555863252367388915551`80., 
     -101.54825696873363437663322311324405416596225367298289199339`80., 
     -1.55626353436975511219653582837325366163322705789448171592`80., 
     10.896042787997622494531572507518654270122348761522713608823`80., 
     3.874158398313183386983265038472455910558790857970091673051`80., 
     0.567822851081875257999063287404329424872200899052910272235`80., 
     0.00900744676589024519218579760608715434724218828834514753276`80., 
     -0.008168550271474370812958166578375924862793299451266228937148`80., 
     -0.00040835386015218954552079510336833950668211863389454123530635`80., 
     0.0001934440713113595683061889719792647923259244475809312631851`80., 
     0.00001789171077697485169293109491262022859303568325202652537813`80., 
     -5.215011582302662972436970137859177302392247695627839950109`80.*^-6, 
     -7.119997974672570122443361615253018408470667411677036780907`80.*^-7, 
     3.451075973491234570189933559748509060291209532191622513296`80.*^-7, 
     3.694865873626720670289544378144343315567637669229892243082`80.*^-9}, 
    {0, 14.148914002896429223298565316974695764065364282333170656918`80., 
     -10.16730937622064511757946393827628300630736864754139813792`80., 
     7.614682982175227034244746825394954199988697122144702107603`80., 
     4.780394131851320316605928915053750226203251193987788953414`80., 
     1.1930123726549459528466034266207197956822847155808403128057`80., 
     0.1323246280317214957724000930994491579265975965612440475241`80., 
     -0.0023107085341529985650512602409713318531420936628416785019595`80., 
     -0.0020279466150066594220062162559321812433131860252091181467946`80., 
     7.869373118680922597251649568928735441512329359902332574184`80.*^-6, 
     0.00005189181663228342974254445406295524650052276040745722105875`80., 
     1.46469778171678097095751154422537251083744568698395476232`80.*^-6, 
     -1.566352660979574456013468170790396296809300012880685265829`80.*^-6, 
     -2.3133525912262204429488331945197237024455738269230384071097`80.*^-8, 
     1.140355445464996552877271730510329837763776126212751534348`80.*^-7}}}}, 
 {0.9`80., {10.549637693705924898232117714144968459177902896056287570545`80., 
   {{0.9`80., 
     0.2949997165679131996732936451899822010067821062056289156742`80., 
     0.023355938256526329544715912413459689026757247212133842653666`80., 
     -0.015968688974204508042245454818781363047048336901713025975516`80., 
     -0.00579056054176821868887814359712530936743173343953999916725`80., 
     -0.0006695243610131162885546060544959181593072165788452841338991`80., 
     0.00004513787428893981473272500865178409478000427830856981955316`80., 
     0.000017974030724837176376262533386509231781553749848153812671404`80., 
     -2.775029704909055139339114100542180336157008982239222362383`80.*^-7, 
     -5.549766517409606695583047034353732436290223547076584576805`80.*^-7, 
     -2.194939917886536155048016628210555224618056011334354306709`80.*^-8, 
     1.7197099859261605647440166697690201662658508857809981043666`80.*^-8, 
     1.740563597556232125171628877986188700481223626393260540201`80.*^-9, 
     -5.531853156199492570076701911943416362121194521186720410399`80.*^-10, 
     -1.7050327172853653235778772282211876419609829795735665319607`80.*^-12, 
     -7.552536513617658138308326220131109515875151591535623617768`80.*^-12, 
     -2.523158978545323976136104790022020915916519307964114391973`80.*^-13}, 
    {1.`80., 
     0.7075366154190281416656069099224031963679637397727792624085`80., 
     0.15008493970123743498205164810397965050536888247320581227257`80., 
     -0.018725537736233760152832677802209188524301018849813249493675`80., 
     -0.01896590639402545898546104730804111512538074695786934527352`80., 
     -0.004509078492368597837895792980676290688174457495189278809296`80., 
     -0.0003462554269802576986705602209513609302270955260990766198904`80., 
     0.00005044515741289930959766726023924713108397788124093592035735`80., 
     0.00001030300222566818155469478114114034769537774454033050378119`80., 
     -8.742077883535985912072892305687905474565997625836717089495`80.*^-7, 
     -3.542981496084686240568997774443922371437833102806229124562`80.*^-7, 
     8.879112328612532799396531684560412192799723427057764851452`80.*^-9, 
     1.226126413876669614171828326790107150680963149359609473078`80.*^-8, 
     3.663748109640466640514127147867438147105669324593850803249`80.*^-10, 
     -4.191167306561740849824831262089699732776505024409629265921`80.*^-10, 
     6.231071121161436728640486950223757008492147524202827604518`80.*^-11, 
     -5.371095703784543367884299334821157434256259321899542435598`80.*^-12}, 
    {-70.31683279867702157183395661761069491095134784085057594816`80., 
     -130.88611875274733104195665722335022774667497632087903538622`80., 
     -6.74067600572568502173352241070123583448150549215034829931`80., 
     13.357531956069962825161034019998561230545762567313646048696`80., 
     5.56347257263258521393239576403722071037532502138268351828`80., 
     0.976646430614567861803719729265528583505364258664327595541`80., 
     0.04199136421014572132342562904114544960319713551804280007924`80., 
     -0.013239825663251802996764813332253196817512708194691682553373`80., 
     -0.0014799070801990541759495077839298642270955834237828558392295`80., 
     0.0002971296445037665301877161774359141794422024525658633006421`80., 
     0.00005906361714177375037521370841753781704632084169227413792416`80., 
     -6.434029086375281574179375215608973165285609273565805072857`80.*^-6, 
     -2.3095945697110544023284231136127003531567168501113986921377`80.*^-6, 
     1.0066404758293455960277345028590685925887077736087917109715`80.*^-7, 
     7.016901366430807304497966512027573416434888839365466553858`80.*^-8, 
     -2.709450738473582967942248071126652059533135669326189909396`80.*^-8, 
     7.883863167747046565881248666931541644130037993083378071947`80.*^-10}, 
    {0, 13.44738688730230560614898853990955847013076992546622173548`80., 
     -14.621144880082927202185028696199012640847942179154866222828`80., 
     7.906321393082837710500218536498777166195430868619669247626`80., 
     5.947895280364167922038242613790234099859246258341252331761`80., 
     1.703924139398712272920385927901099193845601496289779170789`80., 
     0.2316648051922136113293098195485883748098279456810203287636`80., 
     0.002780241670432185907493398421528884435551656223556609922013`80., 
     -0.003516264991136239005812526526405905396567263029992325660113`80., 
     -0.00018108495537210174346763251024969570865605386580374497748747`80., 
     0.00008968325580989306940036489671164250758638098523751291266459`80., 
     9.730593320421382063893387210415200698830571030112591111547`80.*^-6, 
     -2.38104474500596248133372355650792607215652460298706486884`80.*^-6, 
     -4.517910480922353437218992056822853563929418424399138364428`80.*^-7, 
     5.927094923479372078510911292293203838194730703084406952193`80.*^-8, 
     4.954399953325090548305808068033270145825374620427557597912`80.*^-9, 
     -1.0314851376663352357266684415142141394980167360983278481717`80.*^-8}}}}\
, {0.95`80., 
  {10.789986991730391484363652506881581108578034928077155039544`80., 
   {{0.95`80., 
     0.3341534856284644709733363432796520199132199571938505923129`80., 
     0.03534285147360487689548074093738925311156065330215207947866`80., 
     -0.017076152731987519780636892279180148413412334920645821645353`80., 
     -0.007523442954724034149087745613836569707426735823552876054583`80., 
     -0.0011069460134343803588376349061148128196453559353305723271463`80., 
     0.000025688729772108570086975424683078824414382177162713701456533`80., 
     0.000028954276778124950848296459126710918250235858978815191941565`80., 
     1.1959526955796651303434364438220757775016304444685184725187`80.*^-6, 
     -8.60192107081456026287335477723713142281927820751622553866`80.*^-7, 
     -1.017839785094778627678500305633878378543636988781588157463`80.*^-7, 
     2.380620655025902350473457653828155184929260279666893573044`80.*^-8, 
     5.590905919224541257148899087058109850640216190444896359179`80.*^-9, 
     -5.3799023965031200471357862658508851773403173929075801032`80.*^-10, 
     -1.367765073221489191343343164518696792248934462279396736958`80.*^-10, 
     -3.653181992643285157179621830759052860356561370227944597406`80.*^-11, 
     -4.40405728408091600418332976949149302563208319033295852921`80.*^-13}, 
    {1.`80., 
     0.7347202246479764019000395971815511776639667490863721651892`80., 
     0.17440564533264985870388666095553354939535993471327741625784`80., 
     -0.013898316846912998970730402645894187509685521835582581738998`80., 
     -0.02128583168773999694278624107001827896356338515452630568778`80., 
     -0.005929594571241196986835722203340146059043176713332003530288`80., 
     -0.0006176986511447798394976460964243403577488274811799950824914`80., 
     0.00004986187401702444600402011755266499808543864258485426428239`80., 
     0.00001801382025642701714957431249646062514037488417467946843862`80., 
     -3.3986512196327401295930850884339703221124526200487112331666`80.*^-7, 
     -6.081989547569821983909147300972454465359989845938814470468`80.*^-7, 
     -2.9701303406897037773880529422635853045679235296543435849326`80.*^-8, 
     1.9932882861074724390272026112392821501752811337671048930357`80.*^-8, 
     2.582224027345776230176296962587295834246874698506683135411`80.*^-9, 
     -5.53885537762551854187245307024736784395283466785267816376`80.*^-10, 
     -1.69743232196046188902335100609625652842261352088951414185`80.*^-11, 
     -1.928859866825958320397322740228022608234447400253488564762`80.*^-11}, 
    {-88.78212417089088260734340533498872178061033127410232877626`80., 
     -165.364740797597472613352501731367411974273485203193125736`80., 
     -14.045235617122274125774479843706081869491427418282001778214`80., 
     15.83162756894589732533604204488891821465995498297985370322`80., 
     7.6918188595401813194022424056606816926985840484730741776`80., 
     1.5804641511131620831409338546571836365274101163543216979935`80., 
     0.10896327140118083060656979612058218126630841358557553876386`80., 
     -0.018737787215409359411594472343288880195159156690621533190314`80., 
     -0.003617889040869520553751529048596933718287792995176919349358`80., 
     0.00034412042951871474005514201331815795985976514839003362949856`80., 
     0.0001396407332195394239047980870659326284490103516140307449221`80., 
     -2.687934321107546738362316413748227744200328557817267907297`80.*^-6, 
     -5.259641371393542860772810953307588319675572016756394029794`80.*^-6, 
     -2.90253631210064344873214875412688066375311941668473034372`80.*^-7, 
     1.4261740106811802718295868633355017793360161010748072670606`80.*^-7, 
     -1.907039812800034280948378990335051904693931388489392069717`80.*^-8, 
     2.7562130315852159644001109587350292238332380739756178312807`80.*^-9}, 
    {0, 12.546202093526805352203693073644225955866577408276319808638`80., 
     -19.77561312845298133965070167555223834572294432783071810169`80., 
     7.89410822965412778150363367723439069303527703155865628935`80., 
     7.195293814168461891973357231139550997879878175110909357675`80., 
     2.339377697564513649543613315352419679649305780068745071778`80., 
     0.37762058451527991222866003852704496495080344355691875041894`80., 
     0.01465481471366277964551091668165173652195304730910947572768`80., 
     -0.00536202227357055977178806490975730978474206844334719733563`80., 
     -0.0006036570089048930945276960522327707086042010967836758789535`80., 
     0.00012645397519500731053948860819633782119952089287834115184343`80., 
     0.000027550794885497028323307047641824224047239513162622003870586`80., 
     -2.604098658153367819371444127247132954823882354905548417455`80.*^-6, 
     -1.18989342522962773854965184206213926594229230818400454117`80.*^-6, 
     4.516401568291083930360618205254496632563190881162967514008`80.*^-9, 
     2.024610006156502967414631358125970864601876613818783960265`80.*^-8, 
     -1.1291333771036281448421580596847959739734728828972942587718`80.*^-8}}}}\
, {0.96`80., 
  {10.837384186011615681794426821670935223981368419413004614765`80., 
   {{0.96`80., 
     0.34210926436029007201159996695916951054788706256818980001166`80., 
     0.03795531586481152629519246115485626246501669322179134272897`80., 
     -0.01723276334122289119475666862726883331242365295218444882167`80., 
     -0.007893441199319158158238382399085225905223130096872567637444`80., 
     -0.0012118778861308307865710488255222485199947797094401933500576`80., 
     0.00001869537605657866610955011216522200016048182511854718762614`80., 
     0.00003141956691858728926807866118410599795764883947823134316569`80., 
     1.6495636105515316097301083490915874823109835955585338430972`80.*^-6, 
     -9.201313726656619349231243570287212317229832064305891631132`80.*^-7, 
     -1.2530036244589646037670065356071672398511339944892126064493`80.*^-7, 
     2.4451034641090744040095184385511533449547832840353980206196`80.*^-8, 
     6.679921387001047436562134046151835618607694967313440814286`80.*^-9, 
     -4.63926172833836348405493065687821680502511500111715957647`80.*^-10, 
     -1.7933287622573580379464049477744972599588388219619973002122`80.*^-10, 
     -4.553036330820560002402500311956584795128793508092590905454`80.*^-11, 
     -4.591105932816218194292757060064238443495759214130904264429`80.*^-13}, 
    {1.`80., 
     0.7398916645231105125044892737010979477659466695961095779801`80., 
     0.17926103613677636406051476530692986250264988966608160420643`80., 
     -0.01279361758879566182554105023226999322877481132066600123476`80., 
     -0.021715978447752087349621571509869934807946824215568448720955`80., 
     -0.006234412561291947494254299208400574403348686431105508418467`80., 
     -0.00068352565401915059224152610406631993964955114622699608656`80., 
     0.00004817684483010751665510733261959291775391433827099489736484`80., 
     0.00001981652828542237540042911901834429327955418836405209587384`80., 
     -1.433292438937593547874048665896713840512895620760304713085`80.*^-7, 
     -6.641577177505104390858054659907917007118799175101523220363`80.*^-7, 
     -4.218114707064037016218154696151240122360717064816568914216`80.*^-8, 
     2.135047178630098413184958534541350791943570414511042606835`80.*^-8, 
     3.2581487556113297651008539797755640954559639117961888028085`80.*^-9, 
     -5.478819502108273222570192904430308771632329724770620804716`80.*^-10, 
     -4.732893489277411643326705273975798987671485208003507196196`80.*^-11, 
     -2.335215082725781047214692232664396419499710277075713880513`80.*^-11}, 
    {-92.7874165106527725859038424023298536234521086709477930352`80., 
     -172.91305192957922342072889780328156117407142983515462170235`80., 
     -15.791989668872564854394556002579419228711641183627530866056`80., 
     16.31525734967038845880035315585309029314104129138755901156`80., 
     8.173127077167653977021368417708428696792084687139528329805`80., 
     1.7292259839713401013734786186639248776856145668478825401663`80., 
     0.1280297306412701324520467600650384393260383456533025185682`80., 
     -0.01973250855978016520870663262408398503914638138252200366831`80., 
     -0.004215750236499493662892052983985436147464910509118412815037`80., 
     0.0003359122754898659788773322163975064977676276944829130716678`80., 
     0.00016166358829447024463610573990144942184402246577616602485026`80., 
     -6.590861081551945043829504806698510458384295281850747417813`80.*^-7, 
     -6.020330176549236049086504287851889487621708435429838652294`80.*^-6, 
     -4.4711848767912604065990967795623830134058139887622893082794`80.*^-7, 
     1.5630553945849617011045843556582831976201335549280342012714`80.*^-7, 
     -1.2479342034959563926492486257903608080090930213433118635409`80.*^-8, 
     3.376021660215474445039222802170911306339025500884813164969`80.*^-9}, 
    {0, 12.34230405115072501149116519296074405388005264197412531507`80., 
     -20.89112747411195114605819843373945352818440695799703739194`80., 
     7.851197383680514981018620111912482219246880405348818928401`80., 
     7.451778353595230361944778770372385117730408867028414726817`80., 
     2.4820056821684978888293620429008174568118290414301636281476`80., 
     0.413397203843749036835098777837450928475592177892440720825`80., 
     0.01817189891678948979367568275732905917758017851147629261534`80., 
     -0.005749078685063030951533851489955684768580803909379465175736`80., 
     -0.0007263672886151713115684127890940168080366573079071361549349`80., 
     0.0001317102701502204137335423299951148030257134889712912718607`80., 
     0.0000326249773970551626357354260951438140917416618262383813615`80., 
     -2.433422521582793932830095595428503289101968811960294138988`80.*^-6, 
     -1.3917724851460215929340985632596251204178866175391655494664`80.*^-6, 
     -2.2852055452694302353041215537976127911420721411037881285725`80.*^-8, 
     2.4324050087292094065207620205433817686570868186273877298536`80.*^-8, 
     -1.0299165458893550009032447101997349641444163716156038984206`80.*^-8}}}}\
, {1.`80., {11.0248308271411912405078562701724825350614764955477342157`80., 
   {{1.`80., 
     0.3743120125406968008498589580822807343770099591682481259519`80., 
     0.04910633064908502858444840785523051379150150325519200758863`80., 
     -0.017614307079544493286484044505542134319037057921501501399`80., 
     -0.009440752181478383984510592368854831737042998358425590240956`80., 
     -0.0016945036133990198102602966132744278716017816228366924206307`80., 
     -0.00002274729487936342436897315266973583444988406319171822181889`80., 
     0.00004182857464560377101041396017773303341229249109213361511312`80., 
     4.128655172661560964617534060935387296690998096697788335403`80.*^-6, 
     -1.1216590149869198787662265380964469199845647559734231357414`80.*^-6, 
     -2.493506511114187845809536463725035626987219884317262941819`80.*^-7, 
     2.2223334890685265989553552509782476874450332021612216759397`80.*^-8, 
     1.2126023124643167087684960047375920241701745512219178157066`80.*^-8, 
     2.0436948249404874727017991086907499409217718436218450764867`80.*^-10, 
     -3.765416425425859697271579631622596961887323187369154808648`80.*^-10, 
     -9.351688764314485926631184755984864357049530794353182711768`80.*^-11, 
     -3.668327286022045295133376263356457290452772447427407965186`80.*^-13}, 
    {1.`80., 
     0.7597565687023981924596906719738185796155143864873497046846`80., 
     0.19860636965993050527516918252897253520830270835316533270254`80., 
     -0.007936427463632708691387122138632387030627028841469846473483`80., 
     -0.02330310383408533555463761094568611537086323440334660906782`80., 
     -0.00751479439388936490231419300720029127265927881536212243917`80., 
     -0.000988297752988085939749752161405210483168853450325443308209`80., 
     0.00003437344117300587927335360492968676884416786833864677848245`80., 
     0.00002775525890041044974066438147549572912737892498308401642568`80., 
     1.0325058969677002452217546615851407976458150997001734028875`80.*^-6, 
     -8.886403523472987794443457265585656103399519960334986632324`80.*^-7, 
     -1.1210095205821578124587511298648968913652632897182508576598`80.*^-7, 
     2.523741698208164163119286433860325940202624961770573798448`80.*^-8, 
     6.830898570428014079141294416040648040499902407198353809028`80.*^-9, 
     -3.436091467485867934645595152282621439692493086268347714143`80.*^-10, 
     -2.0352378769740058449171015817982358279451802180901378074063`80.*^-10, 
     -4.425731554289046460971116015604763402275478835790890279659`80.*^-11}, 
    {-109.89138495562496733033544063692365867598012728698229000694`80., 
     -205.38947909482903191845931162301265159945476897789348182304`80., 
     -23.82869778818652022483783124763275681436843276070695359779`80., 
     18.16887531637240336456283423517836770147493648456616439819`80., 
     10.290053267391156957422078322996883549007628892779363448562`80., 
     2.432331969402771170030140219725516890576941224333509630451`80., 
     0.22910916536562993778088743004592788970859154350171628449423`80., 
     -0.022579188959513174818653518977246927748774822497440302349125`80., 
     -0.007303394767463376430349453383046193665938757969225607700515`80., 
     0.00019407745045280013192881231366448349044292271328597067269654`80., 
     0.0002711640754901401631475508220938626829260376276001203842181`80., 
     0.000014635794185129354191967366709010128252720961153224975165316`80., 
     -9.429023020786765356868697537935773126239570038538826405103`80.*^-6, 
     -1.462852147801173795321536159428187323981733707781090949039`80.*^-6, 
     1.9090187771308527647608488217276009032099594521092236281737`80.*^-7, 
     3.362353551273826988116278986520749847911351562687355574032`80.*^-8, 
     6.886401825032864694167159991592552117099996565811147320507`80.*^-9}, 
    {0, 11.44862197681052755341393229022435083089563387440909394496`80., 
     -25.636482676247385044767833106216653606817176314909451199334`80., 
     7.533551971642302008619977958243332697373840269884123083577`80., 
     8.49268017688776858503525599059982979247065983026713845244`80., 
     3.105365149432726631619161677913583180051402509329360510254`80., 
     0.581504237957428382126038701810013490876699264555669498748`80., 
     0.03723872114432329447554087771603057875902301738694731003508`80., 
     -0.007221793090443684362948964761500583619403494423325332948987`80., 
     -0.001376402495663763906457879481942232789985287516447634670626`80., 
     0.00013614206434752190614518700582934302890723324309244865263953`80., 
     0.00005876610631437665848414080659092142988440566885945782745226`80., 
     -4.212306380383220124702973134213056054522645185061245852478`80.*^-7, 
     -2.36130675608866203053729862589515244065105111680782127895`80.*^-6, 
     -2.116537429249807893170029485891112505054553185856493102603`80.*^-7, 
     4.329525270877103470281266806061482768642052656047862429292`80.*^-8, 
     -1.2547396892960487284550805100175009981571268540918302925676`80.*^-9}}}}\
, {1.05`80., 
  {11.25452829408238674589813271232476959960283093095912002065`80., 
   {{1.05`80., 
     0.415346309458525436877024916410254704893657449600355716689`80., 
     0.06458222167129998414483456551603403497583193322975955986064`80., 
     -0.017482444900771044353625513195343222291957725069121792689753`80., 
     -0.011498430289004180566706730656773864429804991448364637267526`80., 
     -0.002447928239367355591278338239564415124128199596363205137332`80., 
     -0.000112518956351638651367298531800738338546435655321669288774`80., 
     0.00005482912200566461506280957254951674931351897008641319756185`80., 
     9.003688927110104294750191101430225791120623109009767723027`80.*^-6, 
     -1.1763978255449481947418139815221547980502722597050352405258`80.*^-6, 
     -4.772898441659672296530812665345113058594667672431151654773`80.*^-7, 
     8.8487417689261070006376341354961907565051114163643027602`80.*^-10, 
     2.07644332121083328432320255296362079046209125404051923864`80.*^-8, 
     2.108933679275512757786424410416455472562742204486999874181`80.*^-9, 
     -5.84880044861451608508717779405827936532572639430762751971`80.*^-10, 
     -1.7956805466527057262177967401726645496769141197731281319686`80.*^-10, 
     2.3659944316991967585887399766434167047232886926402476975254`80.*^-13}, 
    {1.`80., 
     0.7828711710553479296378104832695094710831133100768210157859`80., 
     0.22253074368556596109871140509334998926501464547995179547224`80., 
     -0.0009406338236560999087887732003951313868714606247011914390593`80., 
     -0.02494741445159420171955066899935860382509913578280595922403`80., 
     -0.009232441762483383453520939307966715961591171414014702220086`80., 
     -0.0014677420693368075665312984547957959821090126972565746307935`80., 
     -3.230636397732627786916132135302588175162334717954389157803`80.*^-6, 
     0.00003874192826227461731074668183347863333586843256350044553841`80., 
     3.5775847189572037595061916718991229761176451087094681713825`80.*^-6, 
     -1.1131688566088822759085839159341058331861019767521919890956`80.*^-6, 
     -2.513821721546719014303879138585765271461425636838396982586`80.*^-7, 
     2.160422006629052727406643795906128862087228117526994829282`80.*^-8, 
     1.3072896429024214480491601856999152932784803002411098564726`80.*^-8, 
     4.120246700643800355808229737549874992981764107088241830547`80.*^-10, 
     -4.3330522242296382524584458592701917692916001745030317134186`80.*^-10, 
     -8.11732048569066924599069070889252894587710843270814829492`80.*^-11}, 
    {-133.80237528043718332058095383538107761462819709621226645467`80., 
     -251.36438923775590539227819662646091781596010612270117133553`80., 
     -36.45745034737128039154374639476731435496251328723500306052`80., 
     20.19502480342570899879277848438788054681809209269618476161`80., 
     13.374688439312692307865392421218336743204167591184885140056`80., 
     3.588635533914021481416240241660846153786054768817108857494`80., 
     0.427106175337027050178225396633409783159061350707442018566`80., 
     -0.02093727358804995684779690626951937344501720994677045778363`80., 
     -0.012972414903468674007550564026823419527497097871966134266687`80., 
     -0.0003882273929152124603894512366070993195097330304532225140086`80., 
     0.0004512515293451594031062495220917313528212846116359834512318`80., 
     0.00005847034822540468469372398047514610314074857404415821299881`80., 
     -0.000013213536593282481065520618999942663265746315626349930768212`80., 
     -3.852413385225532042427681781909391932498660788854331990072`80.*^-6, 
     1.5998408123796854603286634000299434489661400820462027948313`80.*^-7, 
     1.4343847719018914213757771867915114253127512452537869522374`80.*^-7, 
     1.4566341282698666549331810860950662396588709215378658176452`80.*^-8}, 
    {0, 10.157344611899995149801039821420019722061523315802103236794`80., 
     -32.20764342923512589353253301071296991442933873127760782316`80., 
     6.785190370884947024086345163072571906229737699086379411712`80., 
     9.807751676432177760649012979101091474452873220734640710202`80., 
     4.004176495011030280477318246585829667172679617662906536654`80., 
     0.8546795464677196910973352355478256906946992279600797029054`80., 
     0.0754297293568520518865340022756282509528745198475536004589`80., 
     -0.008422175733766740367632701927910853320106256470986756269206`80., 
     -0.002611927456731388144729434489966669852969985169922804242014`80., 
     0.0000732800502659089510209062291275346593447718093689666613623`80., 
     0.00010483931446879010403805284214129177923963159825144918947758`80., 
     6.908587913168053112386251662250446869590807186489794288168`80.*^-6, 
     -3.7382345653784435863526505535199841486401979761952899852324`80.*^-6, 
     -6.659716218377033827322397984487470245547321028557454608376`80.*^-7, 
     8.00136003177398387633102299282194627958022904833491794829`80.*^-8, 
     2.6290470028675070027394552138761545632276816742257509519286`80.*^-8}}}}\
, {1.1`80., 
  {11.479404155818364397200501609953314027758848221411451164424`80., 
   {{1.1`80., 
     0.45714771882602008979044019052449641519504887715704186770644`80., 
     0.08169790352084446255619133941328011952579596211167727479472`80., 
     -0.016594727783669929743173672182080227662277875782483248892547`80., 
     -0.013645479208182924896952554187578057375946869104032042939591`80., 
     -0.003378045107308007844106603607256458425396278654305609229479`80., 
     -0.0002570576565657912322609954376074187783162173156494961610274`80., 
     0.00006511299946423202756788844042839274457499503698852499867867`80., 
     0.000016196717760164811690161573936448647668925484739043281884936`80., 
     -7.871115322865696505183502238226405282472705705007216249195`80.*^-7, 
     -7.799803551648998885238583787889863409471530740005468202631`80.*^-7, 
     -5.551064325191834693223870453545786345565761936752779668306`80.*^-8, 
     2.8515648608724853355973058276652270322690841060171714598377`80.*^-8, 
     4.693747019347357518787136719047461115693258000592174196076`80.*^-9, 
     -8.804297462776623360836855439337234447645164756612904371348`80.*^-10, 
     -2.925740103330698340007947115811792178969369711420991393762`80.*^-10, 
     -1.0435921061308545911654783278304658681463152803393795839005`80.*^-13}, 
    {1.`80., 
     0.8042633768336688703670989872263053465206041106669767930993`80., 
     0.2460620439746244275472755557888993819913411581443455741365`80., 
     0.006982827491402952687376244374682493934978774115444220134556`80., 
     -0.02616419632954401522707894107075847801199499422426838204469`80., 
     -0.01104607808907459794953367689619005044116440329944013907176`80., 
     -0.002062051240197199759087177450267634945078039265081616139677`80., 
     -0.00007065529201602604677792826811807944309507710994880258973962`80., 
     0.00004958916384474638186337099572566302339338053962652333757372`80., 
     7.585087298144534822271097291132731822676112537647659423126`80.*^-6, 
     -1.1537223399022087206547813827268537547523433819676255045518`80.*^-6, 
     -4.514171556503928028373209242844428427026993315974546333544`80.*^-7, 
     -1.865515066356979328383387703455418583361803724635515075885`80.*^-10, 
     1.966087392071867501733755918848932523334777690879576888738`80.*^-8, 
     1.1030749896590256413297489047327089644664512548589937023322`80.*^-9, 
     -9.274552899524868467479684768694466340214818129880719256104`80.*^-10, 
     -1.3423611731106745614043213749905591277767347716194750110307`80.*^-10}, 
    {-160.67316806393823700605177523473241853841595704676957469896`80., 
     -303.6924099146705869817151143183235933410727887170790463547`80., 
     -52.30386586264669813392529817017754793942119671040463362054`80., 
     21.713178154515556323868103213133850783089829269235463940475`80., 
     16.946160229488487474307277508064446312161809186213586367503`80., 
     5.107242886049466234273547661307582718311840315385754444856`80., 
     0.7332864020536348070589662598619324475330352960934299854197`80., 
     -0.007697554770893956392214728019412069981843842932731018468528`80., 
     -0.02085722559977671427272159750887497202874034501859930840747`80., 
     -0.0017471178091557203252262927482891546960323894060729941033427`80., 
     0.0006480879570498582333667587231787640729262856785858654256203`80., 
     0.0001448536475492534495426400862819110310569676156390873153028`80., 
     -0.000012523613820651005102840508074743441551017010970008512855775`80., 
     -7.281472084644735705112418237141977596891692195136707194109`80.*^-6, 
     4.209752638828156863933087790252537112865949841523189796721`80.*^-7, 
     4.843597637311009425695695332229534431108800324801915232184`80.*^-7, 
     2.9578997116378604674497137099672142951121206205391980841376`80.*^-8}, 
    {0, 8.67461905450814280499228823011397876572714458142900586835`80., 
     -39.49165663411548174827787323638231277825867332718020475296`80., 
     5.614192983478836303747599513356548701358102908893488651391`80., 
     11.106836967860347560589429894315584189585003220517397734019`80., 
     5.034448664868467301520290790510736506126565982307234754598`80., 
     1.208108969522149191323369093718631358761373873156866803908`80., 
     0.13503593081320828318851838093588051108560675843468860150486`80., 
     -0.00787421933507049829808797033246688956882588263904791164131`80., 
     -0.004388771524403434497089035574383434204530616302574443954113`80., 
     -0.0001296683689295050350126048740517840445282335978878273806861`80., 
     0.0001616835075629057778705955323380802244736410379911955759942`80., 
     0.00002275027609490872146092085191868329202844878333608607495537`80., 
     -4.648577205909626027996575713253840731901162826939407692518`80.*^-6, 
     -1.2532440219443244283659948491483401854391927822459875087003`80.*^-6, 
     2.813404065511444253676619799877800420003769143923654469715`80.*^-7, 
     1.2657192809267472236722190866271074915650159727020787402644`80.*^-7}}}}\
, {1.15`80., 
  {11.69975215311536727868122490120500013262547171866134866319`80., 
   {{1.15`80., 
     0.4996242576294213179255481483111127088154043937026252857026`80., 
     0.10037613439283730076679229976459428872382614613966521357542`80., 
     -0.014879943502446068432347590564979094367548521209025110708778`80., 
     -0.01582627986089191037214575067490856577439335387217080910974`80., 
     -0.004490349399509954958148141812590341126825274260165953898245`80., 
     -0.0004702856882686646660376019898035368671201904280603698446537`80., 
     0.0000687013744281881527934994244255854785667799330993106354496`80., 
     0.00002586467246357595236040666879204246482492460225511899177809`80., 
     3.475226656777736872001428597953167332239389629062938996942`80.*^-7, 
     -1.124538127583733436977976691114983471949954619614757790656`80.*^-6, 
     -1.628608379613728044038339052860114253067938686053313697335`80.*^-7, 
     3.24778463735882468248351251477423661213403102780991129395`80.*^-8, 
     9.866953926463364585336113610420551077373758830802460183658`80.*^-9, 
     -1.4877583554540988634567431610669524648498920032498592383683`80.*^-9, 
     -2.9913188878503808452893127744730664404740216835085516620846`80.*^-10, 
     -1.2394178056116834219309700671327754567835749558284902179874`80.*^-12}, 
    {1.`80., 
     0.8241087674063590523849078821451159973109950226568498162756`80., 
     0.2691151263804301432202273293570710770501459318285759275939`80., 
     0.01572734099578405015047919266404796816389267297936789623684`80., 
     -0.026913714807219174166957449844164273894086197274200012257024`80., 
     -0.01291710946839917198575411849865149092425060178471209596292`80., 
     -0.002773448190683457177469826059707474334080154169087253389621`80., 
     -0.00017569285235882089348608351029179081222503731101596538041355`80., 
     0.00005829545206149947559655942262933460842887251544427786477886`80., 
     0.00001323416757199799965911179358599324236094324524123129403157`80., 
     -8.443297124956683032135035297357499317719346184073766465416`80.*^-7, 
     -7.030574538841588254325310736823106395568785104241822042159`80.*^-7, 
     -4.987254402215446371443346917949581786799072848864365408791`80.*^-8, 
     2.638725034490241035273880405284021989669803686550840657467`80.*^-8, 
     3.3979298474332265203379122794684183833034130071187391994834`80.*^-9, 
     -1.88429330326500114653635372948841927159127118585001167034`80.*^-9, 
     -1.366909424068663860464567931308057667336617634601746744388`80.*^-10}, 
    {-190.6620082308264714068317558636113622434615413876187779574`80., 
     -362.7755204779565415175368189933666959589726116258108545991`80., 
     -71.74502556603588179915381667777893181452650648614188550766`80., 
     22.50594219152686017641933171530690334005619220582704904839`80., 
     20.9876504866801254475203759690901596248645423817062212202`80., 
     7.045600018055264945402456838569322562779876361430977252306`80., 
     1.1835541121447683416920045907854568235169479798890501475988`80., 
     0.026081015886144967609692515646078224577515537998809287041763`80., 
     -0.030766259654209181194174906155057686569012437399275286518884`80., 
     -0.004328334882498980458069279114452551281951701498053520561952`80., 
     0.000785359043515466677986446178963634122761533031819975918379`80., 
     0.0002913222048369464743204824796424898524943369025946336441758`80., 
     -6.243311174348141491886875636476158229437462956207820641147`80.*^-7, 
     -0.000012897815626560109205222100732262813283167476445657415568792`80., 
     1.7577942309730689474927993561360826703381039863348859264435`80.*^-7, 
     1.2656585680442217151884510173395706109653560816413784057797`80.*^-6, 
     3.565921814941665494604036075636310404548749238510121810027`80.*^-8}, 
    {0, 7.002332790897714324910885952438917858624649320000799928462`80., 
     -47.4901437592280735669401254232039427254922582238045019104`80., 
     3.989907505384853686519539019502538689114980910433156933736`80., 
     12.355730521712302468702412693431280853124142125951047235914`80., 
     6.19136743899832407286402260572080829094261604105487347499`80., 
     1.651954975542873650298198302971964103843586939189457243772`80., 
     0.22266545505111773616725370012226369460437259222052486661233`80., 
     -0.003998836174996240876372413654551973472240656428742211455218`80., 
     -0.006710466722847740960659604766108592005426437362903114114243`80., 
     -0.000559106475130426309171818848056701571847418254369744967066`80., 
     0.00021786033512130540763253193618224585437795663567245587945858`80., 
     0.00005127466266127805595802557000728519374914352716362230649346`80., 
     -4.019386481340959031738029035348847994913893165218596742816`80.*^-6, 
     -2.4672281673046660048502768769688818950311852492841156039123`80.*^-6, 
     4.936300147949491834543834005236407378435764762304952711492`80.*^-7, 
     3.506299459068217896928309315148372400820389647239382771204`80.*^-7}}}}, 
 {1.2`80., {11.915838342805129907958751381149891844230402039018439648684`80., 
   {{1.2`80., 
     0.5426976649533438171597196749590355507045103703974610459844`80., 
     0.12053785219278034084284937462881078190259861774596659688328`80., 
     -0.01228066095284567391407550306276075124220021916071148509334`80., 
     -0.01798262357640138391439582464714818332831192603871611267268`80., 
     -0.005784910752981280152085515765849299315162490815440319312236`80., 
     -0.0007659923803124884982483253058541945844275891303881453499104`80., 
     0.00006049646693907264250832103885114119714694687451069037800147`80., 
     0.00003784619311336695340790394197441842136007583985304327357178`80., 
     2.5736622385230989153361490738611598893373638697224256225216`80.*^-6, 
     -1.4404295632027582592429121694783644003994686822155584883123`80.*^-6, 
     -3.368575946892172765987532161007057818552457910496542131707`80.*^-7, 
     2.2805633546979520347996755361120038922627871678426404442837`80.*^-8, 
     1.535125758257262931794856648360835985323196669704221435388`80.*^-8, 
     -1.7510114538667260470154061887088716953483447734399220046572`80.*^-9, 
     -6.756648194475365569396845344149204383733249112850705513887`80.*^-11, 
     -2.467493454461225527467984784039481691147292354840773974812`80.*^-12}, 
    {1.`80., 
     0.8425618146506173700186063365548912613559823801046948146884`80., 
     0.29162976103918088064713710220158553117515247757410812166`80., 
     0.02518939381697791658138993383316563072967390807843784886349`80., 
     -0.02716956434754349383851115454766075123755770675414288440332`80., 
     -0.014806529011456753822208373535005245869576031276035293614535`80., 
     -0.0036004711959384458861523632467280958441719414910305696123604`80., 
     -0.0003258087576834396418979410416838707181968668330799102596995`80., 
     0.00006228346990054140365861733621413452370525361545489800292343`80., 
     0.00002054645713580982108818080131633989176473400514259278593701`80., 
     1.2141179129534283769763029100166817948224677189772567027738`80.*^-8, 
     -9.76470998524495913300803294100871067716827770425370232916`80.*^-7, 
     -1.3909143967726961215097441621487697072038973789595865258737`80.*^-7, 
     2.714255337751713044348111386511428352817647237826926261336`80.*^-8, 
     5.780624603252126430245446742111556837687992878104448698023`80.*^-9, 
     -2.876054395917207488792943354523643731256383202728732726614`80.*^-9, 
     -4.858922934078448166196783488801275520894387689443530493279`80.*^-11}, 
    {-223.92722249738183818455996507568199071351323341566330374276`80., 
     -429.0148601489630321511014665520314321083169962093227627677`80., 
     -95.16171215036373029094270315598278067579581160384188891828`80., 
     22.33748288540708962685085516773582884749169757980788339867`80., 
     25.464339834491789010104626187506370510475633296402753269257`80., 
     9.45882407705685245274343962383479434222165915186681914406`80., 
     1.819048386723983334329844859708322103568864435543499687027`80., 
     0.0926373932882853846566604495778019500585214059623306326113`80., 
     -0.04182499152765453323883701243799347610349480453840440089556`80., 
     -0.00866110496448886560027837867457372273432957109809083863406`80., 
     0.0007183011419187161064854664713501097584336975024903588332628`80., 
     0.0005090548541965914433860399129799315260987577756189240021882`80., 
     0.00003508091700932591021643314926004549946365121053007666359316`80., 
     -0.000017871965784007699551356188451059259466035966505726520456913`80., 
     2.031026775698994466569317967859771182539244131563113845593`80.*^-8, 
     2.4514268270040288829327719458481167756953707026811444045246`80.*^-6, 
     2.0807709730858061111917980454448110132159821609525787731993`80.*^-8}, 
    {0, 5.142083898022578886351717249267408088117437847349970627342`80., 
     -56.20405542196592983535206245349820955383929376876419443604`80., 
     1.8854036096882501034381706724883388251994433615097305403402`80., 
     13.52033886204677773708807019304834409481002635494371522905`80., 
     7.466951082574577104904834550924583457913944011656223303111`80., 
     2.1952395072562316592760447889402846324667108393312487941315`80., 
     0.3455677373233216028224448249343225884117897371060465207027`80., 
     0.005320543805060823460272873296544555118118312320298082491941`80., 
     -0.009465070011123272898452860679672785039455449819698828223063`80., 
     -0.001318530306857544348485674868649376138093092814990903754449`80., 
     0.00024882840034921256650878826230909374803313117210541680599715`80., 
     0.00009535558960207939249352138821694427917490319871297517919374`80., 
     5.589203524016032219807392310138250429398771461034239267704`80.*^-7, 
     -3.5971753533232326419038300813528626690677528391099660554984`80.*^-6, 
     9.076598426443785369702552736922726670714271687097991897627`80.*^-7, 
     7.076909528566424747924774879533876713034768071905903554914`80.*^-7}}}}, 
 {1.25`80., 
  {12.127904279014692356814062032322583498113932880284898504137`80., 
   {{1.25`80., 
     0.586301027008462444167880112026335542228589388033446403322`80., 
     0.14210419027094301574508438467215289204324869364412694122923`80., 
     -0.008752119375680158052003514394725176318335291531796838733522`80., 
     -0.020055521965521030125418434582731517111896353071532167534617`80., 
     -0.007256535241428044037471256623979949824453778865590002610937`80., 
     -0.0011572933697584463506767739569462472085094398189421206684062`80., 
     0.00003436524817001855148096163684868422202504264706638555443578`80., 
     0.0000515557139637204202021352106325281873791151496760565000649`80., 
     6.247479092023229699329945451966943763796018974340734935056`80.*^-6, 
     -1.6147810921824575595326790788152032662364499915912502090155`80.*^-6, 
     -5.852114579680962534359638294528943747518192492026979053722`80.*^-7, 
     -1.0015038209979725886059805052692491874115512087296197696076`80.*^-8, 
     2.075580395341423938289492468249315324136838720627820166983`80.*^-8, 
     -1.2173556625808967433098417231600973954320029543410029726375`80.*^-9, 
     6.388605486324932887165512530842741949645583455740363639662`80.*^-10, 
     -3.579728259146914559380443162922902344978807666832654955913`80.*^-12}, 
    {1.`80., 0.859758465973764108240266031041394660235192757742091468342`80., 
     0.3135652537122718115907397184776786439832475765274643558735`80., 
     0.03527082180426094344912086986709053245996425596669624268584`80., 
     -0.02691699141473226151131460749603426152224539300853360177571`80., 
     -0.01667635689817190901503314599911622679398480385542183035245`80., 
     -0.004538284607036909006861247523138274652631662783147966332454`80., 
     -0.0005278228589349093648877451090783119953018502888899887132515`80., 
     0.0000584688364370645497849374663713107162285769988701575635819`80., 
     0.000029326590210850251369549888004593381918139590238037866771373`80., 
     1.6212942862403684402942182533730242320364097054520668923567`80.*^-6, 
     -1.2203947341011519305403898962916879929053297757861055491333`80.*^-6, 
     -2.753355520650952399360135228410917909759098410452890320038`80.*^-7, 
     1.7461171108554526886085039715242359377673072479621886970286`80.*^-8, 
     8.775964413781012792330968275356083105664977443722409708357`80.*^-9, 
     -3.523543955199397814875631697244723953942743726230504450939`80.*^-9, 
     2.267526873432829047818193437718538391919746463890078425974`80.*^-10}, 
    {-260.62717569711201025194383508650553492239822555390122530056`80., 
     -502.810853126427786334063467685416716390174685005224685835`80., 
     -122.93764588753086962311437939276198578861340159361885289441`80., 
     20.955469191694197733921665661481984518936256293198080368826`80., 
     30.32312296186397941600031759458681460684767791805422287631`80., 
     12.397935422251643589748987406629248556127245887101579982463`80., 
     2.685617928149077200742476113818062559834621979828361357819`80., 
     0.20793436664611105074477576768047141949060987290793186482905`80., 
     -0.05216005535528374926115755359474888068938820015949038678655`80., 
     -0.015294827443046979544127366814245958237965532196494845074076`80., 
     0.00022195463268469672809983097067280256324922368423434956808247`80., 
     0.0007963798150049878519497221790044524415529138148850229475462`80., 
     0.00011035905321495993317225789690789353548389246387267919368974`80., 
     -0.000019694082014212554806934683946314694912275386749403527219075`80., 
     -7.832357975418098569374551339837955491415983963401905808337`80.*^-7, 
     3.856940945096427965800714225496320034258331919545616753804`80.*^-6, 
     -5.732532183913211656631202954122910859763256847166216910289`80.*^-8}, 
    {0, 3.09523183358570574421901492541553749704835648118294134474`80., 
     -65.63387158857029445132763382059724968178890067264607002845`80., 
     -0.7229697422489862900174630895050116036207193900071895136984`80., 
     14.56717904523426189309678401135199268441964714817451561603`80., 
     8.850417178531551114441524371425263230639398162725694351016`80., 
     2.845590481826691728104912924725913788627322049165956309832`80., 
     0.5114610007751817191192915993085270933646794953290581432816`80., 
     0.022773711525820610063900095070706687292988439283940070326767`80., 
     -0.012373289162871216251514191021712338556699082785532744523474`80., 
     -0.00251424502699390807990573903418631728852620609564075484215`80., 
     0.0002170349339186977604285491538794962052353227222444435168895`80., 
     0.000156198653129761572007109008936053918255043647597640244603`80., 
     0.00001195675634908394691190766722807052628916877889524509749754`80., 
     -4.42723798544335647031205392282410472979828255833161067349`80.*^-6, 
     1.325221996756870447452773890444180768888915726456473888629`80.*^-6, 
     1.155882937766197900478170281637527526834664526706077696959`80.*^-6}}}}, 
 {1.3`80., {12.33616982139649202451713959057375415090106231919269362685`80., 
   {{1.3`80., 
     0.6303768526608183546369816247810396532743166510830412185847`80., 
     0.16499786659056977010565423552536970931029460089454804943978`80., 
     -0.004260911254189735716583559954031177542716049687240727565123`80., 
     -0.021986641484985635196560742374000667611895216434928696849556`80., 
     -0.008895134608319940669231998068666953507610307256514301442556`80., 
     -0.0016561325879951252442577938222545255690195336517135955289962`80., 
     -0.00001672678479102208462390671968154584225098139367602155382298`80., 
     0.00006589605839356650328747311760265113980163940679799760960355`80., 
     0.000011681021521483480622452589820917807404748794057490017109356`80., 
     -1.502652256407436540202388038193495584107974197520737812838`80.*^-6, 
     -9.108542320539013789504879257799632335862729401368305483338`80.*^-7, 
     -7.283813306392370239938578978132546790631749565325887586878`80.*^-8, 
     4.173012067406990367406579543345787161045760387841045332551`80.*^-8, 
     1.2309149828969699911297962165537927129452045227881022767743`80.*^-8, 
     -1.077675520515643684537141636863502960524906318964920920835`80.*^-10, 
     -7.706299943781551684742843672459327871153602450313724630044`80.*^-10, 
     -1.7025913954527659735356809723564596532506404821757305657312`80.*^-10, 
     7.01782619085475206416039546031056018957797929932228907591`80.*^-14}, 
    {1.`80., 
     0.8758185150743506488403382035659373348487923319751412578663`80., 
     0.3348961096231494427001889557546820602772575075420881413467`80., 
     0.04588014309745557285943430245692609877478556637570802134658`80., 
     -0.02615108858593407275011449393383199953662742069256846326952`80., 
     -0.018490682872506637847996966006341739809909616942682058407914`80., 
     -0.005579104912938354622358154909245086386810521566797568494801`80., 
     -0.0007876300924652419941443547322776868587552713245454910714694`80., 
     0.00004335931283466311130388210892895775082415508761370136103218`80., 
     0.00003911884522697390212745861375097702520024779582802117321947`80., 
     4.162455701429498162630940339490116224689158186004392023987`80.*^-6, 
     -1.3738085643915678896831658266362763302566268699888730358302`80.*^-6, 
     -4.669707136799040524063423644430383804598454147290711334524`80.*^-7, 
     -1.4992804011563765316293644845699795211232029790706208976453`80.*^-9, 
     2.7941700812645929415394598606646958473021424189497385816757`80.*^-8, 
     5.409719612280637538192050805623921428988534570543752587748`80.*^-9, 
     -5.493290449684064476843884579551818822821959713779195095939`80.*^-10, 
     -4.1468731681572894787889557159503473952294189836498526358335`80.*^-10, 
     -6.29563297578254983746401043484589342490955000835790318692`80.*^-11}, 
    {-300.9202397426688528868550647834186945310509479811881398219`80., 
     -584.5632994185304775186197377087014444028430109296693895285`80., 
     -155.4588744725328925789294173243595961895754753889875074516`80., 
     18.09284447335727894549598688233020004830605142617538090665`80., 
     35.49259966157832759342042324180044910021952935988223233862`80., 
     15.90820830671234572951022673822858659865594938763532905007`80., 
     3.8331081746080581323890524977419160788207036782008317043104`80., 
     0.39197380168542725467061536748905158474485169198653594708125`80., 
     -0.05855546763058904519113189652697002177941216337311817062805`80., 
     -0.02470035453309022618577494486526429332262895192652966281834`80., 
     -0.0010029996181821182119550645502805264384537822652839235690952`80., 
     0.0011431749820292649320392842154945677729125816984654994216296`80., 
     0.00024939257882251247461598512386379531026203523919288700489284`80., 
     -0.000023500354858688122477160817120856616924671097672438556404344`80., 
     -0.00001938326286984504520615807258799349945100274049353520712938`80., 
     -2.353692061569603431097602514529196983072906384085302928814`80.*^-6, 
     5.789667887856312709513989039936717554270078386441070668924`80.*^-7, 
     2.2309017549276337799296966515338187558893972855194017331617`80.*^-7, 
     2.028902027335973906959565094293984616460184603211642757815`80.*^-8}, 
    {0, 0.8629411056601081320492496109860495599993505264208706892494`80., 
     -75.77973955336506493899406089515693588294394525186236611489`80., 
     -3.855989003528665178849458296371923597831555249017554244173`80., 
     15.463733494386362767656358019882017067875522155623612620787`80., 
     10.328555976623496914263830626376905157658071569429605846596`80., 
     3.609052384631241816742416786550647607109896021540150074279`80., 
     0.7283374126641396028980059365876340839393820927946681552132`80., 
     0.05162978136372423588072600141002352234623914053428894896274`80., 
     -0.014939069160829810848588965818257501511628798349132434348922`80., 
     -0.004235977572957684184316072509940000277692826633356090647201`80., 
     0.00007646668079464477469568288538238977433593915316450822887085`80., 
     0.00023683575743180940827915712228100818226427682794385776791765`80., 
     0.00003562435630125754843044030184756337976728489960424898909776`80., 
     -7.675724926115964451444206577781849963328562588090333137054`80.*^-6, 
     -3.572777904748836543022933523388720669474938798918166698164`80.*^-6, 
     -2.7149937921509865951519064058035392997208018462111610524825`80.*^-7, 
     1.1324128196842506836715579524035923473074577834458838893492`80.*^-7, 
     2.6907069867109390843914469609858082967890151748956676375996`80.*^-8}}}}\
, {1.35`80., 
  {12.54083567664111510925526340142622379351436205760864155732`80., 
   {{1.35`80., 
     0.6748755119224568008013723531484419526257734864320998604034`80., 
     0.18914412278340787264501183210775738152216711046349690030407`80., 
     0.0012163693808740719597096602257418226542358625041108213821653`80., 
     -0.02371943819634224081149331740936529661281491787233284621215`80., 
     -0.01068620421343634863256610958347301841009976443688672219006`80., 
     -0.00227285106737082544375308430789067517407011244513478513193`80., 
     -0.00010049362868242206893286854103549539697371658167697793923169`80., 
     0.00007924659104031383233732031046884190431061565557893024966494`80., 
     0.000019146725976863625954286367852179548928825204279134775589733`80., 
     -8.81915291024501700495550964112140680560542395928769286753`80.*^-7, 
     -1.2812963096180582591657116415802630282850992201139524052572`80.*^-6, 
     -1.88162507056380894565564580438546305944106364357367373737`80.*^-7, 
     4.50531745162604292754235692682863408047473144472947395191`80.*^-8, 
     2.0849210380852487395026175964397166475848986543805040623046`80.*^-8, 
     3.880402957338452805401133845297828412217520972911998990315`80.*^-10, 
     -1.4596366156798693182704878273345250771736024430323867074516`80.*^-9, 
     -2.738294169871277149664222452395951237529411621426538032448`80.*^-10, 
     4.629838425138307887607650841065084344093464056538646664824`80.*^-14}, 
    {1.`80., 
     0.8908477104664547419451206169388453930003659741311251953894`80., 
     0.3556085806770372266681996406625810034191731677802599190658`80., 
     0.0569332313912769967492772084139161135772070936823279790849`80., 
     -0.02487507044819013180694108376700707722502515236742032178209`80., 
     -0.020216404728424877240643864140847769907716997230854249181016`80., 
     -0.006712674509875190981836138209325056612682392732383973519637`80., 
     -0.0011099725185065426373259935461019782634659207332443999224614`80., 
     0.000013220835934407545016079818332404941132698112440144060698134`80., 
     0.00004923939805959267779002097542571613655238564905423613578383`80., 
     7.825023065960514445273879569857992135657905567688737846455`80.*^-6, 
     -1.314812848506007965430659389193065321499692348037493860568`80.*^-6, 
     -6.986034627527863871474061959247253043700814605369799167337`80.*^-7, 
     -5.024381375586327914273415000921947086285426963006725320686`80.*^-8, 
     3.495729229083774768306789414410360127766063017080730600725`80.*^-8, 
     9.856408024228947466388045444932924115640111278273579390076`80.*^-9, 
     -9.243709648961037789620897093708239113234818997382030045305`80.*^-10, 
     -9.51090947634315421016485954300774917290193742120368011091`80.*^-10, 
     -1.0078564264111966321254700275797412928591117065566594941385`80.*^-10}, 
    {-344.964777583140739748110672282715061496729885197488326141`80., 
     -674.671456590864152133114173815207221974558161648545440619`80., 
     -193.1132900658892770363586326773451379396159144453029781321`80., 
     13.46944975255931851756701897911093312557039965628130378388`80., 
     40.88334236680189826722097494385390842223769856422366873724`80., 
     20.02770332949932728952888866223917541850144269940891530378`80., 
     5.314493715919170273148952628830729800673398656379647206032`80., 
     0.668966101431915152087074673172502073096821845587500421862`80., 
     -0.05615835906126815457204687806051136485933981635006594395194`80., 
     -0.03722180144437805961317328483129818459503409071178057503755`80., 
     -0.0034095314915746646815733989257061400871129815183602835857753`80., 
     0.0014562603710992538106553790265237598958831415414143743259042`80., 
     0.0004639852394326325082070995926165356085226611816420927117089`80., 
     -3.557692212204281711118672604418542050180936418676424709602`80.*^-6, 
     -0.00003055479119460345926754496170115049315834010750168402241891`80., 
     -5.362115551084037295138124720189413677508369273576123588202`80.*^-6, 
     1.5074873470490444054765500874187460804559350182403689282708`80.*^-6, 
     7.595063433642707976742842314494134907966457784899702392801`80.*^-7, 
     3.76844514503016048007172772185876470469275013556191538903`80.*^-8}, 
    {0, -1.5537827750020450979687880779054943371545110382346042832604`80., 
     -86.64157023121611518985034457470849166238989625877458587729`80., 
     -7.531914467116579432039208972498072849220300592334331073683`80., 
     16.17870603354049490534575702301497150729467410829312294995`80., 
     11.88611813400089154721787282080998062488737812992385280791`80., 
     4.489969020419289830720080729945225364832102104794024683021`80., 
     1.0042626973347878908339053218329854215107892995660966700202`80., 
     0.09570904569123956974576449201913719008530558120050178807854`80., 
     -0.01642471365775038408023810953883741501390319829219426882502`80., 
     -0.006563266427937195302441341153013704094716013124448070215019`80., 
     -0.00025499374724237073038084388049711323485340110500636091182955`80., 
     0.00031819430319376674207577629497990071898283964978332288528735`80., 
     0.0000723311923382934019088419778712556693639043978461112846796`80., 
     -6.373713130282364735965643508736012534405969869308696871805`80.*^-6, 
     -5.969572142087066538377216894967398505990068825476966726583`80.*^-6, 
     -6.291511674016482572590048489714196517553407342443448447868`80.*^-7, 
     4.0577943260240449718539621553663416700370332750253544408335`80.*^-7, 
     1.453472411502949109486269664076152237679301545258969407263`80.*^-7}}}}, 
 {1.4`80., {12.742085522398421887079959078738237527271980644525900221933`80., 
   {{1.4`80., 
     0.719753970666217686901270650996463941903500130541970104085`80., 
     0.21447131850560955579426915523480220415210133440927590379046`80., 
     0.00769443335950849716499495586497420962543179454613669891927`80., 
     -0.025200036957660168289513755348840096683796028024756297339036`80., 
     -0.012611431939317172482726060205849701895929847590916365864052`80., 
     -0.003015918331038158907088759983405665808863064676667578155087`80., 
     -0.0002251693139197235856768448055272000555101530230085869954845`80., 
     0.0000893668730440144137427071858547965838783985682135729089774`80., 
     0.00002875563484068525838688792388576744574911204344046218797612`80., 
     4.737603861998842226011733664614788539644028627880714456634`80.*^-7, 
     -1.655675843177279535717645247919099298575712386997944787988`80.*^-6, 
     -3.626235686897047478872183257748677361197575387514835562797`80.*^-7, 
     3.645649333340084228130183276017557487030204226025605120147`80.*^-8, 
     3.12332819865267612101825843980362519659160270542915703794`80.*^-8, 
     8.272492098573307881449854581470155899045620121836617985568`80.*^-10, 
     -2.597674385208771763981946966117543013715591119121896730049`80.*^-9, 
     -3.63934938042589861704535562159391076129637608292568823913`80.*^-10, 
     -9.633703557769266913350079127889789188122645902204818562662`80.*^-14}, 
    {1.`80., 
     0.9049396093389966141258435272971912976208086802464308066967`80., 
     0.3756979383359942217023819335051814624551642303279848763545`80., 
     0.0683535321738660524230190175894154411564491827626286633535`80., 
     -0.023098687571341762372340659791931222290212569428689444024046`80., 
     -0.021823719651907804882035586371698457229145804537869345558947`80., 
     -0.007926806792940630064556636491799673826022649153583061547707`80., 
     -0.001498356719276020093664463391577172597746372073578936217825`80., 
     -0.0000358502651538551584042553466825232232382159522154609658231`80., 
     0.00005869501440623959735514098403610399888405855352389405137005`80., 
     0.00001270020357073760408415218801772816842768035666606091398588`80., 
     -9.371381909930724906467965018501662699362907964474935298172`80.*^-7, 
     -9.567780810149202613785583586461624715286181682687859495457`80.*^-7, 
     -1.296636601694850354182645023457574730599858912186996935932`80.*^-7, 
     3.811721382740235139748943563247926650845957670382747281229`80.*^-8, 
     1.551020131114460114889240485981283098622479254402492459869`80.*^-8, 
     -1.7266595523659919924527089245433360059528451185049304438943`80.*^-9, 
     -1.885362635174789524260779174225825374097719723210814160437`80.*^-9, 
     -1.343176042431548781610756974694454469900785484792422680919`80.*^-10}, 
    {-392.9191355183407976783148180458029328386612668812059459818`80., 
     -773.5341135096518438873549875615601030568997393379949840186`80., 
     -236.290267571588437815828840984343306751073010916207765004`80., 
     6.793466306241515918223845569862465074410949542583210908955`80., 
     46.3883516659911926053778786199697533182760107029510523913`80., 
     24.786014422272164890259394429821316373213045393157050634214`80., 
     7.184966074843561834747803554598910489527530051125838639107`80., 
     1.0674700242769197864177423015722183759854391150135809640238`80., 
     -0.03806063557941263146261991291001865387419749670111860772328`80., 
     -0.05283471182584195713109251067420687597245818569638775740749`80., 
     -0.00749400753383067504882729086488629767368405639005927899411`80., 
     0.0016254776478384206360315082021398504860586361014040358923648`80., 
     0.0007708810974812794285006781096322896003086289047915157499759`80., 
     0.00004579712666916105007999662364033372208067976628211701609608`80., 
     -0.00004325885827031208465168521671321039046718481679349549259094`80., 
     -0.000010042086542458725281301409981453520284193882701033466773237`80., 
     3.479776939337658950823213939866644321111409616622773859002`80.*^-6, 
     1.90647918078332875051191774810253026185011531473134934426`80.*^-6, 
     5.835906214492590210575616761343121297878790460179528699498`80.*^-8}, 
    {0, -4.154069654089872429542835725569961795764075724357093016728`80., 
     -98.21911681089370087138988108705238988721990130743536610506`80., 
     -11.766822687561832193053334560260262112840468097269869341414`80., 
     16.68217692295640553773953022029957127633494916438475775199`80., 
     13.506179696516881035793232136938023582748717532586063742212`80., 
     5.490928504607127536069285873084285965535622382597769078684`80., 
     1.3471961866261695683013743437463063702503320042526846963423`80., 
     0.15936287519337467811557225388404200659855994587943496178965`80., 
     -0.01578614168543712310059566743617638940568118132863464840739`80., 
     -0.009507838502530672518152450128112754881890352628402971634388`80., 
     -0.0008554328096841023476762349464145480131411649337973889578963`80., 
     0.0003863139107857436748837406885132615825038229461292454527318`80., 
     0.00012594323027575021646767895725177206620355784005231879588853`80., 
     -9.705411537863958919529219306954757278054607789333932967753`80.*^-7, 
     -9.049509289738530743769876593621066596896684763019071244735`80.*^-6, 
     -1.156143643137660335856628906452808087022224530605178246375`80.*^-6, 
     1.0283721181679541111340415296528997376701893467550521153464`80.*^-6, 
     4.065807596354778272885567044874681231757473844391531159567`80.*^-7}}}}, 
 {1.45`80., 
  {12.940087950393700610032543480350391659873622171107158806362`80., 
   {{1.45`80., 
     0.764974748870814575537637120248936560672733051474274926009`80., 
     0.24091128457385064704273368041200488767414819365560972446543`80., 
     0.015180545825160228076866171201617204422249821361271352922034`80., 
     -0.026377831384505229175966301689801634266671574174261022066193`80., 
     -0.014649292224969381581228741432193764692362485096002143191462`80., 
     -0.003891685935757212883238353887123799632180679119817004004174`80., 
     -0.00039924469575806626242301786476157499745631711992405858630014`80., 
     0.00009343299123111835962085893929160168316149529262792008166503`80., 
     0.00004045080011050681568109428971538208193966337942435387931368`80., 
     2.81605976934018463932024458407520993798345068155086297787`80.*^-6, 
     -1.9708956343750319350851606412263524158981183403861097315866`80.*^-6, 
     -6.129444305360474768347499988702661373139324146776001376024`80.*^-7, 
     9.353532644609385527985712434974016725774164186173020222215`80.*^-11, 
     4.256419664531481217536780646962056686481244662844979266654`80.*^-8, 
     9.103994211434650956270489880540369323684114474955923142884`80.*^-9, 
     -1.0235135584667614856330244122362538622724921626793498366226`80.*^-9, 
     -3.5175094286307388010752060769752196136487280936220674738935`80.*^-10, 
     3.079776076767032879934377383721048995040397559688393141679`80.*^-10, 
     -2.804057062550805295349284016803635413634186339190444938558`80.*^-11, 
     1.073812603810140941899781135999563075669572145681020921972`80.*^-13}, 
    {1.`80., 
     0.9181771761145421828067052850830727024147159131235354445003`80., 
     0.39516630940133047716925062588664074333391350169164953844285`80., 
     0.08007196596892209032872092387494925102257083201680464634268`80., 
     -0.020836800124458063091013510957713148661561967918714061586096`80., 
     -0.023286366359371356170671219880555168018187015948600210448996`80., 
     -0.00920786921413104597470433026736536771186238774600471189176`80., 
     -0.001954959955141335361969589336000955055322605815341598346822`80., 
     -0.00010775298256673694755237435326455766469146094525727069551117`80., 
     0.00006624185750619483977052883910457207842754438103871671944066`80., 
     0.000018809332182790038439701273384330595730768604825515805530534`80., 
     -1.1808269804128770596333829018703051757348606180778849156963`80.*^-7, 
     -1.2204629011231203508752795740078569824346815520349197480914`80.*^-6, 
     -2.54333966228064284895252144793709447096777973290462384102`80.*^-7, 
     2.778946080604116461904680225190106250253855845635831714713`80.*^-8, 
     2.3523196652544205820778772974420538751130805755270957170364`80.*^-8, 
     2.9216387015893528318328830408158351524845552253723435254354`80.*^-9, 
     -9.418253953014482884343011619604451075684088608201134031015`80.*^-10, 
     -4.174005803716228277923974093110126444556275760164603714974`80.*^-12, 
     2.6007348724296878550368481784093924749048330352536251174365`80.*^-10, 
     -9.637718807427103804577967455301621333406050770215652267582`80.*^-12}, 
    {-444.9416383176862116445794979427149090155281424014818383039`80., 
     -881.549648869751965594525575614423653492414378837526366152`80., 
     -285.3803622559989930587713242455385657770498712281394651616`80., 
     -2.237283014853477532800313593347066306311699021802808587858`80., 
     51.88365060902177224109386979019935378282722395780240484147`80., 
     30.20318801893086813838350101337683510984328033550626250268`80., 
     9.500903645234238171796840208698906288011015137788608582364`80., 
     1.620322759736009898740271182909898264182695372873469593973`80., 
     0.004975631056626432109138154024664868668559200339783571458178`80., 
     -0.07103178518942340588200963709943384779865104892699107229427`80., 
     -0.013832162848082503888369141116817123296076467102283126228615`80., 
     0.0014711594606161812322616834933031815065231789735868337596055`80., 
     0.001187294654236199477893069051107824407065356050999137229075`80., 
     0.0001558094287359976275931423832571941177205422674738913020662`80., 
     -0.00004697547298000692519665452037457552537638412148860698835139`80., 
     -0.0000204831012654481048646887785693005699422954918255638622504`80., 
     -7.51516666267000735701210359432751317481252962558991400649`80.*^-7, 
     1.04729967623460815153240731662025676342170399425614537907`80.*^-6, 
     -2.7776539737656020140146890395793456929822747518593370883575`80.*^-7, 
     -3.347142059597475851433218021615748235891571584748346625269`80.*^-7, 
     4.328329614705215809167408600129135088896144294245388321676`80.*^-9}, 
    {0, -6.937160691784143346973172663734915926747612630229173434623`80., 
     -110.51202280134932162253464148507724701566939221550160115234`80., 
     -16.57488452975372983253029488381326941492242821938100764557`80., 
     16.945702200728335284658620399943230847782411102032474241`80., 
     15.17048776572844051512456700491562987817783703480457507558`80., 
     6.61275537106147764480907178906946757702519585300717415797`80., 
     1.7648072972834817981390399351572600860138906516419994449114`80., 
     0.24740467471218754292915345072243037003137771311983682842884`80., 
     -0.011661929024015049257079633139994112137708626149553224307434`80., 
     -0.0130120167932194263634087002815366501072258943623703411221`80., 
     -0.0018169345423781092215818506013318135557175000924071107172195`80., 
     0.000415855554623284492552386465616145655877236673187523779109`80., 
     0.00020194621117309622853133446908942856698398450811191840211116`80., 
     0.000015445988859746040475796780475975800616398045130468638231262`80., 
     -0.000010288376366038909098093002705541069499046019328163135866311`80., 
     -3.095118565484840150543602664241122508978407351337490820048`80.*^-6, 
     1.8525323838691691384488475325801813292721038271546599602174`80.*^-7, 
     1.835067679238130874407251538590239746010793737082139320329`80.*^-7, 
     -1.269179434021288627375102582992267569216998730594925270305`80.*^-7, 
     -7.73723650246856166478036502697028596885422271275751743384`80.*^-8}}}}, 
 {1.5`80., {13.13499808832668403011331473139959938934091875659181628493`80., 
   {{1.5`80., 
     0.8105050718021116673111326669735299718474064273172030504438`80., 
     0.2683994916869112146000783960510900535345964383076065656661`80., 
     0.023675653829461676786453197932834029629855368958592597480046`80., 
     -0.02720590550419744177500039832979208506078339834125228739978`80., 
     -0.01677568582185707064194732763698624594003630770236014992575`80., 
     -0.004904282897675585138905332989581204326861809830637590017617`80., 
     -0.0006312612800319488354449503284036725289654357615492613171318`80., 
     0.00008804018631101790101193599293124722988698705464422154589079`80., 
     0.00005395326514418759642894085776906988103510553919356518598908`80., 
     6.408638739470064518353939093524598578924925661123337307651`80.*^-6, 
     -2.1187474996045610501107364055872579723799449544531708388376`80.*^-6, 
     -9.275986622590032471373396045226445550586381108138771982374`80.*^-7, 
     -6.528058393845267481282735387997602984091014488913040855878`80.*^-8, 
     5.179150025756852780429618306012626157968727189319130917033`80.*^-8, 
     1.6657347331406731039951811214926912512452714026934773739776`80.*^-8, 
     1.636017899561443251722195975039317142164472326350518409017`80.*^-10, 
     -4.5308664371822338642205844037602974318624393199289217156175`80.*^-10, 
     2.918113672623178283800357371611801546466755601627654643615`80.*^-10, 
     -7.410194694550256426694859071661358353758233956704220148875`80.*^-11, 
     8.950093449494313540930463192623446409623383862467106191851`80.*^-14}, 
    {1.`80., 
     0.9306341674390241938774317786062231487246961054537553206361`80., 
     0.41402097843194781881378148617981545999316649002918924526325`80., 
     0.09202662578271752900222884325617629499099548218404090713654`80., 
     -0.01810815165765497143003995402953609803748668315533824816022`80., 
     -0.02458172208096390473601385368355507577373192387012245291294`80., 
     -0.01054127781154280334865174702643484330296618008070668065399`80., 
     -0.002480650873278565015962478748097199982033106146211207654016`80., 
     -0.00020628038062531611691872432190367104881368846238217341547907`80., 
     0.00007038913775325061464445067709975442051955908795384469671499`80., 
     0.00002607508154964598189517754560739067183258165952589910162358`80., 
     1.2775780512938028961242783197060699479707228255193399891636`80.*^-6, 
     -1.4378672469454141959989093096849258369593939424744632639605`80.*^-6, 
     -4.156891783165380322483739607725667055223945159084415200099`80.*^-7, 
     5.891579131194041195585191489844080573820636100746322369003`80.*^-9, 
     3.11769155234450579029478075501005377667375355061058100294`80.*^-8, 
     6.557681796550034016162650422853674647266864113958654021024`80.*^-9, 
     -5.895403947876780585351808681787891970547364676538558833568`80.*^-10, 
     -6.216916045551699805095451664107881444981727074898275770907`80.*^-11, 
     2.745610284445600838848276000527992002719593422285679045809`80.*^-10, 
     -2.5252775561936178135137380407857659699175618106001779006093`80.*^-11}, 
    {-501.1905871195671886025312500097506742634952688460871583746`80., 
     -999.1160826498100141003737980476893704217554163344960575097`80., 
     -340.7750772481555283730242773386323826276090639596277309163`80., 
     -13.934175346215599948511002574021356886416007761615826908045`80., 
     57.22899423729964198647899549592941430365957658422164442786`80., 
     36.28887500215509434983574079046463986843166296411592805338`80., 
     12.31887592440700107943144132282284539269642768706815112592`80., 
     2.3645347541289608267525965379475224887956455679408465450874`80., 
     0.08484939401664716828313368461005054064298200506652239892457`80., 
     -0.09059961337542875409819235978305545087440780884882547025346`80., 
     -0.02303051247609003033581045652845779455521552163960954318954`80., 
     0.0007172687159648407043256456591398695003052346352477710157414`80., 
     0.001682493239590859932036526578576047285587315836263292685978`80., 
     0.00033156833101332491759725392255776006198722438348454550023524`80., 
     -0.00004281333651905474998027568265599480339075091354305176704837`80., 
     -0.00003316142704381458541689101485068329178873391852328934349194`80., 
     -4.104596250590778953620761588334167328778424913869087228771`80.*^-6, 
     1.0465945459672697356014718901121006361221216847980031520307`80.*^-6, 
     -2.908748505344262839694279924667649311387282191017975934226`80.*^-7, 
     -4.227892463359858062311705344881631385493401489265521957958`80.*^-7, 
     1.2938484334619654377403430127474971898291147254930373937176`80.*^-8}, 
    {0, -9.902391671269535731927827127363452444108334294655130361677`80., 
     -123.51986164815521961131344239498808433758389652908358268881`80., 
     -21.968614486113983353546485411059960370257742555116077879217`80., 
     16.942357516138137683501252676578421525381983755471919150973`80., 
     16.859777410588027584053499114881108262432733770955925442866`80., 
     7.854554848635072524205025036804901954367593022640566634476`80., 
     2.2643292545740954752852261481367688473527840899206688157134`80., 
     0.3650529097443367707928812928656234095252791667604746221318`80., 
     -0.0023401063270590242443098326027292501103155139993408199833034`80., 
     -0.016913638381292288542161405344552368814807042655684248359734`80., 
     -0.003235021588882155524943232639258616625322076562498239490058`80., 
     0.0003645921108637964033117223534467112858004832307534308526547`80., 
     0.00029413590864794898127050758610932259491461704207755269505054`80., 
     0.00004136314022587776437881365121633807307467245296043039479241`80., 
     -0.000011179290609169919052241366623562079152519318870086485734487`80., 
     -5.299272568102267185762806696301991052689571672919911023603`80.*^-6, 
     -2.5285120189595229963720627426085143436904341965967083502465`80.*^-7, 
     2.0143907349951718077054391795593347841196592512788043815052`80.*^-7, 
     -1.5720890813188145065974431907925982773660472598037655745358`80.*^-7, 
     -1.00504422018656077047863844282727924423987453703297636949`80.*^-7}}}}, 
 {1.55`80., 
  {13.326959058282028788613932378343359171803106234639448842132`80., 
   {{1.55`80., 
     0.8563161629352533813243840952267419055766923434085054031752`80., 
     0.2968750989927629982771093415209567029512891597783735471185`80., 
     0.03317541811582671143418928772974547266359288613636153264073`80., 
     -0.027641257048307293249924972234840193633844481234073754352743`80., 
     -0.018964520336018675496687179211765333395921486596923840129184`80., 
     -0.006055549684073468561207957785580582300589914351611503923603`80., 
     -0.0009295784598689577113278422098610094954128448692820037684022`80., 
     0.00006925268249816208439352532338447398052784041834591215887439`80., 
     0.00006872083047001873640156712463614142582784657936811985866693`80., 
     0.0000114907108514760571689250380214963730918341335195755697085`80., 
     -1.975527968915543268485651573036447629024582697665948547622`80.*^-6, 
     -1.3002610236439441732875105605431671361850528312292766285738`80.*^-6, 
     -1.7337441302803495466111700733146031341895382935734574533893`80.*^-7, 
     5.528934369450538096032866995292489999267713091725369840328`80.*^-8, 
     2.7114837794862481245057513038896510996181367976722447998415`80.*^-8, 
     2.8263027024243210674799523275513248844945462385791080612187`80.*^-9, 
     -6.602424446220202332220509321505670852932405732695567821886`80.*^-10, 
     -6.002762244087133105902362269531723766928045232875643949155`80.*^-11, 
     -1.4466120555472665498830637663669377372842962667304495718654`80.*^-10, 
     -1.702172932965139762929159777599118033566741614324686756147`80.*^-14}, 
    {1.`80., 
     0.9423763180333991034101971070354122811774396673773340253748`80., 
     0.4322730507486395271018381052457392650411166894453977830071`80., 
     0.10416235873947576527362723895169499137422247162924574588263`80., 
     -0.014934307398825226797327344245190009086087732738753851111468`80., 
     -0.025690739257773587787632389067602912535573105293438526464477`80., 
     -0.011911906072339383928341406312207957594680023947404907635914`80., 
     -0.003075014885064529131040104886013387239087975574581846391397`80., 
     -0.0003349929773048977292822438945274628992638710474602547118358`80., 
     0.00006944047041127419145687988544284860209737725616546383309235`80., 
     0.0000343041831658753220829298116253856183330265772974861840248`80., 
     3.370608255057143653433830088371034259821144733282485794862`80.*^-6, 
     -1.5576037535721551248893758898168997156752124635320986444605`80.*^-6, 
     -6.159224353057266686680123255830956389493012309405254204858`80.*^-7, 
     -3.541373801865065810287627919507377114004756585226924033916`80.*^-8, 
     3.769481330041205689792459043096265781208388202760991441725`80.*^-8, 
     1.2057369618294035094590659194332428339055886449629063505388`80.*^-8, 
     4.2394447616335022621763183463136672715292493041070629437584`80.*^-10, 
     -2.928151325344906611204632375658862205309816740219575270161`80.*^-10, 
     8.48133136260309010715920082106783585366399012060311904635`80.*^-11, 
     -4.874944780319216937046938120225061424498589017935755459335`80.*^-11}, 
    {-561.8242593480086608122497098382096959553151639063436891572`80., 
     -1126.6311204570729674071132567794625135872545939353889278444`80., 
     -402.8666773305084097977276544776950132238955362324136098023`80., 
     -28.616771292657029396797197777417139926972968120385797446125`80., 
     62.26861453598142853947529023947178462736060071109934995465`80., 
     43.04162072895618142077227518456432345537353836019251685003`80., 
     15.69458958289566538760837529130927111897861870472206534972`80., 
     3.341015110776365840326102788217775310879586027193226070415`80., 
     0.21635212606082535320348748534014829102605840946654331959073`80., 
     -0.10941698611839955285249432469582868460612613170866321745987`80., 
     -0.03566262612600153848515017533686310156771579051166586007464`80., 
     -0.000986108252960880326057939338986999986959221393535133352271`80., 
     0.00221754559251967044265072831548229458094709067809896541393`80., 
     0.0006009731512902505387038701648045188332124520791691117506985`80., 
     -0.000017538032846019429393228167146086376387701969705070975359006`80., 
     -0.00004932289373542823274430447379823857822816848520812702676812`80., 
     -0.000010832792819468416600977809524086560962130364773392176702573`80., 
     4.0721218017232398044607390794388947260392505964875701154985`80.*^-7, 
     6.386276365194943278533787287280520596614810326093727763443`80.*^-8, 
     -2.5785116150165307692037808418052729145373886790953628845595`80.*^-7, 
     2.817052940344172473808004694250506041269580532704171028066`80.*^-8}, 
    {0, -13.049178028340524531763149804189174089202583266120613506396`80., 
     -137.24216297990058061044407578380313132321316030647258928972`80., 
     -27.959084487646657500816496700316522758716920206972899623526`80., 
     16.64674177568360673787596747388307412428427501838370607199`80., 
     18.55404669986946433070364741417324755425489939749729915604`80., 
     9.21377489881474778288485090973194523884670180437342283409`80., 
     2.852413630124767185802316195876328641577010341619379454106`80., 
     0.5178409693925478128743017732238446591310907224643389155543`80., 
     0.014244178614488271749353369094473333860893121372702288305287`80., 
     -0.02092557780613629577444183744938356784793175841742329794229`80., 
     -0.005198256006922691931197257508434185585122134484148361649341`80., 
     0.00018245103598973783213951451286452386540600216544987950347163`80., 
     0.0003987378326273752083480301901911992178642611616806874296639`80., 
     0.0000821279307786695833812095874569098295984959851425925278479`80., 
     -9.360299638227891763783727573285900754351836950107859661`80.*^-6, 
     -8.321233177723300411041232246155613128623821022973958568168`80.*^-6, 
     -1.2987220147939555577089167994981519856520067559213606085526`80.*^-6, 
     1.25510406811223825999463693760945306968450125623099992463`80.*^-7, 
     -9.508634022228257988500973962283781851048586666183233574236`80.*^-8, 
     -7.636061864777520916510578638999688251543177664316628573097`80.*^-8}}}}\
, {1.6`80., 
  {13.516103215436681285336565728152643033725715601063330008506`80., 
   {{1.6`80., 
     0.9023826624831053420334538857493554945814244628861580368392`80., 
     0.3262809101002616374605508566827652978735008328429460278365`80., 
     0.04367111492853479739287345945113527716108556150822282053286`80., 
     -0.02764490537495411565426466055016427249865585519814191692265`80., 
     -0.021188278430208327457831068116947041070056746443033297675356`80., 
     -0.007345068443728795289451635643702839812988831907166266701683`80., 
     -0.0013021815907890321007587968698387281913489163462500207790935`80., 
     0.0000326586521828989550840825697155007515770122790664291201762`80., 
     0.00008391749617922017059369595787552544830843319460618972852334`80., 
     0.0000182618054887312864724796415016785598558665969537609276128`80., 
     -1.3884163487387619747994033711487837120632621675982984609364`80.*^-6, 
     -1.7067458219378612251403070868684021040139610107245244837037`80.*^-6, 
     -3.334800410840179727914240759003636883578145429466682979501`80.*^-7, 
     4.824188793201280524699040718281308034678261255158089064468`80.*^-8, 
     4.061730917996585543753304787442910156017464684941363221198`80.*^-8, 
     7.633497131325446085184654832641646594369914517323548689045`80.*^-9, 
     -1.1888807710837511944027713570112387116984366540265307286196`80.*^-9, 
     -1.122432335447882526011407892407747235431964206471237218858`80.*^-9, 
     -2.4251615119670728716695047372872653567512723914777016449415`80.*^-10, 
     -2.96247410443337903911403024951979413075819258691041243432`80.*^-13}, 
    {1.`80., 
     0.9534623630624836909026422283981393065743291442406251750212`80., 
     0.44993640722484058761698359073971718612547486179833606273274`80., 
     0.11643027475951776423152724667116876722110520683438172468403`80., 
     -0.01133877821352744799599490504745448836854004087880375975871`80., 
     -0.02659780935328270116163476080918838045091538330077612597139`80., 
     -0.01330446776417937507639132267087669810499583114118330715363`80., 
     -0.003736446186570288029189341844677730546941470502247255441715`80., 
     -0.0004971339861248660742748211889665345804020338595758274316466`80., 
     0.00006152874145322369949498849993674084775512646196792013034929`80., 
     0.00004317866846733746405089883367242642851592923179177372607823`80., 
     6.266200480129746541156765242724060129950078171534770827915`80.*^-6, 
     -1.5130942950546552609777105921955299151454985353578806102704`80.*^-6, 
     -8.472219045917680772853156131170196007213237069226101144566`80.*^-7, 
     -1.0097046311444565401045964523251726006360251093247164834803`80.*^-7, 
     4.1280217942683495891412845502815568692939191233318611085975`80.*^-8, 
     1.9792757787035749397173944535633419257331267425673077523715`80.*^-8, 
     2.403661269979197912768962290499030172592869293184127443876`80.*^-9, 
     -8.994111557026929059916246024037021111134328689199942522047`80.*^-10, 
     -5.187228066698033324502764351608108038843257422770053296653`80.*^-10, 
     -8.152094568140899356183163104657910910711593675388551619212`80.*^-11}, 
    {-627.0009088646282762560225062775407747525203415136786972462`80., 
     -1264.4921907743824004080813403571647167336583183252694526118`80., 
     -472.04803988357151303918193258350395418764439641533093078535`80., 
     -46.61190673435529566640061277490786524532223241599097397268`80., 
     66.8320232049171870672969999406017945064343724631506617353`80., 
     50.44836107170716303738701429506087334079772851688774075622`80., 
     19.681908422218722350665932454375647828782940964701806266087`80., 
     4.594255362437170747863323975636436382651587532169475882622`80., 
     0.4173922620774157151138713603041063825484222562047033522319`80., 
     -0.12422015271452592837628894169964647466629784987641024120388`80., 
     -0.05219535125089533825609488713789361550054016039535919325535`80., 
     -0.004080492822689233741399758682480454408616602359330825689261`80., 
     0.002707451212844247239161301489749503971137764038380147663661`80., 
     0.000983246699439714406434159716209805798470675082774408774361`80., 
     0.0000423582460672902157045348047087813125709061108073321398474`80., 
     -0.00006815479705024383611834747386288904426316852553680451349662`80., 
     -0.00002284859573110920351026755361286385349920446051108016058329`80., 
     -1.4175688207868917105257905185037439754933739021321694525824`80.*^-6, 
     1.3275542869712247272494681014236770964780021133710945893006`80.*^-6, 
     5.467440019426988577013498247259090968780239762772891242854`80.*^-7, 
     5.340516648817369025093211887277056299853114894010519892242`80.*^-8}, 
    {0, -16.377003298738157033348602066333382212233797056382769414796`80., 
     -151.67843283652103524826011986023586784971286059772504197375`80., 
     -34.556110000495051342338342077734250380048032413207820373`80., 
     16.034955087736717305571970797502693049866431251458371495684`80., 
     20.232804233955516295261822211276353353320798604912717381573`80., 
     10.686304465402998071614236498351919103596658084731273487756`80., 
     3.53502367356784336316580186015032377370383978156418597475`80., 
     0.7115377291293552244548235117041971593864208542626240750116`80., 
     0.04051607447351454708807969298992886714242372078873439436262`80., 
     -0.02460815571284020151524853282821288343392721745339395503729`80., 
     -0.007778070265754115921829692139718720683153145272241257535256`80., 
     -0.00019318073283293920863937916241723032745068580708034563934505`80., 
     0.0005046111068646449344572735721776009033119854187878227124196`80., 
     0.0001408521045711610963373191036809973686941126012075898277028`80., 
     -2.9888344438086304188559073107365188058145346343639722981633`80.*^-6, 
     -0.000012241713602213307708381086174725602726859379084564207932324`80., 
     -3.3628016382877986926046689062437452496874636275302166312985`80.*^-6, 
     -1.311286023303125243416832854786697016630652236901210182477`80.*^-7, 
     1.91097057780504865627539854671900540944881675351795769648`80.*^-7, 
     6.384936353360583469935524181940750071595712581448914393643`80.*^-8}}}}, 
 {1.65`80., 
  {13.702553243571492355823452197365895410609126679429468497383`80., 
   {{1.65`80., 
     0.9486821413355429837359016954898267557330465569591881442909`80., 
     0.3565632719965000650075455716074028254303292768265723580251`80., 
     0.05515043171426252450487654601441635290923192104228810213737`80., 
     -0.027181884507236222486521542884714572710362782909264115832725`80., 
     -0.02341852385595210893275838814449174671885803356740603309079`80., 
     -0.00877023594844833907402927134424952748272020686113522586765`80., 
     -0.001756502262267386438624857101513592521994774485711217882488`80., 
     -0.0000265541644043671241564181214416801445600576206380882342749`80., 
     0.00009839127794166885545860300811552750707881534950824013082908`80., 
     0.00002685549595875958476219096007667979841729070823088476247198`80., 
     -1.8358050458749191838742021585503263122069657831937150304296`80.*^-7, 
     -2.106811098255008317112598627631846611063695765456735696552`80.*^-6, 
     -5.52352151100878370166178509129883736013524561045722456414`80.*^-7, 
     2.4624750851584442271260819329384827122274910042193654563787`80.*^-8, 
     5.659976709200493817322947992437200069907711986469249983195`80.*^-8, 
     1.5098601448543720867768407180134661074938398700649683298734`80.*^-8, 
     -2.330811835407716288147078662658310306375894756900447314138`80.*^-9, 
     -3.3062151755019375402683965128062207660424592820443386456136`80.*^-9, 
     -3.4116619591916693065095089635088994899340066778463274620695`80.*^-10, 
     -7.928082914877007756803802241407489760955430616088475242163`80.*^-13}, 
    {1.`80., 
     0.9639449152931721330471607929466553850109046103813781018957`80., 
     0.467026886874653636038712255253458471887102274659269575802`80., 
     0.12878723006197557249368595107531413278762171152520319483485`80., 
     -0.007346293379820251163714411610971474893850534209639164044157`80., 
     -0.027290552157556491675648823749470131444690196967134728191674`80., 
     -0.014703829850808192078063731053803062203288159438624148400716`80., 
     -0.004462252913952765278462424258120776578817754093259903912064`80., 
     -0.0006955518738285686717387515226612570072189066233223611653425`80., 
     0.00004466218378067585718931056464908861759340019404350527419243`80., 
     0.00005225096086790512008422119527992751366102788346734615107725`80., 
     0.000010041766857335506666357904129211650221334546683999097007735`80., 
     -1.2284032160504231061211563989725802176452709844237921931146`80.*^-6, 
     -1.0949102378376177415611122226808568460569021206927912216833`80.*^-6, 
     -1.9468885790490377154157486979588168124167351793650714574746`80.*^-7, 
     3.9524352301638795727333012870057869144717196891267080573`80.*^-8, 
     2.9780436386288289299006506093124618930409667943199069153865`80.*^-8, 
     5.553702036099285505189072818184189000469707305065636871573`80.*^-9, 
     -2.1155402422931537118287258400967761014115967972422773035393`80.*^-9, 
     -1.7458254986006039915510117444212392433730039324829185137318`80.*^-9, 
     -1.1367344258468824959224760533102643624990244101691181821213`80.*^-10}, 
    {-696.8787669755958887092115224087066404569164810065991757782`80., 
     -1413.096477560406498173548290110058157207251649350595786446`80., 
     -548.7125358614639416188242224368148519949725420444616641836`80., 
     -68.25289490140958650100558664928573863346845894063354530322`80., 
     70.73481801710656496633071231698840034071151916848961450994`80., 
     58.48405557921768394742765469812201932395605750428335871268`80., 
     24.331898079176351536804821310246749712693373329471069808704`80., 
     6.171914124236209281200369416031912273315148928476790092314`80., 
     0.7091475597349310197012968087306459079578383330505556718169`80., 
     -0.13037379992320206542717455818744385329923303293035136824226`80., 
     -0.07289397910239951552546613755564291364226371707222939256288`80., 
     -0.00909014420699335537242642635003062650216126317972690719127`80., 
     0.0030154484361898254478006304873280578777767306919070256844716`80., 
     0.0014899836257603528057854917217084277485366742505283209355312`80., 
     0.00015365517020876714877190649733556884412572811476811123735943`80., 
     -0.00008725522943275719703909675747497844992669106629731799477297`80., 
     -0.00004206801958983457825482973660352017914717707236881437360231`80., 
     -4.984128058561393245269154820523730221473888003473974022602`80.*^-6, 
     4.276453834164428619989440178864803394341257094052928245998`80.*^-6, 
     2.50904737233333413831729352268216460350703799713575948841`80.*^-6, 
     8.33974968919509124141284152433123779289614961070668310035`80.*^-8}, 
    {0, -19.885409271715220555209262565357892131763748165014266453357`80., 
     -166.82816770740696339975429557625555823513425968776645462476`80., 
     -41.76841040903704930693487643918191420485081542989089407108`80., 
     15.084555872192674156378339210291714631269168686368979064056`80., 
     21.875280231736483617523674970192365259256036304802587499327`80., 
     12.266583319634978939460128291422098039703658572874027809106`80., 
     4.317343590303692737692032441145227540522184491426594758613`80., 
     0.952057635177072248936609942257125926457558402930850290701`80., 
     0.07925272702966825981030943628437215302624550553095056460832`80., 
     -0.027347343748215428933588849784794967568028784007850137154254`80., 
     -0.011016241875363715436993288832924068253070940980367088812277`80., 
     -0.0008349947190444928001863768458841822436753712835285348756528`80., 
     0.000593637052369223345765922669265586480967107377297224008525`80., 
     0.00021952858324023115285347113211599274108893351788831759558367`80., 
     0.000010184666087617533761613571478847380192861316386919927195838`80., 
     -0.0000169431162268846586336650019725238342670015499694110767168`80., 
     -6.860813336464924285836154210099307330972852396574604068919`80.*^-6, 
     -6.434176214318719523923628365440439857715736914982837610121`80.*^-7, 
     8.798773748366026870074393280313716948320686157508643332457`80.*^-7, 
     4.0662263382253642989380340214696944401103770350548880913196`80.*^-7}}}}\
, {1.7`80., 
  {13.886423111597165769140431004107012643922842468065866680797`80., 
   {{1.7`80., 
     0.995194694590253469253494651468797215712017515994513638615`80., 
     0.3876719348147015322809751928308422323729509032061348056918`80., 
     0.06759815651275298322639507758447754039094213308764307423386`80., 
     -0.0262211582419689550211204979785010654059537518380475801061`80., 
     -0.02562635377794673206142475276669413785027544454470044655665`80., 
     -0.010326382386242601316838800450786922912305153407215279724586`80., 
     -0.002299266831154947555507689890760061079175920873512945733672`80., 
     -0.00011351387361710158920483432750554256978629922231489665917742`80., 
     0.0001106615248129081434605291587759925452438028117411603471927`80., 
     0.00003731448957509081362116500891926161778652652311557417999045`80., 
     1.8266557420163069628142945770931954945954638926082762092357`80.*^-6, 
     -2.4424726450476703991226635902165409816224887249852248615274`80.*^-6, 
     -8.324080297464256174011018936016050988716641804666701557083`80.*^-7, 
     -2.2330143486492870773476117748327413894634466878349610993806`80.*^-8, 
     7.381747835015118622362414453316175347266995712033046706038`80.*^-8, 
     2.561595143406907749666779222455239466363397046598698629721`80.*^-8, 
     -4.450714993948405919171778545104001140238587146339968551815`80.*^-9, 
     -7.08145661064379421396413565265117765730831682241478057636`80.*^-9, 
     -3.7957665864971053201590499787406542953204521558548016037736`80.*^-10, 
     -1.4954958436359741084476882468222077033827460593838709455395`80.*^-12}, 
    {1.`80., 
     0.9738712198172703341981292580637158087598357422598181432084`80., 
     0.4835616502264274925975992880100669596594005471109013714138`80., 
     0.14119530831091672668145016707815535265073737418540476799626`80., 
     -0.0029822115586635033389445502569082462939933714192980707121216`80., 
     -0.02775956626827444801915695418589906272641722694343793273365`80., 
     -0.016095271314709942307101534369878646011481330603392655738535`80., 
     -0.005248782141060113469661223028328385560412414887285281327859`80., 
     -0.0009326440069544042870495478377017724508413759861839023208995`80., 
     0.00001677130487852563607760763849650110796089140709580405403771`80., 
     0.0000609437966457983976745103158898371034156168803387429592548`80., 
     0.000014736934526729078472267468806917336353577700591369014425866`80., 
     -6.216012117902306865725876168781180474203328581609468340384`80.*^-7, 
     -1.336851904506787942161060302079855070933750154724622258985`80.*^-6, 
     -3.187692190688862983597483375023971427117592799123433841957`80.*^-7, 
     2.9654135329104645334787437784675561704783055551320486002213`80.*^-8, 
     4.1752440743100511486284056404421951663479602360224143541`80.*^-8, 
     1.003103443006592932307109487446287186834844828410032513039`80.*^-8, 
     -4.194834971329602952568275507682922329259285737773162935176`80.*^-9, 
     -3.818438705080554854743450935349953987632196700922021931471`80.*^-9, 
     -1.2370138048311731730670660056040513714982090158814699993404`80.*^-10}, 
    {-771.616043657520108922566039819580807044606336473187998832`80., 
     -1572.8409482465020240451708627927912186441055723038955651903`80., 
     -633.2539341192930638252003616972164892424705402527012294264`80., 
     -93.87882137438810240475517680988260812827278478167611321797`80., 
     73.77948843818854977024429873972395319882233805786284498794`80., 
     67.11145927810250278201911054602383535880465027762249014392`80., 
     29.69193384053741570834295460967748378172804606666284590756`80., 
     8.124342680148953222208663719542692891351137331598031245376`80., 
     1.1161640780647886247808382464490159406708491893661481214777`80., 
     -0.12164178229835567932299249896624454711989910073472998899392`80., 
     -0.09771024569724122380192531117135338168904854559693324032355`80., 
     -0.01660690591881559164347920757740385207957448941896298059662`80., 
     0.002942792085189681431789806291468275495230344539103763537314`80., 
     0.002119103137592201015443618225150987607710431071885702823829`80., 
     0.00033545993492867534663054254525412114452990996886931107206705`80., 
     -0.00010240153863552654304864181473986754662333234709234972746296`80., 
     -0.00007042235850259778895393133010556214599374759252711662234302`80., 
     -0.00001094706360814593852885776533866833197114966163217487021342`80., 
     9.95206198320147088008794482266149920120073639493863160126`80.*^-6, 
     6.319908402124947670086063300434408548718587308790376581685`80.*^-6, 
     9.992605868260461167254048904928355587271367722884884208667`80.*^-8}, 
    {0, -23.5739879301317428055096765928766712312832105256692923203`80., 
     -182.69086467180316540698569531280545217889524766780062340395`80., 
     -49.60374763514308941766638494136285679171833027647752951129`80., 
     13.77450471558402024956186210166675032389671092060003060857`80., 
     23.460606877275321360713901441331909915284874271473946699023`80., 
     13.947723510494117314398338263016230109702597080042683612247`80., 
     5.203711213626577274097816038952950211521100763495731162597`80., 
     1.2453722139502482487015268491855910758361486692269342825265`80., 
     0.13356778927071781860455247600012586416206337540317409987376`80., 
     -0.028334963339904502464648200181288354738289074527507026548936`80., 
     -0.014911027301651648737626081495943662561885064303935143027877`80., 
     -0.001822987702794468249733508806768190114440162807558401328445`80., 
     0.0006397038705712538876439575311655520855074992442206072038688`80., 
     0.000318255789685292325935864503779409675746543312020560215009`80., 
     0.00003265995361740407625659693137941924982604510991385864178637`80., 
     -0.000022108391660390519825273875996098890042150340745792104739354`80., 
     -0.000012244532346401086866645963095623643908885150976433271592555`80., 
     -1.5018698075547116063624614581366120292257685260397889514866`80.*^-6, 
     2.200522824027347216249170021959215049132721464958962717924`80.*^-6, 
     1.0621634586486950079313806453449235473156643706715155580542`80.*^-6}}}}\
, {1.75`80., 
  {14.067818922864358050723669978418293485764336492604507916995`80., 
   {{1.75`80., 
     1.041902606822060263772738045908067411402750823305602795436`80., 
     0.4195598971898446011482411531347968847647826100154796201316`80., 
     0.08099678234311606051362484560695409507293581305910383693782`80., 
     -0.02473546616005883436175067807041744131382572514487562260205`80., 
     -0.027782781744751444161931432103471642724036985795008798237483`80., 
     -0.012006908704561423705829865666607369716242607522290462023854`80., 
     -0.002936357014275197542042140144080119893050740954493145371642`80., 
     -0.00023355773922541249483825851182593217377786735038574805652384`80., 
     0.00011892996135653641607529069528618777575080434967642676393723`80., 
     0.00004957684270738167122807582611022917319307530491298119693492`80., 
     4.838115692909106111306330714536176224843086790787424309685`80.*^-6, 
     -2.643196007761343838887161814746451321376858624039208652378`80.*^-6, 
     -1.1866063504632925316785843304953814045956340614367306283008`80.*^-6, 
     -1.242619431821944997140942504618633072005926568745260582551`80.*^-7, 
     6.664910513245471627987641694258398746127691409145088386491`80.*^-8, 
     2.962320163378487396769071131355276446192512506689597960078`80.*^-8, 
     1.667171759479587951229162988283993557158439444676487127402`80.*^-9, 
     -1.940520437855736435259389791824881024409680211307672553384`80.*^-9, 
     6.319901376378882443566745202584107165199968078084695492323`80.*^-10, 
     7.511480729846200098686339716810595514645363073271930176174`80.*^-10, 
     -2.3577053195775474802578040119676119023050778271466029222373`80.*^-11, 
     6.268582470732177539973648704893959364631342366045759826595`80.*^-14}, 
    {1.`80., 
     0.9832838067629878302390728535374075416467263183079131794007`80., 
     0.4995586905885767373413783866784875318912121099759070789437`80., 
     0.15362132365576639357033898535174673317974788262823811293278`80., 
     0.001727957162186299289867143205532941402145770054889746128225`80., 
     -0.027998149875731818641524376546002642997144330848409015349096`80., 
     -0.017464679727651101405140442642375175857595774884799096181137`80., 
     -0.006091542953545680738592304812072679539755213445271879303384`80., 
     -0.0012103052233453511877900431041291674662141602783769559627355`80., 
     -0.00002423040942717397640470997598870333118851718984135633403459`80., 
     0.00006856719207836203117644280045809188329721007142014464059102`80., 
     0.00002035370906866595312421595435532156117542760376534120961615`80., 
     3.943624117334950577173857638460420461935060316518073624881`80.*^-7, 
     -1.5483787666546706776539065053099593298232920397458673856957`80.*^-6, 
     -4.86836449237980649434519579372430460076493180031457683932`80.*^-7, 
     -1.0352371647417722456252189161033096937792320963183916215986`80.*^-8, 
     3.894476982663478107468484569131559410686332965099007599311`80.*^-8, 
     1.1321105107384399193498659520544453515208484484697645170991`80.*^-8, 
     -8.539008527911229444812913997319594324386544730230684504808`80.*^-10, 
     -9.34433095865791441067926006541274691922166252900143717318`80.*^-10, 
     6.16058479827555512834858371385621474251025357744673548921`80.*^-10, 
     4.68746356874636367797412302842140532137719865821473048162`80.*^-10, 
     -5.676330181752577001320565421609777886340782125427871722869`80.*^-12}, 
    {-851.3709333930247157435948513172868796280623322585670098662`80., 
     -1744.1223909291963039009311417743195433919709420931222107584`80., 
     -726.066338475168436466269447377497026976547906931260379662`80., 
     -123.83393689925614644899574591796741903674332144418049482688`80., 
     75.75618995809348067357463990884626047485659915369492035576`80., 
     76.28099331683411085616766052052411731987518392488994681339`80., 
     35.80485163690077378064983586101763050759334553606157125314`80., 
     10.50402744872594399403120027319411127904611275487356874292`80., 
     1.666356559218069448013594579986367205083967762312453544074`80., 
     -0.09000864946301306028686727947944339540372017088225363946137`80., 
     -0.126194293258248333944215237698748499446437701819593517413`80., 
     -0.02729349051897889074755128151497193068974815511088878248328`80., 
     0.002210583569452966819168347823795613632942577789415764804702`80., 
     0.0028635905698351312997842331904364103785915550368756797134694`80., 
     0.0006481206274268150915074222789184418791531254767157162430496`80., 
     -0.00005558688136453178805677549915160674152125064572313975469187`80., 
     -0.00007058350172105953834338221525016767121475758276453693202658`80., 
     -0.00001265452712582641838496965875228020287630595008155049321091`80., 
     4.065145906212828810984779458396183564135169991485200985539`80.*^-6, 
     1.1859373048866863315434514329480096415695313726704156307562`80.*^-6, 
     -1.7547551988672528859155804300816567853916984399902915184094`80.*^-6, 
     -9.887501574079646733276662473573323117726323440129470329868`80.*^-7, 
     3.099595820117483975425547190264234817416265711827165449914`80.*^-9}, 
    {0, -27.44237451370742971503634060176728573768346223484482088445`80., 
     -199.26602974460770051116333761129091856773069975290092819007`80., 
     -58.06904720055267711571046014229067237240936248123008000004`80., 
     12.085097852313745823973738092647979839169664364013962532084`80., 
     24.967967387018028425841642350261739034458567475724140695455`80., 
     15.721632450737697553152796901150612533458816821989946105144`80., 
     6.197565132795115374308784000997400873925221102480969018645`80., 
     1.597415244559988569128767430053878390239747406992632590077`80., 
     0.2068774733175151237286298284897653429283892647790122599657`80., 
     -0.026564326734023095404588729901317274599888923622135229369346`80., 
     -0.01941392749828335364276102045403356803664275238707105458159`80., 
     -0.003249235491785108296028260167401907841185945368647827359384`80., 
     0.0006043424263394257864191951015245690243681911453470083145076`80., 
     0.0004373998613362841765770164366323777616919467125591828189949`80., 
     0.000076251574206411766551756094172390928639748025894239442509`80., 
     -0.000014988901353640118147458154954712143410045690111185858835244`80., 
     -0.000010349249020307912370370694764546610308239534322426125267728`80., 
     -8.938305454901154877981004454927772501079066555265763601717`80.*^-7, 
     1.0425750738557833895074816199428585469659750474669043424092`80.*^-6, 
     1.0052721638771929231394833272749974942114929419438473563352`80.*^-7, 
     -4.283251890745565001907418340378690615481872213166371914859`80.*^-7, 
     -1.8995436954948044821045822003830413921042480771439179932513`80.*^-7}}}}\
, {1.8`80., 
  {14.246839624874722153266574963182726871610771394216031825136`80., 
   {{1.8`80., 
     1.0887900424793959448782815281098638866492387729345820755773`80., 
     0.4521832006383866233165959163216486508271469165744557948412`80., 
     0.09532698030744148828234805901499036421154544948113690826484`80., 
     -0.022701173119356925257980070361392030650666515050794631503145`80., 
     -0.02985910859811933013347151364927411747047310463511030624141`80., 
     -0.01380350126590180215174133030386931022903382163155884072171`80., 
     -0.003672762281738158453971639806147780983331471882140141942316`80., 
     -0.0003921877236161696670601626823501061393781249638332050273763`80., 
     0.00012104240585874166777885495442903437319032808061131389400548`80., 
     0.00006342121008856255963294154616035210413842657490165114758586`80., 
     9.0316797244997707265980392212209084246526439051205725182`80.*^-6, 
     -2.608603074188486380967415798604107787217773102496835379913`80.*^-6, 
     -1.584218649260729603253478812648014626394193310376926847107`80.*^-6, 
     -2.575921189951749850390025910440800508762002336908749987667`80.*^-7, 
     6.290332728603983488323878662763659143356658678528753765072`80.*^-8, 
     4.180272976126191286525758633637024205978770416161995447106`80.*^-8, 
     5.973348876646583330423058322411577752910708520059178542303`80.*^-9, 
     -1.672590913868617935959191103650504800606458266137956254264`80.*^-9, 
     5.2378108477406061295074474489853268013147886111701901327`80.*^-10, 
     8.309000779517986926803263035768152424915736750732781889371`80.*^-10, 
     -6.645456063803561602094389810561636780949651375136883828172`80.*^-11, 
     5.355065989300038938491534089566441684778451751272932931099`80.*^-14}, 
    {1.`80., 
     0.9922210442149825935038632401878816039687973841780856130127`80., 
     0.5150364353433509267669520729173032699511729527237212895313`80., 
     0.16603632188316079044866982303623523237175936398485514774205`80., 
     0.006758897792725040606678068439471073498438506282852516573279`80., 
     -0.02800204483344664984197236954064734384567916506675123341271`80., 
     -0.01879873549740667740877869601594705246393419690788544980889`80., 
     -0.006985379029221745660337003094091729153793351599302567594097`80., 
     -0.0015299480002125357502462816046779804396803146331380182425456`80., 
     -0.00008044465855746129525609030656254122999351661150502831684192`80., 
     0.00007428667297174121404402269778928093618954982706990439809004`80., 
     0.00002681868976424895292371586097667685283981037766609396268541`80., 
     1.895465162342626960619334799108666316187798896780111405281`80.*^-6, 
     -1.6874583079808948523105618774533870414176847558177016856738`80.*^-6, 
     -6.790302486709115908517376286540672722570592302827825073268`80.*^-7, 
     -5.89429720600333963794192282216711534580195485089816884822`80.*^-8, 
     4.246428239527220719380227956961962214882848719323132602903`80.*^-8, 
     1.733760390883993031760114345519221468471691837947698720224`80.*^-8, 
     7.270025407230041550773830081391629835536737090236582291472`80.*^-10, 
     -9.487804291130028763674197947806312948032460554305752484676`80.*^-10, 
     5.851472470631077435123159632677357636736116999610079266703`80.*^-10, 
     5.225120411062156817996797106623571666927203545022873100994`80.*^-10, 
     -1.822822855176390923085095817652689849994890414905517272839`80.*^-11}, 
    {-936.3016020701113420300015574547716737765496431449007331862`80., 
     -1927.337394380243566223926606782044407289292214804030737085`80., 
     -827.544080541981591041108959673770438767238834203206654131`80., 
     -158.46706143568527619189044791140263231762762682211715250116`80., 
     76.44356034829101866563774718955295161862053542704207084605`80., 
     85.930791404073232845088013831094881809124830681176142669`80., 
     42.70827318742565565143646397826002554469890564448115769154`80., 
     13.36513099649861479217543339028385296880169072036596391038`80., 
     2.391112836408858464865140021464741619252987444692307911319`80., 
     -0.025342740704203301177654549383864430786171673116512324935095`80., 
     -0.15723229935491369895551467542558310343502704850986542642216`80., 
     -0.04175505232901864159427463688612119448069511787265736957341`80., 
     0.0004889436360667806539186704283554106869730830759223523929578`80., 
     0.003659174902279665230669603641507645393147010819268829014585`80., 
     0.001067419889242683952432039872575784614920626930419699589729`80., 
     2.6534931450988533195625947912682812642727144522587939981285`80.*^-6, 
     -0.00009257384967321513586739661155841869008643194455390521234757`80., 
     -0.000025049245632902125775957577175644414496426177604315585111`80., 
     2.397940990456049475808378795180586577188345686801895579903`80.*^-6, 
     1.518451287941474489077754549053231732896720224079037898656`80.*^-6, 
     -1.970868627471535841048963611985690580373324682193636922262`80.*^-6, 
     -1.2297489226798455419082675982363205528296436791207484479695`80.*^-6, 
     1.464246587402555160150094033071414945809780330014129262955`80.*^-8}, 
    {0, -31.490242222480799049304787092366353206404958811326226568297`80., 
     -216.55317858825810944416250103945713175493415578956651110017`80., 
     -67.17049698963631096970627846603748074685920574599575505322`80., 
     9.997903368545535826820655637861903260986534510344348438244`80., 
     26.376729563800261178025398682435165572773998033641540533723`80., 
     17.579152377488802283208373232766950473227571934194848296146`80., 
     7.301434393956807779289174852201121970541056987937108950631`80., 
     2.014027614739276844221132631011497420778450508435735214766`80., 
     0.3029047805985761086817277635685386585474493754052685635577`80., 
     -0.02078031638989302393874476577612112968270155430756541573363`80., 
     -0.024378233002080957743066678132639905370765812764573688261005`80., 
     -0.00518413335164023355602207093758106236079813144203089771098`80., 
     0.0004495365378265821411999463793908461383687836439139276293114`80., 
     0.0005684482365167197126093062143415240364778097657347775395577`80., 
     0.00013301176474096059432482916523397183601426844986267855036675`80., 
     -9.415023558173655404634858145148250068392481251085125610061`80.*^-6, 
     -0.000014036197713537425854848211234888355217997100525629324551503`80., 
     -2.5211444289943643169205058733698392345081453765776280988474`80.*^-6, 
     9.257836677217844733440663681688291854006884222380283304446`80.*^-7, 
     1.543255246941266211284949225671735854933040461865545964616`80.*^-7, 
     -5.006044264116323067788420087043043617104897045536186119155`80.*^-7, 
     -2.353652449342737566309679314935533260904957486940434590881`80.*^-7}}}}\
, {1.85`80., 
  {14.42357770261020645911702263557593809499508404870483490406`80., 
   {{1.85`80., 
     1.1358428284352174600464960108872569632449827769549796286957`80., 
     0.4855007845550290861378484231884469539482421882971923610475`80., 
     0.11056807447673254784535536980710133722397753876965839604251`80., 
     -0.02009801652173354066588206884573672637201040917023692344715`80., 
     -0.03182716190525954804179506751912601180085790774285238417125`80., 
     -0.015706265923747301606548358301639752593344598433403913403183`80., 
     -0.004512448621301490889074414161123747567975996194434417327425`80., 
     -0.000594913455932826738817752876481566827872240194066409145888`80., 
     0.00011456163327291395775598820486146987221543177474814488072109`80., 
     0.00007849106246708478824833476200732824639954374743289466875293`80., 
     0.000014578866393252836216840005000074379329433231492532511322664`80., 
     -2.229789275120741851742949828377422953612888427560653724123`80.*^-6, 
     -2.013374551776391658633350275858459596632277926600031941477`80.*^-6, 
     -4.416302542929243232801461865577234380931300030779161079001`80.*^-7, 
     4.525477814630415068396107672814327562126320253920706986898`80.*^-8, 
     5.563861154284432334284469970718851209110473701288960276791`80.*^-8, 
     1.3041207405849419732169794539190815133481057586008195719087`80.*^-8, 
     -5.831505483496989785099407386066464068629942460588341671974`80.*^-10, 
     1.1929301876869617043109368039897489167161978667022153360965`80.*^-11, 
     5.444677342039168278716388269627034923847711792762225991766`80.*^-10, 
     -1.3240352982066650650143990541454700309377684005341181984806`80.*^-10, 
     5.83786665779817913869051486765914084815829651828922186018`80.*^-16}, 
    {1.`80., 
     1.0007176337435323490610887979554825902753956643914313176827`80., 
     0.530013474609119125787702502934591265879570587811094759679`80., 
     0.17841516177891625539983745532628575875168727789122695687824`80., 
     0.012085805263831060877503424767742660666538256306713119001543`80., 
     -0.02776912978657491392820758243953987435802558050954899820729`80., 
     -0.020084991302180022191397810820292952637978885457269636069385`80., 
     -0.00792455936053018062636676369062931233110576818096654112126`80., 
     -0.0018924424992041497331638462576273040988839935892969366657932`80., 
     -0.00015388978936978408965598555108261686366437847823440280421038`80., 
     0.00007718768944667657796635652562002784157726361859338915063774`80., 
     0.00003401713335025182334745823524227820996617001636378184787759`80., 
     3.958329766107876368242154185692463324480923241734968980989`80.*^-6, 
     -1.7126919936989713465121529968303416536697982652679714835908`80.*^-6, 
     -8.959118151174533807911947774824884357267761340946297840025`80.*^-7, 
     -1.2932909323147287717697733847460133018380453317186249013258`80.*^-7, 
     4.159684927139915805334826391525391860769529415386936199666`80.*^-8, 
     2.4867971811366694438598251960994756775266098741153246092916`80.*^-8, 
     3.67768514223863897490982388477137902964419440609132879334`80.*^-9, 
     -6.9324572714142109354294457771523577621034086410975752889`80.*^-10, 
     2.726403843417474856243469169474658456274494814621056770472`80.*^-10, 
     3.824031538216067604329906345004822740114014720838454925591`80.*^-10, 
     -3.758878455424449199897519445026061246039785508675255034901`80.*^-11}, 
    {-1026.566206003310065055750798243330148207043687488223395574`80., 
     -2122.882416732988941559016669997385319322944291035920160533`80., 
     -938.0817238108509883636841092430728721862135130319215231765`80., 
     -198.1311565840192530633498922115899025074056265019264696866`80., 
     75.60939553345372757743288363714940548048015596751837020329`80., 
     95.98670683376585965700816920093971504262939394291771229579`80., 
     50.4338421243472289505133143110618257431581281128680379832`80., 
     16.762782945879129097461948696373307433979998482238099214205`80., 
     3.325067096792458925852004826172527705810318725820381124358`80., 
     0.08462584662839818244142471918664644792676487165524657303275`80., 
     -0.18905316560576403669759029063907440890005667415960121247727`80., 
     -0.06061097668599669307541285847697772462337239043300484321019`80., 
     -0.002653758721173682719726451862035073821762652065632715490801`80., 
     0.004426095985753269242654077612979120152469112130432611840559`80., 
     0.0016311833199199189568277966420481820655196295637116183565988`80., 
     0.00011427339474225221221744484534823977333327104129146171335355`80., 
     -0.00011325067085448375614345888009506240931984581352580102455191`80., 
     -0.000044438617990124009896626762895852605122167332467795160932835`80., 
     -2.661526020706691229205276926237498155958345350242391384751`80.*^-6, 
     1.6200396132028139874531607902420798316637790617693274902312`80.*^-6, 
     -1.4081043328907297795737343269349387408333172379980181892148`80.*^-6, 
     -1.065150659634868467493582978551893166015224121357045973091`80.*^-6, 
     3.561148822397472346339034574380560285362035560828626607509`80.*^-8}, 
    {0, -35.71729678655612682601997444370146876568540426658864246202`80., 
     -234.55184476605697572407206578933515176274082877324175518096`80., 
     -76.91364210773335486204578835530067550761688056638240447454`80., 
     7.495682378075489497492257600398948563141352669834504119537`80., 
     27.666539235781546927104754359752516509861565690994301084623`80., 
     19.510173183130550416048271235467475788090666824445842878254`80., 
     8.516904469691845995812977928728261209414499601508706419973`80., 
     2.500848315506443717129777195109970807853580841583355505486`80., 
     0.4256023655062785807955878390693821169237656030701281040896`80., 
     -0.009518727773963860249326867100211592843398441990446461545856`80., 
     -0.02959073315615929641764832296911963381993255244926193492613`80., 
     -0.007707215573895348975477990463302540411469055816144839810265`80., 
     0.00012029744153490917833374616606256536283316828878642699332816`80., 
     0.0007020959501680269998399809332204740602608222506761627232134`80., 
     0.00020985511156255523895077814452159917932441845808520650322968`80., 
     2.7667739286645989537111248167827569051869324015366028372726`80.*^-6, 
     -0.000017964944181782799302188089846130089255784860367129969722286`80., 
     -5.305840895047770570358355498036113248605768933473371584643`80.*^-6, 
     2.507896141451766560757246577686471272710113050929801238178`80.*^-7, 
     1.9003506800292353764598900399529108867527937462367288869035`80.*^-7, 
     -4.185590184420381867149408318741800643536069476784084363919`80.*^-7, 
     -2.1162016860371510524878591301392031286685053071000141651518`80.*^-7}}}}\
, {1.9`80., 
  {14.598119735856178859143753891213283855464446639581513637797`80., 
   {{1.9`80., 
     1.183048230800584217303665805530212222478107473130928729826`80., 
     0.5194742843521512437024274657182455838657554655324622545074`80., 
     0.12669838252382217995952251391725939841778464776402274504147`80., 
     -0.01690890320458438589646355303009430822721717141318894050885`80., 
     -0.03365955120231147362213528170371003909050309096204084688049`80., 
     -0.01770395043482613343722082076465278899741530012666897679525`80., 
     -0.005458348956052497670978118652990874840776460995856712659721`80., 
     -0.0008471978143577440742116731575395297354269228455757489095`80., 
     0.00009675671803271432889947610138979686648601041923852714055448`80., 
     0.00009425381373495235423088844895986609355497097029302245620756`80., 
     0.000021618274844681235264549250786797139845367554453245230063594`80., 
     -1.3813703776073200749159514332773104441442700286574261630224`80.*^-6, 
     -2.443965329788985295299095937706229378064855045194868747816`80.*^-6, 
     -6.81505285673422951914979204163136914030600218809522615139`80.*^-7, 
     8.061552966173391700733346667020040227217652189574813757525`80.*^-9, 
     7.024660654159640602190523306213463934545389822949966930805`80.*^-8, 
     2.376551727368204797624508935833030500172802367055672479246`80.*^-8, 
     1.918701046575724717231262749412199313293596405125291427431`80.*^-9, 
     -1.1092120608050605286743058363430034128250599166506389006967`80.*^-9, 
     -4.863079503351830971094942530573922314003283961850711326438`80.*^-10, 
     -2.232778608330492165545719978357881647810039367067264873532`80.*^-10, 
     -1.3461658305847945750620615793502264696669643450675241429276`80.*^-13}, 
    {1.`80., 
     1.0088050251468520555192795685600794826898972321009347993432`80., 
     0.5445083259933246968583109655953661217660848821621164557412`80., 
     0.1907360894591807126339683289896192184017829133822420259887`80., 
     0.017684583084622548483817645548635252268465894132398343199237`80., 
     -0.02729916922206496337637087580814400572457899139063715172492`80., 
     -0.02131196798362782217968855168290056541486519721910564575782`80., 
     -0.008902933018609862182754582395178113219774333908334359858754`80., 
     -0.002298153051822540746909204387327907088702001705983757225983`80., 
     -0.0002464947270837796087733970321352347315016617972646814783527`80., 
     0.00007626001913932601723089060786947883596471689417014790857773`80., 
     0.00004176555916676797008844999670481669397107552079082745421445`80., 
     6.645098216385353141573208059611952863372969628188974038178`80.*^-6, 
     -1.575438568846344397027385578384914648314473522974174716435`80.*^-6, 
     -1.127482148487901288924067683592912693698141564606654780653`80.*^-6, 
     -2.242612203284221369206919167725470061236792795445708197576`80.*^-7, 
     3.421888046036879815062474072101120248392375243909201510439`80.*^-8, 
     3.385389271957422732679873015956428867327300578236207195657`80.*^-8, 
     8.5293382403525645703439874615549886046078304999942650177`80.*^-9, 
     6.773637274693388785496419071268255950039806873401294688427`80.*^-11, 
     -4.746875261332113978252241068336170306573781356390172387293`80.*^-10, 
     -1.3073269378122785151435785059473397677829771994853371276736`80.*^-10, 
     -6.428658065370196615398909581005729423744315845905931749085`80.*^-11}, 
    {-1122.3228832380500894633763581217441620511539995201983157326`80., 
     -2331.1537730854729566102406769318003172990795895595754073904`80., 
     -1058.0739918682888906932573035593029541846937690424537071697`80., 
     -243.18286579208125497812341966755764437070849841979349292753`80., 
     73.01138482422533348556897431191383420256418761067866270832`80., 
     106.36249617825644689857334914495459259821863832800653716225`80., 
     59.00668089447344669668157734786019698456410141736820597226`80., 
     20.75255433153008506084053487811242251950885788765532831638`80., 
     4.506059401388174268556633300642916045968287669596618238639`80., 
     0.2545614954049825426436981695206720882815043444902853950861`80., 
     -0.21898386846354645866038859181036470730042058009480116206165`80., 
     -0.08436768759058118967964598908777670058231312215147826493393`80., 
     -0.007719032966379756366395881092905694250385284651961250983685`80., 
     0.005034620419769944054057365552707165690836068988952089674054`80., 
     0.0023522907448965662623858270225763995250729347480793073940566`80., 
     0.0002999481663505025046480435620305724200152894587535143221928`80., 
     -0.00012772674879188940599713436868595103789916471248378952586933`80., 
     -0.0000731415418733607719170051666044245434665410667688669053931`80., 
     -0.000013544865718033985036521894881938691935852803055922914574627`80., 
     9.648833208961507185324660817852159498747258409560456009715`80.*^-7, 
     6.71329864964824329072639332364217357459103242157344162815`80.*^-7, 
     4.726519991718825923163022478737096222730277547360471995962`80.*^-8, 
     6.913605247351037412370578991601534260821984217228516514507`80.*^-8}, 
    {0, -40.12327274886105666582490424730341757124019577993737249444`80., 
     -253.2615790245794825954595708767268025838654081621051545687`80., 
     -87.30345926034171848236038706760316505086864856547298795558`80., 
     4.562320661586473841802922173593476199356501235789643506071`80., 
     28.817407981867459993432963183299566218893765543710147882954`80., 
     21.503762126039785776209787506338604396951974618249559442566`80., 
     9.84463179822868658708563218107974808825867942478451108578`80., 
     3.0632639786889548369213413296466628578954603667581419022774`80., 
     0.5791376170139018388102084708025433549571059486740029374829`80., 
     0.008924514317535974299911367188376794263054121843380454794353`80., 
     -0.03473096834694795453708623171146299755716875520630343751098`80., 
     -0.010878675899421044973142762672836562936194544597504790427603`80., 
     -0.0004438453553581018174652438916758716620173833516944552490534`80., 
     0.0008229578025949519556093672085817639856350844849838048781308`80., 
     0.000308628428859951459513070765861969572818316894045452164178`80., 
     0.000024119645830979437102394840442033370147812207621298990149667`80., 
     -0.000021664341950608773073901373072728550907010456415305449130024`80., 
     -9.699734452109901922636852751108080833978340316184110808547`80.*^-6, 
     -1.4143363376765310223517063472035238248057862412606110197557`80.*^-6, 
     1.176254613405552174035122805062650355202285272056882110613`80.*^-7, 
     -3.453964811490764812776904100313005568556515696007218467209`80.*^-8, 
     -3.447246234347175809601621701887302579454226036981507521385`80.*^-8}}}}\
, {1.95`80., 
  {14.770546918559741324489551158040104828576005107999702047916`80., 
   {{1.95`80., 
     1.2303947806893298906309665570800127420823006544797829948813`80., 
     0.5540678586819959499624930920292885345654374198343194710606`80., 
     0.1436955271242220839882720356610505291829478456027495233801`80., 
     -0.013119671519977093239113077439407017314154973810655470913142`80., 
     -0.03532984806956359447931365629129348446735822475296356670011`80., 
     -0.0197841311418141112762155760519659891716514280885417034849`80., 
     -0.006512333189652432540517496478314065440128078788325152795756`80., 
     -0.0011543629918087167567696559147231786986318851379216921133964`80., 
     0.00006463990956327524493779662027270858619881852642908495596468`80., 
     0.00010999502766142062668295126801229161500633289439557089833419`80., 
     0.000030245344501422943520039319849202282598951318053326609414495`80., 
     7.300562207050578637976397586660113600796774585588884872682`80.*^-8, 
     -2.834347087572596048226599183672135721331137407459910612837`80.*^-6, 
     -9.793928097142607644574567809959939620838647802060646820772`80.*^-7, 
     -5.494497194288021626547170814660589693720172950200096342617`80.*^-8, 
     8.405848949552852887910628713553078714978383831972406389869`80.*^-8, 
     3.899099935385386287286846148290664052437951448007785068834`80.*^-8, 
     6.67705208441128993910920497837985502391037910015761611736`80.*^-9, 
     -3.026151337664995741160544365587137252206064176821876350385`80.*^-9, 
     -2.778191279281580975425093146689482737877247923620180747829`80.*^-9, 
     -3.231358340443331344432335203181450284872564265039047759314`80.*^-10, 
     -3.855902050575457172424443660411809859295341721790992981498`80.*^-13}, 
    {1.`80., 
     1.0165117831882428418426648731889034733217228681868097864144`80., 
     0.5585392693615989118349136699623458648350526772231131927822`80., 
     0.20298036654682619434968852558009627961775544172211883414034`80., 
     0.02353200369893036614110833333152409723316852528513295454361`80., 
     -0.026593557442803409749468438527888786273680940538426046476623`80., 
     -0.02246919540384613932206760710971889914607243510456617911342`80., 
     -0.00991404452129987400759693574268928415970179965400648918417`80., 
     -0.002746948033859517609737945132545203115247037502372219774299`80., 
     -0.0003600580724118994276759906828838591281843676176483360730535`80., 
     0.00007042147394415787805320326992626725717491967182521583220634`80., 
     0.00004981514067871941767752265236947637075669823884224172529638`80., 
     0.00001000127376859028263311537655874840010252584147843407546672`80., 
     -1.2230779688059617960268331464333632194740448991141484330823`80.*^-6, 
     -1.359455277804995840392815841593317421615245890354012802006`80.*^-6, 
     -3.4547938753909205224821574057107261165661704487586929485116`80.*^-7, 
     1.788492654978257060172636658990138946143339762263452994369`80.*^-8, 
     4.395281484997676800447434461831638500018393618040295926198`80.*^-8, 
     1.5820358437928546801958559366559194400464432126470923073636`80.*^-8, 
     1.6791494729601310732423609976113749279722337243941884734622`80.*^-9, 
     -1.807204769654195967662383509945274521091166110702479288452`80.*^-9, 
     -1.2421429863157797518997991660376727715201336049868241414265`80.*^-9, 
     -9.295790256195919142216967983324408877326213421937556348233`80.*^-11}, 
    {-1223.729756823050793145579169268882445546782438182405545388`80., 
     -2552.547655281143075166261692881144250858308325892785039565`80., 
     -1187.915740964833263027544143430571941938009095653583925669`80., 
     -293.9821412452164542304683375277671358460625332160819204023`80., 
     68.39777125156763518998812213883939950190295188677387395651`80., 
     116.96001640243741698274739990375393834357300698285253448646`80., 
     68.44486278453099909813001526383527281925592655342479842883`80., 
     25.38984411194176224566563871936986244909394120028038772183`80., 
     5.97494138783245415778287231914531188044705580403175438019`80., 
     0.5016376726914814667577363859575660133088879142195228911024`80., 
     -0.2433111174245822698728423791908192276557563401480920292152`80., 
     -0.11336570040326796859240144096939438978919452908004401153183`80., 
     -0.01527804578269722288782518802554327715061750812604265077277`80., 
     0.005302146773686194551441885640950210393746407071374610328082`80., 
     0.0032317618026512034229737979986324736091139877029227636207756`80., 
     0.0005831822152146001977098783629281569690461934210875814106671`80., 
     -0.0001284465654997145685070110244481160473450865078638253293841`80., 
     -0.00011325356978924881020762588940927287962966436389559381610577`80., 
     -0.00003348209384792044170878343301946683977379011007359827391208`80., 
     -1.4353817929278042108931733156917591631375134438078703439346`80.*^-6, 
     5.236255537066087573442631718489328821908065621347871339615`80.*^-6, 
     2.906693606625231523938330682313953437836418438669113885855`80.*^-6, 
     1.1088663880219803644791518273604997570675592000792637819624`80.*^-7}, 
    {0, -44.7079299143147823399297561203183589810998736253229839786`80., 
     -272.6819510208094628030267228987810196480812372978197893773`80., 
     -98.3444243771966020702401414473282408165264692530306051281`80., 
     1.182757217766614580040000022908021387357507184765426514967`80., 
     29.8097777651942528028685538611533529842037141610675281423`80., 
     23.54827898298978718884644390582388850074085983085928436663`80., 
     11.284355409742945363647810571214236570458285800053884504944`80., 
     3.70634336060586229674870164921172605445334641297648048511`80., 
     0.7678456318254549680138476625491287912534909618957595927368`80., 
     0.03648679383711472281156057041552285778753117745528380556578`80., 
     -0.03936419182306707764021215625252435959303876426078245827387`80., 
     -0.014736528192542332195723727271446265371107858471265695437994`80., 
     -0.001309945267149551454086228860692235051755896256769070682796`80., 
     0.0009096948461190989515770329233163144755830204460615058660126`80., 
     0.0004297459192956655885207374763561691359510391994716431555548`80., 
     0.00005753498247606732229300279165334172326600601180253363602466`80., 
     -0.000024328737137020826365516190861217040512402858872284744374404`80., 
     -0.000016122716846601349776520787399991914882118656829529341725304`80., 
     -4.637269574752163389743088119040722138083496482713481532419`80.*^-6, 
     -2.353897643690766065873928329644322807953094579392055222779`80.*^-7, 
     8.433440853639165449840412628546195456394518639682377482517`80.*^-7, 
     4.113739052228342070755746768767157830015249398873974233933`80.*^-7}}}}, 
 {2.`80., {14.940935517778782658704169124225887594789867239347585009293`80., 
   {{2.`80., 
     1.2778721220625120594466318291579756473507317115427064181593`80., 
     0.5892480188456922904585253041447005269596177684881796404845`80., 
     0.16153669245619686322523829841945844135685630278648737463127`80., 
     -0.00871885732929750308925278749307858650071231382490611667893`80., 
     -0.03681273017203643353265733223582642484096887342576199582764`80., 
     -0.021933402438007475303466438609371695063057630381641701522437`80., 
     -0.007675206470126196484511727996570776750448150748489164628108`80., 
     -0.0015215119421102123899914279755162372505479363666980773577763`80., 
     0.000015000700904679055280395919045082778046945200201603871553919`80., 
     0.00012481052159411921960101545946084407830950124558967234097417`80., 
     0.00004049943176079212250075239009463964267836984392721498843291`80., 
     2.2761776232897131499968281288551750467461300519454283052966`80.*^-6, 
     -3.130752236041062288267185537576548826512645714068435896169`80.*^-6, 
     -1.3332874052767825011042809869346188136719613197010024084785`80.*^-6, 
     -1.501530731798637220555126322184430706156315181663806868915`80.*^-7, 
     9.489240117829838139154651572999951808504823446392133386978`80.*^-8, 
     5.95749445833675620868376303940124459494346517974380069578`80.*^-8, 
     1.4733892991901880887917886860619950100456788232671020904504`80.*^-8, 
     -6.042931671780506958911103362188734282544942733309525637322`80.*^-9, 
     -6.983250755056029335646890579584285683395030652523968353881`80.*^-9, 
     -3.766825206982239554516833944334000004373650331757525951561`80.*^-10, 
     -7.315119332392283759467119008744044385310576457050900000605`80.*^-13}, 
    {1.`80., 
     1.0238639058779982615194219348229904869271717476746337896444`80., 
     0.5721242223431032422172212615245087054888885091271427976803`80., 
     0.2151319303237439673491684279185059949747155023528272652936`80., 
     0.029605818727996347360415092548959192456909734486848551709554`80., 
     -0.025655083435429207040799952755829910368971995928613076403355`80., 
     -0.023547231365200359661708376002534672347633536463148191155543`80., 
     -0.010951244762788606073040675090953908013102595520253635196018`80., 
     -0.0032382253358641487614939302832658384833242563711124242501715`80., 
     -0.0004962199825944446581233333630573211429499234345272104468162`80., 
     0.00005853568295875775627529059210406009478985243341052261047167`80., 
     0.00005785133360756883651662876967035516417952439418588610714711`80., 
     0.000014051276487271695045815036662118426779944367103684090571843`80., 
     -6.008398303850746432394631709910189946768183533000260378362`80.*^-7, 
     -1.5730966786128490599853312351886897508259069431374714863373`80.*^-6, 
     -4.932175135799226499116613374138589316712098610842275889496`80.*^-7, 
     -9.93125042944650804781827867378233146138782054005414976931`80.*^-9, 
     5.461246690924460146033417444158897265367059381468210649815`80.*^-8, 
     2.612256321701669258797778950780649726728060660495852766103`80.*^-8, 
     4.53847336958977951818949238868869160293731601634834518406`80.*^-9, 
     -3.932864467108661116041062567096881538349870801689358972337`80.*^-9, 
     -3.213692958340427152126115713728936220188686987947469596212`80.*^-9, 
     -1.0586897542532164725363873191369977972964758638917074157542`80.*^-10}, 
    {-1330.9449359224336355182466656893211322768341143903461540164`80., 
     -2787.460144152457342286061420670873235694330114944148475699`80., 
     -1328.0019326621669519643341517403242530525227042584419438032`80., 
     -350.8919085163691035604574608521568068173395764373082292564`80., 
     61.50798001460644402802098087312780491311197113829379306144`80., 
     127.66947564872283863677266685068502791849210391081522086664`80., 
     78.75896950170261036839000484946208932971269872861375411705`80., 
     30.729288516625032834428028254806070796079825454774497709476`80., 
     7.775358778542099199845705271119852015618425836317501272448`80., 
     0.8456440995537049697647538938207857576015364958007385866092`80., 
     -0.2571220303198146222349711005487362221347829300742803550521`80., 
     -0.14770029316898691726445214824819152365797234706305374389577`80., 
     -0.025957992532170882291452838983109943390245115674431287951935`80., 
     0.004986159497831935946526783649865135470155891419168220321543`80., 
     0.004253059148947019843571026662119119347696870909260234776459`80., 
     0.000988705843643359774381788215060584357378364027364253319182`80., 
     -0.00010518941780722367230608631682874259588480679237683944118863`80., 
     -0.00016669509525066520519350160608673029198511147369697315327`80., 
     -0.0000666950493055021997137330034695171806161274618620453469076`80., 
     -6.948261937716950741401067894393423029138377212884230013449`80.*^-6, 
     0.000013676234281921393327301892578880779996885833885823299556221`80., 
     8.599108559045041907867199449642509008404515329824054865272`80.*^-6, 
     1.3633460882277601887000716842506600195675971270181373884427`80.*^-7}, 
    {0, -49.47105036473026093589041913029380119367898462744380024907`80., 
     -292.8125498789981077649026560066205983730299810655949601236`80., 
     -110.04057091341907974443076297212823047573096010023355619251`80., 
     -2.657084527232926375815237732148779217950253549139679533964`80., 
     30.624571300000669620778030276574884609615821514241554640474`80., 
     25.63148560329040073307353313367053013613070180296190403451`80., 
     12.834921089874847832858914534608963226047010069873064912038`80., 
     4.434783967390964341922127216956690900020539617814046884092`80., 
     0.9961859734750288163061540063790539905908980102632538299752`80., 
     0.07533443337438332751145030773509225503132942289276471618158`80., 
     -0.04292949023074033688879963709959737635272911795375917945713`80., 
     -0.019288201123502189339828369628490304837910141999131770952485`80., 
     -0.0025495210338896200737847071137932198349191033980775442671335`80., 
     0.0009345142862934474071137528191518422383828835035579308885436`80., 
     0.0005715604155970869734793596755417128851731619760128097680477`80., 
     0.0001059934727417449378138682060189913675832951849725170780042`80., 
     -0.00002485294651227836566420506074374304837774986718895694944627`80., 
     -0.000025000676184182678129678195331013233410563260082431908153405`80., 
     -0.000010158433200816606876803707488373189397579773356162932163546`80., 
     -1.0938865438853651764365569810672026807572768838000557423067`80.*^-6, 
     2.4807134834652206483792984268469932590884810486222749390533`80.*^-6, 
     1.272378226941046965395417017482571655544613405654955512754`80.*^-6}}}}, 
 {2.05`80., 
  {15.109353957187571054129087898776424204370253620553740527044`80., 
   {{2.05`80., 
     1.3254699202694430840441740101366078145039088180926781269955`80., 
     0.6249827413137753412218932288784830884658944608364320265089`80., 
     0.18019845606530562466034405564807907589338371997785830151936`80., 
     -0.003697566533885779391803452955559881119266694844872273403259`80., 
     -0.03808405914026360467302229720355746244409862907586115535285`80., 
     -0.024137506253711628009160553958108594098494569375603305335714`80., 
     -0.0089466875737783877563606181429057847809489279815392085705`80., 
     -0.001953434082042344457337947785512706929486857394814744956886`80., 
     -0.00005553696187160703152838111371179498089217581472544919879928`80., 
     0.0001376222830769688118719959806867775600167618850070919071188`80., 
     0.00005237162870158845954172312429721466848742826040704714322611`80., 
     5.39001102002048526803502654993131018331186707816831783574`80.*^-6, 
     -3.2559050307998118103015994518736106750923924270158600887545`80.*^-6, 
     -1.735779396214969373517257215780584543563772662636531958106`80.*^-6, 
     -2.97501141895180605119907607686228628788989521989026612929`80.*^-7, 
     7.436449865655745457822089863522792483740311297490946467389`80.*^-8, 
     5.82688511204752613164480189878801342613016500023811530508`80.*^-8, 
     1.1268045667520771253581020668860653149379243536063860369202`80.*^-8, 
     -4.080595212287678883783276806696208692406932973707415772069`80.*^-9, 
     -2.8955902311893637191469509659409362132560277433241798575503`80.*^-9, 
     1.106577014485692294611558542019114311443705277750936219902`80.*^-9, 
     1.544703951957307836857844198862351351660015758803193135601`80.*^-9, 
     -4.635780527143303315855369505925198672829479495211163599502`80.*^-11, 
     7.06525442618347350152511695314414635426762808548913081698`80.*^-14}, 
    {1.`80., 1.030884962510709655533084344538921912273303545053999199591`80., 
     0.5852803865069771764512211872091801163990050508356002328395`80., 
     0.22717684489379079039399764192574759402462017862597922633373`80., 
     0.0358847038141460972699092171561985738938783443279349651674`80., 
     -0.0244877381928875664015145462645966187006947278881061760203`80., 
     -0.02453763648247433959936126624937130163327884073732168266736`80., 
     -0.012007764154288064880995049227464794455723422703110733453628`80., 
     -0.003770925726088755466016502781384583301585211699353281064959`80., 
     -0.0006564255667160411842116395333090933724018975692536522620166`80., 
     0.00003944378478485730058645739511501123900905380132926409165192`80., 
     0.00006550965631555202306504812527414688311223394976151734226934`80., 
     0.000018809128894744148363769524252227835872005927645869448496596`80., 
     3.5863910944749455269583444052377917688673073458003016525625`80.*^-7, 
     -1.7381296050110128388459131828763548286268486383968871717957`80.*^-6, 
     -6.670847297468959606195750697733314004335895144797292970845`80.*^-7, 
     -6.247963351056165004363776099285601678949360316036768553889`80.*^-8, 
     4.758059005155901066752844225546679009533315635025935396072`80.*^-8, 
     2.3161064072129313141780199017709082108807157629422564271835`80.*^-8, 
     1.864295150930342507054159977584471509420943753813531812686`80.*^-9, 
     -2.846681212165195963162689165235537425604265612710195789694`80.*^-9, 
     -1.079047369579099259549722817229654404899472707434596432706`80.*^-9, 
     8.328752190087274509195337903197385595370622918911023608422`80.*^-10, 
     7.460765715251552081183530138359047030725807242607019450974`80.*^-10, 
     -1.296961554605992042937556931737017850435441847308360801005`80.*^-11}, 
    {-1444.1241966106304650181194492490453433917985790278218579753`80., 
     -3036.282105040977271469599302800594237368875982476669329292`80., 
     -1478.7244785080586437878555920114971436899041930108843463267`80., 
     -414.2764254159253804249818771532929353081661724238400323165`80., 
     52.07342681510651330054514556002066575272682334212102959031`80., 
     138.36950043064860479889840910459370621653338016333615602772`80., 
     89.95147301583896793849129604037040109509621468491387814636`80., 
     36.82403239373227135914958330825163507318025459394943633756`80., 
     9.953413883387714867573479581871413063968282109785912550132`80., 
     1.309004207658167747555952202773383225543377463568128146831`80., 
     -0.25420863050078210349185338591507134391196307471056173076165`80., 
     -0.18720086091983788000048251248133200784005781941665167102585`80., 
     -0.04049021146610343504555834707780141996915399216776833359709`80., 
     0.003722609144468122401378374320636638267527403424014921847033`80., 
     0.005347196780030082638869540500096095545129125787206188582221`80., 
     0.0015516407846792758491069024754203862122120451653239287091352`80., 
     6.835788656107149953859956087797814837678243963916269719957`80.*^-6, 
     -0.0001600770608042208339339777652213770061632422166201408157284`80., 
     -0.0000539877482744430242377548030411657475126174218563774121716`80., 
     3.836049663542246169906363840490084109694844242764195518248`80.*^-6, 
     0.000010675943707483527110587722136534039016578596382704144593666`80., 
     2.142037650069856416613069200273982400890039295014872317445`80.*^-6, 
     -3.556740201368484599678373089544398371132052100199902439871`80.*^-6, 
     -2.3063951235583913376611072036736046346336500940307168408373`80.*^-6, 
     1.801333382335447065125331453667328689368877651818762836255`80.*^-8}, 
    {0, -54.41233550157369132966261024829838981987456006018539617909`80., 
     -313.6525595205914419708328437427576794324500717526753346266`80., 
     -122.39528348692851281553897074798519048226374931442264621017`80., 
     -6.970268158913656298371899136340013875593409601340837334813`80., 
     31.24322131916910180341023443688662766247587097823138641713`80., 
     27.74060547081254434720393656643460967499419465502036130999`80., 
     14.494277594312349125759852037547835552476546203515122568245`80., 
     5.252845682223598393624122260320149949064814455214922967537`80., 
     1.268686128127203992581280286060296902561329629488675183265`80., 
     0.12784339960328575416196496900583236504941806856957747226757`80., 
     -0.04474246444188059601682735073726363126394046417019064845272`80., 
     -0.024516709139314834119929717786446794733765949871044367386423`80., 
     -0.004251008100136836798319111765940993626173761471163957247118`80., 
     0.0008502673495159823233776072338169768703189108688679595569514`80., 
     0.0007228939975185918776736108834306072718328496170889532691097`80., 
     0.0001737111259031310174497179891688450287398117008144851561854`80., 
     -0.000012277606340590533830585199051585937672100531418541764345274`80., 
     -0.00002239407772761343296143489362190897359180313276095227443225`80., 
     -5.739811689936753065028859020867425837767162320157896068449`80.*^-6, 
     1.5899579849858893719814131268961593359267626595373638448822`80.*^-6, 
     1.953232754206473475821829952332771780218553077021321508761`80.*^-6, 
     2.688332408392365253444182247382966679689888204610337820078`80.*^-7, 
     -7.264416979351454265934805279910017608208096850459569892118`80.*^-7, 
     -3.586502287364198885507995479824426715709961527932620428332`80.*^-7}}}}\
, {2.1`80., 
  {15.275879853211073924261959460905770730005992473731063963703`80., 
   {{2.1`80., 
     1.373182542291428049161744174871734905608725786247007876646`80., 
     0.6612449326344813780141446727478577796029111291397952739458`80., 
     0.1996588725278182394606541359734352349324735676798273962586`80., 
     0.0019512646721876691385395310127257148742837942213026700648034`80., 
     -0.03912109662417691600457075833186371188226900018909124224712`80., 
     -0.026381753903790287176015026153704247092954317586706141822214`80., 
     -0.010325606849946304179963719526542829314052719464099155034612`80., 
     -0.0024546368724373119748121144036117355339945095930986521380677`80., 
     -0.00015053977597425509038893277157518897826327663697496161852786`80., 
     0.00014711440638862563249614724303764018165989567983746010816477`80., 
     0.00006572721376878849094285365109442400728036217119076189904718`80., 
     9.530166204243441328126440127450423741821310186747481123893`80.*^-6, 
     -3.147795761711445602848833028902680088257916386034808867178`80.*^-6, 
     -2.174940785619229500220766168997464448731516911373747881033`80.*^-6, 
     -4.855056485710291329617271923692259075491103028029450659253`80.*^-7, 
     5.157260897957793009986847140312070451350429716035197267778`80.*^-8, 
     7.154200280180790557430001103013248385939017379846060230518`80.*^-8, 
     1.897659478284547856694202420368067339517996326936816886995`80.*^-8, 
     -2.831912523524980367293357535569282118013883328847135093949`80.*^-9, 
     -3.172690959339091336154729983680368819525219379762256458808`80.*^-9, 
     1.2660223668841882062069552846224398946337013460001805541053`80.*^-9, 
     1.7614178196356718223805556218019189818717335610188331995882`80.*^-9, 
     -1.0122237330301767778077455068032062334038649059572721361813`80.*^-10, 
     2.934457409905926553240159161005475528435605783044373874716`80.*^-14}, 
    {1.`80., 
     1.0375970326126976851861061092747259967232308316258466734242`80., 
     0.5980254948802992578640963300596496730055975627932226519154`80., 
     0.23910423479549874066029960246801920191575182923356297363668`80., 
     0.042348937795572811741819123460905586642988106208147627535685`80., 
     -0.023096400095876095985629553198042883048970024422072349851465`80., 
     -0.025433063494587705173990438807910556116984050347327759661877`80., 
     -0.013076925093932469019318320386796031495187006714815020336038`80., 
     -0.004343650088378977749110592916624437824047646105224463851025`80., 
     -0.000841958844435894538075927515714546912210742796818209555551`80., 
     0.000011938103949585006576472341248326480913929066325094642631838`80., 
     0.00007233106437795003073175804301835124414821513394678013220952`80., 
     0.000024226354904215193822584217115738418265239140797390503940047`80., 
     1.6909595643088398158982148875923155754453009019185124178953`80.*^-6, 
     -1.8377628126328238483790521256725603804069865106755194009796`80.*^-6, 
     -8.625985549872198906716757840952551226101941073081647370055`80.*^-7, 
     -1.2839356202891379440587928098349323648913105942121004178863`80.*^-7, 
     4.468859224903187498033327714344852388306779237066759801525`80.*^-8, 
     2.978834854519569642374523754808359692717215653493394412488`80.*^-8, 
     4.654235640946869460319332974844709503991182583798239441216`80.*^-9, 
     -2.611641800297501225008239453687572196815045594949847557598`80.*^-9, 
     -1.1928320706829651603989812638660815056372710734509700339936`80.*^-9, 
     9.469128773931804788204356219750763105164182737026412859412`80.*^-10, 
     8.407787109241038432204525653814652444744027641680495551698`80.*^-10, 
     -2.8264856749061543483537433930857992027914618647713757555388`80.*^-11}, 
    {-1563.4325920867763706667758808344822535275584010209531461947`80., 
     -3299.424783200558882905600611588191925832232038276878107239`80., 
     -1640.4878763904612539125101120142859258948979927076787988744`80., 
     -484.5077260306740038005304126726261062512210247025884903582`80., 
     39.81698676426335323208169095532538087240322599280517073817`80., 
     148.9285421881723521158150270605186085730683955964465765096`80., 
     102.01764227369066804482557361557715780880859375234938166846`80., 
     43.7258956650895020896862530886007745345374580768800139853`80., 
     12.557727658833194369334726369828930190029350486885488987843`80., 
     1.917027296170135155666843315429105919039391145621434357299`80., 
     -0.22672278223458030443788165258747754864910617971811639827527`80., 
     -0.23111886095839586326171364532354354395998051391365282324998`80., 
     -0.05946357589930707598946193572890909795756087326443867864637`80., 
     0.001205683103163976885929220254200825825184568363816602367807`80., 
     0.006483235452576160971967401013990721913566712045652705375458`80., 
     0.002284537844274045953649469090091860507223740990784618061655`80., 
     0.00016455960896765067507707302324568484122982489068821539501696`80., 
     -0.00018290169111168858656474623445952253652894922056520869246252`80., 
     -0.00008030608073765532104315185740869523333067875145707426039332`80., 
     -2.5406896423669429970070163392668673242502167197321973329`80.*^-6, 
     0.000011686137444308764634215418977151596141577660667493275416188`80., 
     2.5584987111276412566573642945430403635540580396169045614874`80.*^-6, 
     -4.409002926028757310918608953710677332334183694322082921801`80.*^-6, 
     -2.8210341913712072048814327113330091379881761492352553054827`80.*^-6, 
     4.3240369285276312363914364775109993468191340590025299448`80.*^-8}, 
    {0, -59.53190600848025290385374018800100583538069771419051180881`80., 
     -335.2028813291173262113733931562866652385496695626567872675`80., 
     -135.4126227149576134710902386554876339610349232959395930353`80., 
     -11.76937441519693885204678193746408976633134670414027965844`80., 
     31.64774271221352819635888105647167842447612815526962674561`80., 
     29.86263001952684872917636811254392936191649562490958608795`80., 
     16.259692258659992527221957785954765073205664547854924406506`80., 
     6.1644122135242159826691955458753697036717965415289333376`80., 
     1.5899491027372247623378226309340597281799830902526934820967`80., 
     0.1966259583419976605628850964375601303462653948081126259139`80., 
     -0.04394485870833619346043492459444775408960486388463074390053`80., 
     -0.03032341231767420776086843028763520269986072317783468948693`80., 
     -0.006466747038796872317200322768960636768325125202611341902471`80., 
     0.0006322988313606515789889720835543566950790337543009848544615`80., 
     0.0008857518954241001629711242469393027525082242558562013909403`80., 
     0.00026245648016333879206108156248310072071075430879037652798325`80., 
     3.823248637558280286504568120968487465676605755658117589667`80.*^-6, 
     -0.00002630053715312326512417933007469956841481944858149528142778`80., 
     -8.927833698500600628875693502222589751814217758571988252348`80.*^-6, 
     1.041344712869568952205590659770595377011722752184671469969`80.*^-6, 
     2.203231033401253499248254737799648102070116939650572148192`80.*^-6, 
     2.970669350611911891323417665171929814087993623372820378487`80.*^-7, 
     -8.991057935788583047173258487168228844841082320863456990104`80.*^-7, 
     -4.3389011109614807776981761293361881240241125221205276479`80.*^-7}}}}, 
 {2.15`80., 
  {15.440566951195420597465084390346064759033789740066955058292`80., 
   {{2.15`80., 
     1.420999390615396706294405817301544419446579083938255208695`80., 
     0.6980050591878887664404542400980505392544364256185335961173`80., 
     0.21989380243246936501885074800947519016102844249072465125765`80., 
     0.008232033453522511965690177905863178220657899130617741741336`80., 
     -0.03990229250765641907652598371614257493000234785480241001081`80., 
     -0.028650706294243486979648690550075506314664397357682136147633`80., 
     -0.011809638151574513066218975712229893841794314159855353866539`80., 
     -0.00302914014763506125787510460248467125547953854099474090272`80., 
     -0.0002736334889954326437622027152054753799606664986104817301044`80., 
     0.00015181782963140927851986306638387826214546059060006006023697`80., 
     0.00008037854204245803006757366091407009470580050540899657313962`80., 
     0.000014835082694399800340165652846809262371311272425167385345258`80., 
     -2.711023822041234741908452207533830960066709799498258899552`80.*^-6, 
     -2.629443978435382372097173756471203687404506711555044534364`80.*^-6, 
     -7.251886735520969733860210683927712977200612901776636736128`80.*^-7, 
     8.325094208645452514344682200198715518332410449782224683982`80.*^-9, 
     8.319114943899896426332441600995332043496234835920485512355`80.*^-8, 
     2.9271807385528438197061865630644019088797167100670364766346`80.*^-8, 
     3.8987336650398269807589758186976628844333718048802010447876`80.*^-10, 
     -2.623472910702162863691518073557589077847716630513111693708`80.*^-9, 
     1.2029894781806134354377951223134267347979276399515594520706`80.*^-9, 
     1.5444897403036712363476119838496230968215029128369523019967`80.*^-9, 
     -1.561700785672468668476832804923277965899149867062642307584`80.*^-10, 
     -4.490406317464247655534049314983259132768862779840409412062`80.*^-14}, 
    {1.`80., 1.044019533907376531063118457264614981640177724836554350964`80., 
     0.6103751571867410484767481936000748603666025130165733395115`80., 
     0.25090362747913575999440278453917687004218707991863157212945`80., 
     0.04897914508374947485085457043432375966584555969821525415195`80., 
     -0.02148690398945052424365401496597252471141771503028920035976`80., 
     -0.026227018650751729788291987174465916557579503165796702743357`80., 
     -0.014151982481564360028798611854875182788950942116283158370668`80., 
     -0.004954556402037844527253467745504432906781787796595082722481`80., 
     -0.001053852082537596344272137673803569200930235979295042847534`80., 
     -0.00002516113394549279813626137757536948810788329428628655437465`80., 
     0.0000778265121186680418658608732481467576453618684605168865627`80., 
     0.00003025135650242795305535211803768537500511808940167664239464`80., 
     3.451919957966145008809352665524395484178013166962995508334`80.*^-6, 
     -1.8366260928852879265754337986960774420720075620071230573023`80.*^-6, 
     -1.0736538723436506305722738786491471350769701666673644512645`80.*^-6, 
     -2.15087398292396812813826013620223360424835332253488177083`80.*^-7, 
     3.491318062774463785689778175773449231156527486673132890849`80.*^-8, 
     3.646950218737304347570935798246262132743094780138567021856`80.*^-8, 
     8.754480849743642783558860255215923013616365619025163366446`80.*^-9, 
     -1.4705603933409271677042992362622933763169033566034574088134`80.*^-9, 
     -9.973032422578200758272026512170199307778305202271871839602`80.*^-10, 
     9.03627873877117950694891431957046998180290709885811552523`80.*^-10, 
     7.479843967457299913106497656350954161630456375720921352202`80.*^-10, 
     -4.228929587590035472959831285702991828279705277784606884631`80.*^-11}, 
    {-1689.0212251571281255242266423503854875948638422180369661342`80., 
     -3577.268633469423472677814784471609521421885157386205328797`80., 
     -1813.677909800902085369591477065582920215151160887925424104`80., 
     -561.951991530908917319749255922006476711303735548312277753`80., 
     24.45568218142497090272128131593502672542865324492388876988`80., 
     159.20305375680831930767133202066360810124732699188979517064`80., 
     114.94291509287257019984779595170304046860054896515490061723`80., 
     51.48345212441714516744787128966049264930678915169359815893`80., 
     15.638510075709380600685659777856239177502824150798324569585`80., 
     2.697622465499559922479512394366382298845387616666539091115`80., 
     -0.16527980883026732800198671692307991719205594850398868417325`80., 
     -0.2782934237781511086020126404556019127531486729923680823081`80., 
     -0.08356676618039387816975912692608234238103674103422394343489`80., 
     -0.003046001313052433216066356057109580130580945928130034464902`80., 
     0.007535079200886682965747209892457408805696688483860781835624`80., 
     0.0032066641474543156230886558720241185127100553151975057297714`80., 
     0.000415398164510551666984761322410631739117437933992865379205`80., 
     -0.0001904476561149801986924880922247222244673570115097384021823`80., 
     -0.00011314410009659072980080306350178414158650585380163551646744`80., 
     -0.000015253684458041006860748548723244807398675563381437500798747`80., 
     9.4285241132479805198573393181691852041454581158567595757`80.*^-6, 
     2.132273306472485269577596145134120639595419464169554800332`80.*^-6, 
     -4.620011225663575498345323897072229527031067308167191220902`80.*^-6, 
     -2.781194766988269328009674651615902078675896766103143857992`80.*^-6, 
     6.878579381967288946163791945230882779406748958804151912207`80.*^-8}, 
    {0, -64.82929504759410488288548964504102641410308910056132340552`80., 
     -357.46189003990213583021874248110575473862036764838395978835`80., 
     -149.0948107685181946434654915972140670147032308842088363249`80., 
     -17.065633760116380992339892312689755086630592484482446748886`80., 
     31.82065618528841970823520647081911571242894817121733668351`80., 
     31.983980980433085378483565905883668683160414875656280791655`80., 
     18.127444259219292893340968273493024671994591940308704945454`80., 
     7.172772809503644529582075516175804997322813625782066845497`80., 
     1.9645242004354397838724304089745472306539069876716102405164`80., 
     0.2844636316336969845288099943597147766126918994249366924746`80., 
     -0.03955085620256025015161754940912974941071292860367804987071`80., 
     -0.03657991797572446300054965704514963100196355435491304646433`80., 
     -0.009272095452748331697958045770356318952537007806643864622548`80., 
     0.00022523062998861828011836076692927742085069888020998747538718`80., 
     0.001044244309829561560596433606397605276083874108686191281668`80., 
     0.00037426020936269482049842020262683110531974728510134398940775`80., 
     0.00003058937760974207575387044725257839607661843232530608116172`80., 
     -0.000028634846603751240335255839587426703145915748013934120240074`80., 
     -0.000012988935000190917452630060931529433171745330132511905415548`80., 
     -3.666741515653211280363575109971200969403766381991961214852`80.*^-7, 
     1.9178031875887015191026937357930245649042117728830205911446`80.*^-6, 
     1.6922808212715666908132642913905289998649618445147087427754`80.*^-7, 
     -9.486970805869393148849984318618587672739783946625451214112`80.*^-7, 
     -4.320009965437058387360678618915176329003137746514885939352`80.*^-7}}}}\
, {2.2`80., {15.60347885772818833435010704028917487898472848599025626548`80., 
   {{2.2`80., 
     1.4689143718733392851684540583134801004857554651681067846786`80., 
     0.735238228078165066005670005359970612549228286149554948367`80., 
     0.24088084501042301745867085354114374995722664035156775058986`80., 
     0.01514772669689415416062908419776756083279517300772441533347`80., 
     -0.04040756018855188788181433013522859892622299225141954027389`80., 
     -0.030928786212870722314673507645109364526321855674361049012666`80., 
     -0.013395640558677147941535363028386559128331967453470284574531`80., 
     -0.003680559017054480712303559175872179534108464879168568642147`80., 
     -0.00042851797000742857539776924688442802255865512302130616365734`80., 
     0.00015007281252193114247428914012119046599640963930346666565183`80., 
     0.00009602954893859842611737761017918080248009841077400063841026`80., 
     0.000021415640660564020389632845432670680967643560832120513161334`80., 
     -1.847846018356616660139192067163675732815024749447088866681`80.*^-6, 
     -3.0715920401343179543002326099378479902832371692118183789687`80.*^-6, 
     -1.019617192879329540715125908485285746485124303222789213223`80.*^-6, 
     -6.155911303192296118960397192295686750440310278872065566695`80.*^-8, 
     9.084997194740124499193653223536913427077227855823610832265`80.*^-8, 
     4.250196852112034234408182368738747858117700905976356947642`80.*^-8, 
     6.726887283765804784723047975086023661467907775991477673376`80.*^-9, 
     -5.54373622839175243279495907742931387628979514167648457873`80.*^-10, 
     7.20918681564758938651990073744452339763477169465190136844`80.*^-10, 
     5.338535472576892673632467302338430387703130266262237733062`80.*^-10, 
     -1.764559234982055847252805912451648472428921416246300657657`80.*^-10, 
     -1.417182918711854446568389855614866678741278687081964445664`80.*^-13}, 
    {1.`80., 1.050170790125776196056227784910714424758167299014282566713`80., 
     0.6223454362682882870771809950366039531158784352711560819162`80., 
     0.2625671396807049675047056916409454413388581309719528041652`80., 
     0.05575757047340596258305140700440223081446746446655293297549`80., 
     -0.019665634591572972981898396642338405689265302045904678769383`80., 
     -0.026914018655776405327414075786080349931697891190654950105904`80., 
     -0.015226414638637964554732928826854432125662534190702234387807`80., 
     -0.005601530019032416143643053350756826918685651988642549999055`80., 
     -0.001292937220075667459346658343510153408629580354826103678664`80., 
     -0.00007302413938108913080301956310780278039738734862925492644682`80., 
     0.00008144855521261827386830139108800968880003186169199122824857`80., 
     0.00003679203492283124317061461985173107969870967358293078534552`80., 
     5.6836544173233466592400112604112656657824602767117013339`80.*^-6, 
     -1.700929457377058528140567732404027097117934054623300632203`80.*^-6, 
     -1.2917761966318380353792385041128006503572126144691769180267`80.*^-6, 
     -3.244057935542966136518226479051824453999160027119235336544`80.*^-7, 
     1.5861921673896930510667326311961054491457375296149242641903`80.*^-8, 
     4.246479320553717931728231715088314136324349526252676829713`80.*^-8, 
     1.4490003515363933088474967495129981981728586193867576588892`80.*^-8, 
     1.1273465112725593293743355228758687970942227600097386766963`80.*^-9, 
     -2.4344529465100404882295720349386371544434279753360386022564`80.*^-10, 
     5.866652459459587165675162267334901432675782511116924759472`80.*^-10, 
     3.319682496414364111403947348136998619725383966593295268872`80.*^-10, 
     -4.456520213050125728233527812585289564387652418234582070093`80.*^-11}, 
    {-1821.050484259537385402015080404221074421602611458175155082`80., 
     -3870.214510074793846405986906382960042592706316270884932642`80., 
     -1998.6929019845022604008225027246872551234172177460003053086`80., 
     -646.9827182714130149437106856809441054648376191046724567301`80., 
     5.698999950403521598833837116788182005385931929197239466153`80., 
     169.03998697270762828685639119356134197251752630403625136672`80., 
     128.7050714603087353412409985095578462210058375114709876369`80., 
     60.14287545960281698846608466861933112064638519594421702218`80., 
     19.247778340692430407596249430303736302344696291545526628964`80., 
     3.6814944121801991222179574184063811736060152776208807975785`80., 
     -0.05868927163277177997814054419446025744324297410709958599609`80., 
     -0.32689608355256661785256888113475834761844432727147642722354`80., 
     -0.11339166601548638073577952874704932172080323097685823780612`80., 
     -0.00955294248742804079685233737556800202676868669957776497778`80., 
     0.008350619366067476239563539678038299055178666404179127994618`80., 
     0.004326380006061941777526558898447923388447855659658129317714`80., 
     0.0007876523111979369971078126959673373507687195973980721380232`80., 
     -0.0001701235202036774749837526081354273263015125065726350049496`80., 
     -0.00015169589006459474565650677147836501744356617272196197536445`80., 
     -0.00003761962379025315970230968740204522708220004973281231365701`80., 
     7.715629433035918374817516786342266785833836255734620702402`80.*^-7, 
     -1.3292212136404550788654276075256919384755474968264881767464`80.*^-7, 
     -3.461401143063461816753822465493750301589002598515912818852`80.*^-6, 
     -1.591381859199245198526443095968571907090674129497246405944`80.*^-6, 
     7.361272067793687839058798743036762573596017050614319019203`80.*^-8}, 
    {0, -70.30445187313143959753811252020590513799003522999050869273`80., 
     -380.4296749188034495296456211647635523215403809776076661838`80., 
     -163.4448116433807999964089310175469574506426527436753565813`80., 
     -22.869902238727435458998346895979519071775347834707812755435`80., 
     31.74509656769854417203292906514412873636541410921350760641`80., 
     34.09101190773728882812092863799099891157444412729035593347`80., 
     20.09321742695269167182468573125760907776622323493085834981`80., 
     8.28078091384964186385136631565424121385576544418595144257`80., 
     2.396940168310064154904269179789957609213283946547067368914`80., 
     0.3943247340865025033279762567620928974233478900217400117108`80., 
     -0.030412952512553217722946365084252293930704025542994902635555`80., 
     -0.04308553503630881178120118084652837185149545120247600502293`80., 
     -0.012725242196393868446851662392873822835222440413397651354558`80., 
     -0.0004254037203894176205105327613789388744467605071967587284918`80., 
     0.0011822665411344769561968585093714040646630353271243318402608`80., 
     0.0005102271278672193194647414209254559569813858374908498286991`80., 
     0.0000712950228874615843402634025535691264575916820635153377004`80., 
     -0.000027901744009731885640653398353585426749768044652765921501734`80., 
     -0.000017835059364048450655136888970203273978346629406140897615484`80., 
     -3.1158674694973478042301953544494021151146360638628757937797`80.*^-6, 
     5.892040877083784348055441774538137431227196535324841229893`80.*^-7, 
     -2.767021647503429635078166087870328748263737757311675237537`80.*^-7, 
     -7.454777935348369766048226102633558798661900111091543898144`80.*^-7, 
     -2.787912581335791070981682202538797704792517520950859152296`80.*^-7}}}}\
, {2.25`80., 
  {15.76467257286410486195941008712116922909353292920041841987`80., 
   {{2.25`80., 
     1.516921053557423838805057746599310976381137859284509765151`80., 
     0.7729204585792581496459543453993900269320345094739653686367`80., 
     0.2625975264008219861981855748141881722215243733110389287027`80., 
     0.022699577135149180127224769045061355484082088097269880491176`80., 
     -0.04061816536258077368834661662565191708717564562388417375061`80., 
     -0.03320018570032172513418307474526292498456801569468878246327`80., 
     -0.01507957878334797075446143267372954359939519153459958399715`80., 
     -0.004412014821170019164738355551704354283780960538218044311269`80., 
     -0.000618907402400472035016263644382568015004685855636678626315`80., 
     0.000140049102446834339095027312263005958219498929626904677647`80., 
     0.0001122783156598228254896945329646637302708761096257215121551`80., 
     0.000029357734335734103260770282056230444612448573977482558748565`80., 
     -4.536203257214704345351345000660430339039017982256636841768`80.*^-7, 
     -3.465901357492830018673974880595573869331024400134821078081`80.*^-6, 
     -1.3696495554280613264603215830134482117646809565947208410527`80.*^-6, 
     -1.648836347487142170481663625923905795375870937273684149036`80.*^-7, 
     9.136733494321241176613762234045038297703825984171200368734`80.*^-8, 
     5.883782070831199306953182330493451774425054272491258513339`80.*^-8, 
     1.7504266611566726834939015623842822809615221405409952958763`80.*^-8, 
     3.896126953641521204973984130602472203809102581698816518323`80.*^-9, 
     -3.962383016078979721924152782661906096184926379147981927721`80.*^-10, 
     -1.6976023732785398994565480105535849379880351477724250146023`80.*^-9, 
     -1.0228750846340435770359398230838245945987717065359168091062`80.*^-10, 
     -2.4378781612918856819869866657706477339273672094902797295`80.*^-13}, 
    {1.`80., 
     1.0560675086371636356387255406536258654759317833427011316103`80., 
     0.6339515369099167056304448047986703766588765210931154530544`80., 
     0.2740880816183883848136696964029866836075350675314822713506`80., 
     0.0626674264290242553102738328595854450415533237456373661236`80., 
     -0.01763951477996549616789629675265577983756151555321708729866`80., 
     -0.027489445516203918207686336724385657762856200009871640807985`80., 
     -0.01629386866571618520440875124534752916401576667550348881144`80., 
     -0.00628216645991672496433232076561091290841704090615829584798`80., 
     -0.0015598195857345063103420696122436025689976772117656615491068`80., 
     -0.0001327864815359199277870452938315997145147967860122905173694`80., 
     0.0000826049097089712890516852655042508711970669981740740951801`80., 
     0.00004372216280255193984844778481474352883895393546668355501319`80., 
     8.419413714387974142329150292198368110028511804503061990192`80.*^-6, 
     -1.394841928800239009559861688490487392475633607664957123507`80.*^-6, 
     -1.5060015875107287679311402215198915397033320696103014239692`80.*^-6, 
     -4.575701749304126720032774514660129890585732975344879781685`80.*^-7, 
     -1.515360072043646778873429037632655746833875120992832283523`80.*^-8, 
     4.674253523718945461115696545695749496163202987785873513447`80.*^-8, 
     2.2131006608629975962245666627477669298655431420315504565636`80.*^-8, 
     5.799273774408987005118486083483153377785572965197278351845`80.*^-9, 
     1.3712181344433582275468502603327570788297288910447928249436`80.*^-9, 
     -1.2035065081990205604342738563881486599478107596091278358034`80.*^-10, 
     -5.55184301918314924817740171858096678658438183750919877371`80.*^-10, 
     -1.816547268907270191063441637040121118499653239168533497009`80.*^-11}, 
    {-1959.678423656950083771797799569879192960567865684031658824`80., 
     -4178.658081918723965562431539430823951469259066861210980003`80., 
     -2195.928082964790015065437527218532941723127229988677233737`80., 
     -739.9738520889524779821700493003178845620187097042159588557`80., 
     -16.749576097479590359958849840376448864117514338061881572815`80., 
     178.27608518120381214496844500060496383837626141144091260335`80., 
     143.2729306266074036187846452755303836144299419580860161635`80., 
     69.74680802379880624330179887954528783582746807061913205924`80., 
     23.438749984894671155782623162520279963230520074644426858387`80., 
     4.902017951672854035317097844386206762105627362721077754548`80., 
     0.10613017530570214454762987540777392966884753321243522315464`80., 
     -0.3743513158842735675408779150624164345317701246385565234104`80., 
     -0.1494201113196336024274485710184860664007653133250409002507`80., 
     -0.01889911422614878507878936603391024575998306647554017695919`80., 
     0.008728717002666377360557990339801717260856694840202702500173`80., 
     0.005639816598364102855999402555802460346407461983189399432295`80., 
     0.0013133249488627791627677974826009471236111798274325444609016`80., 
     -0.0001046367104611889406368518840535585213265249793011966071158`80., 
     -0.00019354660411044850705450518688638027976455606833606096822098`80., 
     -0.00007356526575775578713156092524417624776611963188538627774647`80., 
     -0.000018514492153615914592408575865119290215190246759087981789093`80., 
     -5.713061195741956124818966742793054537370741679573776917644`80.*^-6, 
     -3.997856953462416364509440269290016967669657014608163915251`80.*^-8, 
     1.5176191915057926210624928915179239579401131980822641810362`80.*^-6, 
     1.768151601815564760553349202409863215885624564119749426779`80.*^-8}, 
    {0, -75.95723721686332104071181728623049725800485291813879769898`80., 
     -404.1059187003117737630507978068731942823526272552352066118`80., 
     -178.4650902075551966022255937117855702161669809773926204886`80., 
     -29.192256240037261966550554550652864757578955525667484159466`80., 
     31.404766880103876655778207563427524253465100987876464293487`80., 
     36.16986705851114494012914945463175585913101131194793302172`80., 
     22.151976810320619056683571510043858316048986386711118462406`80., 
     9.490749888887909660468817091328763238100308993567473491417`80., 
     2.891633236347556602585307623017497710346965393475436569743`80., 
     0.5293340995036165211815862437358343805318877981349202207686`80., 
     -0.01522614958149891059039397362631332019575357022140430389135`80., 
     -0.04956642170101212198591481728112015945788384232400224923178`80., 
     -0.016870400103304106926793434428002300067727258023712816483873`80., 
     -0.0013790924368764855969189750844849979853700254154496228521726`80., 
     0.0012789825800572257336819084014905585008058174984362094539402`80., 
     0.0006702208183345301385761726902379617273675227587506553479548`80., 
     0.00012965278175411524189174207602315762224506017312228583232195`80., 
     -0.000022041529029879769801696876614026904861762798029344733169997`80., 
     -0.000023170881290821323972457195486485641017144489704044701804225`80., 
     -7.76012667321852289040089422165848326296490300141285811149`80.*^-6, 
     -2.4434155788053705813556155895567493954861531988866224148046`80.*^-6, 
     -1.2745895325063608458613598823647370874665989456182622558588`80.*^-6, 
     -1.3755533084505989619602862180274716461363810998367126902943`80.*^-7, 
     1.1493830967725311889511860095961451848054030205387590838765`80.*^-7}}}}\
, {2.3`80., 
  {15.924202081997543798538726142175972092950574910147015787582`80., 
   {{2.3`80., 
     1.5650135396483888079858809094760504320946393098203281215402`80., 
     0.8110292721600639945649315955898734554033192395447930237065`80., 
     0.2850217450475367674486518267160429708165061462266876527625`80., 
     0.030887335699452184871788904416989110978030670102707370802324`80., 
     -0.04051674845628668559920016843228278093771870920974775931186`80., 
     -0.03544904047277367409442842134589027468409830056622822142672`80., 
     -0.016856630116750934556312260473092893168179806562229763767206`80., 
     -0.005226137909965688734859155101091309757651227344385563749106`80., 
     -0.0008485090143252540237622138322118553094204526567894188372085`80., 
     0.00011974576345178608483357984344048901643608391457556061620031`80., 
     0.00012860435423630466682482384993288537478513496914210611565213`80., 
     0.000038715625557222489865530332603267914304313745236648837726785`80., 
     1.5891347389211210655068001827993799322610595700081757345185`80.*^-6, 
     -3.753162249720523649150929864729064191147703546892299130304`80.*^-6, 
     -1.7535968899157708499748922718097879344998929215983557100122`80.*^-6, 
     -2.909438762946017608187473462273343759472411198427730288014`80.*^-7, 
     9.004736418062627528153454997566834039991091961441357968156`80.*^-8, 
     7.475703994488534243046052149953992387295171447167660697396`80.*^-8, 
     2.1001019472144538238683957771819448065298995456732937062912`80.*^-8, 
     -3.736278504726316048959528855940699533352670204027807667418`80.*^-10, 
     -2.8575421908466599282888812325766470983221947694610492721757`80.*^-9, 
     -1.2034413109724734468535955484874045680799909349944430458562`80.*^-9, 
     -1.5706396334601627365395600845828353912048840081831000487973`80.*^-10, 
     8.66137224805935720296305595182623495827479002783784304136`80.*^-11, 
     5.542728184643901645619389226998870293943266252494806084715`80.*^-11, 
     8.97385642407731081982621493194553645363842175936933805498`80.*^-12, 
     -6.106021502286003227790329240588755271369949829368854501993`80.*^-12, 
     -3.5516624640518113326711106910289615577294538067086145789656`80.*^-12, 
     2.187001427438971967275403110668394535938795220186859149764`80.*^-12, 
     2.434114574624598268451800099041252110316313982307789999967`80.*^-12, 
     -1.3825267508245156223322380222464867358963388265636863860086`80.*^-13, 
     -1.034078857515927847270571798799880934997198730004868101475699999999999\
999999999999999999999999999999999999999999999991`80.*^-17}, 
    {1.`80., 
     1.0617250606445554995989439295249167110349002511394787626835`80., 
     0.6452080545445727771817699769919552928334366218558948006574`80., 
     0.2854610171318480906211555115259442602375242601455867106481`80., 
     0.06969298946883218622521727147760744464183168244901701339444`80., 
     -0.015415862558939422723741377148870555764543413177583877901624`80., 
     -0.027949516317189857718542010900104356077316556922333594965787`80., 
     -0.017348233312271989726190343732750632604455392583323079644804`80., 
     -0.006993834888652559504889993071953386262445690335633249290475`80., 
     -0.0018548936506380110345029234280401696225415686889734666224907`80., 
     -0.00020554596612784879770282011607527965648099007416441348311`80., 
     0.00008065757426243780513736373314175175524533121736570483747096`80., 
     0.00005087687339772140663226249952515594045611096094373114198722`80., 
     0.000011682344801685131341479985998694403655771720927402633358264`80., 
     -8.75422875066483812682865305343563538890456677541568545888`80.*^-7, 
     -1.6926587264892144391375546342314307726693613028396863872472`80.*^-6, 
     -6.030410334978936566954022186570293541838378825630054471558`80.*^-7, 
     -5.118619940598165006268793388069826951696013098284690241178`80.*^-8, 
     5.195287854484689295582996787412637580340656210811134522503`80.*^-8, 
     2.865488975692711017762184423071538236734301756221367316377`80.*^-8, 
     5.839744764868824260185772958835460499627981212410343224165`80.*^-9, 
     -1.1097676095932728701663765840658838907212885930639323835152`80.*^-9, 
     -1.233724851415952678267235611859779284084607440055649308424`80.*^-9, 
     -3.961820929699513130375379253290378639050859954756688215021`80.*^-10, 
     -1.3504788428163490366745037540392165673269427578421455440218`80.*^-11, 
     4.465550463180047243349876966700519628915523732907707135637`80.*^-11, 
     1.9281889840340984061616217378901039479946974972603119715684`80.*^-11, 
     3.633006000630112208750031383721918647650386039960932003292`80.*^-13, 
     -3.5744273832898092726593370713686398995399662764804201258413`80.*^-12, 
     -1.0979862195709817729349497458309353301720275398565767744576`80.*^-12, 
     1.3258319469202209506117909851989746948173121744513726105235`80.*^-12, 
     1.0405112426044743680625857888015840925958301305303874165704`80.*^-12, 
     -3.637283956308810782620433400125246803125136639242997710575`80.*^-14}, 
    {-2105.063088256396568331653656586173215383240577005657585461`80., 
     -4502.99494328215113408998870919216047038752431855437058167`80., 
     -2405.7786840156571626570694677208797435756857284584109292996`80., 
     -841.300934336623241819520570049912459434415806692096664087`80., 
     -43.19233902814746555912083130715068038479653044087366310772`80., 
     186.73848342107301117383924987644114771113902457555295222483`80., 
     158.60652610275184960987398476858591481442521408120658436943`80., 
     80.33410048854897654829110543955240930873480646189208362994`80., 
     28.26559524587288726248023154012697022789420407779030296766`80., 
     6.395244941341828441367234131036784898249512561286634592975`80., 
     0.344318723176259039491891369102368726678931779672506926211`80., 
     -0.41717779572437186658044616909322972587810920985558405608415`80., 
     -0.1919489064895429270192060667600529864619260823309508018327`80., 
     -0.03173237458860957489756095371487063643915929937592046308878`80., 
     0.008372577009459066044189504304617287834794079584152166213854`80., 
     0.007061320225767471186639635436581262432408665069444084641483`80., 
     0.0019558514749189054370729889479964207766437901777938208936675`80., 
     -0.000024958175147769886945695130854080112337824289661457017664765`80., 
     -0.0002502044465629125358380907250123239756479060476455508329786`80., 
     -0.00010420002614243473429145286468761204864888701868404620853585`80., 
     -0.000013454531886325630113532741881717680011130257248346588255954`80., 
     7.429882307982077682939536660336478412463832980375800841106`80.*^-6, 
     4.964207808696082198760123477828688737683881441509450290971`80.*^-6, 
     1.2071303476604167837051218112624442687434071618927309586288`80.*^-6, 
     -1.1493333698109334377468086895640068076865654943177441408844`80.*^-7, 
     -1.997841681096562474855101184199299940010877189594051919638`80.*^-7, 
     -5.9575294471304837414533406801940455392766604482198415715775`80.*^-8, 
     1.2303587112112440355353040109262436997371389488760934529107`80.*^-8, 
     1.8359892351538881786909153761669256869656735435555927151865`80.*^-8, 
     2.474293141333314274683106513392579230088857431787865732051`80.*^-9, 
     -7.526656230123402934396553013180749884249324702473577218539`80.*^-9, 
     -4.473339219812971399731510833413579126578210797404857685668`80.*^-9, 
     7.439155854686859869876556196182124924494088162678170384905`80.*^-11}, 
    {0, -81.78752567025598912227766767815498424507784971407502925921`80., 
     -428.4903222361677186207541145864014604900423491389257506314`80., 
     -194.1578918044647985487525886451887904714949300411506071626`80., 
     -36.04213082939999606765697000328018891056517694302367918131`80., 
     30.78395026818454766907691614503030711487105909643252244776`80., 
     38.2065900565576345644641646800732252063682000318891695113`80., 
     24.298057178701005502721088772144821539275526306782943265034`80., 
     10.804468646236960062345200347296425473675788411775431544368`80., 
     3.452928474829565953285932611717171585522397020474336054249`80., 
     0.6927666630392140617870571231312194940950340333877161912377`80., 
     0.007484656984517482781821585243318065370775024292865916451066`80., 
     -0.05565887217680623868248638124556509483818134909520016550867`80., 
     -0.021728259755366641067657876280540771808661622143748012822745`80., 
     -0.0027002732279007247611132799407902972233269420635931706999415`80., 
     0.0013014115160735958480888541888440717572518981142637243260583`80., 
     0.000840994021260059645305576803287208643457331473471938246622`80., 
     0.0001970822224019822747984183665223543125420660959348015961204`80., 
     -0.00001802966910555465794243441217688884179779075823151890123672`80., 
     -0.00003178837678092199251847336783910378926240382603772645350901`80., 
     -0.000011383354506668803003493859870434841026840307797216395528436`80., 
     -9.08343997006634093219163270037371029018632928148910386678`80.*^-7, 
     1.0540240830442747220297887694340841690675804545658912270188`80.*^-6, 
     5.746966618651885931111775423628861133647009145783946739169`80.*^-7, 
     1.1414461347455026256320604641321272895239197047894646592122`80.*^-7, 
     -2.450210048288505230192601065592749193024082156059989612902`80.*^-8, 
     -2.4239876866079368761681703496257574363448009633232464205687`80.*^-8, 
     -5.206738871971068768146898578779671883368862585917500928028`80.*^-9, 
     3.0445427027866214178222589838373510112430163015455633248656`80.*^-9, 
     3.0839863389208391313533317029604239536404049287972386610467`80.*^-9, 
     2.550413337903380793000460902277768371604134592649898987725`80.*^-10, 
     -1.350951017424456094783412448245471654921526930988549573043`80.*^-9, 
     -6.230848373093951764912903180233074344471882255253955735142`80.*^-10}}}}\
, {2.35`80., 
  {16.082118587265805026051605964027370064325444007680359528106`80., 
   {{2.35`80., 
     1.6131864442086177733078983218504952205786314432933087873744`80., 
     0.8495436154686578099852731482884386871289435633498230090828`80., 
     0.308131862330620693547514844206157814302300046583745543852`80., 
     0.03970946068302310322491266747965813330489128260860129932063`80., 
     -0.04008728016219711194391683348999869675934970768835975871539`80., 
     -0.03765950778221832505483656140817457823740000117662984316643`80., 
     -0.018721200767610935257776110497292885344406222836485326909035`80., 
     -0.006124990087139266486642781219913165268682063512171207793277`80., 
     -0.0011209295478793377944172382515557120146959379608854251310978`80., 
     0.00008704844190764836497668079486032144207424681146221078863187`80., 
     0.0001443877943902672696871050805251243226847000942889450142413`80., 
     0.00004950503979567380921004769297794723584511101214949157152773`80., 
     4.3827047197991439663510748869306330631615722863033046015`80.*^-6, 
     -3.897954348295622779477707950539491473899225281750822176559`80.*^-6, 
     -2.1871123023038305698451589297393956457198781297975288976404`80.*^-6, 
     -4.67897165876088193055204064072166203214040023075328710934`80.*^-7, 
     6.8449682359778475044253687065528458305012970690357958578`80.*^-8, 
     8.925726443165105269453278524078717195368197297959280133953`80.*^-8, 
     3.067539931233229822106715353294563348908691152084138231905`80.*^-8, 
     2.05387842518228156107577899392023770668187187379310969919`80.*^-9, 
     -3.1031960966715887455189490980136458533281447773658163930615`80.*^-9, 
     -1.6645468912895292583188406998832186296870922227102669054045`80.*^-9, 
     -3.383667409155820232775278689187750646579531844681009189706`80.*^-10, 
     6.710818899811906877631560874155456514207017948582566894645`80.*^-11, 
     7.267612123505959429247831940602171744359812978167600545584`80.*^-11, 
     2.1506064120088297460704848340245116716317393426864890436925`80.*^-11, 
     -6.35931022665565891215014098775540001263571316757074487585`80.*^-13, 
     -1.7382943446612436519566905298109571722697800296984164380366`80.*^-12, 
     1.6196317629489009285429968061092100048435737843511078243753`80.*^-12, 
     1.4216352030262139966881354733252449745953521573254710547118`80.*^-12, 
     -1.343911223530584825533125636199787050352684579134804409647`80.*^-13, 
     -9.84556024852201761580241865108689418866847473401847728016`80.*^-17}, 
    {1.`80., 
     1.0671576174668462635399752344905796508149824356245271534562`80., 
     0.6561289921018181672004573667817452556136932388665745944652`80., 
     0.296681624260801146064310909841366564896592841950010248163`80., 
     0.07681958134554312986951562382771396149890152800977024536957`80., 
     -0.013002270948264217405228793272062955297876228439230936478713`80., 
     -0.02829121233660348951642947833604446291326456035993257319184`80., 
     -0.018383652402062964804685257455058478574288121583373951366013`80., 
     -0.007733685793825112910768232682051315569622934680690586983723`80., 
     -0.0021783100801738735931736089160815710786201804619359020912267`80., 
     -0.0002923166075549747089369371829340201719984748676600901735435`80., 
     0.00007495537145311455364415816579772894131946401572558931321938`80., 
     0.0000580656869729700511958578703760517906939667507449101962134`80., 
     0.00001548148970422774796136261387551370802039517662496384414564`80., 
     -1.1155967921267587341928004862209865604393406295552002805949`80.*^-7, 
     -1.8466415972043694336206317979729753818748135543899499845987`80.*^-6, 
     -7.736168350745640526023072100294597093135972413853380514404`80.*^-7, 
     -1.0750574622325322371272532600284275501664471317560511050836`80.*^-7, 
     4.97076366912975267836703507438191837912027244525741155235`80.*^-8, 
     3.543686129179727235129824005594179750137219530575476754621`80.*^-8, 
     9.268487492438258678723819865701572001601349822314596812309`80.*^-9, 
     -4.868511300836010268615774007858986777425713986023939258692`80.*^-10, 
     -1.4336657954356688320611708849130181491330420359354087830348`80.*^-9, 
     -5.79123311060443053799265945336196367152000387638230480116`80.*^-10, 
     -7.102256946517228818244698936581736553566978436479657629026`80.*^-11, 
     4.364307199994786930469085727437710570668755909449918716185`80.*^-11, 
     2.7439472336999529619425386280774824016370931776400956254803`80.*^-11, 
     5.343794194297539946247957313809487350658654749155806294193`80.*^-12, 
     -1.3711756150082352371179509079231511706582200615240882335907`80.*^-12, 
     -4.239999164288024593176813827891603349110201171498420443229`80.*^-13, 
     1.0255121348910358409895319218232044151399314600117289097563`80.*^-12, 
     6.590887859474081758130333147178551507513122185908889983366`80.*^-13, 
     -3.179498922109156258739787449325528072151053782086510908305`80.*^-14}, 
    {-2257.362518840424082739547512423598900813313523910489986015`80., 
     -4843.620660795062894191298437022048973031481661825090237434`80., 
     -2628.639984577853725874101605859631201038815735553719533333`80., 
     -951.3410144868983977725548512086952487964942815592254334854`80., 
     -73.93703516488548034859210465585068667018090734674906585568`80., 
     194.24500346747956788834790625804837345366762253890736876998`80., 
     174.6569694492896623186502438083437581073865478580082853132`80., 
     91.9392616616743223444349737829514057645264780498673340603`80., 
     33.78286731929489514722202417483850102316047367314061218273`80., 
     8.19958419882409532323871405556267656571777097219066449372`80., 
     0.6729660400525869338496303733968713779987439480354618250145`80., 
     -0.4510215940670344898658456958079622079022248978128278794297`80., 
     -0.241099906875928426165544842645969820127533619766580280063`80., 
     -0.04872794982718512501940786257296291868733357840548578678587`80., 
     0.007003807988998436795891732903595483415587463436075231918297`80., 
     0.008610881883507248649933913065757698277665907952834574826697`80., 
     0.002825084680224937846361961699275319231188006621980151977959`80., 
     0.0001609418999999049547886394607053388520896759523388594631793`80., 
     -0.00028300381437513871724781062495424824833859597998903129385196`80., 
     -0.00014452836468982668172053845386320324922502440503818271086405`80., 
     -0.00002740432886618061237319374409602796095560842689036407783141`80., 
     6.63225050992360956468792750737250488654793715785622009178`80.*^-6, 
     6.560249486865389370552040559944522783533357327166294914924`80.*^-6, 
     2.0675756185530116999451986035787017005783942718902585368214`80.*^-6, 
     6.56865790264917329355136975271326281514907666574181476251`80.*^-8, 
     -2.3484148479173589879729779089447592020838881471704944957567`80.*^-7, 
     -1.035740989028062277126888017882386394897263666137453519276`80.*^-7, 
     -8.768966787923513343743512837901535789196472969061156248129`80.*^-9, 
     9.4846353510331992924492631778347523764614975231350648186`80.*^-9, 
     -3.060148446194391494840568273539024301107339044316767326549`80.*^-10, 
     -6.506514170728654822086203470995597808623868775802419901975`80.*^-9, 
     -3.299290872735650292416852170262218834391421303982839825689`80.*^-9, 
     6.325455197883942492164907986218088408353209270417413646142`80.*^-11}, 
    {0, -87.79519684942241771813105111721071079776125697244074055597`80., 
     -453.5826002326036422365817998616452905836316437535873090583`80., 
     -210.5252647576103566034358261764805375513108742039319461149`80., 
     -43.42836854818529168828874189029309251280929259900441686152`80., 
     29.867498039712589232559924727121581202465179343719479640534`80., 
     40.18716964203788260092791820089807857161867885625533197112`80., 
     26.52519804302562948559825520729476538539679903798801060003`80., 
     12.22317111026709216859556172547615642988466907261418149074`80., 
     4.084969576833615583185020549647699651329687559926529948432`80., 
     0.887984886832275832573333874127342260427974851637289080204`80., 
     0.03932544498946904007980738599549919642598844977785104766946`80., 
     -0.06093138972108975249939019942196708909806779469734247506025`80., 
     -0.027305763580584689643140776838572830482471047378902686684977`80., 
     -0.004454176845668025310246100447664521231426251455045405654144`80., 
     0.001224742781770719512073355937105820924113893472561107310387`80., 
     0.0010300519436977071586586397074823877864651761978794419534975`80., 
     0.0002913859145779579412638610345537221565130762609209583560749`80., 
     -7.416240070359037078847609408676758855895303300880682027322`80.*^-7, 
     -0.00003670059188496751726350967751997032867138241775979458880497`80., 
     -0.00001598987570512495535307849961627292250698872881499173397493`80., 
     -2.33748697345166364644507332374821453659283420552977992753`80.*^-6, 
     1.041225560782739579258774452642189031655460559124664558714`80.*^-6, 
     7.713410268403222095736972961521347920393238884087960941491`80.*^-7, 
     2.0869174293824677387729689058767432592570248575878235953627`80.*^-7, 
     -7.148633931021926188803782057899345484709235077161546397617`80.*^-9, 
     -2.897843616910017207892970564560767501627369254105558524968`80.*^-8, 
     -1.0143759995840176106691509045437774899380467028954884729474`80.*^-8, 
     5.015714124463713283908337835296082523432632084072772542859`80.*^-10, 
     1.649234336654989426826549638144041349875326460523844559993`80.*^-9, 
     -3.06202084355133162548450101165325932787952737260242176926`80.*^-10, 
     -1.1927373381687898268542193645090601942406355646976969237156`80.*^-9, 
     -4.887613168440029111297426456794811737848310044069884630365`80.*^-10}}}}\
, {2.4`80., 
  {16.238470683908765666277452370614305098171044116501164612894`80., 
   {{2.4`80., 
     1.6614348086232327603245424843740266925932077438966602196323`80., 
     0.8884437247237295174113322923044830854468338983687740091204`80., 
     0.3319067107146347938818393912842215698570630946026716330212`80., 
     0.04916323144791934859416088366017368608426309850325347089653`80., 
     -0.03931506204760555323191543542560225871522944102680502856409`80., 
     -0.03981589907379139084310902588295198993394575429883672621108`80., 
     -0.02066705867531011733251357744898177509514581211894530378629`80., 
     -0.007110128406115405497720288788854592149274723574282504872753`80., 
     -0.0014397073289738238638774795073995862987983514081887206817984`80., 
     0.0000396933210775496462497843308402919676342445113556038015599`80., 
     0.00015887649736613926621882805622082628478938720123334970299755`80., 
     0.00006169406234207531226263715485913735603463270407575600527123`80., 
     8.039212949893715142579990495525574702284518112416910285292`80.*^-6, 
     -3.832236504138030617861844404438514748235825900433598606037`80.*^-6, 
     -2.648186103607972977970383492880710982959529293507758447296`80.*^-6, 
     -6.902643412961931143488372376073044035395861412153115901365`80.*^-7, 
     2.8929529804300847134862671241139948760769522702390269946573`80.*^-8, 
     1.0201330009143391714610023037920051066888519258340204213905`80.*^-7, 
     4.227707368012892369641500982528644654182291815097154727847`80.*^-8, 
     5.69390738103800222237970177976041532311446660716712834062`80.*^-9, 
     -3.059590941265285907888120577201902286395515303722398608703`80.*^-9, 
     -2.176999737603716124765517026658214468147523844896325821647`80.*^-9, 
     -5.922673464484896342659832173713179205995681751818778958011`80.*^-10, 
     1.9889800170105346414334763622986002408868775842894540994266`80.*^-11, 
     8.97283062499556411445518926404829264832261816412483480663`80.*^-11, 
     4.17711059318470879307999963990222603406068926202813935782`80.*^-11, 
     1.1820010955397991444768662771588119564618668112493930567531`80.*^-11, 
     3.071002832487559042811869927344606287946380402903158013384`80.*^-12, 
     -4.305212091516432083341481998196517896228304449363151094509`80.*^-13, 
     -1.5581430924360418243074373554948927155516168626360494094513`80.*^-12, 
     -5.532988367625517914798410772508866301636126758925753544446`80.*^-14, 
     -2.4484994086468959427577095154028004983161544419510695757706`80.*^-16}, 
    {1.`80., 1.072378257737487758846469374486741225778897606454636606125`80., 
     0.6667277539667070997263915427289917166644425822042333917597`80., 
     0.3077465418117816825721012754652265885263591387209548299021`80., 
     0.08403351108536416927848315478448579506366893038292038618292`80., 
     -0.010406534097470097814093868938798870063906093435438678634809`80., 
     -0.028512240659669468688297585803418784703202841332878362829286`80., 
     -0.019394580458171156968801910139138791136480548722456575534466`80., 
     -0.008498731243573302617056465327178773198945589053288872946977`80., 
     -0.0025300283970124163881980929971705228881871844818335908424793`80., 
     -0.0003940597935469253027040739910844398000472881553903308636582`80., 
     0.00006480927606723845800239663136353480326453025259407422209169`80., 
     0.00006505556052037158760179698259626171036278462122670495467042`80., 
     0.00001981078165260269203482183523876774708661344433296334228124`80., 
     9.354235821562576102028263066042088447293541592234508903855`80.*^-7, 
     -1.944005226141094647472164512594201322736303536560345148325`80.*^-6, 
     -9.599633739857264452219104667221757848671276585331429087584`80.*^-7, 
     -1.8018215015392401648319451789407632811199570347834650942827`80.*^-7, 
     4.195743673740607783189078148585923740511909429919018202889`80.*^-8, 
     4.208838467905563738409537825585128233792391247672694730164`80.*^-8, 
     1.3494774947496766126605346102108222349970694936948842301349`80.*^-8, 
     5.441857269267611222730071481255845950618474898124189124825`80.*^-10, 
     -1.5618042609130916570128853356163760263132568780706513586466`80.*^-9, 
     -7.930932943057806770745725320130746238615964307374158940382`80.*^-10, 
     -1.560776997546037409578508715641356158382593798310070489626`80.*^-10, 
     3.415976864981369316572672006589064431111103929485839827029`80.*^-11, 
     3.705372770451186367583672281025211002641713674735196577041`80.*^-11, 
     1.4212274371987145777850568247714525930022201090023892338269`80.*^-11, 
     3.887217651665660534604111939633263566496161458456949737529`80.*^-12, 
     1.2186646429502619727877348147974851430101995665710912040544`80.*^-12, 
     -4.899535354981024554731072366764143438412330496537419644868`80.*^-14, 
     -4.51400962653840007159814076059305204690687846516320757659`80.*^-13, 
     -5.893275727797350113307327894913387782177523742852437078069`80.*^-15}, 
    {-2416.7347447704282526061240819117907836239952681369220448184`80., 
     -5200.930726452235195103567035176521560947073545834186895684`80., 
     -2864.907246527140754220727935041702774441647204933181387391`80., 
     -1070.4724464534148346659262693173101336325162306411859473198`80., 
     -109.29641943716271797111072799847276793319261865825765932907`80., 
     200.6046083462220660670685922827069176258187766750404497127`80., 
     191.3665601615898218488981996576764734747032300974615083317`80., 
     104.59227257074727398374030467992349333414079124347461972306`80., 
     40.04538220070274037198752132013573917949730269441585553691`80., 
     10.35594736056699445152527937665104138982183533526984002944`80., 
     1.111429848013717480654133581984192973916178743720278007822`80., 
     -0.4703567466420676715980676361352628973597788464890057177842`80., 
     -0.2966572378268742616127432475631449361396088162930122162002`80., 
     -0.07058640323743332466710334446742408907929865556801170775635`80., 
     0.004225189833323586338890071974231193496755865036060258428472`80., 
     0.010179037431977672893901683457503644975227433776542066266854`80., 
     0.003907460722777457015774514828972511307468571130146644169362`80., 
     0.00044683279774612606315872383749771571521130432386329459783`80., 
     -0.00029918539137298639232563399818980272355734774136726272782646`80., 
     -0.00019183917213690478741110934384424364471537059942322215831202`80., 
     -0.00004726256931644498678984176724182859489276367936109778164892`80., 
     4.035193787045372120905100957882760726254372318170113788765`80.*^-6, 
     8.199800470821360248168262284193504969155219566267816197275`80.*^-6, 
     3.2393681050325462770361806471133403716829078346367449017217`80.*^-6, 
     3.988981637844213550748187388654551707804605605651636265378`80.*^-7, 
     -2.4482546256362169764080812360677126198903549580801663285795`80.*^-7, 
     -1.681654382868689405714831373419252905163346113099624411114`80.*^-7, 
     -5.600530330132028533547104104007845964386492426980799603809`80.*^-8, 
     -1.7024810137446765612699082349891848864050342439605956687536`80.*^-8, 
     -7.221358420374916101580333445682357426758079698019951277817`80.*^-9, 
     -6.901170246520628919823639436023023313775812879792586360748`80.*^-10, 
     1.322805101192599421732232817669057475474647798705238104852`80.*^-9, 
     -4.395584073883137846978890424160405432714518810699419204782`80.*^-12}, 
    {0, -93.98014320463697168545106138487354881758815325618453614908`80., 
     -479.382484232569637909248300218282415111066208514675344659`80., 
     -227.56908168363276186293714119812502437391894201696587986408`80., 
     -51.35925797949213193922645829570504532641916618371264388918`80., 
     28.640830180986534782038936278980232702449788463828236139863`80., 
     42.09760269389753603546804158110011100401235131460151545806`80., 
     28.826612230686528645714143979893989549856110735809648756723`80., 
     13.747569203909751930016150870286645832293233181377583243507`80., 
     4.791734033673908172485293076537964661627417550961195678967`80., 
     1.1184669014800209568460501675991955091893735190301711418804`80., 
     0.08207765255513406775341165831008801925756975068363046094113`80., 
     -0.06484092556228193740608368233942860189804636543974138966614`80., 
     -0.03356981175165778746680269112984740137590470341038702127877`80., 
     -0.006705371540882283546460437626592070802571607026551586767068`80., 
     0.0010093088849762433554350382744649626640965314081246235083712`80., 
     0.00122427178664844410701319933700831244187653418066982537957`80., 
     0.0004084489127061033383966336568544808340266045497550849456267`80., 
     0.000026745024578698649977981682796159782894684930146063423980298`80., 
     -0.00004010113226705119628544555013961953615638734012973736773573`80., 
     -0.000021409898919113335056598345488604716347385837930309144835823`80., 
     -4.39135654113269652326183327865543936588059163583395057096`80.*^-6, 
     8.51790735963509259306046089404917401847605131770243138124`80.*^-7, 
     9.81034724481863650530618362504151135538330231319704024687`80.*^-7, 
     3.393152434356439684361038196316113972388331795769334313055`80.*^-7, 
     2.716109108218126558181345172684093638296969354111460817216`80.*^-8, 
     -3.106372600721382342196109167182712634275675749147124143936`80.*^-8, 
     -1.7732248977215117916663847968503242346922640765413780654745`80.*^-8, 
     -5.660439031629703289287136756710522223284002135728150921302`80.*^-9, 
     -2.561839390263233756130985460550223580038713661975795881642`80.*^-9, 
     -1.5683725879301822166369651783339927831160459338164789178823`80.*^-9, 
     -2.681245843764756120043457685003381023358875223298225115301`80.*^-10, 
     6.104524343806352795809402883993463429782573124485607304846`80.*^-11}}}}\
, {2.45`80., 
  {16.393304558004470646529753030414855654831433654020736254175`80., 
   {{2.45`80., 
     1.7097540748344240537685576237221916574554656251042096160458`80., 
     0.9277110511594458569530720880838542948384191141838772551498`80., 
     0.3563256486424397218297726823233225676057340905587582733646`80., 
     0.05924490532152075544815851792288864823186292970925083618738`80., 
     -0.03818666931381422756682475429873807140720446453751077483266`80., 
     -0.04190274032298640989625670350450757178743179201580186194397`80., 
     -0.022687366313397476375638924600697256427280411518019844891144`80., 
     -0.00818255831302398446769031919460932465467073084798673989569`80., 
     -0.001808238480776115934424073581620887843911299018528492935312`80., 
     -0.000024682463710264476451473318438525690389054788487182949059423`80., 
     0.00017120475549170435212713566276509599441117716341901180414724`80., 
     0.00007520014189507575545922042580487009789303446228487237962447`80., 
     0.000012662315541574317880243987681957340986168549441907977623984`80., 
     -3.487252520244291823306550680111716747104780683065909414339`80.*^-6, 
     -3.118847881275052449421981664078787273272290237725401819986`80.*^-6, 
     -9.606447175797685406263909946272505976620937312044507874535`80.*^-7, 
     -3.300567632168367415830128239260348964243189367685260524833`80.*^-8, 
     1.1113905428246156199241336216473362607797763127584265294665`80.*^-7, 
     5.560880837206869478945676877547505404174082364357724640385`80.*^-8, 
     1.07716675007024900625743302395864003379056709128622815308`80.*^-8, 
     -2.5772286279592592385832223674717614485273576097234004641903`80.*^-9, 
     -2.703913998573799978244983783602297198889249025348671167876`80.*^-9, 
     -9.26326093927474410755210184782777082360084836460987216603`80.*^-10, 
     -6.510615435147330578988140660230252263655147137341373612872`80.*^-11, 
     1.0384067145432687132971926574068277568576486970882182998063`80.*^-10, 
     7.17239548095635218139174144939132813344912409964937629867`80.*^-11, 
     3.402648107200898059912138933216911076269880034443484108821`80.*^-11, 
     1.2083505829730934516805385543416028568164552634359513513914`80.*^-11, 
     -4.784991318280318238278659029426975693989228917572906275452`80.*^-12, 
     -7.423662619439482447354185889423587251786821636629114589927`80.*^-12, 
     1.734462000013364004938587267165595547137165049718622057787`80.*^-13, 
     -4.3052785764025257119077081133687587510497785485063158711615`80.*^-16}, 
    {1.`80., 1.077399073135656632173162896705051747290237175042317502452`80., 
     0.6770171663161226693766651913975558777513615376348224282246`80., 
     0.318653257232570200009112614566593491736936940394126860897`80., 
     0.09132204208528183127834594103562370356950890896316872101721`80., 
     -0.007636557568115876969865655726803248708108202627777817253859`80., 
     -0.02861096537304627816125361099437636170393921256403540481259`80., 
     -0.02037578648592275421950917586673716719968559713558043000641`80., 
     -0.009285857571420884018269363707452394019159819409818853809952`80., 
     -0.002909799009649116455621407570640012948236663056834757924446`80., 
     -0.0005116501533162655302863654699421101247071506190412543154856`80., 
     0.00004951965609190576450135581595466319887793153403367921335449`80., 
     0.0000715833798609141932477023118820526228286627653877655671769`80., 
     0.000024648260912825922670332983844092213125266459399152713174605`80., 
     2.29988711763950419866094804217686230584096524833830758515`80.*^-6, 
     -1.9630589605953199549839189768998165117540647916620190243974`80.*^-6, 
     -1.156927782035323671322448889358986815761759579914198929997`80.*^-6, 
     -2.703912417027366361221269254748249776614307917015592951717`80.*^-7, 
     2.718066233595387238808945290189371331259663702477689075538`80.*^-8, 
     4.803041187428497270543499401495975297496244112227056242585`80.*^-8, 
     1.8487844857977370334788246110156160828449743094884773069403`80.*^-8, 
     2.0688529035413913285345734318590720601581654048681852298643`80.*^-9, 
     -1.5694318847803207663775787554034113019133695917203059239715`80.*^-9, 
     -1.0286213192781442048333095619653574446110754701788779668736`80.*^-9, 
     -2.725664926616149374707779553263465373800243327636208734667`80.*^-10, 
     1.2765321091621752328697130717082456073808152601545257847992`80.*^-11, 
     4.764861877365104752972822100086411773954431058319544447877`80.*^-11, 
     2.8059947782956681217492240651621797412525074872314097488697`80.*^-11, 
     1.3307245049140442478173297511634873589333207080205273341968`80.*^-11, 
     4.141096991894157325538294850424708393271598002046691402763`80.*^-12, 
     -2.273074280518427901054970351223919625000320343492473757915`80.*^-12, 
     -2.5931054950036360356844117016914811628411811760513499866856`80.*^-12, 
     6.006325609080362501003699906603199756182619452007219772644`80.*^-14}, 
    {-2583.3377898363947112570534459632278847744305044943219882134`80., 
     -5575.320591718101222157253643641050210735575067665570578522`80., 
     -3114.975742080661034028013927421437690583074935239922049741`80., 
     -1199.0748078200075090326162891534154359469597548797451674292`80., 
     -149.58796472692338825919973545361097361150420985466186349337`80., 
     205.61770967009709781901662940434399558433398907647175762948`80., 
     208.6687446078612766715366856683441083356576103676402060724`80., 
     118.31814693346224146544806466465254363177279915931021279432`80., 
     47.10770533060657803528884102191477567685327085459939225105`80., 
     12.90744344561451346029630671907149684214483977058638206643`80., 
     1.681244085354347218576705018241320667214134473806066666885`80., 
     -0.46848914577552340966798381104805505597845749238547094834325`80., 
     -0.3580585797675311419782131489395440270405195209395224242595`80., 
     -0.09800876205145894537977787044260842139294994530664730517163`80., 
     -0.00041018812433523151175061056466826005846034627233867421332704`80., 
     0.01164819435569895941347448418973365588727243173154401061666`80., 
     0.00521520592049662429641167290889339280781745019645828606395`80., 
     0.0008584460289235151343650251944107836282042820014162088758157`80., 
     -0.0002874667514334024654928410906347603716752223347539607549866`80., 
     -0.0002445965069053435004955259672451938579180462200161090225034`80., 
     -0.00007412412966769820488595784808934443231263071641223912704155`80., 
     -1.177649627843593320091924777253906211781801126774913962604`80.*^-6, 
     9.654359344918886790663331652419856377114360768171750394588`80.*^-6, 
     4.74872313244733643951451796506622654018974323421469125958`80.*^-6, 
     9.391684964999240598043959653780996115125869885585379475814`80.*^-7, 
     -2.0847656661583021290936049312695378935494702946504290439723`80.*^-7, 
     -2.57714961912099978490746398986324364824935329284801061421`80.*^-7, 
     -1.4209763487779861972699044394016679631082967557369732207584`80.*^-7, 
     -7.078227972002805402356935185479484810321484612078671230627`80.*^-8, 
     -2.007775307092596372507578331180331808193422952469912719514`80.*^-8, 
     1.3166621482239305345409299636881942691621100595989806080317`80.*^-8, 
     1.148583881096812298542257512568295504229011067014462839073`80.*^-8, 
     -1.882359472155320259415198131360516045335445731736432417781`80.*^-10}, 
    {0, -100.3422643535170465648574672177080503321858529148172267337`80., 
     -505.8897197702415101867054888757808738137957738156825386257`80., 
     -245.29105637269853260630588885917335706956345192491056096043`80., 
     -59.8425745163664907018690064378596225387497375080009857638`80., 
     27.089919865583034606567901151034016790001743487439845484686`80., 
     43.92393038258912320579677687927918285372052951525826283817`80., 
     31.19502360239888964254486866697789371547688653326949940251`80., 
     15.37783869785240187496420146787507768624284424990040749741`80., 
     5.576979270505064905576483261057448769376007570436996010502`80., 
     1.3877536930078551118557356652646587942382192241700522774996`80., 
     0.13766503635110024532439755732126276633882284419893012721848`80., 
     -0.06675017183357499846587263101419683718304265302370664091881`80., 
     -0.04045498987215898094651316519546006691321715165522637872663`80., 
     -0.009516501237594531781042544108332608265216682795701512920735`80., 
     0.0006126437673452526686760178513373637838214665049167050435472`80., 
     0.001412036445280817684325458297132372421328487667295106243369`80., 
     0.0005493223311856019604390212392219042988116825087571211138104`80., 
     0.00006691994106544017499665504909271946047847003482531669622048`80., 
     -0.00004088053596521845981589609018928265063862035637467610220074`80., 
     -0.00002749174271143392174225770775600749395595113255315279014111`80., 
     -7.179296497496818517628569413899145654980645042189711556907`80.*^-6, 
     4.047645298088022797130301387482256661940407128820006652313`80.*^-7, 
     1.1819770008953372222916250953980066969989327675259093872934`80.*^-6, 
     5.095618987290912184361305963039053713435070821042888080483`80.*^-7, 
     8.4378363514218422045380717484157920138055165175222472537`80.*^-8, 
     -2.8294551725378678997167630391947542961351633747432457188076`80.*^-8, 
     -2.865083480936944920495379477474744681337866359851869476935`80.*^-8, 
     -1.713670756262715630646261780968026521346354229662016474887`80.*^-8, 
     -1.093584874777730140598338428600942126395964719167242771704`80.*^-8, 
     -3.798938600387914520362052500697900324118516526228079306248`80.*^-9, 
     1.899568950911774218951222517999745716600685468678971274056`80.*^-9, 
     1.2596351168023819806404406110232277785422872300651012960783`80.*^-9}}}}\
, {2.5`80., {16.54666414765516797440483387656137387814065013964246929849`80., 
   {{2.5`80., 
     1.758140043018601704881180875134144534327069181979466097234`80., 
     0.9673281711398909885797440713556119654646348856478494666021`80., 
     0.3813685805177672675850558861189979058402048958423619931282`80., 
     0.0699498378022408919072048776757017574227457794275083544837`80., 
     -0.03668991028199221471279386413704443495475124204162345077896`80., 
     -0.04390484820704691042549185506758859728600414945359133780394`80., 
     -0.02477475802955310466140740961034848312501603234665067549301`80., 
     -0.00934274553353549803812512692729711142516259239020061697349`80., 
     -0.002229755266610522081649379904248909163054083796964287357593`80., 
     -0.00010852830968977430588116766181580071915044310351252432250816`80., 
     0.0001803900959143493233731098545427595176164695240943513816988`80., 
     0.00008988354607981504120937634062538979955609542377188071625143`80., 
     0.00001834623640778883632093608446360191983602326961950803417389`80., 
     -2.787853953260334513571087438386971593024472245405093285409`80.*^-6, 
     -3.5756167285407510657801640136435552097545781040709742260727`80.*^-6, 
     -1.279859284364014511516353667015317725869767855822500975171`80.*^-6, 
     -1.2196822341122931398144255581743341351326941897256070324867`80.*^-7, 
     1.1432748011844825825343629052774066411145753939858710514507`80.*^-7, 
     7.026488721280159014695691255890674564863859609293575806264`80.*^-8, 
     1.748028528632888645024845266692351870154046915430814064799`80.*^-8, 
     -1.4839395302473727122586220967552553164691041464625170577186`80.*^-9, 
     -3.190214667719548483282649518542288930108755833337897107006`80.*^-9, 
     -1.3427332605386317022692660869258580640077288570486602899357`80.*^-9, 
     -1.9837459056088963680428076336500621144900217233304111653257`80.*^-10, 
     1.1137800537374984402249932183583104726572610668597393295207`80.*^-10, 
     1.133401301121766973130543606777850740147535282266054899303`80.*^-10, 
     6.920400991535131124968102357788421347380495176957911198571`80.*^-11, 
     2.6749233752962030138874483663801897346064970056462112813216`80.*^-11, 
     -1.2426065659531414346639963982783923881195271739184102719769`80.*^-11, 
     -1.726929433641797595300774061102229528761069981356893849004`80.*^-11, 
     6.209658083564725905670944206216046631257377108839817659483`80.*^-13, 
     -6.416986470657024664808586207501366988937385482101786019916`80.*^-16}, 
    {1.`80., 
     1.0822312584298483476212176497169140059608144022743397547767`80., 
     0.6870094914117182676278740044611906101251910358271976857987`80., 
     0.3293999975946062915577317473046847346004156018041542367466`80., 
     0.09867334416916266007735686474273728337015895571983483100884`80., 
     -0.004700293102309581898841934638358314395096812027213478720875`80., 
     -0.028586353500613907768747337679590183205002864728753152712674`80., 
     -0.021322371502070454307466377843647012002512221004536006593104`80., 
     -0.010091864934169717523425598689496750727092139861553227186455`80., 
     -0.0033171799887249899431264779644487956579672457047977821345163`80., 
     -0.0006458735677861291879276839365268075217525412491264918675585`80., 
     0.00002837955308454243698597373306931375918799614225193737592761`80., 
     0.00007735512316485163380564610196065070012402051877478820092204`80., 
     0.000029954467933518716848182472290896130983236431037449605776727`80., 
     4.012823934715248556636840581603192098831765545329563564134`80.*^-6, 
     -1.880309624542233331215454377482800576318987042692581986958`80.*^-6, 
     -1.3576719362448573442827666892812703155765720158611157868717`80.*^-6, 
     -3.787586647196769507537765817036858604259686686117189645879`80.*^-7, 
     3.812134668899660270461348618533400305387596973569419545461`80.*^-9, 
     5.254871871822288383210031200926064982540158917977729703458`80.*^-8, 
     2.4152008872605368885115310845084745696198928943409032304093`80.*^-8, 
     4.164139136178329151040968849612015890248728080090447041452`80.*^-9, 
     -1.3998399800123621453084990995459924219133294319626165215`80.*^-9, 
     -1.2703899872085901863283011332637218302053780032231498564143`80.*^-9, 
     -4.2282107741154350663073867290792976881423814591400967451096`80.*^-10, 
     -2.4186611554959799401600147010186995358779999186834949520177`80.*^-11, 
     5.848544381725535974794807758333234551162995584497911370867`80.*^-11, 
     4.801900976071528939573242664862393789480074284329602957796`80.*^-11, 
     2.8138800816304844928202485455702140160310787362028701462886`80.*^-11, 
     8.703203285966518737485148872271033500306690842861933588025`80.*^-12, 
     -6.080429844727556326735463835857466892078477579702281807381`80.*^-12, 
     -6.114071759829426701317867593988948967092876759475951768903`80.*^-12, 
     1.8154355397039661860616514737353929574664317497790774386793`80.*^-13}, 
    {-2757.329671446849199803210586503345756694109577154092539456`80., 
     -5967.185664812896223823091618680494305622478251543256426722`80., 
     -3379.2407435106347671890002283330859670642323010774763165185`80., 
     -1337.5287846560860114641188466916683442284251740285525801796`80., 
     -195.13353890934937681523580995856043984504571307112470425395`80., 
     209.07653262261861356242294661370586778055579374609588997695`80., 
     226.4881866631860442426241132296498162695924178035377082883`80., 
     133.1366542262158248484869960173303797036558794843519426813`80., 
     55.02381861466613279313270319498662453825967714107537674663`80., 
     15.899246209158000554485201845128305233815298683359028591522`80., 
     2.406186785593416359376956305361038863201874600105344656583`80., 
     -0.4374268148402930466333607505330662147826483926434000517952`80., 
     -0.42430590771173626954690938466634302746943647144503022562086`80., 
     -0.1316684162925018502214990193288900100221836348527943047403`80., 
     -0.007412026460938114894212785118843938107984038600972595564125`80., 
     0.01286058016408398577742540510638522347797502190694481503073`80., 
     0.00674985938858541702447316532472033801837237697965601398105`80., 
     0.001423098691521520112886265399288495084760563391520309367313`80., 
     -0.0002336809483982401300554806880891124468359551510217002081483`80., 
     -0.0002999676847778531233578210684650200912973217181502404198485`80., 
     -0.0001089087674967344576641911941312464022662647312699428159135`80., 
     -9.96617962840410467579559999149565469220909753542632919927`80.*^-6, 
     0.000010587325323780027765104020775039831379491468703232386177682`80., 
     6.591708066593874794461188038065921038342694668812745857647`80.*^-6, 
     1.7450808293382986546690474893831945690921599673888297839074`80.*^-6, 
     -9.790783921461233162228223476687225356734633799934535579924`80.*^-8, 
     -3.759645580891971750185165175767987532498704029240945840297`80.*^-7, 
     -2.827732270560104756843377119557344098182956070790906674454`80.*^-7, 
     -1.6417715151606579967304758753768293152237588059688880226`80.*^-7, 
     -4.11666434177753359624512459312189564856403736420799047727`80.*^-8, 
     3.937286859637166816784277127551688448957617307549818114354`80.*^-8, 
     2.995157852694553984886275971943860651313329833771445889005`80.*^-8, 
     -5.506145395372732597779664632980237063089504900031682967045`80.*^-10}, 
    {0, -106.88146733245424088077330924250907396968704927582719241146`80., 
     -533.1040660196251604315877323484828616758394362341692135199`80., 
     -263.6927598442140713600448747274907286479497832964726155621`80., 
     -68.88561628661787980137175060141489583812646778646703067747`80., 
     25.2012817461371668868548642104795855667944295695872208034`80., 
     45.65227813966197113194447469512528587592014691995030382161`80., 
     33.6227168324684299609278558945956224286244072948044923888`80., 
     17.11363172230440136729517426887255664123435184194452458528`80., 
     6.444224223057337269385809806751191911115895492188852227458`80., 
     1.6994323698555360624384835450852511855240163162042054107197`80., 
     0.2081534199481918760891599739248995807710476445089881239776`80., 
     -0.0659180910585779134921028903449859271788980820102141949629`80., 
     -0.04785494590005944584184873235954800225710865786136721391526`80., 
     -0.012945108048256223887758530191204421910283078809906044480728`80., 
     -0.000012442194062554671010683609758523978169409165951641081584867`80., 
     0.0015781342858346008992781755214428749547655832649570635347213`80., 
     0.0007139633871382331929611137734195001998831944888736857302117`80., 
     0.00012235517833746771654346450088686085490241153426406813765683`80., 
     -0.00003767435452670517618536352609292904062087612439745058972272`80., 
     -0.00003395902157641972360575613802179728565573538653106342735415`80., 
     -0.000010790594401896279525810854914418963661750422407800502026292`80., 
     -3.931315532415220838079022501457355572912478331531419674644`80.*^-7, 
     1.342267708192818008304149290618206639716659675881029936802`80.*^-6, 
     7.200988155806033734390897385881647999708471763457493730859`80.*^-7, 
     1.7087914685987375008809707471333626689559002387948302912706`80.*^-7, 
     -1.7804998542735674125757537189327025743849903517597818154797`80.*^-8, 
     -4.353032102716588018925845862402206599984805878364437621574`80.*^-8, 
     -3.597046576095557214036416605059457951863715888841924781424`80.*^-8, 
     -2.519806049807860305145505367239899866176702359970256711921`80.*^-8, 
     -7.321832347050416694488718748390091775766232744526757564895`80.*^-9, 
     5.919248879685846626321412375114434632918585147074870645131`80.*^-9, 
     3.407172596382193067913628219787249291945031322189287395038`80.*^-9}}}}, 
 {2.55`80., {16.6985912940250588393115627202152281762549316425517809831`80., 
   {{2.55`80., 
     1.806588837216754550521379160391611682126883829445955627116`80., 
     1.007278706674114715101186274318431549925791962946763624577`80., 
     0.4070159732307596702933212561234530292818391592266358059872`80., 
     0.08127259624414711368899653389712947289219791725452600661966`80., 
     -0.03481377720179989994267692062083891504158111772122037038938`80., 
     -0.04580739066677021701139128183305702057325551656393819435403`80., 
     -0.026921407760491334247906853745282614074994500421303732406505`80., 
     -0.01059062369581698081310100237531718977922080070996644298525`80., 
     -0.002707298709548309079429025668482923572570384998498867594476`80., 
     -0.0002143598030973818979265926877439692498784831238811299176075`80., 
     0.0001853361600978991311051037272999049545600907621030544449555`80., 
     0.00010554250392454320311985764065148191794417838180319572778265`80., 
     0.000025171791721066555063514831311041584347897765333251689481247`80., 
     -1.653704180915866042690253545766551144013892269571592474466`80.*^-6, 
     -3.989254928728890404470834143207315759702334239526265285927`80.*^-6, 
     -1.6465221701012290959365685773325431437758875001573000510737`80.*^-6, 
     -2.424968929963003793213861208466553325949241277563141283795`80.*^-7, 
     1.0886580737507620920465948163455128570848238653998334792432`80.*^-7, 
     8.559777299682520091147055353191558513394140341662092563638`80.*^-8, 
     2.5959893755034351433217819329599918341776831118036443600553`80.*^-8, 
     4.1213894679167485648581635539492427158665703796874416534794`80.*^-10, 
     -3.5583861034384773931697119854740683257792281550365263656555`80.*^-9, 
     -1.8344017049211107718611444929908293004277402772205460252528`80.*^-9, 
     -3.894777030989582972926674551904328800537076323280368420802`80.*^-10, 
     1.0697374203237388613036787615232622386821266407007030047752`80.*^-10, 
     1.665459119212330768916736215124887393620436939018457960825`80.*^-10, 
     1.188719274202332829962252351907512930370083518939367772168`80.*^-10, 
     4.765481098375976233101443641199827299234542726529422703106`80.*^-11, 
     -2.4104105919742153684896996482964787525249488514885856956826`80.*^-11, 
     -3.172316446543537472129071388775776920482881592233060572675`80.*^-11, 
     1.377634179656241231098089421273893181189395141964250174668`80.*^-12, 
     -8.172285463732481192613697733436574902520769441219318152297`80.*^-16}, 
    {1.`80., 
     1.0868851925309440366260578875575501419963578061696511710905`80., 
     0.696716445525345482978412885159600636974786984170970840424`80., 
     0.3399856348389288786391031776550517871253337799112655108309`80., 
     0.10607644675142164125813325003838574683782103946034992590564`80., 
     -0.001605681261733203160489076065738421463153474416645533111785`80., 
     -0.02843792000068787309050342895295915673123246050886272920236`80., 
     -0.02222977685435901336428580022145242215152983755671497510245`80., 
     -0.010913498827889576688634478818654650521604136750847499481056`80., 
     -0.003751549290090610932667243397293871323956662878054408331829`80., 
     -0.0007974212497352045248991361139136100985408382410038329508779`80., 
     6.822076443718836543271144134587581479355820429946626447599`80.*^-7, 
     0.00008204816056802145317371926604688505107184443446624857150676`80., 
     0.00003567152508494296975480882382691365164283175818615000966996`80., 
     6.100695473056176032137066320075007793724941924346942263285`80.*^-6, 
     -1.6708979619079076454727240878469442780953537603947268834212`80.*^-6, 
     -1.5536371901856543692155759269185070434687032683632050696688`80.*^-6, 
     -5.052362501949623540103998847451251062911352412366701989753`80.*^-7, 
     -2.969503805099596798609030059207039121659899170108913245515`80.*^-8, 
     5.480086993114580003749554481851378863293524089897887633162`80.*^-8, 
     3.031729728516300184636690029361468616145677456042417768487`80.*^-8, 
     6.892616781889056228040624505828177645743340458637903192285`80.*^-9, 
     -9.886146423295309047322329912742425982390221414901640307225`80.*^-10, 
     -1.4953325333345005934633066332558486385674859126523046790782`80.*^-9, 
     -6.060453361674064442270568261125771401004306887679359632186`80.*^-10, 
     -8.010650308300010839781795187285305202751321070958292930195`80.*^-11, 
     6.802008135207124683192718891828790393367220780307056483085`80.*^-11, 
     7.420469178221219351989656750839872053383647304841831426236`80.*^-11, 
     4.880138328225852960795569463249784101151303742056232723924`80.*^-11, 
     1.4934682591334792464376642246723573018696491772355679318187`80.*^-11, 
     -1.1746305435455996955256300735123032596435337552338480152756`80.*^-11, 
     -1.1171002565611913951581591434866570968926041101845413259831`80.*^-11, 
     3.781698428908684255930175236951945705135820970643044799977`80.*^-13}, 
    {-2938.868401080386657158116952368576414418239132288119384102`80., 
     -6376.921314205137629557446096359461221094006445256380101411`80., 
     -3658.097520277958628527795397505461990293654659472566505549`80., 
     -1486.2160752427879318922879274108551129758626657783521094576`80., 
     -246.2591144564647095696592793264397616768161220121574556949`80., 
     210.76546135478113732199457491335914710969390454577232357837`80., 
     244.7408485851069233066232740461110345058130829929344593371`80., 
     149.0620525572712974972966702595074369916076476868072146018`80., 
     63.84676273264612249054417998851307440520506073226950951024`80., 
     19.378409393199977899669007263746381193623807001096995581424`80., 
     3.312297558648425827560050228629852382120210055585915894772`80., 
     -0.3677814482033407422178092108042832977673551251147494491332`80., 
     -0.493887807963929901443472601944388644122943024556082801329`80., 
     -0.17217941117469209268665001456885902862310641892399859587476`80., 
     -0.01734954097805579305204538205129407383122744223434937027237`80., 
     0.013613404671845950631384451679648197243505825809258533526763`80., 
     0.008498661448594178949616894212083289135208013944925060388462`80., 
     0.002168580845928457667110713854134651132717272702534623510879`80., 
     -0.0001206648789671304866550535414352591211731056407122320300536`80., 
     -0.0003535252125264208539523798467278912628553013576468782945651`80., 
     -0.00015221633748062733931576208577906414335023320868056939857204`80., 
     -0.00002341911320132448089392323358683648707549353061480396061688`80., 
     0.000010525490804096348693825314018420629111799983213235783931374`80., 
     8.709256118042240369932973316780716434691077987758248138623`80.*^-6, 
     2.867938690091606412839784237460159536971425644000943908114`80.*^-6, 
     1.2040628847117008844250295787699072233137912438299110174366`80.*^-7, 
     -5.209587257722066002948423512844424031646259890614185329189`80.*^-7, 
     -4.893551011877478692498878861456734656490742053405119894204`80.*^-7, 
     -3.0633082167958854065018797963581511794498365031727113024505`80.*^-7, 
     -7.141214218780259141821498948861351675311172743560605004641`80.*^-8, 
     8.188144977494158485161006885231961161003409868879750849234`80.*^-8, 
     5.89758529926560588092934861460961965530902930218988381419`80.*^-8, 
     -1.1775011726213190563607523044372161806520750785267748672068`80.*^-9}, 
    {0, -113.59766591322205480516082350127818505170205870777318918616`80., 
     -561.0252950317525536285740726341535996823937174800939052655`80., 
     -282.7756343425679602576074021397054931139461383480209579131`80., 
     -78.49523769787055093735838187337739844401886518710224717132`80., 
     22.961957696725257597506880021144049742301598771802249580826`80., 
     47.26888891350663550533133600082010330777210677497445470171`80., 
     36.10158307426031951492656168850894148822956256040659637581`80., 
     18.95408827862841931319869917410961103094841572901270651298`80., 
     7.396728205716863656665136759091874624376128476243759632378`80., 
     2.0571130371227670674912302567931663264010414280777785576204`80., 
     0.2957427116090173970408263105299579142926148601362231966174`80., 
     -0.06149660775434167483807455377806857244875497820837745280526`80., 
     -0.05561706563769141534827859885809282442020758444676968913173`80., 
     -0.01704073730977943892618481669042754685860955347980600707888`80., 
     -0.0009172519754228120977332757883589186626491598338646917588998`80., 
     0.0017034815609053876097147750128037501047309212601193214035678`80., 
     0.0009009356027737581585494797921634811989969538990243308536156`80., 
     0.0001955899093121949360786449360964041805621910595031053893993`80., 
     -0.00002886517638944429762906437560289755399011675973122380117861`80., 
     -0.00004038733399622413280924300133554777791473456294669041210956`80., 
     -0.000015281470882198171647132989695412116070242532940527386906054`80., 
     -1.6461521932502953254044757234608792660078071539471813893602`80.*^-6, 
     1.4167120301605894594517052454304345328297151684652467201214`80.*^-6, 
     9.655868213161458885444445049922776894212868492730086190808`80.*^-7, 
     2.917502950407703132774206748839960227256790601538482976114`80.*^-7, 
     3.554439602393020722342027354421609532789888368891927094321`80.*^-9, 
     -6.238606280771129109218446216677735995478366634655105938286`80.*^-8, 
     -6.350013761921690630715112578939318774368523290983894810902`80.*^-8, 
     -4.644818018282820508468908077704702299755220625204111232165`80.*^-8, 
     -1.2214639297530494139880135011857471882000957858819292304`80.*^-8, 
     1.230488847101000123553320853837282720710812141790000085092`80.*^-8, 
     6.727785453143257741124721832479106226710312595490156003375`80.*^-9}}}}, 
 {2.6`80., {16.84912587954300756191025233427893844716763529685905765816`80., 
   {{2.6`80., 
     1.8550968748314014712256397755697422754248216763686707906955`80., 
     1.0475472520194759079398810254248987508730364555718856774625`80., 
     0.4332488660899016760739998102496903139849416682314000888967`80., 
     0.09320706315292158551959903334085189203829410418386760691851`80., 
     -0.03254839394580298329587156549483370458423466375985387874508`80., 
     -0.04759593769633643485117727519538045126692832870967331912312`80., 
     -0.029119094609665545090844151017941131684395702594850320863017`80., 
     -0.011925606568429071067241421344713137002418836628073543087868`80., 
     -0.003243694567996365834518956010839496905726001109837183339226`80., 
     -0.00034473811716736243829072582060403490451248744292646571487116`80., 
     0.00018483703553465463021275889714765482180684741463096123442452`80., 
     0.00012190908073000931415560312130543413655993965571382130125092`80., 
     0.00003320236726170575417865257766253482652713328895004288217861`80., 
     -7.34258365539132758297186109647429778260962748758951369349`80.*^-10, 
     -4.324660131214714419656655999726483105201441202406029855099`80.*^-6, 
     -2.0566273303178776928524731575142958290631905871375405315256`80.*^-6, 
     -3.98837763458056888662640837970841900742042534708087841194`80.*^-7, 
     9.166791680473443386828560348616113507144765638507521706097`80.*^-8, 
     1.0068553062578132033954028054344502963929546863989249050702`80.*^-7, 
     3.6269816887698758084705428066871285209442913100876921441935`80.*^-8, 
     3.312349790097483630298188399330437932195639958317445595846`80.*^-9, 
     -3.7092432834232795781950631510562139666328114583425998029425`80.*^-9, 
     -2.383708262710896040894236333799784303712187076037057160652`80.*^-9, 
     -6.460980867444867051526904238835951843124102363843380174093`80.*^-10, 
     8.441432594428566708028063457717654444721221511361639527597`80.*^-11, 
     2.3044864630104318984905513165157170693970607470472641972894`80.*^-10, 
     1.8418042221896054216856839482573064028445049764628035587093`80.*^-10, 
     7.531541411560149630679396935409318114682914303222047088482`80.*^-11, 
     -4.045962443959640311075609098229021943727247266177108213536`80.*^-11, 
     -5.131337687194234831050946322819843667079931508445306326163`80.*^-11, 
     2.4412744771602274955962655892506723544946021573101905538075`80.*^-12, 
     -9.356305970102567041952586676917008184941872837280133749774`80.*^-16}, 
    {1.`80., 
     1.0913705109838406560485875104520732161791296503554453784187`80., 
     0.706149218281482465228071138987008432142743779541095845421`80., 
     0.35040960202985677819848239501203920909552982370856665761745`80., 
     0.11352119172561000223985795152101197799949502518817279680796`80., 
     0.0016393968435972027910940051364681942648729569156720642997922`80., 
     -0.028165674903179674629012876426101646411704942586199842724793`80., 
     -0.023093787788491387856446659631968357851725860316749590598747`80., 
     -0.01174747880855885429509672431782786991186680053246798053744`80., 
     -0.004212118045247202441633234375507029438082417369219279619785`80., 
     -0.0009668854143503292579726645457095687940502793006183425612611`80., 
     -0.00003427174470192625921668362684295112195125696596298114003235`80., 
     0.0000853139349787005408415603957805680759095760045724849310405`80., 
     0.00004172251655071618776352381875977000329356566577997894443695`80., 
     8.58431086380588714253554097637778660992509219293815727286`80.*^-6, 
     -1.3090965777240843718299003332758922712228600442750914211002`80.*^-6, 
     -1.734555477557804622191404340029999440476918205140079699873`80.*^-6, 
     -6.48988383222825946274155920850596825453085051776951545047`80.*^-7, 
     -7.480186731494162389082626469806990728133378758339890619246`80.*^-8, 
     5.382783877616334630666359380987798473530321073521947396612`80.*^-8, 
     3.672975556116596601132853451090682471311097869252805807554`80.*^-8, 
     1.0293447228933503798607890972798895623699168696332067579379`80.*^-8, 
     -2.673173084234596029905993968438471445595802743235889497664`80.*^-10, 
     -1.6732927443318979944984118364210514930449143559231753403766`80.*^-9, 
     -8.181736939123584052337128610000999576879584784856051989283`80.*^-10, 
     -1.5790242912484098814643273404541916944764829056653180510985`80.*^-10, 
     7.43687258632748008669817006782660407162894007262297435228`80.*^-11, 
     1.0640638728359603413901247980436653627973577795746371839299`80.*^-10, 
     7.555069124962900315880875143841144093378170604612383430566`80.*^-11, 
     2.2838703391533969477997971734963021655661524983515723365194`80.*^-11, 
     -1.9501193306077963714469171107606661102924235868557445729816`80.*^-11, 
     -1.789046730205698451122428268907420546727822841981937327957`80.*^-11, 
     6.437884664055604974010627088534680453214114943686902983039`80.*^-13}, 
    {-3128.1119847018113542988555583457309733253213247661414190875`80., 
     -6804.922871770070919516651756367040601195451648640049652963`80., 
     -3951.9413367457905135474821309817645645078226885444282653294`80., 
     -1645.5193033943068403135847757245385574776674808148581579987`80., 
     -303.2944989375250256017133479237812273778083322905233498713`80., 
     210.4613752444963611222070085163941372861984125741544181105`80., 
     263.33409366559996231746135891010394769302388177336119642175`80., 
     166.1028534561616469806512536726722341494430005233614172535`80., 
     73.6282889533440523962588813114014988749857250527486778403`80., 
     23.39366728355364624513423166361476109093754648524381944832`80., 
     4.427877397718550712758349045994244731965484118985022288719`80., 
     -0.24867669849877229947250463470919818824988589501360881780055`80., 
     -0.5646994227115020132399402321759970621907726702139258470738`80., 
     -0.22006035083083831073872178752318236250180946078206887817102`80., 
     -0.03084567400082665996915065283578064856535983348013515002219`80., 
     0.013654553117563532700398208940023063298106654091188863009664`80., 
     0.01043064587018360373693146900054387665790431027998835289751`80., 
     0.003121724306915367554304697868189870674635000087406409362234`80., 
     0.00007172976639239838755458666095231743791148512578111154361853`80., 
     -0.0003989401439124245802610860365889777353369801572141997375824`80., 
     -0.00020413737870329412114192969994424815775950754023283961970065`80., 
     -0.00004270266320780601860214932753099242528285580500840466809897`80., 
     8.853372209078520751226114253377790629702067232336089198337`80.*^-6, 
     0.000010976199840315210860880156160500292275717878766340764855522`80., 
     4.347941582986690570823594765422934678734085713140728668476`80.*^-6, 
     4.850686946578350858711317949009870233222345605049412256432`80.*^-7, 
     -6.867454813872323617067646691003720008445573568434533232906`80.*^-7, 
     -7.722174722518192863151174636673221417290717559826166950347`80.*^-7, 
     -5.06398968106681147879420756315411706545768642244450992105`80.*^-7, 
     -1.1155088043800358169061702784695633614861634176148055151915`80.*^-7, 
     1.4505796495377353332151674344854923922490079458259803640236`80.*^-7, 
     1.0104865050344065918935571759359006224095858567069064369065`80.*^-7, 
     -2.0868684850673973204877536916936246393647589128862059902604`80.*^-9}, 
    {0, -120.49077999523876925093232553904495137643973965216815337027`80., 
     -589.6531910020901752329648472527073246838714903308913562792`80., 
     -302.5410057709702662693339622571689597509028224744410032061`80., 
     -88.67788048301075545235822711337084028309786334001698654373`80., 
     20.359501428984734744129492450016215042264769958721395042277`80., 
     48.76015184615101103879165303014213400324631444418027476507`80., 
     38.62316369485517065281038352943113137021173626501028307708`80., 
     20.897850402847647478091231832788174119862978260348088132494`80., 
     8.43747285745520668921887383519700677357874301867790665096`80., 
     2.4644061337265912245896268118250048876587027819495776182794`80., 
     0.4027576927864747373683814066785450954072402832668808055582`80., 
     -0.05252831678679218455590313060163418708105005241995509079955`80., 
     -0.06353735652954456881118676620438638346462124797957223440065`80., 
     -0.02184183209386908187177553897577430554244895264928011141753`80., 
     -0.002156385825465786071559997035316638917424221103079371382706`80., 
     0.0017649195811146858300544097152040753079542521302266071726275`80., 
     0.0011071014104118655823167792298561256124649298011338135154037`80., 
     0.0002889910820423158584349855700690764645500430909653368153613`80., 
     -0.00001259719592388238365881584850535788383439812047707256868193`80., 
     -0.00004618167321735188731482433814553652622664479703825226652929`80., 
     -0.00002065791894921013598755210529948110070241833281524913888711`80., 
     -3.4636079342153293466251837874337631364638505597387305488827`80.*^-6, 
     1.3473538366693853149785642469182151407065623125570904178235`80.*^-6, 
     1.2343700636148672807209070046786061341384006850162797079986`80.*^-6, 
     4.508723791210581816429702754035292208387395720636600691118`80.*^-7, 
     3.936688260524988205608282796327462847177638310969170892075`80.*^-8, 
     -8.480297941254580849916720154915054325999227258331335953757`80.*^-8, 
     -1.0087502337510668235012887835756383567441209471191224339067`80.*^-7, 
     -7.569540074919828471520200041718525386204731603330129611426`80.*^-8, 
     -1.8492835708861120918495669668938373590347967417631768687916`80.*^-8, 
     2.1598164593866258628749694613588654075251997323481257968954`80.*^-8, 
     1.1470039656191950705080135710747697845090969999528522266219`80.*^-8}}}}\
, {2.65`80., 
  {16.998305954595004074701488617513815820083754798386866155885`80., 
   {{2.65`80., 
     1.9036608394805953306525550960990494407326198545098867498993`80., 
     1.0881193058992285337807411891103010136339592920434405589222`80., 
     0.4600488752986586905913450390596325225406648543073882031788`80., 
     0.105746529785322598506634455442137703585396309094479991744`80., 
     -0.02988496173159222451762360329856189628444246586234743618131`80., 
     -0.04925650322101585700770882103309540158076524343675898600986`80., 
     -0.03135926574328262936483068587770586934860534530221522791011`80., 
     -0.013346604226763172738670975584566928566773044265300494977918`80., 
     -0.0038415326893704351167248305018274227467534026136707367082077`80., 
     -0.0005022494751949486648717707731019633145836055807162819471423`80., 
     0.0001775828969207842537664930298304834469276415035146739085616`80., 
     0.00013864583294578141877154327363742780030720431800626041859648`80., 
     0.00004247992182351870781652801968183941693044871082451171696224`80., 
     2.257174164522349440374340213109353264936894387550847842052`80.*^-6, 
     -4.540903265481152881818120619922265742657434683399130273824`80.*^-6, 
     -2.503158991149043697630127408964082142360590707903787550099`80.*^-6, 
     -5.94697206186822552954012295470857400245806313437911263055`80.*^-7, 
     5.93334825526142988755791395967254027445874493372677805895`80.*^-8, 
     1.1431233897855767400482291305030636942116338494944488774088`80.*^-7, 
     4.8366109769134163549546815181549892823041244446360273149865`80.*^-8, 
     7.421262125960057467827202796698469176621907381466503186663`80.*^-9, 
     -3.518503441940025359011602518086760881701067964171252952723`80.*^-9, 
     -2.958070516645368415134582554982924155369120281302905673377`80.*^-9, 
     -9.726105685952551061067180735164676437914820408479854848607`80.*^-10, 
     3.4677903763934644036988273091275689265046433655663796945`80.*^-11, 
     2.99278760247517050554651560477270894998322306356642273718`80.*^-10, 
     2.619503698834673726751903956667114378239931004851147617276`80.*^-10, 
     1.084580375696262617299289900094382086666986840009035735897`80.*^-10, 
     -6.10504588850185745048470758334443580919738388685817140569`80.*^-11, 
     -7.527068618469384103033269266567451336348103112657982989766`80.*^-11, 
     3.778368420629700078034525693919095452375917058751324845538`80.*^-12, 
     -9.21870762572689055049413616120850176576464928386992771233`80.*^-16}, 
    {1.`80., 
     1.0956961709208817867656934747950114393499081300035446826715`80., 
     0.7153184928590698518434463381871456581862529695082995330168`80., 
     0.3606718193640545319996853004311274989868261058314610682019`80., 
     0.12099818675756733096508743176430165481037999315952311650467`80., 
     0.005027159800860639296114449345059932002043510447805346443998`80., 
     -0.027770072966602496094618966753019472205102751566045059032027`80., 
     -0.023910532987748619477504668706172020840059693350138020313153`80., 
     -0.012590524392116221725022040944622568566816382237336782312061`80., 
     -0.004697944576687491517617540213315122959505090844799149279396`80., 
     -0.001154756440636258814427091301671390858568274880316746569535`80., 
     -0.00007716750306212607121179037716972467518509197572849051671277`80., 
     0.00008678094761712029330124698745182670701853084291831146650168`80., 
     0.00004801116234385550944185263520104256382402836260754830444116`80., 
     0.000011477770931163781881074268740698306533627188186867239964241`80., 
     -7.688578959574870618402083393197019448262250262489425789946`80.*^-7, 
     -1.888506633082874024500092446665014881761338447133042018284`80.*^-6, 
     -8.082903252575175278331749217488232500199705307806269247883`80.*^-7, 
     -1.3280901612655881521155372581046119304830133647614709247196`80.*^-7, 
     4.857462093225117610005716365647730163662721756516602602579`80.*^-8, 
     4.304737880830775124185099454603433019775901560190708374522`80.*^-8, 
     1.4376705086835181567769015907053034055947259728252118868185`80.*^-8, 
     8.355417380090664266258116102379850034805020900840237703479`80.*^-10, 
     -1.7652473772888378635983642703765563266710890348699930426568`80.*^-9, 
     -1.0501692466314579188872358498317777211318845456251413046997`80.*^-9, 
     -2.596952610745601908830989783780170084977380668643125686565`80.*^-10, 
     7.412862891306337964004911282095837312676421070766674831129`80.*^-11, 
     1.421478023353404963905395930532212237935996188679795499313`80.*^-10, 
     1.068414383503890252324275471332680390471638002294109744846`80.*^-10, 
     3.188549931815474236780896484877213288063848804784229683977`80.*^-11, 
     -2.9061930874797456691972133314915193134098762660084230690262`80.*^-11, 
     -2.595080251089215786999517068521822648246602632433639113064`80.*^-11, 
     9.646096883551140870828847258167085759435334457544584544627`80.*^-13}, 
    {-3325.2184231464074093595771261058415122545172497634799740165`80., 
     -7251.585635635040703532832761474857071957779613900981862569`80., 
     -4261.167450321648009769078009364486548799766677589155873208`80., 
     -1815.821940248908668543380923381385931119384828188271315398`80., 
     -366.5730848609602802702780540902453225230474530392446311255`80., 
     207.9339751836568668261092973914209816388021808804893983306`80., 
     282.1668075181492392711024388049929220937469691372833143718`80., 
     184.2616172367540660078935230065024021611719325996583965932`80., 
     84.41852244039295264581221519414628283873257355437558283918`80., 
     27.995222977540897545023501195506191802060133084518748170196`80., 
     5.783471241097837541671230023935711567845174482069913696661`80., 
     -0.06766417898847584168404108606572581444559545534968564973218`80., 
     -0.6339608713795913540876161795895573045353898426107409635945`80., 
     -0.2756940885065023425814779572451579899648764933785361560114`80., 
     -0.04856858655365675508746208763016806067325274363163827281751`80., 
     0.012679019009912437671689038755604204686451936683050048048972`80., 
     0.012492515642308286342208648788531023044316630715378791673682`80., 
     0.004306638487208280751965006765632489241844218178716629132229`80., 
     0.0003664573465342139294109336020426400701673994467015171409383`80., 
     -0.0004277129685186191202245685348867473877079231987499624738869`80., 
     -0.0002640623785258945258631582241630919911382486589649343933763`80., 
     -0.00006901688812929795790766464746541409899561461106452054217616`80., 
     4.786044580093898992737804808130820622657542398942754405694`80.*^-6, 
     0.00001316675226871303996274361862166759453798015729400515588076`80., 
     6.196054586413520014452368140497769088867331115186858870106`80.*^-6, 
     1.039529870394644944890002125680018638690499360793157772056`80.*^-6, 
     -8.513276719804992399713804368363964090741729844871027874452`80.*^-7, 
     -1.124387558370317037204589216902636099517994427172208962282`80.*^-6, 
     -7.614596954616312954807322539005365791811006003882740799987`80.*^-7, 
     -1.595601338796604520936914329143033265906643968547675600101`80.*^-7, 
     2.2992275505641796420843386166767960542271906508440592774114`80.*^-7, 
     1.5632969235309726651152351575616278866038657658248898973115`80.*^-7, 
     -3.268724478574980206990188663438360884018031438868259324358`80.*^-9}, 
    {0, -127.56073506459173432016473781944073640654145494490435209725`80., 
     -618.9875495700453337194404875872664897466945521998129163527`80., 
     -322.9900947514435439517708492986884981692508752751665610513`80., 
     -99.43960241264678183225100774010453127619609206240409664874`80., 
     17.38196232685832323016056702529408077668621025061165675704`80., 
     50.11262681001969628104964285823863086100752022203936241843`80., 
     41.17869190935185903172446986255923637607204077149929106968`80., 
     22.943078519505961491322076030196831794229798953653018551217`80., 
     9.569147062499137910498316334251169110371223167737214752261`80., 
     2.924900460134163297850075152719527874823594477276475478849`80., 
     0.531637757156946871563102856081643774220575075649789835902`80., 
     -0.03794520603140047868676730940722005320679783198384603521123`80., 
     -0.0713556065757961722920408752352261418280487891509054408359`80., 
     -0.02737245418359006402949451793042334272395041334532057757277`80., 
     -0.0037867157806822751847683195567227024450590962925941231709886`80., 
     0.0017351035186883365956087968157742859745887509218192691417722`80., 
     0.0013273184502574618329099400816038472586167185964508928686534`80., 
     0.0004045925391698198989111491435059741328246220671460309526593`80., 
     0.000013193942001278660622062010516155654937277417046511831416182`80., 
     -0.00005055956664437315135063807751637043427011066204095625932899`80., 
     -0.00002686065814284394684664219798472594638293857256657222750864`80., 
     -5.956655537245681892169695760187929976426528093109098472619`80.*^-6, 
     1.0600578143825676328006523595617912655901826683353747791755`80.*^-6, 
     1.5041701814675652836576376525529092265702968991859281704672`80.*^-6, 
     6.483406139980406613507567736664912713760757080380385345087`80.*^-7, 
     9.325486585523403524626532316625013564402395757111382576987`80.*^-8, 
     -1.0858867650629354723793539227194838942652241260717687574118`80.*^-7, 
     -1.468793231336231610217008334968495135866928610921558567264`80.*^-7, 
     -1.1205920592696720045986619491728296719329533293551778900962`80.*^-7, 
     -2.570118388728183724049498767369752276876576664393654575429`80.*^-8, 
     3.3832111281973780991587316765757423527380001312470448527445`80.*^-8, 
     1.7615173982901652316737539449273944268774911529147992350438`80.*^-8}}}}\
, {2.7`80., {17.14616785384822177056069492122541515289312233716548360744`80., 
   {{2.7`80., 
     1.9522776567938355323809791274389072785507824413646228118534`80., 
     1.1289812089294028489729532066115701742409450631740788649368`80., 
     0.4873981939772995781670526744417461445775346922282513114372`80., 
     0.11888378076792613617402469862506697937678176477170282187105`80., 
     -0.02681570379800425390782418862742781299379339977869834367177`80., 
     -0.05077557888840929655461680219823412299933118495307039253643`80., 
     -0.03363309618271296804414945672267051396737868902226797919131`80., 
     -0.014852042490758066846319374936606354272765805607671807686623`80., 
     -0.004503149695833361504082309519174143410833936021297992775845`80., 
     -0.0006894849583404353402052686166691535889871208014998881770179`80., 
     0.0001621668083848547269340865542914423547368369688645037809781`80., 
     0.0001553432762018242424489238269339213851449513650250894463574`80., 
     0.00005302108728376848296356550625024390145693254275145948193064`80., 
     5.206306167563696821929708940382029392731201354037622007883`80.*^-6, 
     -4.591421855267027936094270645201448135307377021140381018576`80.*^-6, 
     -2.975744821122287439161405943842461823623404623902806783627`80.*^-6, 
     -8.329822327870604110161315582744069390389279308236542450393`80.*^-7, 
     8.22199022615686940758470640151972754183440502797069973308`80.*^-9, 
     1.249497134825368549832943769332988569064774747101864192094`80.*^-7, 
     6.20702393050873072928168787318944856196801185924191156715`80.*^-8, 
     1.292962987049613620647634398709588366506148551017767262327`80.*^-8, 
     -2.841923958289195803561918444590661817920689389463875388269`80.*^-9, 
     -3.510483397820152247061979666117897020500808215750906503143`80.*^-9, 
     -1.3693997666487465724412822183155246614648407998044734722193`80.*^-9, 
     -5.217250018591866592380716367597471596141873039338067967329`80.*^-11, 
     3.659390448271354337126625708544502513942268236918958968419`80.*^-10, 
     3.483645648953510475942918053873139724304732849068062679056`80.*^-10, 
     1.455805699125070242083622407582170372458034275680364729016`80.*^-10, 
     -8.506488265324074778037774817827441254895011527600309342815`80.*^-11, 
     -1.024031460864514396396809479540383160337557685076250311484`80.*^-10, 
     5.128706914060129553156729799724503988380741781844598000914`80.*^-12, 
     -8.131837675547669950989257457493691040826762552748375188302`80.*^-16}, 
    {1.`80., 1.099870509370586476511902657603544938615508706597725859279`80., 
     0.7242344666357874933820591776913959510903318995295533117171`80., 
     0.3707726288386944619085587996649410620567328273812090722616`80., 
     0.1284987595119607691523226090742662883311800429782873913373`80., 
     0.00854995909679447807729237524317546222707855606421979082235`80., 
     -0.027251966098142882393633117345490441265450880768532490344004`80., 
     -0.02467648073503475672221210102519814547478498943690679990853`80., 
     -0.013439378161355864277265649426242021893583869277577441329604`80., 
     -0.005207948833441630266896042635067733538993191085886323408196`80., 
     -0.0013614214048309663722619170405666272829508950275854171148867`80., 
     -0.00012866982679963228837583721449674947878418009017116309944786`80., 
     0.0000860579778459574154510206971194337203125536997009342687652`80., 
     0.00005442177978633515407095690978078029786835236404070263263875`80., 
     0.000014787497318989946528003641142163042039996532908806018140166`80., 
     -2.439946325465187930662302764375407471288940025454227058103`80.*^-8, 
     -2.0020222238536268914831461218568303917525939448379964296126`80.*^-6, 
     -9.804444540921118459241482258467272086834798488541659348768`80.*^-7, 
     -2.0478188878520796816659613814419138082567484761254805982127`80.*^-7, 
     3.791369131888340573255564505272230315160695383719522818984`80.*^-8, 
     4.88349521083551037221754418257329554592093041293382084441`80.*^-8, 
     1.911341860279224336358896282985212882830537624442277688536`80.*^-8, 
     2.3884740624612575028544194315205308514830562683454093182587`80.*^-9, 
     -1.7256951309653109113615142534952058575980034693207213678793`80.*^-9, 
     -1.2887316819154416634603653376386851771461498479112749042122`80.*^-9, 
     -3.866547535473317648418036567144720360589667499427957761231`80.*^-10, 
     6.346623323423939377702561345669345369642285534249964938888`80.*^-11, 
     1.7851373777979619295817263135495359504070329742666921806018`80.*^-10, 
     1.4093867213959115024774462564624545848476659482905128880958`80.*^-10, 
     4.151416802084424406549842493908220783767681390941294025178`80.*^-11, 
     -4.00294347190070722197063990907868953942142268186817728131`80.*^-11, 
     -3.493527880367448425070530080203931230418805839805067286254`80.*^-11, 
     1.2711965874336235187458892607108216651101619845957118947485`80.*^-12}, 
    {-3530.345712490298835351027566096983599371900788676978274603`80., 
     -7717.304872783187647788168462398216722655264533947805021681`80., 
     -4586.17111002861780404999548227638207137730324984067139245`80., 
     -1997.5082336831265066177028505437465475357001666707092552736`80., 
     -436.4316174983185956032305613213261562204389746907060749171`80., 
     202.9460992297850312124529434334174927428199894646496225754`80., 
     301.1295350718770268900786156639239861381264617252519829203`80., 
     203.53477736938326141049043963984766096347309882831367519516`80., 
     96.26563862676219906488269382391968272020957589843889713917`80., 
     33.23452665569227446521571458258403671875804642960428470987`80., 
     7.411833870173652391479498693580645266251540139108295160802`80., 
     0.18935195888496685166817114656842141839154205727361353412523`80., 
     -0.6981350448714333451022153065225311007937486864533088193015`80., 
     -0.3392834876121395844348193642397086616413682194753091571677`80., 
     -0.07122030230890431091929368793423220168418925223774106313442`80., 
     0.010326262343500512567301205797886389079942720472761307158828`80., 
     0.014604392834543035455638474007344859451828419427600940476628`80., 
     0.005742629303682878681617087604858879754387904809503773961854`80., 
     0.0007889339819521674244139719594502459204003779508189788726336`80., 
     -0.000428917305873506306111974543215945259161768654118801998875`80., 
     -0.000330439864115389896148124417097517977643261412526142081639`80., 
     -0.00010349556907540754325074818158567797645374661527275693489217`80., 
     -2.614358842686702729933315975180451141152574037840178229156`80.*^-6, 
     0.000014950108629972668198863086594087743026056872944768252293355`80., 
     8.39221348162559905810965419198627375069188746219142060422`80.*^-6, 
     1.831447644812568457724304846797605176262327896608943074873`80.*^-6, 
     -9.822109974753670135310389883172687902926725760663370748726`80.*^-7, 
     -1.5317425338605434666933602388223072382317451867518473423742`80.*^-6, 
     -1.0648543911001392456127261046044245241504075107912424380144`80.*^-6, 
     -2.124720797916401321462225268927674248967733349123862327474`80.*^-7, 
     3.364584708363360006970152729180219421959943961454970489537`80.*^-7, 
     2.242407222913373193836286098538786421582309044536724331921`80.*^-7, 
     -4.505691954097360083023392088311370120110752926792794236049`80.*^-9}, 
    {0, -134.80746171578978406616396482611015267506028260313530001176`80., 
     -649.0281771578816953247027567871117223487158409553090393928`80., 
     -344.124026489537946662853196822790236153172134894155792441`80., 
     -110.78610385358493086963781993763668422770855063675924525272`80., 
     14.017868772526242721148995168258868394345005475190797419672`80., 
     51.31306520882334007544844154202355957800298549816587951469`80., 
     43.75913219474505776495426956648761057049817796986519465023`80., 
     25.087469554697341918990776221215474743844449673765182183407`80., 
     10.794134705336820043828636150649339612625650549308796463018`80., 
     3.44214208156709312274100813949446080612979039534364484677`80., 
     0.6849257723524503232503234491100292475073288761321043671095`80., 
     -0.016568383764397028693951319278732290055987699289000754730454`80., 
     -0.07875088796042111178930200004493791333406606722061190618266`80., 
     -0.03363888215583572918460408772322528183845714914004091447473`80., 
     -0.005866162375019393760124196344729062922615405939977463654806`80., 
     0.0015824888153504470049391439347874312503219746966577995553637`80., 
     0.001554145027803085176651108168404026431967741052970915234888`80., 
     0.0005439138616204146572941909727424061754254803246472247053974`80., 
     0.00005073656140386638785330144300930795523480031789451228335827`80., 
     -0.0000525367222103884350803377987168273808533788194674691020743`80., 
     -0.00003374533150320097821929222583113651142104972962008393011607`80., 
     -9.22818061075768460174638785042943260383191636957489433444`80.*^-6, 
     4.677149534886423030164890493367484995739323739769247605805`80.*^-7, 
     1.7431989833108630289225875180370521087214049132906382050735`80.*^-6, 
     8.814184112646853898307359323710471334988025300344950770019`80.*^-7, 
     1.6943938804898188561369600244748609142302556255753697716435`80.*^-7, 
     -1.3031563387220585944266213370880468698388198951793865363786`80.*^-7, 
     -1.994205916776257474648258734855091621643383513928840784945`80.*^-7, 
     -1.5408032301370930907346006009265520610504360475252853524624`80.*^-7, 
     -3.318603793800234358656599541108684272715022705002148444991`80.*^-8, 
     4.887446024195505894191592227829111379189186385105310942321`80.*^-8, 
     2.508249335043098185953195990411223019101721328097494981568`80.*^-8}}}}, 
 {2.75`80., {17.29274630324582297190140969923753453149665879567538791799`80., 
   {{2.75`80., 
     2.0009444727608736509486201811808237792602367518178286147377`80., 
     1.1701200857710035621483555444255578252885251219852041374666`80., 
     0.5152795884953927555980682808555491039672516241942046709951`80., 
     0.1326111704077158015742586548524149380549142330341110711672`80., 
     -0.02333380980823974888933057643015792973107940287022204244493`80., 
     -0.0521401606001660697115370400405529731678221882880488002989`80., 
     -0.03593154520559432906965092222571824489853488509249790901437`80., 
     -0.01643988501175566286596396802225562894419097636699973310523`80., 
     -0.005230614894024466888421578341239006203472842529254308870862`80., 
     -0.0009090208960224557197570461104867779535290611651926420621219`80., 
     0.0001370925312143459380104881045455145976228339357111855808766`80., 
     0.00017151818109824457260991017712719799123425082444369423496894`80., 
     0.00006481343175723647274056388354868498764712583343155323776315`80., 
     8.93106757685906779308227335527279299571210597614980213979`80.*^-6, 
     -4.424363595800297536389904624025343041298382196267555158402`80.*^-6, 
     -3.4603532824850945563255094774699850825385818639058527954704`80.*^-6, 
     -1.1155223052725794494958696164170141559845091340442203094207`80.*^-6, 
     -6.544485864577425888854285943225526827611029547384746980993`80.*^-8, 
     1.3075509101343286937150586578882144582270283288701150581272`80.*^-7, 
     7.704525252330637723869142846901789300168778318491645994056`80.*^-8, 
     2.000101888893106633144634572370637972128011829521502833464`80.*^-8, 
     -1.517399710447071880864965762587092114652565156436283831647`80.*^-9, 
     -3.977682972257236200103066929118813373843250855950825862483`80.*^-9, 
     -1.8321356654966103484503871559065108536075799630461773881585`80.*^-9, 
     -1.8926928016098053908183991045812065803483928645295611905995`80.*^-10, 
     4.169799034076451641147146422776707553295462598048303682906`80.*^-10, 
     4.344141721541389366476057975416873446472272410610440033206`80.*^-10, 
     1.841357011936894156090400510711507101162362351832879854547`80.*^-10, 
     -1.0949096893113956352543374805051322509158395545593113759654`80.*^-10, 
     -1.2990082422164232877863281856979184349370813400603803319526`80.*^-10, 
     6.061206597845326506373279650304470736808273768843252710518`80.*^-12, 
     -6.297156217375576679073493399026264919548215856627556994574`80.*^-16}, 
    {1.`80., 
     1.1039012956878258635772519100633482683446907981453956192582`80., 
     0.7329068719186919710503551542185849140682497471900193190502`80., 
     0.3807127365536693255864441302392938501500688425021103598397`80., 
     0.1360149131744796745980208645919115708047505434813811781372`80., 
     0.012200306156604974946888598634797632530428479408261785570973`80., 
     -0.02661255868844963664943926288609992395703004610934678956787`80., 
     -0.02538843229409820533001573245686261475328044324865663751803`80., 
     -0.014290826157997045867373871957450458187593550377841040624867`80., 
     -0.005740926978991456117797353205675191384637808120604779624943`80., 
     -0.0015871638533275067981937507013053674487584421273662532091288`80., 
     -0.00018941730812542817027734004443058020704104215314083327752654`80., 
     0.0000827374685788855222129217397062791533856969010230376512666`80., 
     0.00006081951865026118940005836046030179618171625841869546006066`80., 
     0.000018511363056831923314049163353588354929659231980836604022076`80., 
     9.491875699040818812912007347342593240631673087611090884536`80.*^-7, 
     -2.060231091312925283298426185421095548085239252812341732405`80.*^-6, 
     -1.1617130341578211943078650733244794040229630813008441339738`80.*^-6, 
     -2.9147209593202826906599281361808816516575331303410921457384`80.*^-7, 
     2.067728240844542248808100511173762593477164236481533060676`80.*^-8, 
     5.356540747689855476960121709187747339633437583412084940854`80.*^-8, 
     2.4429291797179991918704408807708428525552298027984616379317`80.*^-8, 
     4.453384532718091460284136922045107396012562048168030965379`80.*^-9, 
     -1.5030554356469011197296063688940471602078055911660751886216`80.*^-9, 
     -1.5156653763138748955453251799636624550903569366758864246742`80.*^-9, 
     -5.390457499376504305980928129787223513275517393694108427017`80.*^-10, 
     3.67565177897382540441549696347099476791268001725313720537`80.*^-11, 
     2.09948734946738913891453733336165795798635089402255931602`80.*^-10, 
     1.7433300351132993418268709865765955611604637497506352980604`80.*^-10, 
     5.108251466104595286421034965194545887006645926204541319757`80.*^-11, 
     -5.1171938271686191982126148777114737693708516942679897516`80.*^-11, 
     -4.395451469678283634744787109915012868764834448151612202343`80.*^-11, 
     1.4575709792372352525188808538415806081609698125323030745178`80.*^-12}, 
    {-3743.651844371313583164917820191190059753684783015904514025`80., 
     -8202.475821332115290934012843281670190748624108059689072076`80., 
     -4927.347555175810922298167847418240290771741243620464842024`80., 
     -2190.9631442574531691572259015309341652931361715566590279586`80., 
     -513.2099792304768761855770444159354175724969905298895073768`80., 
     195.25402723900086177717138736949316413812778434850973281966`80., 
     320.1046307052483440496381801315867091677251179503458092692`80., 
     223.91249227942143676479930946063724198246241824316798376528`80., 
     109.21555391602500531187107492717462461193652578468006318595`80., 
     39.16404600198979611283559702725630874586005223563753613952`80., 
     9.347879851152112044966036296552491560422386461072116437147`80., 
     0.5381811641608251408743481794361908491156923229566543839915`80., 
     -0.7528456352356372794020572051957428376062670605858418325605`80., 
     -0.4108035704352063514782140541562278966079351455893712064925`80., 
     -0.09952239699719866589587572516018412883061372796545261529001`80., 
     0.006178678719847179631707664271002187856858313800774031285166`80., 
     0.01665553098086651438180719037604309553685909897223213837575`80., 
     0.007441790561950355458204120017911997109993670792991771210565`80., 
     0.001366472846235988589891378596512692110323952007354610758482`80., 
     -0.0003890188049990107561875929062614481029465087071743031153216`80., 
     -0.00040054241566297398782049907163155573801492746203234156984925`80., 
     -0.00014710712507041356759486689797993996366863005692124119765916`80., 
     -0.000014434790633083290111378842075471869786709864873691225208506`80., 
     0.000015867152696593663298357407957614556307452684794259053619754`80., 
     0.000010870081981753941757392015285414920649709159616159021630197`80., 
     2.914346518373110177123962573782639603325615040110988834685`80.*^-6, 
     -1.0205405545771869084309471080957402246089428073459555901726`80.*^-6, 
     -1.9526378436894595621061764104125929434494815217235232357386`80.*^-6, 
     -1.3942583994214737551961801315087004343910405190757851690308`80.*^-6, 
     -2.6745112406752941489759965431027469735696406549329223900665`80.*^-7, 
     4.5774118144953600675752537800609780277406305083660861149684`80.*^-7, 
     3.008660710137518924220298945535769286170122668577523432142`80.*^-7, 
     -5.391677867480360789160579858430384407846486927499228041444`80.*^-9}, 
    {0, -142.2308952193992561072785858448812527498175219335689212879`80., 
     -679.7748903385572269734141798027129746517010675234577010375`80., 
     -365.9438395610540385858636786832254887063957627938841794305`80., 
     -122.72275230270539898541696425961331662069970347185741015599`80., 
     10.256211207338122836667321335826441653139004770845216062743`80., 
     52.34842742724976883272055669084175352566837893213175095301`80., 
     46.35521742489310966208318838099421127818512603568492550984`80., 
     27.32827643102971975539931280054670877841219978596419017215`80., 
     12.114505099541252499989815032017808207647919132440726221921`80., 
     4.019614252331983015264697861313102479405139538363100681645`80., 
     0.8652562315606247765286416823258886556343023123892500670053`80., 
     0.012891217302552077726505098391869048905016804812355712686387`80., 
     -0.08533745827591749575454481132798417158453854975261444657065`80., 
     -0.04062612826166235858855887277397786387658368888966869606455`80., 
     -0.008452278922292747515770094105285752977282006431866025100876`80., 
     0.0012714277409296262038796092163123933105055950621538706474035`80., 
     0.0017775659233220100448086462239276658260522601767359611999016`80., 
     0.0007077624790823994454278090471312352171065196071943122458701`80., 
     0.00010236119802734243007277628354802219651892833999435212022268`80., 
     -0.00005092081096843062992299629762714857397862422783161005424811`80., 
     -0.00004106542209280386611892119049045807255522914694405882043108`80., 
     -0.0000133647064631148105744439677403989958233387539879710107111`80., 
     -5.297066562856609729048290355632249058411182038503287262824`80.*^-7, 
     1.90749602056344581448250775580204660457776525300960586634`80.*^-6, 
     1.1424776375670373138791286890623738757905346386820307449832`80.*^-6, 
     2.7242590841738880062797746983963092782923212562151508438004`80.*^-7, 
     -1.4371445241102360720134047912353207500878579204200999418773`80.*^-7, 
     -2.529419480742430007078410329059948743971084924286503732441`80.*^-7, 
     -1.980526620116351882800698035095614874265341405739479976666`80.*^-7, 
     -4.019945667892750693972500205714711926783031010869877823096`80.*^-8, 
     6.570922104830145982284607905561462735060044836179127035156`80.*^-8, 
     3.347228434910991378766034170891688928117379255433176297237`80.*^-8}}}}, 
 {2.8`80., {17.43807451695590372867968565083969386352726655486665171371328726\
63432091184332`80., {{2.8`80., 2.04965863588560903301826203964970372712157408\
330793450565047785720516700009648`80., 1.211523793589205009518705879879032358\
2122981387920987122139424455418980145026`80., 0.54367639306982291352769445735\
1114137754347404333413655022902388976754622646165`80., 0.14692069196477484391\
9049311907441897575043126703290736960264915751579708223445`80., 
     -0.019433380442291556076668515604634322711213227865254204500595973950637\
2533071105`80., -0.0533377688097381273871535401422762270756861566125793931061\
4508310369740188173`80., -0.0382454094945111926865111140639933864857968657645\
84416233436876242892302602542`80., -0.018107657972229128032059852248655095070\
600591781945771383857387861797265679899`80., -0.00602571973752245249764473738\
613025038073417340557504420130300556274839619862596`80., 
     -0.001163400456392880103301545419273465620960599861908628654092001166336\
67299403804`80., 0.0001007828079069751497782444405513352075940407279284779177\
86521697624282252066179`80., 0.0001866123638316804042293200926351521505874648\
63357590439174026754238614311415897`80., 0.0000778116578142460472314684143194\
0611619155449131642453544078090283336631464238`80., 0.00001351158367324157815\
47317922089040467571277591756723883175172560983822464569199`80., 
     -3.983226642520980245735010125555302263837587071335464827197441434819100\
0619071`80.*^-6, -3.939095158329234390848419430957129710584408889078898738273\
1580375184675427754`80.*^-6, -1.442714707884114680511052346685078688264774353\
46089866067916841990073668254932`80.*^-6, -1.65265184187639053008263255082811\
82631302411628512211316170218487147997789929`80.*^-7, 1.298969936190604557115\
68230530983295141305169912009932183655722096433416412249`80.*^-7, 9.318379873\
7175544681310933861588037125537870980843150140312312073322754110882`80.*^-8, 
     2.9209956264260504083051911016438460255326185840926175782866659675532036\
9000676`80.*^-8, 1.0483494429899706405602975374153382075103278703986274026065\
0096069840270830656`80.*^-9, -3.995997161965245303647922662630343531653834813\
0438366614672795425876402507801`80.*^-9, -2.289725145374118599011917550368844\
3308660058462396339283006717815409686418083`80.*^-9, 
     -5.862522703101071588875758861285713154940617327190240960171855975356147\
7593132`80.*^-10, 5.484858234539028497148472425841387971070312750042828736699\
2792982361700987597`80.*^-11, 1.251624281237512149210195058818890079449145253\
12566485291270756032490452433592`80.*^-10, 5.64590674153459987046171460501622\
868105551273202309930322208562333012476934174`80.*^-11, 4.3487550306417465085\
259880492861273447093532068197855152125084131230666827317`80.*^-12, 
     -1.430828881155669025695696212558287183757246061055705469416631262142361\
86131926`80.*^-11, -1.3842800790888783749529536233971237170117720435502608580\
7394571072384686619147`80.*^-11, -5.17267751746680957153971667089132327815849\
20844077014330736108558945463260903`80.*^-12, 
     4.0905320921506160886994652589727822267082826823059503266144311858492738\
46349`80.*^-12, 4.26718048962401210577791469054343322422493286237059263225351\
02816767575107682`80.*^-12, -2.3602971033571197935984675817883166378958719736\
864372619682594876513424602505`80.*^-13, -6.495129352525411856688630958493517\
80883065946186638082170159923377891128719836`80.*^-18}, 
    {1.`80., 1.10779577911006232053135141777665998248975707270273104940174825\
288037785156675`80., 0.741344997272871094924399434260134428134181137353234777\
930045039181349933704756`80., 0.390493162491626465757090134326633443717393937\
913584571762410249020702358016653`80., 0.143539283987648011650249292013777245\
982753008662692396437721336039696353712167`80., 0.015970894230533866437861210\
113221452343374107186165709067110142716291905754998`80., 
     -0.025853365888830939198984488995781124102509703192862415671389454086619\
4410000015`80., -0.0260435131326221103635367180178836283395215564915128310089\
932745789396845470968`80., -0.01514171584875986741112836585536478342991051781\
86969034538454259586746873663942`80., -0.006295566142198284695633269406518548\
35586702498158515565286733494208738553191054`80., -0.001832164897407282652886\
50566097117828316622570526036033458919313215325372006957`80., 
     -0.000260017425544511626604488488125657453079577813044678747090304028072\
177381574444`80., 0.000076398828224745800738076444012513946078273477552266721\
889038436586455635489475`80., 0.000067050682378089971441741456530193320635906\
974626917756580949077076426342145719`80., 0.000022637787692378543050571084193\
9662002288560281465654481791550490806550043777855`80., 2.17519903823381510572\
131902034987226684199240762158561340605026433759908927532`80.*^-6, 
     -2.047123678257588256041044533780625204958681713604956253633363790612669\
81365613`80.*^-6, -1.34729837201602080865135688780222815148884756320617354064\
21593715445745164665`80.*^-6, -3.93205496555199220900451667525816585610400450\
661475552775716022372052642283918`80.*^-7, -4.2047337458305118575642295526503\
4522454803681974174823812544591813565188174736`80.*^-9, 5.6787578577496307368\
193629409638287478130467120787930279959554146062663047729`80.*^-8, 3.04090441\
75653956043384590413563651463689058564690767741956527973247278421832`80.*^-8, 
     7.3079454649109260770461204027140122700470084605518931381618982939505087\
08301`80.*^-9, -8.41725771078422952017254501805884609151794917662184164125284\
913089255463001156`80.*^-10, -1.586032306359433261351814674277926347099235051\
16371343915542083947489530808485`80.*^-9, -7.09790948630300221155679744225451\
72655641754396880056312775022900162349640601`80.*^-10, 
     -1.251753813712500112439852447654184884109176650347872469301430758662429\
11548873`80.*^-10, 4.82248015215990731115512254522518731199041900159855825803\
350539599079851572015`80.*^-11, 4.6574559865348777893899344257704416329051762\
318292868898872540690300275669852`80.*^-11, 1.5915113274720377836158034963874\
2378109925873673622622268757875106705091439141`80.*^-11, 
     -1.966379989851048114228253501214648855538858011333976594892733478191632\
9099446`80.*^-12, -6.99774533955647283660119695044912350825870802623023478414\
33230727756950107013`80.*^-12, -5.4082803012748181123900143996680927609451098\
5670658940678995791229148033288095`80.*^-12, -1.30264148920605464472731647814\
04512732707261691841019938215153439880594213908`80.*^-12, 1.82305197242573158\
041041174075653074376552161073444581826547448675291657642276`80.*^-12, 1.4223\
1451079269139016277006759204390054313107137404773925841665882197198104744`80.\
*^-12, -5.5631821665891431686042330976044469313886711210575187620956524921143\
6672047937`80.*^-14}, {-3965.294805495400085460199840177890913305523725970425\
5045841014137747388216554`80., -8707.4936931833827511175242961338020108447860\
238604770135602577017524832463151`80., -5285.09201844397781857600016911055030\
24856509781013656640934268928844933783084`80., -2396.572291520489990521379396\
1014610121876082199243407357999291094007819155372`80., 
     -597.2509924523945428282385204669075393625163804180336644745484863660493\
8597806`80., 184.607772277621057702093390208161463349304027074722370013713909\
875324508506708`80., 338.9664187021821503481940741208292145183562010443381015\
6849141063506316504286`80., 245.378523672222827627013226064920749761581640469\
27180785166861015955473632995`80., 123.31163343416894216405520288348861103323\
9433390874805966573421590312461261115`80., 45.8370330427590325815989716798601\
421642509679366689500637474724647199022916137`80., 11.62862053224305181143628\
06465360410961318542877961817261241098567677443035425`80., 0.9964048706703011\
4487611069266331823537992963153778571788035194623792256461277`80., 
     -0.792794231060662307719637490138397696110459476749916784351869745574372\
70749033`80., -0.489948530786835138285379797072997946346912825731738278411573\
7611700438898709`80., -0.1341969698695045218547801615677088708870244011444142\
0567347581596353976258446`80., -0.0002372471348551359225795635103412495215120\
7185056953164816423786558580074959581`80., 0.01850104681895942414593620237262\
12408592513949742717969618270820274100897970238`80., 0.0094066501198950508871\
188651159975171165152911793195543546511685044797604288794`80., 0.002127141979\
9801624980611175893164360854781365645014172862767185430874036313954`80., 
     -0.000292878338100339262778203303733682081490592395756049155104624986959\
384741602423`80., -0.00047203591456004091337696801048562456389162189125747414\
7189936673479412049015386`80., -0.0002028384907507394781956008279148736823386\
37922883842727041482871968878273579434`80., -0.000034320316991211482523753713\
3531492917817504745378730068449836187161630587613656`80., 0.00001327659945498\
81384480247273900667820008060715436212038796208539800329350506905`80., 0.0000\
12384313108962422144109956542831457111022810526585136676810357038305043819792\
4`80., 4.47145243502917626525699847228603182035558209518696283604363462216292\
99914691`80.*^-6, 3.927199612895549443538897768144028883030502179197706677724\
11722976568657501345`80.*^-7, -5.25073995983014857066338844051164395581544562\
534415049155533709171298925549396`80.*^-7, -3.4864822422302676017571152974448\
1571663738395020465784098209351909309581191335`80.*^-7, 
     -8.574129647657706292587598423522146773281098745777055551552853219970489\
0943362`80.*^-8, 4.1957580725506722758022769635715263341884673754170847789725\
020702373600615858`80.*^-8, 6.81812579526152133729823349109028721636504218332\
94639428061664978947698658194`80.*^-8, 4.519964076838567718569219111039947232\
8461206938310573698690994392170594874304`80.*^-8, 6.1363032193888737424590887\
0895187656496250640669813257341286127924547861854716`80.*^-9, 
     -1.688238729959710899388015781503736422624699871596591906695505603141545\
03236782`80.*^-8, -1.03014539867440341957163967285865920002253710112483734781\
158287540839807573631`80.*^-8, 2.16510517770225478145325021499652682041817821\
693722833226608653812340367666411`80.*^-10}, 
    {0, -149.8309748058273126349989292215706835943750225213850597186634372317\
79587550294`80., -711.2275149756774815123566651016273101067367019607038464690\
6186785638214355925`80., -388.45049405456511033368241980946824855546687455777\
4340785577506748942840456212`80., -135.25460552882143403625243029212287780791\
9233363622607420888972407716905057588`80., 6.08642466240787777755991466466978\
02084088753193767612234708228338888552813294`80., 53.205896921806111940224765\
277694239036710878882299993151982233856441567008248`80., 
     48.957483569056232894279523492759274630359301198965796479689686147995820\
4564`80., 29.6623286260996840088902938335887060414611062178722248479735349075\
193562300167`80., 13.53200610870104693763804543413835529500520133933011878338\
31973284654501657536`80., 4.6607187478854997157698462426325236023621367692855\
160247381031399655111163597`80., 1.075343143350115886540416614195781094063304\
14186095000709753149624040480241812`80., 0.0518314948862152485957979984191700\
786015531964810560620578181880908337177894893`80., -0.09066080405205808018811\
6872162921916723391225112321329190534548820275568607277`80., 
     -0.048294120027873801985490364863610949793642419857431102893940896490711\
422925882`80., -0.01160037345845772538771592974776784304777244994581729993766\
5523132715154986791`80., 0.00076262842261079645565103146380550257373892454694\
841766182891362131040820168783`80., 0.001984930873512872008675956833272927490\
25055661258373314890537500214180918887358`80., 0.0008961194714992951276911818\
8910400606361324260474936994097921163026169797845151`80., 0.00017041046376709\
6306314881396026632727977511828071725845260580244816969388902474`80., 
     -0.000044444098781283310232949573577690126599795352595653446025513879203\
0348329674574`80., -0.0000486999781911695340662588055507854358199059195003795\
404410089128192454261093895`80., -0.00001875321949315479270710238923460142647\
3068608411155187893005610304935737298065`80., -2.3961841318333213528176555035\
222120825544304509137925303934403189659031821549`80.*^-6, 1.63566979397538203\
167126422348139217223102358427884039731344061965517068553105`80.*^-6, 1.23742\
054464099385624846229399104571639756310305336003397811684086524397170971`80.*^\
-6, 
     3.9577994769385175076696848983352585605917310908846975382689385295017356\
52865`80.*^-7, 1.002793820103192742540769906610640108643062169544624298753330\
5201801083802787`80.*^-8, -6.137244607766564925260207096960188067966611276517\
8915770651716284722727878283`80.*^-8, -3.554648960526284445868052044024826233\
84101133324562879320255524164509974680544`80.*^-8, -7.29704181798466937054619\
270241941166966138553660022261959321456760428457705194`80.*^-9, 5.89239843816\
596088545627369513580992058408253874540206405717492336427479810074`80.*^-9, 8\
.8005688115554938066736756286394519654092090484467098372225466066602681444046`\
80.*^-9, 6.370017623469655479461060642862254974110008000258932296786032248968\
8786903334`80.*^-9, 9.6077178512204649483425200214045117448157455574573932694\
073244886199850232318`80.*^-10, -2.357967927278962571742482849398111021428224\
1101117464756674267793913092404598`80.*^-9, -1.132458547062579556817862168951\
60917204337535580520496163502068363566759467218`80.*^-9}}}}, 
 {2.85`80., {17.5821842927808243161663944134421662731307121298019130643956479\
979551619927617`80., {{2.85`80., 2.098417675606585268290807952785174844271447\
83316257602074312303054553712567084`80., 1.2531808677260042516288050690453405\
1987353481086079502060136604755263845750496`80., 0.57257249776675107853133783\
219919620285335504019698210628279928959956942836028`80., 0.161804037920573864\
677705680128149340180820450356974872655498663889842629628746`80., 
     -0.015109373256335969713360596905505458442740416986658489948032774110069\
9548144528`80., -0.0543564618841320988666028263653883446323370040585858436772\
511096303564710481914`80., -0.04056537118217040976552965005814579633462006630\
80002932412448400416775651872465`80., -0.019852474257324451543049832282690209\
5787401592425411817239755646869733989612025`80., -0.0068899682952609569139326\
745950746649000953887571394304062941450342741487045424`80., 
     -0.001455114434067130077879499114207176450259773714595323410693082474690\
04058416638`80., 0.0000515899492245010059459919199637481312317340087231595029\
941031495282308348345095`80., 0.000199993743902012133295045250320671042731762\
16411123558638881794822456690856136`80., 0.0000919353220280241219853607800030\
45269403921571984231651145936178515716312525423`80., 0.0000190221703884038049\
245906016237055141028522571006898688306796877330720301129564`80., 
     -3.207052759283636271534547815261347804342654502456302025662109032602674\
43883976`80.*^-6, -4.38996256453266350078414229694291675919368681930577012344\
981403195220402870454`80.*^-6, -1.8135814958930439892062387425142204960805954\
6433773957201651366333365155230986`80.*^-6, -2.953124783967041816696559296637\
15477163235933412964339396536995621266108929534`80.*^-7, 1.193394498248107215\
2281038365213887326359542243311839116170771398506870779837`80.*^-7, 1.0900021\
6547046850139691044123778677105979543473730143560944377716017221182643`80.*^-7\
, 3.9776389748057986324404045561242619106538035327251668178902954359717166109\
959`80.*^-8, 4.26593723950262761576622964247495709656435902429548647788332013\
41843428408951`80.*^-9, -3.99348044892842717440202376689256566734208667380855\
851310664589834431646404544`80.*^-9, -2.8372163639840563878989866854493538428\
465052531568544959086609339528085042819`80.*^-9, -8.9363504954464839429675072\
243809648007420226981067406611105312066306482710502`80.*^-10, 
     -2.419622964162932959872885688310774166459797053025994101279599381871726\
95371422`80.*^-11, 1.32574595074501097626509027620571445184211887037273296583\
117403853775399778543`80.*^-10, 7.2900132185927819219847395944365205840402838\
293376620122877332323429933663685`80.*^-11, 1.1151415629293160405343679679205\
2470730963996549776236444329482213568520184645`80.*^-11, 
     -1.388865536344447789648994753856444416137098629239634953317308230729598\
46046204`80.*^-11, -1.4642064216237620006093505701412402708018309948285615301\
2180675427692983098942`80.*^-11, -5.13664725111390014393936076703446716006975\
904860369732985467624744274665552575`80.*^-12, 4.7710431603016074515746236056\
081375767038066048542121067756729865277917730126`80.*^-12, 4.6213728982279320\
019203931970932145026280766421205516278985463306804334577972`80.*^-12, 
     -2.148989092368984427990233181020240268940499340520722590929872483121689\
3906258`80.*^-13, -1.74716754330243372033706632116115505905372008744316336512\
7757182553069527396549999999999999999999999999999999999999991`80.*^-17}, 
    {1.`80., 1.11156073049267167743556184925481390757346268161710614970368507\
520839176349056`80., 0.749557705792990005728214569633560473729624137524802329\
72569597672883886221744`80., 0.4001151938184802991877669244013045909187569608\
39839497968151929634342770270044`80., 0.1510650990724224346731363834840399051\
23007832627218235805729231435432741650608`80., 0.0198546149163896018798168375\
71369905484867677772858032360147373014596122580072`80., 
     -0.024976174940567897155421719225928464493879301426196424969608263852720\
5404337623`80., -0.0266391618931986616501222116337103491537113074998916231824\
196752457476819664142`80., -0.01598897088588371388484313009523782341571056030\
94073256014265367954032608809178`80., -0.006870457958318082092409022341511472\
23834381596369907925645366344868093155038075`80., -0.002096504375576111803355\
85741183274807468913714542043245070941420344109866257615`80., 
     -0.000341041332099287404504488641248661982096303005732861799648505906403\
775969178788`80., 0.000066612599019449367114223471276293747921642068218626884\
595738108833601659992021`80., 0.000072944047875832392525747144662849952940402\
840963413948105566988532877405821542`80., 0.000027145625649781556340227099377\
304504345088188722313165774424746108792400566876`80., 3.675109310007668695275\
7249421659936843841027137762183292282576583244958976295`80.*^-6, 
     -1.945515047867240611221895808593802648890204076769257062352331737808984\
2847006`80.*^-6, -1.531253456255363555766452869474126634197626315486837380930\
41053285087625510869`80.*^-6, -5.09971379302420114000654016751708332573577300\
45004368888539367871336090134592`80.*^-7, -3.80723841155045234167569180328059\
539539141409969567965742461112396457425628506`80.*^-8, 5.74916960564356609799\
33269259663303225081689626858469854279424997364206316629`80.*^-8, 3.647233162\
9698183700358351067348024361670356480857562484740815204564431333393`80.*^-8, 
     1.0558863451940331478087922416756939237969998203233420838207680266105128\
8803387`80.*^-8, -5.934762237790381471159660422812111253554077176529003938761\
8081683744329699732`80.*^-11, -1.70353167898424100286493809469211738963381294\
342394333109885149436515427249359`80.*^-9, -9.0944495983046910043233973512129\
5424771909549371072452872465368479450394066876`80.*^-10, 
     -2.169690221462432968250967631833634235284217945803033920337829275756439\
574064`80.*^-10, 3.0739107411249099685708259054097896746107694865761794773962\
8342457849609682975`80.*^-11, 5.200602881927881549853915521843984790377044868\
33686109911614711807904988257023`80.*^-11, 2.13595626788010544480859130053429\
879258261690711283263231568546666164846729368`80.*^-11, 
     -3.004718035047420565894215407876603762330464346357340495076751564855607\
80541924`80.*^-13, -7.1493288973805182658159419523752642745353134268029661423\
9585417034338805814537`80.*^-12, -5.64925128752043058290763075460156117265927\
86309739225086277792811945744139898`80.*^-12, -1.1711002396963779159842934656\
1027829908753204345494444596327693436177135491411`80.*^-12, 2.104132237870741\
98052904687431613812546649536019421529291646416078922763118466`80.*^-12, 1.54\
43815638294933980593930870129392943888857183687555563189514053948464146484`80.\
*^-12, -4.8609145471603886099548408116000997874000569515639155342934366644127\
1600408214`80.*^-14}, 
    {-4195.432580290376322543683220557593250350566693717324556758447287711806\
677538`80., -9232.75367492776418698084683716554467637906753919035904996250781\
85211040899094`80., 
     -5659.799714815884580306568325705221227419991298478419809252897911047969\
395684`80., -2614.72189084774998223105077882623628399368921998025267710013040\
602138195617914`80., 
     -688.9002259452105171818227356645737788600447616305273290003105912637833\
820138`80., 170.7513670802843087617926681994659338142964953019260362046093880\
2099585945441`80., 357.581363393147549766582275139686232036367705006127263182\
842537027835727391274`80., 267.9101351625495100794497614666667272868439373751\
74998528044734374829856784515`80., 
     138.59440752218120464580417736102635774698319523050564927696601836783077\
86044`80., 53.307278069746547209273485715412894999910595864672982451522293711\
2352318181176`80., 14.2930777831315425132065582550495167510721506924608258971\
360890062684982545495`80., 
     1.5834154752699809246644599884172224120591560353644905276033936411017096\
7037`80., -0.8116883095471344373028673037598721033196136816918137905974548036\
4883370303163`80., -0.5760845112767428061305868164227891000010777056203757137\
0819064221509427393005`80., -0.1759522888922754987024533096647362736788229782\
50356797765844694467970805989397`80., -0.009454563473779428638341409315801414\
8314504601394867724399489341834583164935285`80., 0.01995474259403886125611654\
6483612062644018087562023550961722659568633710070621`80., 0.01162622719189568\
64976421980128960890052147385799762884801650155200254488166445`80., 0.0031003\
6761439338126910826838243837600215369862248137341704074906142104106701354`80.\
, -0.000119313966375333462645080280767137551094251540204210211212136531594860\
093357071`80., -0.00053570799286970249768876286131074130485098594637110454042\
19885181968253520372`80., -0.000266655597927238274883246848455957876055393809\
487223148149680450775395827175386`80., -0.00005908675278048846208146987447579\
7878336561845788812598531916938580322126292433`80., 0.00001020750934405066487\
25494248217871629805835993571145624553024698813873348665685`80., 0.0000148465\
98253036815408833695541689628544779611963185626122201445206502154812985`80., 
     6.3630585922283447302173352418065536701319676145698325877302106717367759\
429378`80.*^-6, 1.03162510631999406298305797136021113657810075833685005656119\
726684696960210603`80.*^-6, -4.8636290010129653884103814774266488773465450097\
202621720318939298225095674431`80.*^-7, -4.2949584058247907825531292275360337\
649084657790257677716884562128630409596189`80.*^-7, 
     -1.300469292645680275404324265866035984212420024537576024559125170911520\
13404065`80.*^-7, 3.705466211030221963024306571794015521465773796717642146300\
85020882281530955785`80.*^-8, 7.574445097355920443975340966226395518590455285\
9224040383745562405461877585732`80.*^-8, 4.9485095387407625813882511452484051\
328598813699844629143948411766917160260023`80.*^-8, 4.43697253946890374303893\
64020859481712904467489297041524873641436138569537158`80.*^-9, 
     -2.067014257117665093448285489122043835933778623182178387753490263790382\
93647209`80.*^-8, -1.20244728863147054842794209801910004577020638576961189720\
014157937064963706316`80.*^-8, 1.94957862357008896705955162100962288200123603\
623515584752394618704919808495582`80.*^-10}, 
    {0, -157.6076442549362483608909880896184743491009169117449082311194298705\
00260828796`80., -743.3858864422444222904466634081581809962243579748123793896\
3737561968508326352`80., -411.64487792891139545262803206894650959680036808220\
915240332043260580221334852`80., -148.386431414414090534795028623141224086352\
529591726085747275225635216896055156`80., 1.498372913808716844334426626964280\
65669948966190297242310994694444654841065066`80., 53.872892930528242233947241\
245325228151252385242443551398666293194524803832513`80., 51.55630251402347756\
0516123601045240438118705449527932400698318608632305708607`80., 32.0860532667\
22375045954125342822304681316645591216988371550904973701814622517`80., 15.048\
0587561040590315548339750429405296951827670649617603378506737195424977614`80.\
, 5.3687572927037243553670289633214950921597203052992556968820259051844769745\
2576`80., 1.31796627835398119434224321389592773622468170169879262030916498173\
459765156719`80., 0.101755598753630858938964005704450526484870667951247119703\
980394396731709115531`80., -0.09419557042940505042971433229912690619885847211\
9453583517020063066312742759416`80., -0.0565752977504076867300152160222624900\
776291482970532340892065026173025440934725`80., -0.01536279523415315878548800\
04915214318846272442558496629401467249131689822415905`80., 0.0000125898037114\
598872079064659145837971027422090747357945104219619384559265713376`80., 0.002\
1600853220721320487518118459650478494986047253787005718632396803357772742523`\
80., 0.0011075913085663182087946612439472449676903058351608224015667067994321\
0320172387`80., 0.00025722686334413942466371000423779530491106266560113809382\
6704333490619450276296`80., -0.0000312385154363958604603049727422539467377289\
051958850300010880261090164108938475`80., -0.00005567451685442076527303521625\
64956510645231483870335536112126853297735577622147`80., 
     -0.000024791105819018523666811040639366496915487105281674311623770082606\
4567135054788`80., -4.5777287773298995147935158712086868038237411560926461483\
539976992526557653935`80.*^-6, 1.43765532329097090221662424342327650204562756\
082812302776558486229972948329362`80.*^-6, 1.49518504787094651559168025526927\
30318480026523022758712232275384284796582704`80.*^-6, 5.728399267800325946260\
8616095062178345212906174790317510593390723838609548455`80.*^-7, 6.5121456551\
206802669887358099223983042952204619205253666768139042339693755902`80.*^-8, 
     -6.024448286960927185546213301651028575005960669488872129998477199605159\
9062758`80.*^-8, -4.343621603984159764224494401709976754643753530471635694061\
50650849410916011757`80.*^-8, -1.09174028392518127291458023842589998205406441\
740911156673257686232597561178126`80.*^-8, 5.98790697053181194255230520192671\
36640339820247477189242814949936139789936347`80.*^-9, 9.819607257179429153019\
3112875521773565410989962271586078670154332526502438858`80.*^-9, 
     6.8380888136525845232066756597614232802511356269959242122799414230430251\
82104`80.*^-9, 6.666281001895036828056886392002904416342007465442886561566991\
2005973581777778`80.*^-10, -2.84789572793029649820129914913855047239364947418\
57570013470785435190812313802`80.*^-9, -1.32845112255717673225960691824126030\
827922359474251374630893274804875650747619`80.*^-9}}}}, 
 {2.9`80., {17.72510609066601325232309264990915507825174229304552993470336917\
74569379838485`80., {{2.9`80., 2.14721929165928504833984717702837569601033289\
825832616435749776365389123445458`80., 1.295080482019807034245082131737387834\
65359534601169001420283169736801282350321`80., 0.6019523412722865715532985378\
1177721755147494203003326939999709664053730532287`80., 0.17725265685699165550\
0736284889286456063061922960118893446207030354216943762748`80., 
     -0.010357549350950646455746065469611575982117112026859338552823023468822\
9885234363`80., -0.0551848466091867771178882636199998711595181716554023913415\
88997760236313229717`80., -0.042882044743072640571720496887965836472664310723\
642525605595290000925730392879`80., -0.02167106252050012871779856027390155655\
093477832997354120131780580829192950993`80., -0.00782457394275936485276991440\
7223464778280955552327667053440245471281645020053`80., 
     -0.001786586375368974241891055236832458543304619661881707587604587548932\
90877515614`80., -0.000012196041902005449071233834569010763693051536620408317\
6004797765368128742344126`80., 0.00021095547635261493531141152177743538547820\
413479326328584025826465313553244678`80., 0.000107064552130693573923625008176\
614602972342731364083949617252661134343748141423`80., 0.000025527967506316955\
0101210840356052625917463923869907339167136923237007084868504`80., 
     -2.031831092452582831466746556289200128575706966953339937228469380112241\
12107436`80.*^-6, -4.78683476777056415282653874636421274215305985518128010601\
390904545644471930046`80.*^-6, -2.2250043253520635410706630588131923285022700\
0232553376911662840768640189945916`80.*^-6, -4.588427138548824280819061839339\
1203300828872983667885362894680930230499367727`80.*^-7, 9.6637736843786676943\
460345342308296848501301954904070478040064612062629874569`80.*^-8, 1.23875239\
646124963654802591800905339489551659901551785499432754556708666197446`80.*^-7\
, 5.2039293357116548628383946469189839106489731585674955163977510409138489485\
2363`80.*^-8, 8.6540746117015619874822354952488924594325681869584671525111529\
528232303400547`80.*^-9, -3.6200725770049742044950316406610627623151972471439\
6562722149840781830200322717`80.*^-9, -3.386419928050113408893907833370595691\
61476276657200990006062047018487196615098`80.*^-9, -1.27302609753483852747398\
610525875018730735888888548201364367084118763036416888`80.*^-9, 
     -1.471353389849084246265890282669698162363666323906163933798496088717579\
74101767`80.*^-10, 1.26104926499884981716525923324508260962055522061174414150\
892401581221243785746`80.*^-10, 8.8743396493550609671125158826086893649946375\
947193759064583720584273955482062`80.*^-11, 2.0755036143305003423961162150913\
1116260972746337252188199692511535616873437595`80.*^-11, 
     -1.021768067202409850624355513540730491452145368190737100823168008375730\
4407861`80.*^-11, -1.25548913890910943474281602795477732866090669828546180542\
226975839121795920724`80.*^-11, -3.631349101115945580413418672683109764880651\
70269492574430616132145333268314314`80.*^-12, 4.90848059473747232304216195177\
97828619065475886215794531805720162163858199384`80.*^-12, 4.10495738994386681\
91401775872248345439249923297514331251847502346838591784229`80.*^-12, 
     -9.388195552211734318415869738999288648029445580592931120745280749935206\
9426508`80.*^-14, -1.72327303549956026995256464610257158694203293756088182777\
9712565188013236681060000000000000000000000000000000000000008`80.*^-17}, 
    {1.`80., 1.11520248188552543559456661223624283689067089255215466559811296\
007539031262103`80., 0.757553457262150402191441468320895147581621750756095738\
07200716310864434488275`80., 0.4095803474350770620955223703050445339669093442\
1374608919521209263075271933518`80., 0.15858613845358302266387646708282970167\
6195754274563251498525109162009051020569`80., 0.02384457171491759074381550663\
90345012009344336583161937576878406882995191625404`80., 
     -0.023983009456504615021244432754367316357736827358308596849370611565308\
5532952812`80., -0.0271731188615029875289674181360815021745765375589879505515\
817431869749471006087`80., -0.01682960491244060915207752502865063459702986452\
883912951753060579502934282311`80., -0.00746411343787801326168927937074394379\
70351411125910624982688509615341103308282`80., -0.002380164534473156875454582\
21696632980213110721094172692823145341398942487212036`80., 
     -0.000433020873671588006726460412795965419630620625673827832591165461923\
71469595671`80., 0.0000529430663037739041703759629756464290261955257569704437\
18818449307124868310945`80., 0.0000783109609651394721472164507514333441817598\
05394565329178335719722811143368353`80., 0.0000320029274825990405737633469827\
49724175353755205447058923770453536270069635466`80., 5.4673859038488167537917\
800039216046770682007835879450336701352924218477335639`80.*^-6, 
     -1.737660299214430712826245580856936694512156983554664875482112829429875\
7228371`80.*^-6, 
     -1.706567914026361203029542503977342826383955415039934308275841061323277\
631595`80.*^-6, -6.4111700305976501142170122149096809057319774065742406404630\
2052826469394755444`80.*^-7, -8.190423287410563941731906590716438228471796779\
8420351045092315260577577511425`80.*^-8, 5.5041675427439895956724420719704107\
5996452608481569512906365735851592192506396`80.*^-8, 4.2545044838589680753890\
0158326358212010368007952955325808686601939474945487576`80.*^-8, 1.4404427381\
4487311664499644892736816410693104388775729487143726899970403539303`80.*^-8, 
     1.0697548761019502989655482036166006685644674602017849543623362791755112\
9170743`80.*^-9, -1.729567015279699754466246304611595733487940617231490892418\
78394052624811204316`80.*^-9, -1.12120496000119166189779759857649793264805943\
38819539319362857898077510369681`80.*^-9, -3.33932550170693810733896007979772\
196352029243665589673558044086949127992850377`80.*^-10, 
     -1.435414489915169326286602125856330061775682286531897582807943617739338\
78207664`80.*^-13, 5.36498654984770541163545981974194070215486229375136015450\
24908645252340483728`80.*^-11, 2.69212306928140184853387593603390472150308814\
835841556157536114584436698626977`80.*^-11, 2.5076000479508040784120655199045\
017253908404286595175367801594107852303937222`80.*^-12, 
     -5.971977973670742955504854928750002902171086576564045496785424264764437\
70929536`80.*^-12, -4.7797970181946154966581754599568844025049950788186662185\
3549629791575467153675`80.*^-12, -6.03506388670183267919314688884828902117783\
64271607544915041029584489820897084`80.*^-13, 2.14851213860808566833161411707\
082552204785734043119320598764313071001683652868`80.*^-12, 1.4064367136627445\
8300256770872763182313135360565022889545133795010974142219506`80.*^-12, 
     -1.830449824517390035073082949279539319154984205938004458702820836374349\
61821534`80.*^-14}, {-4434.22314827407390456061367928567734151783233195213523\
323025902092164147149785`80., -9778.65093057987466545596512725472796802940257\
12570734889062812645035706780276`80., -6051.865853087581634420950443574269842\
9277986891631491802100230438687497956271`80., -2845.7987181029349315268067607\
6214533388188483221951478826760096780016146177656`80., 
     -788.5058308097379987833593676688018522353978566027005691317639013673218\
2708268`80., 153.423129687872945943668437653328004143606508940651244000805088\
618857465115627`80., 375.8082456440732398716417598792399346306683643004853712\
0814210791573695731108`80., 291.478020540957467899957462998569345092239066352\
172851934290362791661801875166`80., 155.1013180509702612509795462934129064761\
6244537432363224762987776406334067592`80., 
     61.628878117829691492974679219875771122451976230310368105259663578805570\
40815`80., 17.382201632680661998797251865360381544810933252780427448467135508\
2063147501176`80., 
     2.3204619330766568473157195627648605174883009665625813115804358536896422\
64346`80., -0.802154946735321890341071255406412789603026143747647743231256082\
05032710054179`80., 
     -0.668183911437170205690851985672371993269267651850999623890005237491137\
410688`80., -0.22545102800346488540816389090542375378284802280646017973524442\
5650743842481814`80., -0.0220562492321688438611349470929513992136006282093657\
936825643702691179575151101`80., 0.020789837489283672334326681201193281265762\
3768983533096329529001597723705074793`80., 0.01407420554819101885418103714925\
28849477511031978057412696532964906536794103613`80., 0.0043133698131386171027\
730061392216715624677195972641123646424912197135816800596`80., 0.000152559578\
25756009337167071629662508456882274812966256771658612847778661843894`80., 
     -0.000585176193247128563403304846997033264042332129257306161605554731005\
11854854102`80., -0.000339928322793494494929033640784329774012116382690842917\
962737403336480828839258`80., -0.00009194913879913201941445511843290725170448\
2382251768382904209058851323692350084`80., 4.13235425210767636559078691044645\
031300782935370143812563434970900225944968667`80.*^-6, 0.00001703662852887777\
37135480281715668566186023753628512229805343534763377141191206`80., 8.6553861\
514821133253431757479583484272724764372398669370819914269014306415735`80.*^-6\
, 1.9662402241127006729263540814381098900816968724999360428186897447459312169\
8744`80.*^-6, -3.373603556844641729836872363372549425061987167551839245954779\
52194970916882516`80.*^-7, -4.92716923273280760563075132562445640899315148087\
80200989418644343385511335862`80.*^-7, -1.82664652025073685964016366422724204\
346319836442562093598075332182819068666129`80.*^-7, 1.97839631445001567416182\
552341631704821005599974846972077398103404399726574658`80.*^-8, 7.04274435253\
66052266534400681275633567228138186410678640104628362806638128666`80.*^-8, 4.\
34099302964969440557292025160319375158232549408250991527817522649210514551896`\
80.*^-8, -8.49178949418580305052000604199811926327463944777861377033571471580\
949406198395`80.*^-10, -2.245087788165524997396007003795924043067521235958184\
67007077658314773514659113`80.*^-8, -1.19935418344835292323812248699583146585\
344821560496459391260585207155745723157`80.*^-8, 6.72324367228293760191263627\
81237098571799272999609475432813260194250089819396`80.*^-11}, 
    {0, -165.5608504694369984743340795704298839334415159377356979385283685242\
63098339176`80., -776.2498481462101375566938976919254574175184650906786749655\
1621535336004563119`80., 
     -435.5278141431223144406149197976825991578097813058466004201184414066568\
836135`80., -162.122728715784378532285039110488405170215859255536130982416992\
596203092983108`80., -3.51766962923666924351196404787961333377108700740701436\
417320264530206811569473`80., 54.33707878703076456600744341029061389572055844\
51496313393273136911228270993345`80., 54.141912070663403589986266066115144994\
9960004014525091412391733608340665851186`80., 34.5954971638997043157574013297\
977122346748841447381845282431809604764765844427`80., 16.66375552387344290605\
98729146427953546923909593965139310582072097284055626154`80., 6.1469164147021\
8923429903960219605826537251879106705275255343053906295779344435`80., 1.59595\
954860848449465307865557950408452742770405384090573219312022806198506828`80., 
     0.1642700888001426499841425209594161781129066110444485312022919479361393\
5466624`80., -0.0953413278391563469388641275514311215551859032537468943942991\
52808492070986253`80., -0.065369592004219057829374950948700188347735111733438\
599594500855647947308803933`80., -0.01978555934313253013908782210736006337821\
15312911223024902253161452018045907084`80., -0.001024674016260478452305578216\
49583170856762410105195405135732197558744928456534`80., 0.0022841364441328242\
912309460641871172611128435585922917777548586997416958993135`80., 0.001339645\
72699380209473378103554031836914597010512049225052332737298345164690293`80., 
     0.0003649199381778437242942776352691851523118379294053500636507411315640\
2457712992`80., -9.6208578515812618200840912555806710670196020773524538021821\
195525509623664253`80.*^-6, -0.0000615257498015915635366014438934065073610769\
27377244362408553813459231426907953`80., -0.000031703043418791729988541367414\
0147820009941580186105096499650346985069219707284`80., 
     -7.474810470145328183002330191842424112637386832492971772507831391352247\
15359735`80.*^-6, 9.820158477674589799750299096970557508175693566327566744461\
9662582162608810515`80.*^-7, 1.7346332277682421994752099440323506387487763331\
8907714327002885383175843015246`80.*^-6, 7.8790075800886792989230581824586544\
8425306136094570244695046830398962673079456`80.*^-7, 1.4737970917812599970810\
3617546946774957422122307184082839597486638987945280375`80.*^-7, 
     -4.872554361536482890948934494063730026310935024221431760021417273878971\
31263895`80.*^-8, -4.91932351548670491193761036572109918692872117284542038543\
69245794654224259734`80.*^-8, -1.48866259677434654088336122342257732732806216\
130698567467095054190961403144287`80.*^-8, 5.01911231296557207745727402730217\
88892197742744056858628198876374642911956184`80.*^-9, 9.341928470535524398041\
2813752877550672157442441179686635225199249426612287705`80.*^-9, 5.8519794226\
876258107164156759528011614726582688606265615505127613677039654127`80.*^-9, 
     -1.703691292822906490764681465592804434717401798009698036346897624163277\
81288823`80.*^-10, -3.0518430775719659281831133396800926315248497599214186706\
5211040999924996155752`80.*^-9, -1.355721015778493992373691812248105117986133\
11483502890410708886513720266061453`80.*^-9}}}}, 
 {2.95`80., {17.8668691133449479651563404478206292536233797967099796597287754\
191960079915326`80., {{2.95`80., 2.196061337343287821682785525520962395804413\
7844665660743152732442866217693721`80., 1.33721240349499145360807192739300602\
921451107955815366646732898739085370733381`80., 0.631800896806212531083449305\
54246340614524676068172618196751621358683506936168`80., 0.1932578021684576775\
08242318056025152385214300079353528306335794165037939383526`80., 
     -0.005174421728710802873734874493542093125219054112926790680674132539020\
26296993775`80., -0.055812082143401496930475926256942269927718217088133524919\
3504479930519075731186`80., -0.0451860178032443430102615155061975293518118219\
915219541446633670690359166675227`80., -0.02355979355053786446675548929526112\
1650252224773754514225484476426970641997226`80., -0.0088304553867151337575418\
193458854980655672710759935167424894978212439320533023`80., 
     -0.002160155905796200235141104672346076049462452171916569865685970597272\
00523755443`80., -0.000092336183136091031557117259215395029682047923714517265\
593081862196760639286542`80., 0.000218718339663628837344330316857960176688346\
781675212513909426581447209853980671`80., 0.000123038260954040145564275477001\
462842956356562169434734137263268675393761465552`80., 0.000033083191609649765\
522675079413657432170095750241147714961856338913838681397005`80., 
     -3.910544553135387955056510510898438536837710988968229134523225437301258\
13170685`80.*^-7, -5.09941638181466891276130867112728917124793912479852542137\
371868154122063509585`80.*^-6, -2.6717939655443961477853860980063975849928498\
0258300129805174536829244185324973`80.*^-6, -6.588525539202488503929440257560\
1295048847230043948903190068426701389498762627`80.*^-7, 5.8869402203213667673\
350675756541506752858104099134129482740045410591662501684`80.*^-8, 1.36615821\
110143998915061111336037949516106275585845999904474146337669393605162`80.*^-7\
, 6.5861735251359211934465556576560970942087450735782678864027071962568906368\
805`80.*^-8, 1.43732235647130787228167840533837434594077339922834997551137626\
295842015101968`80.*^-8, -2.7490615972869714589582632338198569216509901327068\
0274122902979187415616595585`80.*^-9, -3.892865683211010248899765918690702829\
3054861287052030515304014316691705953758`80.*^-9, -1.723953166251632623828668\
76136767274718358600145496058987212957752266399358314`80.*^-9, 
     -3.237841397646969279077417465894062357646683358204781482686043350313834\
41795554`80.*^-10, 9.88540913896097055341557002501098183225525102219393305758\
75675319363664239902`80.*^-11, 1.01532900381988606939872723778262758541956728\
403106729174520761495787476937404`80.*^-10, 3.3526962813889092839062096756140\
032164426909405547972313597136733511975035467`80.*^-11, 
     -1.617042113840468999472227859000852231698083599185122600683416819935650\
77302018`80.*^-12, -5.7659294179576526659978442762836454300686833870385397145\
2633417078298342590336`80.*^-12, 2.409564780767618688198606419967921030699339\
04589054252323497726560983035305732`80.*^-13, 4.06626592671676219229864286399\
84994635743779541338157070323479505257860215428`80.*^-12, 2.12450567717690683\
473668553112238222519710492092471686889934822737564732175443`80.*^-12, 1.7621\
8631246040232088541393850616067521103233164772594524567027728979777948883`80.\
*^-13, -2.0071761710736905053827458547112889302880446671714059198484783990647\
2490979907`80.*^-19}, {1.`80., 1.11872696084480325334372482818439277749456317\
260382253165226304904500510566712`80., 0.765340326097030497456840310527777673\
56245914751118923051470777126197286772839`80., 0.4188903339704671184164298046\
9552762424724763781876534802240301727788263441624`80., 0.16609669718032130085\
4433742648474977748574587086621431391699620101515585769721`80., 0.02793408933\
91269515101372216758806705120289812574740996505168363952745943977271`80., 
     -0.022876096454686095908018183546839199255381847689799348491453224902635\
350148367`80., -0.02764341255317613501284962071272235425064768075451117360909\
15563840563271483765`80., -0.017660731973636948981703039667648181251953739821\
9183693472781403628993585399922`80., -0.0080749757175013923730243330984789719\
275588107013841230193787379592026854741684`80., -0.00268303287388543515304161\
519293087126882586626597410805167892505721660379915194`80., 
     -0.000536444699724847770936166421082464137070040449899540768294506963306\
27795489164`80., 0.0000349522595606600478168251134073309603563204772389980621\
19143396944671696452757`80., 0.0000829469652626363602769728415920606647982438\
28940228519288041213712937285495224`80., 0.0000371670130652590556098423837855\
853004977124024084450144456446611261776389371876`80., 7.567252810827659220902\
7775668044888701671669969924395772279044815094558124646`80.*^-6, 
     -1.405319403549478736935052254584894420101077514871211589525558285246478\
2429431`80.*^-6, -1.865145506747198416881707069545552580805438230824071813083\
97756390593264504595`80.*^-6, -7.85443298704224459139780281096095205227228309\
33528258606496884650896080677392`80.*^-7, -1.36646719125730965824293665330055\
522209342685023484406923773479369209891814845`80.*^-7, 4.86041478187037212663\
111854188368238918870591959138618400713272655683424195355`80.*^-8, 4.83106036\
550832109948336355463408464396977742278045153941627291648151818135035`80.*^-8\
, 1.8823014245892637251616675944855139818592588591765253636563788523611317073\
0324`80.*^-8, 2.5979756413618289039575308897345286226613334834221931293780516\
877375333139006`80.*^-9, -1.6276299887648001893733556975890003228404991568669\
4860135247713952410764781582`80.*^-9, -1.333815324921203499950662348607540548\
88240050489509062687862518576472744148617`80.*^-9, -4.77121206240307102572184\
04560224843760785383536351041553840691253935875803617`80.*^-10, 
     -4.781004456279614168334260157301689942504696383536710885739309085208924\
9166211`80.*^-11, 4.936672976029508448707671191878946298331283131318484804241\
57107250012032774655`80.*^-11, 
     3.1957896418800115337182471245823805249139573315272239176594810066641339\
39378`80.*^-11, 6.74560665896915538315437524708156400828037639583560349565936\
41600408758707341`80.*^-12, -2.7784817138227656083637504674907483536881753782\
199651090721258386651267065443`80.*^-12, 
     -2.166922357945989988183349905831088409064183489085749648740757174843591\
623263`80.*^-12, 6.2342147380194166781055914326621699644237668694325576467135\
565404167565450891`80.*^-13, 1.7798797462276531063070007735527816190455929221\
9376778373134222270508030691578`80.*^-12, 8.422929960594662469034046533824898\
5316466041909477135917284691409259523577102`80.*^-13, 4.530273106557777664902\
16398193858756731703267097752279087924671640074526035116`80.*^-14}, 
    {-4681.824485907418148322661489058925972339902918286664731168837668203292\
75036044`80., -10345.58060279774280963508616003012804814519602538700007703580\
88273682490561963`80., -6461.685629190387010294395846628016092224795725988026\
4154144563353869522452042`80., -3090.1900599207796290426074304900011431601319\
979236783845577962726347595856855`80., -896.418375517401356548421547571125817\
26038379727851254057806455617400075485821`80., 132.35592495062110792052196537\
5469244051107738791803398869498356046893361570755`80., 393.498344094577136717\
883591891446660911505059219689137143232969965910122053998`80., 316.0462456337\
2446493247820530907718044469884806814804425805274172259474307336`80., 172.866\
469237259910240108889706104716654242202845022012433552955875119967836056`80., 
     70.855989807404050390809240844499467160239973779367931677227267255307338\
855829`80., 20.93876025292771341973879141094714924685098491514506769814610261\
16835040294622`80., 3.2306687640825562043124400891643676169628200033039001509\
3761972929085840348174`80., -0.7556736415612843656887297159977736116374971509\
16187184890932893140653465992475`80., -0.764772849941444505072372118541502941\
45685894920016042627796753754287187510425`80., -0.283289059453225667419225644\
599941606227470888213563747809206183128067777021587`80., 
     -0.038674741390423494731918934901790847393294375347113351433457225368197\
2090545307`80., 0.02073307219752548981481678737986811377752338195358738810444\
76611563172081287286`80., 0.0167048314333942149482029421525449034721398100312\
833247870658491898983600112638`80., 0.005791171539151281081548663189337462064\
38908503997280118987283869016194039597055`80., 0.0005470736248097026318483942\
18102768868823913892457078292858268271851393133969`80., 
     -0.000610418331534064399592254877301351771908700097644955750229172310948\
7754773732`80., -0.0004213156107612591587392120293425299404535650052957312991\
75045537952176261294846`80., -0.000134076210360363338030983835662658145507529\
320419519995037006672061520899747985`80., -5.93359428183498379257083592478548\
12410408231037959420542195507901216485584185`80.*^-6, 0.000018586000287223977\
2734499381309857172456218911937340277074422815074093006807366`80., 0.00001132\
45547764293825636278547106057523660970780073010421422247148129310770202396`80.\
, 3.2624783948591125235867824377822289567942224201638496414730670785776673526\
747`80.*^-6, -2.6384373074654445285303168447627215422721495012872968141691944\
8533382786567136`80.*^-8, -5.158864043767210998175802842287691104117837646183\
4923349563176725643289866919`80.*^-7, -2.402773759059842763669020099594521546\
47953459696834735697444774581056241237296`80.*^-7, -1.61603098472337300675246\
500207435097499370495024613479369254505710718240236448`80.*^-8, 4.24408176900\
345374914104220085611462416532075241812130879162180339756405644335`80.*^-8, 1\
.9041991212556719062463010848692948332379267420128605346666759824087888434868\
8`80.*^-8, -1.185218380309003259478832414060519225269044476383115580107754395\
42585326192752`80.*^-8, -1.99794719458296832718772940490885461890103329223723\
673107297440275292820168373`80.*^-8, 
     -8.585375791639581002921033813996671166368102485354937845671368065988201\
517059`80.*^-9, -2.2848247707193675515032744965212826189251614679140180295882\
7715096253062370478`80.*^-10}, {0, -173.6905437970846501489640191590951821271\
38024252675634789424368346727234299695`80., -809.8192515593639615208763093467\
2211086002462634499654830484160107818584672108`80., 
     -460.1000659198692159698378889864806309818215867333473671648654350863145\
55989144`80., -176.4677443200221246185986470043586436273845252179153719022663\
5659957329024547`80., -8.9710337545309496456931027009601098213621697752885002\
050487157780593027015624`80., 54.58636976558282991167503852332729514755061795\
07842886007227396456382227365347`80., 56.704444152497789415791655371657180354\
5812830801070116591032126000199025614157`80., 37.1863485648438903104342694900\
06561767598863348353672919682072435939499483077`80., 18.379859124992643753847\
0801189857281560290131675997052258164858284883350499063`80., 6.99825164739009\
52965247318122494569624571820628050801642847833034465347018062`80., 1.9121970\
4645849039140975361391393866566316163126159291989779765426841092231802`80., 0\
.2410799101660543782235140732060421321594424985524913390014265843556987028254\
94`80., -0.093421401445200667338465113604024548579296937664108046396598451627\
866807767308`80., -0.07454203043649730455728187445649663934728773310622529791\
7466009024455445396843`80., -0.0249072357275238509832268230207446810072378074\
984016346541218345860993330497446`80., -0.00239783816238757937905200482249679\
492349396413321224853445616747165198038608517`80., 0.002334767590486627361399\
7650812752148650096243282815179571764329622857875110477`80., 0.00158810941426\
338835057307083385107891310412308069182167797357310526873652635222`80., 0.000\
49532768575689950625090156493635514571769772835153583603551515810843561754770\
5`80., 0.00002236682687790211693989775869745816731873334711415976939665890356\
54987400419648`80., -0.000065417440981870806470510094858910458431358968051765\
521911174282861494026682823`80., -0.00003936785968652184364594159717668845572\
21816161548486542659924665690029103854257`80., -0.000011181282223669172759365\
0679743407891753760599191618301103156427625792770999582`80., 1.86752760631992\
494884553430078821187498311471027647096038704573433396104426015`80.*^-7, 1.92\
471719842211399833342106577170660765923129450003563886916114082262810801104`8\
0.*^-6, 1.0391228350422380578901691304394920442766231479392143396502334883879\
2283052366`80.*^-6, 2.6278941571521236736336496873830175941071355282096887781\
3999029947487846028964`80.*^-7, -2.195906405734804735781414127212924263862248\
1006100557134575274769062433891845`80.*^-8, -5.051577521512829124005654081771\
2132126369596416143835109547223777290742075309`80.*^-8, 
     -1.869655878310709355630466401958185659854525230136188612847531480331809\
0284488`80.*^-8, 2.4509019114941828532054273659608968245544271554187921379238\
0819589768066149223`80.*^-9, 6.3107228198123643748744787201888280632721662772\
9434164291407320073725662275145`80.*^-9, 2.4084807822592192873349285829313021\
8602891671885612075630768649269797805429832`80.*^-9, 
     -1.843105160681962274634180206257767434159454129188258618898366281152519\
49438419`80.*^-9, -2.68379892768058367197292749258996061780158281344605552311\
259574301205762798394`80.*^-9, -1.0628903445590028662863947395968947859611333\
4415992918317686136932846735945845`80.*^-9}}}}, 
 {3.`80., {18.007501377607943780970623408219170319443808589576017416641757685\
076607869747`80., {{3.`80., 2.24494180743693933403967966381785779390142701780\
381676409660981384517451169205`80., 1.379566954081242558974278043567442316758\
19297565210704165882586679133879962805`80., 0.6621036592186644673940813514466\
105334773559708834865725653488180897344929093`80., 0.209810576406713698891141\
629407592272312170935673183353467483079984174380403679`80., 0.000442794574477\
39945956892719200125074990949963677810198955132958176617332363546`80., 
     -0.056227881109022155880451444606829636350236148392877344059295998207497\
044161673`80., -0.04746788942988392734411155604515654517482847434360018771474\
7504012895586080385`80., -0.0255147085848814870798047779116023235273391962676\
035192388531392598093272739406`80., -0.00990823650295871027433812463085453741\
50404309058868702662583414777460389974559`80., -0.002578064740945699801098435\
79835995017468750991993503677877341109885156228527516`80., 
     -0.000190632294429892510346232171694241600332259666963222980874626227629\
241974695465`80., 0.000222432628378745268495568941806457724555484925714743189\
808726208679714767239695`80., 0.000139651719648036671052489467652824354649730\
880863806429593487123947540796328997`80., 0.000041728624965084508487070933090\
8474884140904751927361311729438193785756791500616`80., 1.78315111617496291654\
034885807272997666846011727413387861581797642252177190306`80.*^-6, 
     -5.293320334714881702986489638834723471909477461866238241953267888395247\
99428735`80.*^-6, -3.14638284352320141340236833639134208033415094572402193039\
252326109511767587173`80.*^-6, -8.9773217068483367479100432903935138268281364\
155247644441511465208235012132991`80.*^-7, 2.95665680943810447381892890208400\
724448983974155739659862221571411201930376132`80.*^-9, 1.45787388364491681361\
427639962259375683694835400263822103904228783156476504947`80.*^-7, 8.09852363\
35319835952964388056971130960247226576633589705426268498226150046609`80.*^-8, 
     2.1560005247169133292467859151609836252382795758797773390234450233493614\
9539725`80.*^-8, -1.241863821124478211176912509305359074034700351506357050344\
30338200909135126772`80.*^-9, -4.29948657936866615808642714154784242575639333\
81938659689302655696827532771601`80.*^-9, -2.24099321633987405411668789861150\
54740304173966386257886456285997110189344209`80.*^-9, 
     -5.640145620250755120459994095746410629545721478951405939348701513322983\
4245664`80.*^-10, 4.253560703051476914566444768554851454478854835032251364686\
9077234817534631388`80.*^-11, 1.079232847699168810871704886684366825272878486\
72762331901795926506642150516438`80.*^-10, 4.97837018529014382835330461540646\
834736374993459769540801482330423645899238643`80.*^-11, 1.4082446506948368996\
8304180508761853348656509511693280720243271323421363262605`80.*^-11, 
     8.1209818498950904981091517113247726057606912609612286791477716362379243\
57278`80.*^-12, 7.65891403533702642368983486860864687099010293561823970501137\
81913887858783842`80.*^-12, 1.66450982099011666027490384594301906104108429987\
607234686976403803512241873578`80.*^-12, -2.086816947573318625100674169363199\
81457095096868461677476871036153964240740653`80.*^-12, 6.64399966526854388993\
57555372708302730398137543066093675646802709291777689698`80.*^-13, 4.88835862\
067405224353448995817420610364342552340996459465009132306380538551486`80.*^-17\
}, {1.`80., 1.122139722180198511642033347203300854578742614480137833279619869\
58848005946425`80., 0.7729260201989134782668548650525753857498834878489713257\
5860282894620502899158`80., 0.42804702731971429719593586841908328253892944780\
75533721274124535546411257882`80., 0.1735915502112660207809844260518044110592\
0539124442629784485020440987717323372`80., 0.03211672038123614825278128889130\
26854204883255310778954442415430715605265090196`80., 
     -0.021657836227329247743288353790152077898775677442311996499429807552494\
7506517233`80., -0.0280483459819841991528000241502912316380413960597024133112\
902080842609898266395`80., -0.01847957554460798517782697547540185560388095119\
20758506484582262276322499823178`80., -0.008701432934463507440064623237311173\
8554186575921430333359668289563892751146005`80., -0.0030049063218848090086079\
3019967203632626903186808110622024031952372797254276405`80., 
     -0.000651755683769070456640716394479325222106883336543411040157745611996\
54353669005`80., 0.0000122031627148613370796768406389480227265597064242138783\
256494616786145106258436`80., 0.000086632948700212435472468875668073491976290\
088107438575963334073190678616137513`80., 0.000042584116576156395178224833138\
6522566590006731470916625160369632482129478499956`80., 
     9.9860457284341932653808808617426270924981479538179169759589250055717887\
49373`80.*^-6, -9.30115706492886977978227404214015428101970813393047853147590\
91279078946008642`80.*^-7, -1.99786429341038135431163375525786653527059098638\
30772201557855500618875445023`80.*^-6, 
     -9.411175436041518261726794268158424814779016741741082857603295699426551\
105001`80.*^-7, -2.0307877180420410678101240555427869757514270661441837436111\
9702366569584190328`80.*^-7, 3.7304821362560523003418114516781342738209726046\
8555833499885843607760530576744`80.*^-8, 5.3386724453268386929869115747458158\
2112972663035559226934743526264527428303637`80.*^-8, 2.3760097724057964020469\
6514515765290043863796688506078323015737992399958620944`80.*^-8, 4.5716223893\
0060536072688622823873966849068010877098056026236141943619394316533`80.*^-9, 
     -1.357722928045143706990113591148974243727789763521008231622061971804517\
00565687`80.*^-9, -1.53259311520918382477287323557591342132074420539261682005\
056527233214963640701`80.*^-9, -6.4638591151340280414343758199249886913748651\
505350457096295312680561768568994`80.*^-10, -1.158031823517303822786652443480\
71515895111542958418415735349283703710810320647`80.*^-10, 3.65745333887846043\
717215270887672760551038492386462818096577693424585505417245`80.*^-11, 3.5598\
907945788032171926292826642717500917582566208298738413272365739640350766`80.*^\
-11, 1.2746288294431152925697056258842518000849693734379058898784303835031078\
0356318`80.*^-11, 3.311398665925561897984920534509603943182875400973435979846\
88644932171669016556`80.*^-12, 3.00593614317432479936926300858823737559055627\
24914669965141010678128554108201`80.*^-12, 2.79660675060278402954778092100483\
568749217501194685072088994473165901712842253`80.*^-12, 7.7290077950852302043\
370799923123055064781200122155737474093591905156521821177`80.*^-13, 
     -3.569039733659515044835418757426863840854081774970229039318688884241792\
10357497`80.*^-13, 1.55946842382425700630705975910988030922174094243158622817\
284969680523181231205`80.*^-13}, 
    {-4938.394566460862979005696743093138062439670740414210577171383496499634\
003312`80., -10933.9378144382091388217835403865066396832179674009911989240029\
362305342559014`80., -6889.65422737423885536743731516599617913785308564446356\
19035256346654398166617`80., -3348.283675728595375094691710450688917716006120\
3310901308856025181111825085584`80., -1012.9906976083402783555298822847334261\
4441626787922842922574125626953446828599`80., 107.277412095586024609471022570\
076875885662590116909707541325432204129477639419`80., 410.4956206494640194638\
75141679131982847768668137683781984519968408027370287435`80., 341.57221263084\
1343252524683064126777434232244213681104890093713996715977254133`80., 191.920\
401102552060480828594595221573203418823267206094347821713137028199384588`80., 
     81.042590421795390033492588894181124156758102655390249855200154678483763\
427449`80., 25.00722653604952710508879556094277938848160915133647072515280994\
7272231701218`80., 4.33905195129115468816537867777800233073672165279668882854\
089501498878411318444`80., -0.66250558908559649466106852731642293235141418708\
211625718659874517986453471538`80., -0.86387005665057048719678673885283576578\
8632844529932532217327074667394475313416`80., -0.3499650272982612670392810631\
72182800967258113750229302823353498768260412314416`80., 
     -0.059984478544913408401835335407146284374540231479868319810540030556369\
2337323673`80., 0.01946271235754005175630725879995863811679991484283665361082\
67548427102550169453`80., 0.0194496789345263585965622782955655021736293705803\
553035314571307477393792844947`80., 0.007554537526779287364942336003065629459\
7736430856438872409982741824749505598682`80., 0.00109074048755176902880876607\
409103273446223828408026199984736598169955442939966`80., 
     -0.000599057883001209501224534800572575310675848477323122208667620336823\
44734653914`80., -0.000508424188101216951034856794458601078230514533831487456\
09348471310455689535265`80., -0.000186469789281076233257898170739159156050963\
200619525632403441423135477507299706`80., -0.00002109570840420048860185668317\
81950671523894796026663931240142943396506240024693`80., 0.0000190148549510119\
401810707590684215983340900892342161063492449871132476211387154`80., 0.000014\
3047976878513686637377176473112465488134579624072655209822568631516428685248`\
80., 4.9871459387668251986246788419426775663384450993900531462649636367280623\
092778`80.*^-6, 5.10664757295206560148719355789727102077168598461701102849568\
75674101618299201`80.*^-7, -4.67560639066132732552243318967904451513132189543\
904661492811091718225944871903`80.*^-7, -2.9699490110129096278127696882223343\
6239834808176727006275496674023843887844524`80.*^-7, 
     -7.927232738124352665954426985855945953399448560313810888453887842489740\
6737103`80.*^-8, -2.214763990906525404852196117137366328907630854398647835383\
36820072480715992246`80.*^-8, -3.49183257439921987769918664534983845807670056\
06934275576464360998421583232338`80.*^-8, 
     -3.156208522653777350199465684633509946018719446243510131596823956707580\
138606`80.*^-8, -1.0042431379770606084782900454183531098744902995353008927721\
6109382215720968723`80.*^-8, 4.9597278424098475058080304237883827862733008212\
5508525885762635855828250888484`80.*^-10, -7.81932045155461117293775524056234\
92854851896028751809776648951770759120402661`80.*^-10}, 
    {0, -181.9966776423860329975167967381695901893439837936377249990627734315\
43363007607`80., -844.0939556352972140209039895105530666225437181980336035230\
9359678416707505271`80., -485.36234195728918099394987107635797063415559997138\
302032214561743639359999697`80., -191.425490032206340731725463454804043992363\
766697997822100710219973378775150949`80., -14.8706717692399302249026444224817\
407100670579239645859414543746913115839253645`80., 54.60893838477004820308720\
7855421372337956894837764320162962189374317896850842`80., 59.2339506997953759\
233245787919918693570382637373865516403709578746784851505374`80., 39.85395921\
10795681247322558324180091063516909623345485089684343855759559301783`80., 20.\
1968037324465410984767636878225354594820272157928991192663340459312359049074`\
80., 7.9256740371061648555042404231504874413920595715977043387789841295485647\
4022425`80., 2.26958016830584406860739833939426993325438761785515845457704338\
099811397009223`80., 0.333983836839987797474010088841823788959944659819071040\
697717360330038703046453`80., -0.08768102990188214295719787955831476681167277\
6560401783462945168973888873864172`80., -0.0839192648563736536543258141983375\
27195355334858288559551459648344104469543689`80., -0.030756597532763452729344\
9723367120824302501024094018405555312924916457420582884`80., 
     -0.004157371868140239626666541817398804806677616466952958964049159698240\
5611293069`80., 0.00228632617168965772326013049048073157989867711681854487940\
500292561644004908093`80., 0.001847021756603707577140709994183396140663098860\
02632445093700644549866185946533`80., 0.0006498632926606666122365740410396768\
0730695612217113669432495194648537876495917`80., 0.00006680431499861177263238\
6208537695754215118129396813133556786838666616680820612`80., 
     -0.000066339307060453541710956514291958180395735392247041110869967788321\
055792111343`80., -0.00004757861395959695531549587193674255107162471342818156\
70917073792412941285848604`80., -0.000015774150699235387954759411362240974752\
0130101761548681019001646661668378798033`80., -1.0380874077348450114313072421\
6916472428861710079308433380277210614238792366163`80.*^-6, 2.0258781795649611\
1666285957482716780475400861133814684456802609839100393259632`80.*^-6, 1.3213\
6502678952384555723475590303171734177119415649810868738536128002245976602`80.\
*^-6, 4.174942760999626437338340423110684463480921878852906773819577649196628\
6022459`80.*^-7, 2.6045958250652668829980767800336625393202779073780226284066\
5144210495110844138`80.*^-8, -4.425860765751839849010909297243729366397869892\
71380305046248411951084234685437`80.*^-8, -2.15782816803730465946480907178878\
83507194355564359601754773542591055177406373`80.*^-8, 
     -2.450690021236491913564812397074800810071722007539987814508327401394802\
68974114`80.*^-9, -7.54507412749903276877745344529614313873780921011229605561\
55898017525157327755`80.*^-10, -4.8834985013911417151713110002617185960453837\
519961782370533681520717133456675`80.*^-9, -4.7490970450327079070528115059581\
1419762926775167724332592925027871555220972156`80.*^-9, 
     -1.346228804712318860476392833803532409900709353108719520985855438123457\
50904356`80.*^-9, -2.39430006819854773351440137938078377679424799153462475643\
85362441968372074271`80.*^-10}}}}, 
 {3.05`80., {18.1470297809941671894137135205990055420970668597654311302920520\
648556679713006`80., {{3.05`80., 2.293858826764720256903391831817925020608750\
40216421616761681973381331768621293`80., 
     1.4221349745616459752744097467088561225847255585056604527473010815806935\
41975`80., 0.6928466308907211430328971206201186182062707743748523772449549060\
0352066864672`80., 0.22690197065274653979332320145130770224566380723083304106\
7169939697961987146093`80., 0.00649623044736509529416024715868587160188975427\
36531796554146881244689299563767`80., -0.056422507156724548352888524227544848\
7559508722265072348880096957154361432233705`80., -0.0497183046832553453827408\
577814393255866172576323567681093181103939615591012675`80., 
     -0.027531547387378393768563338807718305259537565871868057775944511703098\
270116389`80., -0.01105824800312899015359777417125509828450425030949777700003\
4052254828898925959`80., -0.0030424437637810888880661531393003662822551807710\
267760161081382619322086174519`80., -0.00030891642839273085893516204341524150\
977110698626616560526274179070612722281062`80., 0.000221180899252921203053422\
590304288392701065299006891579428804672305625920029564`80., 0.000156654706844\
58062968315359437008928843460929223119718270230174402150118406579`80., 0.0000\
51489285174892452360795665839498234656946967751643366145143675356263678864615`\
80., 
     4.5588739143727993851245358123870194721214366468248843460700704319118360\
61986`80.*^-6, -5.33022884244085580653392828887136679242439041556456856718308\
25060130433333339`80.*^-6, -3.63862365081179301878901338354684972699328677224\
608487264296203626685768914887`80.*^-6, -1.1770835728045613451796603532043173\
194637933298404600977409841634467677529624`80.*^-6, 
     -7.426192174623431320949329458032891322688601845642103465136175077975399\
8076548`80.*^-8, 1.4971599217681734866304364233873858115745856776580563877031\
7654359286492004124`80.*^-7, 9.7013514221608182740915862263167169718457187267\
586710940265019401953919940607`80.*^-8, 3.03165542853490553249934006304664313\
30084773900764706902372888317553543609712`80.*^-8, 1.049830905441082840034442\
45367757088110176926855412339474293117472393315573999`80.*^-9, 
     -4.534584030084931250742119136401265786790956207715714975132291965472544\
7374482`80.*^-9, -2.811295820592130409813028155605473368622924030608918973325\
82384792241872835225`80.*^-9, -8.76324610222260970667659073510286079506306515\
33709386431562679184716947881058`80.*^-10, -5.2214709173526406396892969623642\
557776868402565155714641934551686561251495622`80.*^-11, 1.0325559183349870218\
7687953946469704927242211212365996015952456496748582809504`80.*^-10, 6.905646\
1324888314374364555701290699134582249264886431527688598972122666186265`80.*^-\
11, 
     3.8858422172660306435876912510508981940831450336547106904604009823483859\
97041`80.*^-11, 3.17042866131793031467348080858342021520499077558613140612242\
45249037334100981`80.*^-11, 2.00586634714920273626142349508518362877515966225\
189883217914196219035347075956`80.*^-11, -2.870274265255399131020958222766405\
67158284992738313017547211244147969819883978`80.*^-12, 
     -9.403266160529834259802001619352286984810408935482742099745488284313491\
8537379`80.*^-12, 1.420882579941693897675557604346243884665556704435201962931\
71979913745089876392`80.*^-12, 1.34538028936690580222927437547437472873116132\
36420591681714266997075441058254`80.*^-16}, {1.`80., 1.1254459766741208734855\
3074722870339079674365434482021378409809908012698129317`80., 0.78031789883674\
422990277273685685526830149284534126153148525426330413912305583`80., 0.437052\
437619712607656804257234414561973866034453164454389997579362354391258453`80., 
     0.1810659191455538438214683340838293828391217524428522152759328614735244\
38093926`80., 0.0363862494158686847343627222510020837907814013953450758004831\
024093970048564555`80., -0.02033077481395751730697374212079725935236853514735\
63542814066848843242220370318`80., -0.028386482381326733653373906315851174500\
6428043576889013543827336593205203414846`80., -0.0192834756491506006721287079\
09977692259400098001131388028640314504720810429301`80., 
     -0.009341830274496561833868568173164346297835515227395667621162573291852\
4051151081`80., -0.0033454957603845075316602284818147957486876553890521303495\
514861122506062273502`80., -0.00077934878304587609602607744725131791206721619\
526676712726431559279450282210865`80., -0.00001573708512211706937459143480732\
22676309532878922552117510534461630795006568278`80., 0.0000891365399367672411\
58251353232368969122251439380909763758430579510328123210523`80., 0.0000481892\
64716186518159737923478592973328802488015778388300164684741392089124691`80., 
     0.0000127306870269250273568805116639490445501670138009986135988139057990\
230875975666`80., -2.93860837941810385158166323425017857640651964838544055951\
812726291584966846115`80.*^-7, -2.0946494533005008849355163620223114813374881\
4571649533637720723308794540117624`80.*^-6, -1.105633577443513722912949956237\
06879778455468513782942872012827894794868238313`80.*^-6, 
     -2.817655315388929667853234249279151875468138207936783301174801231607784\
650243`80.*^-7, 2.02490378138741808242349318257311676327673605069790733278893\
546113000941780726`80.*^-8, 5.73272727189099281288185827157022937332805011178\
600551059016079877301991834315`80.*^-8, 2.91245212104807931744625648573372098\
085567075452307824531400867207700210634686`80.*^-8, 7.02840993978466254119841\
873080807675624362224981001139490949978120284110351904`80.*^-9, 
     -8.766148914793555232099026654559606479215073049688755365562974591089714\
3717939`80.*^-10, -1.69856418431088076614897783848418020269066489773415534222\
072304380689151618202`80.*^-9, 
     -8.394525357948088215519845921130990249064766176241050272893294824396224\
825337`80.*^-10, -2.072940079384389603070314231884517823051519614324246392132\
04582350437697614347`80.*^-10, 1.23512141806733264854190368127214859820916810\
86095481344039578467157929025927`80.*^-11, 3.65537675284686602199671700863228\
22331688415774998397925814970246805390737072`80.*^-11, 2.05689555879306299691\
272073371779118952671499295563541086883628675789988929326`80.*^-11, 1.3081831\
0034416246658242849561636634072025439847510329112340101551033749050504`80.*^-\
11, 1.15830758726563610430404108295999247696538085585454418491230698217336897\
812201`80.*^-11, 
     6.2534496656012245687534729299543435073219034033073744978608688795065490\
50672`80.*^-12, -1.0991665197878511498196163291869273498950217476918872643107\
5254119553904827254`80.*^-12, -2.42170508886260411621901852000066288448424462\
557757775315175994235939322431273`80.*^-12, 3.2226461915199194291654261157720\
246932815138554009609985692269093742064796729`80.*^-13}, 
    {-5204.091360213616324780442757295989724682765446446735843930250022217512\
66996286`80., -11544.11766991812743194744426454307690187813456808309616837543\
0689274063774581`80., -7336.1668201543606462706064421333924153916967545912046\
902346830667457155793713`80., -3620.46776191242544269778907401135551349493146\
25356755127802046711521387494831`80., -1138.577764896467655953102320099307099\
52670715313019777399133020505819818193514`80., 77.910281851581856109871299997\
193050573669698344649653039130521976662269085707`80., 426.6369082941572280502\
5668167475737211356858282338268382694897520296166536673`80., 368.006641221320\
085327134920303193449349622005186022993735290873963815202983384`80., 212.2898\
78693994163486324188849629246203601064749024396212033690056697397950744`80., 
     92.242240115289288094442197090954377232869194333222738770156843963431454\
529643`80., 29.63365366098083614353188706499499831622680126665668902676049368\
2542930637854`80., 5.67252289979274220088771692591182878579665990622012460251\
959115827530380160654`80., -0.51162881248745939618088753580488003515050705234\
834794901889997231231029116026`80., -0.96292611890940481939231916724651779464\
861815748116243290070832745530989984533`80., -0.42584838994935591802351751846\
445864824182224553087546978260377108528948029441`80., 
     -0.086693445946440599209817021252737326659140570539822138557985409402233\
286035771`80., 0.016606634342160042774739695732131014834277862390420048070356\
9782585335349525058`80., 0.02221420115859966598378250102767867110655421161160\
97607578643910332560563328453`80., 0.0096180426975101437919548752737129358812\
067980161118976127319919923062221475086`80., 0.001811764871588816741687786164\
13013487651498996269653048985698166228694540257593`80., 
     -0.000536228261766016568386511652712749517331520849307836060392211574994\
83430696538`80., -0.000597599672023429345321684529775761868676260082141902178\
46786719907475751389312`80., -0.000249860397940090050599185097477798581905380\
643526887345866815905946445690914315`80., -0.00004256554434597527035178087312\
1929787272037553385999894708096778452107834214987`80., 0.00001771084700129102\
87475411299709981194019742375566934414271350598937939875127199`80., 0.0000174\
662109825836689961717892760716700816077154724481202806543777890268759485528`8\
0., 7.19507889199709911108224343360025606861613121978734862580858792277384109\
19409`80.*^-6, 1.345971881413984474723246353156351179985139081230749207359286\
41923386102260464`80.*^-6, -3.06421182619216261871603251277544808239550744269\
29831208223225590291656492193`80.*^-7, -3.41044548522127774447016842699241061\
535624362737642199090649093380214103586233`80.*^-7, 
     -1.764520087874538179104743370193414398474357973583625120759265029392828\
6262548`80.*^-7, -1.385884599144335011535167836052072390027109907970628796197\
14077115397835267703`80.*^-7, -1.31913775754741683580895224212164459087770849\
384938538706996719911822263479953`80.*^-7, -6.3816356380000561300521328230827\
555231939998527191933838418163537165016146784`80.*^-8, 1.12717411879861418654\
812341553981794981198515273328802631457553506265209767432`80.*^-8, 1.81562969\
683371749519192436301441709401951806840773869619585890980227326545702`80.*^-8\
, -1.671200031315827976503612279858641946527632804781109096558431738593299359\
4146`80.*^-9}, {0, -190.47920823192993153232345777895577643083323499147227056\
562533370420715257405`80., 
     -879.0738263702990776923499751354346820186283562487029720028194867067082\
840311`80., -511.315301047061765626680654103787449143767387741647930950730363\
009267340843975`80., -206.999757979777831063618433888965383672861054248707875\
273898844604711301385478`80., -21.2251732672980247344059352068142602749354805\
506291907243612916713673696100786`80., 54.39321819285396293770068623356495350\
4435619471767281979064748131832391727779`80., 
     61.720427573720808129183164086987595093266791883508161837937243502259310\
60214`80., 42.593366206538629263636419397230740649010064303323182429913533762\
990534426694`80., 22.11469765310359648266174000001195935120521915151817931442\
72875726487751791707`80., 8.9319378374394130736529031724597543093192636629168\
543950397022317712857102233`80., 2.671024672611457151875868349241575656697846\
85721954244768235143388588666451177`80., 0.4448690865631764899957367117054217\
873342658630452842042738333471313290506945`80., -0.07728629038585606894457952\
2969491764040925527418465591640567680166927557489368`80., 
     -0.093286486846657997042423030462091252992858585114448011865988998262934\
871454688`80., -0.03735040101633912613415218159248128876891885553388578495661\
28439048655184272746`80., -0.006354706146184280543669603958168747999969833336\
4428217538080710474104485654339`80., 0.00210984282004059875033015402398144350\
05824491489704822523581979290457675141428`80., 0.0021084355267940928967897502\
23947430923802946957734166624952702097874082418936`80., 0.0008293723249177751\
16570941318879281483523224280456795512744036652288278109214565`80., 0.0001258\
45198931977928366045115986490468497067277380466356411656544694018863457398`80.\
, -0.000063104284483359744177143453825046997357567425767722071065035217958497\
181069943`80., -0.00005602925301431078842380585545043461704152764794301140122\
1944056465124370278871`80., -0.0000213059219181254320182193699202937537521258\
272167794067860073150326143437184733`80., -2.78937417117836645909293835285876\
285590602963728768647814047588660618354220038`80.*^-6, 1.98803376391752457046\
812564558755931167716335284978688543819411876522286118535`80.*^-6, 1.62387417\
540025142874634092246759028522958362774950583680909283470976969607562`80.*^-6\
, 6.1625527429000228950872077513013771298575181520759389076088134074376143239\
129`80.*^-7, 1.01735769141317375754951552693281093019016834090344898242473153\
374175430365846`80.*^-7, -2.6470823746005281388949096592818166290763146046315\
0340805015264796635632913296`80.*^-8, -2.215250597842118974715110715485267198\
60800348229706509079027293943466746373352`80.*^-8, -1.01240124423598749736584\
742404388536050172509794312831311822284218453972291511`80.*^-8, 
     -1.333414220988279425514514737788854859364385365527677860144718701898167\
78030171`80.*^-8, -1.75832260270740000336688963316170107146559481650596821476\
402699622915363800644`80.*^-8, -9.3653246739581617309902294447674928712228886\
488679059442454478770628065915668`80.*^-9, 1.43017393358630463798982622318274\
81422745502748026591570907613215466876068659`80.*^-9, 1.373834990436507040520\
17182038700594017753798425544100659735602780842427764954`80.*^-9}}}}, 
 {3.1`80., {18.28548016372384204951420993949821696159086932295551649096236195\
72113932306833`80., {{3.1`80., 2.34281063985501736914526857900707802607956011\
677924926901282545808506151627107`80., 1.464907791192241168226605107219787449\
39077785549369884529171659025407405938122`80., 0.7240163070755481923628502340\
9394687267313608735169404057223742443414980297092`80., 0.24452289952304094972\
7442626357763624404030679586458961262318069815186641620328`80., 0.01298740863\
03416920159314760244586670326417356115102455057707103206049564861457`80., 
     -0.056386769668825023811515466144488149645791628020858484227748224338007\
599168054`80., -0.05192798576579185764276794907027749216192791829401017877049\
1017194978943269633`80., -0.0296057761095552736586469148357378937563684671537\
21001068030737596961468969045`80., -0.012280530982683232187439301780616809620\
2373356189151662653535622032926770537061`80., -0.0035553014475539669286871783\
2577922182457447846356492368338864090870790676546296`80., 
     -0.000449040304561890790980902559757474911213209011819116550224629349903\
966965927357`80., 0.000213981297951914382676814426217586539623283466690218713\
800694733941290484297205`80., 0.000173750063543621443673822613928075433734054\
982705040222475924011503717153470092`80., 0.000062372167665905330621720790335\
162868159213740309910361314723605555014924286336`80., 8.003177083821687249948\
9055438033053919771953913061934788181786652562832275752`80.*^-6, 
     -5.168139090969871039599507391547886253497575923203995576343513324329044\
6698417`80.*^-6, -4.135620592489274026113816305246600940978409657615431198821\
2595558164837169422`80.*^-6, -1.497536968943850234626851692037728684678428401\
73315085852468408571177441759553`80.*^-6, -1.75950155751112333456732918462782\
338118447617755267472178094076386114067533881`80.*^-7, 1.46494267866185863854\
992772580689475844406899859265823322844435928352280325011`80.*^-7, 1.13393317\
855832794343423951980355216559857259766444672631597072848409874912201`80.*^-7\
, 4.0693727250152663184546175029003683583214440736831762175318923537380776288\
6047`80.*^-8, 4.2756145389790536979842509448500799881829438126956214024992181\
944686335032935`80.*^-9, -4.5147069666599480035623802539841196045457872862409\
092814054976501767470854409`80.*^-9, -3.4151038490708667763804666079909410704\
8787835861264428115138707504452739389048`80.*^-9, -1.267388426144617003746786\
57765070084905601290474241456878814820165883787792008`80.*^-9, 
     -1.946804036149776837253698960135377458677671361125542229284528365034024\
45447706`80.*^-10, 8.32442769909408467864092644681026098132058761462779420549\
10924785656742126446`80.*^-11, 9.17920130003038135760168045511154185789927642\
27492890666907523143066566240891`80.*^-11, 7.55642357229019153083940953896239\
15582178981470144852252851551805717350883933`80.*^-11, 6.79181765727292263943\
56682654959319546334338775565161644715143667713281257385`80.*^-11, 3.86960811\
747761455816281748237537754097858489420087396921410708417050056937483`80.*^-11\
, -1.039265578355438651992988037868922782104134799155329792660959152866834740\
30114`80.*^-11, -2.0766079310332589357542165041840675210985576338343921054582\
6643949987915643926`80.*^-11, 2.502069881797839542480058093192080027123651906\
43596446959134273146578107840192`80.*^-12, 2.70904029431270647277839361382974\
84099853925614109539745657219235210048721991`80.*^-16}, 
    {1.`80., 1.12865061719903770629866836853257708480911830915931434721899809\
118002185684155`80., 0.787522989805872265540078159412176564497884342594143995\
34307911237549701512415`80., 0.4459086874800495898122767527474797649394010450\
95803928461151364948000608829484`80., 0.1885154409010444955963070701515732973\
58864713789399380671635963194628099528412`80., 0.0407366949753830561908570099\
588056301730867535141407733117682358292970618743434`80., 
     -0.018897578958592478281494162921800767129368957974638149891472626403031\
1125051746`80., -0.0286566306748304156592812749501276982376283435292713560878\
232036740914509522843`80., -0.02006989434557549784674467424339080582826244321\
37382942790926926587037955612962`80., -0.009994481279083357592234422357682358\
6243846952220539929780963715769979074135256`80., -0.0037044309300442102958567\
4039909228686901179752829268501927940587269529941135767`80., 
     -0.000919569440289091968703440158465963482393383659404545360671077640981\
900818943996`80., -0.00004929415298424770706044199762786920811086788341402844\
90507454325992770680184737`80., 0.0000902136119197913958608298736938734599365\
10398227958929337037531002014106506793`80., 0.0000539062822596532089079972162\
70465945421867364496554956018560252006594711843006`80., 0.0000158032077334817\
32282506855302868460696535398203158419312811514746582956766771`80., 5.2111097\
818305180824936396539937376626419918447855560244740292987340568188075`80.*^-7\
, -2.144566437170566445333972854034859697987869874988918322102553658202677797\
10945`80.*^-6, -1.27578257554445596728289699406807449430242851928617138335057\
112717567693406158`80.*^-6, -3.7301337061970110549518322705112323904476705389\
6225099175849253496607842464293`80.*^-7, -3.456164198587667018770905394264954\
05483722883511121701958552185727820049696623`80.*^-9, 5.962438595821670061011\
9450960117708839813001620201094296091074628669471714657`80.*^-8, 3.4783117971\
8620727459448340117297213378516077803227780842858958467568727050794`80.*^-8, 
     9.9922548616176203203790827879801769618626232078942490559942504693443862\
67318`80.*^-9, -1.40857182266109264489855478376375986718135823055453213884156\
89676493595595479`80.*^-10, -1.8098053759961140220154103079566518541226195238\
124683108677575846252972866324`80.*^-9, -1.0523601521880030927370703830828050\
9985075453161874754353438986888560503886266`80.*^-9, 
     -3.249796360539162628748503013508548458164391163050916917071677122586124\
52010696`80.*^-10, -2.6055280170147742770118533238162652390863510614045180013\
5620563645256469859475`80.*^-11, 3.385771840848472465378461411853675085348796\
5790157816401634107580065520424958`80.*^-11, 3.070076021676430800034163499124\
39940254117366754772077549581844435538183763283`80.*^-11, 2.76166784832406367\
23886817273359800302713554157628272503072985229334675991082`80.*^-11, 2.44664\
56631717049758158629707832512797327143174218120092493633509594248711012`80.*^\
-11, 1.1238706601193814173591455154387375167952862754870783062160680587257420\
8205726`80.*^-11, -4.14429749455083745966502644020142983594216052501293689039\
644689233908044773724`80.*^-12, -5.594408571491029334257669762263569883293188\
0700870589003213051737245015338762`80.*^-12, 5.535548913720010392207989953685\
9712154482428278366964582768665775163462957963`80.*^-13}, 
    {-5479.072834640214368788532850998390502897255029839608416116756292058437\
15957274`80., -12176.51525647281987338756886725399728806769989532889236160073\
23481336155411246`80., -7801.618568348915626234988282154849848030913242256141\
9207842703143872523993724`80., -3907.1309191363013493183564174946111109261093\
700647596556150794433805793954159`80., -1273.53654631642280851267201408994016\
630972569784284740523104728225906426798514`80., 43.97248293918109479378026556\
5620533551757790228909893101774571726635030576679`80., 441.752100237514332247\
73250966309226289070472935306019645814740126980747097406`80., 395.29356564935\
968785065929583348790050224871977851752118290667530591738103537`80., 233.9976\
97912314069607883438094765155697252920444371006468600315318189998350095`80., 
     104.50784771446806190798363011733149328361864525518694355623168474274798\
082621`80., 34.86554211738368187475505127181220211295337957376424663155286611\
13454303710807`80., 
     7.2598819891815524514914686110195811495518577031562622303120567690395383\
41019`80., -0.290678305047237188509210556849084600667427467730166583379565811\
368507787020488`80., -1.05876228881324292871943684255191570133464482153811087\
947511798865101856411967`80., -0.51114495572151491181166880000384088194907041\
540202230889577692074280129344348`80., -0.11953273937006445942861950545952133\
7495070500978251903408858765696462140395072`80., 0.01174119676641350170385332\
73175604600831619440556395469992569641748097186769753`80., 0.0248742902636001\
183954753851281729524616367150855967842918279350487544895976463`80., 0.011987\
9208763929470683354450018831416263817566961077552667068186879798829681402`80.\
, 0.0027393959046946669019283882435457029681927518366320422882377541479336286\
829559`80., -0.00040448167916255011826471763586054247362471248938953838680717\
554698780925907718`80., -0.00068369082745622200605967922560622212456077625125\
475017247601085947180216817067`80., -0.00032455315769816709466099861002568467\
692314302674951475754632321401708769962601`80., -0.00007159914859349185421497\
8999479247932444971685399318478555616577167371461482004`80., 0.00001394539102\
1787543930178394249365583671362247280420310735499399084196470105597`80., 0.00\
00206188829276659659686751855092750308984787357390886012696626259007439923058\
888`80., 9.931398734571329936856027051623683070895748878198434829037564956621\
4994680323`80.*^-6, 2.5591075651404034132162518914389735831735333597485874692\
9551586872097033955577`80.*^-6, 1.3255376363624055122056319627387967498698345\
0388280947652755686513327266711036`80.*^-8, -3.635986548661638404238511944158\
29652112943020451567044571640297286922136067794`80.*^-7, 
     -3.214315379800727218431369560871990978143010003077113373711170337537464\
585551`80.*^-7, -3.2817219755847704780406184075119157224765789809923848686742\
868662334837523043`80.*^-7, -2.8804942111246760541353251993045738356942509817\
6477746874339046127478187674356`80.*^-7, -1.119651573300156306399810895861295\
49774795513316579693920744275923882018399665`80.*^-7, 4.937528423521376093392\
73723463330364811403717356636341751118100813741035685356`80.*^-8, 4.795052131\
2457462942592786119958416920355917771079382729297909517407395681866`80.*^-8, 
     -2.987891491527636381611395253284046356925467535916594494808008911559970\
03088862`80.*^-9}, {0, -199.1380944004313559207750622929417091258344362918018\
34591787473299254776994271`80., -914.7587363914786605269916839040124442669553\
8529361686976740379540476902842596`80., -537.95955624313700088947625641458685\
601672799243007350934854226519214718934886`80., -223.194134881219354588719907\
01317033397083357117040742356073524457850477752171`80., 
     -28.04278044466802092052928611665828398456304281101597309622087741704328\
16238487`80., 53.927906119235567338989787497422779726075650037872284919388859\
1043563200746695`80., 64.1538364938747613424925254645318369982842956970707037\
49292554059917069133025`80., 45.399313603086422434306531437914604148816758488\
278913522519737954199642017295`80., 
     24.133327399415003542529248139501560082276273712529074013442175602553119\
36075`80., 10.019629548474819369839584651368139024544142122957526518915727988\
9324644779445`80., 3.11944796408884668508147717753995437693894424214476334269\
281499851393385344206`80., 0.575705391772121334124697354362401351394179473421\
37182668774924009657006417958`80., -0.061323566212846357218670782586059976581\
7074819426133381064853657341471985001734`80., -0.1023845418372555712127299942\
4806771153908100561833111272110669057922902618383`80., 
     -0.044691112715928775508972036451967900785343796653155331750097195139312\
1123216826`80., -0.0090412917435875910244192782093301951001445396603583164761\
976736881467898611779`80., 0.001773115467310974083618442617556546268325221822\
1307438476631822471540126288567`80., 0.00236223106548434488934759933751029430\
908285752250059753961379542849424089699995`80., 0.001033980058877129485272919\
30106237001468357702477766613052148548289207981903913`80., 0.0002016581658150\
74770819814931261284331522033272963685384194566519941516263885057`80., 
     -0.000054349450181889142824257672156911671091542590359065142228766785259\
070651883403`80., -0.00006429884395426939370082534407987701583046932021919272\
3260727980388430493503074`80., -0.0000277916681101431460717865289353873293171\
378057256973361191833131333782855413643`80., -5.16407081141917868853931056176\
74227528862096363523206380007968613263926937014`80.*^-6, 1.753700100383692123\
79651668095605851126369057661257499171177784714324540336517`80.*^-6, 1.931930\
80694082680463200920864414741761628883704984205084361083984430590345764`80.*^\
-6, 8.63378899017490611872170681890957222441129763590506382768743480488043192\
211766`80.*^-7, 2.12187612642185398905686909159198943544593074819910360838237\
197066744811232838`80.*^-7, 6.98994706445801060043620527870307561344520618351\
89125689808129936804760164032`80.*^-9, -1.95539148777696072412263786696101543\
655217611510243015065964710762656703424482`80.*^-8, 
     -2.183913189773770564597535191524111239884993889871653746161643052272449\
34362263`80.*^-8, -3.35845171475347363144006875995060786067682644246749355088\
14131553271458535227`80.*^-8, -3.75241051669133223893068823308158310986639180\
57023206571804786878736669259972`80.*^-8, -1.60928123177037034357082121535979\
625274472752145335665133886287951105841689466`80.*^-8, 6.26685658976115095881\
986892174933600238788581260592619625535821951368916435926`80.*^-9, 4.09229538\
302819176006469043330491329494230089342062610792531902116378335751815`80.*^-9}\
}}}, {3.15`80., 
  {18.42287736627885130165868440510256865322384208714844268487863582197367475\
516`80., {{3.15`80., 2.391795601560648229702764093995545970135785272872652674\
23022649004900984119624`80., 1.5078771847684069702928292732025082500639345082\
8583024874671796510923781420185`80., 0.75559966087104079194415954224255622535\
872644281428904927304419492736709166987`80., 0.262664232211998093568707344738\
239395506429255631102077449790030683643241486807`80., 0.019917287531151148353\
3742831683950744654187569908375850843543369706928174903094`80., 
     -0.056112016045738667360746369198453638990777262289267314175406706258120\
1075637133`80., -0.0540877599333644513260860584665048330520026296328947300135\
833449795890999626795`80., -0.03173261472412250212984880130790909501433856665\
19629924956263389418563961013094`80., -0.013574842153614405801914454667918449\
6744403857715607079655247337317695850067733`80., -0.0041185136463807661507372\
246731786077450210349024591473039351520192359230260868`80., 
     -0.000612864871788414499661539213830199143350267991287768499604386018819\
83929258246`80., 0.0001997913878355912660249069227931031535891394309298821536\
69491636844935470242428`80., 0.0001905926445638457283612498903568912683524935\
50438886206306761865535174254494355`80., 0.0000743640764864537992919983492425\
32925389109703396911073250397571405717406519724`80., 0.0000121807795899993197\
129589050252384621390504682321475924753614409740237758364772`80., 
     -4.761697217785361111425656634083983021683718946580393942768081634412888\
5523523`80.*^-6, -4.621598608863197707327736481530460815033975813794007027298\
9431851074213667925`80.*^-6, -1.858565199822644687068080997677581268173737093\
9263737521441263732097361148438`80.*^-6, -3.051767625104946265459997723536780\
5966218829859202004789611232887626484838819`80.*^-7, 1.3400305410378952042768\
9667888422252918035595453001238180200233424732750027814`80.*^-7, 1.2940700815\
2617059745796718276917189433976053533641693351745633792038032847684`80.*^-7, 
     5.2683642066103510493033699642548729419066875060217116265676110247051543\
725978`80.*^-8, 8.58613422283128369630757264424837253128950425166960856253418\
99585292579174516`80.*^-9, -4.14066697418620177149166178828939759884120158454\
46297696265624412525318046261`80.*^-9, -4.02187341864639637915684637780982433\
955776422116625843263993026990100801537597`80.*^-9, 
     -1.740585669532789341748514956221094908917289390775268154641057412576506\
39262053`80.*^-9, -3.95273493186491818873584511293279599689574075814331180670\
29959427970363027513`80.*^-10, 4.10335060415242003085750101725766116400062108\
71876104320575599628373010016042`80.*^-11, 1.16125644319503924617993028692812\
927457109546172554998271728457445091347625344`80.*^-10, 1.2576983496154892161\
654397888047930446023662230460692126369159058257127392727`80.*^-10, 1.1956572\
5426244348087268544195604501622493202434443677543995625287604961983168`80.*^-\
10, 6.53549019245959612752979968214353275066755494596715632932627643130027594\
57677`80.*^-11, -2.1418014028406748252638757640036231649446115522608873908552\
9714429960818884613`80.*^-11, -3.71418363398547852425863512337405314077828290\
72513655752192527103039056084127`80.*^-11, 3.90465549337239320643118291525257\
92168928726423384512858392037299773571404132`80.*^-12, 4.49268959075858581538\
26109903265740141871149144687993963475642728020325244905`80.*^-16}, 
    {1.`80., 1.13175824250074882709719008377382842376246175695783528377001973\
346032507470267`80., 0.794548005845503842135404097858452960385227726979823878\
44526962197247770979673`80., 0.4546179910901540444951555042976861137498435516\
6406032240918581228827218828498`80., 0.19593613828513526798921713325858404618\
2908796325688809250754307326109336230535`80., 0.04516230972953355827677553806\
6668618341081499411961606765482574947415976635863`80., 
     -0.017361013409945204987407213042670501921282419265315179245208606223415\
2595403707`80., -0.0288578308851337861999538535080678572724453626094374937356\
495383802778395924963`80., -0.02083641974911801941263778862134452175909511461\
86634851535141232196172231824794`80., -0.010657678388336710923543663372711249\
6328635618164777605377071618789194775539959`80., -0.0040812656272428801235475\
418113216055351632180768436107525087789616993598781807`80., 
     -0.001072712503782673012263708285667619286754988532106304582477776775945\
24113461067`80., -0.000088883677307293673812454883526319366233258000964122662\
623106213408196279542664`80., 0.000089609859121375213893621577054474783312483\
609219208320336634625126457301067411`80., 0.000059647911700301269460413738102\
499175920810540587435578658148802234959644058267`80., 0.000019200315759572288\
3967976819649314391729212421422667780066627885788795715678358`80., 1.53159989\
599508635388907519935748325735785909760187648459690059222829602685427`80.*^-6\
, -2.135935661449198215409260899981346820694353754899308380247686463532082710\
36237`80.*^-6, -1.44763580930730164999354551754846201888977364000611440039143\
585416780059756099`80.*^-6, -4.7682572149204438427310648057689406766513118711\
8262144617793144571810990961706`80.*^-7, -3.467532113325740245442483807257362\
0797799413886438894426476963485976457040641`80.*^-8, 5.9716296121068780280060\
876363192724699473835917741985886086970963805576400439`80.*^-8, 4.05605233148\
453306251014776260787942476510521894937047641151905927325866093094`80.*^-8, 1\
.3472694738621327548170831363077505613607276876403568390070336154606824981755\
7`80.*^-8, 8.9429927310570513543363425414139209990400162908753916470822840717\
541690153543`80.*^-10, -1.839527060430707716700036851790876989993639496712060\
46154787962925326101296548`80.*^-9, -1.27796000716305212685225124941777463123\
923425963688764574238607104018262835338`80.*^-9, -4.7066180399538893230452936\
764042570729109340331907244063380787884880627750402`80.*^-10, 
     -8.188312966817005339453906234665101248666324903907212647729762783931810\
3314793`80.*^-11, 2.558208688985726618917717424141619257129539268654078709849\
34753971584537671626`80.*^-11, 4.27561457099067745998689417784639878242107264\
947154216716312463424763717337087`80.*^-11, 4.7508920411228696587833298425953\
291029608109466364354246142910040668442644038`80.*^-11, 4.2490296036322142171\
1423985903917600504312563183758770481416466636012548762153`80.*^-11, 1.815040\
21270024305051539592978003005341553528342556399844069545353860497450664`80.*^\
-11, -8.569748370478497232279609848589428023915925834440976799537024016572378\
1215249`80.*^-12, -1.01171421109101283266097388746774917513981583332044450042\
564795419398225987287`80.*^-11, 8.4573845720258954594075764487397145732650323\
313853105146118567034978216164816`80.*^-13}, 
    {-5763.496954582515868336058645416343078622017479711235452937332484156356\
7596305`80., -12831.525645298744548957432431654189555196704964785607157305259\
987205731475803`80., -8286.40462116085028743977425824170361908698181477370181\
09353390761874797459048`80., -4208.662122470294849035808547684729490839815178\
76131469152072729428043824328925`80., -1418.225891646035896533841583558669099\
61776508918409796557499336157874103038083`80., 5.1774382867834257189770157911\
148218616842989300193925071181374933943384681992`80., 455.6643394712809657782\
19738965274211794861147434234057658868744997555230996437`80., 423.37034631125\
127731894274265838622880874007787183471558005060536423121251547`80., 257.0625\
07724092013127028345054885066701737999344562759491529312639580111998096`80., 
     117.89144125066790932288095654159254790629019492579249841847659942758145\
6898245`80., 40.7516994248413578728801955800786493294343409331204097043321640\
07210968315068`80., 9.1318021047596355418640625377545311246576826771296342214\
915165222003545726526`80., 0.014108517722236191657991920314546397951462039545\
4721787686687696247948652713563`80., -1.1475092110533071504090980830609784911\
7050838102098162087427519642239981422457`80., -0.6058599966970974392101215575\
4438550434823355130527036675476088052061459181842`80., 
     -0.159244011351076722034620180694866458246151032104570195030423946936394\
949277885`80., 0.004391079445760354879095281631445060662048670856926811145160\
7865870776381048894`80., 0.02727296341012547859038492161907364073568272298268\
84595809575973413195199221447`80., 0.0146597271693593015767906854892064247408\
850437408245596438089579106024238226146`80., 0.003903092754203145438127551066\
3186832823013924951205910640661002410788513624785`80., 
     -0.000183804808359332582406234245242878809839768673217540028832253015505\
415309711648`80., -0.00075986974745472357039211360904412941799421957311144725\
519018395558511580129133`80., -0.00041031922330235387381321455336096064843046\
1922595727730841941530303420149731515`80., -0.0001094876461023590516875490792\
98437549095349105947522901268061282856352872730737`80., 6.8346535471778299337\
598060234497883011249790908092091544233432199428878844807`80.*^-6, 0.00002347\
0744119634744727064263542461959199044922946099881285810721699727335524505`80.\
, 0.0000132067900666586779301723714704942615581604016082966774215218066993254\
878694353`80., 4.232647759150801795301888829118575955756268480393544281826625\
7548849688171329`80.*^-6, 5.5225473110089714968028243950902690470974579343654\
7255444989531984296489515075`80.*^-7, -3.412979836576380742753127997586954235\
0669896469423846439101333300004436807137`80.*^-7, -5.187734727224404393427261\
5243333138456760933957972504685026829652723596553879`80.*^-7, 
     -6.093996034926336055692463539120757940094952527387938327999601986161295\
3819381`80.*^-7, -5.211047809067410914192678541293360569337518495579206453495\
4773152543086705704`80.*^-7, -1.814337012983167966232658754766575061084980358\
63806007413472645085059792936098`80.*^-7, 1.096419042067409899011358153052005\
34007190311215167797754601121501041644501764`80.*^-7, 9.402288078760461148284\
7166573747160886719696013813169498732598196372410555558`80.*^-8, 
     -4.760751479714868876819861813377152073230845992802984374126574646981915\
1419328`80.*^-9}, {0, -207.97329739790259279182812765204198429290571943051424\
1594979782338684992428936`80., -951.14856457153569660914345448968644635837343\
8246623108447969658603710502585335`80., -565.29567863014150478370324116919222\
065070816817872744064145034467578456841809`80., -240.012015268105592295520363\
739627050167992956476949412965364889335589593340895`80., 
     -35.33140292968702102595408405008521976633188143056360120673820914158201\
1335223`80., 53.2019635777410584362105609649506269727959205349053156084471603\
13954330260985`80., 66.524125121633217974940973033535496267569007854745994792\
146598121331271902515`80., 48.26627359046637099520051124248110745047645826642\
2548084208474990147218755014`80., 26.2521630023743986412160857035399019871555\
043213893031697218451173039523601372`80., 11.19115828728873495216226354402352\
28054178252079682156395290461279272143904533`80., 3.6177567063458723935690124\
4332653886054470628867667755572792859837874378243142`80., 0.72853861903077471\
1464726380278377151517402730590887453156850385995985860294025`80., 
     -0.038799528526351430229403747071691140316192586488609052700091985834205\
803299138`80., -0.11090724937326983028723893128498564434161283504181038397175\
9166885874671833874`80., -0.0527645893276486189089161023623356617922221194794\
404689334008063129641586275486`80., -0.01226753858118505615795903793580728905\
58419086544785518346483510214708006875567`80., 0.0012408741742848954224825953\
1691628938938761829713120175198682775566910045488748`80., 0.00259595730127967\
351418511656449420568225422675400643346709765661997932739406734`80., 0.001262\
93535033052716866900580168115222201822040094937398433577183064036314883747`80.\
, 0.0002963568903811641522313404561075087398630747772500932831961493470345696\
90101524`80., -0.000038546838002781920142485644215792802544443565284395231177\
8834128605282715025007`80., -0.0000718436409198632131311020892046314551100818\
86256270155309889817113557925413008`80., -0.000035203694178324856085144026133\
6182990611486941016571812310298613893752303952095`80., 
     -8.260608529731501086080577925169331446648037717099588011041907717907968\
5694562`80.*^-6, 1.2529686305441421952792959660872666475389148681791664017964\
5865395586758339401`80.*^-6, 2.2217520336357149188511323403407367145238886510\
0537345770551167037437101206382`80.*^-6, 1.1594986288617906660051914478401041\
9541601231986845237672923405644175481663202`80.*^-6, 3.6422883426633233221637\
917261259727440369998690750071691083550658134732850724`80.*^-7, 6.14801494600\
52177078963829120321093858142399011773258053106397084980984542832`80.*^-8, 
     -1.138751691916182827552326559196982901586422360407732938301847600809755\
91698016`80.*^-8, -3.76417974586553838133670850611166337519443336431495524844\
59484771063711376867`80.*^-8, -6.30680569608672564340116806896266449851530695\
39426643492096592441817396189006`80.*^-8, 
     -6.656738170388321030537602412188108867311708397645662277849795193703573\
365886`80.*^-8, -2.5527853171462704874165391253682158176204020302109425452930\
0947195990750485211`80.*^-8, 1.3769428172381200605425849442203096955299723637\
6375801349942849605293108342083`80.*^-8, 8.2748680770238707442230553659238777\
814564168830967487117864246579531145303004`80.*^-9}}}}, 
 {3.2`80., {18.55924528292422633890461911304329488516180628853682271980572516\
13421215673095`80., {{3.2`80., 2.44081216864225209575418474963159623186679373\
029296075880528015744735139576918`80., 1.551035362054917019978657261408062138\
44759592932075020641789203480305491661125`80., 0.7875841280970928262470082299\
4036385691414317393450851982332568223777732419494`80., 0.28131682005511061946\
3073384558942197865992598873044099610603518319372482738325`80., 0.02728630300\
2650514711090461995393729147035268052030521514048878070803312713536`80., 
     -0.055590121856341296261444964953630065520411112440436012251301034332892\
9556038446`80., -0.0561885842222469812254181368395585290367163253945767730518\
68404367825608424915`80., -0.033907063720832853080705842569877752578921632541\
3821628332818064756839312230686`80., -0.0149406604294521212381000688578669156\
703582564993920220263604362960769355956269`80., -0.00473381461502920502296554\
00628948180269328723198492701656474206700097152445146`80., 
     -0.000802249973729057321649625809918269812131016403416403413310147304654\
81209986213`80., 0.0001775125258678550904367719862373249615444432795430409646\
11798154756240751686359`80., 0.0002067887582839842118381694364241875228252696\
99884206009133073960731938260598549`80., 0.0000874296385595442705676666449832\
87689923061299977607604854239037967034057733054`80., 0.0000171527183655059217\
957248574186368696056538909403349190639845852886409853616102`80., 
     -4.062604216280059035401710786291061136029836945448012262471307824051608\
9055116`80.*^-6, -5.077833476761734460171616776529528668504238094639678083147\
97548084985705344835`80.*^-6, -2.25835190927255704562348101962171223592696869\
932809504538442985867965070768908`80.*^-6, -4.6488549977473975992606401678777\
7478012335218776667488596887412669188795801797`80.*^-7, 1.0984141028310199670\
6624079967963256654244328997517828425448794485375796454294`80.*^-7, 1.4405443\
335530707634705918813803682594026198084143690986039350080495809028056`80.*^-7\
, 6.6096263078351616817626230372533988260879961461926585261754636445266341318\
308`80.*^-8, 1.40285672423489395952063435286680922498667231362045439252293034\
12903524195514`80.*^-8, -3.37011487398136065202698939521999537857622796661903\
027068369952934440449395052`80.*^-9, -4.6230990405154098556205130389046254154\
0088724453800954951106161673782985575094`80.*^-9, -2.286788126023237413797940\
81343037343162731437815503051066509715430708830129062`80.*^-9, 
     -6.208745397513641426135913365328993481133325832058524903934787891442771\
5428839`80.*^-10, 3.010137773237940656584882784877284512229010082806026975268\
13043135641487314254`80.*^-11, 1.94821097024697201131479281167736704206395580\
824010083457104386869558992908657`80.*^-10, 2.1948559383739877869833488793145\
0989953273280745964853855510585033332915876561`80.*^-10, 1.863550465940389746\
46455173442051712405720212839248924503984767668813755791688`80.*^-10, 8.33508\
25272226850611923040429903321980819459667469337992992006486102644544703`80.*^\
-11, -4.535213469618103268189125879352726008892009447358446370290741306956361\
0898729`80.*^-11, -5.72950929565351271293027667427366327755179464738513155125\
397271136713558455945`80.*^-11, 5.8430322257182648367649977893972160088107531\
962975410576969308426144028680961`80.*^-12, 7.7757628223944271020527257981462\
809326005467599651453706017330191124968682914`80.*^-16}, 
    {1.`80., 1.13477317890600494338135800118631116121764143171476840625759157\
486967352376412`80., 0.801399360352738263896261963789705916679378505426235294\
62728582048432257698617`80., 0.4631826359117804159263319252117290047037253668\
46745995518868440367970265700204`80., 0.2033243924343029660874237527967033143\
23002716178706294229985179529366830189886`80., 0.0496575792040373918351928120\
4282541569664495850443139746155391084452048540402`80., 
     -0.015723920373061619815033327364576281272761845443085586564724105446527\
04696229`80., -0.028989339588275980338484111569273031277233422497582209865667\
3692165016173822697`80., -0.0215807686979102098805927468463608037070709510659\
011267862280786893967432539049`80., -0.01132970264928243727760178037640082190\
23184811270815623608294590128587535815743`80., -0.004475483049045516456542419\
07025860047214625284134977082561717365761891793220475`80., 
     -0.001239021571135996382890396720852358045358636986368832832045746485462\
40942083675`80., -0.000134908577571375165553969445850198407704491537971802327\
075373321317186371824388`80., 0.000087062477602709476728999301440988329740400\
4639789669562482009817531926094388`80., 0.00006531608592986736476511046070219\
505983590590347663121979753089696305450500633`80., 0.000022913051019754900987\
9926470124411072800738087715469860647237426605322367542835`80., 2.75321803472\
643460897941352938048754132074524172696969187760794833975054805908`80.*^-6, 
     -2.056456916107355909062131704205146203532450132448182317045493148860522\
71308844`80.*^-6, -1.61654545486379716873788337563702644035123589739725230490\
199367916338117961113`80.*^-6, -5.9288203778620014436912426359907283190648199\
9611813696304192083203678478589965`80.*^-7, -7.424970522476704696763646086084\
3760845143060456697216696508988928898976548996`80.*^-8, 5.6952859884099894258\
302099045634386839118783154924174573651300050232107048621`80.*^-8, 4.61890841\
520486982769862890270442606513764836463937486798449538171755839816837`80.*^-8\
, 
     1.7412878599122731152809124899176245104273972409637461110677559308952944\
34868`80.*^-8, 2.230496881129916677163086274638987237478179394023001721697730\
80440935066594915`80.*^-9, -1.78660603954517353587147627656604289022150401824\
15514783786382861488099485386`80.*^-9, -1.51880923166060416819995275372573784\
817219338869898510777549026532153892414988`80.*^-9, 
     -6.399931519938150298331516915582784865759383867028609681740276504097494\
53922434`80.*^-10, -1.3938452472663767078923119966579067438127779226162265626\
505465485819139997402`80.*^-10, 3.4231717824645272619455784511390914188784722\
094942783839681519929897183307579`80.*^-11, 7.6627795883671107750632883070624\
841250897523310356033523883390900684418184909`80.*^-11, 8.2387026991575961713\
787354055986360551389445869532066296985819091075383590986`80.*^-11, 6.4323262\
302750103723160993911243158681187512910570888605529732758608328952904`80.*^-11\
, 2.1459473477379160124594890353890602587791131948121126098649620956484834249\
6317`80.*^-11, -1.69331589532015121311466177847992778664282387839727203771552\
527064336861356887`80.*^-11, -1.566356604462231050920766540394878737073730490\
03509495211572738677635735409239`80.*^-11, 1.23916789716902458866752657525883\
354744100197396549048760018796824968601404533`80.*^-12}, 
    {-6057.521682357914702220384244913407496164202464557847809768030833959783\
10463706`80., -13509.54389268253970922125411259951847844715861922994183574113\
56911367885852246`80., -8790.920116607968277509223575864583425531211923548050\
1829888299147005035555622`80., -4525.4506944572863029292949484002850793563557\
698280651959481155198588523733036`80., -1573.00641990806572147253370671882792\
568951852595780439942557251290107346615637`80., -38.7657492279745931310731562\
41783201949086572395786611172115757460766394105977`80., 468.19020731214583838\
6364232093712499582386420899492243933629411851341600239995`80., 452.167693849\
78770448027731895791722285597823665282470555243620339141516521797`80., 281.49\
8647594640901481724690694500823702330136885374056507917645350718488544766`80.\
, 132.44394325785414640195694523654089519417562414101228116420253646764648196\
3425`80., 47.3420927040142021965385219127698503953652022585475173121889273222\
647839486695`80., 11.32080150938952183796036668902242310364048616115914810619\
51726745410919339042`80., 0.4179397349106247256624515449483083803913303240630\
6553309483782236595601398555`80., -1.2245469481975157836006268288075493727417\
811942490893245297422359240930120608`80., -0.70975996384537471017983260743450\
7135404991254700248837348241118957733137423665`80., 
     -0.206565430026932895178058612230835198116039979289696262667411528467923\
674101492`80., -0.00597025888742762757009697957031533414801493020647817023845\
75600758217364734973`80., 0.0292170350847342258604265895330804008249802061920\
07180469610076698512975760105`80., 0.0176158836828888461524455074955052155578\
966586259620556027431686485495515851255`80., 0.005331808480270104549930554951\
57690475623894142982567859155874699040741144923096`80., 0.0001488028981139266\
75694931808159106027043982121007428580329575950804318074765096`80., 
     -0.000816761543395866053603590269022729485215226438428258458553336251840\
30233176402`80., -0.000505463241650762373217594016613018045395874889091467833\
40668604733760048550477`80., -0.000156718429958238152322026645755256071434967\
494366130612042707226141076560074647`80., 
     -3.986866202493160020376466712475076646811966070362216481752174892696977\
711329`80.*^-6, 0.00002607609425866756491984875758137713845461745402809439924\
5676551745923667309437`80., 0.00001717457246290345294115656345747112081043793\
4554979561437787630755663339762423`80., 6.35777810711072733312077699508356604\
54301209356534442126948261531427371202368`80.*^-6, 1.091282466293204601715099\
7822935792162304201805564416220849765995551733688084`80.*^-6, 
     -5.992382978677255927969606347020210630709712732343338933368056217051031\
4072178`80.*^-7, -1.047469153206444777056997479004851164428280747154138042239\
21084445158380351375`80.*^-6, -1.11205295786256512793229441198886593401661683\
708351184980209335043791270848295`80.*^-6, -8.1616554007321283147348968090645\
835326583184543610594940148018180223021557531`80.*^-7, 
     -2.093215831202327977032139795706896770495060595094982273938580653320411\
10658019`80.*^-7, 2.209652508638278082774885470598363172783669489753553129981\
70329265101182403066`80.*^-7, 1.562316756723263688094062720769937490468996136\
87932908645786494717622763694026`80.*^-7, -7.26898566756849102105587675940896\
42755860951959024770217408703600598800519832`80.*^-9}, 
    {0, -216.9847806866028765860209602653966881284269242817550531978694352314\
50602234017`80., -988.2431956497587009764911707205454861896204221605409452216\
9164588151360865961`80., -593.32420074216655073375551327621819280180165974814\
495402211915482866803851021`80., -257.456613765673151865936998257608677678036\
237034968235155856471276296749190795`80., -43.0986321424935151805001276256232\
911885648116423458843429864086270786919108255`80., 52.20461643835593174990975\
1369624820159181211824228599328083881385555495215493`80., 68.8212453301477938\
60091518681404532510299016417287940122148362165461943794226`80., 51.188467117\
641882829071096528970475216794414130622953629756061067871516919835`80., 28.47\
03643156241378126508495122614775910916701859959825005103422407749733114728`80.\
, 12.448747340795454100200446724670785449740489907929192518508008377859946631\
6135`80., 4.16883471079088612963707249764071689455420196479929585615533397505\
09936417147`80., 0.9054838740320193904946186138271079012438050599533703297293\
7989619988821971631`80., -0.0086417572487941954542533404745010997377597749684\
130820472503279090217651153103`80., -0.11849908923541881730510459109088092404\
9982628839696261400656398981809896751939`80., -0.0615378594477739275591221622\
77806447314351786016411329296199515365132731326184`80., 
     -0.016081752693201415638336644438376007530040313365449390797219703485025\
914407855`80., 0.000474946823739027441151998888430942998174824398276377727762\
798270118145956976084`80., 0.002794653950633356102814532069852541898063295315\
4781673655619637201697273959761`80., 0.00151443993180768630075663379979850180\
328916480373700268552455555482287898811842`80., 0.000411943575615480707786173\
099069856375317874344441016633610719557580012243171968`80., 
     -0.000013963530945582881298487615668141898939004081131752201498276205698\
0811727176736`80., -0.0000779059248566978138330532222403773028603236292466700\
97635875578431337298275434`80., -0.000043362691057354319039980674919060235833\
260044047989508047629816560899837844087`80., -0.00001207205104028942676459679\
30075729905720741370403740241987145315461761161410765`80., 4.9506757816059471\
844553351950273563727619131076979553444153054346932818579943`80.*^-7, 2.52584\
17813462464971013517990725008943468672607575697169163317092201887923161`80.*^\
-6, 1.53314212118704220055014311030424895355469130881360689895334701378969403\
509542`80.*^-6, 5.61283892470466901972792221133808886425027508819364305382780\
01474379867821964`80.*^-7, 1.134872353995752323403941118071829612263788640584\
67014116929689549377509257185`80.*^-7, -3.54640961314967974338719972106684329\
073343446602704790520306189536546237621756`80.*^-8, 
     -9.196821133592019157384471610642698903920152591911767005784538740694779\
9625992`80.*^-8, -1.194706157805149483796734531926067834161452762843429912532\
95846825972108618198`80.*^-7, -1.03996199974771549625309568677238109450975932\
082080229122938763717414552160075`80.*^-7, -3.0577411270134520806839325875306\
349955849321514539030255668202073461796821479`80.*^-8, 2.66390448174123565121\
418523541812986454912909207919605732522989717535911437209`80.*^-8, 1.39937835\
091556835387647010552587808580876117422029493412382286375604901118688`80.*^-8}\
}}}, {3.25`80., {18.694606911932435291373227329313447006072123269430040959444\
6148794891219273238`80., {{3.25`80., 2.48985889165045704701688612156523168247\
152557983437863259529977536224387021687`80., 1.594374928778484103981888469113\
03089935474562806399241384413696164176521280983`80., 0.8199575916380133640856\
3245092908972165765764669072446776461297445890605720443`80., 0.30047152039385\
942087264189603891269010901147269855737450360414259936974628428`80., 0.035094\
407501990644217157108441790735296433324503701500908303439010678040998291`80., 
     -0.054813479795270093538631991501763644357629725915646818157696148806133\
375561029`80., -0.05822156779968848641638695357147649991793294260258276520277\
1381194596663047811`80., -0.0361239305865154124751891618058329828834942303092\
11746763593434950570828995603`80., -0.016377195372845429982873482177019257958\
6664645476330134495288307868812836717368`80., -0.0054027899462488292814983842\
59371770807117992106656048755369863055968350614431`80., 
     -0.001019044901168372347713086413448157785715808098904364362082497995736\
18491457584`80., 0.0001459940624547119378341570833376007499544043066035452369\
29046210134686439258586`80., 0.0002218954995602603865980000700121819443230335\
67955426407460741095827011717536864`80., 0.0001015090318385980142835060169272\
31736978662100722225518282423879619755297273228`80., 0.0000229746425958205522\
243725804979526311022859825520010702640110937615500568710996`80., 
     -3.020305963763702601675106817087977017144075452384715813367548798101704\
967742`80.*^-6, 
     -5.482692467874938890289556912394210901814290093574338380226490337206912\
644744`80.*^-6, -2.6935817693286173049816906925214047560637157829711944698456\
9397173289158327915`80.*^-6, -6.576159633727783305633216370174199877232484508\
8131135823880925633676493879709`80.*^-7, 7.1654082077693692869508223418555080\
196028661306053300979722920902974280648296`80.*^-8, 1.56453637258517580459936\
480048716401376406691355596179454974290212489082457626`80.*^-7, 8.10389233215\
40251595603457870852457381784833003287681865359836513524078874603`80.*^-8, 2.\
10752538714409358702702857622520566714500310581670491595574410779278297510908`\
80.*^-8, -1.69729587426606367057894848378977574831627811908614821653259733901\
002856768856`80.*^-9, -4.7925117206864578290092757277249578456238761997123982\
704920977406869388101228`80.*^-9, -2.5965694486099946698025974043095734895891\
7101611571844824159654690869095019787`80.*^-9, -7.112178404741780174121642945\
87108967324203004495660427735768572724111088185414`80.*^-10, 3.35124303388267\
368055750080795504694483046276607254632669995785752678550238903`80.*^-11, 1.4\
0769042089977081106130212115939578963474792025474955760311543557765908097706`\
80.*^-10, 6.88651722416013810541069072763494441281168510001809364756429916144\
69811040382`80.*^-11, 7.17324213309894172998856797627488802689904340126879033\
37996553490006276584659`80.*^-12, -1.2755997889110809067788365457420992452970\
1470998271704755670291451168074343266`80.*^-11, 
     -8.542500848258286540375319102574796008961704347567010184377342896314690\
409368`80.*^-12, 6.6858789425406190178629767520624089509966986711279049257735\
639171379154540827`80.*^-13, 5.8442486226953158344748681785488500058050716228\
461300076460963017098570333051`80.*^-12, 3.2991739904529837425592281987840679\
2116496372708125617697813707485642902537023`80.*^-12, 3.992302477126555191701\
71169193832775464929430273694004429132603337814307872887`80.*^-13, 6.49619051\
50786511360026861053619267356037674630615513272587869585006414183234`80.*^-17}\
, {1.`80., 1.1376995000557467788999264777185310984815212628146836708811484328\
755572655302`80., 0.808083182182654486414471529037787912346243382663478367534\
39584811856819974052`80., 0.4716049664440781225876140620111279172835194357925\
503244526729188076568349792`80., 0.210676916838137252185169660902739680772138\
626655433559294820866745407602705158`80., 0.054217219078142352683096711026290\
970951367836697448310614473768975525672718709`80., -0.01398920119071326376133\
85538800335087067171221055732075744577796336093780779172`80., 
     -0.029050615784461689465218976998238032490629292104865493217425857499393\
077997565`80., -0.02230078848250134185135651715171560339550774312730540221221\
52520646122948622464`80., -0.012008832886137124978766199816223943138011436332\
9378515515057385585759562761662`80., -0.0048865015293760208790711299458244047\
4452423593215888030139403774169592621785855`80., -0.0014186890496015059347925\
2117095319153742299101929776885965628971410284088286923`80., 
     -0.000187756870882793270343903308144983982861826772549339401750607554163\
90607594215`80., 0.0000823016099094101871683238127031332125026908101810976700\
72234478699982279997959`80., 0.0000708020582284312117501653696486385789609090\
77089433418485563700152493601829843`80., 0.0000269262855190084659790428328117\
567858456759674944167977783625642682551853770765`80., 4.199903989639439448943\
5557209692985709653426184168660266027856974273988774714`80.*^-6, 
     -1.893460623235642452553163160146591454337439796537828631564113699826151\
21291064`80.*^-6, -1.77720316975864619270322027085095864243987762836874109096\
94841205944081997466`80.*^-6, -7.20493876213295155756773290050959757610539858\
11056401596246573807240815821949`80.*^-7, -1.22900580683651748025144888675319\
499794437600261894801315378985593738444011821`80.*^-7, 5.07342217376452870660\
253035194050530745247126997766103569525362502264198204457`80.*^-8, 5.14904576\
711394034973248615081532270939971491324315798544493664438920909479807`80.*^-8\
, 2.1908482370382760552339917721715353004396330594147297921935056127625149105\
7363`80.*^-8, 4.0646340190303118300444416638494861862897247352496730114052698\
8375232855923996`80.*^-9, -1.445929870359308044920877999812860824979803712975\
46544495167857133058084122917`80.*^-9, -1.59942455376600522312911636192383558\
038319937832978515724158108088869066722991`80.*^-9, 
     -7.075143546368882459320840429803123883621895451212572481927232915940958\
8069645`80.*^-10, -1.40762437755553784513351549727096756995624142363580770130\
781954094600746876124`80.*^-10, 4.0323804551666053151570123003941289720688288\
4969851359802359127154999225730997`80.*^-11, 4.608407304459415028940203985320\
43010272061687511029036496328269585974039411115`80.*^-11, 1.62378230945744325\
588439422447529430992398567054521974054524715661623757367164`80.*^-11, 
     -1.973483812222116899128428610885773594872797003078939998462278764927636\
58821938`80.*^-12, -5.6554259643080729572036584646295615455436144432247172586\
047526229496695077031`80.*^-12, -2.667935538535966181836784719574986544799274\
6038094690999255017714591080982354`80.*^-12, 8.484210579911461261910343771944\
90105643011062675734721759289512480467480102465`80.*^-13, 2.29379638934896264\
61928669623816368105842573202079087694445576930559040389291`80.*^-12, 1.16100\
430206405400445517530305488687918193191821450485504827829145936327611502`80.*^\
-12, 
     8.6506776331109843153043271610175371056485992789446255430296175809902041\
06154`80.*^-14}, {-6361.30497810508234792364364653618799683394453840670957294\
524423191386081593186`80., -14210.9650406624121128067139629564036122001152826\
668749641060625118577842449645`80., -9315.56018062538535787384504067238480655\
40588120831269874724599070968099618286`80., -4857.886278753120837751658211822\
2341121250487029375499459962587734041239468446`80., 
     -1738.240413371629114867625820638944475339028338956059049721465588052193\
09358318`80., -88.15209833553202111653154211263384219583992573508209398065191\
0346372699231113`80., 479.139913414575123994428833199127277763210348445640926\
269434037846007383282144`80., 481.6097081217015774158357557266007165764366324\
77877544712609204386652048440426`80., 307.31600390229679281750259661678545918\
114145494532782528929221690544386695026`80., 148.2149564024563629576692791222\
10684226094267332445869998075810661056920127392`80., 54.687700407088343621977\
803319211309735345598333264863821200179462678934387122`80., 13.86121198896221\
97865993359649758427678019137709286191135545224740967783100097`80., 0.9375155\
4359017195136789559190840799334355252626727087613520401289941658852089`80., 
     -1.284441267371815663994235793702466412455089323735272595683535801582682\
40718911`80., -0.822327944812859510512364093257945654592217458932428097089119\
70565279225306323`80., -0.262211705801324287192676801363596733627304346221910\
472975835077886924043348103`80., -0.01991587161903548288351886313526368769146\
27634269702109217879539453234327876822`80., 0.0304762439536817994080002560613\
076074275253760849130415927829617315512687186395`80., 0.020824181246299033276\
490637769282337767563935669666046102377231832326292607522`80., 0.007052953769\
98846931413101786309766890008772512803787899095048257494552550507394`80., 0.0\
00618230440415326293191238578958578048162724714657046140410534391886426873759\
005`80., -0.00084424703426115715802033172956442660024341306111558539042990314\
698998420062248`80., -0.00060957110755671508544385615003257855121205553926266\
400994027459833921158064274`80., -0.00021651474339057424002684351954700459703\
2629268615869393336610025110236165247676`80., -0.0000222906052524325675108419\
587236754655280703069227687102392238357841720368424965`80., 0.000025067805026\
8743907228186869853717785777039343762303206831176467838296086441544`80., 0.00\
00190968225522880012018504911150457490413071155420278226844226418517056490961\
15`80., 7.0311318919731553201054268977085220278357847203901755343254279351709\
543636239`80.*^-6, 8.24390043820424010186043986042806164075764833914287057034\
00921402437523744053`80.*^-7, -7.29530090070322881870258957159197045059283107\
912149845495067360110111333317195`80.*^-7, -5.2559386982191370151028972237856\
906209821359410024676908629565376547158410064`80.*^-7, 
     -1.170241942909969486931597690881252972917892498034789587355237703373669\
7633001`80.*^-7, 
     7.4779413878489952223346118732447734706631870625042937555895817139582075\
62297`80.*^-8, 8.576993167845829679296184994028300671067129837726141705260678\
8299019842913543`80.*^-8, 3.0080754586518993166941198552864535135669616708601\
0655052821402518669378930046`80.*^-8, 
     -1.951720571727295874334066763024507940803974393659020942405522799666913\
467074`80.*^-8, -3.3776038338421969211405582948800647941888015869759047585304\
668019981277768091`80.*^-8, -1.5407592010346385335254084060850876445816583560\
2002891024194159412670987538517`80.*^-8, -5.475491243034831517911074723874796\
5616590631083867744849991303637163352362419`80.*^-10}, 
    {0, -226.1725098929128394442613637434209847105038323903771597121639996172\
58864367242`80., -1026.042519972490421530551202722433476427657131170083866102\
61652088391392151708`80., -622.0456196439803731580481829408909853282569855210\
6237331191996436371413882476`80., -275.53097640556357836759485845611400393279\
082051558882059334304018910111865217`80., -51.3517550061981471022989639475665\
19930145363098787375442015714301950954585167`80., 50.925354242632174899486108\
5989882131520008110578566374163626672347703625113873`80., 71.0351700622403080\
94115014711683359168113224638677278404081312545856869572582`80., 54.159884252\
3879216079183982820038554540973467100543795547586850106001369187207`80., 30.7\
867886531058759422195845203510694574023919099985700296157045039922926447798`8\
0., 13.7944274500947719276543216069760682320059554254555585778206929151982164\
105339`80., 4.775531851043300424394412188395144159548322624456205830577193333\
06850266782774`80., 1.1087189186148833136423335621010199016365359607409065669\
8897616597624423067095`80., 0.03030081339519305025917854799773807104839355179\
17491674370471215480121127042855`80., -0.124752470668746434139108734643780418\
03413642137019149672096757607919830533523`80., -0.070956259010135597454630378\
545464633523339093942209720028211616085202754409672`80., 
     -0.020528380565221122893872934755101309052856072345393112140375973239687\
9862843153`80., -0.0005649853359049691296988078683395168591520128597633697905\
8711497961608515452871`80., 0.00294109655469267728238130025544511318193304633\
4625998758752884482483753078147`80., 0.00178571978260136468732175859889110504\
776429363782830468346750814408661335310621`80., 0.000550313523570531324566980\
10701780467363881782749852858463854678460153654632405`80., 0.0000212589128629\
990120206928518403553004314393083714604742084396785897798704253705`80., 
     -0.000081715969680239124170882701941645094950489975844734247292568970329\
867678072996`80., -0.00005227388573082979282309073400171062023163578831705602\
7526038539550212916195228`80., -0.0000169325560711645074113568751738943620806\
316909142245656061469590204317673982016`80., -9.36171914342438893515218710187\
06775628573913599428223146556687692743545017336`80.*^-7, 2.440219342704683726\
8135707529492547452724320896026062893027890302242048469505`80.*^-6, 1.6343720\
6718171213763927338960279102892718665150686459342044663245979794064043`80.*^-6\
, 5.4664409816636359784241604596683726759358058220540784924914882144508124504\
574`80.*^-7, 3.69054544293037679724077296181587364593456360424036496405706062\
86724777762284`80.*^-8, -7.16922151875204613589672922995483533547060178666494\
69344845257462010014223697`80.*^-8, -4.24228955155144372360967937403718474323\
05543781128032312254838041894571673841`80.*^-8, -4.45281365199405912794847971\
58003120103918406898279819719860161421750519410035`80.*^-9, 1.125037888212286\
41941047983475106117564652564035509839633896145784221762219608`80.*^-8, 1.033\
61939106038036522531171864243030714001513522758932097645514588251720474837`80.\
*^-8, 3.647778033937771498661949572807187741604970164303787552883707380229506\
73956608`80.*^-9, -2.52273809693519941875815093924297417767058723227741574114\
928553837519806856454`80.*^-9, -4.0516745436911290036344851918833962792983424\
869919881301903179288163942515455`80.*^-9, -1.7078375340622669826652122519381\
5847905146033198587134916621894025830963464899`80.*^-9}}}}, 
 {3.3`80., {18.82898440172844156981879631900009667483147851064218323663481506\
0339898795074`80., {{3.3`80., 2.538934408555385557936085379264911214724592345\
99737761804759950892039836243193`80., 1.6378888656437448661905446668313685820\
1738849021519277795250658818579164848496`80., 0.85270836686172902451985036087\
912752619238063495234431547711351692238892313729`80., 0.320119218549630823794\
06788166736435302978726941677074036543529670500107025417`80., 0.0433411081978\
04924019847919507292176734311847345814569518929955109918442034711`80., 
     -0.053774986122596575970424554798896331419149161232905272669803362208862\
420813509`80., -0.06017799036552743457065768382669018492041602067412741433707\
6494217546513844605`80., -0.0383778540519905378587538532011694843680842346153\
5482767699732416099405142006`80., -0.0178833953154551625025795926668190179453\
06937349281698030538430324877796671983`80., -0.006126869321781978229367313833\
2006522256931778237374897460787608939058686168391`80., 
     -0.001265077832686137499805685505927580384280219418791607630215449644462\
40947633652`80., 0.0001040393131514763077431547883332693117007899731498651604\
54420178005260043014961`80., 0.0002354218480966474647926356273644376020432163\
2301931771297459130033232117614653`80., 0.00011651712497026083113143260278271\
1625553088366734522319680066902520304171435938`80., 0.00002969615414510214669\
11301196938503172250752969927532584123103409765028287434488`80., 
     -1.581925026804329597368632529259241320061995408087763604793145115801433\
93815748`80.*^-6, -5.81118442968044700966253747955503469727902952246273659265\
868292460625901662446`80.*^-6, -3.1590508600918406184360438859203533935097157\
6948956884402712262693877478751618`80.*^-6, -8.854167548730298734573261786621\
5234480513614494201375497443092079376609834149`80.*^-7, 1.6850691189631581343\
1768276911913773793336412451047356123721629128144086923935`80.*^-8, 1.6520884\
107682785189521425803707525771501614173632472160295727365320728482187`80.*^-7\
, 9.6974484288304561317546611148716737072359687118486534302779181852718796892\
588`80.*^-8, 2.94327859236355766136684709072968623106942267507553289175662431\
70491236006682`80.*^-8, 5.063878591422027485927541309948924558959920041726660\
81193896492056108517084865`80.*^-10, -5.0198717885670785934795679065036485622\
8251731832094101326883023564293700792515`80.*^-9, -3.175299973534658734192283\
7672071996263477536646390760955235984465907529676676`80.*^-9, 
     -1.043501085132996878926864799258017975962138986725226924257812115544936\
00472336`80.*^-9, -7.50898572177317239809224773005871309432130027599663689147\
32032272716975612125`80.*^-11, 1.27890157996481404679239261870477817264052519\
906264298809443856496492856318325`80.*^-10, 7.7905368585909988102306990224109\
947401974708674168386938359601404791499083011`80.*^-11, 1.7819648693240456845\
1033120866554938534050928770489644782976167510735555735645`80.*^-11, 
     -4.918844726022745889976651575969113357124283170446203287373069613298141\
5110516`80.*^-13, 
     4.3894505540575780071479880306322094282950445962545240028321259764251263\
83791`80.*^-12, 
     8.0253991731760723591555663882837780357569980406703040011973525240411228\
85982`80.*^-12, 3.78050165161449147646677213628495816764323210432080372360121\
295369861510233086`80.*^-12, -5.653048165029240127260155787994627372426604460\
92833569519921587198389645952085`80.*^-13, 1.01372064867027413471809959309191\
315958326871195336300737048456894506924801325`80.*^-12, 1.5094946534146117508\
7709086959471344199699730089111582751120374941614344668136`80.*^-16}, 
    {1.`80., 1.14054104514243663158857709226379595598283509498917495898910707\
291764277681894`80., 0.814605330117214936405897556701434851798864975924858357\
25228022506828632947115`80., 0.4798873703666576017324145636232810854376323970\
37979934635980465941703433812895`80., 0.2179907334122558197842135497580048277\
463353422762441356690452504729535063509`80., 0.058836171845633945338120275467\
9991820041412301493384141952078165984308371182437`80., 
     -0.012159799501736121284643107853320791444820682113502499602903164971898\
3103619977`80., -0.0290413066194759451852594777501631188834543585508420249708\
373131357953937507017`80., -0.02299445703318995325377510730638463662783925948\
5171658342531428838388912228303`80., -0.0126933535122203923829384961809171934\
00630807054379648652654420318534558132238`80., -0.005313679700598238259232842\
4175508801698686988248371975500864353797500007474353`80., 
     -0.001611855949188983747113389009431230461563095495644125156483264893646\
6702420016`80., -0.0002477990289963476991457764284857862043886858852484969559\
1995166227695118825324`80., 0.00007505248775562249770640304220067909589675183\
6250562855954845185811343084158246`80., 0.00007598728778922160568991997225059\
4157822616823722018692257868929136643112410031`80., 0.00003121889333903540217\
7713688867895395934375282619484525940866994879675779630749`80., 5.88397748370\
03970560346693155136869366975611303362611661756523654911852190361`80.*^-6, 
     -1.633749370673309165960727436045749194885020491675780187294588449997955\
79981416`80.*^-6, -1.92342492173368733492537566680489717397428317355447401335\
716374820411163374307`80.*^-6, -8.5844364112285964552904611853195936284786012\
098136567278544549544248601629337`80.*^-7, -1.8119670545432583200667031662808\
8077496006442743896327347354146036167755937045`80.*^-7, 4.0385769612865548576\
813536516884651477851086069640443064193649843922603479386`80.*^-8, 5.60918872\
868181160888663605898503952408484401899582182583858126805821239894776`80.*^-8\
, 2.6779625682294195913727674616786557634093586338077539124787977170505805510\
4037`80.*^-8, 6.2467272747980545321113103280320401121109570275592107939516181\
9104038073184087`80.*^-9, -1.011494450269614183026145355722109223083480692331\
61049384494815500504085180455`80.*^-9, -1.75026125721228054827234860645880655\
526557603721367793502291372056586641751611`80.*^-9, 
     -8.908258587601598031051641119870846521213791422319305036231371565360576\
1442064`80.*^-10, -2.31739689061110438269918697756054581553004974333517995736\
79909043763251879207`80.*^-10, 1.40864028488361633032882190365265608744146914\
42306068817130598922821824399566`80.*^-11, 4.39754767389269526738402751535648\
342662389685147557554548489312461701861078783`80.*^-11, 1.8975574992487949473\
4189825579693585011948849343562319599927099257256087244737`80.*^-11, 1.592688\
64913527615546446630724482010410485567961488299344000116753289351107961`80.*^\
-12, -1.065468389987770512111560285380839665607500174263211213065968913419446\
2598841`80.*^-12, 1.798098506835436456197139072295925758695276816798829764321\
42317432346878852127`80.*^-12, 2.83960460156972069508108359479809555300993142\
64677103578657294363710297465792`80.*^-12, 1.52942752525330340394883993326264\
51041492095278350728951143520287549714896271`80.*^-12, 1.96470828402773164207\
270900944295188245402607485122093707021423271182311190123`80.*^-13, 
     2.1190511969469700175457662226086295660572246977624894749107215530329961\
11008`80.*^-13}, {-6675.00479958271290881242234288980837534326551813505591602\
696005777351626147775`80., -14936.1841184995895080379110344750370553355994777\
52819671594565735679512332453`80., -9860.719929074850394385899823847245877447\
5819842206431103763926478318729220827`80., -5206.3588193928758443126524759568\
6943277821672228019687919741581469068543701954`80., 
     -1914.291722748512285598170910737388537628815104054462110921097408513366\
73606194`80., -143.2805650888760725347308599380330791505822188913509892702023\
3144798803310878`80., 488.317478245605324202564346909317047560232783856487018\
439407072045476431470437`80., 511.6139210414834992433111849148215929950695037\
4774622503454493701619579885575`80., 334.519873385910706140773895307980014688\
31370736198337464425485491236585727435`80., 165.25254698467812755827924165812\
6055183180368783110188108251968923981620565304`80., 62.8403496312542528148447\
47456954820060621860649438607481818403529176260024404`80., 16.789127006920463\
749606496269561316160377333653603306301986730711800715196158`80., 1.591056986\
13371723358139781600863496868113523151366639101359161741104357010566`80., 
     -1.320893115386173618910997741495773331463795217834894949954017172399765\
05866306`80., -0.942729110469682786062284783656028934052607190738434980517977\
885790564989260985`80., -0.32686300806497301251035185866934778887065174703467\
7005552333129054314244965755`80., -0.0380691525722572829853042253374039390844\
17851588102520237281986402548227116137`80., 0.0307747161265411089480825571109\
302733884035333566028732755595395549353773821068`80., 0.024230476601351387755\
373527494236294025574640685744575214983960758517143170439`80., 0.009088294315\
8777472431468384262983201232779266789350817331332475890918603933716`80., 0.00\
12504137133693627574587211981283145790386622767171605879635804942785819513520\
7`80., -0.0008293981750832175130112695025750031597493228697550628096351723341\
24792477792294`80., -0.000718800325260647666016947701119420872574434407962929\
40331109198603990471836775`80., -0.000287730185113261669030059818978717659154\
249788467341170867105353244064912586386`80., -0.00004624983460918253555511989\
6174049100639694348516985270970883253366463959564664`80., 0.00002361117717186\
1649254327515700227329828284147615259519491546348304838909629199`80., 0.00002\
28122367861750118428249814571028385397694885981962219387343576073935957543126`\
80., 
     9.7165150055602563655603400767555257701266586035979757340993782157325034\
58646`80.*^-6, 1.879397483966859376330718921391694268483923423383967238219448\
65200648285642122`80.*^-6, -5.07266686631983892987260290461639523925480873984\
026914573141905260700203317004`80.*^-7, -5.3681631273466740844343648915929230\
457479625233816411770724174292881423775364`80.*^-7, 
     -1.529911988557632452430761067461995272897386360994632868902568800477179\
84145757`80.*^-7, 2.961252697616451560911595883825214625748970232891747011360\
0790504578632444069`80.*^-8, 2.0964580075756203390507882100632870911709475480\
9812503169780806022463460669885`80.*^-8, -3.184775095746210340719521704191174\
16368862545001812569426185657884512045186794`80.*^-8, 
     -4.417503621079909304091599766852936471306731046115383233669015382117233\
37022955`80.*^-8, -2.48796349459196222608505357211665001343649942242606826635\
455001388307471949286`80.*^-8, -6.5106764030859022930138151893116977415146190\
2934200030307812853534239245750056`80.*^-9, -1.378312742947343054874753454119\
7433774648326316192372042342461526070608263904`80.*^-9}, 
    {0, -235.5364524491422893457062744682695263354704790191670238997782000804\
53469876358`80., -1064.546433022467044683716985921915819387635912398982797662\
15438666799105448613`80., -651.4603997245065405167036710745649905298937133406\
9645747170769337291495152747`80., -294.23799123679804283507495199045343006674\
7708315714532688249065248000865213453`80., -60.097767358451082734129555890777\
696737875636769201517933794674478535720923467`80., 49.35392826275112368574967\
5019645636432395611088082507475157329607715558934448`80., 73.1559081425688948\
69586175747128169150105991849228427042082105672415292847874`80., 57.174303234\
106977883492427576058046053497699468947050003801167986534683386939`80., 33.19\
99983480565359698137077823157123432550409595737491434317958103460420284767`80.\
, 15.230030194284396574996626971727343709532491244839190117010181714943292952\
2388`80., 5.44065219736127791104013084331868451046258796411440252118695696703\
305869453714`80., 1.340475879695162375244888157435535634550202923646687127281\
77177156769836162798`80., 0.0792553913543041902122859198184394257982602092705\
59627727494419219583977578007`80., -0.129206946100302967587632859751743150883\
199605113339007930066460416818120665939`80., -0.08094228602518695656040029783\
5683173647723590021598624038465252647777092189133`80., 
     -0.025647810063372219090517400918712395708783595273025689573287793775675\
023910952`80., -0.00192206405941869612843095315707601625221652417284293603825\
58894954602282929982`80., 0.0030147793887600540770132009696447396847109400458\
891121139566239458747378300861`80., 0.002072100431074652135866993661959635227\
20830449957960904972207918716058659588774`80., 0.0007126326054270062321521725\
7343983742338442166012307677776190167460508244742859`80., 0.00006884989053717\
2355395778684150047199151386722481864535019190990339835145040775`80., 
     -0.000082366962986323386094292851412410192222678263973996336709283255768\
185665395074`80., -0.00006162724544592939418381144059487434959926838303828952\
9311271431678989580155973`80., -0.0000226700013652110055571064643428913783201\
27946388641004501228352832177427092065`80., -2.758594731856325221261429465450\
09519737876422707854450468186131072722477532833`80.*^-6, 2.392688110720985099\
7702026397711733675732130747484370626312358940482931487765`80.*^-6, 1.9584805\
2461007907789142801736877209650793705935480641146306475739107668298743`80.*^-6\
, 7.6713633641615190191402410857464308301277797683227434399936099058043474785\
673`80.*^-7, 1.22371992376848895542567585068703717557441209894420281735329707\
21206488188876`80.*^-7, -5.14503812068825362774978536448080930165554722661865\
84081135306229508674320512`80.*^-8, -3.95851603732821063128914587260505437554\
71253295435317753099149523727588227605`80.*^-8, -4.14563652786647037356436114\
65463334673663125650227791808532521170974405994746`80.*^-9, 8.800962638189736\
9447057749599316445749951936993585285830010830037053453163438`80.*^-9, 3.8312\
215112801535160764751648007393501624921911146518272402881017792132580794`80.*^\
-9, -4.0284562901577498679635014438676706287859506976676058665637437005225663\
2172116`80.*^-9, -5.842488855955392492315107725462617867918373516478844190350\
5930621985990718553`80.*^-9, -2.944350777027657256720067902117294130243419418\
08441138070581740769961706999453`80.*^-9, -1.02105334369127813180863656323368\
522410543340799709065459814060992281821350897`80.*^-9}}}}, 
 {3.35`80., {18.9623990947825920945161276095001243890842480853845636036906243\
948880250318234`80., {{3.35`80., 2.588037437713959318429123584347426696464440\
53347178138213553996690966206458858`80., 1.6815705047813629501743205955473704\
4418177537080922814921444112847235908902186`80., 0.88582518597164263881939742\
17644242730846118855530697158643826564064446328775`80., 0.3402508459479765328\
69240270798198949952862550862478837739791208183593555525023`80., 0.0520255016\
80782423408065950109570812110620132833676423547067525128889032346364`80., 
     -0.052468027415689097930384988072880932820803746851241840289158479552706\
5901884975`80., -0.0620493195608108160363870371532967558691059243038706042065\
007597658516578969484`80., -0.04066332902397764592573426600121884487564245957\
3652628209666783637558862849305`80., -0.0194579582031081485746352547492780602\
585436973940142222834508994013848354386753`80., -0.00690732240975140005717526\
23791121801014093247232598759556344744040950126220336`80., 
     -0.001542147690369468157436540589067107801017088496303222337890544550092\
68515218413`80., 0.0000504097765778389351305560002875500781971769626186321893\
684262568966928976448274`80., 0.000246828158606392658182026140743427212081091\
431886946730678665356319984471606277`80., 0.000132340903996629398681875522006\
706076861449676197034827331337653617861091327558`80., 0.000037358416383238165\
248523176477309811978491000569360279599604572942303613738872`80., 3.062608584\
7144704574767647359056817024262728129813803702305643895417004179953`80.*^-7, 
     -6.035703017726007436353461519887858334548954314781880608146102363735726\
96610966`80.*^-6, -3.64800641406996974840228648954717379269347432486111072413\
950165353383908270922`80.*^-6, -1.1499427561088452339366889336747399420008321\
4722515691038210849355651308085454`80.*^-6, -5.724069572681286813701872212092\
1749772272362434999324454340744369487394047331`80.*^-8, 1.6889099440558363847\
144815623757342390193148179639677045546701047761780063281`80.*^-7, 
     1.1359060152619526215987497278862330103465074591747082258225734946165672\
10632`80.*^-7, 3.930336707719621586363686143599897506209653306884192089848020\
4769154670524511`80.*^-8, 3.5668048123082527711531074868954433102221370673731\
303064177929348259182551362`80.*^-9, -5.0013636165462363975432394705426807085\
471713827187759162218106606770578867113`80.*^-9, -3.7761580179539796410542318\
504962244788768069329928737344116389116345613525958`80.*^-9, 
     -1.447915999142470637018566007683695530574382436391176246945766674922332\
00275883`80.*^-9, -2.32558794740417867400875069210341373989098556083720667050\
177651556496148325008`80.*^-10, 9.3607243973442034276342035806027869323394173\
505545949367916341432431448863577`80.*^-11, 8.1876476114493770228482650311612\
617176270890469484121193829102773777231400834`80.*^-11, 3.2034254120626310116\
571208511459320397865552104751359722776757374422952266007`80.*^-11, 1.9993696\
7272521634376645775232881818880907151869838645364633832657927073021695`80.*^-\
11, 2.61706161265096163175226618952798834425577228323097404381094817065515539\
80167`80.*^-11, 1.98993671468009774267963196567036562477609756827003055266065\
91687142141154459`80.*^-11, -2.6713462749059455909940569276973768639414786250\
7728408590647208487033410022835`80.*^-13, 
     -7.234764208526841713111278459625868109251160305221588165923272252235183\
721488`80.*^-12, 1.9110260400449855243118474569560646182150379062425525699589\
597028018017700622`80.*^-12, 2.7739288183245929881815664217436890106712849572\
7012299208001055061784537358415`80.*^-16}, {1.`80., 1.14330143537538287021525\
70831451430419720415298032274314142750654542992567331`80., 0.8209714061668299\
9296445982591625329318867459841853196917042947629383342076229`80., 0.48803226\
599926913883031087745437222187877571545578336850293851504857836401401`80., 0.\
22526314973972941313630382880403932115655862371920794165444898778478115623824`\
80., 0.0635096021919961494078193522985523459431787774973790177074088208318252\
13017538`80., -0.010238686656313053771934246765884255046874109631442900685558\
1794345754027014206`80., -0.0289612340682335360732692198155352753443759942196\
105881076950929234296445871926`80., -0.02365988285888851420868462469607531983\
3735614407569651862531346258697425869059`80., -0.0133815623063800789335319461\
832598309578029078714878355444418071020915481882456`80., 
     -0.005756322455957293840901890686816281476166702880223384423906896337522\
1387658601`80., -0.0018186129060289454396614300737297887594180775809163381087\
7309621496960568743603`80., -0.0003153864870148026781657858828494369438635328\
1812222054260144836954056670007384`80., 0.00006503662354877100057104067368536\
9003575932545577077489271572254211011123193431`80., 0.00008074346593169629458\
4316838877312913725578152622496402196570124040898904009941`80., 0.00003576306\
85730109890535706418100564137165979055283488980675256783547246120721236`80., 
     7.8153619126471240674487239481289594093191596909370755298012032399803344\
478145`80.*^-6, -1.2641866536971689323011179954689533623037329413534217328128\
8448119388299761136`80.*^-6, -2.048529353171599286394213587540669644485905560\
2468151995948459026953549632953`80.*^-6, -1.005206413763269513687461106675460\
22133987279919288751652281794228459442532042`80.*^-6, 
     -2.496470454697328613055348965560119535633017353347330676606389602552495\
06115328`80.*^-7, 2.520652969046892893915482558431142395944547255548686322240\
78922398599022896385`80.*^-8, 5.964376563015420635277158472291447915290429721\
0406017644194356665941359657845`80.*^-8, 3.1976615586930907795367665228720646\
7632960020297423202703129251568943430676427`80.*^-8, 8.8658992059462927115643\
636568407852980781577605549750934864393979085506677987`80.*^-9, 
     -3.575235283561235947715002122758030354911841345795125141653477148818703\
22192644`80.*^-10, -1.8496537054703637159596083991446096446977207993284169720\
8834421292429635128444`80.*^-9, -1.088486139550051309532289255513516729723886\
51214979322861153091187951598314387`80.*^-9, -3.45382932346106327555717528477\
81226148642213569211368610499355423965466149563`80.*^-10, 
     -2.626211914148749493917744206945281262418667031404171908765084447330101\
025939`80.*^-11, 3.5938374050310330524944945433584374333477872050979475388844\
0631753249999253783`80.*^-11, 2.064009166720149194331947601541490021093823412\
26706466692277055776695507244662`80.*^-11, 6.82860867260302136949992338229068\
93656899245065012601797131699528266859618053`80.*^-12, 6.57536471263799129835\
07257748992315204884559037825540797827456572246731718342`80.*^-12, 9.10131831\
44499216821189288681372762656780401309962306577538448692500108734079`80.*^-12\
, 
     5.8901048205704053578196989993078930850401701947399118173757421173741020\
52006`80.*^-12, 4.57068225006479013075401549822841588830124713340130745604204\
457589180760305035`80.*^-14, -1.472151825169698999318425694427524273733980954\
73929002398396812553147237063749`80.*^-12, 3.90489526336986270912171676375395\
81207326146421836208448203917796651407317666`80.*^-13}, 
    {-6998.779102605529668254793928530899075004680936053553650255247807971615\
6803404`80., 
     -15685.59614298952535394297353434108599122365204370894074500820871970935\
3011`80., -10426.794466492252771051104122037021342933876860803907035863544718\
7153492868349`80., -5571.2585380264834828313458872977235872988361875595179719\
368958680940364404651`80., -2101.52567428485695473400221173495038874703857497\
03791677288259282596358785278`80., -204.4538618440113603435508766817700843491\
98122850341067396992670213687362548578`80., 
     495.52092003385842463244482408951014042073830946056200061672281188750609\
61421`80., 542.09135703274807436107318104963279594910446438779712525477794793\
083575487192`80., 363.1108506343251032769586970427294958922357245954562811318\
1335316616015018194`80., 183.603047287158457121170917723828340610819223968177\
550876971737158714753460353`80., 71.85256308077155645278020810024855300517236\
6868460434232222188615385837066146`80., 20.1423557139607780711771102537918515\
778393643734488476771775278986521985480743`80., 2.398343664656358853699761635\
07965316250474744623623430880740658445930879899468`80., 
     -1.326673687841496520111555885466227907478876985948129019971193375407909\
42903818`80., -1.069758345750205817469442639094934139172579986788235264762970\
44578589606645616`80., -0.401135704470435073355182229532547693740652164706633\
747027738135373261946238963`80., -0.06109115070212395240160877079988909241871\
80323432526988252377023646050979599894`80., 0.0297963797831317562597362436570\
40198121402775734995787687130526525348693494206`80., 0.0277623110248028770801\
79679853350823556544166179153051133058466013634178184179`80., 0.0114571795244\
018244021899821706252872472271957024060718540741641442343804842333`80., 0.002\
0744689232850202321557753822793308431832614934761349227467394416481494611936`\
80., -0.000756611775138043257765319693230182823866649940580189109171519471155\
28537546255`80., -0.000829141078251184931247914325348733566053605157008933201\
58140607710381075444666`80., -0.000371551842351697262492752318057137407672311\
68686168585947764348259790209865312`80., -0.000078275733845943361096176014899\
189251949432115333216058212555473322827258167972`80., 0.000019454825410753648\
7306605653897449377492772287217350229275169071634392637267738`80., 0.00002644\
37512510490910084216728816312191923044293338820584884427807310650355366416`80.\
, 0.0000129462838650980066822711873689677794180962803090246080943335258672133\
246530153`80., 3.357897663996605434487182703446391264284019436618960525791164\
32547960556245284`80.*^-6, -7.63722315070510642423198244304782024631599295382\
66001167343652253985603955419`80.*^-8, -4.73495812865756713693329174191076183\
772354360629989923442954030885769453250745`80.*^-7, 
     -1.836235538479631828724920222976727621485055417859190929719639220562484\
71227871`80.*^-7, 
     -5.075177316354785468648243773764284058933081689377359700044608158644406\
578521`80.*^-8, -9.9107721935026127933004902384923474552529574872765606451615\
419093605990500879`80.*^-8, -1.4067506020567713015197543199846134718856740143\
714586005069279927927791199505`80.*^-7, -8.2642869207621600540850138591440932\
495956063901386775297139720676283904219394`80.*^-8, 
     -4.040601875465083123780181319110748103037427315994045634968950232627720\
6578794`80.*^-9, 1.1287990748788626094400711535965407549184095293507092900221\
3937234499423673529`80.*^-8, -2.635869829702821756226791946141381911646488779\
48550065238766914836993621923583`80.*^-9}, 
    {0, -245.0765776601712067158896061400602556289624004632301490574668541763\
5755936606`80., -1103.7548352756586536742897731080779274952257014872731239788\
1020778369127741874`80., -681.56897529067202033440855114823685389382926500070\
854640201586577431806409996`80., -313.580398119822558065192073041635475652148\
74048098768483300600516974784483853`80., -69.34338665551515606757042829064653\
9239934022284339432111500848316372651017012`80., 47.4803492036547379928546332\
879792422779726658148894232400116540173953610171686`80., 75.17351815608443682\
4739473937168366284277677801250885813124630071336593508235`80., 60.2253095849\
52531544108608688321218120993130210619682313686658622711834948969`80., 35.708\
269991268050789195629396369882497335625474770996061844633722127526500461`80., 
     16.757183801641499518866337950612321788342854567642261536507446244681539\
3203637`80., 6.16694428011103630100391478750544579467632814075239810643754504\
29329433915865`80., 1.6030346122439321629763388807256019935521024695521326918\
5525769046533119436138`80., 0.13952444116952072029468507132482476068065525067\
5741723181857898761114975823062`80., -0.1313464807433982111311422715924248737\
54611023258635283236033741902080786884165`80., -0.091392170537330371368570212\
633343794605403635548826410468908755843810289173655`80., 
     -0.031473740567046281359654858243687484138589202566371019912679680528630\
5004381335`80., -0.0036405655537500519429282346505452812629037285720836999612\
3121406685668301502778`80., 0.00299303911295704561881848209043203757495474915\
77427415815225952730875670582549`80., 0.0023678755011956631239822732180623009\
2597451292112158012918883432561660026926635`80., 0.00090003930865675225576334\
178593327451149997425195518161288527970345767972293634`80., 0.000130881454210\
794868614051742257091216398304246408324855301808609772765345984642`80., 
     -0.000078686025820867962442969635131002130781349851149692516900918843236\
805833319828`80., -0.00007110352065632760649376998950354333144771953238613327\
9458228037649709130566362`80., -0.0000293834264789616823050053054622409818749\
762495410877109159195576657979160078043`80., -5.19882934508418892623564581632\
885820630123234088397247640751988506419404409994`80.*^-6, 2.14149103693362571\
998425174235369611374955140900830106726563189620157225658473`80.*^-6, 2.27944\
887878179552695408500662258669465855359247193184890505842592872256073918`80.*^\
-6, 1.03222890168125736920404574478475738502789489628008341968274514010221188\
382066`80.*^-6, 2.43023074414288459831079585121121947009805529262985458395403\
51778737003090854`80.*^-7, -1.25570256498517452088150461112145163038898597421\
567846147429790731951845449674`80.*^-8, -2.8722938572868225464268919728730593\
0863120070229441729984538771159891594914367`80.*^-8, 
     -1.941280962317986817593872636196595511644431380306620363945684494238445\
77886133`80.*^-9, 3.894280853636961036500210331153552992364821503245041151490\
5377474919255499381`80.*^-9, -8.035108714981104946489319915544714951403328790\
8125649019453608614117979651495`80.*^-9, -1.712261551178180947231788953108333\
95348223742903104113324652544086905054043127`80.*^-8, 
     -1.091561867966534730040925465641499728044565344946562136295576415877368\
97205493`80.*^-8, -4.65841247012857117496248110963580056149861787949695141178\
82914424698403074086`80.*^-10, 4.03351332609870342594498830920813445172182226\
54477074953601191304123924972899`80.*^-10}}}}, 
 {3.4`80., {19.09487156811135826529248515358461983742737223033802803871214581\
91075537280194`80., {{3.4`80., 2.63716677231482769918222727482001810672335482\
83592046090338198021218840861702`80., 1.7254135087466864915414532519005901168\
4233576303288055517090722994363353510809`80., 0.91929718341700952327649933810\
343695426361136975483502452126813564183416336823`80., 0.360857396744248051328\
86541554843208977790378904428231993326701934713810406316`80., 0.0611463075842\
073906532084403786368303957709397367750998996378185829566181948403`80., 
     -0.050886465409675072687109940534304646902730046967076675243539697847218\
4206175253`80., -0.0638272248671422788039278942870440855656058704486951114311\
47807096244072319894`80., -0.042974729180724939076202721050256234054416981267\
550860952883845458820535115605`80., -0.02109934181926257374138843315854828988\
52478480704339447927280957231796940749486`80., -0.007745254468738680694706624\
296336130809540092517449476269463985790818312998948`80., 
     -0.001852014933871455469939320226556305135325727016924441391990027001001\
97331597674`80., -0.000016168863617280727978592167193771988823085836171767940\
6494353412639177955879364`80., 0.00025552760443400394722966938163253337488611\
4136906324758431813513176765722998`80., 0.00014883865309196708796903730945975\
4890056924617599778006819656795069572761079832`80., 0.00004599325037607503635\
79306850337490796503332228026876246925092040693801495609076`80., 2.6986058148\
6405589938109615467708931610100908989142817759090025134480921692647`80.*^-6, 
     -6.125721887852379883507330206902754896691224181965923207481430576851274\
6889162`80.*^-6, -4.151722773425312150473631926199621259894635806552409294437\
6360870987614667166`80.*^-6, -1.452179836472658993758545198580552789084095488\
80932231308363272982250808458649`80.*^-6, -1.53350592291122215023763012864173\
851051995802353932245516648931622069833074578`80.*^-7, 1.65791654695818753326\
021485020454422057466186476933773417464105254983585241924`80.*^-7, 1.30293725\
023118107217583246006799520571994501504225525867749838963687668420254`80.*^-7\
, 5.0640050563169839630822219422002480490281302896002657052847458656908799818\
3325`80.*^-8, 7.5733784028544877549847812664977745070361402405645474903495292\
748467010887954`80.*^-9, 
     -4.659726432952831626635245092920508539747632389255979537755568426909154\
253637`80.*^-9, -4.3403367873344730842730665185593583440351535754155329762956\
6384139092037363786`80.*^-9, -1.857211111372969863942387896721385024710688083\
56469591787213752762644574986963`80.*^-9, -3.52422664396105749565622926554360\
84322119453162838379616177968272493897891606`80.*^-10, 1.30164366436080251820\
318706297797637980055463667418559039919641409225808158955`80.*^-10, 1.5123327\
559240311412759581925560342181262576890732094306340055578665696197085`80.*^-10\
, 7.3400851090930002022876270244782936784845008009617649706335477014671716712\
759`80.*^-11, 
     2.0111949767489961958267828839042763779766652870943899508567062406166521\
59911`80.*^-11, 6.40634278637149371320811218616716673769586731221273169110812\
34210744988736779`80.*^-13, -2.6483774048034986795582395257098342867639015422\
5002330641401975600098862275115`80.*^-12, -2.41233029771221610780756984697123\
441382456525891775146844408038271842119263644`80.*^-12, 
     -2.661375874008558336691060316166446695971692636974678209619854102651837\
78116975`80.*^-12, 
     -2.807870195975066484770079382531190896259561947147242095457710497313508\
39452`80.*^-12, -1.5931226847308792716668548272035729630398984035993592648973\
7250756449928000266`80.*^-12, 4.494494442108650172992964990488204785423553755\
1429739498738095029306517411945`80.*^-13, 8.287763366545704781990170641236762\
0262040343478025854355840170639592558726332`80.*^-13, 
     -1.302022321672138142503846600576260062357319553608089700158268563381833\
93579452`80.*^-13, -1.8894585241060028744080540334114251061384671959400695144\
2306881411412454912023999999999999999999999999999999999999999`80.*^-17}, 
    {1.`80., 1.14598408923589445926150615052105935732333680928006105106074005\
897477261379574`80., 0.827186768515944661501434893399519339694254890876646084\
77258858872181751260305`80., 0.4960420916294969279807540622603473648720232349\
57369567365265669682981925022173`80., 0.2324917381191231176693029161189936443\
25026400482353602787472491242049541733673`80., 0.0682328920251589720072101503\
12484470284419271006113178765924861037184868093271`80., 
     -0.008228848384399536331303192876955234924063639053222171851621289877100\
6618753882`80., -0.0288103816584757590746430135313015536995097983507951446718\
95372173574231009546`80., -0.024295303737503876568146580581116097296955687744\
7582417104212845816059424039205`80., -0.0140717769123169322640322718075537200\
474741301203632479941623658958398518221917`80., -0.00621368625704333490876674\
187786850205255195617560741506010352114093455140785473`80., 
     -0.002039000870074184154763932850768292736009716665032515744264354307661\
37488978425`80., -0.000390849681671683332900402587522697816481372035260765951\
191093901594092376023628`80., 0.000051973718013789591914435484927613554163383\
3556904642321572473469022740957078485`80., 0.00008493337442245458779911623408\
0181695105653571895620433093814354900191924049461`80., 0.00004052445647618894\
64703893694997797941703319286228645883074084445908090739678834`80., 0.0000100\
015438532389917561248143930747586518778214281789344581720458719167215836268`8\
0., -7.7163913858003306869192632878067380316186689444139400352811600453556965\
011478`80.*^-7, 
     -2.145177046120062072726239242443615149802096679712586457229227149635076\
183082`80.*^-6, -1.1587757616973030213466896947302142422903354084319507871623\
0082974753122870604`80.*^-6, -3.285899231999845101491420494124133812085011609\
36713674045237534947613668617504`80.*^-7, 4.476750049095243491993648509600994\
26365528383688279858961531565431430357218464`80.*^-9, 6.170885415740733919007\
3994891749857809372417239182918448213260903140520917186`80.*^-8, 3.7348362043\
6678694082938040925800706535528195627843640357411223325918227637104`80.*^-8, 
     1.1907305644204942312939955703285672335836557063869297793400421657505893\
3192266`80.*^-8, 5.3540169508972011210308935856966171629019773675849344377852\
812986037572706135`80.*^-10, -1.877568366315973409577179687948628564145145421\
70859661691341087971134586176606`80.*^-9, -1.27897643960389862807568526382732\
817650321573572012730025850545282583318060662`80.*^-9, 
     -4.522383395843572226340128068617212175093324848454416628921869738433646\
7196122`80.*^-10, -4.36596298924585895364787864122572576166948497085408406966\
870028459159772744474`80.*^-11, 5.8605485179119377715554437194510759427476402\
849460202834146106067506187629465`80.*^-11, 4.6186873732282688950426403537450\
632491601256626166028167229962817090030566456`80.*^-11, 1.9073601344250103756\
8562046146192805837369529873266891615574803110007957453303`80.*^-11, 4.236369\
1246370371107418428704533253837376880223462898309766536051844727727062`80.*^-\
12, -2.6869498711622036160368670013690254046023040910242446457139289270085016\
8745157`80.*^-13, -7.75188702449510334709849000798513782082695202172442492117\
639522811644121215275`80.*^-13, -7.603729894416161884838138176422061244344414\
3788973373838048633050895557981955`80.*^-13, -9.51304807351186051218703718509\
92858631639172425508653901200726815967942285935`80.*^-13, 
     -9.364194425444856340566632879930044781530800346790572918673353990928737\
7431736`80.*^-13, -4.23294734829407277045979085908561341138785575546947044264\
24770792102668096088`80.*^-13, 1.54096818351188458564036776216869380865106267\
713171493796361398122451243276437`80.*^-13, 1.9798169676780280015621801608523\
6187426142787868283279718961428066011537401668`80.*^-13, 
     -2.606031008325829243568899758612200851699851255042017163261314273083168\
40362324`80.*^-14}, {-7332.78584100411577347233408253216116809521225097865061\
917332382623127131606776`80., -16459.5961194880399090283900974991148863267481\
36262579807636033282546234313797`80., -11014.17888708192002344725763092894662\
29984138290700129115692431737561296725963`80., -5952.975915459967052334933377\
2219660957403014707656988142494925958961533517587`80., 
     -2300.308985992199026848908698040015401751967039469603330049588698673041\
79940372`80., -271.9782886462028712511240359014826002865943435292632897827793\
68827885435758516`80., 500.54243414736186173464573999206773421426128635398190\
5545472671803229594901106`80., 572.946596024035602685393809115441469559916421\
349782353677469515517531233138235`80., 393.0847222890401743378674434062613563\
63148081854924548857780943991863996444844`80., 203.31085757725734947715151654\
4975459942361354703984142017832042766496203476855`80., 81.7773941067885206657\
97200623679248277214039020053943001593150156796785913275`80., 23.960358259166\
8613721817843623470451025442127957776726423682353433562572570163`80., 3.38073\
310327196586285455602361269313027912386009625139152593877394052556693477`80., 
     -1.293574268734293108659695962553492169163472243692079997393152307592716\
00481422`80., -1.201799930253762402769303797485342531821383190702184604997204\
00600644561476691`80., -0.485564410390767340801430576625300462007852199786856\
643954812620389411376064667`80., -0.08967940408520232111768714922533416907070\
8537020761233393716314154915338949032`80., 0.02717902123061707274309872675210\
60159355224230768501015209489823604220987055412`80., 0.0313224000512915164292\
40873297691491761667095839626774998441833401202394308461`80., 0.0141720731598\
918089351182155787813876853259985913988021163950794844730915486387`80., 0.003\
1206502981575022591723870618804948908196701339750991316576043069798881313763`\
80., -0.000607472885884107947390563354253818708728096688452522450679468508068\
97314206815`80., -0.000934276598522661032383316095032707721219797702307379385\
6349600628573805746981`80., -0.0004674177656407467417703100330439287359362368\
64583825504811921452189836228919333`80., -0.000119168085397478754599132375136\
104721462562385682341327566602438725481301163041`80., 0.000012008251024391547\
2381931000467773235573770265672121322248754003895632467290589`80., 0.00002968\
06899757634747311024742142895299475898178626353880977968228543671035981228`80.\
, 0.0000163893692602593208567601078189267283811855193910293363021382314320716\
878340596`80., 4.735422653278441855312766471653482849397533808911898372607476\
96025544705994746`80.*^-6, -1.12031825734827182863073139088908334512260803053\
771572201008180492114922083729`80.*^-7, -9.7827086264904713503072842264871811\
933513900228242547840725511743864169558454`80.*^-7, 
     -6.131350653200032291879936407229604528665152649901571309221638107120690\
7289536`80.*^-7, -2.203318796414395250753367826157665918319146414406135850899\
00229946893725855617`80.*^-7, -3.98353555778008899526405892592164455932312044\
92200390650034253756686392580797`80.*^-8, 5.463632277410485754656756269585267\
34549995360319193026910416608022695823021495`80.*^-9, 8.795740081312536951178\
0844417617384878801600793373815915403715312256749376726`80.*^-9, 1.0986367427\
3193918239710126714397509204418979057971089008454620375181891443566`80.*^-8, 
     1.5573574005658719144789708702842458854870959098470963917247633287059728\
806084`80.*^-8, 1.45510167849664774794669470823988299852054920451915760363885\
093022099718837084`80.*^-8, 5.57345049192170692406868532444669693354463930397\
64422920183543024564622583657`80.*^-9, -2.28055096408401100611038767393678312\
370795597271701127784274505986868040279067`80.*^-9, 
     -2.148439483712235218064965018668248175275547604498180262868558004594426\
75638047`80.*^-9, 1.827161914550519106601716300233554510576222875856521321282\
29702383831037011186`80.*^-10}, {0, -254.792856474437643700906437464017377096\
44279981726745055032456014102621296712`80., -1143.667631840456234995924667497\
00679841911868060152596899864051974585701664739`80., 
     -712.3717528587661325363469131129059870118814294393101791477202766598371\
159532`80., -333.560797826841837687273143407474562881146694045658104004628106\
879562199443857`80., 
     -79.09506424179379291998425726861916541081911887811991792604583928384542\
934279`80., 45.29488411597441361550329994446645465814026041494274470109431769\
3719713729513`80., 77.0781206240667544838260779505660418978716687121778331546\
55766064254599826655`80., 63.306313980327036249505945862043244912322893776684\
289475166467798408318218667`80., 38.30960350499030837049213045213493175610045\
46647895409196366352934307042205974`80., 18.377309099785976313697937735022136\
0335671646624112165200908708490392888998455`80., 6.95709078886499583894011891\
484246661334524495200143131621473315477340889869436`80., 1.898714581983197594\
0063849004589775142319773432820016969984412668161388874755`80., 0.21248283435\
1025136820730892741206445622572705386669384482276619085495548555045`80., 
     -0.130598732062569894128335197842873005507301305269704288436260149062859\
467306398`80., -0.10217435334571684728866989780917651396238032875349627671703\
8907643234313479484`80., -0.0380324005387810150853801327973408832156160954387\
22200544816655696186545037028`80., -0.005766038741501430353333914214675497230\
4075075485135882636320956581615972527221`80., 0.00285041205345885156433075014\
49311420860111853519964187609519874284190338199188`80., 0.0026655789387081889\
3008758969238385326989325862869145577002504852872354972388787`80., 0.00111306\
373948300113850210672920475872954427075971210510440629960648357832714945`80., 
     0.0002094201119478963582997606202916375079654595319004588893321573189330\
59473975637`80., -0.000069323475053308586732733779488932562519998275314369519\
002645537305070406258583`80., -0.00008019086603169752748203097609689912741591\
7762638834050271695366374166975881013`80., -0.0000369825008915992491516233660\
1348479871866957512161131167365239851264291040394`80., 
     -8.279330783603088897306893013944678802120379694951263856495188180150516\
2531035`80.*^-6, 1.6647318783760686426565931917077518966112567530609676649971\
7258899408110066038`80.*^-6, 2.5806992389727455989512508970302057145920652895\
0593920354443290290523217074906`80.*^-6, 1.3088113605215850567352880860269538\
4163625207062249400240626802109181799381856`80.*^-6, 3.3887417410432751226026\
134960835550369022945368698171646545429366791987885122`80.*^-7, 
     -3.355075719191563435542518256752931649973508980536913133227028501382407\
363256`80.*^-8, -8.6357543580728715407169993597115835384262993817057064444768\
008575169149746171`80.*^-8, -4.9928104169129843675842700454984014191675194888\
257861185257127887281841041927`80.*^-8, -1.7251102353180112799596244474954081\
1859244025871028045952300414478108402485684`80.*^-8, 
     -3.423741334639195850362807693232212149105719175353985200142941628304973\
17515473`80.*^-9, -3.10020634361405622477976264475259890419508017525300493066\
010016243660037628607`80.*^-10, -1.509819448252909912506321747554458463636153\
01525836413487121580441898964031531`80.*^-11, 5.82684084493102188097355761145\
49486449605108756983584948392679125126077715273`80.*^-10, 1.50104788752785293\
042083874375547941061175836258900817448003575338115833032862`80.*^-9, 1.74382\
816469886509548653121009036222446511521425090782043623183613275806822063`80.*^\
-9, 7.38629666148242454672677175593446327702353222214142826124254167047191187\
221454`80.*^-10, -2.602732091556741771476308368432898379560198729000250890279\
94506168836782416704`80.*^-10, -1.6054845149989525734034112149391470049881712\
9045146957954140634138792908754966`80.*^-10}}}}, 
 {3.45`80., {19.2264216714289430910339420139805858130257212791923650663220099\
18403611620128`80., {{3.45`80., 2.6863212748808228105816566277409547564308456\
4082075613628866112218689712216392`80., 1.76941185055252683113620291085476686\
68434706110309962346502555935674474960466`80., 0.9531138811564540861891493388\
71783905175623081530350459348006289362455497026835`80., 0.3819299418893680113\
3466517155367668487132853562120283627007889888970986397553`80., 0.07070189974\
6846721737191921196072423718126375199287629720172658569043348577546`80., 
     -0.049024621719484950369816138874208882677306405856650964653336262238771\
682223624`80., -0.06550358990889085346216071210630524697631587505111080131895\
9783951320876224882`80., -0.0453063290664677115962218860233271758582082375583\
476536400378070518547748491996`80., -0.02280577527603661457012246155936821127\
88685803753374716975402511277763650476101`80., -0.008641603770990055621316161\
5278906570278551067531782067580989113964115437555585`80., 
     -0.002196393612674282874580823964374306541255014103263291632506155200944\
5343139989`80., -0.0000970013494172157475637263274753829966450802225830963694\
51654723649833685358948`80., 0.0002608872131059632641375293501818685284148091\
5451337147956008673170484481672878`80., 0.00016583862828096061415904089680309\
5113780743418334115550339914705480365490712838`80., 0.00005562161786792802978\
81041898192039365023856998865911807175650651679141092388614`80., 5.6492945554\
5824660064650999508247608629128190329131867971990284508235065381116`80.*^-6, 
     -6.047933966478140484536965640868347406788432210691873856697092820991842\
5612937`80.*^-6, -4.659311032705334637890434584490613308660822994117608016369\
9439858189073179129`80.*^-6, -1.792159870632954356189084289308641732097105214\
45303179708784172050353685494717`80.*^-6, -2.73968721703034185143825146706869\
05962121017643063170161292118125569774739287`80.*^-7, 1.542390188052213176306\
90445104376606143245236196273860629201276911303437533545`80.*^-7, 1.465549353\
68060357704948309070745541650105935836761160771352325926063633983957`80.*^-7, 
     6.3512799580210070592193119946243578563943631957494909698734340716081408\
363399`80.*^-8, 1.27282097870392932393706957913592811440466732945760301141078\
244446222452758967`80.*^-8, -3.8689330067828735756392381481689320031602664524\
594789696989100343296354541751`80.*^-9, -4.8588148618493497922035852677218442\
4850925684021508038998458635564176486351606`80.*^-9, 
     -2.356332337025078604141352590241247241919830044184691533388629120315289\
76787146`80.*^-9, -5.75352473157898579156667592477267078659558493186595723245\
47107754246921799702`80.*^-10, 
     8.3821884157413734643171885135400113620970449268651327697730416580603150\
48504`80.*^-11, 1.64061078059267957006586890598571517314045959782866329348032\
946795885575528729`80.*^-10, 8.8626754941605259692340382107542133729176086010\
532651296767232669296211467461`80.*^-11, 2.4754084408363711021167187625577771\
8884611279258935633665766030910232897973753`80.*^-11, 
     -1.579242897716344227438623544136173730858752978007242395505696211310490\
52733403`80.*^-12, -5.9457140413704833758951623099536792949139827427613226636\
7284753137570211865695`80.*^-12, -3.42503528213470156115899143673389098842316\
377926698365651040375812833430956627`80.*^-12, 
     -7.607485605697803162634150042429715614137544270837244702301065119381151\
176612`80.*^-13, 5.7076645692632510175204647845484581309645042628641653713891\
985111883278392028`80.*^-13, 
     8.7898733567484205855369063808250405504779312991464937433493736518460156\
99362`80.*^-13, 6.40892290650261213839370226671375023830363827849985965062005\
78520675469309896`80.*^-13, 1.68645276594242502703594264434480766118242207605\
361900512531774661337368264953`80.*^-13, -2.657854852193042661350229459270648\
53436513771479555892805221790825730983749234`80.*^-13, 
     -2.254086620338253572532090666134941042977534890308514321719974516892337\
60916668`80.*^-13, 2.88662495434015291434686331147334626836576837469695078988\
033486977070862442006`80.*^-15, 6.9735747487916119613424355273483374557495953\
907851889154367830253830374369426`80.*^-19}, {1.`80., 1.148592236400766313735\
64211818695029451198305167232420962493704798648705152376`80., 0.8332565436551\
90689895608082535544611429186205583828277894154543568457630809555`80., 0.5039\
1929607147760364771013113004534115537778543608700399185095260891322497419`80.\
, 0.2396743158955810722620705480260594650537302918273847325166744380989792363\
29148`80., 0.0730016348242113217353417578853748690278212396729335889187938072\
73834474661014`80., -0.006133273133418149237961702207199417239622087249260632\
9686256331878872751687852`80., -0.0285888819091243036624049046502078143926836\
276325498138065819303161875182752546`80., -0.02489908498224164476035699603827\
65093439930826367992068647734023287728025478527`80., 
     -0.014762340894861136308553750762760309631319091550218859991231862137654\
2655999323`80., -0.0066849846384954637202454864868039798462015244299843844782\
991089199701750201495`80., -0.00227301239753244241789986448131793366492257672\
794835723860795076650727675809697`80., -0.00047449666324200254511289937935508\
557970409897297312753888140760844799881679789`80., 0.000035583176924022144659\
72210285550652014382659915747787818183572546974392797187`80., 0.0000884114559\
22269650741014963726842607820853982327200328698529726928687728253749`80., 0.0\
00045462004146574541684100237607550370520167763704738962921358267680836527166\
597`80., 0.000012447239051816075890515230951883072736509135269433344698181881\
0071996912232199`80., -1.4319414371872527158509371619614762951987267706053403\
1495180938609583486185778`80.*^-7, -2.205426298699412228248184340244756605545\
75809726582331445490128978100795318723`80.*^-6, 
     -1.316616643137638347557540079906414279389496537463776588012300897961857\
212106`80.*^-6, -4.1809847785932022222537055652403428332734185793183322732305\
1325290388783004993`80.*^-7, -2.242381235059999591563068353866462720972974558\
90172724785289200084384278042022`80.*^-8, 
     6.1900292698904824577411422703331902861646091274625993825762691006764503\
94742`80.*^-8, 4.279820880467178621720970982593768006458968916954696057859408\
9562193205748078`80.*^-8, 1.5416216922118545910987037740344068534709328687508\
4054074472264847209444861183`80.*^-8, 1.7333888685320554161898135522488592682\
5796473552967528271937702156273011222864`80.*^-9, -1.799888871113979248001238\
77756840010339378774349459008512177688883228229167729`80.*^-9, 
     -1.469584699632832572574660054299290261811550303179812793202162170828169\
12450947`80.*^-9, -5.92749370954245739524296658415710980978693949347368172736\
633403791843878997975`80.*^-10, -9.733688176761714545277306074546348319501324\
5958640669997382924976013007137024`80.*^-11, 5.138782517876399828227559036464\
6496919315279836331170981273641263373346520148`80.*^-11, 
     5.1481595900564373666435243460741229018513608723995647882488070250663292\
10264`80.*^-11, 2.29090970860792851816764380306484705818111956859792463908814\
258547932573479103`80.*^-11, 4.5788846769583803885976549040266715298464374996\
6182161724063234448250739441704`80.*^-12, -1.61131196279778082727165244200062\
576153516812026182189215901084023256827156328`80.*^-12, 
     -1.956840195424381861311197769286409845385916474577605015808152231543150\
9631331`80.*^-12, -8.90712685084516665372123853361229289192785067139116682533\
07450444542295267448`80.*^-13, -6.8284979961204960200274222954932031956474189\
136566099808357024826620567524587`80.*^-14, 2.8218088682834525376053884673474\
3560378065923534301044514160421754869540379015`80.*^-13, 3.206784306520986276\
9229749426596882825227009592023963298308435097454510428383`80.*^-13, 2.000952\
45503559520235034434469497035652651278155059942779112475206441101666943`80.*^\
-13, 2.3666791677582958095503998989162838975607719317755736029120207692750703\
8554217`80.*^-14, 
     -9.542316536260493818280796699122029662525475024951509395491119914091656\
923671`80.*^-14, -6.409968868241724353653221326178703809303918069579853833411\
4741449672182664235`80.*^-14, 5.092408644556954272169748052738121958086279271\
98790116364905149952811328796725`80.*^-16}, 
    {-7677.182966806892814432813969035558646856340566202082049723172643623004\
9621029`80., -17258.579042480416784490611359727551209560017977823864284577197\
9616871835033818`80., -11623.268274570673095473445612451479324876157531815030\
340761566149367512452033`80., -6351.90167336414781992996021633061388768181046\
76733857745783008794089677957618`80., -2511.009687771306463754573220115083154\
93689200499465883080039398130402434608447`80., -346.1635705997536665985841592\
96340670493004383254194323213648379932964776864484`80., 503.16857207246035866\
7367727903285495274879035353463400510580116479456516774685`80., 604.077847153\
79900947214371006272780595658236899469630180539416215466851074044`80., 424.43\
2378223156727632712084485783486502231955926668547891774113799135583265083`80.\
, 224.41826084334622937656951062897024017732402491198172381484878391532135350\
2991`80., 92.6682652724272096768238582845987178586562191168089190770855351412\
54837004271`80., 28.284179262134037709694910367559698018888856286052417324341\
4600129140567813655`80., 4.56117948062557822148997035640645939216532835137821\
09365980565111983369655393`80., -1.212352350216401558731413923802769882426659\
22265917382527914007343216505723475`80., -1.336780151855261183752499549569023\
31379895545417745707975935647907541527599756`80., -0.580576115272353283855769\
52634283817570692891841773379248667089426950568045756`80., 
     -0.124559795017448886810268672167097502314238361412971344499286746890138\
271402789`80., 0.022513699556922627039985400852921403613522489688126510210055\
0030518816336101934`80., 0.03478577937069237755684701156727931940640521700230\
60515779941606493141741355764`80., 0.0172360088667794330807785587820553761164\
324155035532798298954306029400591209607`80., 0.004418320684472497445232709256\
58580286908207680474215817503394691519766154926074`80., 
     -0.000362793554782268492539433655216942199010706191530014988009918848084\
62565947765`80., -0.001028016018422233571537684145694354800329558431406076367\
76003466058116031332413`80., -0.000575864063033351321783826448673145640957782\
136886639758013314126553330065155135`80., -0.00017109538422159210595707173239\
654244623188542635753525808027167135404983858319`80., 
     -3.115915873992117887509740058626415199556708779247632190104969417527084\
3625558`80.*^-7, 0.0000319723115310005327682661893039588144760281018393532077\
165651252530042866636316`80., 0.000020340535545577354431623185069215121564698\
6183831140139655237853636959579070783`80., 6.85731678380211344733711722099988\
83214374405117223296344699272040146891093085`80.*^-6, 4.865968213677742341245\
1933995029147299079322453456413456034269739019671229877`80.*^-7, 
     -1.002310517587939647811386434735468571724342817944876177930310663247676\
53711268`80.*^-6, -7.31843088578859008612700958467114807240792382126095921989\
32382464070239627566`80.*^-7, -2.71934721317874294487275758572824393759388747\
145725196191818233436302305935355`80.*^-7, -2.9738361402804098032491108920309\
3667556126510781636092920595969268751361247608`80.*^-8, 3.5563022005462432696\
3280719535818492987959352410417551670374300767090771764816`80.*^-8, 2.8958467\
1162541053061750381092854657450509293154074765918271339760081329170793`80.*^-8\
, 1.0415721559035400615838196516732112706671850331264831415386690286697044131\
2423`80.*^-8, -1.396628421842729616216654904361850057702557178489058977773423\
86469481255390363`80.*^-9, -5.71160258396268144216731299878817531488906690912\
631471739839214151429433112825`80.*^-9, -5.4926066573096994849558521525704267\
757738770605361768629523634944535730720103`80.*^-9, 
     -3.030840611182811002563446635553961778139343368138544073986111257643476\
0955606`80.*^-9, 2.2614561168001775213623446423263823034587855379179543421310\
9431673526864383973`80.*^-11, 1.620282887624290364548306239670538290677889844\
0426412724307870483701641147998`80.*^-9, 8.9628908440624419632803529499905625\
755277414712764340572537525412620445125521`80.*^-10, 
     -3.337886522538940846404360244192010723568595162715639050420032838015818\
05928393`80.*^-12}, {0, -264.685261416305813146480404060283247748786358705636\
851405522627503596750556723`80., -1184.28473223026520279159908585356229688012\
16364615582258730140805788817746203`80., -743.8691132695059448349055618650809\
2629057674884935018363855972612184047505242`80., -354.18166048655811166186512\
575503894083831764759761647037948094967717842608753`80., 
     -89.35899704077912775784468196214929658975623148891282134337682257545204\
3016902`80., 
     42.788052945440049598322405222193554359626348361625533842067260096043659\
57359`80., 78.859909130224111580832983104816461215515127206575380872775777288\
518684884062`80., 66.41056967581113980921844805949968644696530322802686399255\
8352542367402024288`80., 41.0017320620911964091510024041524648245216095634981\
36931836617105078633968526`80., 20.091616974918149430486484240955592292447678\
911619378741673776003591346772351`80., 7.813699489041064474086750895802206971\
47919246441210899222862403574177692922156`80., 2.2298673921331168507727282150\
2409876317002602900983658454490047452509522774645`80., 0.29957540984296293857\
7681232431096192863991494029439874874312725808669667333505`80., 
     -0.126333774159760964747853915001169538003373552041769369169254700760775\
8503955`80., -0.1131271637569880920125082491713928203922794974616517809307517\
84901223149320243`80., -0.045340828341156609914770595891498431212912626047289\
2232081134220793296693229906`80., -0.0083445201967861304298939265361072047839\
525537220779887967542196943263525780933`80., 0.002558799275106960508050195418\
16928472682704089871497469420745058899769956856573`80., 0.0029558916910875319\
798137573760622675717961853936181222330619638406527820739666`80., 0.001351464\
63486919747135061258093130872884645885479129059819427800573887304914368`80., 
     0.0003063345883206644225546742507427432160462222333504724210657162763501\
69150567625`80., -0.000052994116521319720981763133685730767960042389119896504\
002324850951779986456568`80., -0.00008849265292989262710690089114591957053041\
4957703755678927905402451864717979423`80., -0.0000455527086999302956943639133\
22076227499212608061552541581345236087877726025978`80., 
     -0.000012204032690297677396788119734890103906525698220062356361932828693\
7971296266087`80., 8.10744767616259806491215165280130183312084756536754982548\
92009002696912174368`80.*^-7, 2.805145377791517439620182473027307405702916250\
3415232038488692669995352281458`80.*^-6, 1.6251978848840092426467021774782863\
1059542454601202666671477558172815428277474`80.*^-6, 5.0012545837101574985259\
443783915576488302110168619661987405130254734074641741`80.*^-7, 8.57374567331\
01137960986287552883655875946827600494646034640106099150268132675`80.*^-9, 
     -9.008544815972308225305769174327375399654001094370733223351567925426093\
0871577`80.*^-8, -5.886318580948865535220353218622616800472153583072404853886\
80102890233409416384`80.*^-8, -1.98951655907468086438568851381564372697164257\
960845052790733462329007851022792`80.*^-8, -1.0055257052519362078528160180448\
1867737259504534056289691685108781324638792802`80.*^-9, 3.4462763972322138944\
6085996562337237235490411381752744008954784709372824365555`80.*^-9, 2.4701214\
3558361867618165507914231352136184469719198140859386660002674206688465`80.*^-9\
, 8.0347732239976583805194894326635174611276264446653920848368483717129485643\
173`80.*^-10, -2.094744877629990673745246333330979153404372105063947349199325\
3231546165468019`80.*^-10, -5.86455830720282651175754979726745717401141149701\
93587898160617372455217251359`80.*^-10, -5.8153526640912321462087399144551871\
083510561171128255823013854989991695902999`80.*^-10, 
     -3.621977315967242668073827343889017702908733922987509594434510715444091\
1433833`80.*^-10, -9.05131014780620138286478855965104677747185300516637900143\
83165883889962039284`80.*^-12, 1.82128738044111680815198054461012509350902378\
979155549664499460839256247237628`80.*^-10, 8.4628458691076449471296658010297\
862389759837121864184316579311998907221574837`80.*^-11}}}}, 
 {3.5`80., {19.35706856273905760130650073502753934668423275367267790843364844\
69267519828192`80., {{3.5`80., 2.73549987247900472619066428182965088338537596\
22178644827248936672098550459575`80., 1.8135597953601317633846241025603840767\
3439296511114819677412179371064516864933`80., 0.98726517451128215486475232057\
235062847247957131145180456978746623559745999891`80., 0.403459641570552881097\
45409467170580364039304099602712173428618820932597151762`80., 0.0806903357815\
46413877681051599934799514874532830047527666083919072241699530096`80., 
     -0.046877261748603329383969722561901443805404705129190761289234061132990\
9193141307`80., -0.0670705223836916697383815516564938233560516922520802508544\
40697927958449312987`80., -0.047652324648631723652912680817547570127567645487\
3583973983400053851957474833464`80., -0.0245752705816281153574203147063538538\
320749364772664923014044171423774850305207`80., -0.00959713968507025568247401\
09036174624481143766471804107452916413041798293569534`80., 
     -0.002576943604891549122118378384419273957825423932408522808719870871832\
97979150244`80., -0.000193417050159037625120865591142863672316442779684780467\
2749750711734002127833`80., 0.00026222947674469038548376584740235097995954935\
231914363580016353270010632080041`80., 0.000183138120046187175623567085986143\
995264190056747818463448888388869990850786616`80., 0.000066252226311179947529\
71828177257060758481383844169415844052223410890006725283`80., 9.2114602060328\
197937470392343240509585848526211759159879369673446238809100854`80.*^-6, 
     -5.766609467365226682488074596630798538645175372943767720422154706260459\
3455478`80.*^-6, -5.157864514470604389909540666992869869361054437033234763734\
7978815962932895528`80.*^-6, -2.169133273306840635512769125044535406487057769\
95425253863796317243337279544817`80.*^-6, 
     -4.216240550372873320386212853333307077255744007356481059279748353566150\
76454`80.*^-7, 1.322341561640793047925183538257983778479062607947029256269018\
2933116437856671`80.*^-7, 
     1.6152399707164231410750699861893540337432576875010929751543631747901454\
73989`80.*^-7, 7.776512166449306467655095105111429912512151614032336052391563\
3040711280000752`80.*^-8, 1.9103756171698001807297508962101758403860455022938\
616703287459472676914028379`80.*^-8, -2.5460171300113835952992808344597235282\
7522131782907128719085702127023994157135`80.*^-9, 
     -5.280930846638008887693072256311799506668681020178275084948886400439797\
197346`80.*^-9, -2.9063325541451352986092718880585023363502858539833971363838\
4558256637200519964`80.*^-9, -8.539722496837161804095963689774065128612741674\
53679948864495721413352139101514`80.*^-10, 1.15500037225804504812047065366205\
021367027292575448199327169485035299024894497`80.*^-11, 1.7324858502404533729\
4321008672861598917101555212950110964291232904969878828694`80.*^-10, 1.096174\
03030880173105348024687951008302404241153977390694171536039258869136351`80.*^\
-10, 3.6904729795811267002785087730016171193037148844972439770856201334229078\
574544`80.*^-11, 2.3362490735867848725688045046753791107744405740314772078525\
8970786757899066314`80.*^-12, -5.63462971748584246819210071798963526222253656\
80978001940577252505216317289895`80.*^-12, -3.8159805563647732117877931254022\
262195349243925882145990561563011639663215901`80.*^-12, 
     -9.445951222459707761464535464123727491091993217182015563725474148180283\
6185276`80.*^-13, 5.541415467918090325925816073399057320312156588426806877094\
3071463974254699662`80.*^-13, 8.259787439831192341124302278958042133234237137\
07593912551195794613057223207725`80.*^-13, 5.01742442276427718103680657280671\
99253212821518880909495842913426445070240766`80.*^-13, 4.95266010033880098240\
419238551275615081860884230753920080298250811129580796393`80.*^-14, 
     -2.784318838240776629723476764824046095037676120884883205964313559089608\
42045793`80.*^-13, -1.9387904893752824277847707541327518779849155517791978186\
4456657534579516762675`80.*^-13, -1.03691697029762307436710047296860617256197\
778928110923750975324351890842941221`80.*^-14, -9.489574071329937739921536571\
0109027048298515274289602406228988814379765061995`80.*^-19}, 
    {1.`80., 1.15112893057922177537515255876606030743940244835485114674487543\
155184604641857`80., 0.839185637974280565543212245200868338412050885905163190\
74490731873890117679399`80., 0.5116663305426710103090918447055761679117582817\
7887304778531733923715582450285`80., 0.24680892723653245246376481070937730956\
5562950918489367165214653500674616573638`80., 0.07781162969866895762803063066\
3123426664709595343410315177698954113118953033994`80., 
     -0.003954941639259388921537358390603528672252544535850857553899230890208\
2127459287`80., -0.0282970041611631041063354842904422983031729355949516716319\
435322906187117651665`80., -0.02546971698909808590581072613917286882737228375\
7102516544184396892209308388432`80., -0.0154516289541547025648649759966823835\
962181489055897338054317521817168504192053`80., -0.00716939340671132706484949\
829911354448686486393255010695049797965293871595078545`80., 
     -0.002520593017244280686683765079084415435532723740445276069938903187282\
54585907575`80., -0.000566611768714116515140472680473536341125122173303965964\
754931775668840357174445`80., 0.000015585728243806450930604480868544650242727\
203606237628974246879770486857939873`80., 0.000091024567152239169177682370726\
843719079352975997615134381206068546969485790555`80., 0.000050527963273257662\
2958570544155416263142067144166453504097889251887538415172834`80., 0.00001515\
41299722391354089983315941017124054970246712437101729441419584129313553844`80.\
, 6.3361422556110612257609768571201285323227675286976721699957468047325227682\
226`80.*^-7, -2.2208655707619874609686451618320803996175134055295980925666361\
886763253043841`80.*^-6, -1.4757570375277935440534439441657623950241432708421\
1020141234398552167518636097`80.*^-6, -5.180858462597717812576989534677092341\
0256478094494523810925701774532729636326`80.*^-7, -5.615457708035413671389234\
0365775943541023317860244627001933178812074905086368`80.*^-8, 5.9717735309495\
200111751759419048193749662214346445197727332584816775545800006`80.*^-8, 4.81\
16662624159687721344563514384425856649552082920449479205221365841151014443`80.\
*^-8, 1.935292296556875322175781136686929652340377300293669218668010704171476\
91688538`80.*^-8, 3.251299985603213214067431298643555973083090984666647009204\
50943922704321066718`80.*^-9, -1.59817999582589395914641249179509023580580635\
231434686959234381162903137360197`80.*^-9, -1.6461622231041152895013862218486\
9655022639407805718305310239734567550703577102`80.*^-9, 
     -7.511487609441545705202486892993618764399529443479504310344475614009491\
69395615`80.*^-10, -1.6622432529597523109387687825556740361983624163335221014\
3137321237013594395302`80.*^-10, 3.818919231409289166712262264941877867713187\
67092818215830444381949815143405227`80.*^-11, 5.68821168426122648492308987604\
19481905525244359857174072231815162563087262401`80.*^-11, 2.92272485021741575\
61640311506563673950542062936875839259270260080564527266758`80.*^-11, 
     7.7046416723375829259129442660275261150886138151612632351530339333138949\
15996`80.*^-12, -7.6757925859914175658246356454901620273200454147663202122507\
037999542727803834`80.*^-13, -1.955777504398936749167603294741791212992056942\
61955794023807412674513208998086`80.*^-12, 
     -9.870408542876604611572143356558160872213434819844512047223836218264939\
523107`80.*^-13, -8.812560800685499565988678336546613721041376906133034752212\
8211522289693829171`80.*^-14, 2.890699961323992430924835404139801334422751173\
01229487819607985522200424641912`80.*^-13, 2.97213238340043566557295699757450\
05356976399009864235819828478385875416739126`80.*^-13, 1.50458166826865662517\
042409003664118124668129282753803318870181554463189130336`80.*^-13, 
     -1.123896334942994748361930065357135588787574361598708823468802602068347\
70223878`80.*^-14, -9.9781059765572813818054524940499290189926189768795715316\
293946295035169101998`80.*^-14, -5.856967786704332101811486849516396708743419\
5169955173239977511884587437638019`80.*^-14, -2.07902883027631055267409038707\
362970300537392756039271557287520859415141395814`80.*^-15}, 
    {-8032.128430288492324195068528730623249922512608678887511995898078075809\
08054826`80., -18082.93989637952920538249943821170722851169436714768235922854\
27758104215402827`80., -12254.45770293052977395957269830446386008238679656115\
50023173013667850915001918`80., -6768.426758536132317799095877314269784827610\
59120263256922866614493059333340056`80., -2733.997048159716149258807023940687\
24605126718327438622898040210840044476951935`80., -427.3227048417371237439316\
4818036926218183023608366929137546079531604447067769`80., 503.180414776481774\
257685750519635736378448101984930194200690951943895861845254`80., 635.3770264\
3617351482463966561256485488912298476837025557980913825435218362201`80., 457.\
13973235943261576612220063235569150715279541201007284690114083756537445022`80.\
, 246.96524299597426893663966288519069484757899131570704693382321997036756351\
4755`80., 104.578802937289517819693808108356080438339524622869805374420057177\
127609354463`80., 33.15637109702297483786858130579945826033488724742600608023\
5438789653240658403`80., 
     5.9642424894236716675507245789859885466932198651397750923298921810536744\
10121`80., -1.072683589829353177268104118049746640197484072567360920449267351\
7905551987116`80., -1.4721219656746875162515922627677129112105587469228296484\
6703825314789649514695`80., -0.6864644472651506853919241078931771076529435291\
3621924283739218277546936793019`80., -0.1664779866895744917022403842586048286\
70915849952431776357108638601075059431575`80., 0.0153448811250818727343515838\
373720192345151842918452487105657602809327170317525`80., 0.037998347134859928\
61676549959550720934948016800716120997099516504969892529425`80., 0.0206425521\
358201824301973028906323585301512438062805209005749554022717983800944`80., 0.\
00599773763320106064333335031631492283155323732805083654570892063751421167825\
14`80., 3.8202882114775368597586267311142567604073757613324722205146842676900\
413261664`80.*^-7, -0.0011008228423360959214548026683652574088911445755042221\
077634627747973807338689`80., -0.00069516485877971040636465148211342460438828\
1570683056392339140573481395121829234`80., -0.0002348225158950668074832506073\
76570226472122168093622980912296944565691083391358`80., 
     -0.000018318231767870661820620587652686714855819713427278831332976156684\
4113070913657`80., 0.00003293604868073119909773682844415987767604219714748775\
9649723183364179326858153`80., 0.00002461882046305403765179148709953046754227\
38109305696200110509635789033239031823`80., 9.4923142517998998709153566917153\
514264002596886842396966836768287806286683612`80.*^-6, 1.36194241165611116886\
08990072386460218698502629006455795381509172487250755774`80.*^-6, 
     -9.585811916864407512505608180925220861833085593663113314112674496561228\
566782`80.*^-7, -8.8109666970319447486219787042603789123000571352878759577144\
218482291983463942`80.*^-7, -3.7993928385745776035611042758866238655945822793\
299890034287514731107342423823`80.*^-7, -7.1614004568193143032916191734918122\
680215520434817549246378418387144857905803`80.*^-8, 2.84962714748743240681399\
544422663372625177634902034178917448958069168350059748`80.*^-8, 3.11445376205\
22262315933958905526125155781935374416984204019304734435979644185`80.*^-8, 1.\
18071949340029012570943835574911036179252707753077148790887774415367311698773`\
80.*^-8, -1.77441549932072982679592335884941426230532380968401415877241159515\
231451547728`80.*^-9, -6.2850437543079596165730166365581089745641434073137598\
8531206007841633508939625`80.*^-9, -5.289962921871721288758704043576075982325\
60192929184669207411418620831848347504`80.*^-9, -2.29060177383563490113038497\
215717495447721688597365151673210763185603545402462`80.*^-9, 5.89124421734087\
58684786719695045080203144587753364692718229855387401558948357`80.*^-10, 1.79\
576539387638027928213083759300208343082684432471676223834604363457961173603`8\
0.*^-9, 9.1040821243478969407131348546908493572529413206409833889175723488625\
730526857`80.*^-10, 1.6282430855388226742378200465925561094012049895883301032\
9763072619394579005414`80.*^-11}, {0, -274.7537664457211024545878556347946158\
3348165742576523468926871368458854621241`80., -1225.6060500965357788967667740\
2414022410337112786889384231578586899079739507913`80., 
     -776.0614136298739374811660715424615854535737385830995571525043383509346\
4100154`80., -375.44533349914885224267900237047259070732683820025085366321999\
275810166180131`80., -100.141138855762017015039191956765165254437701382832354\
060852944120507007717266`80., 39.95062449680365132780968182220695343445478011\
0831601186907056731535770856293`80., 80.5091600390117752487495037669310171051\
23200658502212340122808754393406988984`80., 69.531188875996124792633354760729\
598833975214015125231682028347697585159686506`80., 43.78213200261810215947034\
76271055273030809522779529934494818619197483574357764`80., 21.901106372707204\
4082117133237873822408031248253982913607022490821085801895965`80., 8.73929432\
56052336973840531328968377914812647872500129868813688971158449758518`80., 2.5\
988688369996540927834936948690441016129589987975001347309998165029550550407`8\
0., 0.40231371800138388041157244032649786730661912707740584444466722572893222\
8578327`80., -0.1178635701103759751070530845284031000872695993235182236671090\
79041702013773524`80., -0.124057001056730434325420165260394780183173337767656\
8610266714966698038499444`80., -0.0534054396655636402431635240906559383073756\
94136989774406550058187067671356352`80., -0.011421890911549736840894604893904\
8193720332458801911385815253860768089114441717`80., 0.00208760605054110739870\
878960773863124807436403632523365170743683943165468354156`80., 0.003227655490\
76415230776355623864555703226843811233005136894401505174448219488276`80., 0.0\
01614335463242278335799834307489440391579643237488746444688661110155018379729\
92`80., 0.0004235500712370518520356344450095536050790221793040468106657835219\
90423223932057`80., -0.000028105610598939431410310799062978138921684760753624\
404035932041487142705756123`80., -0.00009529686773279726270288250362566297738\
4310083380735121751840052945111428923441`80., -0.0000549274318621362783064678\
40737474777685462542500092886347131680265162131452474`80., 
     -0.000016993258997049196066770815836571028133760618473719312645548721753\
494321187893`80., -4.56182798896341297347626610129608451197108372870676727453\
29334148573145489661`80.*^-7, 2.936642422382325755732553233261898997417088531\
95707178447618128494426384376907`80.*^-6, 1.968853724897990108938977752819873\
6355666468720408945196980841987982353707442`80.*^-6, 7.0081039655892160855465\
218047370950113864629976036465264966865835112084396091`80.*^-7, 7.15617244154\
72191646720362827153006080695155710084027077216616459998965099316`80.*^-8, 
     -8.919216562511570168787166966308319494374724302299519052460268530910926\
3788107`80.*^-8, -7.106618248838137995461462080573456277400243740968299846928\
3083929687190103342`80.*^-8, -2.816104118903436754121476777321672667690757695\
40042719119931060712667803383199`80.*^-8, -4.06562853799530642647940535570879\
573595882006686459801349766405692520715165336`80.*^-9, 2.95846481240419979658\
550581736273111133122271536465309534111925074418174759556`80.*^-9, 2.58535586\
846220628812560275474322506806383329762965535191119573022247767528525`80.*^-9\
, 8.0871505051705713549054677112574142369592724395199516700643711605570141553\
3685`80.*^-10, -3.34460805609988930375701978201412067936747354278490744159321\
744719158471656454`80.*^-10, -6.865028160301145547436588694854434385132265124\
8538939061039667968151633340438`80.*^-10, -5.69367260454022382676594393828869\
39477939927104833714215388381281845720179269`80.*^-10, 
     -2.733981454796362930002557224514208973434614218983376755805655426890198\
53786215`80.*^-10, 6.09822890194516540876619734635998124705970000113902083626\
04097094764036195396`80.*^-11, 1.99235235245974613025196261281043296212485307\
323364565407548792080172982886963`80.*^-10, 8.9659921356176074585865665354430\
646429377046134640668238285457237064357868911`80.*^-11}}}}, 
 {3.55`80., {19.4868307418152121523592542120000970369133399154017636315695202\
051360841222236`80., {{3.55`80., 2.784701552151330293611697582190577249671318\
5113901915172446445390131886560693`80., 1.85785188322195155313743285532622350\
831172509933343157940424328820382131624233`80., 1.021741318158572624850727270\
22497060156586388188765883733088962376811319781674`80., 0.4254377557176199831\
33149734086675007423518458900525125393162424476503609321987`80., 0.0911093845\
69629035400196157207137703481811817067944212488391168534503680833615`80., 
     -0.044439578550729218706789047253957579474254031532286576742371715885559\
968653594`80., -0.06852036242375984850620065767008958598318180496011262175615\
2371558931798763288`80., -0.0500068529675871080032976374122186432984239495827\
47010904968770289535932952076`80., -0.026405634813374432437088443521715874715\
729880841772683238211635175049932062095`80., -0.01061246199166661411215509235\
53146497167504693025352534378682565140985369155023`80., 
     -0.002995263668094567611733741907398983545463969229946715003858105942528\
58852608017`80., -0.000306764332927758145552331071709079477979571680615194627\
23397569943355564862872`80., 0.0002588341006995831083956934967780104394176296\
8387166552294072481283589307334068`80., 0.00020050265278666769708893600114160\
3047678157451538857415586801588292143432384462`80., 0.00007788020678554262020\
5785851970312003603486707562393847510681508846715435142503`80., 0.00001343639\
40000896305673423381836700654349713251734427036449539323954315870818524`80., 
     -5.243755565726135171229055061809244784776043317639948549870409635576427\
38303816`80.*^-6, -5.63226408668565603692741370602139554437314814288350445567\
72763616468978214383`80.*^-6, -2.58126906735051474640621824451988757895972605\
203727855050339864583247154480984`80.*^-6, -5.9859308652216572715695318914756\
619438491043482110201879705067216286126711322`80.*^-7, 9.77130481677318014786\
93312040856252079662004744313351434800125695020633690498`80.*^-8, 1.742665808\
86729036942831533109133967433086300171127696613743146497717727645707`80.*^-7, 
     9.3221347670306153105963763692066021578710233465049482674870625418042187\
585616`80.*^-8, 2.67982253997565460293459122924005199288492195008686224964513\
417415163275120218`80.*^-8, -5.7775864299712010251477822855023350365583611602\
824953957758041624553599131281`80.*^-10, -5.548231802816590813875064685454189\
85479403357440223339177814932928155620422545`80.*^-9, 
     -3.491918231779495190165242976545777729500813205903680190067379095841429\
389151`80.*^-9, -1.1914606960745002018240717610338060039974001970993691439447\
5280443838698914669`80.*^-9, -9.359414592830233691122420620692479735620508224\
7236534460014830510966839814361`80.*^-11, 1.727225269867052829795878177870557\
98000995178509978873968097297998712244073095`80.*^-10, 1.31218673190126522533\
791066931949840809334176414518188158992281814798969674287`80.*^-10, 5.1753099\
6395546943340584649787901217140453940647659659846316657091593565277685`80.*^-\
11, 
     8.1651831977317484979093367231781882268317626217057747321105574544273323\
70088`80.*^-12, -4.3982148539789923553717300645142175742579837796546480857396\
792878642718501178`80.*^-12, -3.832426824127528654020522758516810467996879356\
5018293410327510449101094424663`80.*^-12, -1.01046695554471441412590336710818\
69419992977963824291606136167984110906095848`80.*^-12, 4.84568033062835221137\
18736660045897413085317637729756665226178042304533255229`80.*^-13, 5.78477455\
40917584443740495625975659473816296519175365307043397893644680590827`80.*^-13\
, 1.1896016624054643692895672180768261466419105043136071946677727220082344128\
8348`80.*^-13, -2.09757684849925276637896784601390137024379234091695528138005\
757788575109054495`80.*^-13, -2.510493674627263110413242803316752258132177264\
28460533234663992180057987734032`80.*^-13, -9.0342393945529557628342697423114\
418982588212714766174987534029480903773461369`80.*^-14, 
     -3.249070815869565926898079779246690735083597223181889318557256322577551\
16857734`80.*^-14, -3.7262365264261618378471623812297174227190671473967834055\
617666048220460867711`80.*^-18}, {1.`80., 1.153597061289571008859947948788378\
86633471805310701141412506467757607166681112`80., 0.8449787486809496003021084\
8044451358813565653850123768037963529046245144499891`80., 0.51928564154642869\
9482339460934739437777075251821363156004909792189930930805685`80., 0.25389382\
6094138980444648858209965901194230230177855796212061253818424207314512`80., 0\
.0826588750660547723406690978592696114788134397429363791431148754305234079687\
54`80., -0.001696817838426659351255753862589473303842128924387602850489811057\
67108074026776`80., -0.027935143075137989498420813698528977136435518908013153\
4481804496158079914704158`80., -0.0260058124279796588938938055098844069210268\
711085914415565044512074038125493703`80., -0.01613805161885643001560690093933\
1392195415711509151250069657755934072983016027`80., 
     -0.007666055797773832046142619833893292155361162704202112480569836320094\
558073536`80., -0.00278164293177644965042904932937712164757858027642777486334\
602893510630774605813`80., -0.00066745463149643247590550080398584858252148443\
625625726206521613731450571508168`80., -8.29512263708566048487229167725486557\
92977443805982311982734494896136863139518`80.*^-6, 0.000092612703249544981649\
932392228935361028223279063482592503266166415269149129692`80., 0.000055667909\
778444120380834064854669260671906498698592240625520325305758875968781`80., 0.\
00001812063108470425909703053760947951548562243898171427158508066980945557423\
08667`80., 1.5706296377930032041475699945134088811577531555550030814440172592\
377099345985`80.*^-6, 
     -2.182649638881349856937764144323450769450183833536025258277068772780154\
975767`80.*^-6, -1.6327257734427116045713178546319717705852761283837473223739\
7439126131036641887`80.*^-6, -6.282009718761378233358168818204581420093021786\
0752873004537346792676224873046`80.*^-7, -9.730013738702755650615190985648589\
6662669458056677494796154564244675265395465`80.*^-8, 5.4659645117083004559321\
839227549067577410311320726361983299724924259051023941`80.*^-8, 5.30869956201\
34721049811947639233145287360791645696612812963775339065157425452`80.*^-8, 2.\
3684107459868468843780937967878906292856475856222426208883905031474919305919`\
80.*^-8, 5.118138692995509107356413497768747465833430126839026712755220612276\
72041147766`80.*^-9, -1.24317689973693671587899692010523098685157266329512221\
841881762097931575563808`80.*^-9, -1.7943758348233428232398809951530963610108\
4196549772408800200868433045897358519`80.*^-9, -9.240393177277684317877140303\
62426745961187389141430078427033445457638503373974`80.*^-10, 
     -2.514571493925229862626893939247505551339723686893531721481483650700711\
3685602`80.*^-10, 1.689486665730075631179897377686823991463651588790757288854\
9248723743429954603`80.*^-11, 6.031856069172378919294108083647491021633186006\
2237831716745749655933830000048`80.*^-11, 3.601242884380869671431635179155898\
2558122003567297398991012609615748614734322`80.*^-11, 1.164279850861116404789\
22482667879081313863932933616036304780522317708983565284`80.*^-11, 6.05602115\
961215944997377681835776701244510902431103502444485354733942042298084`80.*^-13\
, -1.696978037015820295379501786004192155019373708442793851082966108264162617\
10737`80.*^-12, 
     -9.715728632548160023599006183260076462056807298599335022268168091415653\
68539`80.*^-13, -7.4262200697889741223716775398151243661180044407042140246956\
125404565083385612`80.*^-14, 2.6884375829926431826816881014654519011339452997\
1899380984681173607946478572227`80.*^-13, 2.016184025267630585302124924793623\
26329737475154813297963166285607530578078117`80.*^-13, 2.40659608245595429686\
485968610592884985208961103199089600061357363590311206226`80.*^-14, 
     -7.978768801821098694493144198432348989326132417996489055806134395959788\
6965957`80.*^-14, -8.96870502360044546021322539521037658410989056966581549874\
29101639353670773967`80.*^-14, -3.6051328164498574932540390916057336715576685\
783744776044183253636562588287872`80.*^-14, -6.282817638807510152110655172243\
83412730166383019732548811668084088585025860034`80.*^-15}, 
    {-8397.780180099899283330538347160486169535897923187726416058067456535152\
1039325`80., -18933.073656045494120658805354469781270062721343209853643319352\
704066987560574`80., -12908.1422364003689465716990749422127087363896113095936\
510501344862867333240677`80., -7202.94232748699886322047019451742438923018971\
16356707912716773029707967602146`80., -2969.641504677246872695987482678199215\
21970661645586373968952445698595218983708`80., -515.7718134511175098399610798\
4244740736448970609834879477416189587604005888635`80., 500.353744228439801243\
45850693565433225282905626528728782055771304311318370077`80., 666.72984218434\
988514139751604431232874264996985527190936387663832910591138245`80., 491.1876\
57617044052834782441647670090941745227919260207706536463064117852282183`80., 
     270.98932425714075889526519134332226633145100010458928579491522762454212\
9303334`80., 117.562674437387487529567219493294158134322971446256680068438968\
553571885163092`80., 38.62091348353760528896832662247541783429422554480118848\
7363918466671485383132`80., 7.61609208261419503131540205805705354661706749497\
369270065370903994662590912644`80., -0.86311474927723412696628249667545677290\
3220471432897625254151497108483356427365`80., -1.6046977961066575158408563996\
2793233851849115389202519864823728846615567943967`80., 
     -0.803361362002905189402792867802093210950821102232938353450490179811415\
76377441`80., -0.216189328863621109183779616666698349166892748385368767959655\
51596739196858969`80., 0.0051703746389894117949472986209396636831305145520649\
0970409299318291907200373275`80., 0.04077354142587620402357328906319678040081\
4933062794979331802379443512743628913`80., 0.02437254537093571676679282700147\
865195177963201503334365988798467362274291315`80., 0.007887580178828492750693\
6397103076739086836306324830081248943699420662775897292`80., 0.00050676689844\
720307578873210639622219836865110715232707847784167368699866632357`80., 
     -0.001141726513295117208664966004628080597113063025831456263195222995817\
24639178604`80., -0.000823223253522054370941977176160240106527180873685527023\
20911472408791081965411`80., -0.000311404927492226946560194314887913894631379\
66429130389421357805915021749138061`80., -0.000043260363600512815873021821263\
542948392755141239011238129860469119155446362269`80., 0.000031917269321823841\
5313969784876508941268482151581794200369251074649101255278484`80., 0.00002904\
0234544324140022508319268927756654431179685078582412549028343695618388768`80.\
, 0.0000126583008547429689450462212506963650975798773135566095901806250436292\
646499195`80., 2.572754678826686830282236457154794268608452201412915280552614\
14285951791165076`80.*^-6, -7.98969425687566621933076482313525328205613706096\
76929425935627474077352141523`80.*^-7, -1.02369592866921279419658021344302677\
849036540952832375995568927756800812171717`80.*^-6, 
     -5.093136392284639029941341080380208730840255046738910424866689138792942\
9787721`80.*^-7, -1.309462827060031050787012895872677332805368200699791161443\
5351408111506715314`80.*^-7, 1.2426125847799709378025393143911620502371075284\
964821116893823831842546613003`80.*^-8, 2.93628190980065394821158021577269694\
481553789789978676903714719457798022284197`80.*^-8, 1.13874661378476999064993\
649876094684368537636146701661970319690860000442435576`80.*^-8, 
     -2.738226735223087814636413309049169188360090084100713722171312397043567\
6015302`80.*^-9, -6.283136609261794921356126979560382835358995959082688867205\
7318404941583547596`80.*^-9, -3.659977002542980243255420816048465499770545990\
6329439074278013265641590763905`80.*^-9, -1.433247757923227303934280957304350\
69633882637296714036578408100587990377418084`80.*^-10, 1.67634799290718205996\
471602101811756927732265109614199109467625205039895335951`80.*^-9, 1.72082389\
034037643955831592712669498850271867782306244230847802787490807057684`80.*^-9\
, 7.0212852164896385212304465027367970863726882287763429684947763381500015518\
567`80.*^-10, 5.0324516169820900239276510262815176941999645192275190366640241\
4456598942914986`80.*^-11}, {0, -284.9983468848849538256931562782184366087990\
2766854004210397205236506401061402`80., 
     -1267.631503014265934905328562694391932617019007689999767513000337984962\
581837`80., -808.948989067742254855814062573245571478499618579085175912403228\
07515151638743`80., -397.3540488432990217878835667011532069909757637857147440\
92925650926863057001333`80., -111.4472110757206474044733629744340751116061432\
97510180235368357163847721491438`80., 36.773612205173878623531608061300146463\
162003735886432722555284413933480940936`80., 82.01624132447747725985570380706\
9205035073686573905850352664149409582109726211`80., 
     72.661158577364270333786462162166818592179479231666579566157922187097623\
88277`80., 46.648033293015696791002232898111560182697781882114325779846950228\
108762713285`80., 23.80656349171816785472173160907544975899663904691650789201\
44214435951273779589`80., 9.7363075086669605942459355511391895792859403698466\
247796171965587304060433734`80., 3.008111355732163090055140581702436149357023\
96266860833354625128413369160024592`80., 0.5222728041494493611606617714063033\
7479592808845903211400120397638855628215966`80., -0.1044414183736213674759329\
32368102918553054520920056258541393586236195553324083`80., 
     -0.134736366545111539470793286929105441090503462299226681708898098423118\
058230457`80., -0.06222038850314604294159799822867343510456141304137617459253\
15732598737836144007`80., -0.015043092735217777798039165209421357191461914791\
5020356014684914324627051688305`80., 0.00140387262440480962907643017436657582\
336150754588758656096060090869564954966277`80., 0.003467700809296407145567142\
6428617398102488904876262995921025521171401824544656`80., 0.00189985325780817\
883536799233844521144492609653258850914788061406974916132440653`80., 0.000562\
79559626938907935413235293882310611538811127726099923084571486340298352217`80.\
, 6.9906654219179673558736594914226048950418858867436295848614929406353362687\
048`80.*^-6, -0.0000998337071265516247469399562659095717688811870374719144212\
53390693472765001495`80., -0.000064944514866031350860904159983103130154703353\
727419045169845944814142867781348`80., -0.00002271307692351377621212890604752\
33495345776721253350279514944657603648334197497`80., 
     -2.222729785462157914214295414299882288770460252260089616018067463217182\
96267313`80.*^-6, 2.927388186696433644503094887828008978583480061453919827735\
25433861454517612152`80.*^-6, 2.324853011313478892126589721442104449483491656\
60624463144914778864547021016903`80.*^-6, 9.409144636813973532741937133117610\
7001613036953431037192631955891222326568328`80.*^-7, 1.5912821358968755159038\
712320069433485340937935490099025920951859413664839672`80.*^-7, 
     -7.991377840741914787874844578031755477365266321166711966931072047133614\
0763382`80.*^-8, -8.285689439849218167424774819268993537614265376550758191904\
5063916848756806522`80.*^-8, -3.803712498803293252303207377478284584959319078\
5246522842028749753303599281353`80.*^-8, -8.452014795132205341428667302861200\
0547993288268246617647221978446624377614504`80.*^-9, 1.7413469250019408478936\
5793301299410850918368776476266716919000577778298929636`80.*^-9, 2.3217948820\
2637101884995612264816013519941716535236584634354364624555971123898`80.*^-9, 
     5.9366185135513977695495369406515153582924731277214820760244700342382088\
69803`80.*^-10, -5.6678145026529105959288154952360547232278483537863136699681\
733161161265154606`80.*^-10, -7.670850397610568959842969499727047566251343060\
5095392990204386493420165135457`80.*^-10, -4.27179307348491451946111874550637\
179836174503564261477140197089335653992258047`80.*^-10, 
     -2.886679210864691827637256126161580391581179240403607186524704016754557\
4136589`80.*^-11, 1.929636257237997115238973172782303072775657388660109901735\
08257051841321522427`80.*^-10, 1.87766594097183981797029521892041043959507392\
276571267762877417782532751597047`80.*^-10, 7.7706113797675876770187929069446\
114537020551910295857548663782570125867146758`80.*^-11}}}}, 
 {3.6`80., {19.61572608156912874676581936075064948205324414859417971979793073\
38280618253026`80., {{3.6`80., 2.83392535680690856601763300736347555381484225\
539371002226228840890740690128115`80., 1.902282913101017604305350384172343773\
82501100065992326034014190969998804640376`80., 1.0565329126064862411763365322\
931920506333268516205928727157511278486568462278`80., 0.447855653082636213416\
138119779723770169319685561940615947927575178778363511564`80., 0.101956552119\
807034890129945643859246869419524528326392255901945571474081641094`80., 
     -0.041707176391042409713610242109903009681420544038186016373368306351747\
275667998`80., -0.06984568913760053081236679836415878277598518601903289287324\
9590425147941548559`80., -0.0523640104588698701573818082486598831368156002446\
099739285948058708684706716854`80., -0.02829448236887531831268480394521384107\
1435097216751698016178485745207664457649`80., -0.0116880009586161958573030399\
67951214873407513242902414409736924612038606660597`80., 
     -0.003452884948621784513252850824592481199900501029196685215669514282844\
06047741057`80., -0.000438404839742626625108540834580005896973327192284929130\
299452776569121646080596`80., 0.000249940086326727697525310909693106800619752\
521595551229386999429504227260758874`80., 0.000217665431712241198580447246709\
475011612784229869835072181195609357487700813235`80., 0.000090485847906524927\
537450480861387955096666214393058716213927982349480866779967`80., 0.000018372\
6676214945642318410094346955443005537512406280718471772580130614956146508`80.\
, -4.439436169406197038494706488767172749412625481928015509491004844037193967\
2418`80.*^-6, -6.065181529216273802923904908832960181034159303000067018058379\
0883007329341662`80.*^-6, -3.025586369590081405482566886696422224390999602600\
01840981452545192605986408543`80.*^-6, -8.06874843417120241896506600733364419\
00766016957888141679125530018526254577525`80.*^-7, 4.851397932727647335829032\
36250566968476051482227433365069872719633245642479525`80.*^-8, 1.837001927601\
10000272898405586317916460635711776352708065556349060502028733938`80.*^-7, 1.\
09618986104328791945332143955642398958280371850997261534912088678326312687441`\
80.*^-7, 3.588224555327677053021558514369094013203463972940285976881829651207\
3442379099`80.*^-8, 2.1497751490526162238158376010460147256580666290960441828\
7477657032851156321545`80.*^-9, -5.595626608134766539367147822217309758337415\
59391682703158385557844078335233004`80.*^-9, -4.09357931150618830675402343732\
81287293250253449350587058348323752420604190401`80.*^-9, 
     -1.589386113301920299781887132063211414828627610971131497167580624345521\
91558256`80.*^-9, -2.37402585257111476004969840590679124097285709496710079005\
742208375529679950556`80.*^-10, 1.5871602918244418920626033744443521064466849\
0480753867871643166078627699139598`80.*^-10, 1.521482959602580203996790968206\
39791201287852192364585450966887438185984048333`80.*^-10, 6.93380596727425273\
14066197879778275015877621951893592730836560077700782361693`80.*^-11, 1.63149\
717344849251009356210668032547729861241142223312938544362558000403762531`80.*^\
-11, -1.882832266701795400915869903567774180470200675194756487585406572129713\
99333444`80.*^-12, -3.2707494632060601470614324399551689881122574719601747735\
5932559357362098090838`80.*^-12, -8.89133302382127907228805676642924980498167\
703340364992741870901516958104298756`80.*^-13, 
     3.2901446513339531858185806817095863114294740095568695594866856735263507\
97974`80.*^-13, 3.88829427695432242803829007494498708601986449003964650659960\
10589042458176606`80.*^-14, -6.1482528850031817885199695819048366785915035120\
718314645345991698931367874909`80.*^-13, -6.633403666172857407359414410104468\
4388800681940185101893435884252375935610287`80.*^-13, 
     -1.592800148085908961848515132523036173517933730168553793370739286247945\
53564281`80.*^-13, 1.18496147574050265654450182573704022130788571012911817828\
118658592295006052546`80.*^-13, -6.544428674312771184020245346562418356264584\
5325315544744024479090574071311324`80.*^-14, -7.70349265463095173932438513453\
00882307227343179662417702664745529064133076680000000000000000000000000000000\
0000000001`80.*^-18}, {1.`80., 1.15599936471986899148639562731829529159505786\
619386834038081585682978843082964`80., 0.850640374176548024139367013815544351\
28482063511663934164443211186358293786548`80., 0.5267796647476406131143712347\
6186674136395326104737227411284082816865848327324`80., 0.26092746039298350234\
0604196014417336647768875802533404169683712063008734633633`80., 0.08753956216\
6544216696838481081238736497134919620851191297105963281630716287304`80., 0.00\
06381591361574968255701329164879712339173679110680047021474146439626653037715\
3`80., -0.0275038076434965120669931912844736352683516960908407622482841528061\
375807721497`80., -0.02650610298295197960416930636366565629281396520481302327\
92160785312574863221002`80., -0.016820059271497111766210589957397035820628548\
7873747167469694184440112473152853`80., -0.0081740873817551347428238941585184\
503484009921681586938769322498594785152861857`80., -0.00305601883419265669179\
073109666054785909355931656158702017581771693747137443975`80., 
     -0.000777259346348094877319205978002728844207478435450900723039516151749\
90086263187`80., -0.000036331661017783973498963846919204878806485278106685613\
00845983564161380722667`80., 0.0000930097940663040638801938768498171536322054\
5838134303000831651796964974602445`80., 0.00006082083761296281032727900159617\
9219189661944221998595444169250229129841240332`80., 0.00002134168120173832981\
55530962493874964164566539470843972195899256097289325807332`80., 2.6788759835\
8523819979245779505489564360507680985447891334588884332204488964334`80.*^-6, 
     -2.081592921620642769001088567537583343515556265365314923345106328905170\
12107424`80.*^-6, 
     -1.783572186118511461865376014510559752852278793151392845611773136934160\
395756`80.*^-6, -7.4782676463475390554061166001461028107147923524590065509500\
753250482739009003`80.*^-7, -1.4637637223465463362466526501926644431042666822\
4153237760324095305059490146136`80.*^-7, 4.6203605266385552646933149181439636\
908883718023359862286246833965258950682138`80.*^-8, 
     5.7457841456275245395192859925896683394078848215681463836027702293479867\
52691`80.*^-8, 2.835552927110996031467238226480854420580669113710600012824550\
63147136106509507`80.*^-8, 7.355850377479765309867518658257357668397919694693\
3586872078882839199969807293`80.*^-9, -7.059491036923155709249241796412356731\
66585841301017662958111776230920267630676`80.*^-10, 
     -1.898748347576855942628883996759025153586612602202068155496541084869995\
55788608`80.*^-9, -1.10730229436251897463056439600102865304585396641973380893\
708740937533859263178`80.*^-9, -3.5381731192168708617666803968680765632931342\
9048657990832928354348157001214567`80.*^-10, 
     -1.404775075883677125042751652346827704841814351531961497468017906721315\
298461`80.*^-11, 6.0873045845024802137613681543529259731899282986206104676863\
924049286388764938`80.*^-11, 4.2995036262577121830223287232201976799845058016\
689035298227598795416989326005`80.*^-11, 1.6442818528877982653061966068289444\
3143298758725403543923554460069120183428665`80.*^-11, 2.633792436452913040980\
7801728144748081199644499238297236649454590889568292878`80.*^-12, 
     -1.080088125805842172279651475596735037676013769844351140022974214388390\
64461904`80.*^-12, -7.9004312039045954683776957778111099833845013303273019528\
042677864222573382407`80.*^-13, -1.310715520335405069509974121712787132237713\
65380811961971556093394818363414764`80.*^-14, 2.04802589038233629311869751180\
359988369757697849538471277683727971281450154431`80.*^-13, 8.9214845754281705\
820760305679586790391441085376196618018179279360109076777344`80.*^-16, 
     -2.095522143045669507657229368005200806325123303168905328648902418926176\
80571237`80.*^-13, -1.9290292005925613204600261080486447089105001136469114938\
2939136782410555789625`80.*^-13, -5.69260661039774092523677373373633759335886\
49440254113202553008532987813823794`80.*^-14, 1.11351406719084534781917968046\
621805246433937972158756683928782258204442454927`80.*^-14, 
     -1.240112175497291521663272066764424977172050039139202177057395588667149\
34088528`80.*^-14}, {-8774.29616334990112687529887825161521019314951140092926\
26448383241408632475605`80., -19809.37528737359743902974786080138653669326332\
75199605530441003114129549953192`80., -13584.71692985352675415994239883768803\
60423358310162802983111419333104554612098`80., -7655.839732667092647111893274\
6447932825878999388877079847036679707225263353316`80., 
     -3218.314599221998080645583305615867274178844270727589596920416070423358\
06912236`80., -611.8300041899340616078008421578381725370151258061025225337165\
5239327597650803`80., 494.459210188763774114975694670869953040302722815352752\
47191496208805911479804`80., 698.01588431619331625191884258983212370507631894\
326493486015465911866161072893`80., 526.5519309261482921640593642741311361383\
9291191309450993167249826288411187319`80., 296.525398193981415742266942342867\
24235581865689848611119852116654479948504149`80., 131.67342472789045903214163\
333874279854576752567500426991548335399589075047303`80., 
     44.723126146991917479711691048107871218325402476912445641260934833746985\
79337`80., 9.5445055993781518949856254263367794277352492311444066359619695154\
183035614973`80., -0.57102100849021729430389870391499406159222312151238774044\
3587939188845181191445`80., -1.7307831788195980296637347878852645715895709028\
9180577276905190625483447772145`80., -0.9312078095312634266342689831295208401\
16832327152349233431682958570185752541936`80., -0.274447400250229226309217047\
063950116819016626910213330988343035027244519410185`80., 
     -0.008557584950100830839640987002824030505012487203939065147609477970971\
679291431`80., 0.042890097830177952735318591612237377528985625800518845689515\
1164005828746516393`80., 0.02839219502902164135348280506629952345609594660204\
71565815256039629696206514686`80., 0.0101142818955974843022002577228365456208\
500194115482119908445801635448869326258`80., 0.001183088877467487826785868829\
38578967297281887049118733586748250016470548388479`80., 
     -0.001137671434236805346473928158974134408707768665349175154622767109450\
91860305504`80., -0.000956880517450192573156779064488773584967375777919685468\
34366713070243066874471`80., -0.000401618496704576023078312328424451695953301\
14949114010649164569045679300690548`80., -0.000076432427548732573704739959476\
07990530635041172003772133116923302919653489821`80., 0.0000281692642293121131\
273737005730721189084649191219405873579512482388876106462255`80., 0.000033372\
8751368115400055010171758983439113412016264242059033122729025641953413787`80.\
, 0.0000163643799365824026403637911834734145784747888288684654596604172567066\
223083848`80., 4.180153663278759390424802059759987459434363412777649610152597\
4178256675012257`80.*^-6, -4.817661064757129081160070708345014782553767664803\
22451279772045237626912143124`80.*^-7, -1.14427552855041731050537049335847570\
242124384470043173710347819318892686226326`80.*^-6, 
     -6.592727723793854714474161760277248681474976330898315749490393025680717\
6250873`80.*^-7, -2.114282427061244053753395335561269405057532507614325585082\
95158955156147038968`80.*^-7, -1.62070291530051741302157546446371175413299775\
27815502835652463142008766028793`80.*^-8, 2.131178397220440824149383372504997\
01154760562919009769861822849279841708281994`80.*^-8, 8.018368965030955092777\
3937181745091236548114349482789239324393895020960180934`80.*^-9, 
     -4.506306376723916015318126828284548048949006200560175505666790384392028\
23169116`80.*^-9, -5.22758054903626176598716177501590236264790122980210397348\
13865595315144622158`80.*^-9, 2.349231253871135011911380960818566358868651501\
25607602754840345595612801038717`80.*^-10, 
     4.1257598467965167710410686044918959175856449561971099557378492265204580\
56703`80.*^-9, 3.487195282951391078897101587067494177123138295498025336878399\
46254717298734856`80.*^-9, 1.203056794412622317540877645077118236645427172520\
34556195938097466998636764865`80.*^-9, 1.306255866611588515932067704359407281\
23125807192861208990824226683066419835721`80.*^-10, 1.02883329555762977540174\
395944331960532205650131338072310901451756389557820653`80.*^-10}, 
    {0, -295.4189793243781470790183138563101471717756209763191073490376789718\
65801217607`80., -1310.361012264201822342053645226188733633757165442674752743\
97737664626593323287`80., -842.5321543455365603099123212565539361493115459810\
1837935893446115865729003278`80., -419.90992991056133072811315763155136775313\
7293357975438202555576829443893967353`80., -123.28271295725884491368852686881\
8234442847102860874817970650624604529071110127`80., 33.2482695516421743566274\
675225233362135795138185890996236397732419966577576436`80., 83.37162029111298\
0447868376023590137456737193925125548648867071469748108093178`80., 75.7933555\
15293757944592147023670133232721458681273015052540316901033309537073`80., 49.\
596430019207835397970288692126706670838757319471802026625317883764254782408`8\
0., 25.8085616229461983451744838954718827812009102530347575807343330685892700\
931844`80., 10.80707206433560983073413520661225085657470610982009639102542367\
36861464264493`80., 3.4599963925121555391240123105574509451924059494377449459\
6007912270576568792364`80., 0.66108753805693433969230038966488932061979892874\
400270453303613625032594160158`80., -0.08526185147323097968584650148140395721\
4808858798378270894038881079919709517203`80., -0.1449021582769133976047654210\
65390427317288162769847865019408394241307642894255`80., 
     -0.071766011190690859640285175874779164638322727859217047823137726272677\
986403195`80., -0.01925132659940925198798014758039246886112059281093627299366\
33860170811803852196`80., 0.0004724728999803056052092170389433010215231766607\
8843279121623197411945966315215`80., 0.00366078434541515784013296334078935933\
202723651637475415798154264713590247703076`80., 0.002205191238442303676889265\
9751599491970017509726849329130777113026172692878756`80., 0.00072557933382030\
102977739410196190953355708944153917173485225611169305155377185`80., 0.000054\
0365523996831688744342236058915689101666736024539196431463487295091478283963`\
80., -0.000101205497334896709064601779576231659806271072453613796793692695318\
601679565014`80., -0.00007536852195054279198617096084859467415689454722110652\
1636139305197713524023223`80., -0.0000294058359307616097678776709827764662599\
515851731261798009443595603667547840972`80., -4.57479908618451215056280713016\
01361527071445780761144664529540076368389239377`80.*^-6, 2.725796328717620272\
98618791425724011952544360222833099472200625035112827314337`80.*^-6, 2.676543\
90084596613001545281676949284914156404930744136710259645661201693316956`80.*^\
-6, 1.22073265628564631638368477097401965031934824126797972021631334809358733\
463286`80.*^-6, 2.75449850269777951133765939925900882492281116385086414658619\
03376538211238829`80.*^-7, -5.93150697498736156546711367486657051037280055434\
020752786944932212427429730686`80.*^-8, -9.3130926669849430675723701732557919\
885617013170429899526652952464264544883951`80.*^-8, 
     -4.946372258956176440628398179447065132856463108683366570565252245763257\
9192234`80.*^-8, -1.444238433206015059663212883493399549725513166393614624732\
1468390898236915271`80.*^-8, -4.866132116639394454703057969406188495760984199\
9838859488181459543236961198635`80.*^-10, 1.483127206728326460381967697110514\
85854027440798608035129949879780853021718176`80.*^-9, 4.848309264858095006384\
9304028402549393157437368052655820772439439008934588843`80.*^-11, 
     -9.407661743036490978888808084107907441812879384261714921822771919671019\
5803469`80.*^-10, -7.97976006900306756187422143922633603537760109173414284702\
91306596645013208035`80.*^-10, -8.2390823700655614593985068050638007603743229\
372438880287043002079105285879146`80.*^-11, 4.4438302515013702250862781983192\
8000423605661972266327932677618764995649976066`80.*^-10, 4.091154270660414162\
92359255145656135180185909835002702740250469699465297755146`80.*^-10, 1.27792\
139175649297936465330359342087820137835739608974464353644032278040781837`80.*^\
-10, 3.7852343188508538621700135651698018725411468121863324453520357288849351\
966029`80.*^-11}}}}, {3.65`80., {19.74377185752705396536397408425393610647291\
70799831154586521968309984492069735`80., 
   {{3.65`80., 2.883170381430536774756655700386326810924606038075782277288112\
5458725567519352`80., 1.94684792795011703257915034763813310036857854277854200\
501271176200620550361599`80., 1.091630891045165682861346979080654609406794462\
74453775411666412311354907280285`80., 0.4707048189229231528735042356950067465\
4014164111250331795453814424386623483968`80., 0.11322910572946000381077465516\
9088076342792164066104519183077073280853372017077`80., 
     -0.038676054281018910879258004772472759463646066185525718695702594523598\
9728499536`80., -0.0710393256447959231458123526371367604999738634310376365927\
12604637589417734852`80., -0.054717870117330874510968006710302026874354848988\
1678884915368145959489239641077`80., -0.0302392473573262571810075658638889875\
259030164816026043114034630051929687068749`80., -0.01282401826156404140634247\
67769082501300584636277505894880843808053952487508679`80., 
     -0.003951265102659326173008213044144678322249420766172315501241898028772\
18256339976`80., -0.000589707837659765798772134283922517317693155389855841588\
006597857764022550149345`80., 0.000234748030200575908803977895194517657774414\
724033014710779043023512743177509543`80., 0.000234326989188269494451240635780\
518637651457259937409135887923349109695754731323`80., 0.000104033402832955455\
23199230463676332662870687012860412843424600770193987156908`80., 0.0000240652\
450432473189054579177999906123173179932907538676641068349136923533093552`80., 
     -3.312113210093326843464982324226128385522783810154497396146292433769144\
78250702`80.*^-6, 
     -6.437076396073217557232878027993736890072555107239750742035334742331539\
16508`80.*^-6, -3.49784724837491502906681005706315049903487467589842821531547\
861431730740633033`80.*^-6, -1.0481063392103516396728464754438761665414206139\
9413316189045314225477738240342`80.*^-6, -1.758665669232588339399369159768359\
50813499413640777841075699725645608987099439`80.*^-8, 1.885987195202208213994\
09114880928182353284968605482557119779058577232638362638`80.*^-7, 1.266033327\
9679882239352770549013814415035091752224851483025469283062995164616`80.*^-7, 
     4.6394874055300093248600591427481760093725577355272995592433092843701650\
774815`80.*^-8, 5.75105376238848498084064381484807815346944646602286981007689\
02523777419322453`80.*^-9, -5.34934367730972419510323179149085403773446557740\
240923537244942445371178956116`80.*^-9, -4.6854496451804959971048676514499408\
443408348763748359261690095615387674829026`80.*^-9, 
     -2.046824908379774722344409034379670336846662420367444222130004487234446\
8360235`80.*^-9, -4.254493857418423261752456982124139476267076317208029631815\
2230091042686987398`80.*^-10, 1.269929253625407882497049988761880181009910039\
47944860140046044750352098906794`80.*^-10, 1.70734576708403692328776107175861\
978591224005805146151068945601133382430004437`80.*^-10, 8.9547079025861657029\
317343389642281168742821005263915117332492436641672672784`80.*^-11, 
     2.7197005983949394904365828291093874478141758089910076181985526464495912\
8921`80.*^-11, 2.319602835319616360764916424975552301613217028971857543460245\
9957114659561897`80.*^-12, -1.88177179060639750848772284486291431194662782544\
426855146508909467005916752584`80.*^-12, -4.932669928432166749409324547778795\
86151245308895711854212535714423204704325314`80.*^-13, 4.75501562831179727543\
26122053696717112738817251844528791030398720753391715702`80.*^-14, 
     -9.118763863260911136847334816678347973373181345409507079557389293786903\
4389991`80.*^-13, -1.83005390121212472533709184893665233949241410101378456423\
42994362546120475558`80.*^-12, -1.3775459847264387898402344299649625150338110\
2098482024295368032565703519165296`80.*^-12, 2.632022307189817000780799860482\
49072021823996599126843046375983992703661255878`80.*^-14, 4.73194583538373581\
46674925324408625498399190355520561799677646070151227698902`80.*^-13, 
     -1.106008459819488110337230798935375446936143690262543380974507237155749\
81028961`80.*^-13, -1.2865698166218938651318368640619679429380813404128947315\
24444276909924184244390000000000000000000000000000000000000011`80.*^-17}, 
    {1.`80., 1.15833843373746070783498450823502896842461210870722129394534516\
737858325461334`80., 0.856174823874631890451680401099970361672894812396405806\
85884550825185916107055`80., 0.5341508196865905760711755599314687748031940567\
39441869913258466583733490130405`80., 0.2679084573213459248171038373874140332\
68659610570188760161875248381060614804196`80., 0.0924500684387129011498162614\
40593986829812584146464693219125142102013638532179`80., 0.0030470819197724963\
9238121257525264281462935458738743884716392469491873623393847`80., 
     -0.027003610787779950819933237672583008022513440064722880675687722991017\
720117681`80., -0.02696943578474626541023196564101498304248183692201990126579\
50574607380361381025`80., -0.017496145616952979256490987916732493423577018616\
320157258936683294371798908811`80., -0.00869258076861009176148526292764160814\
17556410085139498434685481461533005449453`80., -0.003343535882867410437497715\
7972809808944522275889847000167308554654220679144497`80., 
     -0.000896233848388694163463677562126926635765211839308438434486989823742\
45829461319`80., -0.000068790621445795348958136833778702114679524878028500862\
215491852429942584017466`80., 0.000092044518139553574857966850128573337209797\
538265935149352257884030215834416417`80., 0.000065919297936844686514661312886\
487356523945639199547320097038559562770518533429`80., 0.000024808562814602261\
6920094481372142275418268318260065734760755592419287165681269`80., 3.96836674\
11706692837528482147677054713327477390999393688255097105127314597372`80.*^-6, 
     -1.908260885404529175418285158025947413998526995273231945124718088234869\
15479493`80.*^-6, -1.92387748007363236531781343609968495232405238809921054213\
56819993630810408284`80.*^-6, -8.76060525063319480020194108504333672448374270\
34158591104648370564896407144528`80.*^-7, -2.03811399851008132262587833650223\
318842974986883553900303973598911696866944378`80.*^-7, 
     3.3815725935668330339812514177433587875333447847891147512746094759573235\
37115`80.*^-8, 6.094543623437351790599350655111292402151348492055929838821584\
2837732179254462`80.*^-8, 3.3291669771321300561730306617648989849279567996726\
8730041904900785017466588115`80.*^-8, 9.9790870712141020911100334499796130028\
812000284411732891206823394032843408434`80.*^-9, 4.26388028272504022884173303\
71847246517701749772379919678941823670405671275975`80.*^-11, 
     -1.941718349217157970348329146477691117835326168465924576640942099548639\
4293177`80.*^-9, -1.295319394700262302866675900681418179289920025661336143095\
77285102377571646001`80.*^-9, -4.73516391522595136060461666122139363311322222\
69868953218153335643203030676858`80.*^-10, -5.6156179553933640907795242730293\
799126317163798106179726833511432413116846431`80.*^-11, 5.7509685745842273586\
3964100848689535034927002275090927888942314540204391835065`80.*^-11, 4.981405\
22123242977237593766734573087995377364443719120240305856952647529532804`80.*^\
-11, 2.2122163260292702878271610987316524399714580627977586888818072936001330\
6856637`80.*^-11, 5.446873768546128253150154426720709395497556386109664962958\
3993906759149523377`80.*^-12, 9.563051239431490353142119231976301058815987609\
1290305248658588050018955451863`80.*^-15, -3.77910005442294327913393406042007\
618783048134939012739470569471755994606238634`80.*^-13, 1.1153305548811043837\
6052839972575928596657300777406598507108710161289376263026`80.*^-13, 7.672232\
1052201549108764225190760243613050494736837912045763120298544953797228`80.*^-\
14, -3.4435384721476362033870469572973521981508066590052568817854427662562381\
5120334`80.*^-13, -5.86604273350085065410484383853003197923229151774992258648\
111777549840005065155`80.*^-13, -3.636763601568820198460219853658858884552359\
06790436641032760327341845274695095`80.*^-13, 8.44399307365999351062497555079\
09266679391384777525752632021676773376922591955`80.*^-15, 9.23312858774049562\
47390838269416164258444115474126032785459323984916054905444`80.*^-14, 
     -2.060559151100308177655047016070034674408796102320378553873756385585877\
4107152`80.*^-14}, {-9161.834325689581552129211170239256828495564121150754483\
4536380906944153365683`80., -20712.239747819291932714310485719935373844753695\
1570803539250531322930423272492`80., -14284.576829093729497453927157072380343\
5372396649746809824561365649997023199413`80., -8127.5105096605928731895656872\
217172423224175461528067046303436756381691133512`80., 
     -3480.388917483776098632221022205044318944709496381387265091565079800473\
66825726`80., 
     -715.8192378582446902964274917296115963533452273866330903369118799066259\
585369`80., 485.2624931818881786823261209207969378519475680296803722033372915\
30729375998783`80., 
     729.10871804550416502883811408117380119994748684786343721658256692988290\
11154`80., 563.20318900466782082725025349527675620780529589192783647714572088\
247488063388`80., 323.6055798786799567191368837117818895890476931067014971631\
78202718962097144745`80., 146.96431460498511255119209995004319058463162567847\
0259455500502674799421715909`80., 51.5095766233525481484806258999303614129542\
98522882719212061723715758619019617`80., 11.778858831502500997834323700521301\
7754183205376553388182634683454367915526483`80., -0.1825666147358399527561030\
90970969849400953556803069843241166654863338661751003`80., 
     -1.846010530553629139663916543827850846960084661539740094497088375904364\
8342961`80., -1.0697229165164136822180409621387969419450383115159852183059189\
007777650803411`80., -0.34199106975078158129326721986641410059784639569078075\
0434022769050020715633868`80., -0.0264304945887658739511692447409974829104580\
190960553361282018855926509426801092`80., 0.044089862674267213370273784647785\
0124861774958537862740909911330906982410566874`80., 0.03265080059983234981174\
5367446624849325920654991373803087179780699712290031993`80., 0.01270083738094\
76058519442259842122763227641217590434715683391142262663653834746`80., 0.0020\
5777584535402439208548303832986361170320715235290639878084649594543541490284`\
80., -0.001073441877150960778631752312671679994310901627680400159585939041884\
52226591862`80., -0.001091782126197649645580752159447820812405540560595981112\
35252544231203891539434`80., -0.000505889291864462296143417476174848057617584\
98951947175417789971593017284159856`80., -0.000119170386640245921710374800998\
766523103739441747435428599523154362266453228622`80., 0.000020825392752295171\
051571867457545750727970758082748796537962455789045609851188`80., 0.000037305\
763110163661206724738915260859995299387122622083545704964424099434912746`80., 
     0.0000205910484532212337271086054113638479624801621940379799779478496608\
035674773793`80., 6.243922173266277860601599994357918690648802971794720909712\
52888832670053906706`80.*^-6, 4.088910220886639514492540998242659142350309168\
61780473632537446824115950688137`80.*^-8, -1.22269193663287361004070267032591\
839655322521566360373384588482727113319823609`80.*^-6, 
     -8.272069333768024250560856086802469949314607193480575443104851470005572\
0061612`80.*^-7, -3.167965490839706191551638978459347053945364112977315510327\
6002957025105734704`80.*^-7, -6.163575544037635957873245443352542415335396478\
5839431718865357598031484560175`80.*^-8, 4.0739850351131542343342135763538508\
740102874939179625632771243362182335843549`80.*^-9, 2.31560756975989261775911\
893024429174665656864194616369866727838374763351052623`80.*^-10, 
     -7.337273227250728989680173624758475013694984935603183683912053572933404\
5834186`80.*^-9, -2.472122750601130045518774689765252736013692827289442794739\
17297496628117170274`80.*^-9, 7.488795651875838685531774597211068202230461617\
0033694787097119585022788576867`80.*^-9, 1.1439396374279338797558467768240733\
056374570987158718446571107134736711687929`80.*^-8, 
     6.2781931940744652195184616528982937438450003960954654826899271497649301\
44849`80.*^-9, -1.86836855884840155330091959915145423083329176832416197154998\
963852624213830706`80.*^-11, -9.947762280845669906977072156955066866744477914\
3166596150303930378366597889627`80.*^-10, 1.774444454475964018112549410517626\
07543586766689850927807073912293660162724372`80.*^-10}, 
    {0, -306.0156415418774284604325868907063106775954756443213506503112478320\
64516295543`80., -1353.794502631917565414436011649447524632711797696793811706\
93862484646828272161`80., -876.8112053351854759815453005985417497124448646536\
9148422689287932686733461734`80., -443.11499786802259188749800965575214887498\
906517958902131605811775118093277819`80., -135.652931435213696528354461561810\
415882844683056407338104044611862297974726406`80., 29.36608526861548218966577\
8076515107940858143762732687183775166922489549823257`80., 84.5658703821742857\
64862928386993666804018860617052077158581470409486100232723`80., 78.920560365\
851615443138228425834064931389337056677263177852631612824340439703`80., 52.62\
40910112699622204522120825448570549789788320619931866906565984538307573386`80.\
, 27.907461759937230418519854942221334344504971241133364667962617133203833821\
798`80., 11.95381505408858452897772123324351387823226562049630324320555989085\
90870536723`80., 3.9569269162627235980837229024989318533787479112165330053533\
068563848929352542`80., 0.820448732738473348857632946055180739034002270496736\
583350722670978855200539114`80., -0.05946078739164297580338240073564318844563\
22402531923096164511528474627974088244`80., -0.154254077575835893223491472075\
975854479819011276717800914015823766075570111313`80., 
     -0.082007250073147803736845951197780628551084218265833812158149954573293\
923779632`80., -0.02408718394671106241783013041139583248483088715005754469574\
65096692316905476983`80., -0.000743639601174352125036971471873097433155796731\
043080600357416292616524726492755`80., 0.003789532566792828523205930568941411\
30214037671482441187822087503759286622837942`80., 0.0025264020201077197783186\
6786287909809067128649248076305548189939524345765990393`80., 0.00091311167752\
3137578157340645836583530000654393054606246283257618271575484253215`80., 0.00\
01148389378364806144782972326687534126473997276845183875230745117045962915437\
47`80., -0.000098388229286215734592733785944572492231679181842236448753116251\
76095839303037`80., -0.000085885573561435579781803379408592995821597127128647\
906198139448813902400397669`80., -0.00003708751303793091766968481447563258940\
010353250670234629238414634990939540636`80., -7.59872645764708617243823291478\
11327269910513714555685187868384755136357108986`80.*^-6, 2.273177583454030508\
59010810665930466904720890955865342853846108049730947199475`80.*^-6, 3.002085\
70650056268444488000459671378843946352787354353907968292914358049694733`80.*^\
-6, 1.53851310325040556308660666604436190350439908614097414978169158277409781\
937897`80.*^-6, 4.24503842060279897238192975563591125032857507388952815452225\
68248419021918176`80.*^-7, -2.40934272698777294620501902697332457878214122225\
685687382659367943104873127715`80.*^-8, -1.0047075064556997645008311594463160\
3844698733799445445166758088126991536387079`80.*^-7, 
     -6.225576059285998995187058739639988973192378031324465117708990314454743\
6633`80.*^-8, -2.231590216913774209304424784657988840895532835537474865286761\
73206756593750076`80.*^-8, -4.05363615730091423834745676196247419955085657627\
64223481908408317576007463922`80.*^-9, -1.71075483089090149852703095856039011\
292563888918543798575308811365261260540703`80.*^-10, 
     -9.613445175023788106406176069020008119620211737113254608880920328594439\
6752306`80.*^-10, -1.49490624595724522815409632467542717795146190230478776324\
710550625710714438701`80.*^-9, -7.3734803438365880723836942422279706238155467\
4383105123815001867403033178332185`80.*^-10, 5.575724939568298628568358178758\
8459709531528422978157981622828184239341339458`80.*^-10, 1.237927996608279390\
32074517335183111557008339168589238958277846123708040017494`80.*^-9, 7.363840\
3739429912376023191607482815990958890752011165480845971005208360318862`80.*^-\
10, -7.2068354578402804931020086268572536114660051363486802283587332904400451\
5229944`80.*^-12, -4.47296569357020679006411996457000727657964810021283588318\
199882491102940187076`80.*^-11}}}}, 
 {3.7`80., {19.87098477554132400775462638072828184119304865989079770506108809\
30201241030857`80., {{3.7`80., 2.93243576959567482750601117194532005563459480\
458516188228569745032453032243463`80., 1.991542200791252788046410894378943587\
0108966014991837386433096229897531255373`80., 1.12702650660795981475046458322\
940733002269771133529759305075027820824951720386`80., 0.493976861455830659978\
79007432775593908205912015199014029284999504730393730431`80., 0.1249240965546\
25524861974148563000498379793140695967507868589567109236360416702`80., 
     -0.035342589561504653902185363283755582114753402845332842929663635245967\
4034248915`80., -0.0720943427184326734653223674608683125926745692249446843110\
1343432299506801353`80., -0.0570624974897773484714098898141959672799264834464\
336136038101281111842407885155`80., -0.03223719601177877053635595724326090284\
0714875755324627386392313237022997344677`80., -0.0140206086497598136747404985\
865198493443366551954559925113672216597622532997145`80., 
     -0.004491783003868111590044218788241654518216153622694608911439073725582\
5622011373`80., -0.0007620446578955266181653856988156859742259683906407325769\
0054925324872022792685`80., 0.00021242262884603852154270755439724840558485071\
708068956481510707009303626322665`80., 0.000250155036389052649104123085310421\
2596348040249472423841643546426846224243056`80., 0.00011846997822501384716632\
1838961372683849380805094646251378533560578770358769558`80., 0.00003055458087\
69706340953096450548534674225010847764416650369295913360148845385876`80., 
     -1.819029893408837306472531930891933040496550392125623137617972194102466\
52357845`80.*^-6, 
     -6.726223030863314750733391017534918966843521475733425608226577602638773\
924032`80.*^-6, -3.9924605442980057372008071878904112971291803775098244321274\
402885411574877302`80.*^-6, -1.3234778517762102376627749342666754815007551202\
6165374282410327836218144599301`80.*^-6, -1.028360615123466890408674005092331\
09056772499420295154453820687186654385140633`80.*^-7, 1.875974830966556709235\
54766111897275949499846923578113840482972451371771758328`80.*^-7, 1.437201538\
21663055380461702721771830791941568999565464092416579490833082490295`80.*^-7, 
     5.8336383890948742798692772757128524997320347758862983657580541860279207\
482956`80.*^-8, 1.03375812648404485163326387834252078433014800625360117537962\
879105480373827294`80.*^-8, -4.7275635872232769451865563158528352708363029310\
8350870122269654171904142178506`80.*^-9, -5.234777538100702292608887151559821\
0569926234530903392346635548683494947263234`80.*^-9, 
     -2.559753871504609071256569399440403942714639410920402230818731920257032\
97550195`80.*^-9, -6.62755963012753232132100834276970824934361982539409281320\
037426322083656384134`80.*^-10, 7.2944247903705097581027534133427580110695121\
348217845312229580790547100462933`80.*^-11, 1.8489850021114759136812386195470\
647343470770158405134802690110886194333313583`80.*^-10, 1.1206835855199044831\
2261388134940723220585953541582951010744811995182611975943`80.*^-10, 4.118009\
6645083278788315676622067223157817590092511400687710307499689453300309`80.*^-\
11, 8.63040025494076284151393947953566474724347112210046097499551681527471148\
38295`80.*^-12, 5.93146145672525355817601958747984718605248069031873815550241\
79478314592033533`80.*^-13, 2.55931434624004698309671476791468604116112865972\
04362829204473338185013476576`80.*^-13, -4.1724083648881843228287874782012064\
1625390774200262975623075266471543324903877`80.*^-13, 
     -2.406825370723750968133729360415405318890762066821074090830987661029983\
4741251`80.*^-12, -3.66211294855843171643721782183954292578172023500377696755\
635609308782380832404`80.*^-12, -2.417129905078236370119059438276570315324318\
01251231017002326446214503471091897`80.*^-12, 3.39903003966606678044684572289\
776795877554396902173190151179710052946840419293`80.*^-13, 1.0168139364572793\
317032950452158429938562466837438356175290513951225493675222`80.*^-12, 
     -1.680359607257292520236475832680667345950628111167019942383616035442432\
31071155`80.*^-13, -1.8976816531894688969203548573072360279128941846084062135\
32220066641708546854279999999999999999999999999999999999999994`80.*^-17}, 
    {1.`80., 1.16061672712687803884786879092376755151049124873887496883801921\
062782673112342`80., 0.861586227496727722734474825600025914890098763703318419\
69500548873184019903208`80., 0.5414015052410457927967458431298588122576595570\
9037152856073754587420995194219`80., 0.27483560966232762622410940650120186272\
5550026801846724878190928008410835545453`80., 0.09738695082919137438435704207\
7479193506016498076524886835793206284819353144274`80., 0.00552708094655159492\
79380214125405589196930752823741299908935676147654822239835`80., 
     -0.026435259527884925733102853159333007293131738867861424860493227745688\
564840946`80., -0.02739476958893211075243485675166482230549686004494886402915\
88473123260764383086`80., -0.018164850619847691088236603653437652217696396969\
955335050378617238612218730098`80., -0.00922061008785402757039407879179899904\
88377903017192816514885667416148330946929`80., -0.003643969792143736663409948\
85060696252275741280291778322707201268263350981451812`80., 
     -0.001024559482775115429592361150220273374879830895248433945654643595093\
38129998606`80., -0.000105931932022233235407678997643074190579697893204948148\
669871937997512347479781`80., 0.000089541133873506887529682038414852024323254\
953299161254410767601872318484768812`80., 0.000070889585077674358774528408447\
95403562143809911591338145742183337271692795978`80., 0.0000285087500405576894\
68317363445850361335255161515209638179259681811220621529426`80., 5.4479189677\
1189845473010873193068040262044876348801116557500667326334233471265`80.*^-6, 
     -1.653068194979714866202375494035757192271630793210932971677441544305844\
79749482`80.*^-6, -2.04877320525910504426954953899360972061415857214530354694\
543966874909633367294`80.*^-6, -1.0116980192573121503510307689504654790002923\
3802615008253343411362433980085625`80.*^-6, -2.699275024290949755639827384768\
2260355217050269478146459780666413367778809056`80.*^-7, 1.6959910097840436393\
1860402762809128372691975639729251361089355028959702551875`80.*^-8, 6.3235403\
587970584505737897081709272188944917481115915638980341615685408807909`80.*^-8\
, 3.8394362334519476512753835026455519690331709801284273510393089665363678003\
945`80.*^-8, 1.29936218392515574205105520452207909429459640856157175969148933\
003760157791437`80.*^-8, 
     1.0311084752750530044620283921445386065774110849179810185374617467169600\
80554`80.*^-9, -1.90380370066718793006584242397832747905472416960415950024435\
462543949215268636`80.*^-9, -1.4808548980837924452985669116532442631604864558\
451430781281932280885429451497`80.*^-9, -6.1005121383088286843461067740734118\
912231533998442496480199387546359874389834`80.*^-10, 
     -1.108302255053835826338089963587518984263300937925506325389124070427184\
0247698`80.*^-10, 4.910000304170498314044839324900684928979021028222929792222\
78910611929157438414`80.*^-11, 5.60130198472319354192467047706101209956741673\
781479820153804680360386805562977`80.*^-11, 2.8652601994211334192295309795884\
4170112160479329169970249223299948553732073827`80.*^-11, 9.163663755327861271\
7377543368677934208209137001659318357577661031851677988246`80.*^-12, 1.686013\
90423807660759937364594794138977045222945633959753633704919103669623358`80.*^\
-12, 3.2663374391073333171485321514923180951447618972856896274551545693602477\
0580632`80.*^-13, 3.097940929779543182505224275158408180399296587866461769427\
7972279275521774413`80.*^-13, -1.41403365560071277074579970870593378988704327\
326586876310647744468532174114668`80.*^-13, -8.761004084092392330182407582421\
3499938052767135075213272585953434206039681164`80.*^-13, 
     -1.142833320924439815419896434990388002295600740423982278063953374649933\
66105765`80.*^-12, -6.0372107644720076781271301574020570642040476830914147627\
198907090790508824802`80.*^-13, 1.1766858068613228884077679211597550582367644\
4465964263626632719100681355696068`80.*^-13, 2.173757475369718411916500324892\
00253116380009315815399374508115785090495684057`80.*^-13, 
     -3.082133988569805977134896301258181186337065483833825826569712486389302\
2086854`80.*^-14}, 
    {-9560.552611391059001999973550534725906483022103715374712045971483623689\
579933`80., -21642.0619868868411603981122494622004132009651062605532208055064\
062566094187285`80., -15008.1169711516803774981440597579512371591562702411763\
098987788175295653599748`80., -8618.34636535795558049688763824784765320899593\
15710168510223620956576831480805`80., -3756.238032207082538219190318841383795\
29111203067895970167153790099569235355917`80., -828.0642020970882266145156892\
81049743730720365390457282512926752097527226531045`80., 472.52446335477820956\
936650611062097785902921987831798182046148656942879429088`80., 759.8759810898\
3485861223261558254824684581806497086560151007985179095520642422`80., 601.106\
89402494653179598831067191753065060595861717679150828759079285619000258`80., 
     352.25906291143898487817478034597593336104179273965056927591911688565701\
3187035`80., 163.488160798846986999757435940122933728902837299088519213920914\
938778147394993`80., 59.02798350368294632214344976071895552106434797752002178\
3013885099546676664181`80., 
     14.350110938300708510895312469127537572573713040130810185678665996825943\
05098`80., 0.3173307202841235204227571758245056849125710681628285069509153524\
5596216255418`80., -1.9453234896999457425081983836870604902232443376649631376\
4817488840783326972455`80., -1.2183719475631657375292052352475373218637268123\
8422877727119105174538196862853`80., -0.4195301228624223410826006173691426841\
9027241721873109413844219593809503984288`80., -0.0490808649360699890658210834\
41540126831290082617159049723396164120873972648612`80., 0.0440758921886641933\
167711713341786177776000551796862079900831119711480935333697`80., 0.037078446\
84349124519491451894573732320647743993197698561972250206288358670675`80., 0.0\
15665493606375695856070295097349272560872873453852837306379994277470128843172\
5`80., 0.00316056588695215432899066398980733629960478691557945327086596147434\
08208950874`80., -0.000931602008811155486011126348775219872098161974532037362\
42129594630090675827838`80., -0.001222220432480321100964548098722520626865954\
79975188873702323544826707982417756`80., -0.000624186268708736409245262348240\
44632130725964856656192622583131969059546455086`80., 
     -0.000172811408468081067725818517521490409463850604527908416729611879299\
638754066803`80., 
     8.9006824293788868090482219693168929399876622527720167859921271852296959\
1206`80.*^-6, 0.0000404387633019199771830878180042183909209858214430439076964\
83120115869017201875`80., 0.0000252817361272195386400915034962495012117781608\
080381716167451252124668381831711`80., 8.818537274723240147966710634431067731\
0763652083800256149126870784276232356748`80.*^-6, 8.2210987708772377380690799\
239413845071449499056235441884406114000500533535549`80.*^-7, 
     -1.233719226427304784169451157935616895496360600075585728180313648006162\
27942607`80.*^-6, -1.00821336029954291499911480733060493997082144410535012083\
423711729334020811992`80.*^-6, -4.5048862336163177651216226268390370739528832\
382679277064375805341588308596925`80.*^-7, -1.2850730965245850923367220882891\
2077523511455030256061680890297168165869464315`80.*^-7, 
     -2.563690787773875110377209941452190618383494574970533859529016911637566\
4248302`80.*^-8, -1.353499507762030125760699533575002458677016996067909164639\
59910857457088816921`80.*^-8, -1.13592729528668293692267859431246711211380592\
858474804791968510698074095072306`80.*^-8, 2.85223424905519125932194446418570\
64291556218796256495194279208601032399540041`80.*^-9, 1.939629660395836124857\
58315177854072715338225472812869880093733980766018499972`80.*^-8, 2.283175851\
32858002206446664242254711195085386947088110058409492583497897511408`80.*^-8, 
     1.0305267661358516691640102877532505624603947916482172038167572854030941\
5664531`80.*^-8, -2.273477285072013757763302044048029890219613255836700197036\
22888332672045664363`80.*^-9, -2.90505666513195573865265268252844050926524057\
75007454789094814319073642223331`80.*^-9, 2.756302848906431869640377859962144\
7805728211793959771484187254582449553271534`80.*^-10}, 
    {0, -316.7883124269966214362423041445141531558572286366623259471245039107\
9699426154`80., -1397.9319022192841924612623252850960548897149107371894750190\
5470913697821705519`80., -911.78642036984937357295134644486787269778327480566\
092594997526323889468364638`80., -466.971177591492363563621303728641953541042\
588962493567992026907389985511069606`80., -148.562950489001640963551170290930\
527751522822995197795897742026090405299785088`80., 25.11877836799723016184208\
67824909913391827199268959756187182880158678725995996`80., 85.589677127560387\
843480578125665112998211107087236766219396525942666801512817`80., 82.03547118\
6996837539823649655847122307392236909593962014570097792438759907782`80., 55.7\
275705066896548166250583298254855161118753319475284812559236133054308203233`8\
0., 30.1034138828340244441425678426253579295981932892342507769713686464294584\
72883`80., 13.178651419599366479802773162487467062263624721822906549631390559\
190352389708`80., 4.501300097586495673596864750550152579037599096829591770319\
6353634579753315335`80., 1.00209904824903179547866185255609773252112420189265\
743957002678526257709810184`80., -0.02611596017888347896192210117267836890578\
02389198331658680751356503633803039775`80., -0.162453186319221086809957739113\
30077219642395336922656377484024545548783767641`80., 
     -0.092892090114095390489546966563398804435114442185546445865580871464588\
481146222`80., -0.02958772827665794227366648429886409702139295784312886797067\
8639229778108775296`80., -0.0022831368780591265026654985221693105858336933116\
812501501191942476542671468982`80., 0.003834410021924703452728503799996401156\
96201108772807148964629157560137055400435`80., 0.0028583057528261376635852019\
7650447448307661556602413937401171178077536240787003`80., 0.00112622511454678\
705013172783466047397712719122095808060475372912853015159038248`80., 0.000191\
238444396360765390188777489020042142523636249146640640529585181843068539013`8\
0., -0.0000902332476736354261388028092827705159375067552684634142077323770377\
85514903663`80., -0.000096095685372522162125859700920218444560578650127537003\
415530166970976671769047`80., -0.00004574120627062631219048851499769612422691\
28753374399220763475695971291235999463`80., -0.000011378367553707993785092125\
3168965188463905084244456411383718211543959514503226`80., 1.50416082117509556\
438883737908348916475196343735092153696007508817568340467808`80.*^-6, 3.27393\
92294415474240242515872044150853072261858422319473348396824354426035593`80.*^\
-6, 1.88992339244666898686247772330049491092381523137333584728688797242086006\
981166`80.*^-6, 6.09776873049338529151561989317412202013362039238338760182523\
50562168741784815`80.*^-7, 2.932784457954790920600162277861011608239849643311\
10742387861191520706072332908`80.*^-8, -1.03147341113835523904098008246158840\
334312165495450062269225201112436510420663`80.*^-7, 
     -7.608031722315619743931798538843627084786307232065836792136099065668278\
7812522`80.*^-8, -3.232928681193691399543072990785283298489726879043160123477\
46491801781628834183`80.*^-8, -9.31012156382068525778879296437203346004037130\
44102087474091356000910763588593`80.*^-9, -2.89843080287652161440207906100788\
975898164574482236540831645178515216387127067`80.*^-9, 
     -2.568512288769717483135705745234674388663164394724220304358722207009160\
1471014`80.*^-9, -2.252126633402478432608338187615265393033504560737254942406\
1475927697196094362`80.*^-9, -5.243564716670171555982958337227303112014152458\
2395098760397558981757090973122`80.*^-10, 1.599982650266200797252642193984025\
82160691287071536560918196403068177266667046`80.*^-9, 2.450731324992011063273\
9235959836477010909941702546471139133728209187518723934`80.*^-9, 1.2002031861\
7680066506963478401345947903325558734462570599574483841961900352537`80.*^-9, 
     -2.496164580169274057310041576106490860709056810618119978742220583921970\
89322316`80.*^-10, -1.8796275916620375424283538814159602684028148550404476241\
0842256482593322412106`80.*^-10}}}}, 
 {3.75`80., {19.9973809978654061464585797716225204567695817659880462604628314\
500829329021766`80., {{3.75`80., 2.981720710253295011110886247528079395375154\
33772740504927046614468581175036904`80., 2.0363612217193940644751663888027276\
6127280088359690054371150929544573150005873`80., 1.16271132004965142239286406\
899534920975088189602636090333948499836267231023932`80., 0.517663517215725073\
94092026142620170064262471595303071085436265245926063934876`80., 0.1370383806\
68948869036354930435004888136843466667653163480358978999487185716038`80., 
     -0.031703521621371251985490763956106921493846154735722651427370466833836\
69175607`80., -0.073004061170420943166812824409296368670124036831687298639980\
159866377592506261`80., -0.05939196551998842455369287267764847903529187204497\
0885023405335956734962960579`80., -0.0342854390431700818946503988558890700032\
51135867130810861494278907857141335941`80., -0.015277702286542257686283866995\
6033625599531499074402737519528928072829496705545`80., 
     -0.005075734033515423226339510061205843546663339294798069665505125388897\
2731495873`80., -0.0009567832586284003547944342425778036864102610163914866766\
2540216706866848566214`80., 0.00018209536129022787737515789199464686910656601\
6600366072653736500777610400544222`80., 0.00026478451518875544262895396961626\
872883599564967351757586178682219843726403174`80., 0.000133724513190181746088\
099178150117500217086061217000023944779080606029005947088`80., 0.000037875713\
724880796566068850331231373595475711424473871911690677074114211966759`80., 8.\
3368028569017033422574032845866086013068564416976388633874456213969209722491`\
80.*^-8, -6.90876718424306352177827299855698504270426228542640059436650470287\
95857061453`80.*^-6, -4.50239678858849675482562357655071875779112394083969552\
697096867504286800502893`80.*^-6, -1.6336472210329192040923545839594873124068\
8527141251503105621294903619432790876`80.*^-6, -2.094622222013572413480375727\
67418255480769684061194074143796106758411969730574`80.*^-7, 1.792016472289771\
8222358884650536321219583037987620848206584187390650492015134`80.*^-7, 1.6040\
9615522840259415841419084181135354279886619112318418018533195043224272522`80.\
*^-7, 7.166097470507520708495971755590878641153695569685978527934720032554117\
7911023`80.*^-8, 1.6013933195663505724286139802789424743206143206157404108545\
6681262935238391476`80.*^-8, -3.641400113220785808155889607438264676536303533\
05298621542865187229183135815213`80.*^-9, -5.70153341013452828785764355450439\
572590047806145433873821958832511838908095697`80.*^-9, 
     -3.120446903894513875463898749830124343269705494237416740592036453491881\
87189274`80.*^-9, -9.53421343813728085247063828700991888672203171300602318153\
57599490102864666117`80.*^-10, -8.2898881790732122235106631968477398215292569\
870183665703690774793583765752857`80.*^-12, 1.9214187818198253378697765878955\
3168403425634118068168000128673945345773993139`80.*^-10, 1.363375393153795848\
75837547877532120327227842394874176091594581674651160846072`80.*^-10, 5.85367\
96741233144384961440684339994693519536468304397836727844525248366956525`80.*^\
-11, 1.7439750047640752605417384026800098077660068902086899366540315911963980\
136208`80.*^-11, 4.3882886181981573390890090036888987066974272517826309110598\
747486486927233307`80.*^-12, 1.4083150140961246205136411442969587823916864096\
935038477760132580397179165014`80.*^-12, -1.143619001964586540700687488471907\
95971833343035377245313438798534843535087483`80.*^-12, 
     -4.580249339127823420828908263201570149525996961461143449921130210434531\
9010586`80.*^-12, 
     -6.231872901450601072777387608067818851013626040258553447485695733972248\
833186`80.*^-12, -3.833279338746592025645545420158142658982278612356962226616\
7612102831859312036`80.*^-12, 8.180240656636093468668546539337758652517456607\
64490286416393808904806414369874`80.*^-13, 1.78965973445989053118400084322900\
194879552964838426889188086103180500373090863`80.*^-12, 
     -2.357901520134032611466150863293038881152954686945393890687913873430945\
9304949`80.*^-13, -2.55085585342655321186411087647158597521936427698422683374\
6878428476962254387159999999999999999999999999999999999999997`80.*^-17}, 
    {1.`80., 1.16283657812430586565315310104244622252444369949728948818159301\
992370377551385`80., 
     0.8668785438714264003367988398846183105538219950615871004155761255130781\
78291`80., 0.5485340957495518079175079305653413825745804032324477791046201987\
6457070374416`80., 0.28170786309601374976595230405534497730724913779949242897\
8158141279417152560576`80., 0.10234693908936121190279663710554329440084750660\
1847891295853181200880265681776`80., 0.00807532963412940174545794142238030797\
18395946363285594409316815416877601753357`80., -0.025799545717194614665630456\
620668749835356951428591270619547135890587505638401`80., 
     -0.027781170758442100347684539348637380662702208543837605242145586760265\
7713922598`80., -0.0188247629496535783111950205684997866558854281512073915512\
99332404577962244239`80., -0.009757235231851897518787842379464720626729852580\
668015293608040019058812166365`80., -0.00395705901228972827574285008128076145\
63235789618536563975705955755997222432762`80., -0.001162390753425195448379928\
9499659071910864237231761903625403123768692416870344`80., 
     -0.000148007549219416193101290219590885716200908703739684871677524819483\
271530703702`80., 0.000085320319583984780901276088976793364482305538312611674\
558054974517033256132435`80., 0.000075651965374284414054555127839596329593176\
104130159857076499427078747564685524`80., 0.000032425785688223354094674246419\
335052523220738794280693676190930413656814370474`80., 7.124973836305648098266\
4673151313208047545780059247054870094656707111877355907`80.*^-6, 
     -1.306382199553706077749711008410706829356017852348580542274831328775263\
05089751`80.*^-6, -2.15296620163955586120865296063638026429928671057035245184\
004846218898712901212`80.*^-6, -1.1532208249110668830440474953157073227305459\
1747280200931057079566390048333154`80.*^-6, -3.449234540447940093139443249437\
1217555029910209366810045187103166178433144713`80.*^-7, 
     -4.892107743754254984303676235776988476026217316934092833299789058240512\
1786606`80.*^-9, 6.3985286814838092967607352101273807756990059497601062617930\
509603981911858248`80.*^-8, 4.35417614828894886373494396422195416860007879964\
260380273539136725299462582057`80.*^-8, 1.63947898193238105405971419976814532\
396938070960587727686517585048548811944602`80.*^-8, 2.28646044860988215241275\
615909890451665993273466618335346780666769148823213172`80.*^-9, 
     -1.763844689821489437243671791306221536601048167621643056084924919278739\
98728005`80.*^-9, -1.65497416915182257005892696106078907706808052087174286622\
745903690732444337522`80.*^-9, -7.6206502579656584524948254131927921837175033\
808436524040189446206951453362034`80.*^-10, -1.792643059196943449336178731857\
8552544273393265969786656134226033485536732042`80.*^-10, 3.445227527330692823\
6641214472233216011178700362482273485593544091719098923941`80.*^-11, 6.103623\
2383642017215286320526964232189008378400559112777181732243658004914568`80.*^-\
11, 3.59448113419882111929912601932215694968009739470150388425216970445091620\
896607`80.*^-11, 1.3875269379898245148263705237329418263788962161129544949401\
113363905474258561`80.*^-11, 4.0481878246886957509783081092576451502157628156\
177996989292156003713671031116`80.*^-12, 1.3718314705279600388530783817173679\
5961792581076755026167777202886660319116933`80.*^-12, 5.800726686895327326897\
0481839218368838973941721366815724474055523317823817512`80.*^-13, 
     -4.810784612905635346919494115623210510049894635159970455297805881646558\
8951743`80.*^-13, -1.63396435923318155858237256474258130772149267748936049662\
316501725783305169446`80.*^-12, -1.907617518581913880619217080040072548628029\
60194791901285757116192140974458046`80.*^-12, -9.2041964124653165282680421147\
713529804812064361105439372171854767817406046053`80.*^-13, 2.8240088447453633\
9973532490153467556613497272699403511590947740400777874973635`80.*^-13, 3.954\
24629475334591522088817596886915558420636886220673278600969568976081767663`80.\
*^-13, -4.2610394649243996109343437814388350717763777472959273955216366199068\
2626251676`80.*^-14}, {-9970.608963421425573267220686712901222011550937225716\
5112909518600141254809243`80., -22599.236946584503819144435597714314400783622\
6010133976278554535591176543033028`80., -15755.732384578684285595234983621404\
4262371439397809792163818781884857771508929`80., 
     -9128.739167018850079238713021042320547311758909807664013343614029795465\
569773`80., -4046.23645002651064521626333540656631999512552448059143850368389\
510382460382764`80., 
     -948.8921913222610355567558825707034996139501541403771118842019941987096\
424961`80., 456.0013351523471627041503279295184881828027004231207918967936286\
9035205979145`80., 
     790.17948380356442156627998731608464527028683304920429651895858363764504\
91344`80., 640.22330855408524424206693362379258623934601577571485414528549092\
538019243612`80., 382.5119852553827801878266406091687824435334341607087291656\
75893912652363980793`80., 181.29717844642432218934883828821666936828323442892\
2555504326086957721883804777`80., 67.3271156763390381785396568504356146738765\
58341658569979733969228432609699135`80., 17.290783410522780662064100580281663\
6672104693125669263949341824347175073690503`80., 0.94503152808510219728479676\
999006245468357235675893617651758342495269134964067`80., 
     -2.022932074164413760599651325863417303394602667834316490692728723224095\
42063498`80., -1.376333198092058091462714838669260607062246659731429830166970\
91155893571427073`80., -0.507729477700353090292403955862044714756743020025425\
41188108481255705264674147`80., -0.077178582593768512680630961422938656141784\
463724586831347908179402286978210337`80., 0.042510884233516608607763112195322\
228738702279945563407267451042423139749168575`80., 0.041583679746384318018997\
766688706496133472844361541483849650224842172345589703`80., 0.019020320233900\
140885942685387251529129552828547298185932475965981894469599735`80., 0.004522\
0209735049744155919008771633659439289645266989958882229809362185029145466`80.\
, -0.000692478224896701278351147990483671012310461711307692417845763850264768\
38610584`80., -0.001340982254276716107167677117555389503230511013755221262962\
36080526466915005795`80., -0.000755904894252510237203228248870174053847727887\
73353460980291238505626149010846`80., -0.000238644599105550411655532240589745\
288691927501879425335593505321769013542000884`80., -8.70205560752199269017326\
45683280716486422908302145597297988501008604665112947`80.*^-6, 0.000042273445\
052621633203539388000787996624006172006673906811523921279298700219265`80., 0.\
00003033373793516183519239038884108116790065512445592802263143890250494217852\
58423`80., 0.0000119484350427336257917328588135067032126510299777258400440352\
051414875367137376`80., 1.918944917784050810505392258558550175743079056870773\
9748955757779079119745292`80.*^-6, -1.146829065587335359158065283074091332615\
7985177120585795238839395713784497441`80.*^-6, -1.194538520835467738165383179\
94611263230099208691034193165333537218357401907574`80.*^-6, 
     -6.151701765728443253737046381831200628930792938352596922833670851966995\
4183004`80.*^-7, -2.215224410776776998507295295142920795201129142763781232481\
71573507927625468259`80.*^-7, -7.11735813516381811478209933397568990094234611\
40919038599681728612199334763579`80.*^-8, -3.46916709257972335001088838956071\
832138152742651629319347016998906103149680483`80.*^-8, 
     -1.642580846916489531314376466982680837215211846330605366887520240818880\
98687475`80.*^-8, 1.184798715061242758047579553273028745960753131193708890270\
64888473023939037423`80.*^-8, 3.735718888482896838833078444568103263174745654\
2456660674940392993039600443577`80.*^-8, 3.9333601924280138369478416716480773\
1232717767000982208392034569644613310672666`80.*^-8, 1.5773293023738973237595\
231405142115619835747165763452752976888162134864602928`80.*^-8, 
     -5.947715201044596894163445876963077568592120808584241924279316179937882\
4608357`80.*^-9, -5.858271435635668294685753568340054838901967255496272842691\
4311029963825105915`80.*^-9, 3.9570257823746183343690228013779528634918199861\
710883596233135615518030425097`80.*^-10}, 
    {0, -327.7369719118598576254965321438577959596459967706121632612629333453\
6423063257`80., -1442.7731422676088291608499735060413450954669609764520548812\
1819515912994413126`80., -947.45806148396377434235118042003541251622590910426\
184035956082749845491490192`80., -491.480303201286497687235801143751119928975\
740510987183815939699395202920873348`80., -162.017660080472680333125203887525\
798957970882590963967757340472149482542502348`80., 20.49829303593299171836016\
31312448728652863796316678871897363616030543674198313`80., 86.433843300769088\
936890630264306568454226521915196224240048225107829711261022`80., 85.13071611\
4315920653068384380167068796837451752156657239253973659906041359613`80., 58.9\
032187972390645527307958802242734389866841096022931701391858344904798398796`8\
0., 32.3963588560772634514375761824173060597832295287897538229091554102669020\
713906`80., 14.48357844337053287767341745353021947399553483031100614148751445\
19805745743942`80., 5.0955001754662456725588454995047460115233808818679341491\
138153645482647976923`80., 1.207828714196247954829943558461847879916493840973\
32359371134235500350635449601`80., 0.0157523815680416528126965973549169697139\
270158851838436010634913758593849282393`80., -0.16912062153375062685356311920\
7167213432917810802931526408815565239162080553484`80., 
     -0.104350018622292354814145936337890195808566907441576654625827197969477\
436940993`80., -0.03578553223086967010070018304417872373144383322459298635506\
10228998709039025195`80., -0.004185973037828027733886267015609125652423459261\
68854535133942838308425630991384`80., 0.0037737140593712513347775041840641680\
5314703735242248903602375921484038764642053`80., 0.00319438423799186015155148\
70325777233909726522534103203933949059815406810740606`80., 0.0013652903748776\
3486920324435194347254725312625619861031344272640653424418495144`80., 0.00028\
5073077588348397487209984015189668298591069966422512581698754697900133347456`\
80., -0.000075471909158176418701825399742524244518701633729715015137733060735\
183724466969`80., -0.00010550594163005227070052196034008295346985617552893382\
8401796516932023267585321`80., -0.0000553103734379864071495126031433575010261\
829547904617500041643630609501852074217`80., -0.00001599171802356044138200344\
54017206002917416170239316543591820599202591719522653`80., 3.4741170622202163\
9902860878715806895231155928801439970854235636843907834652346`80.*^-7, 3.4584\
525530381350889030668039838766526104425496370575541138046277449367214835`80.*^\
-6, 2.26750307489087801560590882009007467949131694351465979528206969386917886\
356816`80.*^-6, 8.33935658785316541653690669497725853219279954029285715019067\
63049307462506689`80.*^-7, 1.046825471961068418666455707567241524093418128089\
6358118307856342056627751094`80.*^-7, -9.912562477783529924766338180058536103\
8661885918437719809220000452157250541316`80.*^-8, -9.042640077312051699556234\
9886695156839024348055329414731652064634053523656169`80.*^-8, 
     -4.468242782105033365230040252719178296853466971891645801615807150000168\
60023044`80.*^-8, -1.65961485436059852397915255248485472290314399090528210064\
60534333531049866608`80.*^-8, -6.94313507149240096978455482968550192206563662\
83506141754774645448066501345508`80.*^-9, -4.87777358804718402839633289484770\
050060245513681326005504238306813597617114776`80.*^-9, 
     -3.203271138961976104246592499881199736750493218428473999492418645101860\
1308641`80.*^-9, -7.591941706705864871376948891826491547852995816691984752812\
3188304097781700874`80.*^-11, 3.158184730333519287641594806127520135124422672\
88893219599069122136971974714933`80.*^-9, 4.176739092271463022593698801256454\
6449934901710474317780560153396619969623561`80.*^-9, 1.8188910755953030856769\
9534951047700793054252332579036127838489586246796508545`80.*^-9, 
     -6.361477265382700534635859015875799890720023847695878357662407390392315\
5975462`80.*^-10, -4.11863330933858440290552503292060078241995012449488240538\
339014942913867224808`80.*^-10}}}}, 
 {3.8`80., {20.12297616771652330250689812585754188126960344941074632143730741\
01681511444454`80., {{3.8`80., 3.03102443476554140944482202236824289446245359\
23522748501318929803400878512796`80., 2.0813006857542616133704775686912730637\
537971968630662990348661168539067340307`80., 1.198677187837852156984280542605\
24408042768777434828517444231870308919087942818`80., 0.5417566554246859003384\
9252448785995491703253145992487838486128661811788571353`80., 0.14956863868489\
4062958755563923002817473305687640498697098084098181973261033891`80., 
     -0.027755935831045335204847155736669196136834864440124295518706943576801\
6775890433`80., -0.0737620531117650414649456671253910746561316331884734842597\
57785563169542341543`80., -0.061700368281723150684883078774149603198167047483\
14846245528526877450997704083`80., -0.036380943872643108427499551167728748108\
428673682532392949336858487394198529467`80., -0.01659506770201188327125021361\
13317644892365791876915316377095890919768405612083`80., 
     -0.005704325950615152303797859311312347734020432325372207927237668761777\
3170221301`80., -0.0011752829483361654658638044531383963971371334756353651068\
4636476646650718733304`80., 0.00014286731603686180991855999722884458806109059\
5674087238681189443789095962004241`80., 0.00027781783791876491344218540152721\
6326085773893979693723624760919406546360352545`80., 0.00014970684985777623481\
0213480990259299008737818541823248839238838722273531782323`80., 0.00004605735\
8454545666185929927438993280060204685431683017305593667442010119982772`80., 2\
.4389739279929332924171323129376213898797549342307754735510657789793976237893\
3`80.*^-6, -6.958813397741904628696129992548626827342780170735043826784388013\
09785271473285`80.*^-6, -5.01911483378432700682615674023315512364752013750417\
31418627639210509603084186`80.*^-6, -1.97865137297268777305248192526426093443\
520036387758900893005784703799886710503`80.*^-6, -3.3962183425246598214431973\
566305814153925919548119564403529612014884077979785`80.*^-7, 1.61805461974064\
818104345700529629342142547198547961020715221576100638376214932`80.*^-7, 1.76\
01121541067996648144763141389425198408508447926723001854053518961905397689`80.\
*^-7, 
     8.6280947918232115701031984957504372319022669696273275707413505133537582\
83162`80.*^-8, 2.288611388973435236532783598617000467906698459392642319894858\
61745618034806353`80.*^-8, -1.98293773214915893581881109110349186437086068429\
886158174228604580774647233842`80.*^-9, -6.0253636746045029815795245981411501\
0077553998937840045854537979095216797554566`80.*^-9, 
     -3.705884166634479221812623623365541854107094376315730211877421061439933\
64283153`80.*^-9, -1.29250998371045426809143097509415225349985565387598187700\
653464721577696175611`80.*^-9, -1.1870738718949475299936557857536735958730562\
6981016211638043867154565228178427`80.*^-10, 1.866837918873241922266313564845\
62542896655450379547910008378566684669111528006`80.*^-10, 1.52548424974774805\
206170111328048206782380771893836290208541274200264423998406`80.*^-10, 6.5426\
281936629064123759415411094900592890706572281398370290433807950861961635`80.*^\
-11, 1.2679963403892862830668227652260429780018889386255790896551303543023007\
6876425`80.*^-11, -5.20470991628236687544362150701917993626995375521770461413\
82913940281745090416`80.*^-12, -6.1942540654718001305610108454308183055148781\
2557782217160324124593224328731035`80.*^-12, -2.86231971960469254764726456805\
632884378170830902950601784912391862182179010622`80.*^-12, 
     -1.915751695740558294449512494933596395595062905265278675269497267397643\
33032498`80.*^-13, 9.72309597984161865282577905644629185722826666706456426522\
45038599977457521829`80.*^-13, 1.08929954100631366263155050016273271499668471\
709767391030634520012052380717815`80.*^-12, 6.9879423412266115593526762268534\
965280044296277412744888301904183886574425281`80.*^-13, 1.4957804047219286460\
4914818207079893756330442081586089904932745154917744424141`80.*^-13, 
     -3.401503460989249308797743642144241759566659404477160555255895177837618\
29537904`80.*^-13, -2.7579757625124189537166123327566592051376639127660564300\
3336892558582572518393`80.*^-13, -2.10518005949851704980099075129051149815993\
19818155971955885660432562199174394`80.*^-14, -2.9574561446123261814859856691\
6473211271758371512611451060395298503993664615402`80.*^-18}, 
    {1.`80., 1.16500020230914893096512390936051048094849879312617043499879968\
700607354127793`80., 0.872055569260385485535643343990464853574377198113197864\
22186473952696144938033`80., 0.5555509377166883917799060163793909360222826030\
6359415111995635130018593233405`80., 0.28852430440538043833403566634722091406\
889488156649227432120966975210360724132`80., 0.107326929101341632982727371777\
041826045483851682982409542626554024109694762311`80., 0.010689048801589940646\
4596223872805795260372683925358962439871958875796230444867`80., 
     -0.025097337335033218642609098944376320940911488300110067255826055677403\
8006873073`80., -0.0281278091041741088004400521668948113919680657054523898876\
58975949065857736685`80., -0.019474521973541961308107723248746394841059482346\
0077588540344504595805132377468`80., -0.0103015058582727686383384045169192135\
692187846005204607649918772864525739400944`80., -0.00428250697674395323488998\
27412269721593325140142877753122243615262541874490845`80., 
     -0.001309855240993372233455975667904903740104128558279837644351129212529\
13411748383`80., -0.000195260389014661338288551955110623473381925672598419750\
571345051096701300209785`80., 0.000079200012265466201579135988084217250184434\
203172457785231665183768625733781284`80., 0.000080120942524178834875870075700\
456586397084656514993906905041069506046367056257`80., 0.000036539185453480205\
4009524542740494469441174466933736991309718759918176784797903`80., 9.00542359\
10068101090745954057636062518293491709969629990376239053084015904647`80.*^-6, 
     -8.586318506714881013763652517687140655013886248948461545349924842422948\
2541528`80.*^-7, -2.230770363375479149436172490062097016613692167120221627047\
40539210857598784792`80.*^-6, -1.29878705236450847680349864787272440640285986\
35704762734098190637440197991889`80.*^-6, -4.28856586080438302937639263292043\
85898897872469531262141879784133137729450526`80.*^-7, 
     -3.224826421623851101266750839028232779512715997429230503703359969904847\
9960218`80.*^-8, 6.2830546544594074076181083481706439416047947321081806900928\
250134677154668177`80.*^-8, 4.85912928301729741979721383345002697724595840656\
09239684043016506504384187098`80.*^-8, 2.017035023302901154903389038680843668\
45965380734695202131605999241751183527173`80.*^-8, 3.838096266816442750975731\
62028876311061906179723353258092281494296396208313346`80.*^-9, 
     -1.494203719176338804412676068836630149553446917894736956787031978296339\
16244714`80.*^-9, -1.80210148464707037278156503329005734945556915352997381290\
086985118949040680289`80.*^-9, -9.2307917691706663805336386641751775715456443\
295734650141083632571313716789747`80.*^-10, 
     -2.595733652861385280097312146000755217154699766290071473523855745813797\
226734`80.*^-10, 1.3224759371042191104009713075767006427350199440814480232053\
7179402984304114252`80.*^-11, 6.284978555618449675406611568596122190756762865\
9622345599071942540956043343428`80.*^-11, 4.022050416172838598788696153740856\
25752862444271373226246224530151130387203686`80.*^-11, 1.43288301627478875132\
915227249885465856934458006306241262543844369036661549457`80.*^-11, 1.2917411\
3074546646763105055669015654316387223038767102849022246945288252359476`80.*^-\
12, -2.1756605958766968502643381597900566711978060751916468729129238545731844\
7144606`80.*^-12, -1.72745284868567911100699573622889309867701351267807204808\
082585616976227405337`80.*^-12, -6.030059277631794853190786973968357893631606\
1845106418853105422062902713307619`80.*^-13, 1.251644119954465953681858594721\
08043449124733178324556425367141074021190043437`80.*^-13, 3.85335574338716868\
358631225205095270569291843314323646680875332618948035486237`80.*^-13, 3.5762\
946330921350125942894766128110929512605266020692163124841683743092881973`80.*^\
-13, 2.0027023586789540869713460221948722918317278478861325368668194715419162\
1722848`80.*^-13, 1.111362183343728575077299993686505821611773348637081899175\
0778080059682066238`80.*^-14, -1.16704735572950795210707752708357987580572623\
440198623189360516944082414478885`80.*^-13, -7.708108081057761550226038175348\
8087537115709854297824025857872865819515236417`80.*^-14, 
     -3.794354785300023302484776676909746166657888923176501131672353929323669\
80868264`80.*^-15}, {-10392.1613235221051753802300770572359587249947728882202\
211350383495662544041378`80., -23584.1595618543059228812914189937561993070480\
774641984620128174799781106070045`80., -16527.8180897150335764518928821874361\
414390318436765946322616573007233694480275`80., -9659.08093211377167973816612\
82033639925946086091931177730120539446745033440564`80., 
     -4350.759561577697501051867583848370278747727278034256491559415135890146\
6569367`80., -1078.6329924383581243852044213959710334985140252950904531477626\
3488328154408514`80., 435.444817816262311843875225219900850706720369996907061\
795145330088481899354165`80., 819.8753117436229970054700278513594640384741092\
9043842671196664180175393256484`80., 680.507479214851145547527864234303255193\
779523101889083933113508989236881126855`80., 414.3873038415093700820808760458\
66793097217825628247023448351194786588537043397`80., 200.44282645639650828445\
1690552075450682383439833888384012812416591212678663998`80., 76.4566881740245\
18855430400972641590561372290795727059078045246515257568716652`80., 20.634933\
3765204555687908000754790276723840079390917623995030408090742687610012`80., 1\
.7182023495323687700051726740463766753759481215017666678734191718261700084265\
4`80., -2.0722688204497936722571653745398895251658727777735783039806713298508\
4146957102`80., -1.5424639085294750806543301155650848042852125039847445683676\
4786101745308021879`80., -0.6071919619777620482375101675145127341660679940129\
5505333521240682220689254029`80., -0.1114262595255277481463029208310936558695\
60900007958794985056547842854163563553`80., 0.0390160345878267581027307719911\
5997479741286736006765098640166768510260074446`80., 0.04605122171851514646619\
2126532545679403662348099221935815288440064746498318544`80., 0.02276967199058\
08950463586048483786575432575830209643976401724003882779583676016`80., 0.0061\
729217408561075300769990119522230467442463526298105038880733751348490069858`8\
0., -0.0003342343789642016598671185496279658399775816854495769167013530852315\
53273326107`80., -0.001439276271043265318745101450020403474290473719831446124\
98327424422561427468944`80., -0.000899839241798749288289483045537385548681373\
84727437381456296421930503155771014`80., -0.000317970689659254376357908938894\
909937617111285007714021144001175198510503165307`80., 
     -0.000033314713213953631516232529835302382438267446106277198127255002283\
020640104073`80., 0.000042065539737487789500645117254907370250907147961682167\
111777051559375150133354`80., 0.000035455777699035255272158103731016262586157\
941787137863620949589452477467950414`80., 0.000015552003994054824938486972988\
0771406694977936330203261502988036163059470649532`80., 3.31897599569404411926\
75464340981346665377024139799963324561480072492784709989`80.*^-6, 
     -9.445793848807939426618515617198440607816341338170806194287247129253879\
2688905`80.*^-7, -1.332639153911644343006883397854898909546629448529813336404\
78520348112426423387`80.*^-6, -7.12608562119858116011811246622682576917790702\
59079787551239705402820344105997`80.*^-7, -2.06197194142638659220258431270420\
732269401157938287468974529433680470041109734`80.*^-7, 1.08921202335357677694\
16157584889288219892103970254733641076896994625653948054`80.*^-8, 5.180426692\
3213509722168215596702837509810831116502001081150106410003424125686`80.*^-8, 
     3.1837029590125723866409459221336468851252627521351112088931104451435950\
572246`80.*^-8, 7.46269285751942014198645607257623802964228491213399838419403\
34161683448516251`80.*^-9, -6.04561602939662754998513603684282990122460777864\
25929786980388853543034154539`80.*^-9, -9.83058365640890539013496125129888562\
20573324785363546821223707651157500492072`80.*^-9, -8.10249334116013162721132\
77370507593669192951049645934420782116740575248184253`80.*^-9, 
     -4.036800971840645988203163291364603518754500566366339277749525288463422\
9971181`80.*^-9, 3.9822960508457815690390652867253771464945579615195173830551\
368029187976315345`80.*^-10, 2.7381208291444266854153323211909045029570735531\
6844585722749148258099223754042`80.*^-9, 1.5260722530311760313993178320123612\
9928278002300454583706406163284710280226974`80.*^-9, 3.7003793860837186876160\
7086424736768394190576543727479140425976133414181892405`80.*^-11}, 
    {0, -338.8616009088936695023592671895541659866273130390116540586887978753\
6102791876`80., -1488.3181569935186327574898492437369150381581447429113133664\
3249412277436147129`80., -983.82637555136295812520675980842535060068124158860\
695203077658954536073613199`80., -516.644123228079482476118941265441800320255\
23167246200277396091212600199786416`80., -176.0217646764879531883768819145997\
86088113406068033808090701725858927166310358`80., 15.496793435711017980532320\
1893824381309814670456251552723060706036179597834869`80., 
     87.089293353731879466438276125041835953227882394564679524110258569571503\
5837`80., 88.1988653332735043932179790697770726650551162252779325397485162988\
86335911562`80., 62.147192815236307538219020842280447170765458323602310560806\
4453290380690281186`80., 34.7860308864915472369798846014330446578602270438245\
67543139290119851578361762`80., 15.870470817744065727480895131312689632805738\
6194247271954012332827023576818364`80., 5.74189154876923641450629960392066374\
157517097350305557699435054672481662769767`80., 1.439471111111949720555141602\
5576441840273194191413245364191197994744997635675`80., 0.06718052921781662746\
3387410439477309905331870748017618179314202251287696007175`80., 
     -0.173836463806904936977275224166945848811160004649814926500432535062568\
733685045`80., -0.11629050917958453917257548584350834885473881415643282565970\
42368282014509763`80., -0.042707667576098464759813378550184302380680538280963\
700061865824669638929328542`80., -0.00649298531634618048641030925630630104289\
640344996470645297663038967011434857684`80., 0.003583604268626442001948687172\
90931790792199840602336927738451396624660319080246`80., 0.0035266876865941507\
072504412631737059123550427370846133562986864565553807771345`80., 0.001630132\
39693640636969199277310834072434166746265140144932467103247849298496416`80., 
     0.0003981368991866653504852409086578922597807779134249767895719563997409\
04971523793`80., -0.000052726507268383902057515277751624755867322812963313631\
102381351822959759975367`80., -0.00011353100662351808223000352129455752027063\
5445945718811634009374416190298762043`80., -0.0000657013635996142587106198764\
42656568032334581553982569218460098699439032255036`80., 
     -0.000021519350375811971476006800073245542205839407572353553861845536989\
4422925039937`80., -1.2877547964561962846144711773887106763327579082876597173\
8817665601883067246767`80.*^-6, 3.5000464598382531566285818002265416479641334\
6594111256114694383088602686949326`80.*^-6, 2.6449627597246705247960106170281\
460757045252956059395698490952881831424535405`80.*^-6, 1.08544329630586403955\
913398929762279269443040392974911159094676598149791246885`80.*^-6, 1.96686158\
155730170429943762555192099494337008865382197107040191782614527477216`80.*^-7\
, -8.954467430772485599366014492565863767231255673321361249794722250632568745\
1568`80.*^-8, -1.016277492574080422851051251326680672346845747471610234245747\
48471584933779667`80.*^-7, 
     -5.046100468888625331596654220843271938559940569398520439461099746281519\
461309`80.*^-8, -1.2881105375588732870490288011179748786809932591933853626359\
831859954383973314`80.*^-8, 2.08553790410457744190236881197163769456927314598\
305738585350343670923710597955`80.*^-9, 4.26569023183541516537708430072520162\
37834524676445131954461786117840587262733`80.*^-9, 2.370323984918644925181250\
31075584133488492588224728636161130954745902176834266`80.*^-9, 4.062148340791\
4492546474476600984923407129032795974993147402391086326094132426`80.*^-10, 
     -6.462208441629094703378860484386434575395321575235668896535395436815967\
1166137`80.*^-10, -9.36329775730082642184963848780763946092283555035567920988\
95632068657796291384`80.*^-10, -7.9099122377293744739111977540881144460413371\
558759382707447958871407924882298`80.*^-10, -4.446835423464153858160101383930\
75658938986391083170818680752955610416507231716`80.*^-10, 3.28224184461217364\
047531785097538268164628468773263636563733043828557538442073`80.*^-11, 2.8290\
774645569439364971832800770713577304988860461670528669660680161080901598`80.*^\
-10, 1.3851453899760298886110690767955796427752240409289780536376111456296508\
8946174`80.*^-10}}}}, {3.85`80., {20.2477854323905792300608433888495606026011\
236273641702225880697664021528138848`80., 
   {{3.85`80., 3.080346214196891075814499957470332922468993580188099388448960\
09133571707240875`80., 2.1263564815180334324485789927343708278442989316283213\
2570703751637643095941614`80., 1.23491625069735713163282826548397326812727176\
015401623412961786034247594881097`80., 0.566248281522812326669024519108626015\
10452637721505100705695161291056560027957`80., 0.1625113940538705758184703905\
44505390064566857554520160712157547906023827757792`80., 
     -0.023497247715299894922492980918856360793989443404867027176387077093987\
9233746889`80., -0.0743621421710293889231206748651124899428127824805368352773\
49653049190439249029`80., -0.063981833599974227420996551268341930554470233262\
598255772837564505383635206484`80., -0.03852054664474439109777293427635574638\
42552210304748365439356671612321690432396`80., -0.017972315252065894154246700\
6456458479391539127073794282096174322889984956054588`80., 
     -0.006378675288867452965032717705322553887181522283940411204163747424977\
4183759115`80., -0.0014188892563134651881137501457212356585281207482050745544\
1965333723412454577788`80., 0.00009381217397130182185169799110909123661521462\
2320450684894066302546385590272961`80., 0.00028882534179742549573406542203804\
5953597922552817050497908455555132003639696726`80., 0.00016630693107137367812\
2070381909093537939029675358327230584334611091246832946186`80., 0.00005512102\
88321670108495210723352886022292441825936894559675785371652068954645945`80., 
     5.2915449002835266306954035248718319589487697652475486154711201348467667\
1713806`80.*^-6, -6.848536120023041757550972955131369873817006591891172896629\
73055482550423355576`80.*^-6, -5.53250534618964560342217660112999083565168869\
226126178921337309291394208372226`80.*^-6, -2.3578319228179847431895689892390\
5167447958958665141061869862129905053049288015`80.*^-6, 
     -4.953678018651173446662422538762290393153238922021989390584934549678193\
4485323`80.*^-7, 1.3368107660960657693373691182943897813564042853153601776888\
196326777354051074`80.*^-7, 1.89726212471235741107829187728707624160085611992\
921356421603024681695264967057`80.*^-7, 1.02017959413369466659452956366836889\
256638088600655666806575381641165860145041`80.*^-7, 3.10097521104384227253684\
202975748521794853492515757664765290577188286732565126`80.*^-8, 3.23481382482\
267306558393966730331476044430979592944154616659737323916503555194`80.*^-10, 
     -6.173763339913830464373003211014602080500614667993798686333904647286951\
7097327`80.*^-9, -4.319187447287431717556028935980096260365293174470532194871\
72896667053631426284`80.*^-9, -1.69582943409546710658234804486476302433706909\
164750839561773532821528051628076`80.*^-9, -2.7021790394372297031339013567056\
8136181291895857052299003166295082632500447092`80.*^-10, 1.679408255179914035\
29096764777235333377731932281997007397769378346056452939956`80.*^-10, 1.72678\
419484579561876612694099043859018942398789042083051803829464449381573544`80.*^\
-10, 
     8.3985605146169639326586434982736582738170661580739639894961833959987927\
56509`80.*^-11, 2.17012775092271532113304047140557780851116878713073114747868\
705793453425893286`80.*^-11, -2.454006752308756885280872037087169606012845075\
97517456037428720266580132965158`80.*^-12, -5.7139784882083834870687494111157\
598006384763267271891754307277600201597664755`80.*^-12, 
     -2.674070367781797461400532300691688668530801626753638974782436041513556\
54290553`80.*^-12, 8.07638018306419882630802276585851234481508799544824039280\
09028106741831837992`80.*^-14, 1.08703056961016984649494155777942823563489869\
485842060234715823030243298882264`80.*^-12, 8.5955893188907388225620747367601\
012611381631331506324514297102988641942286363`80.*^-13, 2.5291032088863113909\
943859306167561281656316186613505545322047134978120070672`80.*^-13, 
     -1.610114861777785438083061143897789019198988938556610943193542829803610\
94523148`80.*^-13, -3.2134565224948165927652165436875816037912048633019728659\
1127854592212828634166`80.*^-13, -1.66498347186165420480630192643295867119188\
441370456704273488023649718409517706`80.*^-13, -4.820720407936906809870459446\
49234198073638986820751574922810475804327539435854`80.*^-14, 
     -6.155116593198641388726231296961731455103052041817651388008342348675375\
079534`80.*^-18}, {1.`80., 1.167109704913967182624456393006066466060848905821\
6594205016256723504070777154`80., 0.87712094524820484986454832103893510460858\
097852332017271536762258698919624818`80., 0.562454347045287682406502645963060\
30069996539045768649289875688995529725354382`80., 0.2952841505376492181634398\
1849529258220794146946718386936925637840943074364847`80., 0.11232397628312712\
3961045214101788883294770849849613906258280486260325733246202`80., 0.01336551\
0408600095115614997263542216881016057017808457694031004635512698042342`80., 
     -0.024329570310149895552032299258153905868325486217216725961906618370534\
7050765407`80., -0.0284339536170210458640884023549941770116536984552360720970\
934431518057607692576`80., -0.02011281932118270667935710873228306849164485729\
85747052485676964159732587548397`80., -0.010852465134135639536974884050914773\
3100884908084303061557729599583543170851092`80., -0.0046199843793624731613818\
732005304158672202048317263039368038453922950145505207`80., 
     -0.001467053661737673208944059210627421739581426420324019360916966163278\
19485432042`80., -0.000247923340465929730929072078103944097856888023873054430\
26022016208330939725456`80., 0.0000709962535558185282042394869331028675887240\
7185600447110625535888276613898219`80., 0.00008420556978420047893921761831473\
5052204225510819278810485375826395427419772065`80., 0.00004082438190864905003\
06528796879263855360740087080620348716171432476014305930524`80., 0.0000110934\
569582961955189901225610905863749269428314584645548690342121237370199399`80., 
     -3.004132245609922114542390533610528749582044614705983451906063653648074\
22624953`80.*^-7, -2.27614078897622180603810277013163964571201260022637047452\
933016381890354139357`80.*^-6, -1.4462257227867891332508262410421442816162814\
0002644445814560204356142211444342`80.*^-6, -5.216297169791442699818509443708\
7084606443599459910993842594559247327696644988`80.*^-7, 
     -6.559135998607912377961165475391342762241453627821677560147332869447749\
7595223`80.*^-8, 5.9378724574795579023794981833139741224931109425251103070473\
739400823319132807`80.*^-8, 
     5.3366266331355541272051780611083060570837964766429527504576741204792226\
49831`80.*^-8, 2.428301784840132921452457486767509450618209902857395569628743\
24493582547410168`80.*^-8, 5.698553836551755442460293008953751238687564414010\
33505848441828972533729876546`80.*^-9, -1.08036829082957321328085011147201790\
259540443979884471632070352256376350448523`80.*^-9, 
     -1.918578812050896052485516061116792311330065636075408613580057743579906\
72785088`80.*^-9, -1.09726789125877337871952562557459578499583160106750007445\
957161604404782296588`80.*^-9, -3.5770351557385641071174551281056089653360877\
528977166468408918607144656464062`80.*^-10, -1.807219776092019023747235474168\
31322401150276086364552262606293261466111255382`80.*^-11, 6.22664580600607891\
73387008061815402842875304917259618745482173929258212760197`80.*^-11, 4.67196\
90489504397911638558567167309756299112546034191851738745715872949474984`80.*^\
-11, 1.9121001353405534190657448382999676526533214977107899128974865741141994\
652015`80.*^-11, 3.3700505162678420130566812489308597639690475180789709709660\
232021886844287684`80.*^-12, -1.593592383024320718099691043910357917112463556\
8208574032373883044281377074724`80.*^-12, -1.59189321785368542056200711880303\
209920770447754299432238731736563838225866527`80.*^-12, 
     -4.904054871442770081226691595800712979186086669161349110846541934131037\
6342662`80.*^-13, 2.387214881644366503829389376332644490491126002626554034408\
3087852500444591212`80.*^-13, 4.121654856295616602549644692334925837450512389\
04277878910465725419304649030595`80.*^-13, 2.67856249742000527958603768503143\
05986502108804299848044822726629011068310555`80.*^-13, 6.41284045218323961634\
65626102048691899003106225450009639953958931296449576833`80.*^-14, 
     -6.515097750302661740660721919371856292593941970360968261998544805784316\
530028`80.*^-14, -1.101028596983273907058975973861224984479601991077019594796\
67806023290987342747`80.*^-13, -5.6011490836081866946023924982137164099129013\
6085322899038019277597408614131295`80.*^-14, -8.52239200175747925921509758592\
92417715530213932281332654493017180986923521519`80.*^-15}, 
    {-10825.36763223562403916300105406966462159648431213952266621860515740115\
92305194`80., -24597.22476094626006074010381982731276383133933699969519103433\
6366819450447498`80., -17324.769099049667517999581325490128504125196124504529\
9470692526342881261637677`80., -10209.763819075120900293494180877168286989861\
9316424816926729619170594987353212`80., -4670.1835949027186809987153566426177\
473925065060431165915224391294639648246038`80., 
     -1217.618776327278752720765996538993115375459096829754959571025470454129\
398252`80., 410.6022613932026100289541149082587675687633471793798231310379522\
2548380238726`80., 848.813929878785581263855663044871946380160278927426409925\
61730148241501240865`80., 721.90922817760248897341472585978521067846148582016\
4713360398931718410402087745`80., 447.904677477508934255444635017938861969603\
340854823270503267772049492698686512`80., 220.9756557925083843807847436224285\
28884706384521633440078206727371234419841356`80., 86.467254739227778375611140\
072045736462595447097354211601759968429319218645303`80., 24.41812105978710025\
9578620830835765030496319513829863103006524454350996997754`80., 2.65583902255\
774189518488465831960735922452473921349643208994604113450067119083`80., 
     -2.085946572336143285941187005078666991960815741790189943164527709854048\
2624028`80., -1.7152657895400238098049380364843795679016085590002840798652402\
4684961769521348`80., -0.7184400848230150907516364578046925737783525332165692\
97057012582869414541675304`80., -0.152553869216598169290172843948354198439902\
349733615561611501105771317890261894`80., 0.033170112956023540251925247668955\
920566522246319827466180416920401268641229109`80., 0.050339602543664544953677\
2962117401661018737296164114246614853184666878763411366`80., 0.02690851518796\
00207970973233630601811886967835189719052314968392661474105607195`80., 0.0081\
436363042663058931809139137350950578961550164569731411654695384738602494659`8\
0., 0.00016719540690109376467454535067910486694343374462093503047178381907576\
1462918014`80., -0.0015063524097435796312896744444036455156259169500609564358\
6889201146416335320077`80., -0.0010537061810586262234278018853011669540701533\
2269937550875604657654161735948918`80., -0.0004116049602822547038101543052826\
73166268229519584020397756178357882663969040932`80., 
     -0.000065995910500011565918526747270266716282014961193850410017271012274\
241079054462`80., 0.000039336995231542922107144782288034679531696621951865797\
4835308271037272386851454`80., 0.00004065605756170348784323322762539476726974\
93764827190202638471851919883505060034`80., 0.0000198357084800493026147849205\
26879581806231298995930299472676055118530014332487`80., 5.2198234287445827609\
168742388997085367618697171837525348062053929978398906206`80.*^-6, 
     -5.332579846049345619319103418915948816178086117840860615414756876424451\
3170864`80.*^-7, -1.456128659995913657492976796628206975245003848663879167709\
87104552606766631322`80.*^-6, -8.89804133161184799594183572747020598046793681\
85459302273547459737608756208498`80.*^-7, -3.05819882450201454014906383593931\
884887410243264246261747791876184549445712306`80.*^-7, 
     -2.385665448671921038548270274465737897495784291972976777243744937098396\
11691827`80.*^-8, 4.459170919408250617536827822088970668605513462640832116043\
22956091081062745903`80.*^-8, 2.962617848408791325661180433412524553015817421\
97911605417060636072603214934142`80.*^-8, 3.876004542994996823478128467555318\
97163152583949770308433444981470672359664625`80.*^-9, 
     -9.557403242282276294082715388292284170362430328188814122520294139328162\
2704892`80.*^-9, -1.077776380629428320669779327074123085437361985217463257556\
01102635920083800936`80.*^-8, -6.13784080705004384993630709111413923708126007\
39091376582493716301719518189826`80.*^-9, 
     -1.146340203763595034453283782389005607130626365503268780995660427860964\
136891`80.*^-9, 1.91625926648184760238280065038712891026790400223142336444877\
005058268335758568`80.*^-9, 2.74310085262221723676295142982687201088688791648\
212876468187220740949333047643`80.*^-9, 1.31484788368894205239834010933905128\
245989523441622097849937897575031287579135`80.*^-9, 8.58283595746772457992425\
36223642911969305743953331995263792677935039235549589`80.*^-11}, 
    {0, -350.1621812433921004037593077799620275650292519857215845036949053171\
75210495454`80., -1534.566883425614633305710922775197064220450579589291860848\
39819592944303264864`80., -1020.891595334052438475921106615161200562373620743\
261246008730843603948511279365`80., -542.464305448383271335977691509676877185\
40202618531867232274547490678446103469`80., -190.5797913907314386217912022267\
61539215501078148599529571592940378396691915711`80., 10.106658430186081424356\
366071324546283754905932368522877830913880987401127604`80., 87.54707716642335\
3871065693557426737996458024328940837193165169405356153131085`80., 91.2324423\
23178438929525785695042170654606393343017090054853674421303395286677`80., 65.\
455466589008904220951655308841532398487596848632757346284314669412967945247`8\
0., 37.2719604530630321066142502119597815337839144673426422836385019181547355\
33879`80., 17.341076266720731416107324325373386022476020988528649609516464530\
1458009228033`80., 6.44281207157679856040990625467710989878514474663359155813\
27712673749818927749`80., 1.6988981918451049986445564825108830519513934682306\
1449815799243273942590089466`80., 0.12926008183744614916736371108068924496730\
9206676888759586314131362308194960827`80., -0.1761388184491451324439433028485\
80390069298718681192984928131836684078817750453`80., 
     -0.128601594003172876397469900588398294340989747539372461578849764146754\
221009731`80., -0.05037470655948051163086509995176742415610221930524686910281\
3337691008118299858`80., -0.0092454880879526985686407202619897476464044179818\
544974843513437535369021446774`80., 0.003238128428872477923940306848520149483\
54685423786145123137073493201228238771205`80., 0.0038457265597536773014697732\
2204894094927327817182794100500353559153798666029715`80., 0.00191993074678473\
474470868864135431122333446021764166460542432161059321677445852`80., 0.000532\
13293731263766438532245867161699925848597947965307186185687469535382572046`80.\
, -0.000020511393212671427694299082216285818348305896011200498069400880041572\
3404521443`80., -0.0001194666281324994226645595032432813477242115497111806096\
12537148478545643871477`80., -0.000076742592200056564031620806144411178351360\
740174726416426719732138353376946532`80., -0.00002799544082297243093392805079\
7895514792991683037701331376550723062043846082664`80., 
     -3.456845471302215552100999533554174613591224625874992288042488767943671\
2007091`80.*^-6, 3.3787621254888811605898059967126623150119148374039414537033\
9938285179191932325`80.*^-6, 3.0335255392527849838269330847322440990089263045\
6258536158061345483275700158553`80.*^-6, 1.3876881216799697950088112974583360\
2778444712068103612972477495850748215120785`80.*^-6, 3.2612565895341177840820\
3188932801107678987670097250329604706860735375716762524`80.*^-7, 
     -6.374507481389965895296738169339666720172116666244492906836669867578082\
8007082`80.*^-8, -1.114791318287603991679017486760249666459549112737810922406\
04902262449929993052`80.*^-7, -6.29753609129583791273427531525640863586563396\
28239105646019910482037427466895`80.*^-8, -1.96494791597854666748099247975637\
089880210286358830872032699962301830729612362`80.*^-8, 
     -2.331709524084797693042542995767332152552980742372419421690540460680338\
1666789`80.*^-10, 3.684628283882708178778155474439402211743811331069459379750\
81281751016910330578`80.*^-9, 2.000769683108687748603603594255730895587018805\
6800778325125043718520275508052`80.*^-9, -1.058961113802026737970891680530859\
70465793508466723036617579132451336243724464`80.*^-10, 
     -1.113584037446897930819202071369475493008810343040900194887488918193935\
85519932`80.*^-9, -1.12056215524449140622113384764173424193261939850793953869\
706959366569583098526`80.*^-9, -6.4032862198093424487448275552756926367640882\
733798730595835281694181950227646`80.*^-10, -1.453054745190448287498921380046\
2406591986327934388714420685470129876941553768`80.*^-10, 2.012558989315136066\
58956472650417906961527593716958260161718592706375187675881`80.*^-10, 2.79333\
363233157640363875100754223074242261100609982010732538000268143572707254`80.*^\
-10, 1.2974628676517347674440521795061569104810933822081897617266908035205441\
8921454`80.*^-10}}}}, {3.9`80., {20.37182346512785685654420692930649309955379\
48933356054377002546044855493553465`80., 
   {{3.9`80., 3.1296853567582386769426487605789477440133407699540751866642377\
4426011621299083`80., 2.17152468058257508734841307926097135188290194705340499\
033856541228920498958964`80., 1.271420922509740025558566593339137690823936800\
74691010644557034309983657727091`80., 0.5911305398617399410789750457666586680\
5849143940744637924396680562573077286185`80., 0.17586303003076603556988352490\
78331726626798623504232771608393142812019102976`80., 
     -0.018925187502151493111641879797045653813192647745593337683693289763154\
432821594`80., -0.07479840286198262933947690399598390166419781233955185826485\
191118678252546625`80., -0.06623053468100654680913525722754932587930716635335\
0637935678315413307994855318`80., -0.0407009640574033556164652307807914442544\
406539137038953029278066826772195744615`80., -0.01940890111327009519634964947\
9899072472745035745079312148821311255015973098043`80., 
     -0.007099804359640437419127160621222650644265185206108710979242599166313\
2462425624`80., -0.0016889290682275715631601566698709280811242608392503823131\
5689744330584853412283`80., 0.00003397923007631944184960575335924965635088830\
19439658067745895401241091403228764`80., 0.0002973458645636219440884059653896\
9685696441667589865939053660002076418068997726`80., 0.00018339405585011113073\
197824266553903139205926974239505954496679316799512431202`80., 0.000065080138\
665145689345679455870219647932481417627396259249556117565910544003689`80., 8.\
6841726281541923165757682782615921173765604608052762971670555289623321117365`\
80.*^-6, -6.54833282016601209972241872740041293584805008068196231354819570925\
703743677344`80.*^-6, -6.0308456951245187521953187968611648571274670835753817\
429021721206332885394882`80.*^-6, -2.7697411259899936463356504628758011323994\
502931273761488269913808410221860145`80.*^-6, 
     -6.785717040761010018749829475437043997756950955086592524712877608641840\
111023`80.*^-7, 9.30329920286345848173165624300606394067853079730660630514997\
91726049824076108`80.*^-8, 2.006636311242143531280835894832025160698146872664\
11795848596001563078006120986`80.*^-7, 1.186536425957282344634328325286044147\
60087771228310396156119142643343937426903`80.*^-7, 4.044997340567371102411007\
45610212344687464998116014783138695244563613688040564`80.*^-8, 3.387931963468\
0814533238497895368973569221581148950675677085485548871090728588`80.*^-9, 
     -6.074935680265859016990997211612076230828504362489061245874818419778334\
007408`80.*^-9, -4.9299679638244014570147481737796996951351692511116172944331\
318523945723746569`80.*^-9, -2.1561347191192489099414888737581442103297669485\
0285611475918752131579180994413`80.*^-9, -4.645426943890627995822245765267089\
46212954170048513696268568827309347435354627`80.*^-10, 1.31041555553960571670\
494234168358495342804865075760386451870421899671901754363`80.*^-10, 1.8958794\
4621967532064695784966864480415828087602565986473050680066291731007233`80.*^-\
10, 1.04608280198604650010626355425331750408808409562239332106507179448094480\
859235`80.*^-10, 3.3245110307732136499644235996776865474196586127877800050451\
061862186791899689`80.*^-11, 1.9695383043206939788463211266021968640604162674\
6691340188101560092577915398336`80.*^-12, -4.29980395035747257641881797556293\
55036019852406132327250062333843472235968052`80.*^-12, 
     -1.980892958237565965081802375330754907709133374774650400034358306893034\
1480745`80.*^-12, 5.649922250356543945098586429404133163404256385353823397427\
8193854274609481423`80.*^-13, 1.133813116537794399229851694378010116275795414\
83842578172515340392874782177447`80.*^-12, 3.26049274131426820867432473777883\
471249134337821607808291106551645030017336177`80.*^-13, 
     -5.675908351055930141145725050556057769433907876040924961565792542945126\
5095106`80.*^-13, -6.79591403585251479229216742597775155682299314356427303742\
09969637408688557326`80.*^-13, -2.3769584409667720995211773165036423690483903\
9322435476058932587393488123774194`80.*^-13, 5.048609073311860572165041920468\
7178041367741774624212434920344249203001628578`80.*^-14, 
     -8.611020225328235812455096417283269610911676353789849736390062406672818\
039731`80.*^-14, -1.033336000260527965574143020612779298316481554865590238094\
042799427775497865389999999999999999999999999999999999999999`80.*^-17}, 
    {1.`80., 1.16916708758894490937001996412956516255464797336270386986041196\
346615699104041`80., 0.882078166191113653283422278405557589764655226120371120\
681152565258496387618725`80., 0.569246606703732267162779239175782076976619844\
20448611334519238130806881956848`80., 0.3019867384321981322506563858438391686\
81401164688376588943598121652293844944763`80., 0.1173352890722323430038186271\
96204138286203067267459118536789757738312692791963`80., 0.0161020406544255571\
010414034264786351916129792641226492824652613128847275344558`80., 
     -0.023497240887895506087888060854652188868871082980627033302144219496563\
695786325`80., -0.02869896815971399983404647703603905591415603352645840368991\
77279937889511501687`80., -0.020738400087331546530388457857403843389003020193\
3977430683839122303605056964685`80., -0.0114091532537873926593178647652155549\
430468701114490572535242096175606748579408`80., -0.00496913149754681188858575\
73000669097977713231524558467477020456815426730475646`80., 
     -0.001634060091999660211499250014368701570840126619611367545641465843234\
82521541751`80., -0.000306218400576286909543293242290218392830768183127993227\
551731154530166308987744`80., 0.000060523999369729097939325673308044046621086\
3593479070944722330914464445464579537`80., 0.00008780976983778019950942041805\
9490237354179016348675343694472403099209598760681`80., 0.00004525267645077933\
1272237301446981836268766763593983365857077782317063567176516`80., 0.00001339\
13981832664225510090588419292436620921497445251045192523993353306530637313`80.\
, 3.7739028881272567690483940514680281360332887262148735588116799613532151467\
1216`80.*^-7, -2.282720600588420654326704486945679301679172744891972210392955\
5439086138935429`80.*^-6, -1.593035565634626900710376750397583137350671936046\
48001705774751223354818610374`80.*^-6, -6.22972501199624266092588787516007797\
30718778602070278211556788469202030190856`80.*^-7, -1.05359141158555257429342\
238183737875986056113395624542675490569356411122609199`80.*^-7, 5.32273377027\
675316903140569757091855155136085546230752745398832997087016832787`80.*^-8, 5\
.7674010878673787978964319271536354519535955213117179163185165289161629219151\
4`80.*^-8, 2.8691299470327876428338873626190893283884007215992927346281623968\
6253421515795`80.*^-8, 7.8876700927628726711476844229981821332447573399366859\
578166249989945579319134`80.*^-9, -4.9467100160096360584637229001138074791957\
760719504309534278511732475861669167`80.*^-10, -1.986682174502457918637506580\
5490573605432005652642192870491217456721014827676`80.*^-9, 
     -1.276823310213048731351298730150811328972736119614251309396009852343412\
38196183`80.*^-9, -4.71403535599596876415172126195235770215142375439828557435\
741712790282941135125`80.*^-10, -5.963325026907532422810666966387851423936539\
3251941211499776253386833339566881`80.*^-11, 5.779636572253742788001206736398\
06226714383726151277914390194958126151534309346`80.*^-11, 5.28097831399503874\
14508019777086715559688781209559538078213259729468481706814`80.*^-11, 2.45896\
854297187092376466912561470293942731217392019385570867365416693135446863`80.*^\
-11, 6.1306938581349081431926922807999574252245382256494261650042454912571463\
3749596`80.*^-12, -5.66769907691510095650627848447085275396904790473650708934\
13139157629818583913`80.*^-13, -1.1966844712055378279091278067931325767166089\
6740230375586271698795992926602045`80.*^-12, -2.33143441200660123812692475916\
044227750451837197837289796502226342667316522914`80.*^-13, 4.0409485082229267\
9556651763032337630639305525285504397717987888693626260075846`80.*^-13, 4.010\
21973212472675110997170335247272995583171958734420859092368386837649608244`80.\
*^-13, 7.57411522547029536028411827438128088638762901825989900882724068927614\
34579634`80.*^-14, -1.7777659447888209986719905906518219087617949046577018589\
2413727693616062340686`80.*^-13, -1.85625148503610055862769380408623999072291\
317051339572431194364593210123976368`80.*^-13, 
     -8.218248948146010055995863843727271327939798946271075600549946250612301\
916187`80.*^-14, -1.160661634850660188015591957411440417431561033376700011547\
11227255521348482855`80.*^-14, -1.4988596591018045272563878627040888889112255\
0232436827505915621429206626537243`80.*^-14}, 
    {-11270.38582901749193314188784509510440748955451668111984652834432516555\
89195673`80., -25638.82746581326307355211053276404246825556277601944829264964\
84567367936965152`80., -18146.98041739369377872273132978811590845674415384310\
68189602120889606799933544`80., -10781.18011842870676321809054638282632993440\
21514101207550473456594870167339237`80., -5004.885571346012574678215103313764\
39736134518471946901144298659630311233801396`80., -1366.183994170662359487929\
5488518174239343841635909468743265865363331470186564`80., 381.216798946399996\
566490474564482971449266363368482000324462688717128713515055`80., 876.8402886\
8618642162594623197412360998123490488309018306837739022356210796823`80., 
     764.37315262692540761412096591858086304882730214100056922190507889973526\
33509`80., 483.08035867383370301097007661474208134210344216420627098300136216\
7860850355203`80., 242.945161902183207706934951866522619527579590797802049590\
371328367539400774257`80., 97.41009857608140902400222470492088256073343549954\
6796277841891559157106222691`80., 28.6773726772853583546725191434655050715541\
45267751957208461160192731201101667`80., 3.7782864917447324863583450217754770\
1921877101887358688246506809257731117753886`80., -2.0557170683221540811784929\
7174230882672170925530993256757341999490707171629138`80., 
     -1.892849306421251596478695201684177701561512295840983500512930537985569\
15480623`80., -0.841895924895947083000004969335841736773192859103968220551236\
08145703137261316`80., -0.201311842765142067209726522374269597169513310390126\
781138785005470319690022224`80., 0.024509427823063443478104813475543260995382\
3682662042511127205872484347924015066`80., 0.05427913299295261278430475426522\
2065438769761153370280390771661193941465808395`80., 0.03142074869050499074496\
964839875428427016913054624726660831333809307010645943`80., 0.010463263205044\
7337945683427965200891746096575603491909851129069699118087538915`80., 0.00083\
776548930594760392994651728171037078334934498553091145491054970069023488966`8\
0., -0.0015297227786651774857921587844112460670719329142032067560799642864089\
882104669`80., -0.00121447797376244015072510457247126407131595312391455808789\
014166576142591286165`80., -0.00052038529809952695762664222616768985564302787\
823237836720031670080150460517754`80., -0.00010818037124128519665217117424161\
9026223656293424682747066258670870337022431842`80., 0.00003315864065215286505\
8702322524215480560425959213857597650787444726428090165076`80., 0.00004554146\
9257218839005559322244054957456850591693660062959591100654153055455834`80., 0\
.0000246971553602728895620236000810558953820255747440870656467226899813671132\
257105`80., 7.621832681257291965238921381317507729185362772288893530494124459\
04681760902875`80.*^-6, 1.132582641007770121988399333649946561950207481677326\
88844259819884866881716507`80.*^-7, -1.52320193269731047139329254091890571739\
749438690335117660533725570597039406512`80.*^-6, -1.0810346009425893779700680\
7182329131165352311945275770980858243154966591047353`80.*^-6, 
     -4.306713593429076143396196046491708129754054833607463162318552534335656\
70443802`80.*^-7, -7.65599925441252478073377164204746331228027014596394107999\
50409528468891351432`80.*^-8, 2.697406640673485632942583534122869205592928120\
16445063000544016111290950634192`80.*^-8, 2.122990626180451098201214639123354\
96247605314161944946808180514093172182284811`80.*^-8, 
     -3.423287957450665665091386739716029439469463412340215306458838598664244\
71705754`80.*^-9, -1.44091551352521338562995181707676451242844964498501420895\
681668327137151687104`80.*^-8, 
     -1.059587002207640523675941540696674467788120825421453961996485708609598\
714649`80.*^-8, -1.3937066838367237314308002849566784260077756151807383296546\
5468114171069144735`80.*^-9, 4.3877318630678963102923865635502471824758747619\
855635788066367136747919353406`80.*^-9, 4.34925626135849690303679807195030588\
084483757356484751389727452072916281828965`80.*^-9, 2.22866783873535537385850\
911702662684099527220191969175924531461563653143996575`80.*^-9, 6.72961358178\
00581585021897279793645283059346912143211581555843877734007426078`80.*^-10, 1\
.5633814265789998811896221377674423349851767801657721982590695319576873344029`\
80.*^-10}, {0, -361.638695609400078017390391648205527804905107580703865325234\
44107811265442626`80., -1581.519261268166234087492432221354648398212112231982\
08079335611867586249323538`80., -1058.653940442937405757662981298990179484545\
14373606125654049125195896213670668`80., -568.9424413865656217823569107282671\
8791544448652185600802182687069878575516861`80., -205.69609771942178962402089\
851577052682459480434062234062633435546435531057853`80., 4.320476302765946653\
0808091117096340379505093642651811991581764987108655176827`80., 87.7983732232\
31585566869303568393603169422031944407720063607532111183001234619`80., 94.223\
934453661726692143034125738635606787374065810668890551679465904445344977`80., 
     68.823841594961651274609663828889405031536024688027331231532817423445507\
400111`80., 
     39.853477731065527483371448587811556267002239162477633463424447305868426\
9618`80., 18.8970117927948306989914262086711430397609665391797470920108784554\
91184496885`80., 7.2005666780986784495512962343987733871527040300874264915855\
2411774944987396724`80., 1.98801588998665334140644679552600919364082431861401\
436640701378134174561401504`80., 0.203136567787406318633487830848203330706444\
61232436315612872605457825009576888`80., -0.175522981034128011431466940903606\
454040737670028088384457571102223580676421382`80., -0.14114840278710008034817\
2217797932140858835634699212387574846694130717074099277`80., 
     -0.058799615653074178819514302248859884296621578897582595585546957691829\
2109959657`80., -0.0124847475291509679963663596340776760060014259151893061301\
346708227740416834105`80., 0.002709342511064035849625421513250779242517283621\
33602037181319938443900501964832`80., 0.0041404224054769012885382732926847498\
148802446200323306926187534218774856031679`80., 0.002233147181191916467259527\
65198034883182965015173780034002203737188301268785784`80., 0.0006886258641372\
0924849408532169670843184391116816684698450696005887319727746183`80., 0.00002\
27397928595090300352517681051686056370904856118968109861401962079894977762273`\
80., -0.000122515848687791983733168463872688486088163317093602017211547257662\
280743618327`80., -0.00008822358472563000396428233987712313717923389445018369\
0489054362650111758625937`80., -0.0000354641770957137287827045135444159242630\
354333545103918250221604728198211213275`80., -6.25147997689529022426682705947\
852177751898064692998427795653572190189764969594`80.*^-6, 3.03052328142310543\
42907214295206084894827412275832067234122152141404816318259`80.*^-6, 3.402244\
07252935685798706501272202623572909532882670105961941537975420962753678`80.*^\
-6, 1.72894533762504059644715577800377101982810611865326525502259522284900349\
94191`80.*^-6, 4.892086124091937557046465742389982044569313500250292242403809\
0557115745394812`80.*^-7, -2.215508400259772532832268112635104589863452400267\
2130213126639729444308432013`80.*^-8, -1.175144019184748503032218054751061178\
78454965497842306256851204543430043099497`80.*^-7, -7.64066824988232256315660\
89580465023577267922085751351915675226564783053254244`80.*^-8, 
     -2.812472932125005943091757634864223822507590952717907719427813577409061\
43700935`80.*^-8, -3.82619037770839634474539670318882722451680427618892605502\
428700848933890802043`80.*^-9, 2.28597492843177600498999656804590639356271316\
12836755329414996641270773447049`80.*^-9, 1.070435756781579344127584681818663\
26983501214503189498699511705608578189214655`80.*^-9, 
     -1.006951656033049432915737416355280701184745764843494210988607999296957\
7926707`80.*^-9, -1.771833468567497895793409464606013990170515596710111370968\
07937208842213474613`80.*^-9, -1.26375359490472703289489522533704839936203060\
229347042091278569649104065908835`80.*^-9, -2.6150656304320658478259720508033\
7155042572716595741422699153638098030236742985`80.*^-10, 4.160078820297533332\
84370028434359464039391141100425449548838934372848076785934`80.*^-10, 4.67238\
88233535032464845148580418589603665133927478620922041131269612695181302`80.*^\
-10, 2.2306198729379365530212507167074581135002784075464276754598835287187385\
4401713`80.*^-10, 9.031150469980215580978672045297343369643700061270276901559\
1211954841936597335`80.*^-11}}}}, {3.95`80., {20.4951044856944459580308745592\
52155595587162873288682742328030847915644222013`80., 
   {{3.95`80., 3.179041205492733997117820702036187326886202772317042479888147\
90850838891716476`80., 2.2168015275563288218369922539540771401853594929352731\
8632941414781235543289703`80., 1.30818387968193085504107387198974637974845990\
884672251268407291889192660472765`80., 0.616395715764957368013763724522636815\
33945052432485367058156092181619536638182`80., 0.1896198054919090607628957831\
4265034443125158401035637737447447681794171116981`80., 
     -0.014037784978599752864094342527272542380444380475330049643704772460842\
1057124242`80., -0.0750651590982610449364223550084663616950458267146804800754\
23326661115704965674`80., -0.068440700689148683781137891614370429627229047418\
564073992258712927214686453544`80., -0.04291880485290853677482670576649817821\
35863944410305537588904696434610184066535`80., -0.020904131633319757120353924\
3070748809483779082574543324042795740770756540750252`80., 
     -0.007868638718749427467236927082677057244991160245966538392445284022042\
0063543574`80., -0.0019867059230963548728852613110514366329625604550523928872\
0244172520491541851406`80., -0.0000376034525712573709855861404331172048760089\
966233782429546071625893102617918716`80., 0.000302887540184791901150922316890\
989255165144684181441197045900041545607852083395`80., 0.000200816291006573250\
093459642355585939603590779285357747309489308833782090609596`80., 0.000075939\
165258941777006556046662357541704699661277881536029300017989203509735626`80., 
     0.0000126587587763603412196939100185436338750479096401484312451914197345\
534896195731`80., -6.02699197358034346011172838279706877798443392524634382696\
22603712539123346869`80.*^-6, -6.50077298894117320296545235837140891989224348\
320622819296392156570222436934186`80.*^-6, -3.2120709052265373991471358427142\
5270122376056422845605437084131123003098974437`80.*^-6, 
     -8.908818703071835411210567506694723813519846677781172116083340944378726\
1294108`80.*^-7, 3.7998583585290012684064711549656513152313066610983059009245\
4122975142355620897`80.*^-8, 2.0781239133000536715495573569558723519413336138\
3517280201605269220687543179504`80.*^-7, 1.3588843016109033388661727668094484\
0773577496173248912574184070379100285974708`80.*^-7, 5.1236177910869470976951\
594982065791808815885941478309553148456588681699250734`80.*^-8, 7.30992958141\
007931109233613280104497368165121282800307019691164862999577689566`80.*^-9, 
     -5.660052815055463964812181371866959173472219985826306637036800707010674\
01272935`80.*^-9, -5.51097662774518011677414344560936179025660616632788007669\
71750966205689250228`80.*^-9, -2.67019096281689237686005482625669495518247754\
962366296139034034828621012500214`80.*^-9, -7.0618123580347063570253380570462\
736517263904580621396007287789039962700025578`80.*^-10, 7.1729408366597082100\
937692008870775360562076096305283249468754862113416916801`80.*^-11, 2.0120599\
5805689460974666616633003935586688837527433491522443868666759766725722`80.*^-\
10, 1.26855547932614967878238561465449329471156403278284673357444088633300810\
583404`80.*^-10, 4.7580000484223806168449434321568315507279203053534025085897\
773420410637116066`80.*^-11, 8.4631586261529087996192964778773670528477592066\
196392817847743672079605266731`80.*^-12, -1.650075509163384359904160598235555\
41315496118636110684400367274654349605477605`80.*^-12, 
     -6.184767365347966639604469472541721077669384914364036564918796858191847\
8665999`80.*^-13, 1.302920939674240773344159001729747776168421151885619583368\
63961690159315606814`80.*^-12, 1.05812940494750008591341766410052335322600614\
95562475416483745622425220748613`80.*^-12, -6.2401228319498798995756784338739\
961807458573090007226720431684397940974711056`80.*^-13, 
     -1.877178194131832885480341487418222015809207527407406358010930204963622\
8682054`80.*^-12, -1.46077562547474702058037762939536019944072579370836586181\
569567768012152828828`80.*^-12, 
     -6.086993546649690319118178123434000143311137344255124267529238064044968\
249814`80.*^-14, 4.1086370204940747173177044114625292128255368572977253850277\
9692088889256984296`80.*^-13, -1.35558779115280141434735421536260628831139194\
312370168248394434148231918615972`80.*^-13, -1.540917768949033985262252513382\
91561596330488410688662191695477970469134027239000000000000000000000000000000\
0000000001`80.*^-17}, {1.`80., 1.17117425468381779777943774776410522232363853\
29500711366813100891280822767613`80., 0.8869305862840381066456850047508549140\
8988759715824079307030027508265679325342`80., 0.57592996481411994290341082524\
437113601271689119855248675578340130254462586796`80., 0.308631515599696869786\
264566517217188600544039816129393545711270731598767242904`80., 0.122358222551\
359892765638785573334522758710828470697804499447664539496145712361`80., 0.018\
8960225386867957253490579184014241307719986105297998482822119764615651822632`\
80., -0.022601398485421901259509610870593562155076445388318064265038773226491\
0445176178`80., -0.0289223071166368168827663816664674316807627515251905406486\
484508187326768903755`80., -0.02135006366803050756371453786645998632123479074\
40697842043905435629206817695514`80., -0.011970610689806215963816441951664548\
9587493902747346702891149050445264813684784`80., -0.0053295604972576169267152\
095329317367928606407608073946524457123005635448330728`80., 
     -0.001810922297254056256438063401341824867635210605884515321762029519465\
9230044008`80., -0.0003703558812553033906107346375902081796254760748401228139\
6609900203525917319366`80., 0.00004759793564688031840027359025359506606708489\
92612495374424853892307601313736106`80., 0.0000908327035473288799779245026757\
4059768430370696998698082340348271685137270027`80., 0.00004979123918425135638\
8961891275566292409531739709405511642128167651131272589101`80., 0.00001589957\
48367319761993125448115742329728865892179433708179870395081650038917845`80., 
     1.1834995994138824454212735180181742944600425550918437619452311748426690\
554607`80.*^-6, -2.2438853841566975659474726627001339456653255586645867336747\
7186485625001272004`80.*^-6, -1.736386418126371307510725269614683165095514886\
47157836280155219693923340262798`80.*^-6, -7.32429948836949597524278612039794\
82466475497964697037003961573833502297936329`80.*^-7, 
     -1.519375960906044873303399244311621257211933659065266527511292697384189\
18527351`80.*^-7, 4.396112599588671739401826103072122263809774665443799219503\
86519053086838298446`80.*^-8, 
     6.1295540737187030759058569177360447778764446984766948953218961207972950\
4142`80.*^-8, 3.3334781306732360113028933019639438164676307725191534723219530\
4356585397598173`80.*^-8, 1.0415885098402139413327789274822777869829265798586\
4929340321633759888309995669`80.*^-8, 2.8655398492499139405668281600812117944\
6456509615477666362295995927198777467143`80.*^-10, -1.99097907191830563819942\
23130643714113752516536989464960404888244556741728499`80.*^-9, 
     -1.456048509477799430965139360578316031845892454036996361396217278002401\
6950586`80.*^-9, -6.002999820358661756444629154985688723887781516886062515951\
9572164373731500517`80.*^-10, -1.12640364211001742534010165377358487634632483\
377600426680723363451328371651422`80.*^-10, 4.8446394780513026064709537898538\
8663072181344653152126653447188668496876611276`80.*^-11, 5.804926022171329331\
18388780182417202221685782773478095050834507733339019005584`80.*^-11, 3.06726\
262923141453092979161652255660032510511849240825024191815926135466295455`80.*^\
-11, 9.6632969647994513831022780966594463857815662271584096066387952852103163\
477893`80.*^-12, 1.0124261509338700080389122656607467345981713194536285567368\
4739116714029273995`80.*^-12, -4.65535296575742458572857729752952560206043354\
09256059963807317044136819121555`80.*^-13, 2.05913634645566656086498755530530\
953643457714916637014120099030986603471574647`80.*^-13, 6.2444267693009361269\
0243479310291789259883745935708082557220192574576787689186`80.*^-13, 3.300995\
29874173892128957719446737836290645951876103708280336924100560037745716`80.*^\
-13, -2.524446851290618679440622258616356604451333349093666742967129410269023\
27072326`80.*^-13, -5.5424696932485204559776486038562302686470884961151464246\
289121454745666769275`80.*^-13, -3.597568289424063828141607469352267782916162\
21384867729064399521973346652227165`80.*^-13, -2.4220025964368053330257813837\
7715463040804750962551925846367064678868078561393`80.*^-14, 6.378443254006708\
2105115326855955709986865186303199818127688759474673812754669`80.*^-14, 
     -2.326132959325162044489288740808873752376608327012604740797163178806258\
20063718`80.*^-14}, {-11727.3738522621838910380300377948037716496804279161975\
550823194499449730679452`80., -26709.3625924406107124280588067350674372705069\
066155419271876811951421680216634`80., -18994.8470422150555569040085356863902\
23357452755970207435504427437597931449901`80., -11373.72224483164340670146439\
3273230675884187289414342076389351407407650413814`80., 
     -5355.243264478591249454292734113126274984605769069286730456922219390806\
95836065`80., -1524.665279175722308748288491755370056949382041087982331656214\
46901964521060839`80., 347.02748411932029091078350642035583514965454808344592\
562404831909515104663678`80., 903.7939308567559298076437434893028644240371156\
71122225343238982454013284722534`80., 807.83863076247293394627634523941404267\
236176784462661588206918412074968725427`80., 519.9270932099951052883692286627\
4737565614786766673999750567949430300443624968`80., 266.399640479106450419190\
685445582873759137707538066959551381172044680399436883`80., 109.3371205382393\
67580238710356850348543117116028744176924174557178907435386862`80., 33.451137\
7386953670192071249855348104543001541296793020632242239721680472975637`80., 5\
.1072537445336934244636614913130537773910912239588979874990014740746137068056`\
80., -1.972431882237534577200308545122367039143287806861445777004152694684039\
67760275`80., -2.072898200429996442595703654799595888067551066484976595824990\
08999551351048305`80., -0.977860402979589379016741777958404368996211386904033\
5076670701670309894189016`80., -0.2584636471129957364708869899785887677412242\
65646698099198067578097823556294508`80., 0.0125279116193533459703778393602642\
778614595852762273450005477575245936492575646`80., 0.057669731596555117013544\
2936264813303410637699189128222616213434251072778942327`80., 0.03627735806493\
42370243510614116297746735104161507772892928295140787390135000107`80., 0.0131\
587728882519936278357036857134214313643509806314408769920979470491760601622`8\
0., 0.00170522637971550224387125816680051119493031355545992498981476585781678\
937100672`80., -0.00149487028609470248230277774384931496143512093309333333511\
85987329260645563245`80., -0.001377962787894034069352806324904830885482870893\
97294476272119921509060695326988`80., -0.000644729731859939603913641948528993\
32065335535738383864478170461924561087492723`80., -0.000161235867977281561406\
73420888959022985142497641467621108181834540777873285291`80., 0.0000225901908\
98628707814036699301260007898228057150911541968311687479009214398044`80., 0.0\
00049737063961612997839886489313301089802173550549656048675280172941449515193\
1525`80., 0.00003008639343224539171842955946239847197661186886850541673750748\
25464800816334877`80., 0.0000105813551097734804794162533237829872308894424724\
427099322663166108584799750247`80., 1.050684060897111036109088354216800510246\
82845489097513622392338394034963500556`80.*^-6, -1.50562078753313862275400704\
045452853753428962220274572575292337790379176655135`80.*^-6, 
     -1.279207655675718508702296791532259285074197493817109346738733327202549\
20446706`80.*^-6, -5.83200251033933304787066246097891945847704597911090801182\
745459119532042928865`80.*^-7, -1.5181999878265603307946564221391748225379526\
122583099192897769461938205245718`80.*^-7, -4.8814751151494753799332111677297\
671785773626586949110016586498462259902846905`80.*^-9, 4.18910885203402982440\
693890413790475387263405453221855379393722557941815717173`80.*^-9, 
     -1.561303176328934650373597378608696800768100481406417803392441852748145\
3745973`80.*^-8, -2.067243643788669335147869700362709269929251354595037838899\
74832271884531379192`80.*^-8, -8.50013613619519152246890335399024245364272258\
86014605712731968699783673111212`80.*^-9, 7.316231281151130210822887466605505\
3023781057254347247592187900484142879230314`80.*^-9, 1.3525090838151214999622\
7783093710981357151837645275743889711309015399558068701`80.*^-8, 7.9444778615\
364497060490002773066737829503219997129344152820076305747034320961`80.*^-9, 9\
.0837705947122000723023548270147818930203776341563394884505630486837625296446`\
80.*^-10, -6.0168308532590023842453683601166931247527676688166640242593147682\
3758299754745`80.*^-10, 2.514287889612293000396128426724663263321201156330324\
61251063403162843420802775`80.*^-10}, {0, -373.291127511603966272215680701843\
825123759758733563531142772524470004422851144`80., -1629.17523275709934293029\
360697194554906444432996627779639602974135835434012743`80., 
     -1097.113618226459945639678023861698532894475727324793344266232445289965\
63069447`80., -596.0800505412065571572457568568503624063938622384403594667554\
9845366599679604`80., -221.37487893902925221335460373213813038602679278003698\
0901032530926436028001269`80., -1.8689605612726940792120443529352120723626510\
9635470691007385717114163611986844`80., 87.8344911990799890339427996822654090\
71838730969699255961671205833253933320204`80., 97.165802883516444047543388251\
047819418682892671639368828733567676921407806905`80., 72.24795689334262944375\
0446369176839074474911104313880884895807296257871205617`80., 42.5297163633423\
24584377200918523847689833492362602356743716771262134373928201`80., 20.539760\
411430567705860820628497147260374016302647871351351118660957245139525`80., 8.\
0174212187646253124511351594312590697254109321299333379249973577542300252093`\
80., 2.3087593927399721057589954513421009941420764836332338179065556271064252\
2977544`80., 0.29000777350404900388875603688736660911041893798718233597228507\
9762461140501295`80., -0.1714408564229366186222240068757028024365160113359313\
20749852364999266928826064`80., -0.153771844214375466919928092706014224063304\
61244276114416821516100649483050339`80., -0.067986709462491834950200615364458\
849442567910620707616594189987681491624468607`80., -0.01625148610046813324995\
12771944423668961305584514512031846421752149249099161015`80., 0.0019674007682\
369857243037392130202192102685054853780410923947060587894541330972`80., 0.004\
3980249902369609591378258429891944177726717114784503755768769412669812429303`\
80., 0.0025674257767343742901907247144210143517824368429330351845623443240418\
058437025`80., 0.000868985169567642997046264123285296958170795552188486374798\
65430355962036480196`80., 0.0000786630375840620038894043575625231988071536619\
50755249169325795921176048265243`80., -0.000121770278633094695551973235818962\
621261392213722971255439032656270287419845715`80., -0.00009986067201479193057\
179039082643116916588995679120875565013390571432879665041`80., 
     -0.000043937490050316142939950999856079778983670310644015175084055069054\
2328063776465`80., -9.7523799335265826473823613929055702271398808172541682071\
748636195235620516718`80.*^-6, 2.39666560824440300031124176115987754756763217\
61525172590169583195235301650558`80.*^-6, 3.726744010552633590366689525592289\
50764952964347021388694069045839142375835636`80.*^-6, 2.105479513429317000955\
9696345578800179292941966738078557845803914985418374446`80.*^-6, 6.8928446463\
905282283476710160117106096474583428899376379045781092312677483921`80.*^-7, 3\
.8745674613744843097609312764916646847724600753444987170201341256172269777806\
4`80.*^-8, -1.179001625901120430681515663185553811566058810440431970954303977\
62051886920096`80.*^-7, -9.02810148293267726967321056638440854470509913883786\
73875552223223359589915944`80.*^-8, -3.84695247614485016180294797870425368844\
31569928455566866538939391421358181319`80.*^-8, -9.01393205552184794481021766\
20090800770901191966536344404589367800913710265371`80.*^-9, 
     -2.099977703320370507133349708007721111053905402345338745301977152198892\
99638244`80.*^-10, -6.1191754060570366823033633324264424486325158888399505357\
228257570454361207924`80.*^-10, -2.399443208698413929480095568346002496959681\
67607848500124420331762427993164264`80.*^-9, -2.64121321554329272768486691984\
87101787273282169272877706145239975171619351599`80.*^-9, 
     -1.315714975149041050356826406134234836611964374000148691050057959839449\
49725815`80.*^-9, 4.386072013406668337038658312874275703273835792166383833829\
30052472908863216246`80.*^-10, 1.32695436743902569773949946628766787157667968\
959281204906784936200693842485719`80.*^-9, 8.54645286834385185301049165269100\
41918663454982209898075334815516479041386037`80.*^-10, 8.73933753945129211095\
52160067719400731167802362322143823295256589554736147585`80.*^-11, 5.53496344\
956900886642326506768889478411229133443679713654260828948943055664374`80.*^-12\
}}}}, {4.`80., {20.6176422798507100380586240584701079116581668044571996833075\
000828253494290853`80., {{4.`80., 3.22841313611058060754145787895461428475385\
955179552895672348257537776782728038`80., 2.262183430773811774044415419582163\
42976346709591033310129723769700526142461527`80., 1.3451980508923306654617186\
2111205276173220828648891885545103995777025516997334`80., 0.64203623695006248\
044365492594809557621576188237179548631807088809518020474935`80., 0.203777869\
595662783004082908802791479652016570189392290265755729014718119103314`80., 
     -0.008833354764391005490294482934393889426681133713841696179003458459233\
7205711163`80., -0.0751569820225404684121360611564960719719217586276401544839\
5231974806893728971`80., -0.0706066263881664181210535657066683072574634891455\
69019651868157222686597827814`80., -0.045170581012920263914414156109720738755\
586430131646656734005758763743154113916`80., -0.02245716806497970900661660967\
8727115925224668863270482305312503792397285783023`80., 
     -0.008686005163551619394395159977752281444205883133524579053501738872092\
8377677733`80., -0.0023134955753491188770331690227832844426020230581382962543\
710364703783016092884`80., -0.00012192586489679620203721851962566675082608123\
2328966540523650054472941043684341`80., 0.00030492872491267895683261573778705\
7737265117112677769974817627922959194379096`80., 0.00021839997147380931123144\
2457997882310658529180128752706540920787155065929387033`80., 0.00008769282496\
8623371519222606394049822927326860166189101489846413395533948346307`80., 0.00\
00172554591343229433220018279067650755435437189120640397600504757488415727815\
086`80., -5.25189520215530896631630712532162077253713605296816499560910023543\
48152749156`80.*^-6, -6.92727351904779076526957765090010406583775081406132066\
22626279464406265800851`80.*^-6, -3.68157794147780612903021485391573926489554\
53335834902781157856085568538151735`80.*^-6, -1.13366211123659027855543210981\
815355614944958242993776894739913163081287001234`80.*^-6, 
     -3.332161426865160392230625579774041520934902275626288203126371823019606\
3855383`80.*^-8, 2.1005087895619045432258233139676709177755127994803001555245\
303258660846682859`80.*^-7, 1.53344262562530065588340986577178903648559520472\
512183328476016152421500107494`80.*^-7, 6.33659384383607840560631140799868282\
32790095913535642985050807800196157576872`80.*^-8, 1.218555950509318027093551\
78870097820126880544878564229457434869100094331547324`80.*^-8, 
     -4.854111382029212186656125888101419920181786761731424451818216222448271\
962965`80.*^-9, -6.0290712085455293565371462989859167007216764133302289097344\
6080782243859636504`80.*^-9, -3.231772279824033221027633482002112196472286659\
4589572076735888791468819894761`80.*^-9, -9.988691326470472338047019896169258\
8877525042672589019910960117796197726625298`80.*^-10, 
     -1.445301280171367532740734921955765055305712766221313119446849068605189\
16794639`80.*^-11, 2.05107235439416641196005302024626551335976491789351788509\
578864538996967793615`80.*^-10, 1.5007220082614415590538063892286358510767018\
3970388211201442143173448305687606`80.*^-10, 
     6.4901848713873752897332598118789501917468672568446505328293831292247424\
16822`80.*^-11, 1.74201438071721960146582998244949103239599479905894701770858\
926512267714019334`80.*^-11, 2.5425883983036730674361957272853792425588381122\
5863685021441985545850504793593`80.*^-12, 1.570363092209966966087637001356814\
17634548858082739903753079442338290467333247`80.*^-12, 2.31892817815245163076\
903068790011255284668507685105026983466477680794970870096`80.*^-12, 7.8892241\
2165928214541288110459754489310298440387216759560014467754125131143944`80.*^-\
13, -2.1109061487749401530397972911288965531065818806869550204127546668709990\
3052894`80.*^-12, -3.78891245172128244884284204560762632822167569329114953330\
45973303491614761938`80.*^-12, -2.5550811192179336579742097354454612697578044\
3691032216086013677170593887909372`80.*^-12, 2.408737002935867885414454891584\
33156741848957382189171671058981645343369647078`80.*^-13, 
     9.5151351959022390629902922891915233175178657026266465489729408973582935\
48865`80.*^-13, -1.9621455501350167381101675494849727237081100344406964596447\
5114129004065918228`80.*^-13, -2.11346532942082015618068965349593277553755546\
7155808166935874349093413732906230000000000000000000000000000000000000012`80.\
*^-17}, {1.`80., 1.1731330190756094479289532135800392626082102663086558225782\
5410558547383215433`80., 0.89168142624187356269883492910288933438338296331181\
572099400153656317539413123`80., 0.582506633085642419894545297451977750766281\
211533944684925361031367811630960545`80., 0.315218031373743225674657910990004\
059392897016423584944428485762973394821758713`80., 0.127390272207934086777023\
496674939754989214908147121074096419138569637550770383`80., 0.021744897914324\
4521052427497558603973421950982782680838503842009293259214590894`80., 
     -0.021643139041540474872295658518412915089208079696771918540602350757551\
9479598007`80., -0.0291035110574471028861130110243986522069719725885279614741\
560800229161094982521`80., -0.02194666429043440173814112427728020944960953846\
7998558537027237937025165396725`80., -0.0125358812106040717968648005436155009\
069310197701429106165988294289831684435957`80., -0.00570085773705564745142041\
94619217783985377626988666373609170707434942947172169`80., 
     -0.001997662187827753398089051490513351452001505572443625399255343630367\
58969011452`80., -0.000440533722611572515129596539299359251767226819166175697\
80414407121536885001236`80., 0.0000320332605236089717619370496993879478770918\
81780730042336251792721853220086414`80., 0.0000931691506756590835469159967197\
14615768620246112478854371452194910443896857731`80., 0.0000544031261721944315\
205792014469733654149124326129826593069199978646414023696713`80., 0.000018616\
190376158273500571566195404473100908854571717099270524472911773818780171`80., 
     2.1261256729187759636692823857811473367828813315576976667326264840779274\
379637`80.*^-6, -2.1527958050607048940866731863563550168724415549320422476186\
8090712141833111846`80.*^-6, -1.873125201911323544551275355110153044845974089\
53946987924004922681277973916104`80.*^-6, -8.49349975181362430585180971328645\
81120291786713295875293095376930341817074745`80.*^-7, 
     -2.056480933992733059273079635442136821233641732256346339046715531952432\
446116`80.*^-7, 3.11597227608176823808551763039898442173928329908697077452815\
703326414013721903`80.*^-8, 6.39891756010111030096268747452928891475007375946\
75415577338430348260218008077`80.*^-8, 3.813634817671828040410423979697895652\
52028831909278453318767841889328481785987`80.*^-8, 1.328677057138922974504415\
50364951241719012739491679546266200307966992097234044`80.*^-8, 1.286240795658\
89123421383667571591238694950590208674192967917258259733517333254`80.*^-9, 
     -1.914673634237609385577296670998813507996349214100506920469937066657296\
35351176`80.*^-9, -1.62795170574088502796308710830756573050662146303568537742\
282865222863982667965`80.*^-9, -7.4336752663237224768570474599304092801615342\
861972750264598859565288077976267`80.*^-10, -1.781134668060640206176054981298\
80612208692302928960083897200407086253712510337`80.*^-10, 
     3.3176605960284350975240649971664222183015506963652830318852674409623823\
79354`80.*^-11, 6.19190479916415838403874766230886821507694204869276635071718\
11023874438954384`80.*^-11, 3.72609993008056665580641779231315600627143771797\
46227381439406590388875547267`80.*^-11, 1.40409942874792878056602867399360152\
541806193918848478711020955694695665581942`80.*^-11, 3.2478925264537725977288\
0659956942746556798073174570202462788697200287985630947`80.*^-12, 6.746232775\
3742475799436524451535756766040712773052965425440407517722386028432`80.*^-13, 
     8.5782002833077708361912423952224540993595589624405804716521179413525131\
241599`80.*^-13, 8.9614512722220285372195798263822682785803862959094836845997\
657928221887457376`80.*^-13, 1.7334270634742918524878638656744772546057853269\
5192045864693859257375208792496`80.*^-13, -7.50891009647944198663104419363118\
88949915313662147128970320823770978384423445`80.*^-13, 
     -1.092253054246517630631514201524204538224010691276446073825147270158572\
07484562`80.*^-12, -5.9533246370121744813592354290356077109057922839422881097\
082288902894480749372`80.*^-13, 7.3309746471034971345086900882762766632252609\
040318895417874560667115845972704`80.*^-14, 1.7801021379049488541864228692945\
820014218130310808350541891426620206271629512`80.*^-13, 
     -3.321340583090633031800346820602551530615926834723769561089118615098582\
83800545`80.*^-14}, {-12196.4896393637428651537102496688610453821288320948314\
609917854140085021263425`80., -27809.2250511711807007623344473114147971599725\
76610500064660943967963450510945`80., -19868.76396388747864675291071949287045\
7878855223092644792242869397773981358573`80., -11987.782729555324836593320649\
055576970064788641559675549573628648169992012547`80., 
     -5721.635161348138518292057567360846193993505202456866713819059382823754\
997417`80., -1693.40135286276033368731854953795822288896389722012967915274507\
322560921349184`80., 307.7694247051816863327125540717254876362914787793925769\
40676687776548431166927`80., 
     929.50909886194615837159650521323929545109086664730277394034501090588181\
13969`80., 852.23983444598946897655707628822820079846721792552752958114175945\
891742380235`80., 558.4540279255462160418608294848080582330898271535372209194\
2631369984741800174`80., 291.386047610831259139182215034156734895896572650111\
895024435516266242456752763`80., 122.3007260864598137357038305549632587928379\
51189617373601146144350332466861138`80., 38.779241969563417697247164245024206\
232880532140959359014360970935050106029623`80., 6.665824835349164886180009052\
9138749985202908083959676921655366342275085759581`80., 
     -1.826004922036513945933202430642883332116613404664570727005111361451609\
61124208`80., -2.252633475478891632357268415520045959096812016291839892936375\
5330965308900587`80., -1.1264911450372082905778851614428070356161144406283793\
9834651501924218794474881`80., -0.3247770849101385559247486533344379454581847\
89882537957201661394434476125834624`80., -0.003322041202981113903712098515262\
0048937183282360845841422862734864639055237389`80., 0.06027902713004270330123\
60444035571370895955811956605178019811658449662130092696`80., 0.0414345604886\
58144105014971851928711815898139904570437430696421102544381869134`80., 0.0162\
540068481020773261578394745625377861260754681456503252030481528620597494962`8\
0., 0.00279882229291562562458428072318877871001394067395692305686836514567557\
175533674`80., -0.00138522966644885801353961058366285297126135982542720748877\
719423741350170753981`80., -0.00153873381680059827808847761857079228056156589\
224457772663967419008851370235982`80., -0.00078462500489247794624629587654814\
568836061282646142146139875548670029015361475`80., -0.00022652118292441046730\
4228254775858976595953230276766136875360351720039142653566`80., 6.58148271906\
80865766517739816571114052236804553123821579935144352774852217759`80.*^-6, 0.\
00005277794379825791041725946390926570670946024977930403209009806372037138876\
7607`80., 0.00003591160194920935163733471065588494214131043650322195861931784\
8955499403542966`80., 0.00001414563593809456952124076722984311996332375790566\
72748761825790259919223411436`80., 2.3385945519845892292285483123978865251850\
3903955869901842888847146324205194245`80.*^-6, -1.369854892733213989013034236\
67985027230271307228808852337478178179995264462865`80.*^-6, 
     -1.474269557449388058415546953108978758633766958410271187545924627101167\
34043705`80.*^-6, 
     -7.650680599680530740769366813892736265012950600950657736176650785997764\
014119`80.*^-7, -2.5447424005701794696798502931760756714759545640230939943024\
5920688759990937725`80.*^-7, -5.519480166969020495350874290404610703781866637\
83358389498727763524599600565106`80.*^-8, -2.41279925480471961476634311418826\
380256271060594890253475766238327144249609753`80.*^-8, 
     -3.380111346578584493170261810631467811333149400847954871471540078897189\
3201982`80.*^-8, -2.821526502310960556577312958844647783516253494403603982175\
0240845824672637976`80.*^-8, -3.488648581848661043806218866264539273887144860\
24314269548635025384750354385008`80.*^-9, 2.133370854582029393175005045188900\
76792474501115246589531869363402999844486688`80.*^-8, 2.729507989285013978132\
58416782209009801516094496063960665958395084893558736111`80.*^-8, 1.293495163\
44205535187644063434535839379432399090134979939657793301298218944674`80.*^-8, 
     -1.566424112123499547558598296603940824891234980780202681213463557566001\
93887321`80.*^-9, -2.74684588923277512587391199816235787526986939593150206268\
395267007293586761114`80.*^-9, 3.72018812796860560246182877882375716565987770\
49107657876586335312508712416878`80.*^-10}, 
    {0, -385.1194612193649233307857305980093176153019998646429569042354245794\
73504361304`80., -1677.534742531972954199522444588256134129404465472445466055\
9177926761639790566`80., -1136.2708245882695056580530368857461915444460116860\
9134819024063805173892908932`80., -623.87858433291663624878004574728587522409\
478782052025454681211115819872662835`80., -237.620175145646952947491240288320\
844922080553329395217181261967087323801731064`80., -8.46866096735816720558244\
66862244456236467155102530367426010416545601203181725`80., 
     87.646874053621838338468495105865323868007912336046973201748013587767950\
53342`80., 100.05049183892106018876102684837176985972220455015035720004665589\
0700787841031`80., 75.7232990782023195866926764486987385776051384860016348044\
80226240530441146856`80., 45.299617599257421613539500292541263512025757199647\
762081239496032953395127283`80., 22.27066843312384907815619065194936996762978\
2950529837026889803355061578895412`80., 8.89559661685299525938329022732243267\
42318167378678775338219201761428569848956`80., 2.6630884117805871702735802815\
5382033188391694969153078282441573624847047150573`80., 0.39112191073697976363\
8616614754385669508456251128791620088191445251077432959302`80., 
     -0.163300510977746256479712143258007060021355236795792910138380873840396\
408857205`80., -0.16628731708905373249611620887051251391775937540818074850500\
6017083921217875606`80., -0.0779305553575196691667179963470836923761794644030\
30632216841283657387503027383`80., -0.020585313249893708614014465720611537688\
9561104459921315937426269508838476667628`80., 0.00098070688755268256876888948\
68122061761169507769903676235914634593906786639945`80., 0.0046040660649984870\
1048766027373521755282457547385098064084880745872467843191094`80., 0.00291950\
81798649759053764272749049285116113181682199730392734818110009930188337`80., 
     0.0010743279487656968991090537079961687758427146055080912456968885185216\
9151802909`80., 0.00014894061909059508024440520923542838774766519157236446049\
3302931725158986464284`80., -0.0001162146338504030943456964447275198578605034\
13908146144075998599581678225666448`80., -0.000111297259914149514088151837262\
826634195048019847401196259102468976750639759074`80., 
     -0.000053398426075727083673946112374787266500186536190250388422259586162\
7985379191315`80., -0.0000140372748264988067129116144102208673366471127544709\
156626262065843420149557638`80., 1.412968293679877258909438484325538360643770\
59721972826562642126494618032181656`80.*^-6, 3.977399157229116635426274466366\
14086263330868639372298987173919826048805528665`80.*^-6, 2.510887454781395667\
46686546264890054397356811615515491701265875544930799473778`80.*^-6, 9.289996\
2704567184096762445945021453937089002100374529504646735864525639317178`80.*^-7\
, 
     1.2262502447913142092473119641988538182193775747801059294026990459974941\
63717`80.*^-7, -1.10515848778820872458747699820691475497332648239812616269280\
542204313137666073`80.*^-7, -1.0395341546716169533067038688923488844528042821\
6111333545387847147489806609841`80.*^-7, -5.079871867718798883604632856128077\
9477643982943522451532593541641695554343058`80.*^-8, 
     -1.612746453897898149123583736156656416624540925050398834605825099999441\
7614333`80.*^-8, -4.099881449042612745390578979989047098678012802669957246823\
2144285430305545429`80.*^-9, -3.238998676120799652338500803524738510665475524\
84705723497528802091187015098675`80.*^-9, -4.37208701212889445598683200344072\
95447342760349403054360829067046905285686558`80.*^-9, 
     -3.721948608379189644725035658617575722348900976975289296280750415591748\
58055496`80.*^-9, -1.20896912988651148655381628663211832199378626089478249976\
490830109990201209766`80.*^-9, 1.56309256791950204636121906383686918761603419\
791395736293767594710844447009028`80.*^-9, 2.67846285469233786076992746245176\
536710694171550952600243452804640409182483952`80.*^-9, 1.38483916397181115209\
837465708242710307746531418820411037380348678634132794426`80.*^-9, 
     -1.592164487862209545322276802806406837368437947829335728146046528762226\
45778235`80.*^-10, -1.4180511467148614525972845486993097813680289836934190120\
899814590492604984886`80.*^-10}}}}, 
 {4.05`80., {20.7394502177500387711803970572064914060739132421645105494813845\
859068934767168`80., {{4.05`80., 3.277800554987049217138603394089249728589226\
0029081065302270503699611310036829`80., 2.30766695357566862451876204698823560\
246402692294810215221024436159896141519747`80., 1.382456607237837046829955599\
45999064528803334920813522068890700218254281175859`80., 0.6680446744147505149\
4658737997308178283788173290618084839007625448467434395089`80., 0.21833327538\
5272627281079697327603738523608245697956707991979262002330195357497`80., 
     -0.003310481999186522477694750368184213529428799009368233738389163692047\
6343203551`80., -0.0750686872082398881771679417195618289343006652838676453300\
0373309402973896737`80., -0.0727226808642368803948074710096105481201257227349\
43504782453916971263734985358`80., -0.047452718596752826245818223067025576728\
831031929040902850306370371761742941855`80., -0.02406703159652627857935782675\
5068891273155222145662594726844752427129529185757`80., 
     -0.009552630203026065140803949957395874082578000727357043786844774407645\
3373412866`80., -0.0026705418003575478824738515636416934495793728082429350988\
2491268793920028167626`80., -0.0002199928391655733284336504847003701270729593\
03442520253110346476805779673565126`80., 0.0003029190726751741097538131885075\
21551480476001327733216018646873261902170975896`80., 0.0002359493170192774814\
8832120895519369631572433361916486058971910069631375820287`80., 0.00010032528\
8461183841869785796734729862539115104068648287199991715482475533075336`80., 0\
.0000225121165815002523887889967197885986296125286724290853135823362253206377\
743552`80., -4.18924398583583543618993063640256737880142633469364580828759739\
54512817221646`80.*^-6, -7.29368963834973754909501944249681713479113519758028\
267436466927566612623053017`80.*^-6, -4.1740160157221128508756887098335340086\
005273616068685979825486463054589570047`80.*^-6, -1.4079324066609257234712781\
639794411252220875653640712668895789764364929546297`80.*^-6, 
     -1.228354847638560034283410770208981935543966760540623298641422917192709\
65304823`80.*^-7, 2.061521087613692530350218392440041330542968310381892536759\
3956923327772903289`80.*^-7, 1.7056002050550282564082118518351644014919046269\
5531250946519556704095399107665`80.*^-7, 7.6799592630094516796348638996559040\
840251567164213522564441791173942802394545`80.*^-8, 1.81043959047902347050090\
260158282901553294425435145356024100599376650980163174`80.*^-8, 
     -3.576821896191531019527683259362569891453065151835598552942262549532636\
01682337`80.*^-9, -6.44500590917394723076203158540130514601767661304360414205\
52547991969135279519`80.*^-9, -3.83121182435096625933314974688515215567233816\
078614862661908864703703227113147`80.*^-9, -1.3452650191355104774256409238961\
154847437396159870598379439267883826250867757`80.*^-9, 
     -1.320375199699910355230878127984160559977158522847788799663416514248476\
91456824`80.*^-10, 1.98522889413722490699784131490350221371381239030394404086\
02489066544101188238`80.*^-10, 1.73354381531154121992391759381027486891816363\
984249253821320303895613816927094`80.*^-10, 8.5296850494239316429879199627086\
426316327594238674358660281981728067860039399`80.*^-11, 2.9199110080449315132\
647321450820096392193683411446916793610047674980053088458`80.*^-11, 8.5672340\
366457945789663311416450235331818799953790127628278988194804209256584`80.*^-12\
, 4.7181181362969771684118898117040509502988650312503104935667171312822580889\
378`80.*^-12, 3.6108017266155259273515305844475522661014338235731335566507253\
9309690922710365`80.*^-12, 2.396850053137975278587569987291508754750250446299\
13859471770055325463625290538`80.*^-13, -4.2526466641843714168681490553339449\
0623612071195272783952200895041318798316973`80.*^-12, 
     -6.402310740642877147653493415574238425853812147482338388464922752784239\
39313625`80.*^-12, -4.0026349120961540555939696908352934479489508048076914549\
6414341759327619868256`80.*^-12, 7.006240245672855907655740013966213974087387\
39691704659475514249177109115059705`80.*^-13, 1.70734886370007663074664869815\
709565586448589474378158703541842867170864244009`80.*^-12, 
     -2.661229173714961311567944285207457926320666909838053024305731405381891\
5846199`80.*^-13, -2.70528028908431952848497851168810152449126136089308888488\
6101629081237526833800000000000000000000000000000000000000007`80.*^-17}, 
    {1.`80., 1.17504510758409243836345002534226445854597515089534832430403437\
54986212364583`80., 0.8963337796257539981257306450673730522536393483842181099\
291764262083492904414`80., 0.588978785561478183282951558601409442340008400507\
71874748849613923783974101278`80., 0.3217459287977037796085956540493739423867\
1775462457269619911576193694428695718`80., 0.13242906785342874369770029234879\
2979455082738101064092820017783454490995337073`80., 0.02464616909623008071965\
14785117964891247581548707949334443525990478909278528108`80., 
     -0.020623598830212807913551058155812285195394006402069558286170829098012\
4726342244`80., -0.0292422024301746904160208481496084607440828281303424506925\
723764837751843551762`80., -0.02252711125667870122552586118940438185578863267\
8115758506625558428055773573407`80., -0.0131040146581207870895246999444258791\
659781197668904548345842979799794705156821`80., -0.00608258604448931360273752\
07853247663597574288060448783919665419877939677461539`80., 
     -0.002194276375632324767780279787294413911696820208032741445698248741442\
34990114212`80., -0.000516936897132088094977888050172128063199235596382967817\
47189311729882370431389`80., 0.0000136464419989971619660384939742409808127296\
459944506197993978144623161523025881`80., 0.000094709911304622167690338641590\
407878830179418710958808613337835940283564550944`80., 0.000059047324362645441\
748808483608718982541204513415308990510713047344254873394634`80., 0.000021537\
2118586350656044292943814017145790171757143998028458706139592678478244378`80.\
, 3.2128577770477474970025873198247407132505734523894089099596104616155865210\
117`80.*^-6, -2.0024534497523460638860637231491013970931830184389201055155058\
3198114041987614`80.*^-6, -1.999785471522759150644000932232034616555675477580\
3008884201828682542759667809`80.*^-6, -9.728731118349284525567918056150064641\
8328648892140700011899788810517720149882`80.*^-7, -2.667357596325408321301468\
16716310795597229623026006379482859124811722750861087`80.*^-7, 1.440399411981\
21769590472731446745605292311296165775019002631812002268354411185`80.*^-8, 
     6.5492095239227239002012249919618992954882536279325453398344911486801926\
15718`80.*^-8, 4.300146878471502482578768389756600831241361261550655686946227\
9942442567211647`80.*^-8, 1.6495954756306266371975059027285208178027656911953\
455303127129608524820650468`80.*^-8, 2.52593133086001840930044887861208950656\
360367839784493589876611478067588626087`80.*^-9, -1.7398145425472540770736413\
0168624445914156302416063818601216641333355899540193`80.*^-9, 
     -1.784211431666000281498508105075911501112685338870528945668811456932492\
47704503`80.*^-9, -8.98834666130004380744870532995061605193854475060336387685\
11077786149319495474`80.*^-10, -2.5684209798313767540922305902600687825257682\
7294891187061038801485177773778703`80.*^-10, 1.092853595960090164437101497866\
23715632253201348740113777397761191816704733114`80.*^-11, 6.38248159127981683\
31085617699869278474076541352684309375173260332163547214005`80.*^-11, 4.41912\
326318082816266590998352693923585189648112647093762287448405534262633744`80.*^\
-11, 1.9310407308692064105772571109511699042285840145359890170756910263345177\
0980772`80.*^-11, 6.230898739522353022442905103220203391091922857751681739583\
4972248226374566958`80.*^-12, 
     2.2865189857937057551145699161099176260909704394285346612023044598895974\
00421`80.*^-12, 1.74270172603747012126221626029342503736137422011655098944358\
025523013996261735`80.*^-12, 1.2068782019748502697516231860434417095172980432\
350511944789164864978314797642`80.*^-12, -9.838354518577520428392164053204684\
2213493816943810667619693650787158772720664`80.*^-14, 
     -1.450987821199012691010812653924013955484724794645268247610447457426450\
96171375`80.*^-12, -1.8137174141684824165350455779673991887611377220026427418\
448191875820477344342`80.*^-12, -8.972778807324626754547035992836036591712168\
7736130476098039408680845950142023`80.*^-13, 2.200763340975639586169104136550\
94926947403331201640965476779059074114173996457`80.*^-13, 3.38481706290919486\
103513219095548428474340944933565055868757004814108357729154`80.*^-13, 
     -4.445435205612976609181371457629527034890334836381361748240712659275855\
6889538`80.*^-14}, {-12677.89112676608850093061321435399872288381343192946331\
34096384513603587948244`80., -28938.80974700664494420172078214269705426510061\
22622034631412830306948894018505`80., -20769.12616594666417611467430769692749\
5052992059973097774109454427791042197179`80., -12623.754213521154588279048747\
4233488245014835780633765203210180127914908680612`80., 
     -6104.440426080821342818461039643553778741074278414832830496969674468003\
88653564`80., -1872.732935896756781280885558929329407523526935232853336352059\
17560835649111145`80., 263.17391203729304058357144426318972546086109130754709\
1863678393399730324050373`80., 953.814842817164425842409919764934439396647324\
09556071406293580483414986215871`80., 897.50574775389993892228053014739004277\
7909280829622876600665823878834572776055`80., 598.666626237750977326395590219\
919809685108406986625262679898819082704855082625`80., 317.9498642273690775275\
1016555833060011429452436000383313004234631809956052201`80., 136.353711113222\
105164694627736508157513739643537665840099991309861920083580105`80., 
     44.702835791575325633022907227173130236988298003019513106351959946977238\
11352`80., 
     8.4784656368209514276004198916630233270917919410921984729720432599147642\
17404`80., -1.605377024158106156851047731477995430157027935058890118628419347\
78573156055294`80., -2.428777379094016934524180020288371359112927087086654589\
26197736586791357300178`80., -1.287779349906873463886597036107509866982598613\
17154943981213555337126697892021`80., -0.401014604739726531326894671609537079\
253310238166120792193405969040620476995676`80., -0.02362817597552690236856824\
59269341939314759860849204290337876695240195789644363`80., 0.0618406188316519\
908103683948349480518276955590161777207151516238050950793952854`80., 0.046831\
8990613961231748894678349286332350738890902224268567231405434457373267383`80.\
, 0.0197685863754071921901155353123108433712003210851467085956910307384164109\
263064`80., 0.004148942300987559838228072175815921396040623294371408330256634\
570828496627957`80., -0.00118215401161264256427722626880001064529521687016735\
05364907191272297957919968`80., -0.001689996881122460184663234539516537547856\
22242262864457162513033175985930355009`80., -0.000939525773566634873713215389\
593287984691657857036578596800681062322683566452575`80., 
     -0.000305341393371961602758865612442488556095523491498874579370793550391\
258078790356`80., -0.00001602024652756359938293321526844296342937234421804886\
97136726209102638829772115`80., 0.0000541020177900939430224727132220942474230\
193564483299471526445544783027021976115`80., 0.000042030852378333575115351308\
3224620701762808922201115030511214786130647699439575`80., 0.00001834802636658\
46238081401866544868692290610309105289003103233374650797189286105`80., 4.0387\
904677539490631699908482901247106585856822650812493633250197953272749934`80.*^\
-6, -1.0770941797497631720668619367523189507843822041957887193034029674563838\
4625985`80.*^-6, -1.652752523029506386017658592896207145180495300310791811733\
56220327291510604086`80.*^-6, -9.76731972113065373655752796520891751027625214\
98144458489889281513399355701878`80.*^-7, -3.89297953716069232535366820730443\
805553882443699266851986971275539528504613078`80.*^-7, 
     -1.283411705858184035919928534238191497461771917230584017637639310708778\
1083141`80.*^-7, -6.632302245627544944857487844258834792297100401602411742135\
7033331954139982494`80.*^-8, -5.886522704230068426752115764486237192935359174\
70318092837640432299920179164717`80.*^-8, -3.66210984724225478566545959032254\
634317292307236978721635831961456687560349275`80.*^-8, 5.64261239487574595917\
68117706463991465853430814500359359626716503698711230679`80.*^-9, 4.207413271\
93069913815592760888103439012900177061066906202068067896332217426246`80.*^-8, 
     4.6714794531098904199445168161143218235764819064129199043285617621407514\
711283`80.*^-8, 1.95100360870527647801427383099076883929928493850466621238299\
303418232925700196`80.*^-8, -5.5967091514685559765370521724685195436009497621\
779769095568306941898831981046`80.*^-9, 
     -6.027512837183761552673823970747985702021320885289461637606809741676522\
694019`80.*^-9, 5.15872160189092058417140159456557794839701253312619005467734\
16498058895286112`80.*^-10}, {0, -397.123681722479346744919811009670481415135\
76133360554321566281142044099246492`80., -1726.597737514168635224341878920858\
33646934142874842369215266839230553182314751`80., -1176.125744742072994829861\
26435581860556117880595405397786311270648206598915641`80., 
     -652.3394298021437184373147328030312532042958434871766240162138537772443\
5251854`80., -254.43587796519269226639410986890565894493155196504361227634728\
5196243550049724`80., -15.485440176449105533094396289130989802404175830387310\
4175482685626683566602536`80., 87.2270996603465121288198550021959957463734307\
73513371648342082606438735789476`80., 102.87043727663283699690372824939291381\
352123724676256874992693377809954263121`80., 79.24521199703823220190045696671\
6428484648811075181079304066206476612148151591`80., 48.1619347302605245023209\
371363825389357885454920568626128383794422979716608426`80., 24.09094323760418\
49217877433216310252585427500058190079867133376624372294723455`80., 9.8372633\
190066334977531182497722633405187329396874623268305304549207237370477`80., 3.\
05298243534578571372165175789636229562490316489293146052203758519879397181164`\
80., 0.5077755937656279310967723329908449835110918621229442703503606979543763\
5552786`80., -0.1504659029910272790638907830863691156025837853891959411327714\
84209898080804973`80., -0.178483504220171350610328343277606185564098475771361\
115120581649438766221812095`80., -0.08861487999081260804496377261224868053076\
20377613254439475345778442158439396`80., -0.025524126038173332720930606253883\
3477882174803348888144723722228032491965785328`80., 
     -0.000283908516206450180948267862542748816333352213441762464029887988781\
975419584613`80., 0.004742324347907983499254607544851357315748349823461667159\
7376798711364662322885`80., 0.00328514873781389457814453972951211584017131782\
933589629942033394755751913486643`80., 0.001305457876786263632258133176680515\
95331844182290218610275539456728238429691647`80., 0.0002352757238211128754336\
83836195902918421369160526963042872635803230513129046938`80., 
     -0.000104729396922617789333454203731073013186573692144816879300059853844\
268002791`80., -0.00012209832422050881635262927062828847381162272723398399069\
3225979222370324045855`80., -0.0000637957446619483852002725808752062706351823\
91991499120296897125275647366492778`80., -0.000019178072607270939076591113033\
717435306431867284231074667112530363404729269606`80., 1.037036434126761159890\
88578926185336322700488895217630806698476892489815754743`80.*^-8, 4.119068055\
32865290725978078096388807163326240542450245983428794841681366870794`80.*^-6, 
     2.9356566730434215943551559659209298222684057398324109440481238070218915\
3910425`80.*^-6, 
     1.2100012432811450624172062075106969141164325050269619508951763670450345\
83559`80.*^-6, 2.331760640063538808153203210412601922999928235040874913137684\
96232203974328198`80.*^-7, -9.29725685236250741593263699826606322770482299455\
00053510344765818073977346448`80.*^-8, -1.16588783178974077291395229457273027\
021400456177917595959307610784322023162414`80.*^-7, 
     -6.515459128611674659697010418337360028881694068589738682942949615808885\
5426394`80.*^-8, -2.548644400958867758290433599960991413820640673146745574675\
52187981579871333823`80.*^-8, -9.67696260341227299418998168131275611649682162\
35291336695896784168216093151978`80.*^-9, -6.98615722092922296959497632996468\
883258005512300660415374783759152360878553606`80.*^-9, 
     -6.984467173189789485963554692198914930492803978786329259966909458072355\
3611788`80.*^-9, -4.985668299117617901682316916025252160524539664524151432519\
6096949141129320135`80.*^-9, -8.587847806994308733500573310838288773723315636\
3741795929567519799410028190677`80.*^-10, 3.218061229077245908302182904545165\
16113977218755067922057712974006570767044575`80.*^-9, 4.556635544192417452301\
6756694971116817476669211411184438093052641813994227315`80.*^-9, 2.0736490514\
0087331938225300221562642154041308931727606594027947438342458261878`80.*^-9, 
     -5.519465522112079856794496155561642550025774475976768722236403965032476\
44930924`80.*^-10, -3.7089486807989986324683487175961739781783740547744723763\
0108446821535369355077`80.*^-10}}}}, 
 {4.1`80., {20.86053885660677429650648970523136767621713418645567790840366002\
71691251640125`80., {{4.1`80., 3.32720190911317717765562104652990671347971478\
171738487930239670534612671344314`80., 
     2.3532478935330969334838438930654584562036389285239101912742585318797155\
70482`80., 1.4199522005051036755977300499443577809730743127943053150416703472\
0656699881297`80., 0.69441321190497882655068162176817293864739002147515122704\
568303441879235337958`80., 0.233281689514205892461027335332322581745235946166\
875851857501571401548736593841`80., 0.002531871480979673673750010278139544643\
54002187077599415521540174116860023130255`80., -0.074795338666930559206757017\
68927595697792379419551086556379273479291236864853`80., 
     -0.074783274759126321134439375030069640716434541001415758179846581219828\
861890731`80., -0.04976152178407379988758195382572432990933389138548210941889\
0634600357062331433`80., -0.0257325747726311756999140758456841133798173740136\
895828354869855277334575913501`80., -0.01046912014881175546102030662442038465\
12016180047030943868154956693694594056473`80., -0.003059044365527105495483815\
57315916009976608070238807495516795080533573303753047`80., 
     -0.000332818416383469272335915130276913631262020648218803780009112101676\
785142325627`80., 0.000296280926037285652616866490988465995512508248333004357\
133960830198108382403396`80., 0.000253245819004474480367920471571201611619560\
32164146316703310634597439299792935`80., 0.0001138091592553625147507239633045\
58242613000943864349391299618179388043925397328`80., 0.0000284635583862492770\
87798433339897402341114184353887711433331587232358221340433`80., 
     -2.804341969769957304926288662272937881889053210889287736665160184231152\
90311595`80.*^-6, -7.58173964944730150529970126707697172825909115900151587659\
033680704538829340315`80.*^-6, -4.6840646759202073358291735597161101866840051\
680676890068086649590596598461283`80.*^-6, -1.7143025468771580350235447916571\
4802780725734091399926365627228357057300174562`80.*^-6, 
     -2.324256272679540338270054215874197815866109928801832669438217684997676\
8273626`80.*^-7, 1.9479149292529903663116668641346709948735543149537791581383\
3078759233790084198`80.*^-7, 1.8698765292894101688829218063141483077315242680\
5903184421754779586814186254334`80.*^-7, 9.1454646910748434172022661275349062\
509994163160181782249242220261072857955852`80.*^-8, 
     2.5146059892376512405188553960839328433135416295511994593150091552288863\
35743`80.*^-8, -1.74372145758316342952520215612624518333032345597874397347046\
500539262863963407`80.*^-9, -6.7132649056380569955671433010893930217031502042\
409551320995761900189763784632`80.*^-9, 
     -4.454885955371142306971562567024108401420358843669146084772629563669547\
485205`80.*^-9, -1.7465403849449260065373428827849705629099215029977874839620\
6749572201043451764`80.*^-9, -2.854251367265705884046417330475904177775329147\
42898392474339515706763162799483`80.*^-10, 1.78391842974768623117416757287100\
566738409521208605592107658470336290285224763`80.*^-10, 1.9551588339987231600\
1737947369074315169752298608135733880301352304503758112375`80.*^-10, 1.086660\
53652985474489829917706739784030393531705142621477236765874580457590863`80.*^\
-10, 4.4027452257178383443809156723364731528505143311836594021481262514282129\
178093`80.*^-11, 1.6591398489117040049876984714729671428399069012713639661995\
5896147530822646289`80.*^-11, 8.841121879706453165145785532322088491965789145\
2181701303373466863488281250795`80.*^-12, 5.091297747829000760973137756303303\
58774321285101076946720000138146591133117147`80.*^-12, 
     -7.018009362262191207139264525155991166133345362501325762497600312465715\
7247614`80.*^-13, -7.12950384077858009059555595740088051209853032559170013151\
71672746182247337826`80.*^-12, -9.7477874752316539769614611352787296442768443\
652967784602784930898054846878475`80.*^-12, -5.796795583854113697727767211657\
03734049816907525387760274334922354304116671046`80.*^-12, 1.34804522471402026\
279033468523867524421024792430279570183446135572186550401229`80.*^-12, 2.6964\
5256983108804443240738523149298387688062507502684115879632382383578680322`80.\
*^-12, -3.4150795449670721624585180635624739355244494516830429759376178751539\
8497655794`80.*^-13, -3.26708625140455389796238127223857587444796960754817642\
519284828853086431920904`80.*^-17}, {1.`80., 1.176912129106404308473938763587\
24346247092807975564028956473420876052511328448`80., 0.9008905286316928011752\
3192083454970191987999105649983743375418033887644003173`80., 0.59534843125424\
8595503446648531244534139610679023618647395523855867567254767125`80., 0.32821\
4808310508724213021333083532014774164863915263599443268357846769470573074`80.\
, 0.1374722668158615745885125697568933801177144388305576741619460422585679829\
2339`80., 0.02759734056388150149530931277075323460328812239873162791500842338\
09713456062422`80., -0.019543970903978247377200686540669994015678999435397906\
8090913533943572093975501`80., -0.0293380798193390314905710344978994251858819\
066483636034514518753084243695248832`80., -0.02309035784596397024258240740905\
46981469426468683607066661317653425721236308342`80., 
     -0.013674058079764419622790387275525520677260129842051611419316374654301\
1520218025`80., -0.0064742790240980212239450606199545436507327413553755956727\
648153579250198902841`80., -0.00240073259478641453509775301381426700896229904\
350701261440440020077357519678355`80., -0.00059973518340945927212804349626221\
9905446120806540764589940507185171718003213376`80., 
     -7.743595733917712802522372525940496018136209405941711454178801146089556\
3515243`80.*^-6, 0.0000953422192693757388542688772575424103307027189036563661\
32095202321033595791264`80., 0.0000636787288171227131950553112399915816462337\
61596874199140096794218979489082516`80., 0.0000246562074546229476884979165748\
460512308276028699073268099343609213993299366224`80., 4.450527652450851092562\
5298583381824377015340074069096536020997652958548319092`80.*^-6, 
     -1.785765131230963127722104641496171552769191669662422104985229665576350\
3792198`80.*^-6, -2.112598548924178758670194152733319817162923344644964260966\
68937622534406076827`80.*^-6, -1.10192145160478761847643948020509571911829415\
99366359361303542148291300393632`80.*^-6, -3.35356671022171232272622542174947\
44227342202200945932671145720573419460114114`80.*^-7, 
     -6.716716549798064377984062476319430332198946563023164340630941775154955\
8758131`80.*^-9, 6.5522375675932189385696761499796231871205482375049400161637\
565077738358929804`80.*^-8, 4.78176363090410548001580631205949215035961784917\
397017283950627012055220960737`80.*^-8, 2.00300352465438210367813287401260044\
68546500019652479330388694537001592677885`80.*^-8, 4.025060745906968216890114\
8013576593070178761926571855566919621161806208029377`80.*^-9, 
     -1.447536098321756424390075492276716624894349443961151774580112911473696\
3628297`80.*^-9, -1.915141282212814225913989377073336450339767005628596332548\
7530490336731386119`80.*^-9, -1.064067134189709876843336780106361924671938692\
4928502404197053816211081163171`80.*^-9, -3.492890314220414400803057738552022\
26273449050421829142089508754501678431019487`80.*^-10, 
     -1.932421336609106512359324532190971671713349897176217048701578163794745\
69758855`80.*^-11, 
     6.3110244172113310812522823228200755155045620501339289458753630931593943\
99055`80.*^-11, 5.12350858148110256120717915952172232001825972381588489727909\
75199698029406933`80.*^-11, 2.54683584248439073651375211291823085566592406803\
595755484496050670138356631473`80.*^-11, 1.0009590315887835047759551846739996\
3870869276425199104078357932787649700171704`80.*^-11, 4.390536961505016472640\
5854361100622633121766413180970224439133053860511302529`80.*^-12, 2.843005727\
75863309874406915869120228633274984195180580821049757978432159530298`80.*^-12\
, 1.5206760438574549897745973426279161152753248824998244124954493327024436721\
2655`80.*^-12, -5.17107906114885184578994123900890962406864723069562988906524\
91161118173604499`80.*^-13, -2.3688714080609723098484196171692931780789184665\
3752495134311938238097584516708`80.*^-12, -2.72003705416557984464265582918132\
038337747535158396967193769491661488044888498`80.*^-12, 
     -1.259867032893293083454150775437729675120089995864231960795733091922882\
49451731`80.*^-12, 4.23736141902407433347293350981002802530262277538035134640\
81904058227076221231`80.*^-13, 5.48894546374787393238178101696962295291402784\
88421450955522745076733231414899`80.*^-13, -5.6312207530789323441065555016129\
109914041351116422440387584079535143613755945`80.*^-14}, 
    {-13171.72624762136077275451908021550519842438374582002346545066653798502\
49977853`80., -30098.48808205521736389992314946783696343208934619730547898963\
39244193830365006`80., -21696.30981025917075253145803804349067817249648896492\
54032591375807614145968028`80., 
     -13282.01604966569397148226948216685747942281177184778674695530061529305\
688271`80., -6504.03070321421734823954407472962408319953712156926242499898444\
26735205870176`80., -2062.998746130969288339212587605142533318963604399100668\
6249933660319669495972`80., 212.969608336878527384671649592811842999040759164\
01148091756844965751324418478`80., 976.53469103090773803926794880330580706226\
3006768984930837516953565402272834245`80., 943.559262557468601343817146429535\
110078085754928138860375713705565990871394954`80., 640.5657363169146269861187\
1310009323153079577432920671378476206104480137901964`80., 346.134384880622470\
70845813989105488428547525084207335989084614013202784431435`80., 151.54883140\
788074699444558579395636255942221486369153893896897541730850910045`80., 51.26\
42008170085815696588433426724237753204186996612264847580041070887123749536`80.\
, 10.570981581582003008850354485067362230854297620566741143624002145477549264\
0092`80., -1.2984898165961477961772565048932629339706444575004847324925834377\
1408668202876`80., -2.5975142117526715682274862493321258436007424016271340183\
2266600182215317816877`80., -1.4615220971880997428007753332644894210250889199\
4509501151294229296883611064369`80., -0.4879207304999752054022529706523192990\
45902139366028263488120177968078530598005`80., -0.049015785566966946196364236\
07752388919716549831080439230207179045365360318155`80., 0.0620525654988492950\
77502584156558336310821252836957840428028021385742915354619`80., 0.0523902038\
7410441666141435677224451626636385253590376541360367609650139762646`80., 0.02\
37166452996764606573233246262535447335132041944366159659204004082891435284034`\
80., 0.0057866605394179397132000878623340838920440819387530229993066603693077\
891576297`80., -0.00086492440640228422343599057821787510954299390044565373592\
017541692529177697998`80., -0.00182346204979150787941022855492886825770317873\
24891273827409730927378370700853`80., -0.001108244517072930143895553347713160\
7006981137603014775671301649163947546613263`80., -0.0003988943006213520825073\
32923160228839387649625002642377182949264339333924920467`80., 
     -0.000046458715174635009134759261822376335379037158780733954938174309783\
189327206254`80., 0.000053043362216148655345776977615180776632389950727546650\
318183859058497149756707`80., 0.000048242631349039791383394819746662144985440\
8529067264202642795598479741555849635`80., 0.00002320157651828799781373590276\
05777983684257158971845963273321545645124028949385`80., 6.2123690200013294109\
392961082978487468550205428761016965226065742770556111906`80.*^-6, 
     -5.840364931104184248917204359996566632645900833471354618751918468835027\
4886151`80.*^-7, -1.797598737588833340557801799266286925908287677828660475463\
8109995668385365134`80.*^-6, -1.216875961345396671729304657908806465540282659\
67852563029241763114459740226676`80.*^-6, -5.60208722097396411952987077065601\
88440721934741296885569798199974112939475124`80.*^-7, 
     -2.278918920044708995484215968159781670416343177629545588007429139406032\
01416433`80.*^-7, -1.23973742043015046997844865635993676584358249738355087534\
972419144152838408156`80.*^-7, -9.0637659848029030585445810194011581248646298\
680067652841930219839399590302134`80.*^-8, -4.4760989159997380285189899986134\
029356628960304397431511561087950770993351662`80.*^-8, 2.02567758070643908869\
645038544121097668689836028810254365761555581727997722842`80.*^-8, 7.06378326\
70381581728419799064522825953865188658026459832078831058110047313083`80.*^-8, 
     7.2360063757525232558769017832617015158839244012899641480958010495835363\
862395`80.*^-8, 
     2.7639590352044045465231916094288382461608481145461429957022911218600999\
05674`80.*^-8, -1.15682391013596002098104149470569348611237871076373023677941\
641264729036385582`80.*^-8, -1.0666724129493922477977037982306171169044939761\
7162732005529607488935244839029`80.*^-8, 
     6.7681049417320055745531695626113701199280805599101590548057896745202735\
79667`80.*^-10}, {0, -409.303529329572867718915726282587265206932126607598447\
036509698297335083449757`80., -1776.36316442982237915776666297438453657653808\
729225495049411509390526595157174`80., -1216.67773587280545560271035187819886\
615154161199291532311575352963773036068145`80., -681.463323939090175307942006\
40581978450198390405797930665870391302759205798177`80., 
     -271.8253833844828279331075064297621914899640647688335843219978592063471\
4875428`80., -22.925772033808562959763806768143092907126738723296132305371807\
4592910195734842`80., 
     86.566897679082423195716301817468027632174995472169133294678242171281506\
59956`80., 105.61802078187018842287417743748161632211923814007577992995155697\
0287824998008`80., 82.8088345657188503741745414206328598872770286593217230551\
27018151441338502982`80., 
     51.115177818630413789609038328676812481396741717593008784311050258434208\
53288`80., 26.001612395621941511651047700388502093166851757929782301837062275\
476560421992`80., 10.84451523757311995928805418037017828798651802068786785754\
75623279718902590602`80., 3.4804270527644847077752313090132878436619680209631\
9393887651475398324290708895`80., 0.64130880107324264580112103575211473869805\
10012622034255724631121500953233359`80., -0.132257204381955166915811794131760\
091972653129122996192368212506540181537217814`80., -0.19012102221926067084989\
9720664385534275572697825139519499312634256002524575464`80., 
     -0.100011242144871062382208531461650280279489878676131408249907123815315\
139324173`80., -0.03110335794405045314613193097843875343740907685170099384238\
19790018121746662172`80., -0.001860943529449793218674836117758715781359320746\
31286728806497638601860052569961`80., 0.0047948072634325582922051944120937708\
5894028822256703079972630859696909898117906`80., 0.00365902583926492864355149\
934428988127865915561753146130401300934310271252682552`80., 0.001562796243466\
48006391433149427017566414381809980469379015774394203510813394985`80., 0.0003\
3936129694925579559456090863851709205975156348406326174150131078074649145265`\
80., -0.000086096129210764314500083157816305175902667391912378826680089983330\
296653725041`80., -0.00013174547170332282728565649301813537506984617576165734\
9912156922400147760862776`80., -0.0000750382093332053407400435360035843152459\
18002885301460045344816597751689683694`80., -0.000025237613785414725001261175\
4898349242934895886212997330325296108228402761531958`80., 
     -1.884081396779350682826490523380477713501722914751854297766195718510785\
50096481`80.*^-6, 4.110861441961758205922908635483902547845103598388712799920\
53617615865980614564`80.*^-6, 3.366637160248871581119918049720723407112923138\
2643706544241654911546104051875`80.*^-6, 1.5325180657767433008352155771449242\
228733315275671837029463745940958407282949`80.*^-6, 3.73884432554106410727036\
57119999264503049584755545885053068000693956944587451`80.*^-7, 
     -6.270971543424732962574140026480629015956878963616234392526237244815516\
1045774`80.*^-8, -1.271821076743003512572767169259854929493204155750402946230\
81575567334124866953`80.*^-7, 
     -8.148381689903166297192960033620692816379234562851275617167012950959108\
429193`80.*^-8, -3.7345513390404756478780818310874176904896166383870976033824\
2737332964847329335`80.*^-8, -1.715525717018707657749363448039513267470537572\
14228788806459502886480949826619`80.*^-8, -1.19264797029290589179584511407736\
168966635694857013015270547030544695975291442`80.*^-8, 
     -1.019241118033374031290813747866193865262989232508495381783172833334386\
59329277`80.*^-8, 
     -6.330138111037624031978516706357779647240548812358911256576935336098338\
783546`80.*^-9, -1.5776581258107747463723313112006214971226956592769872758383\
5953613562357008757`80.*^-10, 5.483627741951471598024713051676493241731514270\
41808065180230284113830666830024`80.*^-9, 7.003245980902044810147131131047926\
1628492206866020785318616483199390311054314`80.*^-9, 2.9147019441267837321893\
5193811712336596018553597538965732242677078429575086946`80.*^-9, 
     -1.122425857875681576787481720492013728264573421566637347522739199409440\
70876354`80.*^-9, -6.97815071596326752543394151862403023459210262249696809196\
71251283822724987326`80.*^-10}}}}}


==> L2S6data.txt <==
{{0.025`80., 
  {8.012218464245802263668880550222494455487762207897344660312`80., 
   {{0.025`80., 
     -0.00003867679602121770225429432740477779171319364475945780267461`80., 
     7.14234407144545364134622529227268258421651186991978189008`80.*^-9, 
     3.3121422435841430134085041961055633957452237412381596687354`80.*^-13, 
     1.256787268522133144043997961029631794971288476237261534618`80.*^-15, 
     2.9821847385072369493647365089775898601801215142497083907063`80.*^-15, 
     2.466591535853446567930174805800269775571258668256704786429`80.*^-14, 
     -2.5748279916710459736102773464952310717604511068548497694346`80.*^-13, 
     -1.1819124273305483567391759435176905426376580416066031173174`80.*^-14}, 
    {1.`80., 
     -0.0003478670395146891578363203175200788179562270672209304320944`80., 
     -5.861471990382716946783420867078107891264499921375683163265`80.*^-6, 
     1.4935534864468015039848536698330090030823703048384534633995`80.*^-9, 
     4.270294917646676498949133852706782399058449161505996072809`80.*^-14, 
     5.811373226720295137268552916473059426504896133556328836653`80.*^-15, 
     -3.205149630878186202693348016499766717903137218313189711467`80.*^-15, 
     3.128043452880555258141524500451132946468128661511115889822`80.*^-13, 
     -7.082174621541702221362111141227207938041298104220354082664`80.*^-13}, 
    {0.00829092183401782444326231763899480855891258201415833519355`80., 
     0.0034387983376937334410665657107350574596054381942064012545866`80., 
     1.4793324183103305251675950748876153732342914376945476003733`80.*^-6, 
     -7.105914358905211052311707230707281665676529503426152829153`80.*^-10, 
     -9.893901728661539705684828916866722877139923422353007867993`80.*^-15, 
     1.984908985816216429095394073605296078653058438741646068577`80.*^-15, 
     -3.516173438754638028608773015282056202043046501261111983268`80.*^-13, 
     3.077251513357985349667163809837684671272511535666747822777`80.*^-13, 
     7.155860175204589747434792295390052002789131534679621053724`80.*^-13}, 
    {0, 0.19414585447336262034695543546415145474142469195315966592277`80., 
     0.0002354070706929544028977891473851991696424118317321986203354`80., 
     4.335339729044504569280439928177302990085576200926591681362`80.*^-8, 
     -4.804256603606482052298425906151047601664780059354751406607`80.*^-11, 
     3.403008754551375854916340372999678573503095870053503656196`80.*^-14, 
     1.8192461389994480775368501973754727992013846131087161476597`80.*^-13, 
     -1.925506161803093058362659904784448013518675519882794017088`80.*^-12, 
     -1.894712724642530909170631771480136922516740316686694414215`80.*^-12}}}}\
, {0.05`80., 
  {8.048502180933395263409863503242502751209811450668849853857`80., 
   {{0.05`80., 
     -0.0003004058902129437312197460358813167820674841912646317772345`80., 
     1.8040286770534239760565475070781711120550186850083333803923`80.*^-7, 
     1.5572514405440328364956239737081572633516880298113052437523`80.*^-10, 
     -3.486434182178496312342328102802322174693642628500614515772`80.*^-13, 
     -1.1000445601775348243588554124408961283627069024188517977524`80.*^-15, 
     3.454815583339572895811199899589856376076795990661614167559`80.*^-14, 
     -1.4535975043495194540414329961675403841075822883700711378897`80.*^-13, 
     -5.779140837859584297035141401379677196567535408973331060139`80.*^-15}, 
    {1.`80., 
     -0.0011984929009396760952461271630533779534482121600023382105283`80., 
     -0.00009085803993134775250614987538626952358744649156821168917002`80., 
     8.242763988119348272589914004263158237024767078163285220731`80.*^-8, 
     3.71229058004221789027774479312993914044807752412472054238`80.*^-11, 
     -1.1041408511814129798215029330672064074619528009832953332343`80.*^-13, 
     -6.712798889985634865614667819895325301259410890580742586827`80.*^-14, 
     3.3864292950756940415521727237300320001006970475582319130296`80.*^-13, 
     -2.0506934498945101761988652995592323298062610808905270214822`80.*^-13}, 
    {0.06623632149973717653574767920148772410417809792307699019835`80., 
     0.02735655594214416068042172797389536354900245426247670474935`80., 
     0.00005140033690876655046235339837632762909573485334484716074309`80., 
     -9.243447491153009196627134733870099104676867436718295636054`80.*^-8, 
     -4.810404669770111684853141231271695987903264772218136958757`80.*^-12, 
     2.358762204269798654629662017118337196232145121090298406951`80.*^-13, 
     -6.178926140003497354798311432794816712666497365641020255418`80.*^-13, 
     -5.433711042984567831540642731197634831470281113216215803227`80.*^-13, 
     3.6790861168998844467402712979652544445316144576532174583286`80.*^-13}, 
    {0, 0.778635145297412822397564936974702809532044833650545671939`80., 
     0.0038087397236375372224972975972791246857638472976895157599266`80., 
     3.056820717318829357738518743251950954200360674146957161369`80.*^-6, 
     -1.2341616299006041702648679702736142164713726280405787546647`80.*^-8, 
     -3.455939449747506002218645392663391181000369834382544181366`80.*^-13, 
     4.795363322930142102743036212826859156691140694431353959745`80.*^-13, 
     -2.287926314597824999894346315656581466006674475880783535983`80.*^-12, 
     -2.275761554777678697975440172175894452530972260794010165183`80.*^-12}}}}\
, {0.075`80., 
  {8.107784162355611037578266422410781027184862286929696886006`80., 
   {{0.075`80., 
     -0.0009658234331348569723718891219409615890746576490963511905087`80., 
     8.248459761158912598986103116001019369688357087345786001598`80.*^-7, 
     5.224720044107077377063134927550591597770888785470782749321`80.*^-9, 
     -2.3970075775961536244803372228612932450529652156453265253233`80.*^-11, 
     1.1208182288171955384924852036110312367138882838289927319117`80.*^-13, 
     -4.882002252060061108724523849137836466133133575054835288823`80.*^-15, 
     8.224463774340289234053222374648146912465117940612192017134`80.*^-15, 
     2.9077134740510926803218265911511984503676299100440075344534`80.*^-16}, 
    {1.`80., 
     -0.002025653026005501199584638687162607854411854776986683898925`80., 
     -0.00043683548178812668564915351760613752556098311676625399643096`80., 
     7.184315298468162273852510120254557342227513087757040298657`80.*^-7, 
     1.853798434435898759404065626460131550372753869421608499593`80.*^-9, 
     -8.38928667350282933938635569738156963144046976797005161087`80.*^-12, 
     4.493921669725288647068434310408076875129152784711882335373`80.*^-14, 
     -3.574909482242725873681458569586009642659459475926635121054`80.*^-14, 
     8.95264817153565278221354179749802709800113408693696427212`80.*^-15}, 
    {0.22292190273924435595774129811392821389579473284638992146814`80., 
     0.09148942797428463803844070828598048186109697393278024783895`80., 
     0.000438378101343483383399843871720164829105867457840600385665`80., 
     -1.58740024082877906515245628155228088314282975814772122425`80.*^-6, 
     -6.235085462654856270382694684640546752208728690096416048919`80.*^-10, 
     2.429569180154052570688079094104162078850493755055702856375`80.*^-12, 
     8.690012257265846831753835905430987244342763337351104450456`80.*^-14, 
     1.2357909438874834109225480705709992376731897965026036321487`80.*^-13, 
     -2.0539652726065387356802313231409093637865226407553382421456`80.*^-14}, 
    {0, 1.7582387771537105306170482931842388439229965016197245826684`80., 
     0.019596735313692887736619938922354255933262847582759035287436`80., 
     0.00004005762633140650099441974783593401752310069567022341156494`80., 
     -3.159535837141432322036755559348341270803127474164830252084`80.*^-7, 
     -6.239201560035637823655803321307103374453477759428012275659`80.*^-11, 
     1.0697448701323028174213240331809947137535306509667541300434`80.*^-13, 
     2.259256927605328401995675001285134254530298230197108561568`80.*^-13, 
     2.171773397484114259513604630183510174084619863864880001656`80.*^-13}}}}\
, {0.1`80., {8.188431616463495978372862075235457317086950989133588333481`80., 
   {{0.1`80., 
     -0.002141741897549492196239624791858958860142920424099070257632`80., 
     7.493737126926730507068807101493314112822700693728316986398`80.*^-7, 
     5.774423779674106962549251779251095654782315492772235856378`80.*^-8, 
     -4.1356000363048568213910652875352474884716686289414952501506`80.*^-10, 
     2.9279518510397781844999387310725319398067739112727357903466`80.*^-12, 
     -2.4893827442097310442251955883109823242250212531205665423973`80.*^-14, 
     6.584662759339676350169743115181615890231809272916740860887`80.*^-15, 
     1.9368511871474113924226265705218320713524445347820378598254`80.*^-16}, 
    {1.`80., 
     -0.0021039611951663742246003750571934756216874333219595341411215`80., 
     -0.001287411102905864410435265268020213226172801545877547816464`80., 
     2.594155768056067711953948914583615858709802004734157712178`80.*^-6, 
     2.704125743043166792235986283040008093084021205874097684363`80.*^-8, 
     -1.930987614832556252037119637686692269623239872087193161208`80.*^-10, 
     1.4120189093410596627118420675952415773502691762061171191533`80.*^-12, 
     -4.9482560477091872802901770010853585332386631637834215419885`80.*^-14, 
     6.468706089631844263930019503392733212370330896472889188698`80.*^-15}, 
    {0.525816101977693120073569151423687240936375725792071963081`80., 
     0.21419620895204462898688369408799753849961908665308556563183`80., 
     0.0021043120933006454501940060635257062324722131108435463023083`80., 
     -0.000011548185124092921180601596603310431027686245143628357457287`80., 
     -1.930471138728361582892998787540028520852473005725267960767`80.*^-8, 
     1.348886175719934630645229444907503708939880898094695580852`80.*^-10, 
     -9.992960273101158580536906941678987234805794761063129781618`80.*^-13, 
     2.1849055397953151512004110479854959356296409263997647403277`80.*^-13, 
     -1.7026600168267651245644668553486384513705454083978897774636`80.*^-14}, 
    {0, 3.1368684319100389397709523543826941479684174636271478963224`80., 
     0.0630845152530844226107167687651821289989178605863094683412`80., 
     0.0002645686432560046549090387931741752557112027235630843381751`80., 
     -3.112573951590193755525967693571327448596971471934886953615`80.*^-6, 
     -2.364318407138569229387133377884712103465603153051814576075`80.*^-9, 
     1.409715699790346094879239121200482551676825660468009062611`80.*^-11, 
     1.61394557418260238591103904821847813435663676990609680271`80.*^-13, 
     2.635194022761788729201974136385949844595776245412696906153`80.*^-13}}}}\
, {0.125`80., 
  {8.288420713452514539930352717272234212500544593719695550633`80., 
   {{0.125`80., 
     -0.003847031505542123738574362918879733700845981763861601415827`80., 
     -6.325653450071373464042052508032725985704584602772864235528`80.*^-6, 
     3.404699622909848461937975592525060713038708680557671956678`80.*^-7, 
     -3.175853284980449725262207638848040742807727854663154142166`80.*^-9, 
     2.716676275175729411607481372775377203757884785803622489932`80.*^-11, 
     -1.7031796211092800705509636142379636843000112704594759099736`80.*^-13, 
     1.4844472634931453349375342257300001452849806259754582435312`80.*^-19, 
     -1.2055107381258405139331793961786855775619720404126244465158`80.*^-17}, 
    {1.`80., 
     -0.0006689396031020321308434099981547922623782680101626617769635`80., 
     -0.002883296047551523327305914911352715176701429646482133530998`80., 
     4.334855612670886531392415412844722529198527318807715183124`80.*^-6, 
     1.97271271141388418507329798687390951759100820688490172998`80.*^-7, 
     -1.8709948222434008744092116330410843644153586809384110153594`80.*^-9, 
     1.7145681848658667908748424951210901747402290611162904048784`80.*^-11, 
     -1.313649759223508218153872985185779175854776526244023177723`80.*^-13, 
     -1.642135708823316912389804875685459784447821440085932806593`80.*^-16}, 
    {1.018958031702878944919249013928419033111319891000548909445`80., 
     0.4119799909901759038521191043070414836411283752270916257303`80., 
     0.007310580871691211750744222040378200484710166545722902302208`80., 
     -0.00005040675332733946707919352797695540613260180771156955848925`80., 
     -2.642493124406616878352009227887921935713819779783216625988`80.*^-7, 
     2.6595091679790552222634833579008620576349797728648360490384`80.*^-9, 
     -3.031752535024076693848588936634445175785387886090270131133`80.*^-11, 
     3.5576188370275410112749075349235269189557332002222129785466`80.*^-13, 
     1.09570091476953745930793392521579255976060026887737108812`80.*^-15}, 
    {0, 4.913174589727701060031163629222738609359017081473142499554`80., 
     0.15674410965790057868230669435982585408562120164719368129642`80., 
     0.001190084613131014129827506706584363992793430867609290946827`80., 
     -0.000017883791926422673095819853747787139718471945938813748713384`80., 
     -3.9465017032089993210301861701473230656425736217496039895705`80.*^-8, 
     3.740037811437588198985531790689002065881267365566353932268`80.*^-10, 
     -4.767463715569868808954307173567642261342145350284777990689`80.*^-12, 
     7.885949581995120229470487199918160311296679413789111090418`80.*^-14}}}}\
, {0.15`80., 
  {8.405515892777208586840337078480930541359159430156043846533`80., 
   {{0.15`80., 
     -0.006015653202197413970822623455625901515593321325949857922954`80., 
     -0.00003577400955568394273256695875312457775782368488680042025103`80., 
     1.3288033458642363391865515467857733109252648342538427692766`80.*^-6, 
     -1.3789162914743750712307078088604503331958281805736503763503`80.*^-8, 
     1.0231254425243517581583083446865963654165329395433159429056`80.*^-10, 
     4.0155308803690576713481972344798719540501631186377768474095`80.*^-13, 
     -3.83361615274996868151629029759288883393955412970631869082`80.*^-14, 
     -6.58087325355144771170965139223702564964037847538593877919`80.*^-17}, 
    {1.`80., 
     0.002949565162260107320418044389062425664201713626772041918216`80., 
     -0.005406316586513728312229615682829389732254550702585725518304`80., 
     -2.157947100328365819735934839612372724420979563048907947006`80.*^-6, 
     9.164195736309263629251385493982157944376759980987706380642`80.*^-7, 
     -1.0050384561181822879038367284152011364966630840239891132184`80.*^-8, 
     9.241756292875573939428811416291264967059096701784663312898`80.*^-11, 
     -2.0398891930017469135084384169173176030319734458267225566233`80.*^-13, 
     -2.8412692259658797510699801135019586505582456009795276115603`80.*^-14}, 
    {1.7403870936530693446969611933461204881759954516536307657283`80., 
     0.6991181677120805892278204246296301606556345593544551564265`80., 
     0.02051413291398166159501593692999608140010891547024296660787`80., 
     -0.00015106160887566536349463871035430611974157407950822556672453`80., 
     -2.111021383214736592221209708568741461686672736322666869489`80.*^-6, 
     2.6547543893830033457390744304280532671895655512304446671108`80.*^-8, 
     -3.5435971141772248094410027433472435138928982369620728602626`80.*^-10, 
     3.668226300732995572187790322921161670273118209001696630681`80.*^-12, 
     7.34873337421205324653903362482039715556349750404150409277`80.*^-14}, 
    {0, 7.076742653371745344746931346654172472974646493779363948649`80., 
     0.32963862993525703511460881707259220778946675867877377855496`80., 
     0.004150252815539051623730157347602118650319857611503357098161`80., 
     -0.0000716687356280542033694224150168674614905389416553239233342`80., 
     -3.817467016487448719606860339598078610701919817246661169626`80.*^-7, 
     4.873541838397739906284372566107316606761139346354569025309`80.*^-9, 
     -7.816728029096034174634669196898076827404257141135444759612`80.*^-11, 
     1.020968562887617498744426613659615750120051196473258208931`80.*^-12}}}}\
, {0.175`80., 
  {8.53742343274364986874814558283099707692817388996568509881`80., 
   {{0.175`80., 
     -0.008512026880342210246451692798923702814938838135320642678938`80., 
     -0.0001144261024034732000643409398772382317357870777719234959218`80., 
     3.849684608229064383282504036963069942910563387202836939937`80.*^-6, 
     -3.653355106880429558370796181941387466333896464642236426725`80.*^-8, 
     -2.58243598814311337405565894475671719659384945598648682923`80.*^-11, 
     1.4615919409288011124940557668020851175910279186255138096067`80.*^-11, 
     -4.941475835290703353570235846308160149118560709350911812093`80.*^-13, 
     -3.815495183688551740885436297215398222511540167853163148204`80.*^-16}, 
    {1.`80., 
     0.009247162873608264768004509306782175020389132140976908279127`80., 
     -0.008944571195055609726253463616766059240270685865751399655995`80., 
     -0.00003711241347683224203940344554508550804585620761768502945347`80., 
     3.087805704212264760912987602060066860185151380507680974699`80.*^-6, 
     -3.388705196696077792752050808268267105288277663712495548688`80.*^-8, 
     1.700594891458278737393891021515446992461113657464913486395`80.*^-10, 
     7.209726156556981243803487127224456197335701710191336190961`80.*^-12, 
     -3.873649368561496645624018965391186535659214065320576724812`80.*^-13}, 
    {2.719076317794865585354999572296800353569058259128550519872`80., 
     1.0872628649429430175495581239138009996670294318506962799018`80., 
     0.04932482612891987321378203864494312571984718454395563705373`80., 
     -0.0003199204031970231088733342821759173849060250338918386445092`80., 
     -0.000011489960632939656392590734474095100993800001647646074256092`80., 
     1.607367084457655658642774286817456869085415410850687319454`80.*^-7, 
     -2.110928155024332419870440806691260365213269089178870887235`80.*^-9, 
     8.89165235644169490084576208994414739343598637919012687752`80.*^-12, 
     1.276229058156037116998817045271592664292615389172699743933`80.*^-12}, 
    {0, 9.605797316105884446669586049023086814573417316418176883973`80., 
     0.615944878742401363378497681960381301604538426827426728238`80., 
     0.01201583978779695302999458097596253480637954619025019031233`80., 
     -0.00021904600683986530940969630389195944852565631061166924114932`80., 
     -2.488161009979257368973065258029486373063255180774269893606`80.*^-6, 
     3.817091506879162262332489184374908692196832989262760814759`80.*^-8, 
     -6.798950676454563786466645250903234285519843040387746798107`80.*^-10, 
     7.581446838842802712057136963768582089603499428575430914332`80.*^-12}}}}\
, {0.2`80., {8.681905193203338813538083978778117766261504797186666652848`80., 
   {{0.2`80., 
     -0.01115242015151673325365600272142931129987225250476548346794`80., 
     -0.0002800342329901964369832347782175956122703770875513212026252`80., 
     8.84326764153210757340037353339995316786780659697666297595`80.*^-6, 
     -4.955140976164342256547443170863216914874861987477891263202`80.*^-8, 
     -2.073134485754782766141489482770056844355432932783470420062`80.*^-9, 
     1.0605132395123535567190129576936238001052918600891890651924`80.*^-10, 
     -2.781244465279440128434939778803648837260473454122227062249`80.*^-12, 
     9.543394070667703539336359664674059553824077649689970857471`80.*^-17}, 
    {1.`80., 
     0.01851732909335632699243670188105618612042929781105214612357`80., 
     -0.013481024312872543559383536656332577471927163677094152913833`80., 
     -0.00013655034420465937428849903567003899720544852110399082249124`80., 
     8.15679934644872859133215767646250555917400381457431041265`80.*^-6, 
     -7.208567645020152981617423059962162800205183328720766485631`80.*^-8, 
     -7.83681161433127401076225632727323723327733893133326001107`80.*^-10, 
     7.056047913703978160480776277607601215714221121653821459539`80.*^-11, 
     -2.262459719960589940857667634800624803699401269974755985456`80.*^-12}, 
    {3.971783898673152426504993100877952214692029595241081454477`80., 
     1.584829944642048497919416076483378521309088579083701212934`80., 
     0.10539250051026117448000711785425674017807818843106572772157`80., 
     -0.0004160889393244535295055473813427765850199699309728921299819`80., 
     -0.000046873977583614982084219692143847363616259909568255110889`80., 
     6.475368369567833382665630738107434031964036473950109589274`80.*^-7, 
     -5.720459370565010251735006180707416873798270590418903867971`80.*^-9, 
     -1.5428509755432849930767135221096792594193858490917171766632`80.*^-10, 
     9.505173089533695154435098213960387969951291998872209659844`80.*^-12}, 
    {0, 12.466693832544000249696878073961267625758203426386370654005`80., 
     1.0524206559054085273425336791679125706858290877437269361554`80., 
     0.030111959734039783375128900861937212298926800662542125810986`80., 
     -0.0005342516666232998513538064305696503398930568437600511165696`80., 
     -0.000012001447885991985661391359082155045134135297100178122586557`80., 
     2.0098169133023236700293165256510703657638824091508678858237`80.*^-7, 
     -3.4571120730680076770975597798352807614339489476197581777706`80.*^-9, 
     1.4627815301835115162325598885163885004922385089286419307774`80.*^-11}}}}\
, {0.225`80., 
  {8.836852081353780275284375506385634997926440796200932857908`80., 
   {{0.225`80., 
     -0.013727039925472966473835263801149753254229816753247948097805`80., 
     -0.000577870252705495270364754280261314904994289309519916020625`80., 
     0.0000167133195759722093712083029903968481467079918789827484112`80., 
     4.955931225147123857478600705676804343374373805658174269481`80.*^-8, 
     -1.1456155458113111098276352424040139232812479794724929811388`80.*^-8, 
     4.385421053619496159779715448908089858299165469687114455742`80.*^-10, 
     -6.678069747377300542032097814718578102347365547022706097346`80.*^-12, 
     2.950212145116559506615832532508254625081687684882035952297`80.*^-14}, 
    {1.`80., 
     0.03086111661265283925901798761233950407889092034506754888425`80., 
     -0.018900941658099676898745251709165451842301225763420083640654`80., 
     -0.0003524555881342871702190169516546044969390092829617986144495`80., 
     0.00001774028905636999188744959068858050098713900959209324507654`80., 
     -6.620574097635667396812219093019669384273845405555109561673`80.*^-8, 
     -7.104255531780968356702280559367528934125247675995988682252`80.*^-9, 
     3.7209697494316364077634882891672754077957792503463446033185`80.*^-10, 
     -5.521061968190776736786600321264568608726819635019913804753`80.*^-12}, 
    {5.5002794111851492368222737907110324768524240697349979705`80., 
     2.196017658136009104173989873904024312565859507007325957051`80., 
     0.2050924023380033936716931728722443894278286399037625908593`80., 
     0.00009533179396328975247791397051106527080243786718597803046612`80., 
     -0.0001525999304784850302469460381270285272222180628849828647669`80., 
     1.767133331985043771192813400555448723922940152666356600824`80.*^-6, 
     8.600844587133701806006237219633801739933741750222088494065`80.*^-9, 
     -2.2427498910013552099390437263462381795776738225902478074213`80.*^-9, 
     2.873863651399610699143656299658922918274688703737208041104`80.*^-11}, 
    {0, 15.61502328269099933228253537036760977022015307520361462849`80., 
     1.675116302900526499554882073287232701499926903236796380889`80., 
     0.06718190653858798201997346553144345795205098185238998761202`80., 
     -0.0010547611747880797481942959832070836927637564717079088991616`80., 
     -0.0000456266864418251207326414289081004240004007113372542234695`80., 
     7.59027473233033953288883281566266479777915080772182589662`80.*^-7, 
     -9.809588832467639684843548096467858542480235694710041942898`80.*^-9, 
     -4.533932149549591640886867453093235991286722135369297975247`80.*^-10}}}}\
, {0.25`80., {9.00032447386640030584395107792002006939373283340685988038`80., 
   {{0.25`80., 
     -0.01601951107644141966820789021934272766584651037782027771503`80., 
     -0.0010554364950791061451829338367376212447525600366057882401975`80., 
     0.00002633810641709415703220016187229096928939032898632257126767`80., 
     5.166062914197247865501257389886138647955303574762528944937`80.*^-7, 
     -3.887333458228935892545019909013887933592524286640775304341`80.*^-8, 
     1.1534390689874854773959734192471799801243243349889482301732`80.*^-9, 
     -1.0314214711826799826918904407171063953772003592655708011093`80.*^-12, 
     -1.700574119781910692537478863859023777177142429147389800401`80.*^-13}, 
    {1.`80., 
     0.04621661497136328598421222860584505461026562128403205810798`80., 
     -0.025011074711149675484992369889319857727436354024077433524756`80., 
     -0.0007491626717182294866611163163496585962755811890620932292346`80., 
     0.000032748182425493905184615978350867137812686649722516226373295`80., 
     1.8213958463984144242747527343798357540338135336667089357382`80.*^-7, 
     -2.943600649598701332570650090229616499943760254837516995864`80.*^-8, 
     1.1984906737155147183314104431142544369466566196303997329197`80.*^-9, 
     -2.381150121510417368776551343563125451224534122294137796313`80.*^-12}, 
    {7.289360117938145980311188104388410407677808372631183464037`80., 
     2.9193802718171019383089881761447162828964437391348151580924`80., 
     0.3699087196769111708684969246443326593560953099618575516673`80., 
     0.002543814952475054690457624965178779136527967587751651452707`80., 
     -0.0004137510402933532790062075078339493563595301929927105762437`80., 
     2.7948843108859541675925534830434052915766649621704382916565`80.*^-6, 
     1.5471084586613474194282448135764047872705546528953699323694`80.*^-7, 
     -1.2612329529844742485307652203777751620154551307650669139921`80.*^-8, 
     3.10643005064357785351116612453327269075444549808908911046`80.*^-11}, 
    {0, 18.997939229819125439518161373615494629625182741114621048464`80., 
     2.515783438335941710559813894638144558729385956596805303139`80., 
     0.13618350753764306306122022723315298137029213903117104873353`80., 
     -0.001640907445863574745389019223957943161254310583767900479501`80., 
     -0.0001429640543770420916229618265117076885246809162198011083046`80., 
     2.0929987577924159524002676591269221545526771487743775097613`80.*^-6, 
     -5.101472536878019363743134329306080007895005146276992615423`80.*^-9, 
     -3.86483763638039957060657349124417663726103175370366089606`80.*^-9}}}}, 
 {0.275`80., 
  {9.170569179177269451010186195560466021431340298439573877966`80., 
   {{0.275`80., 
     -0.017822287293221532685272716977835241642917329285504213325143`80., 
     -0.0017565962523323791674297677600401043382149231736334016420352`80., 
     0.00003397357462112947782103632456511316641006786348094402414986`80., 
     1.81695258273394440145815124505970040806122154526145063609`80.*^-6, 
     -9.718651211055229321512441888387663015846278450746995486448`80.*^-8, 
     1.588018837451086712492759298250722059369350003238195938659`80.*^-9, 
     1.0536797815999131177272660084683402693079967001157088593027`80.*^-10, 
     -1.3845759206128012243354475976376214890423945702754323342756`80.*^-13}, 
    {1.`80., 
     0.06439497949093674412681185998026501079935902146497141942182`80., 
     -0.03156406640198588725758714428773144663271708697123265689471`80., 
     -0.0013969256184059749548497917761121020043512312073942833217218`80., 
     0.00005212677162975149787136863585761162133248966608228143640277`80., 
     1.106299864237979383991347674967118893273494041616545032334`80.*^-6, 
     -8.533017793069316664226683843025943147157503738735725826723`80.*^-8, 
     1.832845072274541862233524549039667821315617743539045541852`80.*^-9, 
     9.379270650774238110286168631493791313117909048346643184383`80.*^-11}, 
    {9.30597653337871071766512756523726999144493713170367101796`80., 
     3.746002657153217386862997746542076830619166686567876988627`80., 
     0.6264403519017320806328713618740701645162256607370630532576`80., 
     0.009608776838155713455391519954094606848857512913937915643438`80., 
     -0.0009620915870742288578957539535149750328966282450287543545945`80., 
     -1.282351788685191895750057596181252066631733748061737215734`80.*^-6, 
     8.285897808662829824808007812447465531338856746253288485809`80.*^-7, 
     -2.4309631618202018553594944452448086433195201062196595184844`80.*^-8, 
     -8.270217875477080486815635611717105897675117563647147459974`80.*^-10}, 
    {0, 22.557248294455442754853212308094010684606248793743780234857`80., 
     3.5984727858033907343144073626191644288231123868582805288424`80., 
     0.2547037517471550449727709729166399285986826787674267193114`80., 
     -0.0017264571599032126520231672699930206244878249497342479160512`80., 
     -0.0003814003377985059714087155964338709686074799851267572931584`80., 
     3.996949940820411441326514494794991770082437028156060175629`80.*^-6, 
     1.322671994992303192328629811716211407379419981174852497218`80.*^-7, 
     -3.929038343541161661102537067392120140802813226486077603293`80.*^-9}}}}\
, {0.3`80., {9.346021685106696772395612620115294286236584188449696954895`80., 
   {{0.3`80., 
     -0.018947780560830510011297593513387585375473511158526538776117`80., 
     -0.0027162640683612838929988998968947120291662485318517015232164`80., 
     0.00003233628923649392875393219085590051486235313533338360345746`80., 
     4.619304133648050907831722701812925284650115307350284417695`80.*^-6, 
     -1.8916314009977853380315005781260325459960736535093773417648`80.*^-7, 
     -5.496638670660668369159610739236012876302651042569392577083`80.*^-10, 
     4.881641107226786776986676041640735384520776794797324158164`80.*^-10, 
     -6.866678746098092126635899746648568398823605946104743593502`80.*^-13}, 
    {1.`80., 
     0.08511549990364138456410374942874261216384027561554442006009`80., 
     -0.03828336210462924874185455642476781683166306498491782028394`80., 
     -0.002364209118057572877337883935503127282885246537017128162754`80., 
     0.00007152841758102714296991213977895662130078112524424145051947`80., 
     3.4346290501665811509421577876334676431111518425688019742546`80.*^-6, 
     -1.9227498483980155957581583903398802661409593220269211914346`80.*^-7, 
     1.2073096791879372797100510039165918608474052618327627769347`80.*^-9, 
     4.265459928983001171373928636193232137358828508538300697837`80.*^-10}, 
    {11.49965225460758545580131812545284623531898482951405512126`80., 
     4.657445954719834524201749760178222950857184951586073288362`80., 
     1.0059716429352851180588060453549117421018632929291043775172`80., 
     0.0260002416899696153330618072558524796419137638288035083475`80., 
     -0.0019561201874070583926327748926213655734446042683532691853066`80., 
     -0.00002683388817361003828566337297340512126529984071433511467557`80., 
     2.943526272652383849449405330049014701947654291728305689585`80.*^-6, 
     -4.64557899968755903177189223530130284511622972785353484735`80.*^-8, 
     -4.614709677170793338536140568293094042113040295227160566818`80.*^-9}, 
    {0, 26.23281610564974331481802091101482658803373186638203763871`80., 
     4.936764791405220011522496685146313474597725467105688876899`80., 
     0.44483546418808612472969627909824949718163779018778074586525`80., 
     0.00003991300181357829210617595509484162458492799810496016790005`80., 
     -0.0008875189259434358997148789508161442589844522454508499875762`80., 
     3.4324178515375219633756578482685678774596841955028296645575`80.*^-6, 
     7.361976698786814707892593506681013976011180182005348439775`80.*^-7, 
     -1.3220095703751338112001413575598598747921687857491465006905`80.*^-8}}}}\
, {0.35`80., 
  {9.707196754283662821602484915652584492746300466632852083986`80., 
   {{0.35`80., 
     -0.01855673262281700341083564435993150283158515615464999054655`80., 
     -0.005483661338768451763582731454527659242965498001428489412234`80., 
     -0.00004806826370495865203411623222831736923133411373759943640393`80., 
     0.000017690513889117116415338834515699494972304168889672201657355`80., 
     -2.85847270254821751801516902129736974590782394858356538161`80.*^-7, 
     -3.91012575187622565144552308152698571500333217856566665587`80.*^-8, 
     2.8978903575986082350141592891439838877996966706449762971026`80.*^-9, 
     -3.823155001067228599279617613526693788568276301963477183133`80.*^-12}, 
    {1.`80., 
     0.13278145240459418981923442685702291067566160696119468036802`80., 
     -0.05110037161757229582991065548016370605419431343275248787499`80., 
     -0.005478731401123684566079648247882920482336318011007428233504`80., 
     0.00007072300278515772200644533828366168974434228380653155869377`80., 
     0.000016411764550167519392509901203344418610505835121968411650343`80., 
     -5.003213343278763936725433566872812026637866958821907087258`80.*^-7, 
     -2.325350337187402222574602389211282198933008103315299707029`80.*^-8, 
     2.4201248223838396336324061193663401615399667824556440740985`80.*^-9}, 
    {16.14073884935597376989423587362486830517184510600687752479`80., 
     6.601669005745415584839204541875977959478502313483283473019`80., 
     2.276752305397708776045005929604380993249593099751985044801`80., 
     0.12023566940826812979652143209638412271377614170267746623373`80., 
     -0.00558427362517684769972078687601710907756700746996174405963`80., 
     -0.0003392155191505450655533909854969276180944234751325010240649`80., 
     0.00001778606497253877137224076820205922248547720489841104277561`80., 
     7.852305705688477499083763871398322876547062440313818002265`80.*^-8, 
     -3.84231770799191276231781942360379981088982064295540915949`80.*^-8}, 
    {0, 33.70194101950944623385476347297685755317541493444957568822`80., 
     8.372475157204797075741560870362794761000024730831185882506`80., 
     1.1459627047160181530558220866418881077196119613219864989628`80., 
     0.021089431151929149162938676380241821769887011100962971700124`80., 
     -0.003408313509981191877708104290818352187020481413366407224381`80., 
     -0.0000637658330132628987130294339218138913570693466937894405553`80., 
     6.934608602826952491221789851099403686715741943310065762461`80.*^-6, 
     -1.617873075986446858277790840520602513187632653781915079161`80.*^-7}}}}\
, {0.4`80., 
  {10.074812104848871058370592555679767123820167219887824048562`80., 
   {{0.4`80., 
     -0.013945110999177752501296013708694071242966810366472693270564`80., 
     -0.009346829608503037630221489072360916953624752815502789624471`80., 
     -0.0003497353263740007777636685332377361838611434698158034823414`80., 
     0.00004272656996135711499464741658328862368029160827211462760124`80., 
     8.336519440504061859082648023134716313683793690115570187831`80.*^-7, 
     -1.6240475671075244344269562611167856968459568825865363188116`80.*^-7, 
     2.1701911297949319385592397265574655309562184799717388374944`80.*^-9, 
     1.209936480475110664055446683972284142234020046835668554171`80.*^-11}, 
    {1.`80., 
     0.18618813065236296217990664373106662577257753823738584191484`80., 
     -0.0614256528114015087357195539602493042588646771249575433695`80., 
     -0.010359288773150395170717943526470569883085769721381825612484`80., 
     -0.00009616541851116202720548813798034923574173426235385910596438`80., 
     0.00004689806674907645523710429276771657823687993915486665023228`80., 
     -1.79428969207603818004430152146114207699843883273258850173`80.*^-7, 
     -6.5909524906902050187598857381957034798111170408391971736`80.*^-8, 
     1.0740627117092590752584198354932078417204823401783371386034`80.*^-9}, 
    {20.552905393098308308291093279295101586490005127743241328755`80., 
     8.348335017578944468172956983504650154246065062527881821433`80., 
     4.481139276393175689111654063812695963609186188731501390969`80., 
     0.390997803959017282334363514382103478713193260424741147956`80., 
     -0.00883348335048558787052275245103768409736878155049964281962`80., 
     -0.001804889995840006644267803435377036935215480347260613575023`80., 
     0.00004585206536128642898699424383128335761436667203186985339806`80., 
     -2.814458807585715714561380596818311644761200649451385925906`80.*^-6, 
     -7.923538821542554048383517498964699541675808048787371831488`80.*^-9}, 
    {0, 40.9986783121082406463467203981423098431235627755821141428`80., 
     12.68259712457565042253606117097760956200821753910281450102`80., 
     2.466620882264617242177804423612690955970910893200634591774`80., 
     0.10438489501812785668756364322422447902711576022853184616409`80., 
     -0.008810299821396486339930113264382359015499783453195642169677`80., 
     -0.0005308964192178420588798426199225627550236183500668154603212`80., 
     0.00002523000430257430033934452683818895078450505347871623521592`80., 
     -3.49013152525954906839371040314562707597627049319945268187`80.*^-6}}}}, 
 {0.45`80., 
  {10.442262472704560987584473592661898292681201560978995749867`80., 
   {{0.45`80., 
     -0.004711769288271639462842303857472190533367893880558671225232`80., 
     -0.014059761777216659716813897722596939438889635351369077936654`80., 
     -0.0010443199458034713033347105798318218045977254166877997279644`80., 
     0.0000708987745194044982737049140038274242970209000407442255772`80., 
     6.18765223345504647255705245884731282413998962883659115273`80.*^-6, 
     -5.393997214494922280726006898600599680281690987997701348525`80.*^-7, 
     -1.6619579060633708770256654156873098476747621195722725871834`80.*^-8, 
     4.749685768709072823414350945739489004052503122287764151496`80.*^-9, 
     -1.1621675200034666056512923197358490481397152024077542187137`80.*^-10, 
     -3.263039186639043268010536174768004806343005383625121439031`80.*^-11, 
     2.78346657850953069240126446971406258850453937411690029828`80.*^-12, 
     1.2692178559299015316496425962578588119722573382927766673467`80.*^-13, 
     -3.06203878315983143515675438235658534811657078386214366477`80.*^-14, 2.\
23875428897422165102065121491948486371301860628417823281500000000000000000000\
0000000000000000000000000000000000000002`80.*^-17}, 
    {1.`80., 
     0.24235287783137053285500594547258107549541790049156540854614`80., 
     -0.06777890698881387241571578380031189501482556165538710516427`80., 
     -0.01694748182552392725063723051109507529675354096043536168911`80., 
     -0.0006144782113783808713999649157432851939801595568479748404978`80., 
     0.00009488608414289000367941657859267924083971255826933329737574`80., 
     3.7042573900258099405943922883319161242412904236139398482045`80.*^-6, 
     -5.70639188389647129873864093031512248991848744038451529872`80.*^-7, 
     2.6380292434139348726902230608971089892448749510267308387`80.*^-9, 
     3.980691159762489614315180511973338935342298981517774835385`80.*^-9, 
     -2.3044110738988721732889509293508871035399722038525837356053`80.*^-10, 
     -1.9852413044916251692041693439506985818817197854719314596243`80.*^-11, 
     3.051176851927163893842456897712501107012242805925237988188`80.*^-12, 
     -6.050762844146919766837805003214794042234702380857686751602`80.*^-16, 
     -2.387565398932529142113183974067282761001394588057064659088`80.*^-14}, 
    {23.998385472210855251720496681073529279079889850007799646886`80., 
     9.26963064058596426532613307851226755815997079799573217177`80., 
     7.89528068056021225258341237355091659969230008458409062196`80., 
     1.015666438687138675053401490793451915450561907599640239856`80., 
     0.00217179337017591380581750136395384288095392021963451883665`80., 
     -0.006271138833961950179238590538130904907919746509783238856294`80., 
     -0.00004325044014382636482239798297226231873134015482995649075964`80., 
     0.000030020565304387384418547880486024388384652550234985537626126`80., 
     -1.2106299204064074811075270444076695429311334777326002709762`80.*^-6, 
     -1.520215406146117177818385917525129837985306753679674303094`80.*^-7, 
     1.7616008964383362669861226173219466487075656570398625109093`80.*^-8, 
     2.560763809386668100379030144543264970183522116929117370975`80.*^-10, 
     -1.6316198132328515260859115070485765977495197872706746752035`80.*^-10, 
     6.908079262998213991244503078714214702899400045250344262382`80.*^-12, 
     7.760779848763678839662334602912676519266552044535395909347`80.*^-13}, 
    {0, 47.83510676145226767556656802218659763535923705467338404369`80., 
     17.55972726262795282828827177650752389575495192614588114768`80., 
     4.618304580817606889333459642645214393681191728314832863781`80., 
     0.3286002868027495668460782446753495618788094529841737814634`80., 
     -0.01523949101875762085790208522040444547551707582173443981502`80., 
     -0.0023299685197512754263656538254490238346293899173047471578135`80., 
     0.0000568231555103198833240537494292041702188616844420790643497`80., 
     7.923334070035083235596151576641965765843765528355458185588`80.*^-6, 
     -7.974329186504311897390761349533217538026364564532825855166`80.*^-7, 
     -1.3728262875136039237229596864540139505410175422964670938812`80.*^-8, 
     7.01665078981721902021783531163243776511108664666004502147`80.*^-9, 
     -2.882230725317641145243069505955476498342522564011573723849`80.*^-10, 
     -4.309927781203298194956022728211164260147460420730925327654`80.*^-11, 
     4.650895923002151256813514092036767306834378082139353575743`80.*^-12}}}}\
, {0.45`80., 
  {10.44226252065046094816931299392193852441877791198377387327`80., 
   {{0.45`80., 
     -0.004711744730657914112925003635196703912365114063988759955028`80., 
     -0.014059694367329479794215214259811856580501204486028937860232`80., 
     -0.001044367685908419769612473116895939883749709549331672727174`80., 
     0.00007090049062566191023350066708976626091250896301223594929248`80., 
     6.212624115501069989487077243479843403393953725201250027247`80.*^-6, 
     -5.486609370901092224137815162507225069341495657930238307181`80.*^-7, 
     -2.006953372835076024905289959200099445283662552461422721238`80.*^-8, 
     3.8073206334080959290383343884343955678014480957858822748315`80.*^-8, 
     -3.040450678765285105756098820358638332055857279270959408242`80.*^-8, 
     2.2567428652515385685578646417893938393381847433574987112046`80.*^-8, 
     -7.439157738237316645108445652154522327288192338656265522988`80.*^-10, 
     -3.840990379480742322956323138608367592019230367394409293371`80.*^-12}, 
    {1.`80., 
     0.2423528022895686636906283622249025371402896628462920769332`80., 
     -0.0677788213153228157374475304109557251491469137417755760388`80., 
     -0.016947359481445536926023235430033148927497060073028246950424`80., 
     -0.000614586223351979680660869696972010764513108696905281392415`80., 
     0.00009490300097612447187220121570661174608281722743471538210553`80., 
     3.753331268573186646943504588195246044542951489464352282149`80.*^-6, 
     -5.959560763748550420434261222969163651946359137343590240715`80.*^-7, 
     1.5063141681018610293957114580159740216734573297231295365014`80.*^-8, 
     5.920658106709883116114009686894614023911025540027882415136`80.*^-8, 
     -5.439172442070873555083867047892394067828793255469537057007`80.*^-8, 
     5.017104240707375310880537939499964791293158304152268259801`80.*^-8, 
     -7.355055517036878922998815207203570961290418370614519776741`80.*^-10}, 
    {23.99840157834268602025895255125920428298075098390959967985`80., 
     9.269639957661168855572041373736829873639994345573972701845`80., 
     7.895265586297322562590381316644955933799627125775141390841`80., 
     1.015660293194968788180277514953957804720367877469456096243`80., 
     0.00218216446479742164531329527950377454592560728729684989972`80., 
     -0.006275245108326966765066001636750416342132977825580425636131`80., 
     -0.00004652922352952472847130223460088087478053852590545437149309`80., 
     0.00003279036959444216551878158702020394937647646004132756844376`80., 
     -5.86063658642787153247698763915150320880835015860882928182`80.*^-6, 
     -2.103626042915668691035497460002034251073347206780767387299`80.*^-6, 
     2.6673963791427664631817575207910452068321015721562312486233`80.*^-6, 
     -4.833029378238689530157874459447710079011469483365644483699`80.*^-6, 
     2.381634236667818707080743526093378618774744101285212562232`80.*^-8}, 
    {0, 47.83512624502492487539744337831780853226352488942133497914`80., 
     17.55972997273087229452087136596346136824262017436918235981`80., 
     4.618288947774385361200260878828110602974519886805893952586`80., 
     0.32860436816577481638476495436281696703497150528057008521956`80., 
     -0.01523460929325833403451412466336743530454611257300762544652`80., 
     -0.0023349956600283460121587366468385488460045233267027949905905`80., 
     0.00005719504413803554662028765746940999819882937412289685029447`80., 
     8.83674682012878367845359559074769867017051808097018714069`80.*^-6, 
     -6.733776485644780006119433397059448635811638580034351015238`80.*^-6, 
     2.639774044267200045807535349722428910535218391155925349245`80.*^-6, 
     -1.805208533799863564663345784922432127728300606731940140172`80.*^-6, 
     -2.5546686337602336082313642964238231490361163083144674277486`80.*^-6}}}}\
, {0.5`80., 
  {10.805035317202903604042086936236197528514236663963394787005`80., 
   {{0.5`80., 
     0.009127237879749021776763295658598906836177565658407818317183`80., 
     -0.019207110263937059971932142206759758675022134424169207895434`80., 
     -0.0023002854613481088098867427641452422991235421324096035113144`80., 
     0.00007291918094078375130200648071976958148037049862226895559086`80., 
     0.00001964836642860572705753608710014255346592591821183007680248`80., 
     -7.05973037348796417870202217221601755248562000412880816579`80.*^-7, 
     -1.351671364037722164496823405670225931708079923368631639407`80.*^-7, 
     1.1965385340417754642477460346926442562364492227582280361011`80.*^-8, 
     8.169891164286113282518488505497559241074340512063513078983`80.*^-10, 
     -1.62004247682624430997770402176261305331125031438047942744`80.*^-10, 
     2.492211938369653849360844201013266123291834081127592908234`80.*^-12, 
     -2.308341059168516388511917364605351122175025991371839912802`80.*^-13, 
     4.180738258699839802496026262648794404461618077185148251382`80.*^-14, 
     4.221022356600496573955826740427291060880206783861355029232`80.*^-16}, 
    {1.`80., 
     0.2987459621988857906964837796908655592573367499877642743041`80., 
     -0.06937563227109676692699912528409459629936277317760781691056`80., 
     -0.02488845293563821785673553309927161103161835875091567085711`80., 
     -0.001685245471656367259790499088158276646552156061269098158253`80., 
     0.000142270465418704664229675356233544606341672232256576871074`80., 
     0.00001543558876405603683638608862007164635007748855225443093441`80., 
     -1.0908745825879496733554552035855593404684740074808441675777`80.*^-6, 
     -8.163900302272521315582593412220575263561919551361548378112`80.*^-8, 
     1.337129534812919681665485742365953280579049396973286288788`80.*^-8, 
     1.992533635869180095822482260784716700800808919345670281513`80.*^-10, 
     -1.4572867536300841721213651824395061814704526702828054774184`80.*^-10, 
     1.1075660976377408182264181763316922709767539756774883894921`80.*^-11, 
     -2.772030504546020408381312160735603167091019582879182205749`80.*^-12, 
     5.775348219848239769006964660688727570655312739351831011384`80.*^-14}, 
    {25.777698835080708939591404377616880215661015787127731750726`80., 
     8.546422753475371974285263243880915151634243668784433604756`80., 
     12.70841953389793162016984007416682697159351769760922267547`80., 
     2.2442101553519181913114991976568137914402760259137151729366`80., 
     0.06483219750837834357878862084368270906732354963569613829412`80., 
     -0.015958347258056698522437970148494082650174661581830853245393`80., 
     -0.000783140322542557366034162466177702155825603048219898507939`80., 
     0.00010584938075569931580380694032615685803972705966836287547214`80., 
     1.7445430396181398071359481666793623991949316263511975158775`80.*^-6, 
     -1.0367982685477729680242218542129659387163893792375602081515`80.*^-6, 
     3.181223173783747169848067579931427586656738934125503679322`80.*^-8, 
     8.47413792929251110633700174629769780145769935996886824536`80.*^-9, 
     -1.2945790054730734727166585645311649180085587204034894940354`80.*^-9, 
     4.6390070073063066237061408319351637898891167217979848589104`80.*^-10, 
     -4.035224216545677996531263251434179315506748787170030015834`80.*^-12}, 
    {0, 54.04941247599472450983947719102793699769522606379616267259`80., 
     22.60523964745134876223447759951233799835439221581669898188`80., 
     7.746534399837629005241372556508102500003474257796008153631`80., 
     0.8072009216202367351871829165430116331244422252680651681941`80., 
     -0.012883348084557020826746005693955736721173998775736814425414`80., 
     -0.006977133983239229611393954531954935621217348658998195970829`80., 
     -0.00005672583520272923555592307509013166433668355409594878464969`80., 
     0.00003959942496987829828447703742943490713340442184806664106556`80., 
     -1.4111187813137076551942616937779953342121694970550946941812`80.*^-6, 
     -2.965504269518433377027656580133816365534094263766784530287`80.*^-7, 
     2.869190719841660391179488227143069149832188797201739972399`80.*^-8, 
     8.255905705256283506095857763328425867248745187270369941436`80.*^-10, 
     -3.200239224131318110424238800048772530746068161538838554141`80.*^-10, 
     2.575230360793770835512028576194644343976767153437224532042`80.*^-10}}}}\
, {0.55`80., 
  {11.16034837129135351035822484757971388017529902639691713918`80., 
   {{0.55`80., 
     0.027270878466003637680274257321639313264599473623078606485095`80., 
     -0.024296601181504220863790499214759206366555625365018808633217`80., 
     -0.004244937142007339354018949955130536860987263510185815690241`80., 
     -4.179156615725142782524650622791239933110503912202679951869`80.*^-6, 
     0.00004411239350440217087414930913436864758878266403571339325884`80., 
     3.98480451064826714918276283975732275711608588269806196608`80.*^-7, 
     -4.370178542052289525228769630638702104220737708043201451778`80.*^-7, 
     8.464589780594238140921212008338183946820195172019638440332`80.*^-9, 
     5.015854228294363184780909755306257329292988660894173546126`80.*^-9, 
     -2.821978336704541507216316593920914085257223997205033475382`80.*^-10, 
     -3.205946013491175761166151044865605608356255521850227394373`80.*^-11, 
     -7.608969502493092500233583576455228797268261772288462636746`80.*^-12, 
     1.1082879972147052730393427699655664382305114062102196261617`80.*^-12, 
     -1.538143947639717717361117419439257217146312387446464238893`80.*^-16}, 
    {1.`80., 
     0.3534973690144167253993643359896814693217183204609164010725`80., 
     -0.0660685128977084852013502190507298967380243456852446256419`80., 
     -0.03363934494499062274502660824543881119558329704863059865365`80., 
     -0.003475966639767525846745934914714219792987456050095647367697`80., 
     0.0001477160588747068892897594322066759778471169066768597565228`80., 
     0.00003974604649847980068145252185433240193866138473742485071703`80., 
     -9.446556774610611451157354862247401238280577729747546125132`80.*^-7, 
     -3.5087867565410237535915371914662449513050039057886052629294`80.*^-7, 
     2.16389663860592142589876092721690353795889248743651368964`80.*^-8, 
     3.4513512779566809895036207450514756926010815327672745912316`80.*^-9, 
     -3.807913946528939535634754085152787970862658762151647450994`80.*^-10, 
     5.438396729557186148572315001893671539224868687018776401203`80.*^-12, 
     -1.8144360891535314431244860130794427504214731528429219011546`80.*^-11, 
     9.186094992167281626292491614144033560795744398946231427325`80.*^-13}, 
    {25.29700060168030186443987387567578916796527375999064985436`80., 
     5.235021226645138195199804641613312847514683344858377935364`80., 
     18.97455729645558501797566887918839535082399740842345762099`80., 
     4.382606306245162481301210779685550639065445113124403124821`80., 
     0.2532254604090907692277626457427221473082886446228536553768`80., 
     -0.031137687873626493166198295064947814878540757791261190444144`80., 
     -0.0035269181660040940865535705360359300663657770460629952468345`80., 
     0.00022284418168880734503550001400564154422066982989006600942806`80., 
     0.00002590289739036438881239530244129561758856707856058672635986`80., 
     -3.355314677032455573277825901532369090622181595845432311624`80.*^-6, 
     -1.8399873200736936795839928182238201499208887795784440461125`80.*^-7, 
     4.27312767739083437785880714984009401031466709589559274695`80.*^-8, 
     -3.344227498755187089977382635862664043388209571883810590495`80.*^-9, 
     3.387706301984168977595192533243057153093091648114016319371`80.*^-9, 
     -6.295460972278277776138152350181562384829138422519533321442`80.*^-11}, 
    {0, 59.57840227338857324476060395906259462397322848370247482237`80., 
     27.41110074847262469995600086122549618599099109573596946674`80., 
     11.903709716394528177815135585810588905416445144207455102434`80., 
     1.6762706926659267589990946574815067020981148991766063077956`80., 
     0.02136094804459638935740995787009092859915503595740453682323`80., 
     -0.01601288825753205740010607845001322257718645667958709164963`80., 
     -0.0007712674060341317094327142353753497256985346411905899611838`80., 
     0.00011440028457721868659814687408935957848298001405283291476326`80., 
     3.0256310504715504281927756708211870899699986642037497792265`80.*^-6, 
     -1.392813136842638783725470431863098249595305786177546433863`80.*^-6, 
     1.824642211538829887827958510631412342610759809683944701379`80.*^-8, 
     1.0506777488298470096831430251918169028529675023446740895363`80.*^-8, 
     -4.956189493367583058271776597152031860350017185751242664102`80.*^-10, 
     1.6943206765359674389146372237807975661617732547575676342583`80.*^-9}}}}\
, {0.6`80., 
  {11.506750262859257344481372948854887817712915546696741332807`80., 
   {{0.6`80., 
     0.04926797795520087235493491023169956453296242111791661809705`80., 
     -0.028841177183733637411007059602532347071820192672133736987097`80., 
     -0.006941254983019723661328521543775548491197416766794758513951`80., 
     -0.00023329375917080509825165314340261442466385896800394350311958`80., 
     0.00007806285407816455801162149827662483920901106710225546550607`80., 
     4.811515861463859409561130151910378890328841039305352492603`80.*^-6, 
     -9.141364890004821969451175794386729018121764761283870402344`80.*^-7, 
     -4.833149604872451463669347573818874186014449484538542343478`80.*^-8, 
     1.4306861094669705957502399743590132273650338661457532949595`80.*^-8, 
     4.21919242370607908294772992728695065236526459621634753928`80.*^-10, 
     -2.93884232730684374720922149466667603645976263292300968039`80.*^-10, 
     1.816669161695072944468802303452714601450253634304374976916`80.*^-11, 
     3.25642644614023633553562316187206194531921557290048200408`80.*^-12, 
     -4.704558044464086331190784717025944106021571399515528444744`80.*^-15}, 
    {1.`80., 
     0.4054206020642822798347804056207072254879771818932744263333`80., 
     -0.05817636241716605764661279962019713280173378877089601619355`80., 
     -0.04259570100971669135590629595040790574276667916766814320652`80., 
     -0.006085973816761914300129641935338264744999169859450664859733`80., 
     0.00004901506063573402992569799965127996691721503954859069714982`80., 
     0.00007849830820499579958123936500243023524339484183879360994695`80., 
     1.589735844993615727946400575867862444726726285676218989479`80.*^-6, 
     -8.75310693534712973724254569045173577910455511782014764365`80.*^-7, 
     -3.454101338762081302651927232090095926848505905200411012399`80.*^-9, 
     1.2738142635587794194706271271213343059873317011138004741732`80.*^-8, 
     -2.6285513656874440646202110343184805137188182215690196140446`80.*^-10, 
     -2.772882745772433157502877242764450784374033960543040501061`80.*^-10, 
     4.0482285140837487005028323916700171600941708435483617004055`80.*^-11, 
     2.1169853625172216443495286292871973445913463132323285337064`80.*^-12}, 
    {22.07568881788538329440803522501194928970797589334424164364`80., 
     -1.6641642373079379857253612624079734836021992253539268020132`80., 
     26.59220055226312604960354417267900798048473344527633463889`80., 
     7.763864362236320932697184420334694370523301487382381738614`80., 
     0.6883272617857269102062932984131108181161292638340927912322`80., 
     -0.04551113514074305517757532004186794582634783107531919757696`80., 
     -0.01068953004296059674357206097242523404830369678150321148231`80., 
     0.0001830347076578715183511620922826134613762922919829648610549`80., 
     0.0001109887390017767025788834875703645105964560938444402757834`80., 
     -4.983377485207728002968636354336688938882529989924344361554`80.*^-6, 
     -1.4824611471025081107003145705682952119490876619353638237778`80.*^-6, 
     1.2372017785253406491908815924979220904925744616971364116672`80.*^-7, 
     3.41399562019188390351283642725120057993030404523612183005`80.*^-8, 
     -8.886326415561365336078107601087306353887006349725387482925`80.*^-9, 
     -1.531957716264927717308829404325364775085376794690373191126`80.*^-10}, 
    {0, 64.41904267519932048223192290751257567879247499891734637294`80., 
     31.61702670872587521580257675085963559149944459562807100313`80., 
     17.049848782246166050655557262728398900074902801621370112494`80., 
     3.076347853438592359813406643177573971170164221804210989234`80., 
     0.1273612646052912255654130897046529915213780230408508123953`80., 
     -0.029467866387545571544246409225343528844668405097341396958456`80., 
     -0.003025641602268137595505763211791894764772396527478068766133`80., 
     0.00020840454223257850720691651840043090334019154190696463302074`80., 
     0.00002753536079791150799393918162323864263209232855425740785294`80., 
     -3.521531863155460376229889128078065456506547636930494513344`80.*^-6, 
     -3.098178818179544474180294714116206913675261883813061537143`80.*^-7, 
     7.492019742687599722111369979026780101189780525048490535679`80.*^-8, 
     5.931687774675828542515821139962771570605794008092207293584`80.*^-9, 
     -3.900293255123681593432832778962344169166453810951382672528`80.*^-9}}}}\
, {0.65`80., 
  {11.84371716684716285389317870064001128310158774112752229091`80., 
   {{0.65`80., 
     0.07462303411716140394628558046809419415266356741322683907814`80., 
     -0.03241348208940212628341937442615397368148660989094386533786`80., 
     -0.010382067512948118957758830592132249750841663256144964710258`80., 
     -0.0006986069285295122861185532056501968852310987008841215475991`80., 
     0.00011257911636624967239904895433268424004734889901571189346195`80., 
     0.000015199742872961792929915955495741854218071587076822227375622`80., 
     -1.2846367867362149585288335398339494280012541555916642560285`80.*^-6, 
     -2.2941148736807623029628326508751837569131315335453001391575`80.*^-7, 
     2.3592554505136320654234772161116066944934939846885869270104`80.*^-8, 
     3.928430386570152134874298513184232124806549728652388129294`80.*^-9, 
     -9.62410887169218067774676312311143994019226855433822638007`80.*^-10, 
     1.6946213941210703277406794496302706862300195266263197428312`80.*^-10, 
     -1.3807401353228704032867026137499019578223578754869026747175`80.*^-12, 
     -2.7743939608993342203495835255102529728003095409896211649025`80.*^-14}, 
    {1.`80., 
     0.45390659168377755369327057605293889217042709445108714419665`80., 
     -0.04628697818015561111967830789107360074104598553586333339467`80., 
     -0.05119315372300156504826850110460659805615423130087686376851`80., 
     -0.009533961891188886833619221925841195109854242520516500001436`80., 
     -0.0002284283391763907985465501697780122559719593190662147253359`80., 
     0.00012784264792488238464616385268205988917115640693331127948537`80., 
     9.032610253375766396212097942405958193243464386055368098332`80.*^-6, 
     -1.5356062299118188560176170724841742862666856219442058942904`80.*^-6, 
     -1.2662407574508721784916713987779968282612472235771630133606`80.*^-7, 
     2.7196975701007598733711759621325599789156946872323519535397`80.*^-8, 
     1.783692315808460636476813026454720163396665227056017160446`80.*^-9, 
     -1.127372744544994657353344154842853704917268680715053554809`80.*^-9, 
     3.37075809947761103164949566471702053924401533057636522047`80.*^-10, 
     -2.337005478198084103107753905131807986894964632757196492679`80.*^-12}, 
    {15.71596559574039084949226186049049366998470529780052766703`80., 
     -13.159535051824425117865684107344079330017782864784292621095`80., 
     35.30973374865799520174184964747505108071349597969918605605`80., 
     12.715676414115831932515181396340387585271663788376737998031`80., 
     1.5425131613600252960897561912329015767210553370534883916748`80., 
     -0.03982676557475274661998634680934858129446444145193624113404`80., 
     -0.02545514242503635257864655744890405622489140337271827140053`80., 
     -0.0006616311435804667388521715265180727458545629029146924312251`80., 
     0.0003073612507421562601516311403598522165812669488333972342682`80., 
     6.642635023040937723212031485798305103601608275788347348488`80.*^-6, 
     -5.271046037985632028127016029278603840902967529393653407179`80.*^-6, 
     7.741076570148192529476653778144103163166902421854601735965`80.*^-8, 
     2.0422748115462663860673612313009951718227360780000938455492`80.*^-7, 
     -9.725471494964014335777239514771435288621853436890206487779`80.*^-8, 
     3.7972960386555479982056441696550590556481627772999290420086`80.*^-10}, 
    {0, 68.59654626320822657376584828756949041329118826997989438092`80., 
     34.93444616730942787759943402844776254329686949289931710044`80., 
     23.072130255222297317905915131473396542499744974135396655307`80., 
     5.135033177620950542897424240901943411824584526591114610495`80., 
     0.3621094340464586566202368328081519784879049916989768166988`80., 
     -0.04376707944135849631134558600124048415382534496353217327184`80., 
     -0.008224831030003550815273375258137502557327621873239443159533`80., 
     0.0001657292306135863862300239180073034126858576598469040620438`80., 
     0.00009781923685920600612708763737779993270353213782233809626395`80., 
     -4.047587153760461853387009567388742446722933634813500017378`80.*^-6, 
     -1.605778028208455815941644123940997607762367241777171204528`80.*^-6, 
     2.191907011541305023185658983354726089821816450502445946474`80.*^-7, 
     2.756692320740266931950984863299432633307371569265099957514`80.*^-8, 
     -4.241075407804005870101930367529781552298070060903393008555`80.*^-8}}}}\
, {0.7`80., {12.1713012871922795333581666823149007844567118249081003739`80., 
   {{0.7`80., 
     0.10286180550921743298097880366547836125298985288143358015913`80., 
     -0.03467123449094195052698169095790209651149255590767057053685`80., 
     -0.014497443244869090089185916062227375813991055761801507087368`80., 
     -0.0014851739100443975236502406628521165633563973084533703207053`80., 
     0.0001294906998540417875901322622038447852553961265166008933978`80., 
     0.00003405953079349416655861286244121206314009673070620665774063`80., 
     -8.241329326209328357561656340723069404575234324489715689672`80.*^-7, 
     -6.027755151010160552821779138817068235973123162122460942763`80.*^-7, 
     1.206596704165012446890483527882822256639701806513074910071`80.*^-8, 
     1.262356251221964362329551263403511991052546091979389126731`80.*^-8, 
     -1.1820426088244839652304983418778617314239232525787299413766`80.*^-9, 
     2.1334193431718889509825840524375480671479912234571556946224`80.*^-10, 
     -3.322706518693203716198564835467887405698839165022617326333`80.*^-11, 
     -1.0864836481156635644004460910100192008630314962911935598343`80.*^-13}, 
    {1.`80., 
     0.4987616181720658381581118749469503811969413128639162277349`80., 
     -0.03109322843221126130927554424899558388269750821182443754072`80., 
     -0.0589669745994090391890919139032837382278049692088103387931`80., 
     -0.01376436956533304031641077649091069892959508887849997253773`80., 
     -0.0007607248412949045731537733164019958788170244063768280948712`80., 
     0.0001763980638245947185782700305621097979183446633427968204681`80., 
     0.00002410756733513955949973951728951658024388101102813035507472`80., 
     -1.8629623849294562382495321791591673921842257001649313286243`80.*^-6, 
     -4.275031104076337061567558882283731162115205669003328348512`80.*^-7, 
     3.41320641465268425876325179158405672675834233641061781254`80.*^-8, 
     8.621143095529762991548447410027037063729965095014467406068`80.*^-9, 
     -1.7833528635815946617331564512653650264933924062385638216307`80.*^-9, 
     5.196100847632263048528475458876613794725705755725358158019`80.*^-10, 
     -2.255307136305707724224375794770077647697161914607034582594`80.*^-11}, 
    {5.864283601723260770791028228780571129895578600870818687211`80., 
     -30.2465898856614388702366275391725976627146868180692809187`80., 
     44.74524686342129518574814877030673705227582450375383875872`80., 
     19.53190628130460756063707379845073706226958931817415363369`80., 
     3.037694882837131775088976342977832880486878230527928987679`80., 
     0.02524690308342026213675767842282353157363863797815369476425`80., 
     -0.05060222862901804760208331818503119088924484671189762663828`80., 
     -0.003716657509163605661158059137753858165148193958181667684178`80., 
     0.0006166254227694888644371685589611658999225702973331867629892`80., 
     0.00006501204628849463182274523533695246756417540434210442628482`80., 
     -0.000011755010125754743344017834889516880151630709479119193166245`80., 
     -1.093049129639993889468526714571616527623647368001862857354`80.*^-6, 
     4.618823888333894730242987769534791534363115640494999411845`80.*^-7, 
     -2.0708234961205638867314433907278318470136767737998661606268`80.*^-7, 
     2.946329782196619888686310238320443751747000402420734405696`80.*^-9}, 
    {0, 72.14483306588530843432068103093491134498212564383221939257`80., 
     37.14597915585330262559322609424749122431414113362221883123`80., 
     29.81040822808855845305393274920121395919533202373336822213`80., 
     7.954573087478898281997765944046315513300761576220356340825`80., 
     0.7971027429674547094496286964083813644435038070259030733808`80., 
     -0.04955288021352649451387071752434398957325403398295408523667`80., 
     -0.0179363099312915520115925711992668308451561921355364981555`80., 
     -0.0004126377371509222228212193956784637154269550618762593531832`80., 
     0.00023652287129430889581716302956277961077605552347561967046816`80., 
     6.622658640685312809214289429199315280567253070672476735589`80.*^-6, 
     -4.603375957066034415963621691034933661799286531210949783923`80.*^-6, 
     9.599267124209506005000811413230348439579112647113688029095`80.*^-8, 
     7.553083798676578646984289665430827182488073321128305156024`80.*^-8, 
     -9.185468921579990607122200707352090370981232571818570878676`80.*^-8}}}}\
, {0.75`80., 
  {12.489867685870817803456338748172008133835799614931782391782`80., 
   {{0.75`80., 
     0.133562246881066113751055051463698415554401430586186759428`80., 
     -0.0353612886153398280950227372530056897500820926600460541724`80., 
     -0.019169079036684996054515875745761727331658657268458688012474`80., 
     -0.0026694222633220404422566970854327650279273045316484789201746`80., 
     0.00010112658629762444109055482193698289718209524089435364891806`80., 
     0.00006259773607260728327942844637789597638863200447595810668364`80., 
     1.7055374447449927496517128471367838843096054514046068505518`80.*^-6, 
     -1.1676401175409027704499860010558430656717483918584852508077`80.*^-6, 
     -6.178112273592437640839203467523501300697019573826004388387`80.*^-8, 
     2.5963208247696068201934044987343769392649203919779690096325`80.*^-8, 
     1.9403082144764043199953448446172134925886834128172155563726`80.*^-9, 
     -6.241845583084621015396627789938111056914779466374550352452`80.*^-10, 
     -5.308155179956994295949524906380948218029590181509658930992`80.*^-11, 
     6.980355356290677298933258354677991483829697460451877386754`80.*^-12, 
     3.05875401858878593330709783460637875207985071121836353398`80.*^-12, 
     1.5777252879634597314548983676152979020766942668682137385717`80.*^-15}, 
    {1.`80., 0.540051209466315828002622137751631312043175046522711418504`80., 
     -0.013284194979146660155416200189782161428136030327175926156295`80., 
     -0.06557367774634080986876857230743427304424545478312883574227`80., 
     -0.01866451816803189837253683516788382801895453326318581028583`80., 
     -0.0016155418104711324567881821522970175950237684245862944030478`80., 
     0.00020500873641835702342422226707103219021272868196931591043255`80., 
     0.0000488450089086738998371777470638161725233206088004610128312`80., 
     -9.511539694272579666560008461785637320080096044488305824941`80.*^-7, 
     -9.529585646924646617162622574209654497303528885014953052705`80.*^-7, 
     3.0130396500618430694475522548558659679957266902569578471985`80.*^-9, 
     2.2082414862873618956932422698110285938334891168695933162663`80.*^-8, 
     2.6825723866912130347167579347785229715575770649149912867564`80.*^-10, 
     -5.503733998392708701593411450502336431552701682986557043213`80.*^-10, 
     -1.137029636969822075257782183521664595308862590169538811824`80.*^-11, 
     2.4152543248925073006476373864146162413287692900465560155856`80.*^-12, 
     1.843138738180152703239828725429911527517653313549724469376`80.*^-12}, 
    {-7.817288234725664120768710869554424132211674367453099464462`80., 
     -53.90309333805179923138644083018290508657574341934291788547`80., 
     54.41021364243573393776606872178336559530766652048294563114`80., 
     28.45122960667551328103701960258298216108201621676646118813`80., 
     5.438110406375637739025032087148395498473674590939495024828`80., 
     0.21577179083724628976040004207711061156166122796457873157524`80., 
     -0.08630873371143446733838567090496991219359931614688848269517`80., 
     -0.011365225728363637707820971194120979506707842554726893196992`80., 
     0.0008643022146366457868527524206994286301375585549531371746166`80., 
     0.0002296520750902401584060019968147205184123564079361078526567`80., 
     -0.00001506553726309413389637186153336542050958815324363134099657`80., 
     -5.519672099654324802196570990440021103929552868205071736316`80.*^-6, 
     2.882195808779722651041085866259275271817189498972045806056`80.*^-7, 
     1.4177329760627893728067732346777870958412926271716352340735`80.*^-7, 
     -3.915616612784714230058587335211764312818131471318575885212`80.*^-9, 
     1.085699594097158926501889781895376956587187971251020863869`80.*^-9, 
     -2.772887192330115070430770339759295162965019199991516952914`80.*^-10}, 
    {0, 75.09720155701668782329362899731587475382841435382420608483`80., 
     38.0934551989958067678505583964984244759547320284533341291`80., 
     37.08003173649142093313285495735052930691513052922268333848`80., 
     11.605387833964836581855241507623325707117784451231650623892`80., 
     1.5137335092970457262478620225740887828347748006336932516413`80., 
     -0.0299517681268638841682651510454995013409541185485940055246`80., 
     -0.03327439592355838636232975373860249919807931514050929365345`80., 
     -0.002256143445705940231731824783411134721693891416266258127148`80., 
     0.0004280670939224874033812353471389421995253011105498099092297`80., 
     0.00004823179771960809542998350904535459339005355353093769262254`80., 
     -8.688830802170097848006116868295326111183555401703816663276`80.*^-6, 
     -1.2298355603671287553711945420413460146547847518122200029312`80.*^-6, 
     1.966363048245064623395054208880368728979838076272941648324`80.*^-7, 
     3.295996207490549475498493416547793524186395874068451225532`80.*^-8, 
     -1.8572962955391980501071127181346912610503847929334903965295`80.*^-9, 
     9.86558747462066744915012428955949503561247130804658420443`80.*^-10}}}}, 
 {0.8`80., {12.799922397490207264037678548771298547437731152099135634524`80., 
   {{0.8`80., 
     0.1663629920316415855390403974627812872809269208016276851632`80., 
     -0.03431164686106592584201226121730105167329648327970925076718`80., 
     -0.02424655187804247860797156301221188118914625890627694935175`80., 
     -0.004312064928536488185353022685841502294416392377821735741647`80., 
     -8.45559438601230366545818337484940479918218595800079367362`80.*^-6, 
     0.00009955853919673721723590726315204331138666866559114596215017`80., 
     7.970567031762313303933766683545090781564378180274691651992`80.*^-6, 
     -1.76703404568474624768241979848042729607487901213708736014`80.*^-6, 
     -2.569244453913724988577388222401054173054105975247430772332`80.*^-7, 
     3.711329129092457461075304128196648866736188996651760931265`80.*^-8, 
     8.18646055277708635676387594849469554859083516127618927418`80.*^-9, 
     -7.578718306966521472936500980193382053742227984634223598083`80.*^-10, 
     -2.399162118564443829178160622071825933608757634823694485535`80.*^-10, 
     -5.101349315270910945991644129560048302526364474103733082067`80.*^-11, 
     6.108334403519444076511903634022211955620318171162359814342`80.*^-12, 
     -3.6073613622571276066405185127881336880336812465930648289725`80.*^-14}, 
    {1.`80., 
     0.5779807769638719673034440381625976348820222960856658163614`80., 
     0.006513608760294389905179643717382242408802186406194279420379`80., 
     -0.07078744911663228709161024145145956773388411557341427783791`80., 
     -0.024085050748311893830552244412220350687653714244385120131267`80., 
     -0.002844931355220137544172613293538955964884702304299459684627`80., 
     0.00018794161346780531279890434960524521734193471571037035978176`80., 
     0.00008364153087245816515618012099794923023700441080498658253151`80., 
     2.504906131803086838473521689707738629919682141071525789928`80.*^-6, 
     -1.649326822963015849146082570155445230700450331005570695811`80.*^-6, 
     -1.150008178450365357682126717437171113068012484885032135445`80.*^-7, 
     3.893916616497686970829524291369057233502632539751947096346`80.*^-8, 
     4.346983731645315934203060053269679137325289767660186656684`80.*^-9, 
     -9.07122512909543757525691401344956249304951409874582230538`80.*^-10, 
     -1.4823248541834375431278355654369472697402906621462534819025`80.*^-10, 
     -5.294685752591837389827077055492037829613716131210470133199`80.*^-11, 
     4.241284326799460672273556092116832982533661687774554889348`80.*^-12}, 
    {-25.66620773920583685853736672919167247289419936015160682977`80., 
     -85.09140479234796033155526629480484542670833300773373518101`80., 
     63.73117311246426115344603359490716080767107194210682293013`80., 
     39.64316719310902106373883811256114873962171045020630646002`80., 
     9.039506935231846369079780610182454953995847166363967175842`80., 
     0.6297265767802551380383303899399718452228379370255399612138`80., 
     -0.12703445765107469639884637772061185765069903030360825040324`80., 
     -0.026939959713542557894804710749414166310912027662949822041293`80., 
     0.0005072948715124276086906920366898169588219889259993720863149`80., 
     0.0005723038795319641339842778714346495912619566831978519086427`80., 
     5.037493490978335603069514908747146248786493423261935440037`80.*^-6, 
     -0.000014614724733581639057217210406639142725069414389564889019753`80., 
     -5.965329148642805494858624290875004917516879858948632341828`80.*^-7, 
     3.553458647929787466220395274979930991732874108603998046548`80.*^-7, 
     3.674052354272654321455872244812761968183212343193590690164`80.*^-8, 
     2.301705735437954398989563862551599155708675311772954708524`80.*^-8, 
     -9.348923366036144801000543962137425163639981396801292709536`80.*^-10}, 
    {0, 77.48297402409345239096234262621284152819471301350371730383`80., 
     37.66370192737109791440319061430584326060533324377474488346`80., 
     44.68874575772777678175269913914325115583108726427109113345`80., 
     16.124554492437741323948181548106036102621969667715912990237`80., 
     2.5978492415296661817919404930906592893576355694267801188835`80., 
     0.04038535390110107586322171943653921788042727710106178112765`80., 
     -0.05404895509599170411755152538846333183538889585353790253665`80., 
     -0.006437258803854281253750937645540403978812663022066478009258`80., 
     0.0005631206310083745561340634297390357675960732576791404675424`80., 
     0.00014904523344829965900969117817280320249143240677849059465078`80., 
     -9.556706857884006808695199981794204984125054220106272784324`80.*^-6, 
     -4.141840228866481116733641643758303567705123657954874568674`80.*^-6, 
     1.1888687679077287717663730844616073827592264897582944586007`80.*^-7, 
     9.808627199124736811806217861526110211855144084093582027456`80.*^-8, 
     1.1276975690554915172743851934949925558195879269625546562458`80.*^-8, 
     7.594416170905439945853334999623899511698668561320934843318`80.*^-9}}}}, 
 {0.85`80., 
  {13.102012847372816823861308164538140845410184595418892178636`80., 
   {{0.85`80., 
     0.2009603813056077381970177944353259891858288017573752564962`80., 
     -0.03141843094816426240806660933189178460681647337257852050671`80., 
     -0.029562292048374639255849928116190439535030661091957925542333`80., 
     -0.006453886308300828346661317436525780609384004772130605322043`80., 
     -0.00024118219678478632847573560251445437182735754843628423765267`80., 
     0.0001402382575873861651536935493367719944123652791263818607196`80., 
     0.00001981190752911016275949828535280837517324584354635282089573`80., 
     -2.007841259508061250670779841193536901871183810140772548051`80.*^-6, 
     -6.296457937398230832324239280975048338512863533774309421085`80.*^-7, 
     2.636022611753542299585660894252108836099497813456150649353`80.*^-8, 
     2.015494392156372808702442712493590590517728309780665786089`80.*^-8, 
     1.2895350316357968623839228059723762937362710194957571265735`80.*^-10, 
     -6.310753661957143940658319002578103469176305097837085502322`80.*^-10, 
     -3.112776962453172673488086343325117325877598031933624468602`80.*^-11, 
     1.2947965232105886584845414239431476778066956284445097840034`80.*^-11, 
     -8.376233577267318394013149707240892895250434048037154637573`80.*^-13, 
     -1.0184057809260150818377843308369151037358474842584772901885`80.*^-13, 
     -2.6731582226462600125517403854294176426943091027117148872914`80.*^-16}, 
    {1.`80., 
     0.6128172703712048850052103044437284446178045622238549336249`80., 
     0.027760140111813437338019070056810473947261091265631891420995`80., 
     -0.07448375079323540674038940655034649892760410612219157092552`80., 
     -0.02985889735198959377037411832032056365750268603707425677001`80., 
     -0.004481459409570428579682069044661800524011712653128172588344`80., 
     0.000095048306319747715308443419965247932214757612755713386186`80., 
     0.0001264998975845796126577228488595129172529997388729185000657`80., 
     0.000010034412909672139242763144811975816345200233332951453665055`80., 
     -2.2984716635919642209011501330206717478510143127691989537114`80.*^-6, 
     -3.754031389563672271029284582832920572695856438989167269475`80.*^-7, 
     4.779847971358692823242128007020038767043978428720334439769`80.*^-8, 
     1.3440864916892226218258796819569333844917196845633155002902`80.*^-8, 
     -8.641046039543167290784891272468387751893719211681747160077`80.*^-10, 
     -4.5725933844742376699905561778483367340711179185216190980964`80.*^-10, 
     8.851485856272062848088898163667569353554277021334490574478`80.*^-12, 
     7.365539768126464543130466470180751857893456397109199226929`80.*^-12, 
     -2.939380276146357271139545608534192088784248947988733471721`80.*^-12, 
     -7.965621963897298220354161830225266654410709574460655382755`80.*^-14}, 
    {-48.02490732852103394838605087543927303693273089362021413647`80., 
     -124.76217018898170563155429231302707270097268943011800617242`80., 
     72.06761029852118260187979345118751528750240572886416788323`80., 
     53.20036950563535556318923672008904615770032778822677191436`80., 
     14.15648224564102919559500083629168222290175381470012079991`80., 
     1.4001318851598501285183216323366579997159555772308089522364`80., 
     -0.1577603448190685797338485762091179429160560226939139171956`80., 
     -0.05430154628727865206905559598582231708407312508305942926967`80., 
     -0.001589410205741956265356634365544270941518510653704113607263`80., 
     0.0011309563280158534320668766396134606851065447683163063744062`80., 
     0.0000923352783533133016445951127529193292678533213202335450853`80., 
     -0.00002801980419598495550186930729304252682491780779253076607383`80., 
     -4.004722380822769568782117534571577291041075152261489645202`80.*^-6, 
     6.843809125276151414777312572036450406589175380430278682429`80.*^-7, 
     1.4971778844295353005996873895553483822469703185643914504436`80.*^-7, 
     -1.5248315511105614577967833651740618608817426530037948891934`80.*^-8, 
     -3.3288595818251603264435768387326636336586645831856375182856`80.*^-10, 
     2.2920056082598794487078441186538986803554941983573152235065`80.*^-9, 
     2.543622016071891657352835054601223430430127685354181590159`80.*^-11}, 
    {0, 79.32689492691855912921084758151667414434412874025130774669`80., 
     35.77628615700886602253239806945330741290419186841443792499`80., 
     52.44779701896835471043158513816458631671772545436362790604`80., 
     21.5176761506928602870637491753966754927769725301064848013`80., 
     4.13443289716797517820189211061319247277035765468767278658`80., 
     0.1953671271991664794487034210951138501565027023938931101132`80., 
     -0.07780986171621343493878288717848979664201383472635048248264`80., 
     -0.014271292927029337490732983078799097369025916204901901529357`80., 
     0.0003754141582884195827872725334930768343955742641914046739062`80., 
     0.0003355695769008778790136932458341547876238568037333917342636`80., 
     4.040883508470634560338948598835918460045513018813278422272`80.*^-6, 
     -9.415768405852480693230465543735541648692032742130759321704`80.*^-6, 
     -5.265283692726072121761208095301052281097655365128566255894`80.*^-7, 
     2.64828275044771348480811734898774389654075682477529463602`80.*^-7, 
     2.4128740881035235391497164204942602529732588069483820276955`80.*^-8, 
     -6.425064678934166945157325829195474849965356843367573406764`80.*^-9, 
     1.299822446358527079592718002667436200668160982507881080681`80.*^-9, 
     9.484966265236972855555874586379056962510734214083169696232`80.*^-10}}}}\
, {0.9`80., {13.39667635125456185764391707282630966692608386961952188796`80., 
   {{0.9`80., 
     0.2371011016509884500216055806040398170964859762893858789048`80., 
     -0.02663195658738002734483432581597145078747345364735542428831`80., 
     -0.03494382824246528224570527315105999891204216990363775985667`80., 
     -0.009114167201908048471004154513655750078936008511797037310806`80., 
     -0.0006421295564603587139670759739536247145588885381776398834638`80., 
     0.00017585640811394812048280738650450197476165601140763059156713`80., 
     0.00003885979280457742272236936702637498060252638250720441703495`80., 
     -1.21171116480688316826457963049916468644463545274452215323`80.*^-6, 
     -1.200690493412845152685765938146398614484920476270673973769`80.*^-6, 
     -4.040945412129475657140055747765939150545661343434995800414`80.*^-8, 
     3.669621653544118992874952559677910439685138459149843818473`80.*^-8, 
     3.81317290777516109010749055407885072495042480943119858612`80.*^-9, 
     -4.753675655462419657647991051932895785272460624108466923238`80.*^-10, 
     -3.992317615745048876966966021326055740670358039997021439897`80.*^-10, 
     -1.596019526622577081325369804466651606392039633848539796706`80.*^-11, 
     -1.7627409005759085995629105712717469261123415285703039082256`80.*^-13}, 
    {1.`80., 
     0.6448433627222794687211835069558233825868587404070258322595`80., 
     0.05000542935927206913262041674156148250594322244313507962844`80., 
     -0.07661859831103977814079288340698833964373975936954071253628`80., 
     -0.03581652840626848930536342670720775254780112203935964247212`80., 
     -0.006537265997188559986760599674871296937615155380585349527314`80., 
     -0.00010565625610821751649220126009276519199310835429221708220498`80., 
     0.00017259603401585483460676403037295489210856486776805618345233`80., 
     0.00002311670240712348880446554555753801592890303412554253461733`80., 
     -2.475790910963587534796474638245064570044133166451970628697`80.*^-6, 
     -8.181517453469789499677052306479341180173233603601224515833`80.*^-7, 
     2.5475312446907002267449163846614404783059903998106110921663`80.*^-8, 
     2.8155727684106279323641576043426482352012669392146469880805`80.*^-8, 
     1.199981163918092124272418500226761857286742353349205813146`80.*^-9, 
     -3.584684644649965192390037078731215223310435498960365159495`80.*^-10, 
     -2.801966104688394028742222854051526409200785014489956651753`80.*^-10, 
     -3.993388965006966266631172302604814175993316437291676240671`80.*^-12}, 
    {-75.2413161174681973230146206468408454376125174219053405561`80., 
     -173.8572731251701263301372577650484708616069894563931962995`80., 
     78.72615878697171584352909999992390313671261055018872002367`80., 
     69.13570127919146083780149536558408756007788506804019220453`80., 
     21.109445749098782912164820508949818131100328886687885177856`80., 
     2.6959022865343086941824405338909410235544514800031822232925`80., 
     -0.14996603225101382775002211586059741562867963597926066148506`80., 
     -0.09694033006881530353537711663339818824800227397588569268497`80., 
     -0.007352058061043020983972180439578933951071354568008500434134`80., 
     0.001821387363681686054995801982121022340213311967695104082904`80., 
     0.0003181771146180934816922504110579243533545900052665151541206`80., 
     -0.00003702789722226003083798497133113290789817982293611082662786`80., 
     -0.000012494575343819735387023349032429989206916487582817200965567`80., 
     1.0847602849855733695973728756762568127628426723022563241188`80.*^-7, 
     1.1055040408171666370125280475971134527100985446670220472652`80.*^-7, 
     1.1102723031451349917088161048431298002409283864449850237317`80.*^-7, 
     -4.129536808959356073369314419809388158964456752460049913837`80.*^-10}, 
    {0, 80.64953519969734118018527895886174389910280795483392370546`80., 
     32.37418633051874037049569722069677613927848946033549588452`80., 
     60.17854276519757966882735046514466535533225596379777823783`80., 
     27.762706889167882443270648636671645093895327314810428510736`80., 
     6.203016185658440293930020879575656347526646863275902683109`80., 
     0.4767427799819658300190292132518335204163523747862329372297`80., 
     -0.098933017295872054542087191767801691914831865411750660609`80., 
     -0.0270931496311813512525524255014805585121474531809033541751`80., 
     -0.0006136886366264470652697573540151924223929144983105042380025`80., 
     0.0006109289701317299469349826030088245120630194174692838277225`80., 
     0.00005221702976979492287827666012706200415774795446916336600643`80., 
     -0.000015796514858635556158463797573078144645579978709661220231666`80., 
     -2.609745363288935818825444028843567264439090142282728403208`80.*^-6, 
     1.237446623699421987394915856378539845057067003593692803822`80.*^-7, 
     6.787077531311454071768085173116908602782778659321351698781`80.*^-9, 
     1.601122319481738835113515205023445615196362222813389068706`80.*^-8}}}}, 
 {0.9`80., {13.39667635125456185764391707282630966692608386961952188796`80., 
   {{0.9`80., 
     0.2371011016509884500216055806040398170964859762893858789048`80., 
     -0.02663195658738002734483432581597145078747345364735542428831`80., 
     -0.03494382824246528224570527315105999891204216990363775985667`80., 
     -0.009114167201908048471004154513655750078936008511797037310806`80., 
     -0.0006421295564603587139670759739536247145588885381776398834638`80., 
     0.00017585640811394812048280738650450197476165601140763059156713`80., 
     0.00003885979280457742272236936702637498060252638250720441703495`80., 
     -1.21171116480688316826457963049916468644463545274452215323`80.*^-6, 
     -1.200690493412845152685765938146398614484920476270673973769`80.*^-6, 
     -4.040945412129475657140055747765939150545661343434995800414`80.*^-8, 
     3.669621653544118992874952559677910439685138459149843818473`80.*^-8, 
     3.81317290777516109010749055407885072495042480943119858612`80.*^-9, 
     -4.753675655462419657647991051932895785272460624108466923238`80.*^-10, 
     -3.992317615745048876966966021326055740670358039997021439897`80.*^-10, 
     -1.596019526622577081325369804466651606392039633848539796706`80.*^-11, 
     -1.7627409005759085995629105712717469261123415285703039082256`80.*^-13}, 
    {1.`80., 
     0.6448433627222794687211835069558233825868587404070258322595`80., 
     0.05000542935927206913262041674156148250594322244313507962844`80., 
     -0.07661859831103977814079288340698833964373975936954071253628`80., 
     -0.03581652840626848930536342670720775254780112203935964247212`80., 
     -0.006537265997188559986760599674871296937615155380585349527314`80., 
     -0.00010565625610821751649220126009276519199310835429221708220498`80., 
     0.00017259603401585483460676403037295489210856486776805618345233`80., 
     0.00002311670240712348880446554555753801592890303412554253461733`80., 
     -2.475790910963587534796474638245064570044133166451970628697`80.*^-6, 
     -8.181517453469789499677052306479341180173233603601224515833`80.*^-7, 
     2.5475312446907002267449163846614404783059903998106110921663`80.*^-8, 
     2.8155727684106279323641576043426482352012669392146469880805`80.*^-8, 
     1.199981163918092124272418500226761857286742353349205813146`80.*^-9, 
     -3.584684644649965192390037078731215223310435498960365159495`80.*^-10, 
     -2.801966104688394028742222854051526409200785014489956651753`80.*^-10, 
     -3.993388965006966266631172302604814175993316437291676240671`80.*^-12}, 
    {-75.2413161174681973230146206468408454376125174219053405561`80., 
     -173.8572731251701263301372577650484708616069894563931962995`80., 
     78.72615878697171584352909999992390313671261055018872002367`80., 
     69.13570127919146083780149536558408756007788506804019220453`80., 
     21.109445749098782912164820508949818131100328886687885177856`80., 
     2.6959022865343086941824405338909410235544514800031822232925`80., 
     -0.14996603225101382775002211586059741562867963597926066148506`80., 
     -0.09694033006881530353537711663339818824800227397588569268497`80., 
     -0.007352058061043020983972180439578933951071354568008500434134`80., 
     0.001821387363681686054995801982121022340213311967695104082904`80., 
     0.0003181771146180934816922504110579243533545900052665151541206`80., 
     -0.00003702789722226003083798497133113290789817982293611082662786`80., 
     -0.000012494575343819735387023349032429989206916487582817200965567`80., 
     1.0847602849855733695973728756762568127628426723022563241188`80.*^-7, 
     1.1055040408171666370125280475971134527100985446670220472652`80.*^-7, 
     1.1102723031451349917088161048431298002409283864449850237317`80.*^-7, 
     -4.129536808959356073369314419809388158964456752460049913837`80.*^-10}, 
    {0, 80.64953519969734118018527895886174389910280795483392370546`80., 
     32.37418633051874037049569722069677613927848946033549588452`80., 
     60.17854276519757966882735046514466535533225596379777823783`80., 
     27.762706889167882443270648636671645093895327314810428510736`80., 
     6.203016185658440293930020879575656347526646863275902683109`80., 
     0.4767427799819658300190292132518335204163523747862329372297`80., 
     -0.098933017295872054542087191767801691914831865411750660609`80., 
     -0.0270931496311813512525524255014805585121474531809033541751`80., 
     -0.0006136886366264470652697573540151924223929144983105042380025`80., 
     0.0006109289701317299469349826030088245120630194174692838277225`80., 
     0.00005221702976979492287827666012706200415774795446916336600643`80., 
     -0.000015796514858635556158463797573078144645579978709661220231666`80., 
     -2.609745363288935818825444028843567264439090142282728403208`80.*^-6, 
     1.237446623699421987394915856378539845057067003593692803822`80.*^-7, 
     6.787077531311454071768085173116908602782778659321351698781`80.*^-9, 
     1.601122319481738835113515205023445615196362222813389068706`80.*^-8}}}}, 
 {0.95`80., 
  {13.684416852005572188121534914720115593503362818188541787883`80., 
   {{0.95`80., 
     0.2745740391027630993218530407688976412849035342130249384405`80., 
     -0.019943955009224364563718450444642516977557912440136474307695`80., 
     -0.04022293828623555510199629370865106677614828999600950329772`80., 
     -0.012291198044048720742837226102145618677947819830224315573951`80., 
     -0.0012566057753962642258450677972058854004872265724172237217095`80., 
     0.00019334878312492573064187529956475024895620737467353269733607`80., 
     0.0000660758760108059165866588138001198903962756910980497325656`80., 
     1.5812103497311607770187197475886084634778940728248383714232`80.*^-6, 
     -1.91250292550449471265586095668655321689196180885077634305`80.*^-6, 
     -2.0862299159222305815266096564920291638645774356926982327365`80.*^-7, 
     5.075003463085638275044392990783093370362219838427185785142`80.*^-8, 
     1.153353597840885583965852329012195913406994098725541321929`80.*^-8, 
     2.803374212388370595601175815277978971622401250612765005632`80.*^-11, 
     -3.468250317450142315196880332397447475562466732762517617085`80.*^-10, 
     -7.611337588976886021400515466765692172397161487690711348268`80.*^-11, 
     -1.2058500139096475665985299271012642595389166326588803962328`80.*^-13}, 
    {1.`80., 0.674333275152877693682840080799870035685065020950057143168`80., 
     0.0728830808676881602808498912420595124675304853716334040835`80., 
     -0.07720827176207155804084763588325335650928399458019957493762`80., 
     -0.04179694363315631555693293162372229546310565682373267397963`80., 
     -0.009005324705491859774488502957810191221700920773503363129493`80., 
     -0.000445465531141341317505496715075742046755563955697898779726`80., 
     0.00021421054186239019290225379365596201525574552491030448796666`80., 
     0.00004286010451898621887054522498562850979608822619283084901466`80., 
     -1.547154965165740694800910440511438281065643656888195748564`80.*^-6, 
     -1.4377898788692913728359856258989109030962202238080376862606`80.*^-6, 
     -6.125174078600390102496397008704437954825909168518618043065`80.*^-8, 
     4.519392629041286162368381106489682983195517690434159109539`80.*^-8, 
     5.807453880113361093923843704050601715745550792428087398354`80.*^-9, 
     -1.6443033656381498852662481294399286829332150417078077077713`80.*^-10, 
     -1.0318596236928023841977405515867858616818117826828690808713`80.*^-10, 
     -3.415609721965039278209748920710772056703664074044957753797`80.*^-11}, 
    {-107.66763385291812301665348457873971373349531983240047823179`80., 
     -233.31178570976766399199281030014803062403712106281107125443`80., 
     82.97178984260810638306995421053868751414966549147348843982`80., 
     87.38279876422752874727863606350393757230573854705333729216`80., 
     30.212268104337442556406329746171563601935811691904878665306`80., 
     4.720534607790983147051471954495930669693494923692893637135`80., 
     -0.057736379617580889400758156804528104879410361388153165922`80., 
     -0.15658397964848000084067537146185519641661152136122784051687`80., 
     -0.019602650761020261872939994758901375620226004556890598552386`80., 
     0.0023073407240554837315198295527885382520485328361218270439517`80., 
     0.0007717154783522140723695096116171572971671465643367411283813`80., 
     -0.000017920465474569635856061233014499350957613806261201295539866`80., 
     -0.000027580370128895931798692486543650695302786070258885714901277`80., 
     -1.746682835453473745788700603494097692126844555891486318877`80.*^-6, 
     2.791273513237183191081912130146287791927753898192041934499`80.*^-9, 
     -7.423992732253232858673538511303139935231781970846744032583`80.*^-8, 
     8.582341831091851067540560816007928544778913368549584347054`80.*^-9}, 
    {0, 81.46794958723862443823859767715287613505068118700049764799`80., 
     27.417067208052051194088254876580010620824516231590750336467`80., 
     67.71593013105299982015182357825423359542183026143000224412`80., 
     34.81465637404285281288227767382629040015919679692080913339`80., 
     8.874134764722018072511406480403356207660658252755194645726`80., 
     0.9327635204998735980368571835902770399337398948457597000385`80., 
     -0.10786810144746086893541501201276866841337246767169243519513`80., 
     -0.04592333221961681596181697844956462420316186386973049704426`80., 
     -0.0031232415467782163577904761436956626957223365899335250346516`80., 
     0.000922872635187546512191628313948075685511580723428732304358`80., 
     0.00016210083878902933271140200061018730067563852404231959851908`80., 
     -0.00001845130581219212606216216692594105645217648650046423095366`80., 
     -6.624934216178664940360899028079304843175054019188578916831`80.*^-6, 
     -1.0748261522972557458830532381649239147783340894025158091386`80.*^-7, 
     -9.045594165410511472102705203036379311701750378204759788308`80.*^-8, 
     -6.321069013095494626173328955041886867984715037615151738514`80.*^-8}}}}\
, {1.05`80., 
  {14.240935904423838214623856431607054760077656283184197248033`80., 
   {{1.05`80., 
     0.3528395764181887768773187210385614343623069558063097538937`80., 
     -0.0009743237661360300318936948996676516044913792138714885057077`80., 
     -0.04985749094944823877642800812041893400441579073076329568866`80., 
     -0.02009630484524733869973320739820259234889743272879662810926`80., 
     -0.0032930543647605809804695981917899292018593092408181398100634`80., 
     0.00010182339673683939198025488663108115954538939320996683129593`80., 
     0.0001427887564413650811126874294027862757971206664628059791103`80., 
     0.00001795218448470648075300394854555948524965674626630921064744`80., 
     -2.893189244718041782128873230687748015454628967076863855347`80.*^-6, 
     -1.021579112384046362113077039557002345706427920082285134732`80.*^-6, 
     6.571508260235664317873504432207163653882232408136466309871`80.*^-9, 
     4.463404332453501878498954583720559827791644052760467417568`80.*^-8, 
     4.542014832756224176588408752901355254249196814733882929617`80.*^-9, 
     -1.5503877771062968125266893309729245628501566680712750634488`80.*^-9, 
     -3.384682780210027481223568638750871210114274556333594605417`80.*^-10, 
     1.3057809191157423630734405538307416310997462117863770489516`80.*^-10, 
     1.394937614391617791497018811605861312757057241997983121592`80.*^-10, 
     5.33257994698435033526637727483443634231987796372414172884`80.*^-11, 
     -3.63698693080794556218528068357255498352473369758597989577`80.*^-11, 
     -1.4332850257980518906972508836174100178570120475209842527933`80.*^-11, 
     -3.4582940625533651876440323023447534443357957687194057213845`80.*^-12, 
     -8.255424185408064892699471659823168054810705142812992606084`80.*^-15}, 
    {1.`80., 
     0.7266987292760408275178677432604243964081307955195058882676`80., 
     0.11942366983196682961300081011092598856451724480708838758379`80., 
     -0.07401572675581301482489915974848341176438081624510064950138`80., 
     -0.05326399265576810771502179876295265033210529284912613873874`80., 
     -0.01507088240244070342344169600889709235937274880315949574454`80., 
     -0.001651666718253043999453611699272089336095683783045369638508`80., 
     0.00024044986980754452844043445675656639597473998057930112047864`80., 
     0.00010308579392107319152253805033175842473048561905934709836632`80., 
     6.9186664042827560010706724727374029962061704482743739539`80.*^-6, 
     -2.7941903142401834776111600707419808316866068654614994766234`80.*^-6, 
     -5.710139958250656990972734251048419344226789233164513621788`80.*^-7, 
     5.32570836911895712458265350674759224078139321199607953395`80.*^-8, 
     3.019331314058807078279933010624592801493561088706352615831`80.*^-8, 
     8.081033133280734688401101452199642180949610648980018148759`80.*^-10, 
     -1.3141483299822526402462078546600517462177380665884204414078`80.*^-9, 
     -1.228981601409622827526447624831263183759383483409510976843`80.*^-10, 
     1.73977453043545551561334156352201186275098099311075829553`80.*^-10, 
     1.496047648984419916558247813113118403397593641436368389915`80.*^-10, 
     4.728281352283366439395951520007778703086331187696886818421`80.*^-11, 
     -3.248421954113482394987472937188324306702302721195660327384`80.*^-11, 
     -1.2742596402970440753273400496233200266433176650479097982685`80.*^-11, 
     -2.248153079048304034099367264563795171241939996264727156183`80.*^-12}, 
    {-189.57178901401627147513227420544364221328086977011392405763`80., 
     -387.0123992766420434596311898382957163113131057022177773135`80., 
     81.12686443972346232468282667213763286023807007515718117341`80., 
     130.16971829504359612885804054000814166042376084283318851126`80., 
     56.02612227436973094657489161593655132549108380256720961701`80., 
     11.922893288674066008581438316938517570912588571671253755341`80., 
     0.6704811630164268627184287190977101800716694620844132807257`80., 
     -0.3136315163741948256654692575556211588587388529575215731774`80., 
     -0.07874866637110000213569347999597595629806769209971238652739`80., 
     -0.0008744250892996589952502953965357373665327710475670028379178`80., 
     0.0026103598193008743261688135380480687374111565624740801216856`80., 
     0.00030863522744724977742937681968798447580202957087105834066464`80., 
     -0.000074559601131874056118109147918145418498398874736975631041`80., 
     -0.00002098416403855602281369363379690857393931155960904175620832`80., 
     1.230829138200630565595529277516322584822088263756994744149`80.*^-6, 
     1.1314978501865178864097535141795202116709348037588801177005`80.*^-6, 
     -2.9213299916914703007425223485250146407088564297028864651453`80.*^-8, 
     -2.4355529409624645506277515625722438170328366625454565555305`80.*^-7, 
     -1.8643628833351597869306295556010691419913959890155369593404`80.*^-7, 
     -4.7862463002051606748699146940949393930397556644896679781175`80.*^-8, 
     3.180498840397591599825499280173450081978347005637967038194`80.*^-8, 
     1.2946761580025574072382089135372848365179919922354599483308`80.*^-8, 
     1.2823882409066724357892738691429566087356514648791212939435`80.*^-9}, 
    {0, 81.64646588914324003393934361693296879382848848416020254537`80., 
     12.732684238130828361645760968169732172570194355965045245224`80., 
     81.6256397556562613253079964684124985831780355048012978451`80., 
     51.07346500193320465254234008276592776201518831947902497712`80., 
     16.247593518507266953358572054589693559804669003808792449665`80., 
     2.5836583842475075023578237932377802090182470655050848562016`80., 
     -0.028559636446201053504094748890338690032095650323624256134664`80., 
     -0.10159932476528612884229732083825670512816738497144586445576`80., 
     -0.016634476831340096468392404882915398405093209050104661203503`80., 
     0.000955758059130729089810680764193307720772511111674797209514`80., 
     0.0006698983317256231150268622004983062277567163424228719949656`80., 
     0.00003191164967053484857053378397032467975812075743813133103725`80., 
     -0.000024224877892821122402747209013128681292370763311927857353444`80., 
     -3.80627241739353335102111559299177954578009362296052323301`80.*^-6, 
     7.575108093493148414142426550528728930309210219289746575795`80.*^-7, 
     2.738804701714632370559720461170281164054306892859100317097`80.*^-7, 
     -5.319667271661178558896900354916362611489970245760936354863`80.*^-8, 
     -1.0434967243607020754257289453915495940060282889175960648309`80.*^-7, 
     -7.45592490074880367923703255748881855752218443885983547977`80.*^-8, 
     -1.321579999767437766822297560458411701971431497776442144671`80.*^-8, 
     9.34644475147427261509653310331872588843594558525038945571`80.*^-9, 
     4.045025106184850460514793481762921622028163057404938079214`80.*^-9}}}}, 
 {1.1`80., {14.510514423635935235611334408080996530633924237342989709633`80., 
   {{1.1`80., 
     0.39335962380054007474216029466692152426662197536042023709804`80., 
     0.01120429854887539659614952881632292191551767061180572321766`80., 
     -0.05394274729435966767008361081065780301297070145091979354737`80., 
     -0.024637386500638556668419798362530122927175324612035023960163`80., 
     -0.004785315060816333520003628878356501508050972180610991558348`80., 
     -0.00005132763432774717203422416267147985126098602693653544835415`80., 
     0.00018701976126398840414837654680958121664885183001154601932455`80., 
     0.00003399570515900489120934998131871584943755510861177181029612`80., 
     -2.3301699628981420727405466548901537911962154858635389453556`80.*^-6, 
     -1.6999799256269784898972039933943028943380117293396416908192`80.*^-6, 
     -1.1139512501704624133822427644928314443092063144518135635265`80.*^-7, 
     6.42324148872067440608264795388698224474092121970108991778`80.*^-8, 
     1.3343463489584795292594109341083743777629338472925180346653`80.*^-8, 
     -1.4566578194080611391612665518228945719181339237529699245142`80.*^-9, 
     -8.467694235537182018476012583640868078548257181548243828788`80.*^-10, 
     -3.305554901070292502473650491621074626739893585897564338454`80.*^-11, 
     3.922665510622435704840460307079991677490051857968875042202`80.*^-11, 
     6.681230812877843260193019366066051983195394321034878009885`80.*^-12, 
     -1.2085465119673657328246498037457461150631995476225549963882`80.*^-12, 
     -5.097725813140820823012873467258571181087168315689000159735`80.*^-13, 
     -2.9497185135291021556422180250719636998070074300967885568805`80.*^-15, 
     2.7167869491333648614152028765040028458541512266061771963528`80.*^-14, 
     4.11620490781675797557693140754089931667752171264083140724`80.*^-15, 
     -2.966786390399747681070904872091188008352705611637920235058`80.*^-15, 
     1.4067520161872291185629957089898017700160731969634323289217`80.*^-16, 
     7.529536502102011615456619673838357143739369320397354688431`80.*^-19}, 
    {1.`80., 
     0.7500112594698773413154259712058406507607841864651774627908`80., 
     0.14267409876433371496246958817985357561862669936932496519315`80., 
     -0.070424621339542919644368368493336261263201329694137166525`80., 
     -0.0585197115437643278384109291123310412787625270415294233174`80., 
     -0.01858534555126569034053310866297485775805199511051975569481`80., 
     -0.002560406540434333027212339650186929716899881423746678956701`80., 
     0.00019866392449538184044044749703046679323001150609978007357453`80., 
     0.0001414326883228573121532534499048122961789266164383750586043`80., 
     0.000016216014708273914881524376399568865312229946184788868829464`80., 
     -3.0739890043783771960459120220364431304858525396147739365315`80.*^-6, 
     -1.0460416137567497210133044725220283073033524457636262726366`80.*^-6, 
     5.940528617701572404170877225366247861724445219458759847363`80.*^-9, 
     4.881042608478913116192770121966802712800315845184806545812`80.*^-8, 
     5.764056027201936731113590279255997541240334011874426652815`80.*^-9, 
     -1.6630317032968348163710663776937908628943280843751145579114`80.*^-9, 
     -4.942075168575389717646350794194775436274566377513108330124`80.*^-10, 
     2.2238773980175392582027572883813610855060879641185895052545`80.*^-11, 
     2.813389903941324930160614123846150581635362678291985726425`80.*^-11, 
     2.3919227275243978334444320004587926213367194026009838596167`80.*^-12, 
     -1.1739373939869431646273663192580740624399315872622482623194`80.*^-12, 
     -2.784498246836279026173493837538345615520106144182595269905`80.*^-13, 
     2.5198565483034338104593752499403406770939863242455561288835`80.*^-14, 
     1.835401415816881988432203748214777777960881066001354414067`80.*^-14, 
     7.255464364709459201683781739118374965662006560181073629805`80.*^-16, 
     -2.580919463111012895638893874225593266511043323171807912405`80.*^-15, 
     1.2182063507701215235259427403304550714959604241848770286716`80.*^-16}, 
    {-239.76396262574541416774205351754339861146164985559330868285`80., 
     -483.104072658148176100484320753467549839598972773237516392`80., 
     73.4282745802056792436548626694269864710834944758275819009`80., 
     154.21376148651811604845924477162298705001931768652089988046`80., 
     73.2421253002510210410179866495877939669548647306081951388`80., 
     17.645398940575527408861099983490505053783891146476457377837`80., 
     1.5122927953952156919577396634351191396036128826831755494758`80., 
     -0.3876275363971714824992014637067638789944564151321788575904`80., 
     -0.134110595196028448359715123257425071523889278746779701164`80., 
     -0.00787098980160539310844794539480716999558180158347941671366`80., 
     0.003880104537963372026580536888139468529289659443321372069585`80., 
     0.0007882241167476744836135424054337990464922979239883560535488`80., 
     -0.00007490728325971467201706224119388202379609723638402022130739`80., 
     -0.00004535244559264594136714282104550540838365413372716777388937`80., 
     -1.994450079264158824547104261215736383059929029316843636535`80.*^-6, 
     1.9667353337438289840984934374194831422567275230053265797524`80.*^-6, 
     3.428262045269532231941385833083030397845187912425297517866`80.*^-7, 
     -5.6882900732132835771601702636918599164480427902034450203955`80.*^-8, 
     -2.469915879594915573189604125845255404951198248709437362916`80.*^-8, 
     -1.4668997062708801536627573764457519070235641197252036270582`80.*^-10, 
     1.279623090235895494424315816237821869622452373964350380358`80.*^-9, 
     1.739634911244936528133304602927603967407138931553397444984`80.*^-10, 
     -4.3927867337481373864629517233460400423353225559519617937135`80.*^-11, 
     -1.501421761367456042054217045764655061935983553477022079446`80.*^-11, 
     1.822927884860121806405668678628283706045283132870717231776`80.*^-12, 
     2.8622079524821745456721896767803473414326524018446645037566`80.*^-12, 
     -9.509083905299511707052508919667585391575812318275802015249`80.*^-14}, 
    {0, 81.02835351683928237875192145823459558525688853770761732118`80., 
     2.971889255953227272758067773838165279120402041613002266755`80., 
     87.7427502436265032748548501920858824869363797828899256113`80., 
     60.11761174904982538894484949244546394690321274476079965945`80., 
     21.02917026866497499177245941265235331631414638606145586544`80., 
     3.891194534229464444600946116799033877369448410142607364119`80., 
     0.10160531004876366759565586029230758034538198356214491099065`80., 
     -0.13506054045352902389438395638461976831537220513079474345342`80., 
     -0.029884174027033249061562205680263255006369449463509969263853`80., 
     -0.00002059836040498120308674541166087535222784156184019635745896`80., 
     0.001078034484949027725931894826165759196259244548844831964506`80., 
     0.00012746025564256730347755719826698237065900215774264019243496`80., 
     -0.00003226062132208565469765673001441972905182461571427613650569`80., 
     -9.7652157860571905475777684271269520761947935461495036606`80.*^-6, 
     3.505712938635020429562463937576900032640248009230465820812`80.*^-7, 
     5.203415459976043509189334996479209160010834764562154834015`80.*^-7, 
     4.662624423140193627798726908827186321495078004160102211702`80.*^-8, 
     -2.0599422618564058963437522053855651763144273014943964006146`80.*^-8, 
     -4.962087519602736588253606412805926024724853419505108316652`80.*^-9, 
     4.493160451226764570399416786253455337250227654246264895123`80.*^-10, 
     3.180531568100154739724428912122566588555334155698400794478`80.*^-10, 
     1.801393792803330909009905292112195295281095317572949407774`80.*^-11, 
     -1.4009199604276074755107178182173984517403922860199517905237`80.*^-11, 
     -2.770733592521044877862832702071138844081777575245943626791`80.*^-12, 
     1.3509180519121360764319245897469627075185139768229748465953`80.*^-12, 
     7.23106200899005586234465911529362590443389651272364625182`80.*^-13}}}}, 
 {1.15`80., 
  {14.774775943868049451882278669843848790516529344700502917226`80., 
   {{1.15`80., 
     0.4346574193187089589836935454668033495639734410278779082006`80., 
     0.025090613596677708810659365181466077776557553398440989276567`80., 
     -0.05738786817062570271078284231056885330020915446227589521368`80., 
     -0.029527616946948082782595100665114564541271158612448867756617`80., 
     -0.006629008416519868143139499451525994820642414277639376030852`80., 
     -0.00030916546549781525545398705940086615467187431732397306213546`80., 
     0.00022839107546922256806080787019698384413206267338705373633523`80., 
     0.00005660406477403390816976010429358719041119650162806444818858`80., 
     -2.330383077821669616728757201659648657293916236620291340819`80.*^-7, 
     -2.500862472230796142589061635080699554586227957797220354911`80.*^-6, 
     -3.420777093292386058135442572099284744730155568266739272585`80.*^-7, 
     7.411521321884864976735117616524382413546271752633088488696`80.*^-8, 
     2.772765583654750998685787936280064471295825469986896109872`80.*^-8, 
     6.41481125348706221763342030041175610838971060189826425627`80.*^-11, 
     -1.459853798281855931237950461253002678625353410041806108938`80.*^-9, 
     -2.1037435513470493549728095655037803190770287813274107347648`80.*^-10, 
     4.985071755315006663935298458224714423692265813161769901542`80.*^-11, 
     1.872923266812110335593111043843862908253447045501629488529`80.*^-11, 
     -1.0709873742413349082599602595851710872694797577086193127753`80.*^-13, 
     -1.0598159267129707153713750322417214456761405974157867886157`80.*^-12, 
     -1.291859750293131982448261780640460874477124484754391838975`80.*^-13, 
     5.078491051054277464506657262181341180816353059530895845323`80.*^-14, 
     4.54193661470599278997953057238615465094539213854474142518`80.*^-15, 
     -1.2626437071430320772708680645409881846511928686567052466413`80.*^-14, 
     6.801962918810009026305521157324300858473799171983421813818`80.*^-17, 1.\
31056637811214006649116572155769855877722459908610701308199999999999999999999\
999999999999999999999999999999999999999`80.*^-18}, 
    {1.`80., 0.771662429466465763169368905751251303046533432476675760817`80., 
     0.16571170238959229344613141331337332186822102335212248130856`80., 
     -0.06565105077586438851581198751683406344848967871425912575179`80., 
     -0.06333766856617421314933387678463871637503756179727035835531`80., 
     -0.022352857302247173471890242073076256478050754855219845709757`80., 
     -0.003691367067328753554159777758394642295615021749189313728031`80., 
     0.00010096163350901687534835030491606402638077049207639917517851`80., 
     0.00018192094823881551310994684618026687689718913310648802010464`80., 
     0.00002991166498512785438109955874977443103822725702039176273187`80., 
     -2.6083311706523242602320976977949494143031752404253630728893`80.*^-6, 
     -1.6582887361604261159316900739483541810512711949370815007726`80.*^-6, 
     -1.0816454346634645914916933758717251354024226473229360054297`80.*^-7, 
     6.598005407431968723621086524602097363916457881791061105632`80.*^-8, 
     1.4656660442305998203474039624179120052216877568462930009856`80.*^-8, 
     -1.375421247126989255203833091094720306877654446337703526768`80.*^-9, 
     -9.697691475774105819259078040571873368645417076194859595705`80.*^-10, 
     -6.250903335190702127636420583971378331466739754164688605343`80.*^-11, 
     4.415426344556781361521652265312416410153818368119242546421`80.*^-11, 
     9.716654023999124708139411062813275141305188578627720088912`80.*^-12, 
     -1.0799540127865813521847969787938477629225024361750003008898`80.*^-12, 
     -6.864004981259227232169670589541327427880105051267813757745`80.*^-13, 
     -1.8013483295989796959826051012960970104380770845377557167287`80.*^-14, 
     4.232975396722458054836091702871200730861885791162110480238`80.*^-14, 
     -4.045387914130786070091485862421915960277719646666844868255`80.*^-15, 
     -1.141133749880989639003098593003225543062127315069732012781`80.*^-14, 
     4.698252407450662981878897266860876363733230912134949374333`80.*^-17}, 
    {-296.5934687516217389259763521017482716323444403176724246446`80., 
     -593.2474716887709017852471608105923276037303741577161903724`80., 
     60.11046082258599413892872863513523524789376010042620300336`80., 
     179.5888458886892555172279912795401455712443407367555333861`80., 
     93.604888365041334754330143131152336517606773620589534319`80., 
     25.17466186209798341590965871550255596652404266702713668432`80., 
     2.852881058328682020513400135535083860634815025403502890686`80., 
     -0.4270179372805325028537454708417130666342776397874262210393`80., 
     -0.2115781487969555948087173725682222769741397776457245588888`80., 
     -0.02193897168390092584423293870944102326293283631399055177212`80., 
     0.004961111290651100280354124157089274058122032323020114707319`80., 
     0.0016165194575225743566293127746010239100037414750739585187424`80., 
     -0.000011097956097236220379303630888702413695982944005388065411912`80., 
     -0.00008047529458906053268178294669709577389542228399774844507418`80., 
     -0.000010531976031479448228862611712305257668481918779306226584668`80., 
     2.719350613807030785655917439768438908325195618842629261593`80.*^-6, 
     9.37666859717118015892581967980280040335176166474039054896`80.*^-7, 
     -1.527978338053662546563617197665893029595022976397870883555`80.*^-8, 
     -5.34129884188057836427230748337873093062250627981499158469`80.*^-8, 
     -6.694387989476785592111857460793520786227084662037438888597`80.*^-9, 
     2.023390309124395295980389521634564825259237125328477842268`80.*^-9, 
     6.322422672106574069935010600008505813407243624258203727905`80.*^-10, 
     -5.718101706890068659492590943753207915398358310183847124426`80.*^-11, 
     -4.867348438729727370182879593767560885820313149321780357048`80.*^-11, 
     1.534154765421495187210078868395383133894812122236956033176`80.*^-11, 
     1.5733423561438812623083875520385698921558379911880324029125`80.*^-11, 
     -3.665218964115308614829467917416635044590203311228788670586`80.*^-14}, 
    {0, 79.95038195898796410045755999530969215014358471603979055699`80., 
     -8.415082355334918072769112523824360865775202092738430353578`80., 
     93.15443842876033825845556470109815514027637104899504622138`80., 
     69.65069148571764246891552172505263868896334543222007298846`80., 
     26.57140306667882191352815426899108563490032526659590951005`80., 
     5.595003106476694826855390265972710225159056014800016518249`80., 
     0.3274604616641043319074117319636098347164416465825771428553`80., 
     -0.16691896068556013386710689833341607875747406453580770552426`80., 
     -0.04886583757813296316954637369568821695806867415092749649951`80., 
     -0.0023938554642742523403079527783484930862614627102096030411825`80., 
     0.0015286226789730632770847909619460762490485297091866582329768`80., 
     0.0003054776655707941272566487416289099425473694630391741076353`80., 
     -0.000030351811363246519593008002399684359648193697514826296712484`80., 
     -0.00001908006706276301480670083025832175556748877830313037852527`80., 
     -1.07335722883603902333273838089412250467962454089979719519`80.*^-6, 
     8.449961418124544672889163983277570340325213432851864837644`80.*^-7, 
     1.7430778799860910818324778507156769859415054847101565700704`80.*^-7, 
     -2.1301934778318656965673311358944092282309685236028727715784`80.*^-8, 
     -1.2525435013163621047969321605373933423071142097555412465152`80.*^-8, 
     -5.830131408233149051208777793482005148281477857586958077774`80.*^-10, 
     6.111035710023575297710591204884790108589496618769982575279`80.*^-10, 
     1.0503402574711201538381106988877156182731064220526786616501`80.*^-10, 
     -3.224611219838700129616951954385848928408836824546201588462`80.*^-11, 
     -1.0613573496485210603261796950086680357620604687505060515213`80.*^-11, 
     7.711090351379003472167469785777299371238438552761496279012`80.*^-12, 
     4.314782840696961227070659795917371613010071832843450684795`80.*^-12}}}}\
, {1.2`80., {15.03403168607232531095701508812654166316819954875042548324`80., 
   {{1.2`80., 
     0.4766431155921120944617846124282118237385157871273568362023`80., 
     0.04061046900650357593466040912138230496205744607715330455438`80., 
     -0.06009979950455884466637621904534582719300383694333228064437`80., 
     -0.03470029426705344928327748604655930676836997866342077584887`80., 
     -0.008841046761429588188767425854377695608029666525598825686624`80., 
     -0.000697830332650281481978870025711958237847056251388287800789`80., 
     0.0002592246756798874926144223410097257716878033609686839448825`80., 
     0.00008623527692169156831527642946073877365589654570378515954085`80., 
     4.197248079476875298560031668404459148220403789249233396873`80.*^-6, 
     -3.287748619152768424939542168522372474654482301317044216963`80.*^-6, 
     -7.204634783479733783333381232725624819648195690282749440948`80.*^-7, 
     5.777907847627672877946349485691048898606664796092557850966`80.*^-8, 
     4.759635229281655624382267733306339698421737450985550706593`80.*^-8, 
     4.263420830373950104059984962698465654627087032222839664924`80.*^-9, 
     -2.005879133632415373435661545982741176625070803840674982473`80.*^-9, 
     -5.591438775279522338181436721903169684640293936071244818417`80.*^-10, 
     2.8090194305714238268254917545575464596397543003069980962487`80.*^-11, 
     3.721361442981272216357429073448695839626874115987379606623`80.*^-11, 
     4.212270687862294086466974368849149179554892879206201741516`80.*^-12, 
     -1.5403627135159363228700959249755946500302132490671851884038`80.*^-12, 
     -4.515035774537250382528896438186228625494057020163538865772`80.*^-13, 
     5.711289477757583411028363143891371977988306995429815299113`80.*^-14, 
     1.4777729904971565415562991820855957077616372551348154596284`80.*^-14, 
     -3.016526609511091288071084495533219751684374494564860385798`80.*^-14, 
     -1.1670663778658565570692659582035777843868072642878008237792`80.*^-15, 
     -1.3256746450546386995355812012962980286199646974639496800736`80.*^-19}, 
    {1.`80., 
     0.7918145886361276565014833163206657717215135614106912562611`80., 
     0.18843061942716904508171108363776339312638840592832437825423`80., 
     -0.059810389052426711188112479629310300830884377606151139476`80., 
     -0.06765312136255467215570822322705636530225395251723812499384`80., 
     -0.02631744321262552853225504722446818589648037250739609915241`80., 
     -0.005050732203844724682662618866283102830856159483521599659668`80., 
     -0.00006734353492766961591237565912100782795090184235852642212775`80., 
     0.00022057956334508164773490792202320032015932992317285049768923`80., 
     0.00004848195132144416485197819343291370028318289824567835209389`80., 
     -9.267247440891055383004006128010884473993363009301780039415`80.*^-7, 
     -2.349554397009279888685610874183724585965923795944757877026`80.*^-6, 
     -3.147706444204390643197817385232469039281530383284418679178`80.*^-7, 
     7.299673206485429538491650385629653392379552857080997209632`80.*^-8, 
     2.81286827944636642089534147005655982186861276928913707573`80.*^-8, 
     3.463907433049197195359596435581828553972121329161890225334`80.*^-10, 
     -1.5271397633373424090540742031823632132407203823153567859526`80.*^-9, 
     -2.586427394725769299917121367522601265375430648097738192996`80.*^-10, 
     4.794276402808659283299548313130774392156785061686343110086`80.*^-11, 
     2.2689146196995404950581699652560970837720941895445211845613`80.*^-11, 
     7.220567146462615762516001433586291711238185079377486712893`80.*^-13, 
     -1.2173856867697577314621325021168178786414324719068290430965`80.*^-12, 
     -1.8513481787520790626124469100486498467867495163875865225635`80.*^-13, 
     6.957581875599500177018347183122690068433286755217488446533`80.*^-14, 
     -1.942798220240778200270890115524027726107689418997835938266`80.*^-15, 
     -2.674687052581620628383866598034257228977120958936318891698`80.*^-14, 
     -7.808056678115545376830032868039901128469158459973110460895`80.*^-16}, 
    {-360.4185227186483240395817781598596893577162113468364345302`80., 
     -718.3567440521281802556871865696921345934818859667981404446`80., 
     40.33025441534059209842700169922093972158497726845711319617`80., 
     205.89724464742064650827534307053775225621575941793936373654`80., 
     117.26616797643767279102936212110562647163935327315946358259`80., 
     34.81775490022759041681067726262273570616826415911241508892`80., 
     4.860177572202164461307500417347751644999604634127716404823`80., 
     -0.3925872368693027492397203077522571602333421742265314569458`80., 
     -0.3128711834724315899867008242455753353868940585787149923429`80., 
     -0.04664105144281923595827488941768768221078585915441062530598`80., 
     0.005109752454742328812628773019402810223745527224402014380843`80., 
     0.002878306486488795184997193094023372386285674919288505843942`80., 
     0.00018266907962024013580963000233215131392024026910691906266093`80., 
     -0.00012098447652506900513993959328841085239575803344052116351874`80., 
     -0.00002829381197709694458161832165438463890681653398526481458247`80., 
     2.306156514797472823850968592278138668399687899763318846376`80.*^-6, 
     1.948531508552605157594738206805995494172847519349447603691`80.*^-6, 
     1.7121259354242591443997821277292106682855227782181257889223`80.*^-7, 
     -8.624241534226719634723486218089392118650735613333266062717`80.*^-8, 
     -2.3492720140643939413644439744675124344109455678113966173334`80.*^-8, 
     1.443737727284187809644170260919828625067761941626715670384`80.*^-9, 
     1.5658764891987889626595662288640931300905893008997782570075`80.*^-9, 
     5.97454513493884882904282261351595798834707270110521308162`80.*^-11, 
     -1.1703674575418077149445258612781356663503570909389075881317`80.*^-10, 
     2.535392920223449323949875971536247209470021079895591095098`80.*^-11, 
     4.273185994744885170993529761940576928265459600108255885529`80.*^-11, 
     7.182895013935945743896481722986588297563007246000349753658`80.*^-13}, 
    {0, 78.4196996292389809918221763962692061803391292777674020649`80., 
     -21.434207162598450669754167557871187270611530304456226636357`80., 
     97.76619614546498693238796695187040723478397282381641215542`80., 
     79.57720198050746842405280983134285039146781164203817313462`80., 
     32.88155446994438656912581702181774139927763261279746865515`80., 
     7.748622536462586405578156110471683112077666980666923325862`80., 
     0.6804242808178520064112407628380724551937255062672618593765`80., 
     -0.19031985460160564064923376945210726518755300883379464096807`80., 
     -0.0742787476898607528153220418048904079045663662289819026162`80., 
     -0.006916443228103564286972938190809728032102872603141065233847`80., 
     0.0018933603038253627004008408749542745994330102235954201089534`80., 
     0.0005914592345124698249054702007205863458659076723621144690395`80., 
     -5.210737933768109723597736001327969013649422812601656069016`80.*^-6, 
     -0.00003142274514765393870095599992711742328914764618998555532695`80., 
     -4.497246999416521157330671842553021860612079945018153299199`80.*^-6, 
     1.0445813678380916950785382427063878410454313340651145871778`80.*^-6, 
     4.144259390674842326550877222712218510089145211679652492278`80.*^-7, 
     4.420967887285891172373225137324425259360599161419950638176`80.*^-9, 
     -2.334969151305688339757238247782614998701105778062951799629`80.*^-8, 
     -3.87741556983899776083504050563285194568913740383579302407`80.*^-9, 
     7.8261509994598334292044021012576392909909494297104748571`80.*^-10, 
     3.2560231818943222659237577094645078754345948125346451607884`80.*^-10, 
     -3.396708365647386428431411305205055643079822981187991415464`80.*^-11, 
     -3.231331141904489742742287847710457850622797850683596471904`80.*^-11, 
     1.4991620813913311632470391700013171626852652929192055230883`80.*^-11, 
     1.1686661466815458866468470644726450445621806932625160599368`80.*^-11}}}}\
, {1.21`80., 
  {15.085307464272713639770787921390983843101046031332789184529`80., 
   {{1.21`80., 
     0.48511583711684954116427768965690217763030694938270171177724`80., 
     0.04390372359410186913811002722136692530625120048841831168139`80., 
     -0.06054714541466882397570908000742793409517358622388749117617`80., 
     -0.03576253309896164695961760756238829317285549687886739315693`80., 
     -0.00932858540226358373299898817705169816017626064573637982059`80., 
     -0.0007935671440698248646946395937575189992051196926426234281348`80., 
     0.0002633073113880290687834508768570663187829880876675868745457`80., 
     0.000092999982046967281089930475536252818692475327773033926426`80., 
     5.440079327456748295832921019253684522112973177009007834147`80.*^-6, 
     -3.424946612870638956582863629685841404554298707066313258218`80.*^-6, 
     -8.16192468383109312445665165103531051130118000062570916535`80.*^-7, 
     4.943874040030441362291413339006469305803556124894880447991`80.*^-8, 
     5.205603751812159467525010036401490542518857262122597111706`80.*^-8, 
     5.547066559972956697727346189816772887297387277603877430497`80.*^-9, 
     -2.071368924123819181953876642720758147156847034567329441781`80.*^-9, 
     -6.526820008974506945821491167263566556471655503171622990372`80.*^-10, 
     1.665592123334325178154833696703707251029603825264995791265`80.*^-11, 
     4.153640944722740258795877330098212660710306693485922938199`80.*^-11, 
     5.784713030706948068964365430501748996635331018827883208782`80.*^-12, 
     -1.5722390022872364342893488752090550573413852604231051497792`80.*^-12, 
     -6.55127101553342656703998524065476318749242882294758027392`80.*^-13, 
     -5.53071874477271842657303768714235402391630324029273303699`80.*^-14, 
     2.8328503816986195428918126610644212324871541735588377881674`80.*^-15, 
     -1.5341029056617964063272074191862357955274968060874312000214`80.*^-14, 
     3.504270352682014692496237872943013934660721716778510771254`80.*^-15, 
     3.3824984522467670691112140841017699516510315790842319952337`80.*^-18}, 
    {1.`80., 
     0.7956780819836837202944853095108652856788083796126582990691`80., 
     0.1929287961860759829703433662686676795753129821302254672571`80., 
     -0.05852428429622149069436579145749799478773049243455807673035`80., 
     -0.06845147760774848616111631944970791325509312619368738393144`80., 
     -0.02712899763757727831797917608109780385525047781830849123517`80., 
     -0.005350139878449083397111427794670490752275148772112786174148`80., 
     -0.00011073189158948947197773533012502254957129944717044056905991`80., 
     0.00022766564571847671742566084646201319878199073418133440059847`80., 
     0.0000527985298146296071440283257456692705919856095947521347738`80., 
     -3.9893446435000037155851309336748419755440439536971612847686`80.*^-7, 
     -2.4885712708611469776869988779000104162837484468760009352824`80.*^-6, 
     -3.6917301380303357064191094481172363861988948142264985054284`80.*^-7, 
     7.210985094747309561822127901018563414158320098486105261002`80.*^-8, 
     3.134095492254247989847192425050582621985847533999233049953`80.*^-8, 
     9.437764818624423534779823428187335366690903768569512181343`80.*^-10, 
     -1.631689284669615028319687208514726529687851531025859680512`80.*^-9, 
     -3.1461881046556253023753725481271660287069529483248618079704`80.*^-10, 
     4.553164070469019128467572693532097963588997034630637540974`80.*^-11, 
     2.6126416962283490188166508064949585529693965997856433354387`80.*^-11, 
     1.555022487565938615394766773778183398708618120680991536016`80.*^-12, 
     -1.3255082800611505446695227419447419308627404802534344730767`80.*^-12, 
     -3.522937007980753639802760517680113910695459489664588311511`80.*^-13, 
     -1.866387573439346075088762501725205361356011495448040940394`80.*^-14, 
     -1.0023196430871320286823120791977187233119631196700643685838`80.*^-14, 
     -1.5491695783736273433788744813844012864636737548334198371284`80.*^-14, 
     1.669833141336896870838444786151754601830262503900723675683`80.*^-15}, 
    {-374.05452313923060786052673975316196306455803048254341034295`80., 
     -745.2547547458816647495961321496805039463669365669641793205`80., 
     35.52378936656095087219808977639298742873442352472775107821`80., 
     211.2323411221642705731609166762565663907546640857372716911`80., 
     122.40435227750298295642789169196028666054392974545759203666`80., 
     37.02731249588510401338627108088753096422466273126933437537`80., 
     5.358213427671178989093640275440394242150004974141275165839`80., 
     -0.37235684275084953063147631831217711929761754239157180554644`80., 
     -0.33594345452548645931093344931854770187180822313615753722805`80., 
     -0.05321842761651540671004070117746187369780345309739743627024`80., 
     0.004929490983627827899380783749118220400832647131329968259555`80., 
     0.0031861105593161427281007586722306603571153028267877632389746`80., 
     0.0002446691353782721993372135428891284984985074062933117741286`80., 
     -0.000128532080528454228843355944972282927411257918260111294613`80., 
     -0.00003330054465072153507569525960364540453681924086594984537162`80., 
     1.929885344096093679881739861317220944029069385046654028937`80.*^-6, 
     2.198838885287906326290308081228067041280138447625221018035`80.*^-6, 
     2.3676889543252682297818779163564112050858144425530748485595`80.*^-7, 
     -9.172421642436301046622376651786921178514119756169583086741`80.*^-8, 
     -2.904785144201855648619840561850404058151910911335566167268`80.*^-8, 
     6.704688241375247921619711674608357794367787477266944165566`80.*^-10, 
     1.853388488808804043556678018589807146308797310590293170452`80.*^-9, 
     3.347556086354990556718301504711666573978811159290412324452`80.*^-10, 
     2.0522897318855917915944614249411846728205050828677394154595`80.*^-11, 
     3.84299285354330429443353201917102026741037052137192013742`80.*^-11, 
     2.737883769975291550011684503060267773158440381026508943684`80.*^-11, 
     -1.2020523143937317545424067299536682949355080716514643571637`80.*^-12}, 
    {0, 78.05979206027734405679364294198920403700317909118619468243`80., 
     -24.23424314084988404836538150808931091280308629010007574332`80., 
     98.5850309970939746470980981409165646013193561630771713126`80., 
     81.60121297950181899892398385364275060368603950063131398263`80., 
     34.23555011447525512195404428532835487256421803994318289002`80., 
     8.237787058023882269258684798702282104445167277808512618527`80., 
     0.769267045037270458762394586214217040346733433213761353993`80., 
     -0.19320301158390278775018366003023887564262608502542459083245`80., 
     -0.08015892786234980903115511676707619373563852434622549206537`80., 
     -0.008154633387228556257768616019169426313221071178254630784895`80., 
     0.0019384752608399837602399230309651169411584076812809920043402`80., 
     0.0006632250893957329964080653813903576288424166513715077305663`80., 
     4.189030162475739491233218227270300673393279158482530042471`80.*^-6, 
     -0.00003408233560302260617819839787210030008694867038812753108485`80., 
     -5.510812393102551634313983543138976038527323727866523932287`80.*^-6, 
     1.0404554051155373285237498242197754858292463517438543630536`80.*^-6, 
     4.774784727559503882401586590733911185124149638985735656053`80.*^-7, 
     1.504657767450307374035517421795042303976442242165620747245`80.*^-8, 
     -2.582378822053398255059610148430236149925115690944964928116`80.*^-8, 
     -5.141597056989423909072669643414142372161593762661439718227`80.*^-9, 
     6.58300837431061669684899278283246174150064662568225982854`80.*^-10, 
     4.100261277215344045836003359252936615646994560099791715692`80.*^-10, 
     5.030762833235460762958061533835630877468878147950156374101`80.*^-11, 
     9.381315105752667963408811889255127968543742750621316277474`80.*^-12, 
     1.841071076411592394820357423672488355785801543150600009331`80.*^-11, 
     7.47001145035505231082111791227597783101437858964344144602`80.*^-12}}}}, 
 {1.22`80., 
  {15.136396522119714435530956264184284671587351587288153182647`80., 
   {{1.22`80., 
     0.4936124066617876663853686069767914910768823240224681014361`80., 
     0.04725862659937667427106374936343035562755439049280033196285`80., 
     -0.06096148532324781577874759669303343558135020595298652411601`80., 
     -0.0368326608848112406754872576597409227811118521558257117327`80., 
     -0.009831277065994085724656297540146128530174505676407172121013`80., 
     -0.0008957878866340239825644054721958315276524839088432497063123`80., 
     0.0002664995477354281254187186210207460576856992981450502199465`80., 
     0.00010003481233703592155585557380029196186391963260065332513602`80., 
     6.818664012736647025677781660053266089782489034257612184164`80.*^-6, 
     -3.550367831284111737221996184375183240664781975293721358996`80.*^-6, 
     -9.188926047868279452264223463055767737923888103489528016325`80.*^-7, 
     3.893113369947518795827882922537046020582827567125035117656`80.*^-8, 
     5.660766325449728191922812862703218536925326606318829949288`80.*^-8, 
     7.004411888017467920929825635012753431348355593671088329125`80.*^-9, 
     -2.111758623209150829464032694572718833573565700466025393232`80.*^-9, 
     -7.544403061169864525708056503348850979809106507454822458623`80.*^-10, 
     1.767583585909266638391357093495222797955350732397628974451`80.*^-12, 
     4.572275092881353695226433725061348108414093778991107017669`80.*^-11, 
     7.535326496369569285385524287033690756512886890703600677596`80.*^-12, 
     -1.5172898337438421861960939174795159571502319927573976477624`80.*^-12, 
     -7.781547915911892113810007056124786245740170748146934608621`80.*^-13, 
     -1.5681158470868053602260521045230510949229481287320171712888`80.*^-13, 
     -3.565556405930865267995199412009126334706658119043561452965`80.*^-14, 
     2.070046045313278719483480763280800206050858581942586322527`80.*^-14, 
     3.3235714418300024451207199032327618745427037889560748204255`80.*^-15, 3\
.4255264653773208382654821244557521796879153716356623122020000000000000000000\
0000000000000000000000000000000000000001`80.*^-18}, 
    {1.`80., 
     0.7994884779248228386064645233124466935818719167518894653656`80., 
     0.1974104741752952378297050141053007394125388143654392261686`80., 
     -0.05720095647635091495382452509704493298199703702495331459948`80., 
     -0.06922750018932831131774402143250986124573528263988422340175`80., 
     -0.02794570411638982765893187634182637281561540854469916349286`80., 
     -0.005658689421593338745756206732123568084256304367699676294485`80., 
     -0.0001576184747401081824582609337271779565412050435371778884012`80., 
     0.0002344350196183143978517153709636613018376232916188261243823`80., 
     0.00005731509997780944904473529268409312944075676805526152097802`80., 
     2.027134008349972772561431877374490303373298846664224592372`80.*^-7, 
     -2.625370033391398839701180658266378491343296905311278953628`80.*^-6, 
     -4.2826160377767840276024543545593250914159772926902743250564`80.*^-7, 
     7.018838279518496888516906406868471397356877569948136190516`80.*^-8, 
     3.470161454683217462025072325073043696753417769172670362646`80.*^-8, 
     1.6435645846245447456257168438066053418396711634059124178408`80.*^-9, 
     -1.7287197604677322495310512475943647103815767638204695178585`80.*^-9, 
     -3.7691075577552889133643974975730462750830962860836128820894`80.*^-10, 
     4.127651599574501642414831815119192852959899845650782015571`80.*^-11, 
     2.95664804815749463380265092714658317678044533954701043476`80.*^-11, 
     2.4771135743851752184388638212556544850381783447037419861966`80.*^-12, 
     -1.3702330599536896997907198257414065052533599356062185598293`80.*^-12, 
     -4.558199702779537518267521620105158068056405427163268278551`80.*^-13, 
     -1.0485457057902211596761605711368683573540379775937654662842`80.*^-13, 
     -3.53586545899660598227183976621511512746315042992181297491`80.*^-14, 
     1.0585305388711134447833199073519273969270405819857861232456`80.*^-14, 
     1.5199308323139520270842917536442482972430547976661734585644`80.*^-15}, 
    {-387.98753965986230871199473819186901826585690065611724578935`80., 
     -772.7951457819334408487958892382634394915693138512034048385`80., 
     30.41785410513389672119937263207883146550321085639736894494`80., 
     216.5831962168869577083654864146538137445306417801766308675`80., 
     127.67945911338162170796953693665861906124424244438232333754`80., 
     39.33629791469323211459899111112219716479625165421734236315`80., 
     5.892231509364334858289763002644315579603645627405304446281`80., 
     -0.34654737702411090754157853678425678695322594280508072341834`80., 
     -0.3599024801055585931746732448942123686678587121565638371056`80., 
     -0.06042397555871915541965937477099582180508267944381320460308`80., 
     0.00465236497514368852852565837347388864288323427941516247563`80., 
     0.0035120478866664943335620082201978634480360602991978827750845`80., 
     0.0003163152585101438533898658204034174382863285863591439912001`80., 
     -0.00013548844142288304278099176598564407799377726774070549129045`80., 
     -0.000038858547956914908598383396070718278296312168011034673035635`80., 
     1.411490976359656567666551216693455474570704575070815100279`80.*^-6, 
     2.462270447607634088271453734348542025837182990428085408294`80.*^-6, 
     3.151092199146417172766261932072584385948452351131251810508`80.*^-7, 
     -9.546806696090840104272261439957558166830285005415417980568`80.*^-8, 
     -3.492864523106784658067525481880345022429437341131672327249`80.*^-8, 
     -2.0950913127877616124502034049299205202739065874023881825644`80.*^-10, 
     2.055776628807785437484510888728405107363734634244665256942`80.*^-9, 
     5.30253797067924127510603250608294411491913896956151056856`80.*^-10, 
     1.7610025341157837425433837687270366423557864275097860494527`80.*^-10, 
     7.068417082302736297052886512594379531649019195428947537674`80.*^-11, 
     -8.952942180659930813412903332017573718618160742162998056728`80.*^-12, 
     -1.090766967175836274564317075549899967888737235636327432527`80.*^-12}, 
    {0, 77.6820679237436339279759815503167677792003657428319150172`80., 
     -27.099735555180710468474531400627131652011612485329805325145`80., 
     99.36788048053073174215551995381667022470332889106727948334`80., 
     83.63632195365076435961418670928142701675355367353141935372`80., 
     35.6200392119412375230196431857179659961042986034499739942`80., 
     8.747330578591125791921352103985011211271198787502917443957`80., 
     0.8648603859582942046396531474611024386214178655871687455137`80., 
     -0.19529151272125492008085180700448448790519269070862191991977`80., 
     -0.0863030394824319921107823629517787841981010439475507864305`80., 
     -0.00952128820717170350895363343257195997350116251543483022349`80., 
     0.0019694560640830810969678421333160128098107099156646425293533`80., 
     0.0007400071282021003358194430878166692110953437153536394540793`80., 
     0.000015442577847989494436012770721158708180843666377172881302624`80., 
     -0.00003674038782218745900722118471904133909583903583190895448312`80., 
     -6.652569040999103924108044415268651261401138102259479207432`80.*^-6, 
     1.0130484833062679625640351004794776101865748334260806113445`80.*^-6, 
     5.455374734889051681390768518653676472858017277950623820143`80.*^-7, 
     2.837644492556318265619717727285911857878734836913533361724`80.*^-8, 
     -2.802087109365984466131207396055830418078599490226504724967`80.*^-8, 
     -6.440980320551902912731202942404292795947257612733367817215`80.*^-9, 
     5.372271284609579113676479996798582888062295687749928135667`80.*^-10, 
     4.678456527281752701100367497842012940266498374594292625583`80.*^-10, 
     1.1374778098849789067716190510973991696352428733078987029924`80.*^-10, 
     6.257431045252448952588360855466551092220580797079494230368`80.*^-11, 
     2.19857966718648232043763346556313821985147436345108716869`80.*^-11, 
     -7.116706666218516079606591176594114953348685151899469918991`80.*^-13}}}}\
, {1.23`80., 
  {15.187300951532732953915079906429136715210149012403510476422`80., 
   {{1.23`80., 
     0.5021322814388308408301922476157377828448175770780144093991`80., 
     0.05067455692156755116474997849086868649906052812996338685037`80., 
     -0.06134229770800375921006069047387694322948685242574607044333`80., 
     -0.03791009536829569397027579253066218079441477546861839051082`80., 
     -0.010349144083668192675173652920787492155702913158192542031614`80., 
     -0.001004696236104192961588834873214432056248550918956056292189`80., 
     0.0002687115909595875957602567598857576878476246904333846834985`80., 
     0.00010733307160638627160007846999432236244066956796171270179321`80., 
     8.340243000984452328255965206496433079994322831064335646943`80.*^-6, 
     -3.6615143405302540701265471129833154089799299198058849667716`80.*^-6, 
     -1.0286080081544293327352422877412771018651459793542838478266`80.*^-6, 
     2.6035805022152276040616627988466682136485629302723218037944`80.*^-8, 
     6.120994105938680320066634367920174735460247875309153508063`80.*^-8, 
     8.64589179449267761337744074896655391420211437465775694551`80.*^-9, 
     -2.121417765946814936468889247679776939588902372314691412785`80.*^-9, 
     -8.640590498940513111249588456144443599792767762175654441558`80.*^-10, 
     -1.6824388333597552191164327879360282153780700073637778671583`80.*^-11, 
     4.981182801012471561583256801257508007500341722821318397523`80.*^-11, 
     9.518845992192297415912640266442953692805006551394589452776`80.*^-12, 
     -1.4503121496942495347890986961077781219565009138589446129714`80.*^-12, 
     -9.295711884781746592685788430405884258224993785044563255196`80.*^-13, 
     -2.2632870649493531918258618402075626311254231556103562874246`80.*^-13, 
     -4.717191817075262589899413630401898161957003963393460063927`80.*^-14, 
     3.540038189042247216445939774794850923264964541733878659571`80.*^-14, 
     3.930164770533785577622332091825253074491020992123414155924`80.*^-15, 4.\
72597270481909753488822905682921459318854411902780386781000000000000000000000\
000000000000000000000000000000000000001`80.*^-18}, 
    {1.`80., 
     0.8032468162139133087740946288460178526059512832778145506239`80., 
     0.2018751649440066356133471521674768515540870655777994869491`80., 
     -0.05584129135043725635542234820561745542398086502311206297168`80., 
     -0.06998091443523470895698934212086229793929934269299490287137`80., 
     -0.02876711205599714460372725655218260567937655276623390750257`80., 
     -0.005976348190786747737837351905672850109672925526995570796302`80., 
     -0.00020810906600468326058207971381598904668796539820029819677367`80., 
     0.0002408413031328529648177933397053890699465560065812264021382`80., 
     0.00006202986209909296441822374061747477718363705748748763512987`80., 
     8.825532062661532710770930082092935719979625510786005350038`80.*^-7, 
     -2.758707534949348999380616333571763906986333460364737424508`80.*^-6, 
     -4.9213827695119109786665083175575277411411694371228570014`80.*^-7, 
     6.71049892998694593840076748740597402709063371928261702673`80.*^-8, 
     3.819429099116240847804684015089904125626895201964855869853`80.*^-8, 
     2.4535473062038246676819921603550314703881247088417720245766`80.*^-9, 
     -1.8152133121450446252106457340345387674880964298005007224657`80.*^-9, 
     -4.4542916758835598062214004522995501105112197710467987276225`80.*^-10, 
     3.512358200964013119498433181006692905366492271426678572224`80.*^-11, 
     3.312189461086364954882395425162217020871954521011165391372`80.*^-11, 
     3.530598862554007668502716019973537573883192871216090678898`80.*^-12, 
     -1.435560049738891513080119133225598571227205242696057246598`80.*^-12, 
     -5.718550559254511997569911636680803587146305425339537826343`80.*^-13, 
     -1.5432953905735445984843768784963644203710936426775763677527`80.*^-13, 
     -4.200478625004248444922028533383399327399031838857054592823`80.*^-14, 
     2.0624821581659444065350739748070733245635261439571338688206`80.*^-14, 
     1.7594983559702276060321199257189521372379987125694445865846`80.*^-15}, 
    {-402.2204374985759956050473687596260836838641484371106445264`80., 
     -800.9851932188587959220959700382163741290331947759029128853`80., 
     25.00556808645592957654559294826525306989756337405874141222`80., 
     221.94593253099211936735469572731466893704916247341192128684`80., 
     133.09202623731430496389717595925014178330541823471371571162`80., 
     41.74717785293300868831326246151943912742158637984465263862`80., 
     6.463931664370832304368582120317892899560949117343502545332`80., 
     -0.3146199469368098540293072320431985566404399240714355460128`80., 
     -0.3847121158904081272988418160747769699718311510773493777759`80., 
     -0.06829428621084336103220446101972291207404429671327040224705`80., 
     0.004264961130715736684087371088460105447402864185658457819034`80., 
     0.003855551819393477333813039089518961651515581600005526598453`80., 
     0.0003984881553897456177218222085230035401604538570526602853074`80., 
     -0.00014162688097838855773441216785553587045807939386077390528978`80., 
     -0.00004499118121483397207606349981541263285184151618526448491357`80., 
     7.281139720636668391618515426692280321629022710018353718242`80.*^-7, 
     2.735859425304681878660128373292523928076121126116533851169`80.*^-6, 
     4.0706353822425590615043533859399590664903935046727452193715`80.*^-7, 
     -9.748920517076025341258370325116021630338897187456216464249`80.*^-8, 
     -4.146441972411663321402577307851929041002307789995522073655`80.*^-8, 
     -1.2644869919262436877462156164267212519871728206282568432283`80.*^-9, 
     2.334584869944271547441711882543558065469765355953093394821`80.*^-9, 
     7.301860051178829254591489929841783858749723613674073041221`80.*^-10, 
     2.599777127807378871783723721381416356270835053524443930766`80.*^-10, 
     8.070653788881158486249228307314695444371655173483141501002`80.*^-11, 
     -2.3134340124812868593570928968334935394147779233565610797757`80.*^-11, 
     -1.2739461113278825780951964410889825906014420805736562207043`80.*^-12}, 
    {0, 77.28657044001316824747012895980007346655318879254611746626`80., 
     -30.03070171795702626484105939360874326463719965573097889383`80., 
     100.11414162845321983000720767884795338040131365581816106054`80., 
     85.68175758955846392876725513803105566823334865481083853762`80., 
     37.03491952791732569253304214314623443728535584775190443977`80., 
     9.277623009472087820834371644445417361924047557493893027724`80., 
     0.9674980161359093401214604910299361748380477304304170255937`80., 
     -0.19649283361425487120850824714913829010079128698513200068924`80., 
     -0.09270775132026184260004497814020390584891896258279115864257`80., 
     -0.011024031459719177784106043217004551648904175240495403287513`80., 
     0.0019838704885241754916582053406570136094084705515099893343834`80., 
     0.0008218017737542591336791112756120532803807192631298365389697`80., 
     0.00002873530904428238946251794010087354719806196707389864001344`80., 
     -0.00003935895644690927987065381440180697914221336942551925090838`80., 
     -7.929847549526424926162003253194574935160057792870045403224`80.*^-6, 
     9.57785094115166295265584947591140035169546099666583741597`80.*^-7, 
     6.181712574670601979909561800658719331581956763205712811774`80.*^-7, 
     4.452009879412251139474514709912653831691588045190518230509`80.*^-8, 
     -3.005451034096628366012690039501526382401685492271548122287`80.*^-8, 
     -7.906756645818347457255319667868861320084697717330503765018`80.*^-9, 
     4.009457423661265673869934996048317720644521813804211546331`80.*^-10, 
     5.536067804608385705297628215476896366271048011145410007287`80.*^-10, 
     1.678419127765381273342461197338017811603598073823767573467`80.*^-10, 
     8.76977678985946550841703207186719432136744214506741433671`80.*^-11, 
     2.3216460199758719959280627075540523183376238104463915143962`80.*^-11, 
     -3.720538590499504938693405230652247557752486010444873285762`80.*^-12}}}}\
, {1.24`80., 
  {15.238022805792158505002696874109838688000466323437360116002`80., 
   {{1.24`80., 
     0.5106749346183383597187508348286149794539902313499170650848`80., 
     0.05415089373972884181680095267101883008376690437554918507093`80., 
     -0.06168908359205298854649883518392104673949104219423631953589`80., 
     -0.03899425263879889045764876600302652577528864744314360584588`80., 
     -0.010882196778420100752074766473519510184422734998327952889915`80., 
     -0.001120493826949237289021503961006964907639224573599579402174`80., 
     0.00026985082306708551199137305949781585262639138565089529554014`80., 
     0.00011488663863601518698283051290963820698437676156408486712372`80., 
     0.000010012024209703059372764174054384188728475394482544993014895`80., 
     -3.7557198207684452032321309992018406645001303866228477136295`80.*^-6, 
     -1.14533618136160346173454594867353025007871262037338443154`80.*^-6, 
     1.052554037436496260651886576956581547590599799164512234817`80.*^-8, 
     6.581531329616320638776181047142588201990162655269832395843`80.*^-8, 
     1.0481199702092791644489097797017974452246742417664898315408`80.*^-8, 
     -2.094377450933890825346517717059492884011650237032831003898`80.*^-9, 
     -9.8118959287160471244700121771128860595713755884857179174`80.*^-10, 
     -3.95604244990553516079835482104375483739372321122837841652`80.*^-11, 
     5.369396061740935066468326248602201345525656732015484958064`80.*^-11, 
     1.1773371032055973993364125204961196329975450407360811096447`80.*^-11, 
     -1.3244763205765828060589745939703777783158595281823060600443`80.*^-12, 
     -1.1015858680993556553785903303467266379065261419235300350817`80.*^-12, 
     -3.138856276987902856597285309577406195837774452794948510639`80.*^-13, 
     -6.04658097427975108805737472715225133421215092859291296665`80.*^-14, 
     5.520782541388487999339539470489462927618526634784551955603`80.*^-14, 
     4.565968326609057503404257661378393766360344126652036588986`80.*^-15, 6.\
37669347687951021587652954358372463779222975980404700775399999999999999999999\
999999999999999999999999999999999999999`80.*^-18}, 
    {1.`80., 
     0.8069541115304127877148289702402026958464323294254020971209`80., 
     0.2063224109346133691177442504337720335371297438642454218637`80., 
     -0.05444616616287687140500309217785109563804832994853936944966`80., 
     -0.0707114689409034757587357000846455490302457396403003145805`80., 
     -0.02959277371688160686675466815688660568154921553465566141164`80., 
     -0.006303075387950672774345489971445325494775821158089055595699`80., 
     -0.00026230726046640149381260479328420672006823266583647554621676`80., 
     0.00024683678526944865093933281057861560470395111952612985837274`80., 
     0.00006694026133145280304023176240986467147952460628493512436128`80., 
     1.6449096729901663239757261189629847136219133096591965609976`80.*^-6, 
     -2.887248435668362942273423365425376587057491927762979558878`80.*^-6, 
     -5.608821329279857430564688422752294475399646879102671717666`80.*^-7, 
     6.272749422593695090125119503873998312001920857994645124419`80.*^-8, 
     4.17992121991414283457713946385105893700474452854537771658`80.*^-8, 
     3.381216371813440958357159241129605388696920338601771392616`80.*^-9, 
     -1.8880274813002909424245961634004302140571283970642931620613`80.*^-9, 
     -5.202220574035517261402015080278469953960646027706225639826`80.*^-10, 
     2.6789591671653781067596702794133646211247990342590731687443`80.*^-11, 
     3.675260500833787813327811682582079125136261499540712154049`80.*^-11, 
     4.761082935616537215946423757604319512050316801650141239716`80.*^-12, 
     -1.4820778533579954247016770038591947206491622236866229339062`80.*^-12, 
     -7.093661173212381077969410784942153114566104405723026870202`80.*^-13, 
     -2.170457502438124598659684004406303407954955590778208701641`80.*^-13, 
     -4.888893984026532420403941365119751394090924251598870622581`80.*^-14, 
     3.4203858940389448466243149605537218880738632291461297416565`80.*^-14, 
     2.000692291587785978846893113820457000652094897130149846911`80.*^-15}, 
    {-416.7560816906531223278817889709728142467474168602096010421`80., 
     -829.8321695475560916207794260448742760138124496248709568053`80., 
     19.280039142942536050061708875180199252642173191859938882077`80., 
     227.31660396063622857572521053136813630663558566166835418846`80., 
     138.64251421665408236927061819480765952504322528782338375738`80., 
     44.26241024887860322944330659330206856723114177472370154726`80., 
     7.075050308308806733991075623174841784951799679522567941693`80., 
     -0.2760076625724233410467064431280504859413223061306422600848`80., 
     -0.4103282525082487015271778279073223922322807103117375127195`80., 
     -0.07686635951445981726217799996362735241679260057563183664078`80., 
     0.0037528659996008749477212077281169385479846355483090802816485`80., 
     0.004215804906959084576544704450062058090794112941259900313477`80., 
     0.0004920961568706401644893416460781096627726620077026829396539`80., 
     -0.0001466914787463735560790596790001295846374682700587495957662`80., 
     -0.00005171771461751009673485492284058125008465030731463563913149`80., 
     -1.446590522326368127939474309219086003820785296097498672403`80.*^-7, 
     3.0163002719106638383133560871204532272530434513822763914316`80.*^-6, 
     5.139798569468091602897764284221483606302936624601030277353`80.*^-7, 
     -9.724636256152356408999899485837438563570010754774558990635`80.*^-8, 
     -4.869259294494432425268559486465914231747429068137017266439`80.*^-8, 
     -2.612919819356601915292753527825471015033541130503343199166`80.*^-9, 
     2.63138067855759840957269475592187152965041063041880159145`80.*^-9, 
     9.845467000797726998539818372741204104521892756075491833423`80.*^-10, 
     3.699073596144376147910547026124282207015293866176921886362`80.*^-10, 
     8.999468874730281460253222724792490965366997250648001919125`80.*^-11, 
     -4.332132757381773905930002113538985108119021727702049018394`80.*^-11, 
     -1.4604260738354190450635131262616112133516995688203585872727`80.*^-12}, 
    {0, 76.8733415709761185220972497177661754077486940220813724975`80., 
     -33.0271565878662937473965700174050310248128569008977348027`80., 
     100.82322641037305117380740230874176429900763128967139580614`80., 
     87.73675049847017716959822522381431680697322247676825032496`80., 
     38.48007308510945161833101794848183586057017875381960720612`80., 
     9.82902615076535970071991352087515961531530236667778928693`80., 
     1.07747707608022802818232957687492591157711763424627719214`80., 
     -0.1967100792737176920559846582522322392281191145027405305513`80., 
     -0.09936835020561515176260290344044449500428768745281399092129`80., 
     -0.012670563965340627575543124021471427111409585435914303595233`80., 
     0.00197910369310887040418656976823615639497343321848228720255`80., 
     0.000908561853105207275443299838504143611240155703764770368972`80., 
     0.00004425912159345908697093811900255437448180280236029816376021`80., 
     -0.00004189456867419343184471671615523444363555811753287541263034`80., 
     -9.349357928407614182670316738745824918363223461190813191984`80.*^-6, 
     8.698020838488665052660395906170691138938881861099216974404`80.*^-7, 
     6.949880733136856709467641790941385264946470002863351597619`80.*^-7, 
     6.381282159418066418638783029676865039228763429478648199961`80.*^-8, 
     -3.182600067541480117528618157025127607432822306899413937095`80.*^-8, 
     -9.563598434366955796043011332116811433860626723594186116025`80.*^-9, 
     2.1100870984610586783770147065466176596837288441459884652083`80.*^-10, 
     6.516993399416649114461999624081729570596001458786514607102`80.*^-10, 
     2.385050171592932731183943988609034054042639912697012854687`80.*^-10, 
     1.2003374758420461674108215636947414255566165017972435025843`80.*^-10, 
     2.350737163856411001238696567166940703816902764595698838253`80.*^-11, 
     -8.031739925345929240407605052251068702258406573692944815602`80.*^-12}}}}\
, {1.25`80., 
  {15.288564100481379590677922254462988263440076331075387080215`80., 
   {{1.25`80., 
     0.5192398547639150828040779184981089964098984230879221669057`80., 
     0.05768701698324096344895520128346442275751279370441594987732`80., 
     -0.06200136608014079619334494261670634482169141434165157238213`80., 
     -0.0400845477279754631338817222438783670919460484722112982569`80., 
     -0.011430433635551342555991339852582158911357485871670319507618`80., 
     -0.0012433800141156021172256810409077436956997479892074308343353`80., 
     0.0002698218856640531946148592021965182334230163819934997698935`80., 
     0.00012268592535912188601972142822046608643146546847011057142883`80., 
     0.000011841155394112366844163997594001817052337384735417362585319`80., 
     -3.83014938763116391871169692775986558178100551382512853495`80.*^-6, 
     -1.2690237078714562192027009605087201003225387849877836758`80.*^-6, 
     -7.832358644264540312960119789555341081796328277345411455626`80.*^-9, 
     7.036992645718655246418042778355690549953862942055482257671`80.*^-8, 
     1.2519270778473544565194718488202311860978712188411313086782`80.*^-8, 
     -2.0242898854171510529673528405729167121728409485592388584825`80.*^-9, 
     -1.1055615425635278348563413647827083748821681705336048659527`80.*^-9, 
     -6.729460067003709753552873815262339642807293745639032744171`80.*^-11, 
     5.674997349471208679895989562848937334916991011791431363149`80.*^-11, 
     1.388466713727670631565884667908692196227426953019278677722`80.*^-11, 
     -1.3204600653442713575500492606895740727739392032218206426017`80.*^-12, 
     -1.144392802573907869167986962674398363951824845369089415236`80.*^-12, 
     -4.420445000789855989424894249115644590179016028864142481563`80.*^-14, 
     8.129228369469744633033782797788336490525293431370842747614`80.*^-14, 
     -2.6462988719679624865501449173166813616800964079663228365874`80.*^-14, 
     -6.431545817811113725600830202741240062441197930264263230764`80.*^-15, 
     -6.784861744639535907800786001613784417949837608209838226602`80.*^-18}, 
    {1.`80., 
     0.8106113541300420935454578750604626835010402825490394073594`80., 
     0.2107517840788545299857807901270336648451318403999435405464`80., 
     -0.05301644909946127778058754292464962806953742523213463609487`80., 
     -0.07141893484627252035325227537561528294718003232366791879973`80., 
     -0.03042224467958409277611783717060763655287258776724187108957`80., 
     -0.006638822282673364346654153805887164774459068544730644522998`80., 
     -0.00032031433215209378177328185881162840180859231483759508986855`80., 
     0.00025237249265680310791570478281829030325590124633882951857744`80., 
     0.00007204297031291666088434163285823755000377185454742041178023`80., 
     2.494082965786092658492627053058555692072800304443632423249`80.*^-6, 
     -3.009565213580295375753850526404039743036935658260105108876`80.*^-6, 
     -6.345470121153712031598283646450964266059048066488358824133`80.*^-7, 
     5.691974504371192203644310211091069296496554578614354330559`80.*^-8, 
     4.549334679585456424896273352289277344324723418899759615925`80.*^-8, 
     4.433876772776895263419599902302798716866209561495182742195`80.*^-9, 
     -1.943821271542946007539565294313809006690913293578330497305`80.*^-9, 
     -6.01553264305178233244464537161429962974946304926707265982`80.*^-10, 
     1.5494310364922260038722749493238391450076624913721065732714`80.*^-11, 
     3.982871606569797809724952752448633583317669188827638378184`80.*^-11, 
     5.712594020031006785681866997863908251566023301088521766853`80.*^-12, 
     -1.6731869613735572722220100639373809359187916974329126536176`80.*^-12, 
     -6.697687160203599921259754666121158921648617343031803182376`80.*^-13, 
     4.49171998264412273902471831516780054307400405925412369304`80.*^-14, 
     5.185126374205605881409455477348716762517566274957720584678`80.*^-14, 
     -2.47316065329433202306392794148018713617754184981140846782`80.*^-14, 
     -3.834756300935094215193376193249277077902548738338862565061`80.*^-15}, 
    {-431.5973370757898803730227267212375436958228403146438336004`80., 
     -859.3433437835403520740066417940847796910380266568161274498`80., 
     13.234364005431735298705253801932208583148855150156687071956`80., 
     232.6911972071683361882494615411550201375586768059486133882`80., 
     144.3313063054588686558128396965033087666008374039983030229`80., 
     46.88444255268702447552907579577458416244894900669590443939`80., 
     7.727359697173870397511180334042561302523548751198880458043`80., 
     -0.23011517628719194677469130809021316332751104185012533759782`80., 
     -0.43669833452807014521431148278429125638084403228062241939384`80., 
     -0.08617747621688304242916900505460363266035595237336978985471`80., 
     0.003100640741786705034826441567567761127890352284791224959905`80., 
     0.004591713203553583099113288033420252826781785604105887554302`80., 
     0.0005980698819510959106533920113947517446753632618823201805089`80., 
     -0.0001503964252330604080515213793244236088692952747183598720224`80., 
     -0.00005905327495489425592502023455023848161738196504464827034395`80., 
     -1.2333051833535320024077846567467183013035865994330022324518`80.*^-6, 
     3.2997013761935418164574736692141737213457679269350675165475`80.*^-6, 
     6.380054832228252417698431300900925758932927724252008782135`80.*^-7, 
     -9.282841681850988175695157380948905688060440553875401496942`80.*^-8, 
     -5.514031471208921545978819904049905179263215573709471040364`80.*^-8, 
     -3.189214461124782437137485428110709085341027591406498759817`80.*^-9, 
     3.240913397366424120799406701258888886123232170837008273373`80.*^-9, 
     7.737369866279066707350934116189412972747028021691765160388`80.*^-10, 
     -1.681643667932850414754358964602557789246452593191516562213`80.*^-10, 
     -6.286449144016718557598345370915800116290201484177066475607`80.*^-11, 
     4.741968822405235938918310453301323942743545234669925257999`80.*^-11, 
     3.762175562461778264423597423406237435441179978875681569718`80.*^-12}, 
    {0, 76.44242206573594105592061235958631535328211208865457284604`80., 
     -36.08911291817586126452553944481736468152484914346784949218`80., 
     101.49456136461522214868983394204620542217236335941843543639`80., 
     89.80053361637020637495007027975643151984732995363416398772`80., 
     39.95536657594586407104309609992655812661898123650510400685`80., 
     10.40189346001664956030116457946279302334824782967546480983`80., 
     1.1950978829088256260046904962084619048470081206088997808273`80., 
     -0.19584197648832579788837619577278284526934774125360477392693`80., 
     -0.10627866951196081672514512885890692482454018258859321553115`80., 
     -0.0144686389398745713254226010351872958199007627114245453857`80., 
     0.0019523548513220887722973011910476533178900468245549499163983`80., 
     0.001000191915621731205073284435127567618497043118387114842188`80., 
     0.00006221119966522406324982403464502331738843671183893739807179`80., 
     -0.00004429832839878534583868364669931543926774622411805639617621`80., 
     -0.00001091737892297780147279168622408781209259265095169985259195`80., 
     7.437088653775564917755516555980231296492198603097388654915`80.*^-7, 
     7.755339663214521095293559209562179721867192879407756303589`80.*^-7, 
     8.69285813767368423453076320972325692939531519392057770579`80.*^-8, 
     -3.268761258578203271790279084185704351411679446696820268652`80.*^-8, 
     -1.083751775392202898072143061502213470998458364395392267487`80.*^-8, 
     3.711558697312577931757949089977151782347660629390283320795`80.*^-10, 
     8.521130371526638622201011896517704307734946569374121787964`80.*^-10, 
     1.1605569968951071679494684133920909956078280617245981030837`80.*^-10, 
     -6.552436722671573507335104207730354875183200227869178276293`80.*^-11, 
     -6.822754020091114853270678530256135221777575151018256994987`80.*^-12, 
     1.3484024883517583310689625913580187498330504496059697084374`80.*^-11}}}}\
, {1.26`80., 
  {15.338926814398651482972651010281397121653779827405670472617`80., 
   {{1.26`80., 
     0.5278265452925426726510570209467982676504223041013919032693`80., 
     0.06128230776943144544963879298387124261377837694308706022298`80., 
     -0.06227868989050849634709239581154325560786330015976405595809`80., 
     -0.04118039518021684145264505501737708293664013095212404475037`80., 
     -0.011993841484067426965470065882707181941759491470876541536925`80., 
     -0.0013735516433050222119215723421620041172554163914496548945535`80., 
     0.0002685267674351967219630808811373247015858408427191194859109`80., 
     0.00013071983622964389232246279697094503662690706442161681747043`80., 
     0.000013834694355090348688948921842382525444944390979151869240765`80., 
     -3.88180203864250827740914092512746466977972575481490539528`80.*^-6, 
     -1.3995638088866704150314304641843280223728509900547816962636`80.*^-6, 
     -2.9276219251996475487902418813014248050052430986325258762097`80.*^-8, 
     7.4812628964223190954592862875393832960699919353100017086`80.*^-8, 
     1.4767965089668047411535854986381918887697912930785861528851`80.*^-8, 
     -1.9038238537564234412071465591986249864886884097968690313987`80.*^-9, 
     -1.2355573309414437673434255342585548676838692371437524282225`80.*^-9, 
     -9.920513848980834369500029969062212396876875897320579240226`80.*^-11, 
     6.024740811245122080611354849262751734532590593881598627887`80.*^-11, 
     1.702086107540910934288099696805967910150605464102179428591`80.*^-11, 
     -1.0026731122221547706870488918225412972619857783029366857457`80.*^-12, 
     -1.6181052898829456191791368151772178082575301960385483228567`80.*^-12, 
     -5.452491194667487663658873574171648224512286054315778257305`80.*^-13, 
     -4.18826476750047708176608498888606712546234305412333543109`80.*^-14, 
     1.2512200964336205677782466339988254873712308387230983544063`80.*^-13, 
     6.160405533782637657339779804565828112417244829734495472399`80.*^-15, 1.\
18306009732809896127660381696326248000034490537753342141399999999999999999999\
9999999999999999999999999999999999999991`80.*^-17}, 
    {1.`80., 
     0.8142195104840928541194461168413670941450061327776013214981`80., 
     0.2151628844542143932326726788509672080953952244447839540826`80., 
     -0.05155299879693914752877838426125667614626729541449539044157`80., 
     -0.07210310511635824560654423746499216062885031184131209815873`80., 
     -0.03125508428109175536399803704586401889696499960375492137995`80., 
     -0.006983532440703338932099259672298923064551790600388014887396`80., 
     -0.0003822291073231308627752536433604832823550791987567846984437`80., 
     0.0002573982573156938904166608304884825224536260077221393008999`80., 
     0.00007733387198156260654207616404432139115656958432655671282034`80., 
     3.43433137633079051823256286711123217227957756084041239878`80.*^-6, 
     -3.1241408655238167962937684013383231433881075500872093405736`80.*^-6, 
     -7.131612546620865440959388855922599422541788749083004955418`80.*^-7, 
     4.954063309412974139693168624108223061375756077189184768919`80.*^-8, 
     4.924926225349608528247596797409217039229716435794785784803`80.*^-8, 
     5.618309721111104583870841385227992828498501609399203799888`80.*^-9, 
     -1.978369099310655271378705320610809853421745715450936906505`80.*^-9, 
     -6.882167163805305469519387343173905612539626000211396982989`80.*^-10, 
     2.459484424604666949429420976742769594157761707998415016564`80.*^-12, 
     4.393658504236260214074586567194021709611940612493711786714`80.*^-11, 
     7.6662141527999989517923470235248204219498253049888465573`80.*^-12, 
     -1.65565452580968908777814319519053226612097969625642437432`80.*^-12, 
     -1.149198530864923065236624365665597772616532534657613109232`80.*^-12, 
     -3.7677506716182383445595224052513775923836721548023221607116`80.*^-13, 
     -2.2409133639835523037875999177491212499145047201047316820067`80.*^-14, 
     8.312969023810364690070771510197100121730144219345695718084`80.*^-14, 
     2.6571871485062837329016106327775211303260222648415230122954`80.*^-15}, 
    {-446.7470682879498112277855951996801816798051339746717207723`80., 
     -889.5259815586797780223595146638435807424855633658160111445`80., 
     6.861628799531699117613573434316330613297883286505084446239`80., 
     238.06563326036368407003422687879988853524360259746048591`80., 
     150.1587083703193453656579183295052620643863726666598503823`80., 
     49.61571002785371390719650729107181555628009348017015502439`80., 
     8.422667162696501867001300564728738638588977491719448644082`80., 
     -0.1763182491369931354548691973997136602775279230746393527824`80., 
     -0.4637608732874824499482070829017436869852625130392180021387`80., 
     -0.09626505623557784069731345459076545955331873294963006014928`80., 
     0.002291804042308948507292113842795003985660844572860497728755`80., 
     0.004981885920947080778138666924511263681229244355870640676132`80., 
     0.0007173622604745486164904570959585597624345878617934778992644`80., 
     -0.0001524202598025393557552650588372253076164857942539467207693`80., 
     -0.00006700509721365844110548000554368881858440487181013552941325`80., 
     -2.5655337536800107424347619076233742711077036201087089410156`80.*^-6, 
     3.5797155504421243464368098095059473522594549114167668427346`80.*^-6, 
     7.775717519324075216880489184896201333102129262982269889918`80.*^-7, 
     -8.758257345601209606683717283666139043159718309271078140872`80.*^-8, 
     -6.50066823207005812733591456363126345851822823848571481134`80.*^-8, 
     -6.021760823675771394629471794879342043689707676669242718803`80.*^-9, 
     3.6330645886887117136741592823022052742259615428732734632647`80.*^-9, 
     1.87444969330672290162649818830812235167392012785566573223`80.*^-9, 
     6.52553851483074850990805850916271365183168537922372731577`80.*^-10, 
     3.132082688953124558383606235477512589465669268213646978071`80.*^-11, 
     -1.2245323795782111454515231310393277109227073425992997622185`80.*^-10, 
     -2.035566408905323274950409834363366707342938671240749623357`80.*^-12}, 
    {0, 75.99385150421129475198147447404818528444191475753642058608`80., 
     -39.21658139675430246046683675657499980829338736860018837304`80., 
     102.12758723631404698056263795338406338603311836594618621464`80., 
     91.87234257992336250244313640477917329787995296602091853992`80., 
     41.46065177664439476505308858816039537718503164449770791903`80., 
     10.99656983634361847274377824169075519698713527141242073931`80., 
     1.320663676813672490848198522483457029560885615380056122926`80., 
     -0.1937828729136823588361978226490357166243034756423109094212`80., 
     -0.11343101787828033261449839258496388628223060084073541245323`80., 
     -0.016426034384316465709495524746879873136838547425351158329612`80., 
     0.0019006365573004896617096524740664895550685977587861637715475`80., 
     0.0010965459738512870920031924683496716062745980077843005795526`80., 
     0.00008279522592642744605597827956607592889045343269761171517516`80., 
     -0.00004651378434967206568308105238180087304594460713928375839774`80., 
     -0.000012638305157723194120322889776060584173137821977805302843955`80., 
     5.740105350084136518077588135388812797040795888408887184741`80.*^-7, 
     8.585863006905287700192447759904340589661060517397399464719`80.*^-7, 
     1.1302664925057564207350661677664756748613463623815245885875`80.*^-7, 
     -3.416165054009758453966817834035412975776770318379975381995`80.*^-8, 
     -1.3407593813973292881634953325069291798076493356863623247223`80.*^-8, 
     -2.349915166192323908497161406728487101668056596183335371757`80.*^-10, 
     1.019513837128911276150201641674519967927376091921372724549`80.*^-9, 
     4.969052585625235179631332385259426911970199501548043435062`80.*^-10, 
     1.9638694749153555184038319316905102704760815957363786094778`80.*^-10, 
     4.080760906494197253535702513767289748833977969462316401536`80.*^-13, 
     -2.553512180944642260444465218685409374151553371490339385532`80.*^-11}}}}\
, {1.27`80., 
  {15.389112890458659987040069767789535096387078060300217100636`80., 
   {{1.27`80., 
     0.5364345239501558635858978442675162741354122071166266655626`80., 
     0.06493614881056098113189534290228361963170659842495722532339`80., 
     -0.0625206208797274929137042795648995792297763097614138909095`80., 
     -0.04228120959847819562895332057447016986223988327725854981065`80., 
     -0.01257239569351674353558234114606896514844949616193337370205`80., 
     -0.0015112028307534826355108237603356263023348763338157606590504`80., 
     0.0002658648974669996560166878242458660693714995655719619696755`80., 
     0.00013897573383800806366572448921777747350420412483760832188744`80., 
     0.000015999583324611242943706501925703664549905590816006675649086`80., 
     -3.907508977797011331768613466316806504350587381888527977331`80.*^-6, 
     -1.5367895760775585814626402074837379325086229430965092966704`80.*^-6, 
     -5.404655161239203211373876119410240633320500204547100854436`80.*^-8, 
     7.907609732991256253962507635873702833032762153809788718296`80.*^-8, 
     1.723398458830539694459816118174329904240411697794755169055`80.*^-8, 
     -1.7260436437619444909803539016286245232615573530518922600727`80.*^-9, 
     -1.371093763283013803863681411307214232739081332510683006051`80.*^-9, 
     -1.369701252416147745623554935753835393280445186652782353725`80.*^-10, 
     6.264466073609863989761127234581089510229902926514904638896`80.*^-11, 
     2.009477575064548105279116822356923168951456840077094870044`80.*^-11, 
     -7.062547243592040868939987359636210202837507587755667857849`80.*^-13, 
     -1.928613714508010247199479484092516268685773349515929031491`80.*^-12, 
     -7.235375684565825162752485295194489177533019594226062531615`80.*^-13, 
     -4.541268042204758475834493002532217054961657713691979046045`80.*^-14, 
     1.780911167142036324012189277172177735003448642003095010461`80.*^-13, 
     6.331462643953205159280066682100532633201436627720779518122`80.*^-15, 1.\
57582978205972984445231460599157248478402426489387653492370000000000000000000\
0000000000000000000000000000000000000011`80.*^-17}, 
    {1.`80., 
     0.8177795239012222664452742923137681166181578314485281695742`80., 
     0.21955533899372671728699168564805700387542253618748946692166`80., 
     -0.05005666390118773106463624395889209689184383233879222149927`80., 
     -0.07276379382449146515547649375318290705363579504426500085945`80., 
     -0.03209085602511722887877393525480190275569968107318076155433`80., 
     -0.007337141961346268288921558704005969710548360719174018725361`80., 
     -0.00044814784643960355229690495980461215831637098801640781854485`80., 
     0.0002618627881266586149666245167947615592457655424275637127438`80., 
     0.00008280804840492077551054670425525463334603649356246711420405`80., 
     4.469859281830120838640012089838823219355265302647402733224`80.*^-6, 
     -3.22936631375164699111467908611269037214610621764345132305`80.*^-6, 
     -7.967221624479068847479783966846657038631786595860304411244`80.*^-7, 
     4.044755821057427096206711617167064646285429457717870499672`80.*^-8, 
     5.303677394880449960446265709532108030513717155970421028521`80.*^-8, 
     6.940949874524464977506015028165346125003124092939040361143`80.*^-9, 
     -1.9881169833958503105401456127480651671543345570284875672107`80.*^-9, 
     -7.8099403055879380121973493346406020312013538993010776568`80.*^-10, 
     -1.4099565086808317878792571520663797245507447260507872032278`80.*^-11, 
     4.73961076741497895277652559428883999358867069349468991284`80.*^-11, 
     9.444804830666772127501874471586414420748341915354652163172`80.*^-12, 
     -1.6911307314395039502664115864361375063919711229902699845468`80.*^-12, 
     -1.4282344180243752413905214038103684300533941412441827690048`80.*^-12, 
     -5.06381040752374031162639819209261853080528378358479236794`80.*^-13, 
     -1.60849865187397420376003149188149214858394364413371252486`80.*^-14, 
     1.1962743124776458325018499721284407964473848102469837894513`80.*^-13, 
     2.62022610981388832434906171143044579646842007104393309063`80.*^-15}, 
    {-462.20813974453995710767042359085555971640295944987279214245`80., 
     -920.3873452050695532485864054329385380092802313828277162018`80., 
     0.1549095211958813640309529482632480538632723268405412051369`80., 
     243.4357688504716132218225409409994503226390966006722982896`80., 
     156.12494886704082619478479859036655912731950275326489377552`80., 
     52.45863409603401050388652682767521102247119577724227119848`80., 
     9.16281432369856859978934118106515156993701824479051224877`80., 
     -0.11396334260538338784324493066806442219230295981010448320219`80., 
     -0.4914449615983612873729430796535253878316480113190216548341`80., 
     -0.1071665184571786321836392759666482430493294309171265151062`80., 
     0.0013088039365625946196990604952088981320789509102813161913316`80., 
     0.005384599476007283897908571665909505173258501866718478682116`80., 
     0.0008509334806066811086821699775587155013271027260306993745956`80., 
     -0.00015241235541126673504931765539216148496373048298563362605123`80., 
     -0.0000755766403090725631432255480051736560644251641624165865055`80., 
     -4.171215865634773261191814316607478753108110081546945689504`80.*^-6, 
     3.851501086459814972139680923057658495733531643409592728146`80.*^-6, 
     9.366650302558299327334038678541518879434929931482727561788`80.*^-7, 
     -7.682519555168455822807328690363209583815503634373077857658`80.*^-8, 
     -7.416989825527843810373604506427374331878352068375866595096`80.*^-8, 
     -8.385319574694266713622228929963933555666825260393133603922`80.*^-9, 
     4.160417948498786916183280535267072491009509159988473555429`80.*^-9, 
     2.494484689157621656440751397990664064097798168853216310496`80.*^-9, 
     8.994930941890495328724605483722409538051428170907586638545`80.*^-10, 
     6.491516684209279529872564092595212265774722055732379811842`80.*^-12, 
     -1.8390939571048175944228776458566625220893194591698699422707`80.*^-10, 
     -1.977134894474512877905213132108673420313194228106558232389`80.*^-12}, 
    {0, 75.52766833921721624653395223457389921847545071490423404955`80., 
     -42.4095707761520203734089180577429027413465861758575097306`80., 
     102.7217586223134715210439586026675745121308720675569125606`80., 
     93.95141607823117337514792513831931213575498663022899490078`80., 
     42.9957659634439893481283365315328425896275686095538647626`80., 
     11.613391424772484907572988956761352195028679666496484148794`80., 
     1.454480370124180581619603286699378545453119697500762081576`80., 
     -0.1904227417620688736731524052333199496854438122627362440416`80., 
     -0.12081611099003760456843075728324770698768419302007166108595`80., 
     -0.018550528390165197391282181678884414644202766811426755406313`80., 
     0.0018207692573631457888079619379969109687412631014322425262845`80., 
     0.0011974189836045005940100075068240309832439694296001162796673`80., 
     0.00010621631559686199013207309242624376476695866630667538556432`80., 
     -0.00004848015406732113050380106679104529069710330225560365150643`80., 
     -0.000014516798204815627190463864845737188367097231185377173670102`80., 
     3.545310205629377813044294537934041352443292251410514813656`80.*^-7, 
     9.437329012716135773458107523363364917976492696503894496281`80.*^-7, 
     1.4358611198906045643928587683240958752188795793713534103586`80.*^-7, 
     -3.4493142156030655832500276245574838844886915312917336812705`80.*^-8, 
     -1.566142787944936889656404297993845151159817519739401812391`80.*^-8, 
     -5.925107149083426292237149600176280015560235601064816937303`80.*^-10, 
     1.229752565954598062130494998961321290793273290923511358702`80.*^-9, 
     6.819456726299400678798370883492550736038147025299850961144`80.*^-10, 
     2.652619123756150719390138895905974833597786705272930698161`80.*^-10, 
     -1.2691775501405966012170884125921920170649142131754255135648`80.*^-11, 
     -3.88258746956734323128616665405859814398337115757729034587`80.*^-11}}}}\
, {1.28`80., 
  {15.439124236551524889943777655496404186345466225651159256647`80., 
   {{1.28`80., 
     0.5450633223166850469371804230847756896233761946118930422645`80., 
     0.0686479247910508984564405043084884313661463921145195158018`80., 
     -0.06272674556876300279111539044170885319369211012347455127283`80., 
     -0.04338640616403130509628246180477786810474722996075327795709`80., 
     -0.01316606037686652354123137069597195682079054570797661050984`80., 
     -0.0016565247511676271394342912453253442144621970143054395354223`80., 
     0.0002617332401058332398705818148586629654950928955666666112119`80., 
     0.00014743940273263218109216343656668587428978334609424330023613`80., 
     0.000018342616752637274151106094672403051503058660958645860686287`80., 
     -3.90393875927571172084559716407534964183754345091589502491`80.*^-6, 
     -1.680472857744130759237042054494697023047447494477641457441`80.*^-6, 
     -8.238693842345344430846589039366087424458492405653163600605`80.*^-8, 
     8.308540677335002252055900719929408959468356826880887356963`80.*^-8, 
     1.9922654591803253176869638348112819115250127059962437123155`80.*^-8, 
     -1.4830010595273971800284220157897533775920534878643665494035`80.*^-9, 
     -1.5106715264081059235521275971044398717461058502818406948064`80.*^-9, 
     -1.8060035273590649144954329538447461756055204858005237647965`80.*^-10, 
     6.419399571186129282554352225498009540281641794275560572142`80.*^-11, 
     2.3435678959588699284548641871847774883335620023070985933734`80.*^-11, 
     -3.4045134780960654640610276621865481346770534489802284314616`80.*^-13, 
     -2.2992332595742083764253863215509551439128219434972607617263`80.*^-12, 
     -9.43238902802350070036951280002997794254675172826859121139`80.*^-13, 
     -4.390763895963562977395552943835084571190955964697284000114`80.*^-14, 
     2.457042296666701590197208497419444500313119675577622429884`80.*^-13, 
     6.316730339688433388197085445936239352337459488186841505811`80.*^-15, 
     2.0935272491257014659019594542982252533991448173189632339926`80.*^-17}, 
    {1.`80., 
     0.8212923151404815660446485288035180444591030782753880409769`80., 
     0.22392880025480566903096987556534649206776079313595902458062`80., 
     -0.0485282826759135556027554053472178822241941515022093100425`80., 
     -0.07340083544402911016040077396208744951519201944577822810876`80., 
     -0.03292912796179545847603958503491058234513339372883819687044`80., 
     -0.007699579715169753903078825802659309239715440273258659480094`80., 
     -0.0005181641331927076895198030809347821546655799037392015234856`80., 
     0.0002657137411205484726694157460631935882898031646044678975431`80., 
     0.00008845976615016960241326407095088059301364193479779149763726`80., 
     5.604797999737788831960786417680934051346190409363044659122`80.*^-6, 
     -3.323545488911750651643346682286372940758051866427553162775`80.*^-6, 
     -8.851973608758042701463220083641843275995404373605414506468`80.*^-7, 
     2.949435907564406538423759313187635227278499256098698164416`80.*^-8, 
     5.682118254417132650837765916570390540519836875242128528917`80.*^-8, 
     8.407621242981575179753671965208019683035559587856834860846`80.*^-9, 
     -1.9685461504497433081278756115618446840467265362858469488704`80.*^-9, 
     -8.79127647100592268976618775490420015159147964853990077289`80.*^-10, 
     -3.398178542839801368346981551184847216920672788272175399454`80.*^-11, 
     5.062945700419240152003084332586132472318676215023619252473`80.*^-11, 
     1.1414322688645247064635386271866270396453986832123149805168`80.*^-11, 
     -1.7225883290335545847074978774760530066980914458859016212118`80.*^-12, 
     -1.769432713835217765613990427432715322436019285191258067166`80.*^-12, 
     -6.663143319903659471742744919014633537798919309184549161131`80.*^-13, 
     -3.687137947339884142046422571335354412050549217605913432133`80.*^-15, 
     1.6594782886426624538642322504501871225998553632042730211104`80.*^-13, 
     2.481164408171876895931768486031020948180245262759303534208`80.*^-15}, 
    {-477.9834156399763012188867807125119057921667757567680136443`80., 
     -951.9346938432795791616748456039661636257799470132734886051`80., 
     -6.892727512026892223018592795805678781796679915716651664869`80., 
     248.7973978793655653931739242184412715339082654191323222684`80., 
     162.2301788660782662745298990564088521333103514116149589098`80., 
     55.41562070843002118642000659520032217014505053997603333246`80., 
     9.949676257581255184804578000972618618049594199296335608355`80., 
     -0.04236723965301864470670513662572944911763983723810115388271`80., 
     -0.5196697792821578154452740334200922238843669590115773828181`80., 
     -0.11891911768029732244434586223334180214289011695468209078542`80., 
     0.00013301057521812009810912000110779727023372872818293149550086`80., 
     0.005797780253820558075582938158379561082152340883675900492722`80., 
     0.0009997538504417811347224474316312266638116408350271558781094`80., 
     -0.0001499840292100992964715769027809827841791246971754948724672`80., 
     -0.0000847618231284373418634642917346592520505207210266908323405`80., 
     -6.081613681537155799578518391419503364083430267668133999415`80.*^-6, 
     4.107310596705814628049329564683299886993322238006047875959`80.*^-6, 
     1.1153518517145441055349293989182750997894546000304502562676`80.*^-6, 
     -6.10656842612671003310875313689516312422472064591221338058`80.*^-8, 
     -8.386529590790136249389852735659960257636355249334499241904`80.*^-8, 
     -1.1161078530801108693557313006485002373144451003882551244954`80.*^-8, 
     4.790553194949723981922824880642052938194685168451585174906`80.*^-9, 
     3.289689084547318612253453766825797908653518864981846091141`80.*^-9, 
     1.213875969781413105676591172957828284230613738261004526606`80.*^-9, 
     -3.4594565776301505321660427200791199982447461167884276618245`80.*^-11, 
     -2.645304894937844482725097722271277928563803200219779680343`80.*^-10, 
     -1.8147554874686596501094339715470519533099346438009174201012`80.*^-12}, 
    {0, 75.0439099364183153464565280958454735107934855136031355318`80., 
     -45.66808799784097933553172131530806543231777458197912717466`80., 
     103.2765436223391311567908410128237523518957317709775450863`80., 
     96.03699618345464985847007497247867806418344400852403215749`80., 
     44.56053232782625910899534794208951818898429842617353804575`80., 
     12.252685432159080576808097724046164952712680519582392588498`80., 
     1.5968562924828790287821618276465023978629254295004638413936`80., 
     -0.18564719360944168821760507556345905098736369684491506566845`80., 
     -0.12842300212586767535103490369670991889311776269562735097166`80., 
     -0.020849867779038100486516427492414983023982978803942530426`80., 
     0.0017093835335242572207261666294733723635972322665856195144654`80., 
     0.0013025463186846879925338909749440614585797638638564113138214`80., 
     0.00013268378987629990210035608122673698596873491657720235801877`80., 
     -0.00005012876259180383654788481297484022250190663647831252975536`80., 
     -0.00001655543352002320010228928530108124034166379168745213374669`80., 
     7.886387868859786862551411962536559407370062433139231568759`80.*^-8, 
     1.029633529830218433396505686095788857485863274383572023383`80.*^-6, 
     1.7849432673771182994705966795803514751318167506723939204537`80.*^-7, 
     -3.407194403611788701106528066140467356580178767430603729551`80.*^-8, 
     -1.8113316599486825867175579695523458137919706306587631816713`80.*^-8, 
     -1.0193446058652505176860256049255378081745909942086913327958`80.*^-9, 
     1.490800162386603224434948403198121366802418652866492563139`80.*^-9, 
     9.215822882075097210814134049526926546788165652150527823326`80.*^-10, 
     3.51793656713879304189244824442954022924066603467337458026`80.*^-10, 
     -3.185838407406108994241628153554198655115394906985154987426`80.*^-11, 
     -5.617617443321029468697082602183586547132917154552342954245`80.*^-11}}}}\
, {1.29`80., 
  {15.488962726391919320448566044597607330898004193110807915987`80., 
   {{1.29`80., 
     0.5537124853246771033946897745139426690521671081649937423648`80., 
     0.07241702271744229384105005078041284403301346038704627724178`80., 
     -0.06289667066458099750623564404432224322712432209625221773192`80., 
     -0.04449540113252097901068243094412667609847453041980898583194`80., 
     -0.013774788606775724686138477182765615698903509431929724440783`80., 
     -0.0018097054355532524587760085149038949419557092607916436097674`80., 
     0.0002560263948481265244054707335971315610248496207529259578552`80., 
     0.00015609501937799357981923840801054266548542402109208772009455`80., 
     0.00002087041318789402707252219957159394297589671142176805802218`80., 
     -3.867598585676087139078923333392513744215135276830227884526`80.*^-6, 
     -1.830319139874776766940111959649276779446612961443767100184`80.*^-6, 
     -1.1454162731871895900603995201582616738074683368966940363213`80.*^-7, 
     8.675845821448857523090653679360237586023870296949930208839`80.*^-8, 
     2.283769445801739802496055554094855399974591044762708340173`80.*^-8, 
     -1.1665005681771298134370635028444775551697900764604363595646`80.*^-9, 
     -1.652828796494703366373899691854658727625475359785436038978`80.*^-9, 
     -2.3049553229821481364099771297720331692076663353792785218643`80.*^-10, 
     6.468421613791640596966965840118899509255386647371233440408`80.*^-11, 
     2.702386432186935199940314452408988660093709105745225613233`80.*^-11, 
     9.0314002075868169051258324800489605081739374477376359245`80.*^-14, 
     -2.745770099250337361177155153741087062439211545339297352829`80.*^-12, 
     -1.2117542675414680741130208273243599384841039254826353562806`80.*^-12, 
     -3.407400298197798669485808954239067130755688932377899791062`80.*^-14, 
     3.307927189618987972537897780747234844667055777943707483807`80.*^-13, 
     6.05969576418209097280959681360089468841515462162825657294`80.*^-15, 2.7\
74322813898580937731266511236761437901045957057701452751999999999999999999999\
999999999999999999999999999999999999996`80.*^-17}, 
    {1.`80., 
     0.8247587830065047651874369497380328277090353546471689065662`80., 
     0.2282829452372741466047692217488115121046581246869869830409`80., 
     -0.04696868265365722143116233096233264293331753843113969900036`80., 
     -0.07401408414548398840507829945417269007340235821865831756008`80., 
     -0.03376947304298998480753729218522658407838518240362893208339`80., 
     -0.008070767588939231859543405131745558634727847396948087839466`80., 
     -0.0005923687722342062904118707161360664625632149405497021271975`80., 
     0.0002688977928061641065367824433865886932409128469443770899151`80., 
     0.00009428246743537013590822702321238259249469264337875540202735`80., 
     6.843191743041537106276993705177571854003021900348629919443`80.*^-6, 
     -3.404895427431049576899437735963249724316749601122332255922`80.*^-6, 
     -9.78521226517937389723943456888132967992513531681968595227`80.*^-7, 
     1.653332592774214977220761063614119624416096760238773041787`80.*^-8, 
     6.056395046193290286599042084233846049979129590074405691287`80.*^-8, 
     1.0023463499551345001927961915583701464179211233750653134987`80.*^-8, 
     -1.915038044412042182219064348558194369838640290995291640136`80.*^-9, 
     -9.820791962026036846255417889971587539016036878855397073354`80.*^-10, 
     -5.74725886865082203187164312944672373923257707794808620976`80.*^-11, 
     5.353098547773095545419522959212608057846970481396789820858`80.*^-11, 
     1.3566808081506355607395747402137716589212103852081751315506`80.*^-11, 
     -1.7604048477450262842555769327240112243122121342240967222614`80.*^-12, 
     -2.18798851147589874172356469410965613924677750364578537109`80.*^-12, 
     -8.617845813842941945044157453817342830610077092450177891442`80.*^-13, 
     1.739800072685491259734379037611108339496891330072919917946`80.*^-14, 
     2.2386190403800844080741225329809969752827763448046745441063`80.*^-13, 
     2.215409244179004598332538825986770616642695653389923305769`80.*^-15}, 
    {-494.0757599383287847535944291936573993818768858342024979947`80., 
     -984.1752834630236168539104234268191217066633429918330458564`80., 
     -14.288225228598037951693114920102658939396684684180734846953`80., 
     254.1462528201686516348685592115825021687989007984880418289`80., 
     168.47447212392420239191405754290171125023546106437595333273`80., 
     58.48905876217576217563142175666965003727971694567467259338`80., 
     10.78516065150950287109675380411698152547520893773563208815`80., 
     0.03918330848565948779361975819105941616101470134201616358537`80., 
     -0.5483441017530374149417255789079474564518204537345366260702`80., 
     -0.13155978258207069921055029892764883235930316418628850096383`80., 
     -0.0012553010314280325242471533927784150623466729618696992767754`80., 
     0.006218972714843002478560703426136070661392368609032962411779`80., 
     0.0011647924513876978020187726155492768663209368172235197111995`80., 
     -0.0001447109718759460048990325876973689797890585227936102242258`80., 
     -0.00009454615151789086054610041457332489268563796013291621589548`80., 
     -8.329450281293166048947327275955794175646811484475362934746`80.*^-6, 
     4.338654423025108332170218007924876210912663252061434195066`80.*^-6, 
     1.3144960007038639312439257003679845793276974939564885730266`80.*^-6, 
     -3.94442621477904191903680592969100564293095522866320325698`80.*^-8, 
     -9.398702062331944435554056525439379790608509968430213176707`80.*^-8, 
     -1.4363061740815032632939513323336439352165683620563599558467`80.*^-8, 
     5.565095573044282233208291380365080402855135193483070494468`80.*^-9, 
     4.307486607597732778465154488872691198683949346664569319076`80.*^-9, 
     1.6098381535942119801195461722571874463203379891196777607032`80.*^-9, 
     -9.82949969911717278318122296144094576940137034668116027823`80.*^-11, 
     -3.685312623118521710322176862829014743804280706295245717859`80.*^-10, 
     -1.5197789312536314260024091837123092437893616537214452033573`80.*^-12}, 
    {0, 74.5426126128462050255359488500535403896006910926858218035`80., 
     -48.99213830765602341795490380216382967280979514602321440967`80., 
     103.79142349721097335559920023736721580935790683456617463571`80., 
     98.12832865905086229667990493353530314867619263415292680756`80., 
     46.15476039220420973298111107636868426153607761735222087947`80., 
     12.914769962514823671974916250666718152431503511838388663577`80., 
     1.7481019395711177474749301764362815204602634660639116865983`80., 
     -0.17933749349340672243436287042986865647308439817841890267103`80., 
     -0.13623901592209562296927194470456037350186081032047252540284`80., 
     -0.0233317395714840329961029659485486170782880790232860484876`80., 
     0.0015629177167029644658229272130498384998782406314949758308283`80., 
     0.00141159733532721300630213332624531779731881585243383641425`80., 
     0.0001624080402165928089887207117072073472301889983263402033924`80., 
     -0.00005138443308033850854929159363810899343257734147222253250529`80., 
     -0.000018755524248975956895407361375964702642230136403417953805587`80., 
     -2.5976474449030718410531289231271481693825608197951747805826`80.*^-7, 
     1.1149065509089818181251606083972719715843223232365587208975`80.*^-6, 
     2.180102666628375962100232553576828902446565607646123280216`80.*^-7, 
     -3.274146172057684295187269644696668230945942481315972511387`80.*^-8, 
     -2.075371148188013895756249567827517465546129411750850284687`80.*^-8, 
     -1.5144305416692500615441788820431500490157352374998256115244`80.*^-9, 
     1.819375951484165873505829732737460786076447274933791095568`80.*^-9, 
     1.23030770699400123877809961243044657035200286905949222801`80.*^-9, 
     4.593535089146502868346608434541828562405132625744180560756`80.*^-10, 
     -5.893434470784353525606903815346115493641228076977241132712`80.*^-11, 
     -7.84317025640214011580722356609853765132749593745297940868`80.*^-11}}}}\
, {1.3`80., 
  {15.538630200342216162355920575825160099138130706589173925995`80., 
   {{1.3`80., 
     0.5623815707982992331795132520046885757114138677160432416601`80., 
     0.07624283224227844758907370692853279557834328355939065103293`80., 
     -0.06303002258222530361073606313496928920252377117505237524717`80., 
     -0.04560761230639114542986887010067123172506820330648863484249`80., 
     -0.014398522640052187476439292155970788923514806566603263538554`80., 
     -0.001970929577512533017470047241653909633760484942429570036023`80., 
     0.0002486366997351964120848963764188121576779534121519143814095`80., 
     0.00016492512491159386146521892798449688674267503898297128315043`80., 
     0.00002358938656358664531873906681606222925630597885460471469993`80., 
     -3.7948365935583697638391319617424297875908345154287897655623`80.*^-6, 
     -1.9859628761161084925748810845848277172463500417319454960156`80.*^-6, 
     -1.5075337780503199551439291279658110664171697888089805379423`80.*^-7, 
     9.000616230288821883229521117339959638079312836410947263778`80.*^-8, 
     2.598081711688338756336692740848158663989392873315763623979`80.*^-8, 
     -7.688771720816182025367118893736289196369301326607200022608`80.*^-10, 
     -1.7974051289899789699682072441994800978782904741933432517814`80.*^-9, 
     -2.890992899427226997898597678765843964709114053729001572896`80.*^-10, 
     6.174243636763569263591995634160131481501836540475229168843`80.*^-11, 
     2.925340855178157127174639343816101647635642695590477127018`80.*^-11, 
     1.8435913047433650554971649086813647875569415263894147525977`80.*^-13, 
     -2.2973957645588345803029099408186316013799161785656840325054`80.*^-12, 
     5.366192583319105505605442848459920251182489092716280842386`80.*^-14, 
     5.402378448759724387814212247007214260260053304446065425725`80.*^-13, 
     -2.9528810020912118128892932298590506155593887025571351161445`80.*^-14, 
     -1.757111218879092457963902428167013380899922033970886322928`80.*^-14, 
     -3.978982394672168228592218797421656603948727169963959139958`80.*^-17}, 
    {1.`80., 
     0.8281798049314517365324162547926753162722922073326770563984`80., 
     0.2326174742526116159409939786459292723493588798149281437782`80., 
     -0.0453786803289580494045798497772190584179977330700917075169`80., 
     -0.07460341310299204538663552981746900561291804396800186522862`80., 
     -0.03461146945185008384219364126685593962748995866878044769729`80., 
     -0.00845062073285731243186450590351331018256876899696309859887`80., 
     -0.000670849693981570953870057331851734386102175034671289605228`80., 
     0.00027136071476629613585931403979602805572659664717035608105415`80., 
     0.00010026876303206158076914394257205430622344214951373871839152`80., 
     8.188983228471223536462490602480955633004292460451309838135`80.*^-6, 
     -3.471547167646517127368383360676655321773927159275956077139`80.*^-6, 
     -1.0765918698079444995902201402247180187392356236817343300973`80.*^-6, 
     1.4167889866556800330554586706941554888856690082507922459027`80.*^-9, 
     6.42230195219341659250340743542291140237481246037023295103`80.*^-8, 
     1.1792639395558579855587995049224830770973063904391574023647`80.*^-8, 
     -1.8237260019724083585739463828275591718314803461527968386027`80.*^-9, 
     -1.0909842019271978308202279724645105831399571277996073155346`80.*^-9, 
     -8.72210911080806351440801850601104181006532490815471916534`80.*^-11, 
     5.360519460047608514637640370176393683383383737301341121455`80.*^-11, 
     1.425976998546470621951092896882836945569998615191089854766`80.*^-11, 
     -2.0586904922880978388577211771643230717996342219565191762267`80.*^-12, 
     -1.5804335363443684090444656466419309521346218875850663632793`80.*^-12, 
     2.781298792678251780583257954377407551364190227307445269981`80.*^-13, 
     4.1688794543464725095358908770922669464452704929455507539976`80.*^-13, 
     -1.3765295871802790847028664118623896043495065359249305809586`80.*^-14, 
     -9.479259853989883284693080929764857219761583529146279726259`80.*^-15}, 
    {-510.48803636783420182482035718487473020772554675393365563095`80., 
     -1017.116367002814820401714077171245546869999119350416103897`80., 
     -22.03853539075784979110828629182830299152746129793516285458`80., 
     259.47800609156164464759458453951424555128986903355178607784`80., 
     174.85782520014141229316723613119972419616643683090246027537`80., 
     61.68131855471110072365297040521138672850905282363772055635`80., 
     11.671206925632715047755107662630635594579624008360247791038`80., 
     0.1314319058776420958899550661422113982132033387321915620984`80., 
     -0.5773658086083170468546567889578556637605009133845980409672`80., 
     -0.1451249448613814056556802522480818383715213284686342561151`80., 
     -0.0028769645545199620142786887562027908635231871648555277898654`80., 
     0.006645307705340063990575477596020874214946223569798955897463`80., 
     0.001347005954399832312017849157179037876787059324931258182953`80., 
     -0.0001361348907508078191388133165621417836584122454847652267468`80., 
     -0.00010490691745533040659053959127948351345346154013199807208623`80., 
     -0.000010948283398961541195263388168056241170178376639354454317207`80., 
     4.538735911674042233013466050377502715925661868384399952046`80.*^-6, 
     1.540176574603973981900733775500058036201178071746944668434`80.*^-6, 
     -4.094984842023053353971834983847896826350998492116621529216`80.*^-9, 
     -9.771605997855119705505002044907135511739446768833732747958`80.*^-8, 
     -1.3812725345574872229523270907030788007870046175863833040771`80.*^-8, 
     6.706173013548593294087300563442885248296234119999076870593`80.*^-9, 
     2.51061557771160697410240022898265208270658948908258522455`80.*^-9, 
     -9.721065594383509496971193909091617472908652630912742740758`80.*^-10, 
     -8.029003997824319901324543967735137030651700184142789980439`80.*^-10, 
     9.87855906219963286064399531350111052758102141807861948718`80.*^-12, 
     9.950419341298722059377963314475195471400377807049835515293`80.*^-12}, 
    {0, 74.023811673595542949316156591184925703454125266153577957`80., 
     -52.38172536474524237992591032143448260041608331544763753206`80., 
     104.265892334006880577656219000379694157514799231639075075`80., 
     100.2246632481648695357774645462665566353807795827917527436`80., 
     47.77824642496288445549775226393309444557951252646061451502`80., 
     13.599953867624778827453004827858357921998584217181284606038`80., 
     1.9085297221182996575248805361636845732305390392250720736767`80., 
     -0.1713705845796686892516734443788368142388454864845730920844`80., 
     -0.14424968398201762646887304455493693501901848764435556405652`80., 
     -0.02600374132289213064923163086525670655329234808705578222803`80., 
     0.0013776163768615654692777816717641480574780189687514537537105`80., 
     0.0015241692750699979975306535182747941712703242623146782410747`80., 
     0.00019559771484609175071778440027599406403933203800801511661132`80., 
     -0.00005216644907473126956362330529638468224776107592354476237884`80., 
     -0.000021117527344944088557349355484124507858601423977979490292567`80., 
     -6.683509953716934565138753362326191075686155051682066003292`80.*^-7, 
     1.1990663197609318722923668989341355454542066628904581797366`80.*^-6, 
     2.6448087417680426751367710496966788848563702123501317395784`80.*^-7, 
     -2.764325077296040313569429419683557085492171212173675031743`80.*^-8, 
     -2.106510541582573622205323753666073000437277415905801260504`80.*^-8, 
     -6.10323218672789458597438774163654255587724381825742401856`80.*^-10, 
     2.20302092917668313626312431782903918218098299330689817264`80.*^-9, 
     4.861213235842440855896341003763263004486058790849787409262`80.*^-10, 
     -3.886349681040169540605659525246729712115061774878354575882`80.*^-10, 
     -1.959189968227087059565828334604763787224617013264911931036`80.*^-10, 
     -1.1338453964738439953587008958292370751835510032601922354856`80.*^-12}}}\
}, {1.3`80., {15.538630200336761076325524725112795861610049484752781322666495\
4977453736671343`80., {{1.3`80., 0.562381570804061788487571101797815402306388\
592353726764304743930601287013858125`80., 0.076242832244250215601249798809001\
676137150301972811774692230029899215994537366`80., -0.06303002258087328635350\
2297203184473044111081720794473871628792822790799272603`80., 
     -0.045607612302692674547307496261439467668334411881579609327081650211030\
599181694`80., -0.01439852263659080494041831334054435279759636639684493951941\
782017727397424259`80., -0.00197092957705616679642161435522357105765931562119\
969540136226300259462270171466`80., 0.000248636699190183439842435129370773719\
162837581582944341124228308938713756000126`80., 0.000164925123742924252829255\
986121972911758340407611254493652526358519549932609137`80., 0.000023589384668\
5955266775378692150947451246956724278755711417911706894383005985093`80., 
     -3.794838731864351071833048490044986447656742155826733724012302790546610\
24819665`80.*^-6, -1.98596504506430185232146767437693950292903114443036886078\
627898246707210226256`80.*^-6, -1.5075545618746378156387076481552439610839899\
3012495986632810609027098739581965`80.*^-7, 9.0004332611381955916612191627320\
512109554282228054590336247420489186966634847`80.*^-8, 2.59793934334481926558\
141868672513399141421563041614994364478615128504268890292`80.*^-8, 
     -7.697666793857564360567775394725260698280079576345167494398592623308088\
1499856`80.*^-10, -1.79768886145531392742245237143637305756510469955913888533\
545722559904871669726`80.*^-9, -2.8878893195297589270219828627642350311241698\
041611290398270819424218573262058`80.*^-10, 
     6.2518056534661466857145392012991294925891539739765324226483462159616454\
45402`80.*^-11, 3.02653253014531009751588629015910756516899705446625636256250\
406346518906816733`80.*^-11, 1.0809416210994028837773416479378705502065443305\
7373093944692773107232132893681`80.*^-12, 
     -1.885584984216491052560313682043996409062416213569280754216664089158664\
320974`80.*^-12, -9.129710736520759761042821181468133716239242228976712071552\
5552493374812306879`80.*^-14, 1.795728881338102053908217204453018559464591487\
82107813639870114473467047942665`80.*^-13, 5.54441554115689831196043617939912\
76750295501545234329317129567257151725423914`80.*^-15, 6.24453303074871327648\
99385991007256240051695372611350947674433184766911156927`80.*^-15, 
     -2.946082526212740156382634907338029903916133655378491311702076895835746\
35024276`80.*^-19}, {1.`80., 0.8281798049342621281488017470293409043637052405\
15617249182327957667778701446135`80., 0.2326174742561931159442589416457200382\
55264050085448255850584136811593681895297`80., -0.045378680327721048316560705\
0867625145200713429057488101406761634959378990189024`80., 
     -0.074603413100510624829912702320543172546297244143016680000408459170067\
188269276`80., -0.03461146944743971908423462392755820026906593138583544410733\
6626421839027537414`80., -0.0084506207296019821878122428285979267963766677453\
229893147675462777370312179095`80., -0.00067084969306742106022022690782512052\
921228956994773934512463992799246096288781`80., 0.000271360714554070473469654\
086470459947748398092278646757895587233181913820782436`80., 0.000100268761964\
567566950713292206251035543480401779252221126927603276311426429073`80., 8.188\
9814093312313592099787898264962369701186689233199206900991541198237302379`80.\
*^-6, -3.47154932469735957531789401211473276654975395249521870296284038650680\
760197946`80.*^-6, -1.0765941523201410204405245293517274336888869005322092990\
5934999830603711523514`80.*^-6, 1.4145454375584346097516192817307772935264919\
5373048519484216276483321143905435`80.*^-9, 6.4221009472677492501178972777371\
718620068965085562533243063717190468116953784`80.*^-8, 1.17910557939111763550\
176202503386405183129324181630054574123198550086282346093`80.*^-8, 
     -1.824724091683480863244519948008803970907153308566478237011507395121838\
85347803`80.*^-9, -1.09130415391094145695295929521404085538451276631858762598\
295759019368915573411`80.*^-9, -8.6877211602187663381749977871702312371520500\
154954474771597269560001220669819`80.*^-11, 5.4465560660997845967650596148209\
5360519943984875716356800099874370293891355943`80.*^-11, 1.534276624372914320\
07214803706681596199067283960114714170585091461388827797632`80.*^-11, 
     -1.166038868111212202710817909105808922540887347175660259190730838481866\
8022541`80.*^-12, -1.23712955053956912433860627231766174003512254847606484305\
298155237093765702161`80.*^-12, 1.0691320323483665228887823061430924422288496\
6762607366291883550397674943735124`80.*^-13, 1.499085585244064905583251223128\
16341389426034991820993260749134036243948462307`80.*^-13, 
     -1.114973253275794340396097269795410632707387800951925176697416124478353\
87239235`80.*^-15, 2.41233179266775195880817118985820505798488360380824124875\
039624107188366815054`80.*^-15}, {-510.48803636907741060996725698835302355436\
5703385173164298204579136179368203646`80., -1017.1163670079820880531105904109\
2490805311325671875331703097280076401174965378`80., 
     -22.03853539613535458384389380782629190421374403115407197505238186536772\
89587585`80., 259.47800608707648987080238366178067956363009061999470594659129\
3091400082251616`80., 174.857825190504289054443928796016895687069923065155191\
106075409828155244953097`80., 61.68131854205038434672222832883870364958041114\
5010742252387966712748313676966`80., 11.6712069169031694004790432723562975470\
373333930177452492935958296227029291906`80., 0.131431902308616363070668793872\
332217243555540755426919760866850428452248719929`80., 
     -0.577365808973673160399535151750248926187576844460044709226057743103977\
670041205`80., -0.14512494254661468628599314260442020819003527837844676758933\
6452623516140226172`80., -0.0028769601474194783022297438871919492514689299248\
3262396750989099396445765214363`80., 0.00664531326582119620545490497648880634\
08157776742070195657664070399629275626616`80., 0.0013470120987736305307859668\
8236986943305132313513058313471933046058609004252856`80., 
     -0.000136128694594723133320064682273013750475298778386606377136761539007\
836089321584`80., -0.00010490127638661679371527114219200533270231086929893333\
7679944855780741606881363`80., -0.0000109437996612245674596755784912097276793\
573838395866636568400946367275522256804`80., 4.541560426839866449336823186377\
92905803244617049734017890840991952027765241564`80.*^-6, 1.541050061617029693\
1643736720360751907287042553303448374015582097418558273423`80.*^-6, 
     -5.124654748243281102577294098783623975552394636571241968305237054388812\
06690385`80.*^-9, -1.00172374454772325114703725059987922577879409291573027838\
216592561932350592739`80.*^-7, -1.6753204019917920420792723493101376207412652\
4640169993803892865773491620909346`80.*^-8, 4.4884778660208344672848771012780\
890862663172382798889867471125731715153951025`80.*^-9, 1.81956660676464965198\
46856423162834278643829806674069327746752377613591929635`80.*^-9, 
     -4.736578629089377745765646686158180184651314845518338417574421226023330\
9207173`80.*^-10, -2.87742520166204416656228272916220853760771902100977925885\
752846674915011318836`80.*^-10, 1.2966696431895573522458317543001780462045984\
866532317639252179637759520363201`80.*^-11, -1.799007417967406227927410086951\
1846058355832963927620032431534763557083148413`80.*^-12}, 
    {0, 74.023811674145320151656636483892919715569106005463478300547155222558\
703114511`80., -52.3817253658484060181810612281874323911258337644819847281589\
531563521832669376`80., 104.2658923324043780445642233112400964922930364104076\
89184045450660153657757163`80., 100.22466324591941524982955494534652548185823\
3541165602967597881951513051886234`80., 47.7782464207851977672373337524029034\
988284670968065687857380140418878579604836`80., 13.59995386267090385213140048\
84279743858958462650504842510198701844207660410322`80., 1.9085297187341549644\
1549235193750771948473599502813364881257504605801523596248`80., 
     -0.171370586335603012886031630479536423548501442761956449786530809296616\
77631422`80., -0.144249684553077829849078389910154441987357129028524758403518\
715307401243928233`80., -0.02600374079594880873832479194654862663128180599265\
9133672188899729167685765783`80., 0.00137761772240422296517157217170904112579\
882737100855285748370174639524241113712`80., 0.001524171143038113794739344440\
35921855916790461761031224684022848012868360731263`80., 0.0001955998988647683\
31094746681676701155177294319991050393840149511111196331192844`80., 
     -0.000052164170664686158696855835792661089616368257090108158107077973657\
676891045922`80., -0.00002111540639797824621658664074388633913283666156213122\
04804064931403411406304505`80., -6.666403699756886654999502692096081955152545\
6874639426556789027485865781750704`80.*^-7, 1.2001531417349217575462008840396\
9790304605502392130359233926871038538644177455`80.*^-6, 2.6481686148749482291\
1018887898433244783629056576399638459168886585337210306025`80.*^-7, 
     -2.803583012051376809424487022867080956043755303295801264346913571967237\
6435157`80.*^-8, -2.198269453140829356137446291202200373212000863681451905056\
09305518628532653372`80.*^-8, -1.66515835548215382843179954712631644661463332\
689128582547905335145522569703202`80.*^-9, 1.46412047288987602238739145095470\
426501688103692900864457606183666069076656601`80.*^-9, 2.98975271669510345125\
81476864574227797580631453229598060748759183768006667599`80.*^-10, 
     -1.799057525676842994380952031635119094253562611232226604322919390073660\
39077782`80.*^-10, -6.5112775981821781325992129034308197559150204760731333953\
510809547546337735935`80.*^-11, 5.5648561136090151293265051215808650645547753\
380579847489958776660530383497817`80.*^-12}}}}, 
 {1.31`80., {15.5881284661949967861777303572848317923788909854432736214591046\
746489465516958`80., {{1.31`80., 0.571070149023652190939352406962076863858062\
81367237058527182401691426579545041`80., 0.0801247459655501000917093593388407\
58030433959689946876911526959876005692927384`80., -0.063126446966306576847132\
109065496428208404611968397941472644440691574667337107`80., 
     -0.046722459474951587381453463645761934315513138502867599312718159788804\
638568579`80., -0.01503719414218979611788437326519153213521023320522622660708\
94923649514960236157`80., -0.002140378350752346431703220194065962296385007504\
521524284317389132005884286856`80., 0.000239454332217812291655423454653566888\
645858595162970024865241863811072818320098`80., 0.000173910593590241011140557\
099173050732533976923526224422930559401772882099982766`80., 0.000026505708157\
155380931832107081985095396597915613182427266371503420826731400545`80., 
     -3.681854035326998138923351803873612569635721684111655768839824467179407\
8321449`80.*^-6, -2.146971287853268935180896407633257676811631128576495945783\
5507655758281690496`80.*^-6, -1.912679631191297400604465646582627467428013527\
2735948992391323210315834011005`80.*^-7, 9.2728386951823772592234200090775822\
550587743549550612241293812454659974896915`80.*^-8, 2.93503095387724380544748\
995945904165147426050330160966752540832997843907916549`80.*^-8, 
     -2.809967601368071192344281982702931771386824265583638350029437735785639\
8817193`80.*^-10, -1.94019029378339046594567520190887415298442536529630771762\
402224513397713810406`80.*^-9, -3.5294298121074545667221748012589736248479386\
9421457528088012874467256099083426`80.*^-10, 5.968922684565271154615844346828\
0815144498050885466805753212921786033541254025`80.*^-11, 3.409866009627949817\
8829332081335869496332701803207475172207578959011577714353`80.*^-11, 1.866944\
54653941135278198886302815948307837134311890162275520950460210808918654`80.*^\
-12, -2.033633842045385047615413893132719265958006002680172165096205670595357\
18930582`80.*^-12, -4.8585564661487098462264151868472048629323991867890301448\
1422934387079920202057`80.*^-14, 2.493795701259125363694734460333946831704667\
05834445093291617479389055900786087`80.*^-13, 1.09816848747173196083520457596\
994561309717309153820629793110349074488930464938`80.*^-14, 6.6842152373893778\
7882315021667133765285287972349075801272280067379473591940397`80.*^-15, 
     -5.421164202309606857308473411032137393278827796123462320716485054698457\
7570067`80.*^-19}, {1.`80., 0.83155623754930238049850017328198748774096633930\
176857180674958129525472648044`80., 0.236932109848645706601911919009318826664\
27431044393146049356873321438230580487`80., -0.043759080889921220511144717867\
5435561688073916648875816354926865385226972564684`80., 
     -0.075168713805504864958569255497371294204511803269200612308024591287992\
021827604`80., -0.03545470089679684893371696025937431310136357058671503183712\
56824184660873825983`80., -0.008839047803506205462162524054029079075399628697\
9369789948801414586932990298364`80., -0.0007536918684031192486112039450096161\
9701439848516837523361278519874047692163643`80., 0.00027304744388034212908331\
7755919806311192390578925125982436925849228041018005933`80., 0.00010641041927\
2333577458053475113244499459404853402207330109015634849161567995289`80., 9.64\
59895581393307753306431083982547820420523919499730833609191704634315843552`80.\
*^-6, -3.52155719003546472162002099344579955213946486538938390932313922790587\
922554907`80.*^-6, -1.1792776957364379378090445135794845078485846445280063894\
4066611345662279994074`80.*^-6, -1.600907493958899649299428360324079679775456\
6239500200335491615190800715293572`80.*^-8, 6.7748085745375042362886359151490\
961072650803727492028618694617665054774356053`80.*^-8, 1.37167508593738205410\
232689257935504031240481101936421260787155950976149917082`80.*^-8, 
     -1.689172274055469067028615748814452089040608405862971378995369137867991\
53521182`80.*^-9, -1.20244944259302707624342590058839976375183745341858932593\
630650322611776665443`80.*^-9, -1.1912322424560083684642315808317865181996639\
4610864406872593727065132584860212`80.*^-10, 5.583133344330799818254851353290\
87177198057030733285571366651519456582431603666`80.*^-11, 1.76935162207227933\
087651817919480807313521968849981095179913059837612987067443`80.*^-11, 
     -9.664388870442397112026726813869197332632168820644037191209751965069989\
8845706`80.*^-13, -1.36879122487037027738859765058540929935401100290663609704\
17177857146016532203`80.*^-12, 1.68848842217711328270941688299586937844280527\
186188921431831464844282200377331`80.*^-13, 2.0874113239928142939211599860674\
9354278719547072212980522705489739510957888874`80.*^-13, 3.717902531323627281\
2976541646552089563603705267449132333448711388711287061033`80.*^-15, 2.573180\
09104705374936302998035529949138771810923524512473174401283398381576473`80.*^\
-15}, 
    {-527.2231084183984805459266739307206040059444906962711653518889025452133\
837635`80., -1050.76519443673023343118952810443617698772892363334752423971450\
688791850978934`80., -30.1506182094655833989709801293311496981852886588948112\
357945040364004597203014`80., 264.7882713987598600506264441592039119930688191\
4435875044716688323469600950952`80., 181.380157593638951592570798186450875365\
869908674464537176829760676129112038606`80., 64.99475024598421409232050818232\
3704089188339826781270879989247877533062736314`80., 12.6097853150903131877827\
552784920162773383069507530695802072943624992181777985`80., 0.235152808824490\
55879832460810314996208068606137170989458548782350285921068692`80., 
     -0.606621379430194226169898240823389141383731935178172861464038291792065\
84918353`80., -0.159650338260425541185904232087885905649470543981955099554603\
595411625961064006`80., -0.00475390504883107568578410345710830335333897438772\
819801686679187037766319343575`80., 0.007073499671594356861392353603913016402\
6549620553739775285068705860394813934921`80., 0.00154735474822677290265158447\
579875886628962186288812152548106335223808595492933`80., 
     -0.000123741805100435034999387445358297505728149770102337364666505621269\
210747756933`80., -0.00011579787176945127436465136465433212879415879709211431\
1066658652199544909403504`80., -0.0000139677081073197534720173424045061078409\
523836671855746428096741383751087203495`80., 4.695469962599200461938134577733\
15504007286689636924021371060667142673114343595`80.*^-6, 1.785287397174824674\
4733064822020295540412550174266666070560897458592021399149`80.*^-6, 3.3299869\
164077124198913253778997135540933494180447541807584884644544041189272`80.*^-8\
, -1.092129763190542918856532534745310821649865709419526117993119711601686347\
87995`80.*^-7, -2.05547899683962591555356292603813797331851273213932661637972\
050811283760629347`80.*^-8, 4.80159325860069134557436126968007421639855452239\
903343364057255885193538535797`80.*^-9, 2.10807493365546379010745918948707315\
743537523255469994220211643113367252659557`80.*^-9, 
     -6.682193185965882069265281251003423431181735460432001829553950890838516\
230816`80.*^-10, -4.202552207689777803602280003045244417540227217862990281459\
49028812192817426882`80.*^-10, 3.29074833735105300031111444528573068502408904\
505423369441609861799761725408003`80.*^-12, -1.971868521080638087383053275311\
83677223220498100596730544128365154946693795812`80.*^-12}, 
    {0, 73.487541448428371184464577834176909004378949037219425328038045448126\
697107196`80., -55.8368513461025972755510303540375407506697914644878156620861\
53718417132010879`80., 104.69945671532895265545443823864132540087894796973700\
8041636706674046396450532`80., 102.325253937816943544003656660535976824590751\
998587282468544350020527888378783`80., 49.43077384337040865687113718945766130\
70799551523737477894657967741588722481814`80., 14.308536600633216471120934122\
9196551302891340728018787390608417225208940393448`80., 2.07845370994133054820\
30365716960204515474778102822089376847785817622154607998`80., 
     -0.161619118002873275983091388913297802892902693505354712758441564355863\
726172022`80., -0.15243867825670107338722400826919115720270094034266143920549\
5207149961705707812`80., -0.0288733427943381303077832231200063493848207123690\
873176190360834771352761477976`80., 0.001149539615748381801936785248861150914\
84465110425609210961598736407063849810578`80., 0.0016397923987943783958221622\
000914604053039985873042599143761472311671469313148`80., 0.000232467858149151\
254284888679127089672825179774939528860052289133015018951072633`80., 
     -0.000052380042236117489041469124241222645045296401176137647466518051562\
462048659241`80., -0.00002363502991380743512054455375898747254121276236659530\
9528711481507927407024899`80., -1.1520860705159466824117399987237568570793254\
8668969432134226323361651304932087`80.*^-6, 1.2798559718897078410863812578492\
2294797313403628607203917888351720975198640214`80.*^-6, 3.1510384422102135786\
6245052056186928431247223821626725112718996243796376544878`80.*^-7, 
     -2.353552188648923833418116448951574896382347422602124874088422716944943\
23359454`80.*^-8, -2.44216847416695136591967231715341437413193773313476669138\
521784773510198331203`80.*^-8, -2.2124123312160997948988364847748553937632171\
7807897539462758888921733106293587`80.*^-9, 1.6667235968854284431727796489296\
2991914580683467213599391974022033291192110728`80.*^-9, 3.5061120790740752530\
543168346774916538105670113342653027363285187777720055712`80.*^-10, 
     -2.482364984730074068819661399859873408853185967408835727678167580572891\
3666301`80.*^-10, -9.91777581970291681034042434446518094398925173297711946110\
85084076184667192194`80.*^-11, 3.25018517853519780798115845332308385585598926\
300035850898094150052787270361902`80.*^-12}}}}, 
 {1.32`80., {15.6374592999887988640446206378987612780386135787240735549363148\
761689275804759`80., {{1.32`80., 0.579777802290032262767353499543852814644196\
08506913230034530347451686175280031`80., 0.0840621597016989125098410386353235\
29803334318331643745145663491366075268008742`80., -0.063185608221214565194149\
998072437284411832546198439642135557163047860572685452`80., 
     -0.047839364862163600473182575739804122412700756919395496255841471604396\
0170458955`80., -0.0156907244469041359329976124413842685755390601530231840983\
749482339576963319756`80., -0.00231822923379568934244438307173419587287752941\
244698346220578724460930484670862`80., 0.000228367424958362249463669029295693\
618149790852740469491269404825582292107340734`80., 0.000183030622383280790116\
002623980150830777167470494941677549526687839128379388276`80., 0.000029625293\
030006096973491434060308190316994293117741436718705474425317855138864`80., 
     -3.524692292908253671179619923404838369567498053499597189324028878334645\
3722036`80.*^-6, -2.312824050970336943803970423356837424843607616309591838536\
59424755014278341033`80.*^-6, -2.36317837918986637424697801050036695782669059\
285402216295445991980522082552592`80.*^-7, 9.48249810996672856648920717998107\
60717564251272135254564402277518158883877674`80.*^-8, 3.294681579265725044626\
2544399559128490930240070546000376222549719190443429865`80.*^-8, 3.0759184178\
3385295089272861808087305115665796064540351032898694736391575592635`80.*^-10, 
     -2.079403358397149379022838522872017745841260722485838312166445221415384\
23580136`80.*^-9, -4.24550494336332107950316901941416860892829357137314408665\
035079288203819473485`80.*^-10, 5.4933222959517014905245646839777519324099274\
772967742076152337900530939379928`80.*^-11, 3.8074386207405037051792081527336\
665125911934495873412338141443115292981582255`80.*^-11, 2.8127619960123271288\
4903608655275818873325096228646287680322518910006968752566`80.*^-12, 
     -2.164574092365984698847665473032845407406735280251224045082471056322827\
68350984`80.*^-12, 6.54365358272935142391973298868617706869226737850991700299\
697888932470026413696`80.*^-15, 3.3283417841095402729922832438123431479635798\
190973827474523497037025859642289`80.*^-13, 1.8217753526035237703197771010501\
0113413254055472311303853439730702414594533305`80.*^-14, 
     6.9954646212480025346249124349347859173283188376273296236429387153303473\
69798`80.*^-15, -8.4570682364233374741026414192458335797079102222043404482276\
048978491149233487`80.*^-19}, {1.`80., 0.834888917233199565822852272810814980\
93578570344232532158244654874461120399018`80., 0.2412265957541397268225709229\
22871568572105128850827806493581620074075309065442`80., 
     -0.042110677991397436402022655408049609953819203270296465240012171500814\
3827020066`80., -0.0757098953965884989818856698652183956482514520607070909598\
83753929309721128428`80., -0.036298756918216997389740618690125085618256574164\
839102455978616654255529452763`80., -0.00923595123308765388848787122986516171\
71828917015348877332664245758872930715123`80., -0.000840977227313656175254289\
28198517880180932605429288734470245867020328605854503`80., 0.0002739021638060\
70422280165230044836787155624957832162930448080464740698694429953`80., 0.0001\
12698365897828641626468838766405595003260414321724942666097780206810647553847`\
80., 0.0000112179039430653310002566786843527023634837964136209653875513536046\
132489622907`80., -3.55289141995952267151722540876227204830333266601622236443\
062107900256929487958`80.*^-6, -1.2863971584559267397978318572283741250243910\
309066614851143479294690149639413`80.*^-6, -3.5886921888935650902668946476763\
222471212784758951346292278134604774406825014`80.*^-8, 7.10931297885501555853\
00852867287346077528662936184719378522801060677555187426`80.*^-8, 1.580156663\
25247542106520865700866338456681645698299745494221281725698397618842`80.*^-8, 
     -1.504594059392876604877367896960327262485572871029458873427037035340104\
72606049`80.*^-9, -1.31613239878307656723505196955203474970739635172812061286\
320010087496589181167`80.*^-9, -1.5596935655915584493357647378274688799601275\
5328271691515951625142992481972194`80.*^-10, 5.636907855910838133563685983129\
6421868092584217978752079235969294377524484978`80.*^-11, 2.019780943457546812\
29709873770315479804310389887323311248219271430736363233678`80.*^-11, 
     -6.902590794165465565984904993103049650020876468749894121082743244419541\
9552311`80.*^-13, -1.49763041966783037631239914500369683270247590566956430448\
79403451127873160365`80.*^-12, 2.41850424033293467069597368062779720958129658\
611593264434737943458209980187603`80.*^-13, 2.7843080529796578694315676563415\
241230996498196789978426149794331140144350188`80.*^-13, 1.0190503300355845150\
354037846399510380356945886749406851704075442535355761654`80.*^-14, 2.6848045\
9022748998813392520988372788243059413406658009884274149174359179484456`80.*^-\
15}, {-544.283839331632279830652719618659062078137851152257359919093682976923\
571932956`80., -1085.12901282161391210473432925671028281350984491962313837081\
330680759680807569`80., -38.6314419410188567332694374479497327959684150727162\
381809642574646303711463963`80., 270.0726050768270946827669731746412850540855\
7279779220232329852673220816384869`80., 188.041311997360358066825449763061767\
410509223282431843248985711948483192014311`80., 68.43168246600486747914836739\
9242105689176500273182956502502019595672482454466`80., 13.6028959939039447680\
074753036174659889582820112554323058267961534986109741787`80., 0.351151205335\
18420345529812202436009601315578406724140098015327421053827463782`80., 
     -0.635985413192653342631955454875221561220399286912990245204160713445815\
87474432`80., -0.175170838723051752170417505214597748089588643422720415511251\
030908930266580086`80., -0.00690918716525778000484433810579469854193804965980\
473879810952290311306136932984`80., 0.007499766345768178878913843319362011767\
1938383654165470683513225577349099380108`80., 0.00176674135508712793698379952\
11525417676563776739578918671751469133902695538885`80., 
     -0.000107009032679762001412161261268876377207551802948844728061598189268\
127761566385`80., -0.00012718477217236751278774888854854109055819308060903329\
8251253200851977850548955`80., -0.0000174332210552406891337762252203072950913\
175841017844951804111525627740498336973`80., 4.792195817715068567693729269241\
9187799728515350993251397674326184971616676202`80.*^-6, 2.0520465548033458634\
6022952316628127631815702626182809569230077979790764357028`80.*^-6, 8.1238081\
621675189885567118993168958815591534267170851436057341425172226063604`80.*^-8\
, -1.178134843857241820289773490235857182147133329104046844237120828317755777\
80254`80.*^-7, -2.48627419130113604613990156082816574981751871396058842581029\
92087229093099295`80.*^-8, 5.047978314939262393208824789008409817609261611604\
55782753501280610868318424766`80.*^-9, 2.415351646304070952564211342967780261\
51482456499035208782419977900088855655263`80.*^-9, -9.00964302792666354729547\
60962620815024686010859042645800135672348948925039191`80.*^-10, 
     -5.830615117017835513183893090573290823945867287543081091190871107066597\
9966003`80.*^-10, -1.06020065933121641250118096946856021647525237986834193006\
930076711034027241628`80.*^-11, -2.115042699806476385662255508478204051063164\
32955156789181558937103450148753413`80.*^-12}, {0, 72.93383532210483045594311\
3536446267677513934290414198766941905114034730603117`80., 
     -59.35751703693464545753297775396579561645624727695795163743184435662739\
4786862`80., 105.091635407087617528472952680254919693622174105257829621776562\
14830104103673`80., 104.42935922165143024965259513115501817720051715345954442\
9314730270474313063606`80., 51.1121136493272180527724923267140670659294423928\
33357992679679741749886730135`80., 15.040808125936531570282703377150240846849\
3040579280107756146415182075079303509`80., 2.25818940259172040746361148766301\
658702803009577507206712584023695558139493304`80., -0.14995148103289682705532\
4949705655873820050575740454419223925204426591710923775`80., 
     -0.160787751674092262822224159027523622065887868564569174010871407869981\
50126665`80., -0.031947863375509636027963601240753196891702967229934827822948\
0168334826151567316`80., 0.00087454843037155304030945157820121122552289214361\
579207224111192872948579118954`80., 0.001757906461713092865945660193074444879\
96464600926967094663404648572329442845263`80., 0.0002732183937014401152801508\
50792886062860759631429586308961884248290404133136883`80., 
     -0.000051934792790116864255987045504758587989851389907644507216870126124\
199980306109`80., -0.00002630902472074253582327761233240196282965657973518127\
3482043093564094306142459`80., -1.7222998815613820907006204635429062824156862\
373411137859012211956446791177601`80.*^-6, 1.35355661314026512679077608949061\
90335318421932693328371431361281613538636011`80.*^-6, 3.708591575849421645290\
17026241562604829082225650758019126419862402930427912394`80.*^-7, 
     -1.734024784784618780717425303193348769044716358075157034925572669468947\
2157853`80.*^-8, -2.687469805604852188228181180395491289794095995358162627456\
3392056558870283341`80.*^-8, -2.849767934930705064603236451859530037345896097\
7847716304114011945134361449586`80.*^-9, 1.8754784115545458776691245544846459\
8244829492894724429460555454658041831398463`80.*^-9, 4.0690605521233983394289\
7093092497900807960856459459565666908058143729456370054`80.*^-10, 
     -3.290473392721853921810442845957286862538222421242374522780932969934591\
68918087`80.*^-10, -1.4106471758493883181242572259342174186334751707617391298\
3061169821512256444499`80.*^-10, -1.25318828627927022780149647237379257567572\
988398679712939892684916746364520947`80.*^-13}}}}, 
 {1.33`80., {15.6866244467187653774388571952957882568065887964131275051860419\
897439964789918`80., {{1.33`80., 0.588504124525220297887329229777988391516972\
55433352226013987708118246882684797`80., 0.0880544727470012266969715030118368\
51277233621752596246473316691204407206893564`80., -0.063207189028509212414379\
705493459250326158681438495141263603871084306867380034`80., 
     -0.048957753501090543165129735724103658949005319303691954921905212827844\
043337646`80., -0.01635902477552973947980709201194885884801045030872921567769\
2113720245622032792`80., -0.0025046558436624139909109917227684735282428803094\
8898313468666387216395244846696`80., 0.00021526216881283163770260794580800815\
057648956095055990868455124631939314982663`80., 0.000192262699426118330524904\
521549696801508027310518662187261478991067694710397357`80., 0.000032953752147\
936714919534681414052046256696000440816983297175384505581068784259`80., 
     -3.319257321315504133148447895355740074834229670100813625497776793360677\
2016176`80.*^-6, -2.482928587411547903820027070756426741230186304278994644731\
75388897854847178518`80.*^-6, -2.86137380516270160697438925447495639010353395\
113715282299877239107263328602967`80.*^-7, 9.61820129368024549078070779287838\
99227207202209606370855808543739553231379965`80.*^-8, 3.676402332801436590058\
27532399550086798846138853125997435270894768247805218034`80.*^-8, 1.005309526\
15560668572565149824717228322730625292312229117917255777824617180361`80.*^-9, 
     -2.212730122736659930334538201984551908907774569131428630293142383887647\
65416944`80.*^-9, -5.03884240786105096251428075910175227751700537975705399485\
94914027427884131597`80.*^-10, 4.79427277144752639405998219545649731467344624\
966196687721763768040612244825323`80.*^-11, 4.2144285598165493042288241074696\
983726953141528572174422332119768967623187205`80.*^-11, 
     3.9350143347606183902377739541322066156077910753261823100479413491625775\
05629`80.*^-12, -2.2704732124688471722709885005085890490070900835623536672659\
9379548299461689987`80.*^-12, 7.574649407495112676462322669545526504275062042\
1770689100645095120319940876234`80.*^-14, 
     4.3095051748072730231582705713300986781696645427608697077509167780986106\
75619`80.*^-13, 2.74369694347042422811429381041972691682353469684507000329732\
117636479621007808`80.*^-14, 7.1302754459727505709303349992777989004474469874\
856620590892160716646256335557`80.*^-15, -1.209501150660371650201793496784226\
47951722608023195996160148123138391767647825`80.*^-18}, 
    {1.`80., 0.83817866065661397635250480671732669760177713850296418389034492\
115529120709557`80., 0.245500695913926871616015355327477617837459446961961936\
267017148236447666881844`80., -0.04043425354945567092595265729803233794833043\
7063003214867824242076817184150108`80., -0.0762268839931860655818961919319888\
84032428009698283664596390165973644756324045`80., -0.037143233111371725489612\
987075427613985205384812016022799286145874153451969336`80., 
     -0.009641227457535491639167554579737334833964942738017292794689442642924\
0352466567`80., -0.0009327845882944674294307738889075418014551778022982398015\
80761097814286064449435`80., 0.0002738683752740032729619120633719532284469648\
32072972045827417317262831169957612`80., 0.0001191226815482068377825680046972\
10156040226309518567342575457828305725267213738`80., 0.0000129082627358671464\
953372891687265007704735331061576199091088975150592219069785`80., 
     -3.563448290968545248489005753052140685052680519433238335301697918768890\
18552333`80.*^-6, -1.39773722263699375584472944165702584877898445340706824604\
842040056519663392304`80.*^-6, 
     -5.836604926601727611775635013808450283630911422474082859527950065175197\
527495`80.*^-8, 7.42010397723477432364661679627390262511786416152336417158734\
95969440838040791`80.*^-8, 1.804669933849089337642920683130024361580655405952\
00245209868711892307667939809`80.*^-8, -1.26551881797186630144672155452882587\
378356992127884750604274890432169975592285`80.*^-9, 
     -1.431232327337269402404006302858830702267642035410933781687688775524971\
17235714`80.*^-9, -1.97679882478651257344473272682361684046724068823402002955\
661562729101600598765`80.*^-10, 5.5910720011619004277168239622354636082471740\
6853860632299394906669629865579875`80.*^-11, 2.284015891918884302469235417385\
24246633543337743434786641736678261480318465592`80.*^-11, 
     -3.257529308882663348243356795946078920204296574322421465020717234401227\
95039436`80.*^-13, -1.6194966425043531450638250239332656109166261486877373304\
3904300370832717070089`80.*^-12, 3.267015129142359478685744871900467887581563\
4177925762867018924182030179023717`80.*^-13, 3.596204183879260249848283827937\
7241705482386965727575604691059364723908149083`80.*^-13, 1.846758420660449132\
31362721155460436815030112708017145276261039581792825490966`80.*^-14, 2.72988\
914386421950740030797383124400741612636644164951978650541282279765490377`80.*^\
-15}, {-561.67309210662922109596794609747095995316695632497938674807278085691\
193595703`80., -1120.21506640721035917546897891398894363749620112365125439649\
02419519902215115`80., -47.48798256633584885091622870701865603741894174574392\
7561114086466002679644382`80., 275.326507352612118126066867370927290380763329\
925388263542414778476982044252254`80., 194.8410544580942716050069563987698325\
56233839317088517224212952804273448840266`80., 71.994420787020588030715230356\
876121372732483443233618605931010318588457170702`80., 14.65256806641561285376\
86721934235221884195979838058991878133038451724867849495`80., 0.4802634362181\
118139019541327555687579442850515957805249111912255132661969695`80., 
     -0.665320129156638036185393717360163537136077904937326363761733769351411\
29987297`80., -0.191720235588352692066627326465467680860381415987216789819525\
943672978976028944`80., -0.00936696863244244973198898453537296526302158983182\
81218708296175944578739707083`80., 0.0079198534447995148966807023363378768618\
000003059740384512658276621212823140548`80., 0.002006056502935092856451179708\
65935181113697730139619697106240441424627622642016`80., 
     -0.000085351695760108814455275770272446246526018021091900332579830446208\
246140299546`80., -0.00013899997397056085840725606278073857647612870841348897\
4492975613730133507732623`80., -0.0000213765158237199493429759255438784861285\
320109837953928029666011654010469119368`80., 4.817824761319780602715525608269\
3093560901175406401345127227428534832255718615`80.*^-6, 2.3413324212158580285\
8242878691652148110587506490531417769785908863883110960217`80.*^-6, 1.3994895\
455760143860133544862747689891031508896793959591760461114960307737375`80.*^-7\
, -1.256629922851559284662049750260890134199723820795038394638764631101594099\
64144`80.*^-7, -2.97031929922826950342726886594440372758940301740812950002124\
975820351459658217`80.*^-8, 5.19937567852954689787504392787742799588315944283\
31803224570369709396435986985`80.*^-9, 2.736284104252742351528083882161226257\
9176979886573051732490078137990756908711`80.*^-9, -1.175609071508787376008980\
67128062206084322312784478579559092657129644353416916`80.*^-9, 
     -7.795218511513475004892535941691030781428433797312044512574814481100988\
73269464`80.*^-10, -2.9406822100900530760121327427040586419582831202027344778\
128744688486475098395`80.*^-11, -2.212311487868553930535654366580130404622078\
12774760917699691627633676032593887`80.*^-12}, {0, 72.36272577118589629173364\
3545186675111761269009250006278459772857811261270065`80., 
     -62.94372192930996676971540873191504996190910407873238811306754006377714\
21782605`80., 105.44195903299959880256377728375226268690208047959908578142320\
8505428715308666`80., 106.536242315020946918139438926641956847005941683946551\
206353092329535675980576`80., 52.82202480394051259299726455355775435758877970\
43094020073878044046958825728025`80., 15.797048774937214018033113234991023650\
5119690416767423663126992377206773381609`80., 2.44805345924859405017752890393\
35277502651674093532120851188502547284780678217`80., 
     -0.136231847552988296803267310506868808412445482781028777282549443622511\
02769493`80., -0.169276678765200293254088951599456339907265438940208747652676\
70138468288097501`80., -0.035234429740461544680864207335926105052216971361172\
6142601969522851648235031655`80., 0.00054832181609756593736758273123144512238\
711589591579309648176395798785263627651`80., 0.001877875130753703546848206351\
2591270099189421308318010362696695325094502744349`80., 0.00031805304749258124\
8492820257966790233308220330969847978153477107192693259266116`80., 
     -0.000050724481172600201002473754184946437393779097746906817657157600767\
165081124683`80., -0.00002913069969267417362353702686565610216456385715622148\
7602288921373125632987604`80., -2.3850067178985161924882246548923722158755417\
8659886071224279555567809856259143`80.*^-6, 1.4188805646423790731428715449947\
3170386561513022421284972479860599694848897223`80.*^-6, 4.3223922153235788657\
539050079108810685971900265600249482548766612148975239337`80.*^-7, 
     -9.194413481782680866107768052253772782150260108012198267162541889523147\
1930277`80.*^-9, -2.929140342819149921728076020239901854332771103889254104134\
74376844110839995513`80.*^-8, -3.58515195120727567256007126972130136461760639\
577668763426809245612904693086577`80.*^-9, 2.08556054284943529172236150724213\
440440412621301669249667073710013461147761335`80.*^-9, 4.67187514917018899437\
59658385031535788460966691939030757062774130104492448563`80.*^-10, 
     -4.233298493501285145566985384803754646364660425579915917230736820290310\
76552635`80.*^-10, -1.9158886904732899979010473359351903167544090776028118744\
7228985576255509597167`80.*^-10, -4.73018781951975693482125988369619105949318\
49403681029655488895473353346953175`80.*^-12}}}}, 
 {1.34`80., {15.7356256210937544900659338122289835906138373418247580483088922\
130636607916366`80., {{1.34`80., 0.597248720878822103379712217902865077323150\
22982644220893001378902347861170169`80., 0.0921010881051302204317015348265497\
80434316444675795208728178039497697860906766`80., -0.063190889882335685748899\
516880782597152499543991406734451271449346147725063143`80., 
     -0.050077053631318930058090373403182823816473443278383366708119024453519\
2222125283`80., -0.0170419965031011806662975963051321516833224538029755462648\
744648475859900477577`80., -0.00269982778195039578171949207521807439715994725\
975353351169181912749978091843402`80., 0.000200022927017549829669658832013285\
47561903857253218927554990029248590254718533`80., 0.0002015825920922105208465\
98498846708062684555003905587680094111811025050874127534`80., 0.0000364963699\
258629590770457392759803156415017676448831677450178822849623324650844`80., 
     -3.061316798670002712392570736841963031924803037561189369646560658106307\
9634157`80.*^-6, -2.656607999923687028879931947682349664324169277539760055936\
37485075644745514216`80.*^-6, -3.40952718236423960759517237825294889504691324\
87651785246529938488410228844109`80.*^-7, 9.667905440127758116123093975950036\
2168971854238091255797812467424345381994769`80.*^-8, 4.0793919967941649607037\
8444419423190103741687650884912771901995307259447832967`80.*^-8, 1.8217570956\
5621535228509557594322546514577748206389530639280886731477983494239`80.*^-9, 
     -2.336427233458249579838964513596330028251388483764563276483951270204350\
3857658`80.*^-9, -5.897327626028077844067768477547307540238690201931980735631\
6471976377943782932`80.*^-10, 4.001795613311152928971582128456775552166425172\
59316953832282298767085966993785`80.*^-11, 4.73513989249165533861851557692226\
46960977220173571072290019942365071763114892`80.*^-11, 5.33785643589783168665\
397143232489188802785504251986146817872297596487138116424`80.*^-12, 
     -2.995777069642268362072408847381741924586389294288187551108992253148678\
86240685`80.*^-12, -6.5533362509946754526540198988658786723806119641307727893\
5208705425030424077634`80.*^-13, 5.019551982047044441117733608484778037643845\
3523581492890184219005150084188377`80.*^-13, 2.075195922741911793345735075003\
2684421692366866169588612190041781871220560016`80.*^-13, 9.488991371639016953\
6067527438299986795057117542658101524593381250638638555501`80.*^-15, 
     -1.001488825617834314254517983272059339722374971459688401855450682522682\
39552506000000000000000000000000000000000000001`80.*^-18}, 
    {1.`80., 0.84142626530760555788755432163348683917140369723163348997638788\
732481272002382`80., 0.249754193525916553377560754026912854478277205282360177\
45699417980491168598016`80., -0.038730577579956122183083249774472917364435345\
354865842059899875507384353639179`80., -0.07671962204528545041230641517325339\
344496278972813157927758221237412732063712`80., -0.03798773138015748657021254\
35254705031861997799871372303684900805490931492459954`80., 
     -0.010054767182898475665169650192253334871008666556958684755489519815560\
9248310804`80., -0.0010291895942011941910669905200005837422582854672868744136\
7261132583960475330683`80., 0.00027288897224743134747302840221403565721908205\
7293655674105066846521110976990778`80., 0.00012567259718350780338415458746984\
5605942239502569568354751722995692290288763626`80., 0.00001472043784045198425\
46453452964443177187363473478491067449629118008132255148982`80., 
     -3.551053330194112511832463609218865864315810169968944464063665827709967\
36997737`80.*^-6, -1.51304248473777281151953788084552804416671163098154972778\
25697544086075905907`80.*^-6, 
     -8.359245357045052279613613096463380593728351617842387937833406199407340\
217799`80.*^-8, 7.70115473510582383176008822103064502108862256406540916685161\
06993135798668559`80.*^-8, 2.045155052691601777154285602192428637903561558786\
3876206065583367340769243747`80.*^-8, -9.661734147143650434166249221481518748\
2642850577662663609987246946095064528043`80.*^-10, -1.54553679461699501857402\
96858061362922400330905172961212246280085001463555374`80.*^-9, 
     -2.429572888534335770644790265272106809766892738077708740317102054098114\
81170406`80.*^-10, 5.59005181313659229729462396876396112827926599388875314255\
19447352446443145451`80.*^-11, 2.65818910798737332112757735988961892999772411\
240144030940098176743761665740865`80.*^-11, 1.1708706463437766897893328686421\
6020282204217781679633361737793992442315881955`80.*^-13, 
     -2.398566444112130361912047447241399371973960252735245345720943838883290\
59213422`80.*^-12, -1.9619506805488579706775653113280833561634566212449402755\
0183292529211700211347`80.*^-13, 4.430982721425224106026698234432944784103170\
99570109799723514244446273597549125`80.*^-13, 1.48189079792442173404308177164\
968658392812367275980704412252775513074479383249`80.*^-13, 3.9020027073121048\
758608125545904829737887518861434851943307805326494867202387`80.*^-15}, 
    {-579.3937294930296781871683387599776005083326662173073915480170693871482\
2007797`80., -1156.0305966858764487558936122761258241205864168484479791594832\
4084282285691163`80., -56.727223427137102399269458379140012614182016294768446\
924947057510760895332248`80., 280.5454236300831429783330138671265802980056371\
15467785872194350694302017793775`80., 201.77907468700468523833388329495312714\
7846271279133546857368247860793570828226`80., 75.6852463876637448436996174088\
68349086771510415182998186673181668648734818366`80., 15.760858640496303597893\
6929201514175728486008918889620555711541584326795017587`80., 0.62335722337893\
522302413428533831388635208575550360187754390503438283825088016`80., 
     -0.694474874546475431252214343307023820698136985416984927643664064711876\
47532773`80., -0.209331032275323683402262203492744472435995604154956160608383\
077955606955718584`80., -0.01215251284226128629170942056643942932343022607353\
3562625435405161877461503553`80., 0.00832898342315065548521677316937404933581\
747846268399455447880806214407329177`80., 0.002266143983609508525092848373915\
68922261458676906038370991531679531147896698306`80., 
     -0.000058146950957791330093357870855017999312105895196366993587305278111\
044628856881`80., -0.00015116300892812359945866742012319691923396475474594937\
8660156473394183555763562`80., -0.0000258321604190351036805640989904459886339\
461291236152918875060733440059961446557`80., 4.756398866506058757130965971419\
3090748359402370619359824352723812470297229733`80.*^-6, 2.6498186736728438709\
380289242112560699570338246296112598597448491125449309559`80.*^-6, 
     2.0604052716108598510232332700465336799681158527251810964105815998631066\
97768`80.*^-7, -1.37017949988034748888722754445103231738960220301820524562277\
204531992686944206`80.*^-7, -3.7559854214370348884445001936948854143644009704\
3215100246937548899876310333934`80.*^-8, 5.5536799093008013937848590474731855\
010801181763755596927714238856925385022369`80.*^-9, 4.92962033714132390823327\
98423091405262165239376396090605127964816280432046651`80.*^-9, 
     -1.477577818715716209622208868818708362295424703720172224413905463769911\
96065341`80.*^-10, -1.0411078701782908905172102935302192706123559778106176127\
4978291001757673146272`80.*^-9, -2.954446947302876345626800847788033615199495\
52258489348218500099239119003508765`80.*^-10, -3.5886546750116173615253535400\
5191526553523595841991541572913455702811672960746`80.*^-12}, 
    {0, 71.774244392386563359807163073000409256224739938529025521130969810219\
075295766`80., -66.5954643034216151834330430268002732285598041149524210861971\
03556103456070012`80., 105.74996977382314522248567781374680971503553666210036\
0671526104280660764196159`80., 108.645171379017176280996499528036481906724594\
021311422413410232519993735297892`80., 54.56025464875726485960685930978144464\
4521902618630294494983824571101176653842`80., 16.5775291748943422155044206986\
719538703042706282418038007386912536663456975428`80., 2.648363470051214200547\
47920690881083558671664708599952590304813944000048109284`80., 
     -0.120320215720866421656789037083398132789959369306343841318588949484649\
032303719`80., -0.17788319517243712691057240322384189334287968762246076558898\
2524876620228162413`80., -0.0387399432254039031370500689524079102828196469003\
64583203864776009600887859218`80., 0.0001663540316703686604539349702773745079\
7704515764809458372339876383894947579618`80., 0.00199897398439340269778811794\
287969679259365432622691283920059322707247280571635`80., 0.000367168772486295\
847479232934632342783571492576270053213992158263464890588833734`80., 
     -0.000048636065535176505913061379994367570908702506538753139701086581569\
989499532738`80., -0.00003208942773116881178815668975867828559679481765317328\
1736514763761212371859414`80., -3.1473120860004242362462189634302930778613467\
1404250747914248417413556088826313`80.*^-6, 1.4730113325841354009381019349807\
1120432940916064064139805248925922312541390442`80.*^-6, 4.9825813561492621440\
616077294265471061796059489680837285658419672297689663511`80.*^-7, 
     -5.170917222679400533287134007054021523145155408407551734180570762372874\
5173611`80.*^-10, -3.31914344427484106949454679808937115130086459572732965918\
552947341073059573344`80.*^-8, -5.1928151886275596081459061619294271674406835\
391197331480789450410185013349007`80.*^-9, 2.43595383899912224572081183749994\
082972906836803758904879043055358921618097477`80.*^-9, 1.16332355071179047892\
149432186944288731309580425112546190925687914974573088766`80.*^-9, 
     -1.736864709228115987559495889885341019595801432716912716135929119538579\
89417552`80.*^-10, -2.8191863780652163695058750115903450016679876380302302000\
0058909600855903743445`80.*^-10, -6.68609999427157158094064465295743347446745\
97934577838187342179143408221559939`80.*^-11}}}}, 
 {1.35`80., 
  {15.784464508272931436554649779922528172317832182486589312027`80., 
   {{1.35`80., 
     0.606011207335337670519555895202343791169350465869606210427`80., 
     0.09620141270007524338722812221375830713638519219278061067633`80., 
     -0.0631364286316759560508590430564738696055104795339182800472`80., 
     -0.05119669707541616969290197979823452699738356996092706941058`80., 
     -0.01773953142079462022980799532753564589139818056040264733541`80., 
     -0.002903910479963052890557798279207028823214841364689043303917`80., 
     0.00018253236052930101097028751204885976791437792517546210080954`80., 
     0.00021096434599502012943724199263199582700796669096021049606136`80., 
     0.00004025808915947451435830793250046637856027613456117684737037`80., 
     -2.746490202075299617898320476008786758269107497052211370251`80.*^-6, 
     -2.833081583485218417728872732915775369482641379817711723897`80.*^-6, 
     -4.009647148944206350049560473829578602968048418192074017039`80.*^-7, 
     9.620182410485824506380323491655778469721712854333507495714`80.*^-8, 
     4.503507686159658383559628640782204459772801626460374497724`80.*^-8, 
     2.7707143775764185750420775551017035844343308539921221956493`80.*^-9, 
     -2.4486433703596679132229462843569634158492303482147716815765`80.*^-9, 
     -6.891740578912867226684593632185355162320064194082914080982`80.*^-10, 
     2.0013341527442634785366261926529899479367669162606920028866`80.*^-11, 
     4.258310860687471911463659913306572833426888554255984978854`80.*^-11, 
     1.771518042675521025666027040335792232314131010810441013294`80.*^-13, 
     -4.612673138349515856520618807562269031845881319788208856043`80.*^-12, 
     2.057069362262853837486620253476418104221385830843177666096`80.*^-12, 
     2.994514803507065954402324048382551917817881516585186680947`80.*^-12, 
     -2.3073712070085911938135016848066898781232515215624383321313`80.*^-14, 
     4.614814018903203548489054158429217374859319294929069981148`80.*^-14, 
     -1.928319569335190676837264052232580376563692619831417170091`80.*^-16}, 
    {1.`80., 0.844632509996243583769951249300088691952620133461448654481`80., 
     0.2539868901282080888551751081689550485705391399329691905531`80., 
     -0.03700040806709584051148046395998775654179452731904895050873`80., 
     -0.07718806771231034585353968856484940574796014465673569821579`80., 
     -0.03883186016740168480330480522319897142412099820348343726388`80., 
     -0.01047645564288284141589637163933206036343725237269580861184`80., 
     -0.001130264649910233344219494686408112687913629390613989107272`80., 
     0.00027090632717792522525206648812987228298314399857176963161105`80., 
     0.00013233650933221185185532328050305974252129919937631954712136`80., 
     0.000016657637179997790447853384143529682618063092727759001803927`80., 
     -3.5134457908624941423920665703429943865470006718397598650974`80.*^-6, 
     -1.6319961891837068102708954913102038318409156745464228403012`80.*^-6, 
     -1.1169139935231608731770819565421697410910157793670346930448`80.*^-7, 
     7.947511370397670688655627950381991011197766179543133210998`80.*^-8, 
     2.3024630257570268829766303842423864210266043752000060317064`80.*^-8, 
     -5.961949292863365694834451034427393224599113075043104136429`80.*^-10, 
     -1.6592406933465757784617189339070373007415815476643050174334`80.*^-9, 
     -2.996612367636984411048237592785239675463085184216712422828`80.*^-10, 
     4.478253449416805912947431624567457347929909406915930776198`80.*^-11, 
     2.0535548626981370444605935485487817552764189589374693970174`80.*^-11, 
     -5.285758124300524162928230673022417361790167218166037021414`80.*^-12, 
     -3.3621483735225417854045879656707693048594566101622563027807`80.*^-12, 
     2.3212608956247009897667778422090299419411048299425642991996`80.*^-12, 
     2.320000288014921086157577662358178236264615571163401161214`80.*^-12, 
     9.594110434627810866542376108686103764075909516804004298464`80.*^-14, 
     2.4203884420392376559465787659145411114403469621705144225057`80.*^-14}, 
    {-597.4486139887803972029433056520459276817177514027012906625`80., 
     -1192.5828424516339624340686540604426198539173806410465511627`80., 
     -66.35615487864125244902496054475260635323005374108328163935`80., 
     285.72474576792272117886307908648002504390673239133477796685`80., 
     208.85498642273949429932461539826595750480024101349057218763`80., 
     79.5064147569128588933182563904455908977044193176677086543`80., 
     16.929851864669537620396210150353777635143337405281288987166`80., 
     0.781331844333953525151671425749120719418268993088992506403`80., 
     -0.7232856610868275596997662679938767230961298875581147921895`80., 
     -0.22803426486497317624395048895804703777050719615799125487906`80., 
     -0.015292225282069599929810121832331398503313322330479016745822`80., 
     0.008721773763432723857130736390024366990701863122903140928967`80., 
     0.002547733811238657811091373310141229307298341913143586446178`80., 
     -0.00002478735255312990669272944781493259778784063327821739327031`80., 
     -0.0001636246576066576295561692294964487605621681383073722836293`80., 
     -0.00003086825538410248639632640792122476787296169854834462974928`80., 
     4.576346160103481064364420736447748549108435399732689233477`80.*^-6, 
     2.9826182201346886313062113572436203930024689756918521023746`80.*^-6, 
     3.053750397647984518967579713135273177536976402236179566093`80.*^-7, 
     -1.1692756593379120962167451738240320536295741366016310487011`80.*^-7, 
     -1.773117992549705938320202710390422244049603155856038990783`80.*^-8, 
     2.073099806456938873502930559258166638699594927120061508258`80.*^-8, 
     6.073943723683674286536710065647113502537435153484512132569`80.*^-9, 
     -6.995984494782798027416124990528770140806666710561561480721`80.*^-9, 
     -5.215330860598212242666259599935891538323676202489615373415`80.*^-9, 
     -4.327652036322658542525393126622766586497372540747258945815`80.*^-10, 
     -2.829707127428546001643899569122071363954021261539631558069`80.*^-11}, 
    {0, 71.16842193242211177727075253912342236006844693753586912952`80., 
     -70.31274130127121215911160547964110465957188106723127808608`80., 
     106.01522107918501417247058168736045619035132237720666311065`80., 
     110.75541973740820507569391676875020959840782028979768460265`80., 
     56.32653933000882597173440467796754466633419981237376788456`80., 
     17.382510190867837491022477998919711427504188488730724436247`80., 
     2.859437724564908175635160836938277991293138514709853795721`80., 
     -0.102072458676527056858012004047468378981975803918274808606`80., 
     -0.1865829475996430538824143841883096245762767342643855215893`80., 
     -0.04247105511780376157369054636980741413874792847615062637673`80., 
     -0.00027605723639064640224818112611028973761843574833229597489086`80., 
     0.002120367613127377686247177330836736872404898876900317834113`80., 
     0.0004207336484644357080233719099253700498005759947726297649644`80., 
     -0.00004556958395802922997005361901222697065257545698523784120345`80., 
     -0.00003518973997473775010187786655615836273631275940719575031856`80., 
     -4.029211002901669246350471715414172063588638606318360987868`80.*^-6, 
     1.507461525998418123794056085595388038701570452251590975661`80.*^-6, 
     5.710607579854687143304874536557614344758795523927024439853`80.*^-7, 
     1.7793028700771015658137814234995925651643473538749027259484`80.*^-8, 
     -2.6492805421771634863309553628818760006442619617779995793255`80.*^-8, 
     2.423455563893140143420591682406315294571496864096522594324`80.*^-9, 
     7.255575375262875921464143030236314525324581052649236110137`80.*^-9, 
     1.0745540736555505804362025495983754085702916316222904191527`80.*^-9, 
     -2.427001038237463219156459838171709662395879046844583718611`80.*^-9, 
     -1.2933047710546728068263213526214532179668529030413304236698`80.*^-9, 
     -1.6315183719722677157018467735684786697790583972557484654623`80.*^-10}}}\
}, {1.35`80., {15.78446450825219286097309453660219349812959282825663312424382\
83331369069133308`80., {{1.35`80., 0.6060112073498078620651749727040626908941\
9264643851487548319788832957045178336`80., 0.09620141270309001992889939538645\
006698942136412175238991114481925785898603617`80., -0.06313642862044138062519\
7625704401016548385850880050807817547825788014297724588`80., 
     -0.051196697053910281945855277328627044317281199754966544419299536156904\
318958916`80., -0.01773953140945566519359837606050375790332935099638815198028\
0070905635536902187`80., -0.0029039104858205166746442442246492941571571496430\
8188462984538653731244413441726`80., 0.00018253235161648545579966699965204855\
5763125500372988540257619498619426468805299`80., 0.00021096433619275802970977\
188667129072623154535743976211482559703193050926065381`80., 0.000040258076702\
594726065322312421886836900586424167964905262878251565347655511349`80., 
     -2.746504099168782253154960548252923515200303754435400607001415165046580\
85623764`80.*^-6, -2.83309556712260533686666611801153431786659718739898670565\
921396856085808542026`80.*^-6, -4.0097780347758318196370624835750805761291850\
9322666374722572288816628451378414`80.*^-7, 9.6190613996686830173758960051344\
035684871917899978520180487245301547769566601`80.*^-8, 4.50267868280486630800\
42963856640486558125276210577906264469392311604978995769`80.*^-8, 2.766278173\
56642903997530610307478808111049065559461056446430229372631421319485`80.*^-9, 
     -2.448624356624369554985321322851145748618288323918283741711652315289558\
2200946`80.*^-9, 
     -6.847103962549881680746282935445586473236375772375877782892814529121123\
36496`80.*^-10, 2.79123642260630317979034185465700690720034728791290573133608\
702525103218447348`80.*^-11, 5.1572793330593651657247398506895664579923233247\
329553218155709674688014489348`80.*^-11, 6.7749842180732505182101605903507442\
696612845731738026985792136896747286497471`80.*^-12, 
     -3.162031211832291413327749872242590620302426025974741861150722696559120\
57062992`80.*^-12, -6.7301364678897295148625709766189348552361549705299969105\
5543951557202527397915`80.*^-13, 6.303109617111914723334758930693711450227231\
7954447693366879269308543354007475`80.*^-13, 2.505997446915918715752342052962\
5337541084929492139073871373524243737565671511`80.*^-13, 9.504141126607110871\
3994384927423943512552210693274515031370632297150165935336`80.*^-15, 
     -1.324981252143709584089367064460455910068653103225341386441972685937878\
91370978000000000000000000000000000000000000001`80.*^-18}, 
    {1.`80., 0.84463251000294608550685521818394487276810648184128182539503915\
273590619285682`80., 0.253986890136176125044465815626043729284042130725692257\
273667102358467253409517`80., -0.03700040806074332765171725965677786205352195\
9553968651731408290541973123785318`80., -0.0771880676943808578261507626361515\
12960927275879782511800935153602720394085752`80., -0.038831860145270146891109\
9079391259681406633013588705705394657877283826255351835`80., 
     -0.010476455633326960350840004157441583141139255733639374642426438873779\
1117126916`80., -0.0011302646530628153515418189135543758874306147543357845004\
421846502242233455528`80., 0.000270906320424954010344157209904222318281206018\
20339338654556146712875610915883`80., 0.0001323365001843538887106983897429980\
64302257489315377921997552528216152340566624`80., 0.0000166576249952269055508\
36419141576762388591708847355796715296320389343635782579`80., 
     -3.513459773429061026471890948704434848337537311121861815335654076940910\
8939831`80.*^-6, -1.632010673218330914780248014551669713243965591831843760285\
33266514166716856457`80.*^-6, -1.11705263551727720177777203544730968723346351\
328426425396471898533231167905423`80.*^-7, 7.94630610365633585844469595342771\
86177474808633669917124619392936811778362293`80.*^-8, 2.301564219353739360938\
1446708375836777191595727647133480221237607147813008604`80.*^-8, 
     -6.009941899959349248286919845219290889966938106874592247232634454793532\
3626431`80.*^-10, -1.65913069630497008249777313384541547158783531016453231229\
144893593718798999248`80.*^-9, -2.9471571799520516899418495212181055508344379\
1396623195920856487701675261446664`80.*^-10, 5.321150712355806210999178227482\
26134300572642704044792414341124383472214661105`80.*^-11, 2.95418005052970733\
992304718753837693306143303627516058837533723872298041939163`80.*^-11, 6.0876\
323258175527256195612505568106217439055537670163337917233399069092463258`80.*^\
-13, -2.617791812343300936024662346931209927187847975779790864115525290637063\
37793913`80.*^-12, -1.7175716013949954148593067037537610781372111116934373247\
4216689293649672147715`80.*^-13, 5.514085971960968082865258534676347397640629\
0414072486628812634875736481547499`80.*^-13, 1.803523559196885473802553272311\
71646113586978543733941850879666101872544301573`80.*^-13, 3.94583030085748249\
910310422880876191692026499777465575626235129174403892100475`80.*^-15}, 
    {-597.4486139892245019178124446351822746594904097297420523691999586118803\
3456315`80., -1192.5828424630508016837109859197239973076957876013658059976400\
0765802066192643`80., -66.356154898853084671102100258495927117792446002666492\
090739925692738773589551`80., 285.7247457301937970528570711784477401796743300\
97334221423842809131206008357488`80., 208.85498635368858562801049703852847998\
7153856413950880719536947599608333474083`80., 79.5064146900008219918540459772\
77493453483449716938873094761433389815663531247`80., 16.929851835579317793124\
2961419121062198959731799996447586507588122825698687767`80., 0.78133184566884\
504347031310582625768777592824164109099282196203533839458577021`80., 
     -0.723285647251764031246942062960459702508313900876225538043807998997393\
79892814`80., -0.228034240503078047833938151900824370089936167194983506395830\
38623650441455948`80., -0.015292190520147140290714174733985175584547322237147\
9054928483519029288688607939`80., 0.00872181523454174871031060195007912724202\
16484347034972175430494789655604253701`80., 0.0025477781352336030005585668704\
4621445017098725650554163611547072186019225408358`80., 
     -0.000024743977472472071820661349661630776045529276301533781106056083748\
9359529726798`80., -0.0001635864403335402182219940127067797289474479364584106\
8232222318985497752638928`80., -0.0000308396265821930244271414800447473931243\
25379964711041583392456340769626095431`80., 4.5914179710663449816633931162049\
968959017953412652954783940309913817288229286`80.*^-6, 2.98169800881120030855\
157514735950154925040528504558521667536497564184608628755`80.*^-6, 2.89111696\
228505720671313694789178524445642488302927302262370730735157733954236`80.*^-7\
, -1.431751296935309562148681464082004257697083431484625114967299932598530014\
76616`80.*^-7, -4.38079246718456294963902461610717475320538541372252519636413\
405304854776639063`80.*^-8, 
     5.6714628136632529450450376851111828800582508508547552824386405147913834\
16729`80.*^-9, 5.636997853394279300905241568699949417752098041589523847556732\
8656140549827386`80.*^-9, -2.969121915130388543678171307202444874270274941037\
41226392928686941096302799936`80.*^-10, -1.3291129459284430410781155722865402\
8600871746027632362115587822683875627856505`80.*^-9, 
     -3.724472441781159649219255003760507614727082114938587366403843371161137\
03903575`80.*^-10, -3.7811736394008257168792647849419425918878142388519102356\
655761062865093318477`80.*^-12}, {0, 71.1684219342321216488057785446158891335\
71793245242767533754789023323962949128`80., -70.31274130655123043408639987154\
1702155467240972230115859279353926879206141599`80., 106.015221068811958369176\
794792631021839017033533410787643437304178352320999494`80., 110.7554197189812\
60647601289421072683682016188866922353115106035908711931298277`80., 56.326539\
3023620109118482401190446906244713267255975620543540833840875565400155`80., 1\
7.382510165866567849909229521345206696231887096990502725431093570622238277982`\
80., 2.8594377126416324785317650870950189107001039410162666096515836214273764\
169351`80., -0.10207246146268799764804206159235178026558196507213866146103807\
6365373543382842`80., -0.1865829456040589694281266334757623602870771693583260\
7855332968703237044912281`80., -0.0424710484453125308546320932160386882893335\
888476921786891243647790083291519146`80., -0.00027604631750247528889697530458\
0335127395654362026915677542862930231363110597214`80., 0.00212038150371189938\
450636938520711550767603483286992104703037363630787037521465`80., 0.000420749\
152686955673106749465438796080118444289876586766104839273684562678312907`80., 
     -0.000045553943871456856879401545563191894643304029622510015034469048401\
518855600357`80., -0.00003517566588749357558083342502218267195325204662306308\
1868930611144111905882736`80., -4.0185172715813126594747372931042448218463807\
854826954762088231003260917295101`80.*^-6, 1.51314755282011820114586584762160\
722879084004273725634260706868797970215048111`80.*^-6, 5.70785685377872332123\
22778266252270218293982310474407770834002303129886344426`80.*^-7, 1.194841189\
74186978790331016949233579811074150113819693094061624078570440705756`80.*^-8, 
     -3.564896633631197004857206776275035549793963353750690217527150003940851\
3544211`80.*^-8, -6.219720529880783530177811038136208714644120017967856117283\
6169757173099784144`80.*^-9, 2.7107072157727539298557671209886278219370349943\
479007757214888555119865357457`80.*^-9, 1.34632290234772146871061429483564299\
145173589552272275997690326691366346914208`80.*^-9, 
     -2.417024008488457329641259937898034904518255851415035599510601695100499\
3048458`80.*^-10, -3.59626738562592936495937520460029073281263601255261200755\
19911486459815029606`80.*^-10, -8.4717132759377425581653720399068038513754409\
943637072601451730452391478526782`80.*^-11}}}}, 
 {1.36`80., {15.8331427644451758405732003670603527623058333722706978055839532\
411306193251637`80., {{1.36`80., 0.614791210427106069032625705170527306401879\
37950465102831151358530670709154396`80., 0.1003548575880809398936912324608778\
4931609640006604850338648928636214166915968`80., -0.0630435399628520242907481\
46459663502127656093858461650948555006402310334138417`80., 
     -0.052316119471363697751036559487379437021512497094459512734348818262670\
475997368`80., -0.01845151193964603865124042214031714560824516430391972167828\
9815019097373960373`80., -0.0031170650932647674611763476012721936782934512670\
3778675557965290717620258755156`80., 0.00016267149368822000541427485833896817\
7780179272465314586820542980606237887135246`80., 0.00022038021912016461583394\
1154886661281642590839049991693799493474905246451573719`80., 0.00004424341205\
25123678247207633913840656385118595016353064883893094146299855616965`80., 
     -2.370332330689729578866415198750259857715353099926759537683444377674268\
0459938`80.*^-6, -3.011538505742699473272472983978330437763774938610048216601\
2430222636052481609`80.*^-6, -4.664183788401725932627753947985173819750091019\
55776362452599089896107244311657`80.*^-7, 9.458174606877133583288458065508153\
8897130407814397293230942845901761250496323`80.*^-8, 4.9448599939309717049917\
989836800478656584521929495074220109945629523343872328`80.*^-8, 3.84848630416\
69022785665322336314599083001958270327587066266751802161257864564`80.*^-9, 
     -2.545109735306080277838869554536443951703667893746059225964065881580157\
8499717`80.*^-9, -7.877661737905536200487781553770307834693323033049987584922\
26430363590997487925`80.*^-10, 1.25785987494325999768337590425595963931321791\
577686078498106980877596452990334`80.*^-11, 5.5680485388632195516919469292674\
926133363221927889888488984505732575999992007`80.*^-11, 8.4196584151489948333\
252894041883730423846609233617979386327368420355066558803`80.*^-12, 
     -3.275061554520731728349530636147415491386572640411969755870199226259971\
30911336`80.*^-12, -6.8130793529511200726214970039376677314957719016237585826\
155782773272778432545`80.*^-13, 7.7183243681459630361822679043639220030388736\
171880662362003326726543710471808`80.*^-13, 2.9937835182387130769258951236604\
2904730335743228334260219465780533364124506217`80.*^-13, 9.203943668596127352\
0639681215916027069226080876735747040655069972029417275544`80.*^-15, 
     -1.732057333719746827076758442809950383342622044034654129358347019049807\
17018423`80.*^-18}, {1.`80., 0.8477981553889473644884808982857985864872403767\
0059557372444258618280631959229`80., 0.25819860477401364112887726235420911271\
740252585176598288666162696178263082204`80., -0.03524449082086920707760086766\
8519027168751523174478849179998642198242697940314`80., 
     -0.077632194147712691218804218974103050692149385095039978905865632781771\
744680131`80., -0.03967523453663343071137709195903242126908041521439137574744\
6632236304825471922`80., -0.0109061728028248566906646103639595487638519720296\
47335703852650539508813497235`80., -0.001236078890584255270129348671555838138\
08170213833779907595515912562063375133617`80., 0.0002678623274151772509735550\
44160682515292551108652914020779699740368155116737864`80., 0.0001391019305458\
85965918373970376386122129818962291535332970135245999908010607115`80., 0.0000\
18722821940935106081314905764794127869272197341195050322269206217179415284029\
6`80., -3.4483603200545679286730365352331136354682413562665595694966876198179\
7306139088`80.*^-6, -1.754298925590988815020057460891328470855925425561798931\
70281395675321826764398`80.*^-6, -1.42842713411966838867067357081243807226188\
91362011681294098707791353635898739`80.*^-7, 
     8.1487274709196782057048896695401575774544675941509368307715308971451056\
92301`80.*^-8, 2.573554664860262821025028737818073283327151598081167144391665\
22479370885431796`80.*^-8, -1.64076362270048391726534053779875259629740881908\
161682951586046652916306895451`80.*^-10, -1.769666397067757467660016099811338\
0285581821350498247352083912761220178916538`80.*^-9, 
     -3.519224807672837137490123142173884797093636440084683610833898977257181\
05239037`80.*^-10, 4.89747457067940695242269809391431501786654977440612603044\
24385169730510815181`80.*^-11, 3.25609207257270036787848667428673024728842326\
195208901752931404783348650459554`80.*^-11, 1.2159786308624790394539272495007\
8338496485211408013099388869371944743405137538`80.*^-12, 
     -2.816172152841776591512209181090468612463935081990879107408244448441886\
63139516`80.*^-12, -1.4048741128309456223433267930038938307630314919928165020\
8923707308896289340557`80.*^-13, 
     6.7014456760435093188535497148684964310736966306498380779549773763929579\
73083`80.*^-13, 2.16732534480773914199092381652092333167405578930104873397454\
460791561081928766`80.*^-13, 3.8776070595546148088649482756863331035677606507\
518359683852512798075079545113`80.*^-15}, 
    {-615.8406078437727692494904232599895549523439346335359017247426551262917\
3035339`80., -1229.8790399295441358166356354024490556128645756545974454480944\
2752157896139527`80., -76.381774086596820653578701730255570766009211130949601\
210090375046832263334446`80., 290.8598131000459386770162362733894469368671623\
82985887779200591747791401966086`80., 216.06832741560454230453226563713099769\
6983876040677467018182058648185532420296`80., 83.4601540450619940276972793331\
34763872062298604499335102793226797599742763496`80., 18.161657785039818111739\
1890628553978768314187724647073168531857872869037633353`80., 0.95511830309835\
915385206243201052662518940887760027030695157888447368787744875`80., 
     -0.751574597786820057430241888952269578843880420254991136921719977092229\
72845975`80., -0.247859136978938704307935639164208324830595956728231740383052\
345099958396136227`80., -0.01881344371340214176392209112588376625338309857894\
83956291762798711240224385253`80., 0.0090924400568116123336856975417266423706\
579288386261283686348937688065487467345`80., 0.002851676699318120906181327797\
02878541921158756603564170227049281795956444363556`80., 0.0000155588212193120\
87465136927971090281195112744131068417890349536050118451094726`80., 
     -0.000176156195318880954922232973205420986197802482136632273719039740897\
405330208333`80., -0.00003643291998883922010339884403313975960026205547572552\
00343741625893999017976855`80., 4.3039058461619396694304641497860498168897152\
479715760004761554640386243222528`80.*^-6, 3.33352174832030946240200095603193\
601221287597231660708246888325605813156127942`80.*^-6, 3.86934453322921192380\
795983583637852188543636080806908990088792273644469492545`80.*^-7, 
     -1.474137771894979385050580233248983999225115287354864726109956594004676\
54857047`80.*^-7, -5.06319850719994138636428402939905604662392188279147881663\
89786729951248947531`80.*^-8, 5.614243261396781167194377407091130729409936128\
7401062344451710316664694312983`80.*^-9, 6.3580558628354072898340727789279662\
147710725132757745348631306779500341259481`80.*^-9, 
     -4.724712786687535912103084100491121721208763507033304784432932227014009\
6517898`80.*^-10, -1.65688498711586454941255825196952097135138495591429277431\
975470802872071081235`80.*^-9, -4.6263527890415197732976076478701728437686457\
186217851519727168189105234092932`80.*^-10, -3.890892619768393649144869935653\
7671197804700195306824128080962403749029379653`80.*^-12}, 
    {0, 70.545288324020235399784436166450386478253015103591765449971829792654\
257249035`80., -74.0955490322000714655557673532131778975642678850481104254077\
14785417327346046`80., 106.23727731854125438812001695028204094205172063156843\
7989440006917960658186428`80., 112.866265964217447058980155965802922961973818\
545748251197769266018558877299823`80., 58.12060405237939263202126145549178165\
0830177177692902015494681070327754980501`80., 18.2122427320235285199891786245\
46016661446152168298733556860922969372051891717`80., 3.0815949145402669843188\
7261282274858136044103900724911022260476958781106401454`80., 
     -0.081340391438368421753391108130268401511419849534822574156533222727767\
497022867`80., -0.19534942554176726367782183733348144531285929078689043731863\
448962655842470059`80., -0.04643409045838744328507640946631974010232138340161\
0427952093624637096546699984`80., -0.0007837438431063191132414191257094480560\
65166918497409561861344439836533316296126`80., 0.0022411841489464666263643956\
3736023307461852827788397269003036639143748066578033`80., 0.00047897215330366\
762643756680363699277827658623463269576574781102914236872650586`80., 
     -0.000041350744313551078781452992990963028023165088912336032597853629670\
624033122998`80., -0.00003837323047223096425883143677321569388188977510177086\
34037632471499834674186637`80., -5.005877298199369613913945145967564855706623\
67425601612098871816767167087507494`80.*^-6, 1.535955598471981391833957718089\
98578080162398794419538773253508055088244414187`80.*^-6, 6.489712244596815140\
80248512820218149631664713948610300777012131510559778579865`80.*^-7, 2.717238\
54767364420471312293036515252864886582618051215531189379946551771063265`80.*^\
-8, -3.7886288050200796008485216402325363898918644920582547950153273069450365\
817382`80.*^-8, -7.3644163736472450102565320633749675918759536461937608520032\
463193287692218419`80.*^-9, 2.97175628740667937788983648666464488638682090357\
25324814524653081440435742804`80.*^-9, 1.536966208814107537753795778320456676\
19247416963436524834248175634666897023246`80.*^-9, -3.18885640413640360411603\
93364140623865252351073954322537653967299375881611581`80.*^-10, 
     -4.478767799868016929515592562762232827263549205266169475314597762102925\
1323116`80.*^-10, -1.05582268669469292334822778671691989240865190265791146467\
935583589712175059224`80.*^-10}}}}, 
 {1.37`80., {15.8816620177145334715866519238283164985281913366511075322984980\
265158852635938`80., {{1.37`80., 0.623588366740842189847790876885433249369691\
60370002150216683279103371243626213`80., 0.1045608381064685015799312278641412\
45430357453574079492910167713968844529102872`80., -0.062911975053705443902605\
219156798632446844110108652539123255812779176002860864`80., 
     -0.053434760805823112106388418473712299961415731389721433147192488298493\
615289798`80., -0.01917781146620516317567481865091692702443868186794793421991\
10716168673185727174`80., -0.003339448313982911603731987555811959198764525109\
80572994447106089222451942958922`80., 0.0001403199208536873788034091784420474\
0706097933323866759706430215097158427772233`80., 0.00022980077359951598173539\
3445622282595003018134116956119952037183726857270346181`80., 0.00004845649694\
2208019265441505394313807082340402088814245488157560688975553413009`80., 
     -1.928200048682478789983291728235075276593943128710256534900754059542512\
22056124`80.*^-6, -3.19099328937838547343267904437780422985800192242405147355\
164347486153574375992`80.*^-6, -5.3746822812152407408261678362636795013123166\
453566641899658762278942762656663`80.*^-7, 9.17095050254710436421110494646758\
54116219579952990610101332848785984406693565`80.*^-8, 5.404130042130152640321\
14899101445556937494942849120571539210139446293002290273`80.*^-8, 5.077606632\
8551681571921709591299524564226264545658824226367316372013786020524`80.*^-9, 
     -2.621132853212697847906801685751450684031870160513038011948137667625181\
33396873`80.*^-9, -8.96939603672127742115988617913040882213938406531384551684\
95927792982782815312`80.*^-10, -3.5835263059776339572752426249931491237718854\
2277504161461656006742924748910315`80.*^-12, 6.229022794163624257531350837895\
2658114532410619146827580486071545515180193992`80.*^-11, 1.158736076939602265\
6604094006959679814110952239453629446031059583654800158644`80.*^-11, 
     -4.284403238604659496776929663400864383668734967826443692224565716550140\
8662297`80.*^-12, 
     -2.632173165925380060286441682607406081053783849764072731351325746035045\
156554`80.*^-12, 
     6.9576373989958588264529156232232227934943847836731866831934626079597577\
77627`80.*^-13, 7.03089186521652472868008425029459821769421667562585211543678\
69640093574275796`80.*^-13, 1.43072602432624604428510939810360737908213717251\
558310765008957185369546335029`80.*^-14, -3.193035649513144567168725122320643\
54961392669886042452029917430721213319765346000000000000000000000000000000000\
000001`80.*^-18}, {1.`80., 0.850923944426507746289264900485350620070498940398\
46519011490495731192889766823`80., 0.2623891731215716434212160765625891929489\
97047749759445954440333303196931555186`80., -0.033463559455975998148216387442\
4953507203976025216210800457786784860821348012386`80., 
     -0.078051989065272671701571323161977739130356622584071983192424356621246\
468173249`80., -0.04051747656575189925242773109465909778694249014163680714726\
2432238244314002191`80., -0.0113437937046640540126630858871418290976068413284\
560239032969228711580313321032`80., -0.00134669810590403310319241117998742114\
559113304423471561612217751896316270844938`80., 0.000263698518892893109217056\
406309825097068066379354877527027528488794153356995007`80., 0.000145955586994\
323045983487127377184205439639784648116959193172025210881123283275`80., 0.000\
020918816385675232170943437566981272080139452165054279761998627985357231941`8\
0., -3.3533890747037084071417435236350897538990327145848856983138703782708038\
091928`80.*^-6, -1.8795201523266927382237941986521702301859641278028350515837\
4103581059831852671`80.*^-6, -1.771389908175546430259280339839597885301062669\
15079932380474961872177826062548`80.*^-7, 8.301084255990179250251657030013484\
0990192472792482852850160113283770636761529`80.*^-8, 2.8605425282616726239078\
9435345225116555187398609572882958781614570748221310925`80.*^-8, 3.5014207504\
3416605405099793141967465077995563597859961743490366931444771013417`80.*^-10, 
     -1.874423690954360527752671848181847885657275736852700981980656996059634\
6886505`80.*^-9, -4.126060018972566825286038299686013660641541811350010294753\
55397547209378989706`80.*^-10, 4.58672131513709550700532821327692385548247064\
33456023566296787247078765395177`80.*^-11, 3.81559281659267596337611824543220\
81285121126248432767446185345229817220985465`80.*^-11, 2.82268861378277050376\
523973786073028421742669887504761223715849292886643859604`80.*^-12, 
     -4.094384176728216659327420381682473660186262532039895143166261846290406\
19165747`80.*^-12, -1.5650937360125093955003881015559588670974983804046948676\
6641701239154865815899`80.*^-12, 
     6.7985750488672070548370212521213099645606604035076527324146009690977298\
05295`80.*^-13, 4.98893048909859490653681719013381078723446135178517255824932\
844247302443162284`80.*^-13, 6.3657873330363352271947362166941860275698463537\
033660474029802669288599175907`80.*^-15}, 
    {-634.5725730542244397764617757017209359947602623979027615773521306817876\
5003191`80., -1267.9264227248383433194248622166296511414478629292133738675587\
8388953803034328`80., -86.811084524720037572327417587624749940562311838722735\
643411858833953419923619`80., 295.9459140025940687938055393541461211123264490\
34622831995842344975083548552964`80., 223.41856048040591745132529939791573586\
349803588712443943370777126996775763853`80., 87.54866446091502122314236646079\
8873457296669346338564140431516168197003922587`80., 19.4584116229125112719115\
517666145103527131741518248343799425464885083410491266`80., 1.145679443718051\
52779250179397687067774159207767681194708567061644330458731091`80., 
     -0.779149553341475136640397450727898178460935694855202471773954949184347\
03370718`80., -0.268833036614796366198235532229405140657839064220077102637207\
315287711481734903`80., -0.02274477408629378636143327982436576453649358090128\
01349261826603565391501903577`80., 0.0094343457509794696965916866960432065928\
342877884296317036260174370010397025192`80., 0.003178480961606679144344750921\
68376581159588166193800807674754206411663660018977`80., 0.0000635067795383767\
00460541572957678055852111568151548684179422264475123414577349`80., 
     -0.000188734972643631531825633125465306089736283779540680307827571529690\
948754215245`80., -0.00004264193679580631379803726010796808274197307180951765\
1062539841898466168631065`80., 3.87460606335851940909789915409174692126389254\
08412664502684330003317962480819`80.*^-6, 3.700423374703713003738148801662921\
72536466446698158697674086974576348461050373`80.*^-6, 4.937795075583767290961\
2932629962072389570335991993332958636391139037344194411`80.*^-7, 
     -1.584466060266285486716542033050762492175817121286516751292352460339546\
46823205`80.*^-7, -6.53127752976142643468575979143565348253040257110614478597\
77395491975963407132`80.*^-8, 3.715431433130898227413105346799027679138312581\
27628798676646953477430430552387`80.*^-9, 
     1.0627662065575527059274164996543756094443913625858700224822026293776271\
09091`80.*^-8, 2.735725644103234111000919351891793537901384202850099221895538\
1035130595495868`80.*^-9, -1.869386155019281306677706121478960149640906118823\
5809858332944275991060104288`80.*^-9, -1.086108946605504026104606876728859409\
75935694246262328602554364694209011109527`80.*^-9, -6.96239854918491476853717\
990911821241907740395864000708938656835420805949320187`80.*^-12}, 
    {0, 69.904872695935062627537217556035232455755430520042743363603097171437\
817616931`80., -77.9438825901091720650604685229586642047440671743719345459110\
36479922299831136`80., 106.41571360013627856827643916465534260295566537145608\
7315715182812683917911227`80., 114.976994236991082883166762317416490735991009\
473055682658181997624880029178473`80., 59.94216374564777244171291116609627991\
37874513040736877849202153685180186904857`80., 19.066967947792420918249306596\
9246660788971792515724793847438147875377346809268`80., 3.31515401956899755483\
929330715467420320906171247923382395893553155868971363555`80., 
     -0.057971803415609726169092640756131310182521839604130971195324977860940\
3640092407`80., -0.2041539312179038194021249343312660384078417938889487526823\
455279610493334999`80., -0.05063507994188531753063821157174538370134843841071\
2278987403543655904575377465`80., -0.0013617739417702171993784632996163416773\
56248452315531206879763564712011094315`80., 0.0023603693579888042999482387538\
5438547567017915483308863859529913037043557655128`80., 0.00054200502476582150\
724557610879608676738085343911563882251576571855599186709333`80., 
     -0.000035890194694548858380847480125241283809045021438887722499323755983\
326209390834`80., -0.00004166112179758792119801174670215240554197497205737204\
74500190227746366876513766`80., -6.115344782003051930177391194560053863151760\
52460070428253590973856747365045706`80.*^-6, 1.538382652667121501312913450922\
63721572570478155405568310464459704281138817277`80.*^-6, 7.315963176560578603\
8341715275579507484403722622263777726328045809176066004571`80.*^-7, 4.2889792\
742231261266054941206853436209967213111414884689015665029241095428292`80.*^-8\
, 
     -4.297775300887120654483807828636106813306934114359912062576070277153991\
232415`80.*^-8, -1.0966750331950750049870719584917559729969304039468744955699\
0553130719400802816`80.*^-8, 2.8214570349132637638326469251208225833756955111\
896991297807930607881457793149`80.*^-9, 2.97545409689625991703091127708069829\
06283216296330104200863261040525335492932`80.*^-9, 4.919081337920978806592805\
35239452970074192110548508716898802745818299426631786`80.*^-10, 
     -5.603127139635341594868037550244208949918924184672314587978366827602484\
2304379`80.*^-10, -2.47597678089082150791953004404145242063214922936653780792\
729772295203301386236`80.*^-10}}}}, 
 {1.38`80., {15.9300238685589963632402943463152786886600235199212478992808057\
970537967105878`80., {{1.38`80., 0.632402322725504252207535415168592553422084\
19730592836187546125198332853491841`80., 0.1088187740659875098334318688421043\
60491405714655860747134482684638138997184746`80., -0.062741501008248702551918\
77750321386020918426587028874474281071356618316051525`80., 
     -0.054552065497462779023078669310564855589898666441716671482798631482506\
8931303567`80., -0.0199182945531883514985743543800963189547396785218934159098\
309566361382076184276`80., -0.00357121230698437569179103627308209639329247910\
375082187023586549076536899848245`80., 0.000115355839221961295929655451339125\
107529894258577066641251277128986999894911332`80., 0.000239194778602992404067\
149524146847457717971649374579914153219189683833065417783`80., 0.000052901010\
960109589888931863398561714713265769646298537416824987295530699345026`80., 
     -1.415392543812772820239886211970320021464507597697092477412439704651544\
3916181`80.*^-6, -3.370416168111282267468239109335106507737779990119066423505\
2079744407549774514`80.*^-6, -6.143006361548469096513150927597594401242596233\
7298019946389822756264567147352`80.*^-7, 8.7428584727332811945305717454548678\
227269185461162634679664558201357716662833`80.*^-8, 5.87861879630155255162265\
615132569525849984676750253637967114702137431852443464`80.*^-8, 6.46342064869\
067288763507542041739999414894057314556143636371621179735100241937`80.*^-9, 
     -2.673719098671255211984014329723462630758397595785178990949284330753004\
0079232`80.*^-9, -1.015402367738052184374847409385030202077250028553364011073\
12752787826016017135`80.*^-9, -2.58469057196390752951506226992766943284933243\
625765981281657268489588645669163`80.*^-11, 6.6424739960243612555725525362074\
660128733845490116656670373817801918200386471`80.*^-11, 1.3853605698132450327\
9781813103225521033072091503959651464939722170438932305109`80.*^-11, 
     -4.536647274009230181854478962142186382931155718147173087114267352004154\
2933687`80.*^-12, -2.99199841766906307567411938794820979781829690788378233630\
151717549175577294873`80.*^-12, 8.4064514324269842373706266653937151902812914\
948388019416793042983577368370236`80.*^-13, 8.3304899044667059551883182382599\
344547676346745379928479070887628675427036648`80.*^-13, 1.4217462111135154923\
5694037964865792108652948345842095907196609377439393389165`80.*^-14, 
     -3.985334163399985095679950196225663067048861837563267503761718186090076\
57227699999999999999999999999999999999999999999`80.*^-18}, 
    {1.`80., 0.85401060286204412383291389629548733867162907407721655844763307\
52284492662553`80., 0.2665584467180703003191031042865877887139922726212367535\
5509431264870610773062`80., -0.0316583352680219422154279121499472176739846204\
67751857065839783500701784168197`80., -0.078447453960959954111871704913196780\
439578663290852743114777910199527171676185`80., -0.04135821527953000430918830\
67218603285044876985943728337793703052148393148438906`80., 
     -0.011789188618422930820728829214485086307885029766568604601746322108548\
5129146794`80., -0.0014621847318914740611385541488429817765816256170031557016\
1724894494606069036401`80., 0.00025835611760026624752138105792726696585647952\
2952988057353058214149575407231505`80., 0.00015288333898051592762705365395788\
321373142448100716952815749035982700645268519`80., 0.000023248179187373648295\
2060500419246763009455306373868625487053181677990123625891`80., 
     -3.226118507627889346048882411885478024509266767766483288263278976216658\
77293583`80.*^-6, -2.00723412940342803927449604463709698820570642608181676438\
273919604575892216376`80.*^-6, -2.1471582355274374962630063463114414420216945\
416390375113594894155917481104519`80.*^-7, 8.39617819239772593294736985674144\
60025403031833319083978457580770662505453191`80.*^-8, 3.162124549379750965521\
7991522174090655392205132960726845794308017027753170993`80.*^-8, 9.4821332635\
831792543522337380312104679756493941845754559748302235022243733085`80.*^-10, 
     -1.972800587758786924404121348732646879022511044081137529459795925173779\
0685133`80.*^-9, -4.805311233921879373013177991978104909448636317923379499881\
1593373808260315517`80.*^-10, 3.852268677209690558791718830571271966125013190\
40948495606464954420581743633253`80.*^-11, 4.16491317681434495792741042369168\
25931875869060901969368607806290870511343258`80.*^-11, 3.77418393760098063818\
699838035971209365763297906607469605035778730729852518714`80.*^-12, 
     -4.507077979763961815712550916127723126256055404592946193198853924009450\
5351528`80.*^-12, -1.78488620872528400846377801768041157061764865720680532403\
439871697757181342173`80.*^-12, 8.1249780895511975843682285414079908120210608\
033994751368181191059067673734027`80.*^-13, 5.8988189633706253011168981404740\
9963062104343749220395074276775638774814029945`80.*^-13, 6.474569686306117914\
5381198145926116487583982618237764562203882415105362382949`80.*^-15}, 
    {-653.6473713650293868618321304958711953267255683980584684082951244156206\
1159531`80., -1306.7322219950079834321952765170732751378682531773892516146568\
6553981379945303`80., -97.651095883085945258618163091850262315820679379660293\
656940925456453283132593`80., 300.9782866867424977935073192138190667496267030\
80082250198424118167633747851334`80., 230.90507320058512565517883992892953601\
9749028216057348001031319446312506533547`80., 91.7741163735738800448898353492\
58086186790294037248153922770036596505528797434`80., 20.822272456912127407380\
0337331732988323469133135512848276104424431404829851333`80., 1.35401005665453\
760989906934389301110976438075997806603197752669060511143582286`80., 
     -0.805803557592724784324709876327201087375884994952664984192356939185252\
47462341`80., -0.290981072744829663372737191305165314573993553931101912628229\
498804180984851112`80., -0.02711574378314201889793191237203541206946171692201\
4370247586628460558364323555`80., 0.00974036260803973691570642337116620024477\
70972419380738720474641772549725731854`80., 0.0035287151664776420994314707394\
7500175006120347404928321541359368131362755803207`80., 0.00011986180456790069\
0447349670266131049230865776156349133430759951039441124804417`80., 
     -0.000201183663859969144585495897922779504929981370956250535040349823848\
246506529758`80., -0.00004950785328126420613052534368879530567710268691287754\
029155828034005440419479`80., 3.278850941571148829684094469740737496026545789\
91717590767784564384267811694593`80.*^-6, 4.084980750148397158145077624475877\
34084619630677406247108884174301415608184694`80.*^-6, 6.235570096529774856225\
6643972765501745661296893168693298052475261393835901942`80.*^-7, 
     -1.593703784837414553919986335546401532510283979785381177812816460014113\
84259275`80.*^-7, 
     -7.473358778806671782045154778579720626172022520515384211905172770888513\
884642`80.*^-8, 3.08832839953206387870326993845393733289513566128907273822635\
067363104636695637`80.*^-9, 1.22487726956482028687699533192817308932859350169\
400089445758627132551044279292`80.*^-8, 3.20101988756334301607516472407611566\
882199016643036958741696692456507796427854`80.*^-9, 
     -2.285022234626572950344058946987733089848844284197068835580625154025089\
83793717`80.*^-9, -1.31745647390403790788553606602095281615821141267566535094\
204958273343177709963`80.*^-9, -7.4439002388927303751710675428827221168162201\
946900818892651532841731296821514`80.*^-12}, 
    {0, 69.247203419233524894500709262723744826573750715413920169597796853357\
90176431`80., -81.85773616959338769802973585777134342380276643859440194265341\
6877974207936862`80., 106.550115392814608919311808449076262207174594031034323\
064341673222162579952286`80., 117.0868943106688875188220182163470211770730451\
71077540278099495157145757767504`80., 61.790923175858138208115897012938733173\
082220141343464612517414724124275675492`80., 19.94691693783421496112253059573\
61229766901767589771964100394957732360424553855`80., 3.5604339584437592586816\
1701520710002856627545687283446691544503399316259612878`80., 
     -0.031810552636539685129904265271239701025638706715030181025903310983219\
652930121`80., -0.21296551518013718307451868635494944559148710044353620118237\
5470164400183476471`80., -0.0550796624393624584064688142133151201970738009811\
102977459009223355620118935855`80., -0.00201534542382849441680366847765824700\
35327355722641593308185854631044096372203`80., 0.0024768119525340153886366236\
188839458933177915897108254599154185661448212666652`80., 0.000609991788149420\
44396628768341535091446805060894125288016568685465158033662389`80., 
     -0.000029037525212533974720317143689255724739814667536896875704936237468\
6353877133848`80., -0.0000450223515432310769967649932036086790579784459124350\
10988890072634322300310865`80., -7.357937682647445835870441847223316093644202\
2053675613335506022810681983537457`80.*^-6, 1.5154100499987440448218518538684\
3000041892619177289720394630018458594901769319`80.*^-6, 8.2021995077937298909\
571291683501562345994826859991432242658811078854956640213`80.*^-7, 6.39026797\
81624878910611998102517972109895243573885443614737026842475452058606`80.*^-8, 
     -4.520234246023792165576825840768018648840099776728284283334123688361715\
1048702`80.*^-8, -1.280336596101660232334622348319333571196373855543821439844\
3963814913669311707`80.*^-8, 3.0305245593490881031328221577275455202755007815\
003738837415638408606777091376`80.*^-9, 3.46593070116965960577965486759516556\
466545249205344632904917733902390550729627`80.*^-9, 5.69639053878090954193901\
29634791754579417834505450216962678292111357587668755`80.*^-10, 
     -6.818723768260922018565154781050935480041910535522500993896628221626734\
3995657`80.*^-10, -2.99501674899943318143633083988930671525490805829670802841\
66732224398089807303`80.*^-10}}}}, 
 {1.39`80., {15.9782298905538118775450165675241015906503191920563927341231568\
733308562050389`80., {{1.39`80., 0.641232734302162859796672841305527947291915\
031155221331829823114329349703641305`80., 0.113128089885029440403023298291679\
771151664632120327908580948595389256213711552`80., -0.06253190046789368447414\
2295357980232751512190388854740710599537186177753058745`80., 
     -0.055667482786677483797464203593625028493434378135224823792939149160606\
0064470983`80., -0.0206728172253996218315094894230670305664076304151552700295\
438836540272394571336`80., -0.00381250457494660122350906689237844633705594838\
160701879624020379309274265412813`80., 0.000087656202690475453937019959031991\
930381970942805502652120586774757516648434888`80., 0.000248529246851584588228\
355472349019930429149252606733814217903386011976685452145`80., 0.000057580151\
989703034121803794901043259459221777103019699979279306536270986849733`80., 
     -8.271023289755996359677027921688438714382631808775447397895499607772674\
2182003`80.*^-7, -3.548672301438603720458903399513353835222201965926646678036\
15656601276635099443`80.*^-6, -6.97076760732335659690529385534794291025129722\
09551495403834984775699834952202`80.*^-7, 8.158298369356406036448415763321479\
1570545046233078127104956807621028938151375`80.*^-8, 6.3658064972865766667938\
718461503706352963252847998533484472164458202657592315`80.*^-8, 8.01476227880\
46436576535766782276369661772705533365157145572747853778816445455`80.*^-9, 
     -2.697598006418346721382551500312246266219397035792986529547787723732274\
34757818`80.*^-9, -1.14139187814017244300490096119895583848147762507040167876\
894573071988502644141`80.*^-9, -5.2415029068011473734666836507255959056866305\
532751929003445327713463458044726`80.*^-11, 7.0147369411896355692311970294727\
662616445724744228173396918927093333430686965`80.*^-11, 1.6342021289221112647\
7539956569447817993170199750415675382753694790633774366316`80.*^-11, 
     -4.730654724407915878893410036047798564707991138301016515140475867468808\
18051226`80.*^-12, -3.3506486740152317584773827528585450771591024357586775563\
5511498710686629813447`80.*^-12, 1.001047108028000747495556297218897976311319\
6511819465433842384492098560683314`80.*^-12, 9.714355753895757405027086738847\
6343571909624876230186007999165961482512897975`80.*^-13, 1.360208862064283686\
1950272974917800608594349542573895401356510428849431646941`80.*^-14, 
     -4.910050098761999716921398607030791869079988841390549444484083450830530\
688438`80.*^-18}, {1.`80., 0.857058839690007758405206663604288123686360282589\
47249721076396036041836670971`80., 0.2707062922052167330310177197011406774879\
26196373591150120029350162028858672496`80., -0.029829527223742463623500174332\
200562610967848789982438033228574093697124887225`80., 
     -0.078818603617355669303078756465874864145629983100478221888971518504337\
697715439`80., -0.04219708689623381513002539548189742539590349864728808394224\
59287285745786905333`80., -0.012242223336985443395287993247308605394618556359\
2843313270612338645937266264028`80., -0.0015825978094854109092150441707717058\
7327938327023496968642581707993396677878326`80., 0.00025177610857835378752513\
128166836412197290780136187582615837453416087030076039`80., 0.000159870223674\
26124388491990872375993405351532560451596738615619120812999681149`80., 0.0000\
25713239011351802187928377205723361086116695903277966488428513218077050945693\
5`80., -3.0640769343424020373468172311597885598538418107905173935327715688482\
5239868353`80.*^-6, -2.136959244909269924212886798940925503532993355778583227\
19776501090623306566386`80.*^-6, -2.55693432014639026976711125691006646957644\
103943505106553720220225396200427183`80.*^-7, 8.42594969003889497830054461683\
19282268926560386729730658307466103922056006185`80.*^-8, 3.477384646206802184\
24367407457861278084251319117444063577322443925537126600595`80.*^-8, 1.635708\
81831502305013694019010389853131175374138934588196512638085302558319812`80.*^\
-9, -2.0618928590902404496972716874901615652097964654277585899861652122122819\
296288`80.*^-9, -5.5408256717505441820261172294749782605374462264057621651481\
5428419137118214634`80.*^-10, 2.901597039005027840734787457283570689055030789\
0013991211706831517351641487973`80.*^-11, 4.507984728498190362247986615278566\
08715683838622555663076768016382207591123996`80.*^-11, 4.85564768427624454272\
83411433306714221733756777556723779667553122885764794234`80.*^-12, 
     -4.901225889314450418575645294879544101870531285650572457822026799021743\
95367605`80.*^-12, -2.0026417800628592751842332492393378779010822677145804066\
3895086204406880432875`80.*^-12, 9.570069142046252180287540964233350543184929\
7271879923551739318288394557062414`80.*^-13, 6.862203683248938375780621819293\
78982213707067973153645786809611011757039483975`80.*^-13, 6.39615913716496629\
24680664596433121284000209108846458492432303024072965327958`80.*^-15}, 
    {-673.0678642717935031372189120533489782576214435164372302088034038065492\
3141598`80., -1346.3036664630732514667828708573409849512732554589320663262080\
8341564159112743`80., -108.90882370987168095222209944401567508699333132033358\
230179071714689209308318`80., 305.9521205141283118637899389491829682704341811\
99806410381041553985630686500823`80., 238.52717868169507598836366415635760476\
557112276922237647346777092120150496776`80., 96.13864944927135116264168358856\
7284240625172147133130795384487996462445247205`80., 22.2554223328077475669407\
611783877160604680982066486918880689015267404384516196`80., 1.581136959379119\
29596892829440503374918203935314375592185389804373099117845592`80., 
     -0.831314376539600921889023870573960054279797946946266462531042666164241\
04779537`80., -0.314325917860518199822326282882794077781758299530462341108387\
41870847757300013`80., -0.031956909728639100944327962846308564332591362379947\
9728789019643936481750017797`80., 0.01000267789386656764112075246664475168659\
94869940287257706893289366533076882069`80., 0.0039028162592595092861372983345\
784686537124822788137327460745009659285434928551`80., 0.000185443372342379485\
231204189707344224573722677007315305490121666814026328892333`80., 
     -0.000213323813913741596394842836164470515583052926694632455626496352610\
916509897401`80., -0.00005705784917896447479600157185523482049741379302853866\
53713687271663784165614603`80., 2.4937167696004018117021028853999586060778454\
725643106624798812052481244980108`80.*^-6, 4.48181138187311369889875345177253\
047785117451244168362223623957280046916146166`80.*^-6, 7.72218625664231574859\
90728508699401639002962420135193552015499203583839854281`80.*^-7, 
     -1.567801064344556785103477931355549250724611848841369235186416832429480\
93410771`80.*^-7, -8.47462444654393020827669431272408697922687763146634205471\
43457558120445655156`80.*^-8, 2.203554380082911167806806821983259472834185621\
95320136338722367851017381339638`80.*^-9, 1.393845095561281041223956047435024\
6023840763971008767331945795186814202553768`80.*^-8, 3.6771568520888268779184\
2351474199172123311703663975833267447104003441196274135`80.*^-9, 
     -2.750939493100241406127208801281079776799132297750783279667317157112285\
76637975`80.*^-9, -1.57146234357841048689841039203586747499715723743594811128\
97147857218652531333`80.*^-9, -7.77692889092677759315935001087304663343291674\
60026364626228745506941708641054`80.*^-12}, {0, 68.57230812067622078497905906\
1573172103386750967367577265641653007079436254326`80., 
     -85.83710310867236488200345607161583802552835701732774202767086074945335\
5026942`80., 106.640078297862640018520695875789658686194299966305749399277707\
915560062904092`80., 119.1952617442428816296318225190004288885283313838274207\
50714478698838121348615`80., 63.666577457465130310142143329095670959262684043\
339667906711745697284309181282`80., 20.85231084224087436811224931658884033121\
42278945847617343005691789951510431253`80., 3.8177534219456952038749221432196\
3527943097684949780026382143637596682876142886`80., 
     -0.002696616733764216993751081169168231594818430811581184816592976780020\
7922241519`80., -0.2217509319339112739316965709852354177902019358292881972154\
17532253387861966218`80., -0.059773069477502885489770957372494213973447868417\
778374561741119450556372232745`80., -0.00274982045756619994367767520433581468\
8753186012828332261623551202684997073497`80., 0.00258928587897743278944913714\
43518334941429575709873435450300124157517429984763`80., 0.0006830676121080043\
770457455066765049054311841325879252328098552815858768455096`80., 
     -0.000020643228288060176821863494633100141150791780953553898660514271575\
77968434445`80., -0.000048429276908097516026155746454091610647565295971065467\
29684255713513478204178`80., 
     -8.739547156078969437350955403775308301089207989017696775981530337955542\
567844`80.*^-6, 1.46325321086436364454167526146873033708519097463059806618648\
019735034542860907`80.*^-6, 9.13687019228726243342726630606288924636785425325\
39209660472936192022110338567`80.*^-7, 8.853360311333927651754799362389116005\
6648856565244201677558739917578872391805`80.*^-8, -4.695883798468552924364378\
6108642071997629299100562585832074726687129180590801`80.*^-8, 
     -1.478318937022107360696164034626763552145083964629842883403276195427756\
88236579`80.*^-8, 3.215694069141735553079246390818634460539617024185784932045\
6771672259901999913`80.*^-9, 3.9815312239973652835508999147324759631090659191\
2104693309743243597362459911235`80.*^-9, 6.4577013325878243719861389554920757\
021083651236101163708264993026673509530659`80.*^-10, 
     -8.167334234578878591868107730894164865886690828942162108982964104079300\
0780847`80.*^-10, -3.56136964253720967590187507076741052308946568510764695389\
716734896098235318458`80.*^-10}}}}, 
 {1.4`80., {16.02628163098238160916048591942190123347142506140465401083937784\
1049011581375`80., {{1.4`80., 0.650079266566215378292461541768749463155033538\
28407101204702988986901244009667`80., 0.1174882147253944916884049995844899783\
75287340354151649603918394525557095449014`80., -0.062282971158507097039007477\
8719869175725302173606642356801093381123257531474257`80., 
     -0.056780466974649302567094996763398734164798607542609137319130122476991\
8254314225`80., -0.0214412272356525353094655695803796239379748239600909250098\
770929893915857541043`80., -0.00406346785932340903093374209891488981604104390\
833522480202312609864790064890874`80., 0.000057096835996770113322840597031073\
8476880258969688049294456140312963632565890474`80., 0.00025776943142760238681\
5101096297334168792709677725097528320815320292018106510267`80., 0.00006249661\
4365336018881097120469413114585798808237479838587212478202311980567518`80., 
     -1.584314021357206009607884709735556595345860987686819013884662534039002\
8433244`80.*^-7, -3.724526635256866033341291638148489812219177329220114268480\
28521724176228598862`80.*^-6, -7.85936957849928373021418757962643104699251219\
02025686566415278536998742791392`80.*^-7, 7.401174213444317100208091792939152\
6072873484373604832089721462277094465069487`80.*^-8, 6.8628568312580430504348\
320518507699349144932652499753713561444371391218822423`80.*^-8, 9.74028743121\
95009636557623308594792559877251622816282707652947012688555961715`80.*^-9, 
     -2.687772253817120668948748676212882025770471182073770103211823407509326\
828198`80.*^-9, -1.2745263742927809675753898761051150312662800696776800916660\
4888517740286561744`80.*^-9, -8.370704461980385512496195924651470320651975082\
9912267334538405914911923352709`80.*^-11, 7.330583431198024500428448437520852\
5513212908397143914285542266273800435220424`80.*^-11, 1.906552460412733831456\
59712823932566457201282520204602236979603819854700323343`80.*^-11, 
     -4.825317357438693083382345445560958006729162518524050528146517362475797\
45118976`80.*^-12, -3.6857332445918388382225205765200129579122163907312595626\
751846996923231637693`80.*^-12, 1.1736726975443788653356819810422089732253675\
2439910178296463514064131732415554`80.*^-12, 1.113196659595788381613246121493\
05354520508467004426853186706715500397897019162`80.*^-12, 1.23054111388302914\
615699721882410553571314219817509911739547097963134804897451`80.*^-14, 
     -5.969862141828481754388067302606178730749016778658537252588894258295338\
47913199999999999999999999999999999999999999999`80.*^-18}, 
    {1.`80., 0.86006934759794335100513083583752895029879860409156268861810861\
628864695551212`80., 0.274832590598904321739127156696580198777140071330727859\
14742309024685100871781`80., -0.027977831935887612680719300028161584551659303\
3015224290902753790456946081771573`80., -0.0791654655142142026742046647671238\
33116553739668209074936776181338315085132022`80., -0.043033734923636241722752\
492289345767929588045016247596979498428605671778313553`80., 
     -0.012702759408518587942221991469692245594348076397891662929723547713554\
6484220182`80., -0.0017079929604786856159041152384520923020668211135601635716\
1175965533122124224202`80., 0.00024389931681858973956053636134919028995780483\
1955742293689311751459281729248904`80., 0.00016690046125005501512166693992398\
9291534031958517102045130253633060922765028858`80., 0.00002831607653743132469\
07540631021018957813070737421899193439321913748246198920876`80., 
     -2.864745755849199700388254486381392009341445183377643645768819405562248\
88090265`80.*^-6, -2.26816367272011932200968661576452131456496830237402801750\
37615236527548336856`80.*^-6, -3.00181956126728275511973636893236881579476540\
459829687398358723432101364046536`80.*^-7, 8.38212920970428891721957532630816\
92584318996895218058211159761110204708095955`80.*^-8, 3.805312215789223064258\
05254595653908178773811136021374440788094590681734453073`80.*^-8, 2.418376536\
76521729000275314419039731667629929642961313072862552274893684392915`80.*^-9, 
     -2.139275407957124239782840540543977588772351600531237978825659975545142\
46484527`80.*^-9, -6.33259962061377029932297348650844657424628511694357754090\
92375195370341861571`80.*^-10, 1.70836868259076935066900664707621734241377999\
563031926629355713047665209092502`80.*^-11, 4.8376627282627623980568031844658\
1355145379815304668754017469037146446211209883`80.*^-11, 6.088230561482915939\
62362632223321829507119967505247499940185808963916566601555`80.*^-12, 
     -5.244491639593269129149564476104243373432591745876961122135254999144212\
9133851`80.*^-12, -2.20373900021731309716608226199181246754721821701714812704\
608852313544961768775`80.*^-12, 1.1101433417070452635474691811524386387794202\
6914987901840610805627366326863532`80.*^-12, 7.844196041178874765024320250872\
30394846243672538697542325746022479241884114736`80.*^-13, 6.06890792042485550\
532171003992700187443253417096837384785906314161689689639685`80.*^-15}, 
    {-692.8369130193064703390809045632831835515825251157019204573559864766593\
4470834`80., -1386.6479824821360972775026668649054917120217310245787487468068\
3658052329912353`80., -120.59128916164527108677251812239278098306345066254085\
2580629992006702444084858`80., 310.862557078200516846729076175766868954313110\
030043252404057064718581442607466`80., 246.2841159249260418073687421820743888\
8639261010598177374078223905286298931075`80., 100.644371432867607979618818755\
854354136878937228301137559847120540776857766745`80., 23.76006518542929615164\
52733864405541918499591803111283690366656659144528976269`80., 1.8281190358294\
7128821795989690985028962342853100708671148237452513875880886394`80., 
     -0.855444050202366256155419083372836232200129550813011792792139964764022\
8124366`80., -0.3388875500631633502079222870464221408577115867043633334472090\
16947198764621582`80., -0.037299815351564750148334479810579041732611015370132\
0097103209284475708073923266`80., 0.01021278234160766663379970926517770706387\
74829242410604995254591763048696778871`80., 0.0043010918536989678514949704579\
586888029225669157202580368152028317510670950367`80., 0.000261100757377455281\
762644262068639965234056975368409533332038248654389531066004`80., 
     -0.000224958850791522140532911841957371452459444594641465400041749203774\
77734869076`80., -0.000065320002938397602309337278332939505651916633387861423\
594281762792560288433763`80., 1.493530687646865171191802980011565437362867033\
99776252363139648518363377609186`80.*^-6, 4.887110251324679797965592501672709\
3682284033934210741217268391076622353200465`80.*^-6, 9.4133149739049303748949\
609274998227312888214801038863036387558754683143655137`80.*^-7, 
     -1.498434023971587408415473261569058929850492294064583444010903836082171\
41476248`80.*^-7, -9.52686053829186944576640500053477778847077487804048211015\
68375628925458538238`80.*^-8, 9.654168314144354025879952454983279822054915286\
0528479877260765197545152912962`80.*^-10, 1.561124040816414457501677532784149\
9263569453106726523008764591341889729502693`80.*^-8, 4.1313514737155057152586\
577880796190844327822532978744350296782817514825224215`80.*^-9, 
     -3.260358705265012347932687637861384870710598391292912913947719402197201\
0095806`80.*^-9, -1.841280752227319223470110825044696253793371005092474737700\
1919558256354237495`80.*^-9, -7.882021415603772101190293622402261854906684587\
9490533187528938520336761820328`80.*^-12}, {0, 67.880213711005650469823150680\
125392181904836649386490541660168496727721218835`80., 
     -89.88197594924251414664196940491967524248895488050857113905725493140242\
2429737`80., 106.685207778043088278820812071294523098153465727425239516618329\
54373073090213`80., 121.30139801414024914862902837389210248598304628304115356\
0774922737508239773745`80., 65.5688124012889490770583313225618028296128698943\
16560498912802496077299954268`80., 21.783360798427567831197132096462926213963\
1545017857451313952865655670529756746`80., 4.08743063950359687304770355783562\
91514975657552355348532041797175024993873902`80., 0.0295338293938884912411717\
985459618454237032634497298772650750771722678909584655`80., 
     -0.230474598574279480446758358740604597106507842443039757730296523250538\
289306408`80., -0.06472008708624645562041578846870101164993849871924885456451\
3111321491287495707`80., -0.0035707159090520711287754688307997145671563274380\
76309610760267740439791505743`80., 0.0026964507490873516803120493911311296815\
37471075298500939558733633272942721653`80., 0.0007613459835226279514646068327\
8290619891977634310229371998491806750972113672738`80., 
     -0.000010553659444647273388089186307064060111940390412162850478695519007\
9587982597475`80., -0.0000518524419043498305619941502025666333843025950035043\
60150290809657917020380316`80., -0.000010267187467780914931888738024664235022\
0005417604016811413020757949417251871219`80., 1.37733959853498603330376639107\
584332437730837587130465832534510999727437756293`80.*^-6, 1.01155100679136682\
114524774512570835776090838678011171160739687925461727983048`80.*^-6, 1.17144\
074173957560234328800618016935461223410299359632771015418843230983538552`80.*^\
-7, -4.8089674228674589553468493657519959399540865179369106761572505664343539\
795192`80.*^-8, -1.6896861596228993329185277675306780167180636825804465180517\
1805397484073043333`80.*^-8, 3.3504704811478455431923734482131113399424562301\
298538477793981790987786592711`80.*^-9, 4.49822230217117906784961850295646805\
09133899436120477370149016185876825588201`80.*^-9, 7.126174365925403029127441\
4350752511413778720826420275016309735953939040794392`80.*^-10, 
     -9.625647054984968321306435386443656093368454456851067215692343996623827\
6442664`80.*^-10, -4.15931630783543531415408120920860079143456733187385447369\
05643753877933193114`80.*^-10}}}}, 
 {1.41`80., {16.0741806114343252110057386380287742403817022180511632078796275\
955206332227463`80., {{1.41`80., 0.658941593490480840045871885921281552542766\
06212953636653256271381134575375932`80., 0.1218985826130448622934886917546285\
95309573965314632608112818259527642664037084`80., -0.061994525457146643235731\
064992483930870417011618648692530931844656459203484762`80., 
     -0.057890477668632019480541869746777479309339330344316253437224095223161\
546749336`80., -0.02222336433462553678511620024460596857950684581987422446083\
1342217411870397441`80., -0.0043242400475703206842399659647010703398820388014\
347181846349621054133286545632`80., 0.000023552551726802228075978653309304227\
2795419569343096549389892618290173644086466`80., 0.00026687882746704320362828\
009265671213931576244896451692349723734021307793676821`80., 0.000067652558893\
337577084948595225821069380315291152234774520438186218455057356351`80., 5.955\
9669669798690038441195952398496092133771676565889509488327209539965268906`80.\
*^-7, -3.89664462662122041260186767903684823331374346894594295847415459117249\
66351072`80.*^-6, -8.81001579821634662835648228696058221686858491239153361172\
38640952915750103725`80.*^-7, 6.454594450783218130996596707061147403760199564\
1761980590295490525326980083779`80.*^-8, 7.3662295371084071344745584965028355\
696331115018743405661505737811564118601285`80.*^-8, 
     1.1644703476107094104358578860819340853856217256104613056769082146793662\
88817`80.*^-8, -2.64258801894017380106519341662296602925067041762109682236688\
422730068239363444`80.*^-9, -1.4173822757470815225810190384956529979207583100\
8819364126844316338231312087605`80.*^-9, -1.214920624988444181435935221857218\
11680122171873882151222850821599929337496192`80.*^-10, 7.72720885774693532059\
54514066443995632038077040877665233479063121291526233332`80.*^-11, 2.64396201\
26849784027349887446230044470040585477076348772818696452301616923088`80.*^-11\
, 3.8930446543066248089518035573624621137300522774911237889603118739921463010\
029`80.*^-13, 
     -1.724158454241780891792330866577147195582036212347159848041856499252622\
979068`80.*^-12, -3.831088867727025195976351519678864801676643017606584086801\
6684931589784003708`80.*^-13, -1.78513535172134795629185796377378396233695488\
241491814378495787749628349487876`80.*^-14, -5.641958925399320476137883002473\
56662853442977773032043406263754845786286539434`80.*^-14, 
     -2.964736710591271404392428420821145321432205280010098319796088028905026\
5505633`80.*^-14, 1.825469343525690466164171267011331775782392903979682606105\
27499440931742486178`80.*^-15, 3.30818617115639255642330229240564333693266564\
606284017510300229702515705335265`80.*^-19}, {1.`80., 0.863042803401825748481\
48256721888890900592760254929126874865316038649174033913`80., 0.2789372365966\
2181189243038831534538047556885817299625104270824718420101624868`80., 
     -0.026103933661452212051383146002232279630228349375238702711056368432733\
7115796468`80., -0.0794880792718908829488674395211850036462154160528957970766\
48407658641295970012`80., -0.043867810261584610938844093650082174634716097553\
7868129994550630800416586029906`80., -0.0131706543764628349041871894906720490\
935154876732020416394548007541680163048873`80., -0.00183842236959988558948904\
025804212583421989045096418759220046978704845184538246`80., 0.000234666478000\
488063246782691881203992469213166638378859586268648554599439248038`80., 0.000\
17395746396581325396491144306805464370901226711228497275146329386115356282172\
5`80., 0.00003105851013056174523474877558272311152852345995094646963080307383\
08636047708815`80., -2.625566899707209100497246773312685079799851372031646708\
56855566983424850375588`80.*^-6, -2.40026729927868065067732670189627456881581\
405525269298737760665746464694645693`80.*^-6, -3.4828361860421562299754619685\
0899661236842435768843276145383987036411836880046`80.*^-7, 8.2558794639891472\
587747922744053729841291130629172593148447472232832483646714`80.*^-8, 4.14437\
826490171655712614902636733370612309034489151749626648427989770262418944`80.*^\
-8, 3.29798164255688668640932021734033400934419685416777259981986801833008223\
22223`80.*^-9, -2.20634352884600659604417752796770421345733701346479098359413\
599980093731779307`80.*^-9, -7.2120836160622838134629044257447499044136822763\
0058870284851737786470567314995`80.*^-10, 1.363356052720707423832729714824182\
56805778408736379360911419312328159042128396`80.*^-12, 5.34387701923122741327\
371420446256767634363188260356089951898153155014529442264`80.*^-11, 1.2003830\
6424054568053761382590845696588460972701304611726705872545625544353504`80.*^-\
11, -1.0737078066760318474204471187656987687563980217412911210744781029682791\
0354927`80.*^-12, 
     -9.897167325078787379851894956274752779242893480842799345118283220197301\
517707`80.*^-13, -1.189814064954342992449950067681370120291652315054978388379\
16866673707150265556`80.*^-13, -9.2624738329229159948129944014819564389041877\
940405236419263448601680531522778`80.*^-15, -5.315381257372355092780727922263\
6476662941556025992218634103545722071664764881`80.*^-14, 
     -2.396152960076477487580210993016094107753641372287614971659775472606789\
91088362`80.*^-14, 
     6.2175615432153639098949962610033174035087103364794249213060428234655185\
0288`80.*^-16}, 
    {-712.9573786037238753231481627877530682150486204350767041237801102563437\
732639`80., -1427.77239409559922940566477056438272066226181118868096171746095\
594993191942449`80., -132.705518758861997357165544916632162595733982877073457\
044574731207231413532107`80., 315.7046912898119452104669080615344022792520448\
76223321265286701769694680102386`80., 254.17505028807686298518309463707305258\
3884429444691453072582464312626503862519`80., 105.293357032363726523226649252\
780590763104081381917455571251776382019718180388`80., 25.33842578132565193457\
20821145585509449060955274517759874172650563344413719705`80., 2.0960472560532\
5905657778717646333087391810162934735166327332399564005216181473`80., 
     -0.877938434254543151319569775584080106992976901546916867711246317849197\
03875267`80., -0.364682989855926389967500892815902478190642562227517522097863\
582469475664890556`80., -0.04317694912631577092998057404396795414131619692981\
69868174721684214678242433506`80., 0.0103614500515829527632104412870482225300\
297838642674041027900034235860851840908`80., 0.004723713641668901300868861077\
7856811691260615306011567011155013339261268765523`80., 0.00034772257590781912\
5270015316677760068383002541241665058725652715349315891561342`80., 
     -0.000235858882152133707099609628679340332690977747319344428828501553248\
454160441905`80., -0.00007430699714249669520504239393613961538443545005392211\
6833370941104652255341025`80., 2.65656509672370491818993324921786899636250941\
325087204974279607213125083191183`80.*^-7, 5.31136591770700239727152877712162\
78681263153245899565604198049855722559319551`80.*^-6, 1.143772595133390737003\
50317115804841039512852387901958217650252625775475040509`80.*^-6, 
     -1.348976810708577380172764108278400919693942908211075363930739407612152\
41652658`80.*^-7, -1.14400330184631682599782021179260747438133450127074513174\
78667239069341359746`80.*^-7, -1.61707926367899734707746204625437092398760530\
040590482806379047650825136337182`80.*^-8, 4.15468144997326669520860721534283\
162731221222874934334437813788239835722211546`80.*^-9, 1.68450299689544489338\
62945319872051249525472768339169503317787313256429437178`80.*^-9, 1.768103845\
4124073530208439753861126674992991945875797726285105317503407676829`80.*^-11, 
     5.3870612763703528462528841693691688535884795301886366973058180166967387\
896767`80.*^-11, 1.6499441540617028291273847225318286787334364847219866481346\
7107826243107583092`80.*^-10, 6.388771730981533168542956270062105769171473734\
5839032202070802686737159287879`80.*^-11, -5.35852570077472969651199019488208\
686432457606857483014509326969855409337700676`80.*^-13}, 
    {0, 67.170946407543915904416002665218846604020349774925263354319480893780\
299909648`80., -93.9923464945278921781950134105170878199790967766962686391887\
31688472239680083`80., 106.68511889664504337185567878532579423771331454186758\
0965802998381438766970968`80., 123.404610628819616908673093127285816813973535\
387982319264772950596431048335421`80., 67.49730488041665572133152292362550582\
6372129426571902859148972409891572351864`80., 22.7402679304807819417776007293\
811736272181921631590309467511335289755334290758`80., 4.369783160839290310890\
6554589375091382258739060620533713793448354837380293825`80., 0.06504833664194\
0804425463528383529163036963595336570284873947480128118100880228`80., 
     -0.239098553056215220708004121229247190465739670320110611832334399483235\
443137913`80., -0.06992501650608524406709941539000904639142957672477058682092\
1823318322452807498`80., -0.0044836941731970737235401027639831178944413324321\
4465621506332142606521868648156`80., 0.00279685038940545678302245363534736803\
975863760020018113321215548977840835219444`80., 0.000844919280797590153176342\
22292046236912783846346797895673564263235796564803672`80., 1.3927405116761158\
6100451176292373450466255752773736734149987512845676278244283`80.*^-6, 
     -0.000055255196189178176158179963860958925154542113951413821990490606984\
3654732270054`80., -0.0000119429733527838171385768210208092047418066033730480\
27340023543981217670219485`80., 1.2582407856815585800503491447834357031687722\
2132258450997702839939926601460558`80.*^-6, 1.1187462436443002007109469166823\
5875576484594636026555098254620251789167297907`80.*^-6, 1.5407204467560520481\
4254595111095707508550402389641126271758515860129753159236`80.*^-7, 
     -4.762615476704781515413852066706428191324701360962909545343350887696909\
4467386`80.*^-8, -2.200854543632416546264590885709055918571438992003867618611\
2086281984131564563`80.*^-8, -1.610480326405534512702487310782137306099279571\
73913070252227517438091737751438`80.*^-9, 1.030062537339299564037856746858833\
99310948757292279777424122042783948034655825`80.*^-9, 2.105989842077572174487\
40927597033093552687689947573971774791173832103234364651`80.*^-10, 
     -4.371597892961430824873330367125050596786344128523812851659654152155996\
99250845`80.*^-11, 2.83860527488666608203020777889254238266530530391713248109\
70798617178770354974`80.*^-11, 4.90935631599292140454827584324970051587275128\
447814980510878322552719052706993`80.*^-11, 1.5480132086438665349795024904464\
8795787937492832607866897875163940159287878145`80.*^-11}}}}, 
 {1.42`80., {16.1219283283924631270992772219659008263063504553832411815074324\
652624854056532`80., {{1.42`80., 0.667819397639194254279744649070111426072464\
396550891008275069256322332150440025`80., 0.126358632545814851525289387859084\
221442447134721260577176948496834525786870205`80., -0.06166638996570358476240\
3859655029790647919107304832541467350655640390889761516`80., 
     -0.058996980010236224016015173794021161665279379287149514822838459455509\
1014140486`80., -0.0230190605416460415508256717135303338747661507499796576850\
92621343730567563688`80., -0.004594954089736041535419895483103999853845823805\
24817568175174173638714933397145`80., -0.000013102733546577889583654836543833\
4090305250949647804477236134340402327680213798`80., 0.00027581917647759302405\
2028215415393208291860393296906893482590286466588817438348`80., 0.00007304958\
4679201182143859121161725362995200918359700229043356177435527167802297`80., 1\
.4400274228330397110944448367730421827191490509333344180980181064045748771342\
6`80.*^-6, -4.063587758637956320445434273757521395660781219845403699725022590\
3219850649849`80.*^-6, -9.823634093962372998068902478957890684091015053861548\
4250009102500905470061207`80.*^-7, 5.3017340615164775148120436169670655624186\
0637585085306269570307861676929412724`80.*^-8, 7.8727712468585506761896759194\
728210447591273136653007694787915135203988220372`80.*^-8, 1.37421683518909793\
982472936021523966861363512283716868622914151722026983972649`80.*^-8, 
     -2.549316114994581439847049759094641814537046621863466377341970492612842\
8571613`80.*^-9, -1.563232878827990664692030235206620805049573084652166577485\
24563868317182362342`80.*^-9, -1.63342687142572566211983480143234167738410164\
444744124729296340252165237767316`80.*^-10, 7.9284374203209054689465857322794\
930222234089796213248152677029162518096783841`80.*^-11, 3.0351583879450428419\
3234429228163948779032934408569888696852022826144329941137`80.*^-11, 
     1.1503781761910852670010790114295330425937389275750485958968540072637288\
31581`80.*^-12, -1.8845696755733638953168226430922738415585620212856904696180\
8027597391139103744`80.*^-12, 
     -5.043841306396183524552683682086265766404893873215133720037262682290039\
410609`80.*^-13, -3.216310177465132100960032904636953369533557302897625904525\
2670234544762833625`80.*^-14, -4.89788302186380430135741359289114423553806448\
353644173859238204981656368491985`80.*^-14, -2.823331102874369388454792813035\
3515657228580983227614319498351513640753366239`80.*^-14, 2.303599825045153349\
48912828114410821017423589759846722671583528858015953917362`80.*^-15, 3.56973\
869655633936481862048039007346745896025884350710464757294963335180580744`80.*^\
-19}, {1.`80., 0.865979868468781263482174065636524907566672821680847648610708\
84995731381436666`80., 0.2830201379141906570461776124715591091579055486998822\
68193308478913847086904504`80., -0.024208504318159952023115557816622133001529\
8137444738627987887547190695268803244`80., -0.0797864961101084499259797219308\
45580061024487452589515016235994165208121449318`80., 
     -0.044698971290138504240033190447374630838506305231503725235170820751981\
767589017`80., -0.01364576201783998867553622852206822347911334208047946854083\
23113314872874355758`80., -0.001973934774323542630843668615304893509468958054\
11988527247765415188901300526746`80., 0.0002240183064179568084435824257874038\
52241965099407186663653617072449974217326576`80., 0.0001810238457391504550193\
78761297768006871713513642012077617955917846585401971984`80., 0.0000339420824\
97053477509256806800944434562080737604548673247118766985346409025226`80., 
     -2.343947898800489778955978314311230190081373858479409635973484886300394\
22719525`80.*^-6, 
     -2.532638494960572896889821846440686798960614588633825455947101887288530\
24305`80.*^-6, -4.00086215529596051655939800464615114976732577874665710545842\
47765144351402634`80.*^-7, 8.038690252266997101676225541954375374017874903720\
4533303627082053816412036284`80.*^-8, 4.4937417157891764799697471285178960690\
4842472002436434538227727852293584806937`80.*^-8, 4.2871938098939675516669787\
515831332230081262058580344140189474654734896316462`80.*^-9, 
     -2.252581090550375952726984974112484914861159459262020207691719045857620\
22002948`80.*^-9, 
     -8.114882207664739257033827747908641698929658918666048037127646541573499\
992432`80.*^-10, -1.602456920852329775990828904425084435712330890574678361905\
14387239376889574614`80.*^-11, 5.67419877804245585813739496161312005541174925\
38721438876081797800774863019889`80.*^-11, 1.42203252801373857878611991924042\
59840213217711199124119983892834974467359179`80.*^-11, 
     -8.263038436005678050549321747186875589830288510803871446404054946104731\
1034838`80.*^-13, -1.13242516356820705299700629321759991379112074203735793071\
455076997645790618945`80.*^-12, -1.875309664581715254028305331092699950546259\
7397562747086081559760785386255575`80.*^-13, -1.28573613231618170256374467319\
456421560214873234112456792591331636984484949199`80.*^-14, 
     -4.786673126789284362870284858297836083955568397056447307563369294242801\
6255814`80.*^-14, -2.33352564065237678693696963170084290799496971735622624354\
583421716723404628554`80.*^-14, 
     7.9321682714032651981690219255323363421942295549655735968626272148516302\
7597`80.*^-16}, {-733.4321217737545786147307220272098000802718307186573553041\
5726913340855918584`80., -1469.6841230928631026187024106902524439299408737913\
2079352945203586544130585124`80., -145.25854414557284046628276486838282526046\
2756343461767555609239832972304374156`80., 320.473572446241131902887721406425\
82764242452046757767687228600935901796005339`80., 262.19907397481115609498145\
574505325657200304117788038695673475335467022713495`80., 110.0876468503666750\
9104755512667646719449465513654480147783124983535797320621`80., 26.9927486641\
94618643887319600103277102366413750287540442583479741971323867465`80., 2.3860\
4468050706198996472437019016770762177856268189323911433642317022442381796`80.\
, -0.898526738432239741353300451952898495725043765594436365746092455715491598\
89547`80., -0.391726022993638870272628738425961276272272096164669321611917477\
7184990746581`80., -0.0496216958527696461456566549492814530333853185516093218\
11652523964375035002752`80., 0.0104387134818660630217381314698288829757918657\
792568068207505881216046714208829`80., 0.005170693602527298294373216166277787\
86111030943923007527628357864384464465655344`80., 0.0004462155967345079937518\
7635463290661012819100446890622962182300637025465528674`80., 
     -0.000245791775616719983289641752082277102284392584485383969096101489354\
69412592762`80., -0.000084061723816075206829056586955384760549464531864258125\
680954512577459054354065`80., -1.24654348385384752355635077605298254486215695\
658888294062463745399721005203566`80.*^-6, 5.72043360623843066987615563729344\
20901487801794505961920477657316413109422421`80.*^-6, 
     1.3589597509483542078241441866359138378242820176982891885563067118804520\
36916`80.*^-6, -1.17256876611227091523077673079908521796169633420449541116282\
845705107577824053`80.*^-7, -1.2767371706391148486205059495890120629556437864\
1387013263516825086834927097797`80.*^-7, -2.078304121818707001463639519723828\
96254115339951356403839421545167279657348818`80.*^-8, 4.149544005986897058255\
7950071743061172710126423864865031650898589643510868383`80.*^-9, 2.1086139942\
572730088739117171526070243292433848931927227181028016583848463465`80.*^-9, 1\
.5342434671379403231720324084520946223032755882469909460075093806278988375843\
9`80.*^-10, 5.376480375066303461122600477550730596840776441893252435534253342\
9870818279224`80.*^-11, 1.570324002320059528732835568486343558698756017638185\
43875740954846888382319645`80.*^-10, 6.48022865352478729404936923500485912088\
45817107285829293410652072125357940309`80.*^-11, -7.1873601304020861074065282\
559826462618056830723248267461152914823739005596047`80.*^-13}, 
    {0, 66.444531757338545042730328681069190559791706374044480856081210711871\
064365428`80., -98.1682058605726531518534897303010949111149003641570111921582\
50889884240270603`80., 106.63943606690935764207564446460791898452229246725148\
7114311478568741616926682`80., 125.504213235878662172299946611384163007320317\
16605010647966610830234694324734`80., 69.451723193631430982007622961936753492\
157637185209863938449896933203044616475`80., 
     23.723223352815494895952675572548062386322886703119239408158506319549415\
24724`80., 4.6651276472470503689379140562918463202908137957759583267502911530\
393350443691`80., 0.104018106613097623988065866926269607381965470503019594784\
092913805266397175827`80., -0.24758240968116217718270028510311115756214895380\
3142787294479918954610301364244`80., -0.0753916302229119439739053819690532281\
24565368559203780700078030335997292649435`80., -0.005494550786019901075332041\
03079656138813920520455891956315495334491783899235284`80., 0.0028889110644194\
898990657446454478434933292159192179495240378293052339251682629`80., 0.000933\
854495957441077325400132203874727082878207678580865751451555511674018779145`8\
0., 0.00001535888461431808967680349422984408632471834175901917379977263283360\
48848489556`80., -0.000058605002110669737840032526266391563425058434207214822\
271522133483373617059011`80., -0.00001378104637282132450660027736143492716518\
04319344882134126686789349831489504565`80., 1.0904916630597385389529479198901\
3358663005310061874961045207758348807568605097`80.*^-6, 1.2240454046221356065\
357778721803879590341320304477183119658028702197556734413`80.*^-6, 1.91903231\
50198020692175346276049877340285030874915736024254463720376638475543`80.*^-7, 
     -4.726749023952634121462838175723901715826734991520369733177563497184924\
9979592`80.*^-8, -2.501059008546813577208149520747423405033855762798057810808\
42056057621328295875`80.*^-8, -2.36187206823575910860872868998993662339494214\
736219901963498543033699184222776`80.*^-9, 1.10133771157680018594482577794904\
395458817012235050098503334876813502052061285`80.*^-9, 
     3.0530574636052559674378924363049348317701396873398910419543884152908346\
27096`80.*^-10, -1.8942274139229898870934961158917136986057272520526997327436\
4308634530712262265`80.*^-11, 2.699048571041620547525215752059119039671188932\
93726098007587161972180221038393`80.*^-11, 4.78064718397601117894272491261438\
628364259857529270015971077546103148878692816`80.*^-11, 1.5822141740838515027\
6449284161639804460717007447456473441145510405942153788716`80.*^-11}}}}, 
 {1.43`80., {16.1695262538011096001148761384956143708362250403075879899858580\
401503516465782`80., {{1.43`80., 0.676712369891168456647864368069794894082098\
22931902909257478214525462633023054`80., 0.1308678085897073936244731722477484\
19049219967047245635616761873116100817082857`80., -0.061298405089667358694597\
5135486149426540314656397272663373653347430857160956926`80., 
     -0.060099444885336824202359036768571426901504698337318877949168279663225\
8175048886`80., -0.0238281404131141909978934929388097014309613487104595301829\
715495181869790035467`80., -0.00487573791971581845428765432911541136578533342\
881854619614218431409245191013156`80., -0.00005299587921410905362215199631662\
7872721817715399835930207529107364339955840445`80., 0.00028455047648763849325\
2341061756057388347116539355885830360081635800009857203157`80., 0.00007868870\
2555927283261137859541714590804533204604676537272975544115739687555056`80., 2\
.3799628356042478263049286128445960495057214063433798889130724617576036187591\
6`80.*^-6, -4.223816463251723854709648027576224774128772060942692419330932981\
62174258352174`80.*^-6, -1.09009313213327568740271373527972287732146412141785\
30663132172352634318306902`80.*^-6, 3.924709935252051680793222846582570270498\
55694918728497050088318486193337323297`80.*^-8, 
     8.3780988414375757141655731167547698341219427084435696780119915652941573\
17285`80.*^-8, 1.603659294833945022303320378800445294320696143142594113660740\
33617043495162866`80.*^-8, -2.40517466085623777616639745880828555179146527074\
154178066264012573902807359757`80.*^-9, -1.7140245014162537927267863610436689\
9134096083972956400157702645880059374199103`80.*^-9, 
     -2.110129640412104228278480681386977505534175361637460306570498385488487\
66417309`80.*^-10, 8.02947275466597931953936756624386831702904069303024740741\
41264285758237690568`80.*^-11, 3.45382721482011674364748976262343057940563046\
560851464849329409129528974074043`80.*^-11, 2.0626143322214137723410364319529\
2647763311643435484092669886371932153802208463`80.*^-12, 
     -2.042854558236104918924533232065266263224398451952959573843231566418478\
94245494`80.*^-12, -6.4645744344209588078581732851601616797216078770937361862\
002120149425202844149`80.*^-13, -5.119954136913250891490677071008367214272495\
75794843190807122175939103665652265`80.*^-14, -3.7403745833919714489191981702\
683215746850106962779171478575429145107753448922`80.*^-14, 
     -2.478369897013712256928654981258183346581024584936505747125068144228629\
38313374`80.*^-14, 2.84706336895602799027523013264022943527535521687155213173\
621359920675079290213`80.*^-15, 3.7387766921406357221210501670818522587285235\
5194885833250007428464902158547352`80.*^-19}, {1.`80., 0.86888118912739608665\
457879349315711289109264829373526435029170169933361490925`80., 0.287081214651\
77056893329638700975316472999870678185129455418804149836225924959`80., 
     -0.022292203514490563980650293660491173845004201493649277177410516802046\
3184428395`80., -0.0800607783179792448699339107633120507825743907815554309844\
42656984412231884168`80., -0.045526883939609268070330348873507980571764153277\
613196547651448575530139777092`80., -0.01412793257381000627792090530949435608\
5795402904258650135952347620610803017281`80., -0.0021145754547037355459188501\
075205092386158762503268206158405788535754675193945`80., 0.000211895567762559\
191366078512564945888621362452966883720810644729381584856715793`80., 0.000188\
081438133436269940333611209218457163481471759364824102869366232695923510532`8\
0., 0.00003696805054632281776645685546823076250681431048990885275198608797266\
08350118264`80., -2.017268236128161055488275349981334069793363729769744021246\
12997877839889000816`80.*^-6, -2.66459741222923377025135653442112547582541136\
346086786306553775196731688534233`80.*^-6, -4.5566981969839215909688668626679\
8595627532173303723601106854242548359937450615`80.*^-7, 
     7.7211475649532055988119554676635160219947251126745197342338474598787133\
74241`80.*^-8, 4.851484734121266213419793831621140647644270898650027868742183\
21908355995796915`80.*^-8, 5.387840208269062000314559883866744721942272220535\
65174414286935238695476135095`80.*^-9, -2.27853190994918818070404416306644791\
397872629405721273672528827068731911885948`80.*^-9, 
     -9.068151917372150794072070556512179764353092882226611572325100730191452\
594107`80.*^-10, -3.650053829137184888164943113449469331380334282260925709936\
8928246861370429093`80.*^-11, 5.974208543060293665383898946003596412248554048\
8837508317590363177860585574245`80.*^-11, 1.663970402827082278849839958439446\
29994922688872242307494782914852616576215963`80.*^-11, 
     -5.091811584049144868720032586062461036104789750863985638884660955596974\
8526372`80.*^-13, -1.28572773299775098444623438817687607737616618968545795022\
683041415683810991944`80.*^-12, -2.704649322369532131074209237536421180897125\
7870110534577216135936505163095005`80.*^-13, -1.81800008582388476236930154858\
384823061718100941074041138544299849167142218895`80.*^-14, 
     -3.934042452418686806813097158704834102796781159188057302905291256036255\
81682264`80.*^-14, -2.1354764944275020462842420334635911062032636227485607259\
5756557742387431743842`80.*^-14, 9.887333230832600310671964358991019894373095\
0232304617223796393933470719259354`80.*^-16}, 
    {-754.2640030322740332967668993911757480795489217776483551725521130892598\
0473787`80., -1512.3903890639644621746713469981342171745460682760817464368432\
2161892691623917`80., -158.25740186621538947419006937735649276433907816358915\
5939306777037875569112978`80., 325.164205263352939038215311905399036754208425\
08073397499255861337539930722442`80., 270.35520652765894537690534297311436985\
545333827762741853311985580996050904443`80., 115.0292463367003346417014732471\
73501840130300358849810642166519926889159394918`80., 28.725297072924397227801\
5567872572840259797990622323118006530186917433075329736`80., 2.69926641150786\
37077245489385688301930745845369585723227702680834859812522264`80., 
     -0.916921101317407313582918034221124560010969787754812925251874898727960\
85910601`80., -0.420026942504295056317314168109161409923354165009511915654829\
7100965088566205`80., -0.0566682995450524372928060451380637124494739316700054\
167279109559659549854406805`80., 0.010433837058887882022980022618627414575510\
3654114169977665639469366508540276164`80., 0.00564187819547871583933674359565\
79964804964886896953071812755324081402346145706`80., 0.0005575291511815589909\
0527598701697368816482944882342147324818209215627169061007`80., 
     -0.000254475568611945620648649141202235144246905763219569551617663057015\
07920382741`80., -0.000094590092310386437900124091290142144680506572923046108\
43993024036116954365148`80., -3.061254191014899677095716327955062339645702021\
87998196831519743678042005138106`80.*^-6, 6.120953308193244809061394935605317\
18852300787879433505600505370939342930742745`80.*^-6, 1.598489648240710885204\
93183604383539465168646846436517618781179014215717971934`80.*^-6, 
     -9.282545585435413560240923826280257515406569752401405599683137270220606\
0347943`80.*^-8, -1.414229780520997263796931010544091385881846868573022883135\
85110238096387379944`80.*^-7, -2.61053130620384537822859610827929458676405284\
735923224790786029851421122527178`80.*^-8, 4.03991910078268943142911632755418\
850764320395346633218199322633813892915671553`80.*^-9, 2.60264574071975813493\
921302567613593112821924219551867084070147578868868154998`80.*^-9, 3.31859707\
019544449211314304246303496269310426974788940871403458360103454378997`80.*^-10\
, 5.4566445582447725320634543013079688685145112752585974592023894146983502852\
539`80.*^-11, 1.3952851825514001646678077933592092632515523943182309694240735\
9972253325681412`80.*^-10, 6.243148212035073093035647254012818576106061037194\
4794330667552887696787573712`80.*^-11, -9.36823099341308507462121814566963782\
37719335559277052581129510894035655736699`80.*^-13}, 
    {0, 65.700994658092720988915096892700769728058251583789374353958202733849\
94318304`80., -102.4095445270286469999285227693769915146756467036571442277300\
32103848590909514`80., 106.54779280342700791169716066016071529336448863032657\
392143725939956996477253`80., 127.5995257120198339947268502468589779507200741\
95392331139937922123230876626996`80., 71.431727415120408052336649040997161217\
843187438844915283701796701113071717998`80., 24.73240817525890713782326128721\
5981719710417308916180075886641681302206257233`80., 4.97377965754458562821314\
11666222693228266329287930051068844602998883286540445`80., 0.1466179008647550\
1183394343584324546077383842385484999110641537431022997324565`80., 
     -0.255883330257421117818855052750150336545877998433701114889609149476389\
213986025`80., -0.08112313992296771028556959691365637118931758969076028058899\
9552431795835817467`80., -0.0066092105064990053541241333446164595843561221164\
798646793778653096021686124731`80., 0.002970935998848847975286661708194050421\
7579540244876142312191146702999818502649`80., 0.00102819296148561046359591465\
142349673617131643856222859611232856710646424415075`80., 0.000031517281721269\
713291523506831853195880565854256685281136242089018600684720349`80., 
     -0.000061856789437965835959633917007527931787434040162417186222593720465\
084872795254`80., -0.00001578295166957285878653292016077209031750027186617991\
0179384863905690123190181`80., 8.73249821854071615135417760224832464307133310\
051223663512213532844192577594185`80.*^-7, 1.33139477763950979326407604245248\
777640508212908922556618060251548100493750919`80.*^-6, 2.34602761665610973557\
80494064797377146820484807837288583673480105803181589025`80.*^-7, 
     -4.589452050826617914465800314474069858479793401538663901530440086726650\
44843717`80.*^-8, -2.81986826719838289564150164047280276533535433902776495847\
263699158548794982963`80.*^-8, -3.2459383863863134646617195618519260959799338\
3916499782937881600664148452517414`80.*^-9, 1.1658099985300365726916352198790\
1964427495655988707906595705757492347149833227`80.*^-9, 4.2006570768343930345\
7427909508163821435374985958940620749198608296982224525862`80.*^-10, 1.558989\
1518398500539143582966240995846828186532036859917558554655815544865978`80.*^-\
11, 2.49971454013241583747979112253133108861162071838957878183138703851877154\
677317`80.*^-11, 
     4.4104506583486429759267798936939529978880289414242188599522439603888834\
92195`80.*^-11, 1.54600997658379397203595709284749383453836600149230384799233\
117557855912766262`80.*^-11}}}}, {1.44`80., {16.21697583561996743170656907842\
4528905427751304017742376424367339622917637798`80., 
   {{1.44`80., 0.685620209175109139584260525242141930682780313512156655597426\
366965705688693266`80., 0.135425559963913481740965970240556642815742575878789\
195707328985762180015679435`80., -0.06089042462631051684555934793220295481495\
6297197615575153197776937116408506518`80., -0.0611973491204913356529387655920\
19054188096957935436860248669940650249905639675`80., 
     -0.024650421312681636912933869432427079499634590480306783092613355631612\
175940187`80., -0.00516671438808239769265271297243489550957785777310639977823\
892461361440114765476`80., -0.00009625440536505969340332857890361760532690313\
3789272962191959104514088907534259`80., 0.00029303099139976945662029652316042\
6088535640539880092596510898249724251633415427`80., 0.00008457030801125210375\
6893730032196867674921196183005364372542699341194591599616`80., 3.42055097399\
879354818414406589156506184179517197416659039719088842877433925324`80.*^-6, 
     -4.375686527660379273904241986584747049235886166742673821185568445008094\
56898164`80.*^-6, -1.20423226575199702942060696613902689619981046524332596234\
049929154663480462996`80.*^-6, 2.30538426070549926222524123516574513257194842\
64176311647180632648768341714433`80.*^-8, 8.877608714428686804739220805479830\
0455856819128983286936658665270449442851742`80.*^-8, 1.8534106464169776601833\
106956074113086661642011506779868213169661002664051371`80.*^-8, 
     -2.203780740117188173210841750191201138492723514978437638568312867413085\
24830285`80.*^-9, -1.86867753076676164944603146209818337226753649465882787182\
546685836214893911543`80.*^-9, -2.6486461788526073538623492927098432414463105\
164595070592743736905150165734195`80.*^-10, 8.0099234185022854956118043713750\
188646985451841671030732109547139159411839409`80.*^-11, 3.8981892083400340333\
2952073993779736887994574937963171927178178319597173517885`80.*^-11, 3.139940\
2908230821870421151808963720063195543206448001247822937607466730251922`80.*^-\
12, -2.1957016797989213991354656121040986741247532264295689381067326307489885\
1916022`80.*^-12, -8.11429067298214689221649533185847272204045107127423659213\
95502194425565116697`80.*^-13, -7.6071572340240335018062607192502461778394358\
860121022876365962640093099926797`80.*^-14, -2.088467650150625539248097151621\
11521698784834447614401113836302120289668492621`80.*^-14, 
     -1.871827515012678629841064076427823376704862375452874691494813779783760\
76195829`80.*^-14, 3.45694494773404457876040449923521984357119662879276663518\
61054938726535419621`80.*^-15, 3.77074732741022294727332868879358871116321457\
29852633536063331485616133744905`80.*^-19}, {1.`80., 0.8717473970672301081683\
7022981985822143042425088815964928564682774972255522796`80., 0.29112039868796\
1791721184176432347544255117979188102826241580967215007840786603`80., 
     -0.020355678596169211422120523548407616749540177472008941260425000008487\
544033464`80., -0.08031099874187397831666835234686256923100065676045051761561\
6386798540091190847`80., -0.0463512217501969235815524015527610690107805952557\
01694816543085625757879315003`80., -0.014617012980470314465631972731823243807\
4768945872702854037869176095495606943171`80., -0.0022603862340192095953569977\
8124651462296620305734783648529276900098649670256495`80., 0.00019823914450443\
8489957596878478928271295366778618885918684225858025807216032473`80., 0.00019\
5111302496628928715567063317924797092194296175423749486114031432755346340282`\
80., 0.0000401373729394341582859696375964503433082054242164496614682205670867\
172043172617`80., -1.64288500802919157897846521050531933566608217960658553535\
962239813657045360429`80.*^-6, -2.7954134103537171027478409035563713345227756\
5141339086608346593127133364742918`80.*^-6, -5.151008173931006688182521599736\
81346457031453808832791968185525327564434366024`80.*^-7, 7.293760301438856101\
1967078844350572966505459643076577797243969453585519770468`80.*^-8, 5.2157307\
7133370384730970031608872892911158427593711279963456185049882498272953`80.*^-8\
, 6.6048120983191130107467186103595792473951356163796045759015460908954119195\
505`80.*^-9, -2.2809496569739865366484809341552592942994139034201229645508538\
6692422881010663`80.*^-9, -1.006839392979109970239092330237408690148794019845\
40893475035034812084255120159`80.*^-9, -6.03049403917794474155885691267072045\
21955143377248878275318364202877809646873`80.*^-11, 6.23412540951164688361013\
89905471171715690790729867678020019186640470835158149`80.*^-11, 1.92601767937\
249344795957297586288527306399374608630058745416679830223456320663`80.*^-11, 
     -1.145863700535615071009706909025927132366011989959815029603127724234611\
86284778`80.*^-13, -1.4491808872999109445817369169092239418308922119915571197\
0487931390792844014793`80.*^-12, -3.69574616716463305955015905050031681705541\
91180572572136374197858737416397374`80.*^-13, -2.5780991723122040567324250151\
6200239587283038557585688170808910653677750803488`80.*^-14, 
     -2.695376503170473057194491334898968401210856085233249431718314894255257\
04937243`80.*^-14, -1.7648333909852306730575165127872747714333032847325137196\
7068327221874947140638`80.*^-14, 1.208851107760429443425801609941626301287633\
09159519811363689375529884195024416`80.*^-15}, 
    {-775.4558826382068546547860332050167676167384412023083844602835756378991\
5650169`80., -1555.8984094526481576701381172245966301333896433823254012852139\
2173965731300404`80., -171.70913314658609537545966555226755130219916815503336\
1919043621237637702067082`80., 329.771550897006112859715620448160637515568189\
732925049254788487941839215583954`80., 278.6423953552791022098320544344039139\
57616166855541923746851441329710378736184`80., 120.12012479673823381177299315\
3585406942820117738084899727920972847156061568646`80., 30.5383518761959109508\
22795565250675737487198765808146069033337798865882008197`80., 3.0368995452892\
585278445141642970751002873611619353876738419914423374354997634`80., 
     -0.932816145110724966392280419799933118735030461940592141504292360436897\
79615861`80., -0.449592259853198573978098790966817789085358425196131879549839\
96516680118854796`80., -0.064351804408779636948947484237464537521135459165160\
208983006954827903509781283`80., 0.010335294664125679260346794765711983156956\
7161426018269918183192584177176744265`80., 0.00613692473119255991828326342682\
630572607408495244249572840734084524691877115935`80., 0.000682635363778483970\
65791710972200238319083371444640226305661763099767208651199`80., 
     -0.000261606549839326457662844636485881414413078721824097908045035992546\
156608143247`80., -0.00010590267269692710580874758366295095925061234380592887\
6626871433897542069909824`80., -5.2109495253089711561694514135946999087650182\
763052172758237417352752490676902`80.*^-6, 6.50521300327630571707954563390753\
50169023718354831114835374094683802881362299`80.*^-6, 1.863473926410542097086\
26676173505377031231658335175371448554045310753979968377`80.*^-6, 
     -6.056076033237263814871238058731308949455818990064125782355150480361204\
9133255`80.*^-8, -1.554835146647887996626104666386036554993862368057854302594\
48332650944518731747`80.*^-7, -3.21920911838439930772192563112749968223845862\
49422760658688601422419143113754`80.*^-8, 3.803208442728213650251860451400471\
64885981289914873497860104252607530653551815`80.*^-9, 3.173696869015810690025\
0604357760532344456450293666505686992396659497335423561`80.*^-9, 5.6121713108\
716704348523743586758757237354971444086781237997776689696960643495`80.*^-10, 
     5.7264469668436000005856854300107464972650426006558111581046178951768412\
185633`80.*^-11, 1.1001338119988277604691293654466325815984776484914748989418\
7037889916841032494`80.*^-10, 5.562337250745654021882892738505736080751360042\
82528667975452719735889737956317`80.*^-11, -1.1933698723340735199968698180135\
909599113663638693103103864479172891508104253`80.*^-12}, 
    {0, 64.940359379431039631796304043317376648493621121203854855580502553273\
068830898`80., -106.716352383002287532726042617596103835023678175535642321707\
156449011277927345`80., 106.4098314839611479903178456306508581677175370455077\
54207677357585688934804042`80., 129.68987424887574702429864048669212492901040\
7886397450704862977785821755927951`80., 73.4369697447500476548553967500726573\
38766855954761399854919449642457326810566`80., 25.767993525367526196807151165\
4238875741344911276317193048918614475321682100174`80., 5.29605344881575211563\
77680255078441273392217462686953580857809022000346679491`80., 0.1930259589020\
79333362223380335756312377546656695385461868491671271340990089442`80., 
     -0.263955984992830310167558845832789959645397264409573046583216590790668\
69452085`80., -0.087122152283426641375245252366193130154547985860840890095798\
56919787491005118`80., -0.007833713489351888724900141446727772802254116426697\
3103134524332297952907117763`80., 0.00304110421226069462846698542607230255439\
95875086256930184569154100133692374407`80., 0.0011279463725844189617746288135\
4464931313387702693609075396976001914894958967164`80., 0.00005004409565251965\
14738695458124607490029887847629409388837207844672757144022547`80., 
     -0.000064963198336943688564864675047702114992429726111605907498854442684\
793327571052`80., -0.00001795317286541135548471267755588743929964556694424504\
4713300969235155949011354`80., 6.00624053395136542646494287093828682631558645\
88860204962767589832229115964898`80.*^-7, 1.439668514435210167453978712875499\
47640457730758149082876604191423655217208873`80.*^-6, 2.824537737660514477051\
5355688749566644148419331939104508645231920764478689927`80.*^-7, 
     -4.332373688622427406931787429423472975083643342023617414406173734662285\
19241204`80.*^-8, -3.15533011427964334660081298340080358715286563611742619742\
14282332982623762392`80.*^-8, -4.27444286737462338476021539385646442275871701\
65618633542058483040481228964055`80.*^-9, 1.220685141474012915521681703666659\
75534295535537873388157729362161646549738808`80.*^-9, 5.574499810323360398129\
29534189729408402997646177554262631522658547594239859525`80.*^-10, 6.19554645\
40295375622092722942694249210260218645773419204045015584679496604667`80.*^-11\
, 2.2488321881486876314397570595269281710694503304769055688698548926364757577\
072`80.*^-11, 3.7359315756105681389317521625152109396503499774420784682951616\
339536839677291`80.*^-11, 
     1.4154397825701445362991813661863622717441692450596954905910796611016629\
00796`80.*^-11}}}}, {1.45`80., {16.264278498362204090649371045994660221485978\
1025966283008602002188098823997545`80., 
   {{1.45`80., 0.694542622213855596583809104581101048963323778390678914334469\
37679737320427705`80., 0.1400313411156482464752873230318820375687208637637515\
13151455184612193074955073`80., -0.060442315359255308487200793410519620384301\
390694428999775558026176067002050605`80., -0.06229017566307380965013645219264\
3969273406128861369442590757980112864590453797`80., 
     -0.025485713679299753612099447852734037913826141395751626129898071239554\
4411147504`80., -0.0054680012010172125231945323356608636617100103963041319315\
7240137185368118486624`80., -0.0001430063761555428702804253106047207420149524\
19188277748536319296998908259271552`80., 0.0003012172644335932762139793585476\
73820088793236011114282566258219983931197605147`80., 0.0000906941554044272966\
47991528131972889441719680628416417761548027261803749326455`80., 4.5669737789\
900453162641744166457514207344315005742690297425471469667016370436`80.*^-6, 
     -4.517449014578894416806705350748141344687813994327933084480890806721772\
9522467`80.*^-6, -1.324792122383441376168564710447425709688940395794459238415\
58520329326053937265`80.*^-6, 
     4.2524326120965470303614429774327992673274669968805912942312252695188074\
89277`80.*^-9, 9.366215101383325421412512730604161264037630192342535788239367\
9482728523554817`80.*^-8, 2.1239886111375347568672121237133211699911443020670\
9703610024545752443606990464`80.*^-8, -1.938454666088135643896066676835750316\
65744375140421342278332578108091011589465`80.*^-9, -2.02592066665350622863802\
23745810958954752814194877128359671139792882572865409`80.*^-9, 
     -3.252426014782514151546509114374317440164727003374312660079221218514313\
93923178`80.*^-10, 
     7.8476886175117338563330003269888304938652666060920943063594033419877932\
1225`80.*^-11, 4.367260420306678381563591916260123299516818473460037899148861\
1976276863645589`80.*^-11, 4.440115580620324472972057541254270489569590939915\
1338245126125563414455736874`80.*^-12, -2.26892642694619006411651013237797822\
67525738659803826431605469346740705349181`80.*^-12, 
     -9.736815611579307397185512669888321282201641349201095454062492155296695\
624741`80.*^-13, -1.817023811236486083537858433867659474501976832313872854087\
12033074519524888633`80.*^-13, -2.0717090045720901400310438906681936239480898\
548794587575220873798938966893574`80.*^-14, 6.4679043186632089325412531025841\
1029924795763617472584661151307118296509509193`80.*^-15, 4.404594409007364979\
26095124394622631880434956903800388587582799884078438256214`80.*^-15, 4.26219\
71792823455878942033702045256979154832244899730922836506442803122304906`80.*^\
-19}, {1.`80., 0.874579109726654519577767251135291321451018468553459167516375\
71024885823361618`80., 0.2951376331005492405283871031768890678417720326869770\
94397097255608391569386846`80., -0.018399564704805553787653608599114694696101\
8440598772756630635124916139174669132`80., -0.0805372402860719620119837725029\
5259507514920216892158590938758291574999570735`80., 
     -0.047171665916679518508017923488564930301914676152149668736659062129161\
201723068`80., -0.01511284709349316916133594171654925683384077672673805602643\
24694636282677708539`80., -0.002411405481839975974865051693869260062546811970\
12681487539391012732546142903022`80., 0.0001829901028197962907066981868488986\
27110153460810576129910489368306154008094329`80., 0.0002020937458263526198480\
64404487631683184394648702877959833519002208250265480595`80., 0.0000434506995\
90084756370421192774952222821932662450040152851060868798941379472136`80., 
     -1.218139101985205609012851318784763463014273001104528173431561376271658\
14143102`80.*^-6, -2.92430548912586334108819684000538027996179817199732548914\
45574940141230998624`80.*^-6, -5.78432052559163248087024453206011540309985883\
47892043339934338166187004346561`80.*^-7, 6.746795156630200313713348066407320\
7254392609764640101306388226245196794002151`80.*^-8, 5.5843648407560333815074\
0320766145821936123881414850196250658985727372241706165`80.*^-8, 7.9426203049\
958279438457020799259298297215097262441429706554765660995369405599`80.*^-9, 
     -2.256413608905395651407789276019371901803512662093539010257704838944465\
87360967`80.*^-9, -1.11112426754821594541168937457518805407339873946849524477\
342185450844875247477`80.*^-9, -8.7679873260873484965193976235343318748332232\
202674742025434843982514967686925`80.*^-11, 
     6.4433207137117568739446692145008196146153457671458187193099999267278560\
30659`80.*^-11, 2.20986185278504345571414354786431891970433578977278192315866\
561180763430419697`80.*^-11, 
     4.1736545179261704792854957214562787697004425203853373240513286512998224\
95511`80.*^-13, -1.5641367524157512511546370363544182292895322892191446282378\
029212050437152858`80.*^-12, 
     -4.833039387310749301174449811475985019265380474633390250144635935647590\
955902`80.*^-13, 
     -9.050052197210543267880920498877725907596840616813935771771230736728465\
827328`80.*^-14, -2.268564176728329337704868902317999574403362921352956969298\
89962343759447510046`80.*^-14, -1.3720899866846528053787524791021800057220992\
190435132342234675702761135470484`80.*^-15, 1.5738099605651802335942468213173\
8287424922844921683516524596146721023617665212`80.*^-15}, 
    {-797.0106206085478504280030389227453731139699235781943624600810286271126\
44120526`80., -1600.215399607885597033766970096480961081118475454079752070272\
67558012708035216`80., -185.6207836871447740173485653034538856179991089459980\
00088064690330176797956158`80., 334.29052793514763364626175543592368877008737\
163297460257913965301504320146703`80., 287.0595162687572816679329854915627720\
23521680351831748825726413546541733702227`80., 125.36221442902380725839524157\
3461171895222820184600440037483202315755479044104`80., 32.4342104934165229845\
097318232191473817399995744011571290042768367412389062216`80., 3.400163086022\
0401950575366836803662080260236801988181859640551689378052155714`80., 
     -0.945888552944298169024499901543462475769766510699966864196834205916287\
98211572`80., -0.480424422921210820562689885304286226636477162088411071991652\
859543769692325366`80., -0.07270799897817333914306315755562731422626722498815\
0139867748533026114735610127`80., 0.01013074657291282571534702405227382831966\
90802285618317881775342010711646468046`80., 0.0066552853071536289557993840476\
791673853283050482439041175778602702950449672024`80., 0.000822529968023106800\
8506285372271196255550561104193182831332032875513371738881`80., 
     -0.000266850951748717391732240500734665803582170688288784668446577098711\
598644978895`80., -0.00011800365379005003758753909494183092194670070356181314\
8679419680239271714730945`80., -7.7295427179626005589920817049608639039055663\
354758016231244084891039449612117`80.*^-6, 
     6.8644149841253924356130568600488794442395573199284641703273752616022956\
92921`80.*^-6, 2.154907991591289296819414813833824025426048843349952527303564\
85956149186986333`80.*^-6, -1.93109406038464183275247724287405190515892096113\
780911124851343366622287229878`80.*^-8, -1.6966804456223929170031040392510224\
3911659542194199623284743610312109500573254`80.*^-7, 
     -3.920710545675366340393607945722824949536048582647466446265797877422226\
29093663`80.*^-8, 3.205877957246651884262815876269510834407156546926336391278\
61897275947499680324`80.*^-9, 3.654265842547305566899841158497496860159220329\
41692573927522569730542737779358`80.*^-9, 8.879427523429307152016600566659894\
4164199546296500933489045442732571000095319`80.*^-10, 2.169526236345647349338\
65499802667993639213177839811735139129974472904586272687`80.*^-10, 
     9.2415062540928335023518036280489079884391252723147579471431308646035587\
62259`80.*^-11, 1.65301946778536977194530951849345995544008680045284077017295\
307014522539219136`80.*^-11, -1.652609771307304214935605508843175485373378906\
74200188245539558587936446033571`80.*^-12}, {0, 64.16264958280779648877990391\
4949231976111252472502103165006267778760681739066`80., 
     -111.0886187711413843587803860809328792508708443938171774705018330531014\
14387779`80., 106.22520311550072339654285073641639611760228347951229077143744\
2465362757394899`80., 131.774591426119424341434015513732343439789672170366003\
135097298210152031860155`80., 
     75.467094848052131105523183080031149035981056659249140171292878082063512\
681`80., 26.83014057553425242265260523273030266559607222314810246390197326248\
96112750488`80., 5.6322617773847775010680027039889770492977848248885369784573\
2095588002370362764`80., 0.24342390730137100038187925054369871201477428420852\
7868507484747406302519763018`80., -0.2717525223073342600952029503104359526931\
6175348755437233792030212845638005413`80., -0.0933906305471206908660710602742\
28357227925604695537389747182043307110371030144`80., 
     -0.009174205266529420421518728999230214725052072624981523205361023227138\
0889430401`80., 0.00309746753166862053688372463286632040458717049891365568984\
964835857585075602607`80., 0.001233094431664768537674127621686113195754379884\
06683166283061131343291775898762`80., 0.0000711198991138030627678354351531993\
32104011476305223174419669757883975000809987`80., -0.000067871875413367719687\
711350857949048114827962295386972793253139685242519105497`80., 
     -0.000020295218447499274317998482845051539846126489598996592484238890132\
7829054173917`80., 2.66452884384610253035207908220729712046021624849513526732\
060206680374566679272`80.*^-7, 1.54757113198183463017497070156217606664384818\
592000954891060036913417287046664`80.*^-6, 3.35737481136560503388467130658604\
118238163726350965437804215175648797625703214`80.*^-7, 
     -3.934466318371593990937210764585670178199974079743920872649531953895513\
45301996`80.*^-8, -3.50576497564620941001304370845532832342221019879930306973\
419138600873840319775`80.*^-8, -5.4995104567270454646085574390427447024415016\
1855616874534561215696969007550574`80.*^-9, 1.1954759896015431768534988311139\
7304267909478690356239084929029426865862874488`80.*^-9, 
     6.6674256652237888055599837731026341063555000709599794344325179460941654\
24188`80.*^-10, 1.45146214638633545751005624965851454648406862861373929014465\
349293013447390658`80.*^-10, 6.0266051466792680631769933402020638398909087596\
764422364225178550468236111237`80.*^-11, 3.0291900626691886043715288713895183\
8707014049741892199979492576178861009467236`80.*^-11, 5.892796111808458784677\
76393642978101507074369071218605637293568958091819434285`80.*^-12}}}}, 
 {1.46`80., {16.3114356436178181852249253399954002272452841717434353670209640\
874035780954982`80., {{1.46`80., 0.703479323278258300974449590371695471951132\
46929379760696690599412067297924935`80., 0.1446846117852906440301018272108259\
07315400007018330603730624590859735605981566`80., -0.059953956660846728563524\
0042774498152661265050831358579401179779620101015581943`80., 
     -0.063377413747050224546486777184407979409421938617297553609340013060037\
397515082`80., -0.02633382129409700861341908641736639650297952089530618883850\
27718118034912552884`80., -0.005779710867195523617466485134823879350145685516\
0248730020511753538331318564224`80., -0.0001933802844675670196891687361057614\
69215982447461969194829683585724674135627935`80., 0.0003090641336455272013634\
22379715150002942246448995620928478489836633090888769114`80., 0.0000970593328\
19710443325367254704584127293451172187988921669203852416191201013608`80., 
     5.8244348265126934181708601618543603964630748029951054456921973604351799\
60818`80.*^-6, -4.64724982520051030543579903588016697528784417948315823804955\
540755518110434255`80.*^-6, -1.4517516015370858633479535401697915528098963151\
5867569146829170273046555799696`80.*^-6, -1.734538750075758100015140901904691\
29946863209229205189225674758990051379235704`80.*^-8, 9.838336837899611487730\
7518656187459718114375038710240784341660401038320110527`80.*^-8, 2.4158025006\
215675412424010577437717094828503708267270017454922704888470837007`80.*^-8, 
     -1.602229324531287196290711848717817834258856548342489950432464919897758\
10603507`80.*^-9, -2.18423979216946497752987633939316727223758451414330285926\
199935393608180775966`80.*^-9, -3.9239370222687535027362533379576958292375735\
533492847461855197874981977560356`80.*^-10, 7.5289289045837848445475847522199\
501838299671349476455460447634648288966712834`80.*^-11, 4.8660020416326529563\
4666489512030366245886832706632529752371203623380425281183`80.*^-11, 5.972921\
7945376658465508605277067777058284262865768300107550813078665475615332`80.*^-\
12, -2.3790947352342927170561997699552271844589394156602825053918657116066094\
193209`80.*^-12, -1.240819682126287159887834244767728198275892676696268076998\
68058890089662332144`80.*^-12, -2.9152180926121095604216573623788387282329203\
3687344776536369033172655483246505`80.*^-13, 3.507851376091203618701893171090\
18871482134702713268429803197435757547162325513`80.*^-15, 3.35977410333176183\
159664749728046028194421948945244050706435054554565338385704`80.*^-14, 5.3617\
5085754330459735055387673004053577985999109590205549104990639204917976626`80.\
*^-15, 3.69661280855197152565785498877730880233956475327408213507795755768515\
077163018`80.*^-19}, {1.`80., 
     0.8773769306697642120786591086555915068639132519876699141589894215312356\
95752`80., 0.2991328716128527377995608814317858147199452886401852342112265018\
26205858775102`80., -0.016424484848792555051705391858355121596597972016375267\
8167649938851673549840974`80., -0.0807395954281220348701440086230013530551830\
5151498460064177321118331650745825`80., -0.0479879053209503812467401698732483\
432248871184417372363707110967090957146929513`80., -0.01561527590879287947871\
21747803625042969702441641435766550616541451861052367573`80., 
     -0.002567668122477856107078397714584183817331843015081765512009107112488\
01357220484`80., 0.0001660897574399935283461789437389515476082928401681927687\
9610492589461948051991`80., 0.00020900833730053258343365449964769451628353238\
5261202847026563277230501849188345`80., 0.00004690836144982226899318067700786\
59867394788061757724058677749561173523865571186`80., 
     -7.403614353849455563556473657839710528838263553196803509973997380315555\
75919965`80.*^-7, -3.05044230824233638334541698616475138193346903545264450555\
79875663218357106664`80.*^-6, 
     -6.457017975323742859853352266738809455280641914330932008551343088775848\
411741`80.*^-7, 6.07030668015154388150009336632089853603488345953499628116290\
03095493171060336`80.*^-8, 5.955026273536303866561270981875697895564960855172\
9117101888143922006092534322`80.*^-8, 9.4053320569436246172091805150930551373\
343387542680941566222791205820695048328`80.*^-9, -2.2013184255019674552105401\
6033365967320089030395765468080844962039106636134112`80.*^-9, 
     -1.219088551385241557660866290074142000219803542381044156613510647453565\
90726882`80.*^-9, -1.18777331237199135949817347373599252957388932720079068986\
709944304393291131415`80.*^-10, 6.5997204758748401695690421066208893150095594\
475467035832442724370530659465157`80.*^-11, 2.5208185957238123535866416276101\
5545363322843233110763054368045442005813036335`80.*^-11, 1.061626756934809737\
49442060416477487576748425960847653862764716529872575392549`80.*^-12, 
     -1.739357256720416246776077336447212055099655057517039629777412839366675\
6909615`80.*^-12, -6.69001609189438608218819375324660731081482133502829133120\
52925699363501768125`80.*^-13, -1.5271434772030826109685119332949352889100345\
8489493063651612422234358438758672`80.*^-13, -1.97537662387419398492791106388\
929402086020707532399088448341833905791606845357`80.*^-15, 
     1.5975802722036199076872930121323429283256733696763193393025499248531745\
231`80.*^-14, 1.9380170342314992257892542717461881457431337830775174221435145\
765002400198665`80.*^-15}, {-818.93107672054261380234043908309923030527046890\
666593975892029397850244986163`80., -1645.34857283391675300881577504367762838\
144646607276174308420711562335517693624`80., -199.999403464850548208312065972\
807018182266234767551797644575097896905743053618`80., 338.7160133684153275507\
6047163051069317268191837974527759452406929484186088714`80., 295.605374034995\
626856310279069121382101646303627784983901187977465316446057527`80., 130.7574\
09401883899251661168966917123223756216005519871481035348683123056389818`80., 
     34.415185815428654692073426318458007388755627830707686573926889762674970\
8693685`80., 3.79030783747875682939096510476121301723208793819135492062802118\
881075257729502`80., -0.95579665281853435501448895488764462016803499533416467\
719968849923208111079909`80., -0.51252152651017484276490202015801314976858968\
453751648051557741693508658704297`80., -0.08177335347476737429345825771105516\
1417917875231551578180706317895787151502965`80., 0.00980701786675651320470803\
96472257527396535119698246217276724220619026062599472`80., 0.0071961886449441\
4320335717637046282646205651511062091910424857155108807352283805`80., 0.00097\
822866559771113020732526047097881325905769629001314607055959490275160105038`8\
0., -0.0002698437379023123963144132666461517034515591922624667864368774434927\
2089833357`80., -0.0001308899471333299809790165341448203036713097751564973478\
22951616045323863377042`80., -0.000010652272590569286864686897815827145196269\
696021697823286903668580441421950868`80., 7.188497952058767255873433602388275\
6422466465479654870245079169054804453669482`80.*^-6, 2.4733777731424334226880\
0109277765974822639664800639721055881076092483904605344`80.*^-6, 3.1797113929\
539338359739734775537100266135471932065925904429455162778992722443`80.*^-8, 
     -1.840868564256868460894915051216227498275248353053619006756326025348729\
5221086`80.*^-7, -4.736468667130762231216982248168817782068073409093458764147\
3471470419522879205`80.*^-8, 2.4013342927977888337016764764351505669159854291\
6673701005347631654274900640627`80.*^-9, 4.4076736566420361192478290573228234\
0658746248493598078013437813594588287509767`80.*^-9, 1.4228861473679229340244\
1864271908708312985210638509839223932119363409841659632`80.*^-9, 3.6393593825\
8656054243796680989832330734542811161239761883037598295285650020035`80.*^-10, 
     2.9745058292598294018665094807637751094715304638269336164150966630730140\
6678764`80.*^-11, -2.69087617761039694281488215671890180322455509892391519064\
21217163832237731483`80.*^-11, 
     -2.128876220061902805709910619771628975893407554746428644373456253509429\
333546`80.*^-12}, {0, 63.3678883407680016338257645274118515073654626941552474\
921904134017482192959484`80., -115.526332528954822622852355855398139114261015\
381198831628737355847791980512339`80., 105.9935671068021433992770506749638232\
39178706868031452838432363793611017242898`80., 133.85301627594978620574023936\
8652973710085593824795787807000751667413152541507`80., 77.5217401900005249052\
46258349573697475614094630441173726597568214007119506681`80., 27.919000579148\
8310150263502488228474990463888799131013820530472501126348078765`80., 5.98271\
570586643882748265503764081449577433699697309066818755403247123104235446`80., 
     0.2979966671149789856237372175732352507441013033604786718925591385860163\
62372375`80., -0.279222540100628594974025723492368878981908930527741256778362\
8047632419166343`80., -0.0999298549497560774753260481567960785088843707372775\
84948354589201152729683963`80., -0.010636925158609010963905748818144410016055\
5819280369996604977251978910751290466`80., 0.00313794825663042619863818750439\
08863901761230129423826658986261801808094014338`80., 0.0013435821259599509304\
6987300645482423587593650913989100967226957416034866205482`80., 0.00009492906\
5710895402992005794302926660276790355770235049944452078426306910051945`80., 
     -0.000070525283521701719336325047392329923188267735084576646615259251162\
79221936741`80., -0.000022811470930335202942730956660197163760873185275360469\
2473724817316046927544194`80., -1.3568276257626963540394264541928171920180348\
091123403599248758203233941959703`80.*^-7, 1.65357756874705423420449601621396\
200168511468694493749214680421301240454134407`80.*^-6, 3.94626290605905169901\
392657661638673000257279511757646772044487627671656202727`80.*^-7, 
     -3.385384274017470918520889286644363267332733480393584151697718162167554\
0650212`80.*^-8, -3.878727844249510193164051683776516190604377860512818156580\
4897596516925316429`80.*^-8, -6.973370588286167059769574711712602234330395483\
8667419728124904200875551460114`80.*^-9, 1.1520675462497443530790485862792341\
9863801916793305961069736787067227343708052`80.*^-9, 8.6284820697216084095409\
167335204943452873880120394292609951594033984248822065`80.*^-10, 2.7692367014\
5239094546884209222886873965252924744902515794594983187688061035135`80.*^-10, 
     9.0544026124141542519002031027124487279568485850773700213742155766207018\
898967`80.*^-11, 1.3100249343175786941863450420966979412872631459047434751496\
7508531778962911259`80.*^-11, -3.16201364900783062623875018975373388313959914\
644057322243459007381411227701933`80.*^-12}}}}, 
 {1.47`80., {16.3584486505627376958826784017585792525153286881805130838013356\
761753625908365`80., {{1.47`80., 0.712430033950096978527114461445449121888716\
27519130078686191436124065689448625`80., 0.1493848370624564802443768704978160\
42815781183432513993822358743037289852408502`80., -0.059425240102249873010065\
411179489614012596280331798904618091383790259875702902`80., 
     -0.064458559044750113669008677592329324968650387892411941515853230120852\
349864004`80., -0.02719454154547733001230984688204043622632316579509832488145\
37612859376353473688`80., -0.006101950652049769254347059086121849690930007417\
15528142500717203348499805561274`80., -0.000247504937586304590642338979101399\
520457560765793793896071662575302360513159502`80., 0.000316524749825527051445\
40551617175705287678284887442093250410999965112791184498`80., 0.0001036642377\
8848252584367038634962448984289883206428563111103264122754746511167`80., 7.19\
81467888290932364916279681930470999186121727999826951716998185256493192999`80.\
*^-6, -4.76312943200492597674228084405385985262057071684381251264486802320803\
476993433`80.*^-6, -1.5850548742760443011240993411217477463299714349058108192\
2492191638557241532986`80.*^-6, -4.193018671459631662458159516507355133442315\
71705609321838307796541864743470084`80.*^-8, 1.028789585649584935327004685434\
40266418536871792142873644265388967785732026973`80.*^-7, 2.729145766706251169\
61310518415664828257688883839167412535094809553655915520087`80.*^-8, 
     -1.187872828370431370543777833132872122573370693032385519418387971838762\
05127655`80.*^-9, -2.34195133764023970598836765735641724509944879680808186235\
796415927605340647876`80.*^-9, -4.6664804690473955123742090568551708066527335\
634791481811827228594291071674721`80.*^-10, 7.0211847648347334460812970475444\
130850254552795064855622297090150702658887083`80.*^-11, 5.3833221023048910502\
754425282271184381503574973836769620863626586313500419686`80.*^-11, 7.7249828\
579480784922525098739008337755439792101814092662150457481819189862684`80.*^-12\
, -2.473695064909548539706600714324075995063280694718125360505752016060720828\
6428`80.*^-12, -1.55075753362291854800446422594777655488934273516234232283274\
292322553295354192`80.*^-12, -4.229078852553980674365356904874897038056422022\
91120193432311219304013975030086`80.*^-13, 3.56516026680253563962906342429605\
64790170905720076646219721452732846457648033`80.*^-14, 6.79748668370261398480\
50759690565267456519600003663834406294794485855911248476`80.*^-14, 6.41497987\
66103302114924295027964739520714368932416039775354326284089806273685`80.*^-15\
, 2.7400775501391207611703103100748588572989064549787876684873756581032668107\
2023`80.*^-19}, {1.`80., 0.88014144995255447482862326971050670653974680153400\
34875287956166031057020349`80., 0.3031060780645399954583232587472939802922426\
7327575330550613292312003195372138`80., -0.0144310499852333062126275517470031\
389413334874864581704227572408301776852073713`80., -0.08091816574851410804316\
7063608176987057324895802988972179031752416048500840888`80., 
     -0.048799636552764178612486632240398997550302531230881579283755493093649\
8322932`80., -0.0161241377786263610860058820790800395888532368054119133381126\
628029142752884407`80., -0.00272920564805321913439797727443066712034472387663\
989116475639116523383757213287`80., 0.000147479734955608902030151171828327166\
16843366467803012626832276523617381459649`80., 0.0002158339259526926572030216\
61568241636320655884494421066822128371188660983416722`80., 0.0000505103609414\
317767278632109915251201212693122012891933025980278518290376076263`80., 
     -2.068792140385657958373503950731236076769744040316036838062154901661578\
07551858`80.*^-7, -3.17294223536169604133859118869413019681007506325889158330\
506975034835377912132`80.*^-6, -7.1693261100237791112488097960485444700902445\
586085917284206036160016187135277`80.*^-7, 5.25418230536247570671660703350471\
16395280881344897787498458573687924639134645`80.*^-8, 6.325113279054366250720\
6195790528011264972330462353417646511335229316967897128`80.*^-8, 1.0996570607\
9680434656486481688669464740954331390826505805859697831144979288743`80.*^-8, 
     -2.111887382772522498589698785111425002491742465964778531182124300875254\
3456939`80.*^-9, -1.330101435574064000624284746897986735602966460899233826735\
05802160377541060302`80.*^-9, -1.53866859105045362079298733614616379592293358\
193702503719436767415860076648918`80.*^-10, 6.6834564877777989590842850750463\
736583253843678850341521424726093564122662482`80.*^-11, 2.8515319340716607595\
0766360984402275899685614128468581479959208421867115983727`80.*^-11, 1.816804\
34503530661318081267604967106860752759216286571666588283221735068016449`80.*^\
-12, -1.926328832154475216614305016629486282020446119130590249406542136434256\
15701566`80.*^-12, -8.8761941514917358489997513390159197260614350206778833297\
403336919265027261223`80.*^-13, -2.265685621974020115493208453074307333829855\
33750685656023735755230421530601103`80.*^-13, 2.51489309993567807138547429310\
59320207144688488252313172084970399090012034459`80.*^-14, 3.78718946024053884\
70074648011059966975102903607144512892700032695956958173225`80.*^-14, 2.34001\
06667576896955681116401772611267379305329183993572905919668977052918078`80.*^\
-15}, 
    {-841.2201105139790516381898595119022296426765383420224075391329371766191\
306021`80., -1691.30514043880027357940896405353132489771837955822235214545992\
546067733898747`80., -214.852046543531965559372900777312245402753066730034114\
573735947985946393629305`80., 343.0428435385736737917551136485353167670655938\
9577087854459971974521236724789`80., 304.278702944540307146559395621745886913\
367570126993646178265547021236431901156`80., 136.3075649669426839984098709115\
51965877272314895520283528509221210177122101675`80., 36.483605124130865809219\
7886131832590824792295930958364918428210883013018523137`80., 4.20861627029094\
67910890376896101326879466729201536973241245498729837777001356`80., 
     -0.962180011414737045575782769924511593685524203989023657355705355478289\
58580268`80., -0.545877018291353975607981225174923470734658654630381815433135\
76782185341141156`80., -0.091584952265298319518036318139133463162677283246896\
420724666972391957615659268`80., 0.009350077707930958260802481173640649498207\
8514042329184726222177939846684624561`80., 0.00775862093442238005515979389546\
460828882868036501454578702054531675052543541304`80., 0.001150762511713901141\
27036267114173062010615656043110407360305360723784007592558`80., 
     -0.000270188021318273545229561933809330988779456778772604032445518987533\
40763709281`80., -0.000144550728352082932762850207353254351689838264036136149\
387148233639211690662882`80., -0.00001401582743994312723193496124929534054521\
73937259831072681805425685814757149308`80., 7.4661062835202673683251059132013\
9736310890491890884050113587087874889000834127`80.*^-6, 2.8194889063479841677\
529514351826091296018636275304620000023133383398171481274`80.*^-6, 9.42359216\
53443405914721284521955503422499573295806304187757099555169170384392`80.*^-8, 
     -1.981879069189791826565508935949023711327064646549455939702588399768838\
53384997`80.*^-7, -5.65218412564964646052775074902811584031938718180254023787\
78302944494958978408`80.*^-8, 1.348965384511721029538928467701756750264588395\
47455424210043627703803639247464`80.*^-9, 5.279562287834243779740577377404767\
69929476180313346175623677294440527823567676`80.*^-9, 2.083143136170547935434\
64359656134332233083803940916468914816644266572851378505`80.*^-9, 
     5.4290396530396621193877028074962817114714814654953783823276472548947440\
78103`80.*^-10, -5.6316809838011040956031326297551916113901499777618474955904\
4394976614974657424`80.*^-11, -8.42024148580089606507209934994102567376850197\
23454488260098534527231601180697`80.*^-11, -2.6771135112157440048704152949383\
382320352548355598046289142330224994202449962`80.*^-12}, 
    {0, 62.556098155503261462430831344562764353149025879290570988978561874141\
7854881757`80., -120.02948202766340644229354950223512864181488160199616176799\
5819409369622958058`80., 105.714591046975285517384442100363973705608273683633\
511460119921443302333097683`80., 135.9244943389323098645640995220009553639706\
95029757576666936548803447843101086`80., 79.600536361853411328675486178864884\
446452164929587057858625489407740281119104`80., 29.03471491466032762320459985\
93493689059713964520620097644802382369705375937353`80., 6.3477244154710696584\
894193808922601103566622247242548456012856963998643201996`80., 0.356932358620\
263654394600570061909907721041019300964140034412941694708138671945`80., 
     -0.286313059736500845461573800031224411458463347685541534156254719416433\
151345164`80., -0.10674038326720791157119393128565495960423873752802665924863\
9965799505714998418`80., -0.0122281941054872958527496007813811720577495729792\
758329084756302783776753954028`80., 0.003160336949885038190160824162878785547\
415602907104907250380081001948332847761`80., 0.001459316790509792621246705062\
16695056233632255642568805396400822429420070715462`80., 0.0001216588993423786\
42970663659180703928471885359076043032097720061144931715768399`80., 
     -0.000072860732201923397410802544404276357134751211805169018054193389711\
171060150173`80., -0.00002550320709767879652415982109754796792507548444592289\
90808906219518671827461197`80., -6.125337079066331291115513177838684192956656\
3229306209299102128925599835157543`80.*^-7, 1.7559429094119946436587037691485\
6502536381464537769363478528529919589371969371`80.*^-6, 4.5935240867153738910\
7118614449652535476730269273704647976820588717138000218224`80.*^-7, 
     -2.655350626833058035870650442346763749045289203276856957309355528751199\
7884503`80.*^-8, -4.261796760075407443718636117188888124966853878586803740889\
61558487669470396816`80.*^-8, -8.65161349034401955208337426852343212253146247\
54710659454340369193125258245107`80.*^-9, 1.078375658037419782970572931328860\
6409760115929289876556252303419116624049864`80.*^-9, 1.0960568490993696190394\
7843510964841015886579884474024632553031743182405246262`80.*^-9, 4.4032238216\
953894199189276668458421467832740705214996186617249636228281189648`80.*^-10, 
     1.2655244799671189331478475844535290954822624868277704276967284318596226\
925539`80.*^-10, -1.028854176185920240529662864750855782844770625851145630524\
15000587671573050435`80.*^-11, -1.5051453775358148346036334747974580035167471\
7828167740267734199286341813406052`80.*^-11}}}}, 
 {1.48`80., {16.4053188764536738092621966023903623057406094491958789655184961\
676112564279634`80., 
   {{1.48`80., 0.721394482893747237831411168533692453227336664995062690415828\
555762744381584`80., 0.154131487433641958677554871955197677727845550037772124\
351774784444003109791862`80., -0.05885606907136334675781579096716767377453749\
23561550230729744008345407612750487`80., -0.065533113805240406358603943730776\
635541513371765790890654735269364265451418533`80., -0.02806766569218137260997\
93045473459108380963273560162909047420981577113366784103`80., 
     -0.006434822539338913904052193284236758700056788774682168556906289652330\
13272736236`80., -0.000305509344258804409588565216464909799439279386702615553\
578201084084159929930378`80., 0.000323550596447032684213721207013248203093551\
395139543099691444706027399140795992`80., 0.000110506553631550071685565230092\
398063522081096898964893353590038433536904327292`80., 8.693318326645564254204\
3136552184886698127166473356055024906436868185049502216`80.*^-6, 
     -4.863023136708799899806782015297723111017294948715944762293273230347606\
95471606`80.*^-6, 
     -1.724609328460638444503161798215159489096461816826689770437830726312285\
257593`80.*^-6, -6.9694222078394303582633623851099900723174901184407425471429\
298592143451627141`80.*^-8, 1.07082978134343556498418552775847321285231344985\
150973689019045413483506783983`80.*^-7, 3.06417548748836792574081318157486683\
597481127234948259311759632241672878111854`80.*^-8, 
     -6.879307952020136759849482091116473899905003603772587019853473662607389\
9489478`80.*^-10, -2.49712498270353604906817576073373997442892914251265978221\
58781413626932531432`80.*^-9, -5.48249034940958129821930952578081319813803566\
06621734083627306369969664128626`80.*^-10, 6.29766877356301873962863422923096\
51851573118696502896393349176868122022535765`80.*^-11, 5.91423936769497470275\
27897844497062773232179269956689540804335984059075860992`80.*^-11, 9.70675494\
96425332101736803560547150949882684631885739173708714142756677998623`80.*^-12\
, -2.548031717115472333113290664302513594801489026399980235831039739232210416\
18994`80.*^-12, -1.9048184289943193366496271295004754820095407109577343958921\
6295746668085093586`80.*^-12, -5.77218310145294968116766510093744321630520667\
738491375970104934635162805499206`80.*^-13, 7.6610881216379524422841793119710\
766593378808391311226450259935318158825920569`80.*^-14, 1.1048098519273445468\
9716960786723698775514312785480736467527162833480858550575`80.*^-13, 7.556648\
4051993869327527739816906889854938402889577565370427920312103830621118`80.*^-\
15, 1.29065009822341851642617580268931854337471318567220928840377302856785568\
949222`80.*^-19}, {1.`80., 0.882873244478697853918308262609956678625059388195\
07227252056570729549052934163`80., 0.3070572259059451698595548611141275458965\
3786177892833592898505460918296344269`80., -0.0124198591118353019603650489143\
785612695294081095950632950233337319472963123184`80., 
     -0.081073061474506159628225627606806770008683519306517305335345544260332\
260973528`80., -0.04960656391936930398249031756173385609327208414879057301935\
18165903074829589324`80., -0.016639268623012807914265730049266444295906891542\
692003472403254409982835588822`80., -0.00289604613607209569464276336933755533\
088239864503500145171810416337556241400082`80., 0.000127102035324530794539650\
666518451530050707422368705365576011303759755187270143`80., 0.000222548659194\
987552375200307073223782404144935407147017302718141668914086361156`80., 0.000\
05425636276967758039225033853446215065454648036605851200185466753733129276174\
5`80., 
     3.8497747649583107679101062727762023699474229837402403175864623986057778\
01356`80.*^-7, -3.29087378989825993027316731880380054018983401876857355504086\
314685482597743624`80.*^-6, -7.9213047434726213516727511803510375021811328029\
450482750253279116414377635633`80.*^-7, 4.28816429076739057941297605053124682\
218316159432024991856075526894352294869265`80.*^-8, 6.69176667521083897646098\
93967927958457740494352094318801516202204139198352376`80.*^-8, 1.271937195013\
77452110998357504399220269310603141598880672527998842687759532127`80.*^-8, 
     -1.984198470308450068841206745887434501766690527213918948686957436913485\
44203413`80.*^-9, -1.44339957184087115810387466438189576167450258223334148519\
775549850896900863257`80.*^-9, -1.9315251582735391713660278046487707933351481\
877304868600648623137017195672263`80.*^-10, 6.6809545208014422299209803716164\
178566580947536276501977120125393794236949019`80.*^-11, 3.2002559772932167224\
100153474367697037908610440938301898877120881993567529498`80.*^-11, 2.6892061\
8298679649022245822354132828256812386854224681895518437924470195900364`80.*^-\
12, -2.1238457863899494533022544617386231563876087597163790877538533694495825\
758456`80.*^-12, -1.140382056440449698301005099587549121600697713023216965388\
48576530519591486752`80.*^-12, -3.1259276980407657871344537314431469875088244\
8400956616561493617616596194306312`80.*^-13, 5.936076244033913168331383597014\
4578160356990073896337746684449537438936530651`80.*^-14, 6.482152314180997864\
0436466532570929820591714357835001740646416586943848018912`80.*^-14, 2.777083\
64421393655022130126116964726180977929336871719667505539582724899533223`80.*^\
-15}, 
    {-863.8805812936618396274791237455844001407643524031201072357985957155874\
951944`80., -1738.09231178175827955011517780236675997361675112813793652996138\
839342468244295`80., -230.185770892885466203321048600417717496228226707017537\
412400966160735250368449`80., 347.2658150647142965780857807648190570060058989\
4179595807975343826947182098782`80., 313.078167392331067442257534613503305463\
194492125472536084265081918402997455726`80., 142.0144966088710360916408979770\
32062788356776143657505515865594167017718778293`80., 38.641809012199814586777\
606645521731365253947157040584659942974268642380842159`80., 4.656402365672787\
92815141343032287943394770270373271441621115660569657822077216`80., 
     -0.964659037591228334326689959150272658120847548966530589226199058374900\
81075506`80., -0.580479399663658180475236959398539067059255948412681825237424\
11680572922176015`80., -0.102180420286566215673370835064719253330651004640631\
134787089840149169624783777`80., 0.008745020911226211966531475194437131739552\
3884719045832255185091053746411165083`80., 0.00834130723873452727335829525352\
15999186578258358069825602062989623922636030201`80., 0.0013411739544337162440\
461886377360618752516165245269091479166096459568541564766`80., 
     -0.000267453495346639699305445952149404881723129584107231423409436455450\
597613952948`80., -0.00015896601122666435682188361015920996893299798617839888\
1997405404531588582579516`80., -0.0000178578495294778912582739543775306980744\
59599221113280805438157463611967563425`80., 7.6845660045641013728781672957022\
902946273758155184248594412032698540233561313`80.*^-6, 3.19347786926257350563\
482489687609503913037022973078016259996809308420182214223`80.*^-6, 1.69336135\
427677983738782347422316784455120481912094606580854810573690932899094`80.*^-7\
, -2.116335703858195581867356562555941812343924401019001854332867504833343464\
4251`80.*^-7, -6.671359878454009974056050954644372148841578671732038625357664\
7960171317143368`80.*^-8, 1.8924209720794499656614136871795743711121384918402\
2230785467436273159639706948`80.*^-11, 
     6.2779312696959462972918763408379264137921716163296297416330912248610188\
49443`80.*^-9, 2.880619963264347248121194060934972324258856123484501964367985\
22492554540087016`80.*^-9, 7.564837187017950276520737788863076910590836642348\
7784216521625852487061393347`80.*^-10, -1.69418203540920086742052645624299847\
621977650464791761699406818772186838635352`80.*^-10, 
     -1.575161857249198707921913598107053595752911645887566140709235079557385\
6682851`80.*^-10, -3.29870660376004269624442309328290505540271388898637842139\
637046507925087155022`80.*^-12}, {0, 61.7273009766535180134160519516126803172\
37337163465297289807060026613039839147`80., -124.5980552088948900399052467691\
17099233679625908447126291745374597863386663053`80., 105.38795048974899797364\
6316147712709875273291484769223988976750386618190129038`80., 137.988377711443\
96229504192363538487879332263865930644297362414675248683727145`80., 81.703107\
400811216509795905280877856769594351657302687409837130971031612273732`80., 30\
.177415137021047106123531190022406709014702684919206420100075599595712786264`\
80., 6.7275950236232621793954360568631525866484509374917963989913555086202813\
0721406`80., 0.42042220368036581415365252128323101447792231966409682801397451\
3611933000600924`80., -0.2929685025864540647624910658322315103988214571135770\
28510181354194361072459166`80., -0.113822011289425715226751168976219374660089\
90684924519458466549016547330478213`80., -0.013954401576272032629914500076335\
0694391746180890327944948756293790490765845239`80., 0.00316229081495805532405\
5611139188976185320526356423870297664982809725655119167`80., 0.00158016549747\
870118293687572750424569142743017359388948089638154007670831006188`80., 0.000\
15149909332939085438610373654950716590536632921805693224289900325145080736095\
2`80., -0.0000748100276151691048624670828140604778014737231194039550144425642\
26625550512678`80., -0.000028370265595845914809618988640948600337455466906002\
8279713607393813484213144566`80., -1.1710321011405575365653012918984940461961\
0443215829614847637680262141937259456`80.*^-6, 1.8527067709522805942716829165\
277409675822536241928572175225931276725667439658`80.*^-6, 5.30075499661587322\
179163439485082668517064491629446103427291828084267898602814`80.*^-7, 
     -1.720389368072292536271074646860212526281605392240540691372286072433702\
60368394`80.*^-8, -4.65015538857467407878225398797713648894545329843114358889\
626917112121888794397`80.*^-8, -1.0543283577508018502800038750963981590202952\
3416353697446108830627126239221326`80.*^-8, 9.7080652646605561744895229200245\
088056074317430475376993239332458909374252838`80.*^-10, 1.3693043705815369033\
5876113286271929926677979704756283638889224008988675244936`80.*^-9, 
     6.3813660166869671521819040031611879413855314560628453230371627698103820\
49245`80.*^-10, 1.68623581926029989852689454900724337726593244910486518614428\
676342910918412783`80.*^-10, -4.077874244550041323624894254184420379765185501\
2217904631600537798962274420988`80.*^-11, -3.01890375446032553064857115369896\
075076461745267344204855876152934085095615603`80.*^-11}}}}, 
 {1.49`80., {16.4520476571092501556184420066589162862468543125475055402883387\
414349492480464`80., {{1.49`80., 0.730372405636229115551590669749519546212581\
088853580067931946992164460307363916`80., 0.158924038821981332963194438152115\
443954901988565886702010836563644222974932666`80., -0.05824635839862564371993\
35894699950382901412010667215133556580068408331449891286`80., 
     -0.066600586979874194907039782146068234633203344089640230563738236661847\
600487734`80., -0.02895297912400648400780002879717965747175020070530451559646\
33144318238670364655`80., -0.006778423199788915718574202238483166223721644137\
50777492533165304322950783624987`80., -0.000367522603243249542070740040843089\
28542575586230992981880295802571275937003027`80., 0.0003300915116572651201007\
65949448139703035393718034211816559328517811789303128517`80., 0.0001175832265\
4775756310123099205954502224850084719758343830561350483101224379012`80., 0.00\
00103151405527728448063554101639043669523638686942250777491062781131472374078\
908`80., -4.94476171863336202246976435261031869951200483359629710817417024204\
954083996375`80.*^-6, -1.8702836225924545905464860872437401120442731860653634\
9736838541906816299784267`80.*^-6, -1.008308274520622334165856812057640389751\
57755578246048695067204396310916044376`80.*^-7, 1.109241151196464077669438956\
89250916925670508878633575900582056317825962871233`80.*^-7, 3.420891496868332\
2923455340693398518930131108927423392080399735017043728024211`80.*^-8, 
     -9.474828494038653907006933165367389499398935133155521823018096623684960\
136505`80.*^-11, -2.647472681313724352798788231596836437948795137062620509538\
66152459697390079277`80.*^-9, -6.37154698844767299604228923161984975882910821\
86556508357683844938581902620035`80.*^-10, 
     5.3631064388845682457774208380018843677270850666963891172079573925675364\
59511`80.*^-11, 6.48704297420720273116761209688298766056200924908777917038834\
47492974706351367`80.*^-11, 1.21544396778460092235680665503778055686214124789\
735350440706006612990595212777`80.*^-11, -2.596956361855903562436851610472470\
02405185083449887733894356452762270117029314`80.*^-12, 
     -2.505769241773060882391539384098916694616423217570926245037862835555770\
05843667`80.*^-12, -9.3648005605226879242193698927050007222575322512210405690\
626956113842074368823`80.*^-13, 1.3226372474445527504236126611427574207997218\
7378480837350787486680325716566302`80.*^-13, 1.980611236331247185603405201444\
15823867114891073749468861839369226252020372814`80.*^-13, 9.33737372625006207\
74805760730061353871278819392822642927621032185633939483879`80.*^-15, 
     -6.338643036330674834127926216682286179872566879850613519763177223499169\
3476497`80.*^-20}, {1.`80., 0.88557287834518722965116830436939275080100002821\
444790841387553671883718028152`80., 0.310986297714860567452130812686479478416\
93359467958541580165457206843049964644`80., -0.010391499367872241978339477949\
6041262185219801403406008200590991960558181387441`80., 
     -0.081204401037990398346222248311239660097765004940469512703882301256830\
283850345`80., -0.05040839944470988861502824277459507887957904531345032849637\
41977285581860591175`80., -0.017160502136344449400969573470762541691612691333\
7571807252099095878646396698116`80., -0.0030682142712814478163481946269436732\
681897124041075908706841262311752261548486`80., 0.000104899091558656193688380\
628101573233013557155038886522098406837320279465320083`80., 0.000229130002189\
428934830413268684591525863464205140158410123360158838630710732729`80., 0.000\
05814568521223532970938859423013369734081447516940520468631855587742025297934\
35`80., 1.0378688851291551403239300202541247132460465506865507879769691577225\
2969614784`80.*^-6, -3.403256330104314678200541877411210454469482381956987930\
79407301833243204739962`80.*^-6, -8.71284031412803196715536676582601843759909\
98495521435596504714199148413568028`80.*^-7, 3.161867854374030563850235116505\
1807593140651608428388154939303685232361380987`80.*^-8, 7.0518514198718259532\
171302129562272630407218377961076313687300826214371624175`80.*^-8, 1.45760364\
36441015091704863149347636938177491056156212166973377130824530516539`80.*^-8, 
     -1.814197308598340971002922999787768668275057882690659267241522301532986\
5128355`80.*^-9, -1.557986534716220764034225413586711448411942623611348212365\
79757680344226718727`80.*^-9, -2.36583528638388346097311609955397262267771190\
66506868003139492989055619975736`80.*^-10, 6.60983936297554564974840380284778\
28489787090260207991143907816425344318954046`80.*^-11, 3.59598844253167194837\
549120021006351177917980231574056224879628841600743017445`80.*^-11, 3.8623147\
536809537206476211915980898487706163052904642321004829816371224854022`80.*^-12\
, -2.364222101553226512602791660037548093561303033223551106510274974108501317\
46184`80.*^-12, -1.6007364536037134952479884753137834282570635422109759006248\
866362630963025582`80.*^-12, -5.326019675967033441580595504984158470697032954\
06824093487616304788771001690175`80.*^-13, 1.08803688990297977314821854344178\
843908633969702590360656321590477648231684154`80.*^-13, 1.2029694713889351564\
406758572803011940139764302598684299642886065519223319737`80.*^-13, 3.4900194\
9691227195688569553637656481472456281297621719442651818449255873668528`80.*^-\
15}, {-886.915348132036026581850060173417223581735712273987523154723720205437\
02102924`80., -1785.717294319321799143238385030578335265763267691930770861990\
67134577666235823`80., -246.0076382156314968488117113394263944962857669881235\
75440808978889107995053235`80., 351.37968574775907079356309034492542221478615\
8728493081078293671239488432685033`80., 322.002362470411040745669690950522936\
475386658586760753870999907125179046690504`80., 147.8799792310072124382572373\
04001938734411857671227110585046505096804456363345`80., 
     40.892150304099713770678222713442932818048796329814399163649467362965172\
02862`80., 
     5.1350114361888567502456519317025856526420399666298069078935822719725678\
23593`80., -0.962834596017965507334045277869396056939985118197570148667998450\
75060407434857`80., -0.616311922005392430914193337955890400432102440051180516\
85539304225014532993779`80., -0.113597843677652637225352054544003024818955411\
389638007986279767207570161291841`80., 0.007976051530095601606544185897642799\
05938251028358251823905662052098252076989`80., 0.0089426929721862624605042129\
13325621622008560172460790214745960370012503960834`80., 0.0015505128668324655\
815275155355838132935655208727687502483428253818156306114466`80., 
     -0.000261174623166267665537301915707717013058524053147958879079275304242\
76760019925`80., -0.000174104971932404729106775821109371619530361628226550732\
519483059100403009953716`80., -0.00002221632711272060458184860641785871514970\
54096713222901885651835887312215116112`80., 7.8298520910294183285614135251551\
090929041706204263432036539748624825242348583`80.*^-6, 3.59476522145340360511\
01409310603138964293917239157734231958131010998103636367`80.*^-6, 2.574725003\
41291304422208527538606598014663887143932825201016018776658304064535`80.*^-7, 
     -2.253590124794847248815333227990283298263563333971979051538279706429509\
98324899`80.*^-7, -7.91640400807574296051325712545620719689598909125464826729\
91793193832666626225`80.*^-8, -2.19892841712077910819267919308141010062677906\
509805171364345443133982775435677`80.*^-9, 7.63148482417389335398669910619827\
90838899788591703324496276133782786531631017`80.*^-9, 4.440548601531565941556\
29090846020164450229461258007535224362963810552650779715`80.*^-9, 1.357406261\
80846668547633574153680855572442242864187041015100353913580639911879`80.*^-9, 
     -3.467534828853565991033620451081908123599311238704575051788251371689023\
34343722`80.*^-10, -3.1187778003729300711772868726777866981640471820081320718\
819995664264811853479`80.*^-10, -4.351712164967914888849621655091771025066864\
2307936301303932383167912908979717`80.*^-12}, {0, 60.881518218405253159131027\
486672980476004214629010436549700579356978130015205`80., 
     -129.2320396193150059734371019612596105193391168025004153380767875296518\
15783978`80., 105.01332874335443512501145648501349191420005153775247477603235\
4437662533258771`80., 140.044025085252198636769536451122150977111312922226725\
037408904415579547324015`80., 83.82907110251824657500043150920627011040649328\
3884461807851708568098758453457`80., 
     31.347223036192328334383478625000632885048426197247206723215638029632044\
45512`80., 7.1226324070267306682335540540593552236106091451813824605686950748\
8449696501696`80., 0.48866042594287304174320984852647326113643263772375518131\
0468058839175098550944`80., -0.2991306691378958772348146918374299035004348287\
4495032073659436731167433940042`80., -0.1211737333268018674585152833564985843\
04020478600816626059045447933419032048387`80., -0.015821991661933237396371639\
7209492457329736157348433007262038545784445146201247`80., 0.00314133253226807\
696161707449258456446525442043580485492587714388394874496094973`80., 0.001705\
95258232794110302878805545454639218082403036296819455167626884708057103134`80.\
, 0.0001846412695884399987527176294796580003312060425415924044367691097310696\
81255938`80., -0.000076299027180176801185354026695405061676448722678399474541\
280115580373136057`80., -0.00003141063451697055172918394748864228851345284909\
4215195393817738395963683892338`80., -1.8180976656855235810110702741227039684\
8948394376952947118058681702282013624553`80.*^-6, 1.9417145631784408632961747\
6177018004393175066239473402176597204989818035183416`80.*^-6, 6.0675760758814\
8505507638412294629422891822290686660582163907095998032600459706`80.*^-7, 
     -5.879240215982329128446412976224699430653941832145571934241249398066840\
154348`80.*^-9, -5.0800626676772266731490367227473935853304584969069806268224\
6443099599523812157`80.*^-8, -1.302074268028493728672511526391412676440150746\
34528413358330259614554278573206`80.*^-8, 6.611368751616224873774691482361963\
38828706421128028096245177021890572507485605`80.*^-10, 1.76065317858764390276\
188496480683141258235431090329029442903103582463122890794`80.*^-9, 1.05087013\
732757740307811686527888192333314461026885799310391760345472354167772`80.*^-9\
, 2.9931714093761788418744252787590863640819974891709832557550232775048452745\
3303`80.*^-10, -9.16711711055232388986579692120278614295915823732074697705353\
22040567876298265`80.*^-11, -6.2145354177551632804685379618504112322181124427\
979342845836193235223122341756`80.*^-11}}}}, 
 {1.5`80., {16.49863630737984123393278570755730702692833360281973149924818393\
02634466836498`80., {{1.5`80., 0.73936354435482113070412250948062484693250518\
955408681653199555082171800279685`80., 0.163761972619349749355032252899474659\
543003015416164497105144552510296464833908`80., -0.05759603399071961761932051\
92334270887468763127913792690546912104425790089820214`80., 
     -0.067660494335267740159965087413867432240493811241545713827734487017730\
872126464`80., -0.02985026161936608895431503672466153057554999262299908131960\
14836596053369382885`80., -0.007132843965790999546607182733615678827044254312\
8657100303740027939812478443028`80., -0.0004336737924861254186175328658726783\
16925492905216082649295093226477574745659446`80., 0.0003360957133758111683690\
98591465816674252390738617540611688451679457546388536337`80., 0.0001248904447\
25048667682804505144013993147516937746310011186254374626970688007108`80., 0.0\
00012068774377257743462102605706264292814572018175158943692636050747641022646\
558`80., -5.00607121345102750748659348804664109654515218649426285486616103027\
902209521977`80.*^-6, -2.0219046841796413158103200570584300874501929695005596\
436062351406613819016598`80.*^-6, -1.3553281887510331054235408554986901701281\
987558067183210755397318178613466697`80.*^-7, 1.14326205161577961115882127593\
208399730122589224034954652232499490168473549887`80.*^-7, 3.79915287371147679\
27874456969767157115489785805290210512201141080431071234402`80.*^-8, 5.994658\
27830694284920609106742553978356423229478970169012080906248295324548074`80.*^\
-10, -2.790753936323063529766142992882402002596913823295236989157260223894755\
39175908`80.*^-9, -7.33835131371235508326581328982409300624042894296370208200\
070495997894922666925`80.*^-10, 4.1440474078601294219777052891180082957452405\
659587268569654574350569028102067`80.*^-11, 7.0499460120714694960598761013736\
708347688221719869636333361913740543981547905`80.*^-11, 1.4780608425889109337\
7978246634296808028111257595532493786250206010786663046163`80.*^-11, 
     -2.617629266734813263697641483091126879345741936738020847248601511712348\
70536684`80.*^-12, -3.0942960923004451005727154331394792236561404204189174801\
679221292636271601496`80.*^-12, -1.258069187436398549513089660365380147401781\
3591165670494258336849432442506485`80.*^-12, 2.000282325669941155957027595834\
28729856294167585690825736871690611936291200687`80.*^-13, 2.82949837342950853\
124026925998940747873156636536083382949250911759015717262312`80.*^-13, 1.0970\
0197014372106273845572414980395650609435523512499911725807332586104959476`80.\
*^-14, -3.3459690588092043030884776309950942636613907070809750216688685978698\
9604092485`80.*^-19}, {1.`80., 0.88824090317781770568426286363280283274051594\
256981220998528733881030526549695`80., 0.314893284734332170573944535932364765\
132878382185985099943316583616924498315654`80., -0.00834654614367894250812767\
40961576054192951747118729346732052451772652229998016`80., 
     -0.081312310647312622928411706983094627838037491284751676090018726146635\
065629591`80., -0.05120486285867190902984941257742958750848013562354444450979\
83295211145187311025`80., -0.017687669988647635145914135630381890209381039894\
0725366104807287289433292001391`80., -0.0032457313708945216514491298974684208\
8260018777390875220939150119865736639112284`80., 0.00008081382844719539865053\
0368571045327693941548605341871534981012211373666035786`80., 0.00023555475908\
593407771282136372067595578922903963983619185626078101336226781184`80., 0.000\
06217729310354884582020975207784930576412618921593311251519499390048454843226\
5`80., 1.75443990502669974440078881725941458355763195190684636116747643636045\
000767916`80.*^-6, -3.5090597012250944496898659677083303494481005358180279037\
1029805982868069345364`80.*^-6, -9.543627215310065126237824599856393350295761\
6916525494694290136372620379140304`80.*^-7, 1.8649010825038768023727356635145\
890462429313098583552007326391990481129295926`80.*^-8, 7.40201602744607820008\
73468806431410402315744366711196737681905024745076354289`80.*^-8, 1.656841670\
6413742437304114451512455000546339705311119351321768280605780153963`80.*^-8, 
     -1.597706030070117277525457174473863294670808170661868120526855898328425\
58031096`80.*^-9, -1.67302780693492986346346162847042288841442341277992002193\
89399116984664086836`80.*^-9, -2.84652115923896970473534624529750488266491244\
28596178812671132404604335550008`80.*^-10, 
     6.4118232323314772811331574680594450678500363315500769864470017028268280\
65294`80.*^-11, 3.99479618338723237915281599348476623659464789590696015383016\
147293408238679526`80.*^-11, 5.1068724171165294185770264234528510747571129959\
976978853904167770069821857739`80.*^-12, -2.604342160827006936285239270869125\
79972368148888899804809034630172822202304116`80.*^-12, 
     -2.043157190902554493768601149929402983951076518775920768659187236802179\
42690406`80.*^-12, -7.2146848499750805207328141120336370761386664677148268416\
9490710290227217592595`80.*^-13, 1.660820238811526870055752154466570471800109\
81401779359108045737823244133414363`80.*^-13, 1.73543760111412434099326451192\
55299834601429032353168437125104998149344495163`80.*^-13, 4.13552983159622812\
89666854977393009890002544736289742065832616448444117589358`80.*^-15}, 
    {-910.3272698714945624789328568622534139967046484567058883170692980500584\
7126343`80., -1834.1872936490933662949404308121418712398004461762352350472981\
500723718530056`80., -262.324713780080192736184589813594217268967383560555246\
22593943662742601034474`80., 355.37917545573838113016991612092522960369780501\
209471162526037898917888893105`80., 331.0498145726376487583917361100211600599\
52890719122286427513591428938774483895`80., 153.90574637626637951611253026405\
9149130067249643848222209348093411977875640195`80., 43.2369929781157742848225\
45737339584419391319662163978717441817918583903079717`80., 5.6458199216085288\
435014588949361718487095743154754372363204788696005096988726`80., 
     -0.956287634885498674540661518350424985356997880648497553170524895690142\
954069085`80., -0.65335228305195428015944311619080553714756495802691960414677\
919428796811375115`80., -0.12587568965630675386774881197462320601737814086968\
5067557866566769770136318987`80., 0.00702646307701593788936681405261621917507\
14601605098500043433931448016911186279`80., 0.0095609198439176212455208748535\
888811858161071583170990896309695670449648604613`80., 0.001779827100653644291\
97789280918789900632755390420225353038797416442827065559434`80., 
     -0.000250853458490688679882581895688295551264809950317689309908272907080\
16718305025`80., -0.000189927806464537107275586838590694221870040078289179657\
898577885064408125214283`80., -0.00002713106826203520132230262310854067146800\
60338899001246657197915863736125685927`80., 7.8863857288518118934248721917277\
952970309065430350799830782190313673710585514`80.*^-6, 4.02357948003875522350\
009953641384311715253785857658649878719817477717648256795`80.*^-6, 3.61446773\
150524269529326769582857501913218861655789293266183878153865093335707`80.*^-7\
, -2.371844194218629542123389692006175188524492309438047536994481424283373028\
10124`80.*^-7, -9.23374775387783297181324061931715163192951078314329435530216\
38118697917974279`80.*^-8, -4.58503932931076073184080062550632249935786923425\
50407239902171182122609699063`80.*^-9, 9.075322047613421896787304498407446066\
4751880388264166584478200463091922398885`80.*^-9, 5.9837047908317228223281667\
358991660355450344199563768050659134877762492201435`80.*^-9, 1.87999828166397\
089253969509800820858926408636223448309949868757831583857708028`80.*^-9, 
     -5.541649313859834450578607351870391173289516220705967110596650390293999\
89792115`80.*^-10, -4.6634764044941196391954229034134108720321045371988840453\
497388240836811301327`80.*^-10, -5.351361109308714223584342907676679257622261\
04300200298269134599003345341742893`80.*^-12}, {0, 60.01877077628173771484482\
4707609500979104039452536584825311202207372921565424`80., 
     -133.9314224425161315353756801648153453046095093050862017103683741305078\
82866415`80., 
     104.59041666701496631001089355651927274434846075911506966432285527305849\
71017`80., 142.09080178063125114428778816579373433640968131321975176052923418\
6645432788588`80., 85.9780393270030634376271898196151952312405518291521618481\
35300791719359702773`80., 32.544250702555274516966755929498730567583492919969\
6211554740268087413786677127`80., 7.53313903002992505662342739794900544590611\
585674384006881752128909128784405265`80., 0.561844148437809587751169655506393\
63977233213887271877050732859518201382646608`80., -0.304738721672029952849390\
35725030756966757289772206291624478700789634141221684`80., 
     -0.128793704145039604143135588130259763661214915908246961233295904222257\
627917584`80., -0.01783744997353218847419929236219962095596442866309768705729\
94223635941514050398`80., 0.0030948477562898929210115163563809016011379914575\
66281885835191450001754671832`80., 0.0018364553959075497180998173279361238210\
900145509914072588364571833000168485459`80., 0.000221276690598702724454370969\
332559165618368638934418549927964675548186301802814`80., 
     -0.000077248844377959063649260389160543229781711791955475115040841828422\
38291815715`80., -0.000034621362597336848197837293478863308303721063207845714\
97457100060361734757936`80., -2.561272695579193515344961345413773758263734291\
15540078470683614742086719885143`80.*^-6, 2.020482478665728017092669631363834\
9945147274172149115728030772782549500760164`80.*^-6, 6.8966646733962670976423\
7843235506219073713557401267839730482220359885283826805`80.*^-7, 8.1229553704\
754481850974765797043005416661006874403895373370939371195135047595`80.*^-9, 
     -5.489526681086374387349466990039184348200700260391811346461897681353222\
0833098`80.*^-8, -1.561331619720010519592456486826248633214026862586121157775\
36633032109307781512`80.*^-8, 
     3.6153356475008997547867563949645360624216817832908561931912812375122685\
86304`80.*^-10, 2.17940704743866637803377090845646885588300890989065384712969\
635306027414729213`80.*^-9, 1.44855685565623349278202220836018385792556180741\
536640694165039948380661393498`80.*^-9, 4.07573201074426948135993954082394601\
467962059483308110764557971179616573419638`80.*^-10, 
     -1.486691849374529533705419156050626348573613570557480123152336279772990\
81759916`80.*^-10, -9.3772017407989593063986377782766066304132153656628275793\
372100216426561231275`80.*^-11}}}}, 
 {1.52`80., {16.5913983740392429333417993972636061219826666307851933826051311\
706642969546936`80., {{1.52`80., 0.757384470463781742603844045264579338635884\
48495389134119710291978135311692054`80., 0.1735719404995098403042416584199125\
26727265441672082330817589967640109463620814`80., -0.056173300835658248592847\
7128297128395419755175432537212807942931414667886019566`80., 
     -0.069755709329374000547030349557434763593905124530712364802979584509300\
558130724`80., -0.03167982638617867674699255734959858495108163251093410835024\
2275390312396033001`80., -0.0078744843528169156318380376191372240260403312450\
605118485549878461465041877211`80., -0.00057890552508337249404502109370137342\
834943810661732084554161997988235549831348`80., 0.000346278901218644388835165\
4802141848928997243037920740352609774712976219158944`80., 0.00014017734979218\
7778183021206555466500479504264115422809751635109814089095553065`80., 0.00001\
59918803554456182090849630526069453180705852664948581408990742496325413758266`\
80., -5.057795352591537856369151287862428355722634332713282462716538722239903\
77759905`80.*^-6, -2.34207897207681274067925077888682110817356937775541439593\
726764798622432162485`80.*^-6, -2.1640084098590886758262943654506157439629203\
8894815660161245916038648638427382`80.*^-7, 1.1948077885421622390554086967608\
6737529338807600116926037543039150000283862363`80.*^-7, 4.6187809910613000970\
9145505276175538799026477394332289927151060447784349150336`80.*^-8, 2.3228396\
983035874578118341656911212934616161341016775302315685368255082387805`80.*^-9\
, -3.044753808581972764482115527579583305407315499991304841032943760143851969\
3377`80.*^-9, -9.499617172879378630967555987429424332043086470039896554034058\
0733697108003627`80.*^-10, 8.377411581665950698853955399268939970419037439781\
5632904526669961002705938873`80.*^-12, 8.225112383663095380708733925638506353\
4998139551811504285184581987944965107231`80.*^-11, 2.134102168093339642328289\
52419632741445200731276470082470444780479910665947914`80.*^-11, 
     -2.525874966740210081689348532729348347978605079441331941594684135315886\
58632154`80.*^-12, -4.9043985654208726121881024186965736343153522142917959869\
513149244784400137348`80.*^-12, -2.453450274472057007995480757522300182375196\
3043421470630434186213156755186869`80.*^-12, 3.829214979832082851231015190172\
4811957324825645743255101377402183071713693948`80.*^-13, 5.853907527614055761\
8956029074377698600801031569752289626130437975765357682279`80.*^-13, 1.578167\
86244139155663111753855289520150018101686572446124344708575242091607192`80.*^\
-14, -9.738528376146886784352909999274903642762035022382678491143040729502834\
5797401`80.*^-19}, {1.`80., 0.89348427183709857490255781975122435644900416409\
10486150679287238022201846315`80., 0.3226410100772130553873663711252813862977\
4090027729723051286668226041907971256`80., -0.0042091027766392040820648803924\
3742807214967547394201784444128559463104995900235`80., 
     -0.081458381244885547372254135925732035060846548071580866471737540984344\
52443657`80., -0.052780590674399615001404661266077092559210252641812699345467\
9035612942160153883`80., -0.0187591264436866921651430795406427480591238573269\
619169013306587383301509769664`80., -0.00361688107789212580776559629436301443\
81062527353382590471798352785839056015474`80., 0.0000267708337027286985049943\
498492056514323739270552326130765578363026839473775965`80., 0.000247838549739\
885132204458635797628935024515644558034356694591387970453522388314`80., 0.000\
07066140884548454289434806949871635862932960184083209031490116073184122359740\
6`80., 3.38907772472653986690187519902674849252079337322123388339873660650367\
821771254`80.*^-6, -3.6965711374483119224251746791829620844838625625586354206\
586944694478654985966`80.*^-6, -1.1320772303513399100291836435454552627323327\
1656833937073590109324295623551395`80.*^-6, -1.282883543201093247573256480931\
95140959728473450052000465782490689701713828198`80.*^-8, 
     8.0577141001489968336937180035204526988886634967061572598655113666593073\
19962`80.*^-8, 2.096299727722584385331400176060226440063582516673760792360500\
0647891804217648`80.*^-8, -1.007998917237118137295017244665263836865501002066\
20210113145995053035175842703`80.*^-9, -1.89941572135402792462366137769068981\
321091221992047264511081494569965109702233`80.*^-9, 
     -3.944437412491493695129072428217949124353723637760365939223734253735590\
29641308`80.*^-10, 5.67506035090481073013960994342209595647994377845343341221\
63575411195888157507`80.*^-11, 
     4.8899051901778210199798062006795362646380896533416351872857199734752643\
54076`80.*^-11, 8.41767703613031734961377138942028494436792208628712244824660\
07898579811349036`80.*^-12, -3.1702553248414646673201312754877441038029504465\
4971001150465190361499030240856`80.*^-12, -3.45587569001251558395332806715907\
455193459048500640909653031657017841350462583`80.*^-12, 
     -1.447192024246509612361576142447930387468607492101234229570463907251835\
44111883`80.*^-12, 3.27793703873469933541745340344345815012524321808072711533\
345415454749090535473`80.*^-13, 3.6170897758052533165434238741332610199553307\
2960393223680321954215364109951383`80.*^-13, 6.092247083284332126711293750284\
92946349053147250835802840467533962678754587895`80.*^-15}, 
    {-958.2940122911966921654162321788519546188613885110687753356823358208224\
7121817`80., -1933.6911560454158648375892628558549203725359985252271125727578\
8511162505548154`80., -296.47276760125118327609933153423377582299006243436916\
224022099775367307556049`80., 363.0137069036544300605525442576512827905586812\
21139217664649161379636588418566`80., 349.50825562073714160911897537267927296\
530511748548646669584278268305191374203`80., 166.4448571723992031694343326735\
65100690073715754270528859893486832394836864671`80., 48.219687719363116186647\
5685112483762549829875900418832721318003611383877781393`80., 6.76969517398152\
41627743654600150695188902431161485950911710970569576230066333`80., 
     -0.927248179377605116033585344476055671591777102616425957484270332519045\
94771709`80., -0.730937660453921916254135483813878077797681929644944651741732\
49670278407317644`80., -0.153167861956740404744032406055495291695399242206211\
648622007753763998398452894`80., 0.004513991639749378072564573214283117058612\
0461881777555559018813121176872615052`80., 0.01083884844237487943123403106215\
1218870613165268785200432666304870686743332599`80., 0.00230255159009730234677\
15551905169644387531393330064828091652253614873395057059`80., 
     -0.000215904450221418255839981654141284517033232929171953435122251831895\
34128404119`80., -0.000223397482142780296797283660084831220049097070725322407\
137618043718248882760806`80., -0.00003878604609512606819019497911590051717139\
5162010749478666198858162935458403798`80., 7.66334508952572805232144538801684\
38796213159414646165900023934594627972046053`80.*^-6, 4.957974505873250268722\
79892969978214720001009307044746410729365646267319795724`80.*^-6, 6.193922043\
65752527781520513819334748534612922645234123233948498639798000043454`80.*^-7, 
     -2.575356547061224735391653075581484131847502319398903146631991694495926\
34366877`80.*^-7, -1.24904868617346909975880356775064095804050232627526822633\
252419500200468264186`80.*^-7, -1.2010641889597265274521455411933136732734615\
7858675641783201588848037482735206`80.*^-8, 1.2971488918995144817416864986308\
1323126557985593706394917227082671186779073197`80.*^-8, 1.1240985089654409235\
2721967664777422662987792138106889773911424879526114516306`80.*^-8, 4.0196711\
847820167892484598496317518072269029484521191660566490220882867003727`80.*^-9\
, -1.188318834557274645193715679081199749289618466391740305961055126813678747\
26188`80.*^-9, -1.03083992859428061369369733175611192497676706984954895698345\
763308865525413034`80.*^-9, 
     -8.533307113552616688335359257830789886800310605003407949276025471242830\
864368`80.*^-12}, {0, 58.2424629224818367979623424893241086763183353105733891\
98722518918650397243709`80., -143.5263304313437486607986606014920719131830428\
64268278608932695666981932601438`80., 103.59852152387913050845059128882750982\
3100615749486815681232928341689573214502`80., 146.155237701932933963722799610\
675486982229613194208817709215751743201368701164`80., 
     90.343408886135945557995141049370676045900729107318050502698913157922487\
42944`80., 35.020365634225893297525843324481659844765349332202101638828261746\
934804925124`80., 8.401756800599842698145164248734711258863417775664386264799\
1255586440663722716`80., 0.72385046112078160329726491440420683512291837291109\
199725025726946657154114165`80., -0.31403584887372780506285280794464149708761\
059523970505837997251898802094927644`80., -0.14482657565500302373049394119871\
0206671122699423403063370899432966293111711743`80., 
     -0.022338024346081672183799021562915385692443590561079424158458997990185\
2986669465`80., 0.00291415932438702511039087263334599363661307083501541390817\
390558600227745245112`80., 0.002110474186883038263434640601644300907286277656\
35647792626198064376301220224773`80., 0.0003057934525845409209151545067790987\
75984346766858615028604469796715700542062006`80., -0.000077183239865109911505\
836174247513374005773185072228729979906221622379611819793`80., 
     -0.000041529990743669029958977520666280221318129613342295929085000475857\
428585124264`80., -4.36498776223902018937868727867809159480745827289234241901\
594027722570560207117`80.*^-6, 2.13633014724675352386881724253707010312798891\
266679170725363549780150833181664`80.*^-6, 8.73519267208531419203913086465322\
01755975062278549490843464408616312547219379`80.*^-7, 4.415238716696453504799\
26567715758850080339095988449276742799436031816523254024`80.*^-8, 
     -6.356115708025398839575795024790393993971296141160586011592044463148375\
7298721`80.*^-8, -2.238180739882520591019553335004930394215654627772228439245\
8433990402132172767`80.*^-8, -7.933641554286888597591227317590894045175975978\
66576324252810894319489441638414`80.*^-10, 3.34814335310697810970179657247821\
713892843336234926121788064701576940793366257`80.*^-9, 2.83922860817452893733\
22590828994540713260263090000461062759655793581780360407`80.*^-9, 8.666411939\
2485752715704106076507397115859518849795348458642523175791211263329`80.*^-10, 
     -3.289166846264360420039852414616139924074320718031936727085644063568658\
04105414`80.*^-10, -2.0863356384114873560777365237578107229117034232557543718\
0370759754048819717105`80.*^-10}}}}, 
 {1.54`80., {16.6836151928569944957219148778012133391472598878795951089282340\
544302290497795`80., {{1.54`80., 0.775455324063890214064168864666274377527061\
0675693524965316215628355436479558`80., 0.18355735239431458406456161740229916\
121297203180860792907812175487135153515479`80., -0.05458748496843648632699804\
46598745182112889890928288315410293125387544373940883`80., 
     -0.071815024803950364952921451245324391847808976209881119233438628799733\
839656055`80., -0.03355449560451586358433757857328568067844618860774247668460\
66592554884273856716`80., -0.008660367065996668951284036483644887242515166704\
7941441729036656842369691523463`80., -0.0007422326865846345739841135690075536\
07649155004046004435969345388959382896239625`80., 0.0003536545294425401612870\
3249436183147306904327186708818678985380217281015332761`80., 0.00015632083015\
6559623902334496264846863944179662732180081637795798653971336545916`80., 0.00\
00205027717114715043570536261910134564121532077485082279971641755330772262503\
522`80., -4.99796998737564006058979697815477196802358191236920218208006814429\
87031276808`80.*^-6, -2.68284933290662663376966022276582212333294305194942770\
21319246203269036507643`80.*^-6, -3.13808352373685138094581717105862608584576\
649957508570887420344452071381094635`80.*^-7, 1.21830377158293866361339999169\
601514856562499661853271974811004015800673604225`80.*^-7, 5.51807739777422279\
977375019010515304090910940591553461119694783449298056561235`80.*^-8, 4.54617\
63662098004087981545284370975058608186506391668848661594324199847853883`80.*^\
-9, -3.2348560891435974333217954579063544818431616784439221149954275194414001\
7993587`80.*^-9, -1.196737318534654721372029864270877117581944658510882768116\
12320341331952788789`80.*^-9, -3.92209250383984380150942826466850596938110674\
781079446341797252086031948772507`80.*^-11, 9.3168748660141098845088701220005\
134967378848969574377624318423368375537263243`80.*^-11, 2.9092566080390301232\
7858100400300540785710469636526289976626667739806457125225`80.*^-11, 
     -2.250935255848060272095764099626845730879382021459537675059758821824853\
94261023`80.*^-12, -7.0642274457534025601722593092040304458172262347168949885\
6327557433998452567975`80.*^-12, -3.85646207323117019773826317572655911593527\
50768718626757992166912381934711515`80.*^-12, 6.36906397003185540539892549707\
19026719071197400645353198133894468212571874132`80.*^-13, 9.57088022451639097\
28508932363665196602124348535139191970256330527678785983701`80.*^-13, 2.08035\
990330806565296803360268209964893413149303571213462252271794969809124167`80.*^\
-14, -2.040513774480235707978265881327278215532677082355444374416661604211717\
65699512`80.*^-18}, {1.`80., 0.8986075262015241088146791867098042705252548307\
1967969461142839407890982201213`80., 0.33030048890322975112399997122470005080\
1222685139224640903893936117696819541037`80., -0.0000119017464024550994966279\
48254438940420385451101082814167613628793979166859326`80., 
     -0.081512423044246301023255349250868019190968613536462376605936105772031\
886666281`80., -0.05433165835916794176371003976687204018677893126255576622187\
8222632342496488024`80., -0.0198522582005851147534439180973370357504026840578\
727464482090816951498258148486`80., -0.00400959965921849624247755229161877799\
842456939134477713835484816044458361898345`80., -0.00003547163650674841299850\
2615377484233994329777812689029313074801233896670988551`80., 0.00025920205803\
610708952194105315674719110160263068355193571900074383623727059561`80., 0.000\
07969308333365688109924793756807520917444517459801761642315362396405559702366\
5`80., 5.30947254905009916161802886217402329918047800710825862246747546820907\
64923677`80.*^-6, -3.84422420888850430715239916348691214913975320639321298364\
59797588141341279017`80.*^-6, -1.32462619657758439512145165386665951955947036\
274426032719040824374025893307837`80.*^-6, -5.2381976506589301229573754530294\
7412611175614565285647056976771308568725291945`80.*^-8, 8.6266442590222797503\
503941606035962919422563890963008183280208391201629230099`80.*^-8, 2.59005191\
073639796924224275363658161749349959572724189169441782668880567766225`80.*^-8\
, -1.799418568507681874042545192182576757381630650780815314396094283475857449\
27684`80.*^-10, -2.1121661074730396099808138640195792110762491020641659896074\
4755438882154364863`80.*^-9, -5.236467512566097671441913848201715770401959552\
1224651356566081922068481770273`80.*^-10, 4.289385427833513607159244887446957\
45736491653925283776403130227647679626208857`80.*^-11, 5.81053473694471998235\
453306182365774453986116129541986936293020617126381770344`80.*^-11, 1.2389390\
9229368544465846850311106907645745811648949847236190905631379739194069`80.*^-\
11, -3.7760038297041890148358549283024346031174175156114497355880722003669749\
381106`80.*^-12, -5.128415133296367604149560996885395815153160733460827399530\
9914654359076984166`80.*^-12, -2.27553597117914404471085121625909599020616987\
944098776744618202197026973515603`80.*^-12, 5.4350437703760882247823845708789\
676542298902601334402709161547747453392790027`80.*^-13, 5.8907757837239479026\
1495308224809038000628662304811103804728261614791708320544`80.*^-13, 8.139291\
6983729665507679756932091821489830359757753771507574804143364202570257`80.*^-\
15}, {-1007.80367480019835790715162219905352008805056919427284751046452569312\
228744207`80., -2036.66150820583344391515325616707046477924171968120620231038\
059185912921075615`80., -332.686519987376193053999905200434758752333139264296\
79103306970867001705532792`80., 370.12644196603768406371542389600713897563962\
0937265569652461883024086233979687`80., 368.440351250755095386844706855217984\
833775171673158467932229250175002524974185`80., 179.6448426856420280922003694\
49060372966677500114867125998702596892909705779027`80., 53.608987443169175994\
2737610793033492957147349511791244453523053587179720680904`80., 8.03965314557\
22194920600919753806900355109960208676588113600407654360461982958`80., 
     -0.873776364294795181864739052555656412664274138202144948321383123807574\
3780084`80., -0.8129341261184214173422909050099297135700143363746420251286002\
07162828047874695`80., -0.184368720897079723962384642819203970371735999427514\
935355571972587500785779936`80., 0.001055319220062130405244900156452586193240\
217015605775059575962617421032753662`80., 0.012153443375588762066453140258395\
2190312454043151893713871902454966130449616801`80., 0.00291752195289837756509\
662169518098357493644185000609453589618084915960060871017`80., 
     -0.000157891488719761149934724137517854408583168350263740737114785008141\
731653898475`80., -0.00025878922230027971141853187200669805094942017748880244\
029491539057675759769729`80., -0.00005313904919232437559256159009940061619174\
4854745446277806267737686955065610613`80., 6.85989566426465575406759976527716\
91617546847835431073114439657254886731473323`80.*^-6, 5.984354488619728625284\
0437988620200371792399207296178360302409919979141582477`80.*^-6, 9.5682167718\
636184157919816904620809122065228138578773249392116381948833750024`80.*^-7, 
     -2.661187294884615240477779431418448783982740249976065530770736396164585\
94706126`80.*^-7, -1.62666392964943556054367243837698090731336519185499934575\
451603775501165291933`80.*^-7, -2.1725462840729860680822052760464457036560235\
7308322063086603853077108961938928`80.*^-8, 1.7783196609015792892621574450609\
8895784288858034397397267847302626613441816284`80.*^-8, 1.7875814587328681498\
904557896185338305259333901735084109466072397920628534121`80.*^-8, 6.59622681\
60647868220714782985964026785462773980928592804225652678682060329218`80.*^-9, 
     -2.072843209814757097189731344691149530126958981454973608765060574877811\
1423648`80.*^-9, -1.758229925189451590609895723810878264032681763381801352058\
37663061731138016542`80.*^-9, -1.21657299735137907449459044264031619820978807\
070583722785750667056014734299254`80.*^-11}, {0, 56.3985347921404216529846661\
18704624598975079836407699413345778843961396589008`80., 
     -153.3826705094352622153042888626466683147081405798018594421420842912287\
03345552`80., 102.40993551823869769297123942586401709265144941094337233871529\
0310107034344972`80., 150.176741404970883208750322903921574721789575599193379\
899539333457480193972205`80., 94.79600339460120552760325348681027539527554701\
5158665242632254395966273078699`80., 37.6064655221440704441126929543103149991\
93399206135685606965822189554662245469`80., 9.3358136344412482691990408977885\
223687732957062305865273973471490423012541714`80., 0.908072134343532534971324\
7389456411683516066598039956855354071447738679403994`80., 
     -0.320319888851849790584798535418057647913407715818699484655634009479544\
153230926`80., -0.16188759517942849526913184495429401030819620320803538959851\
0313974960042012609`80., -0.0275082403327072564317406992239113925903244338507\
169977617338090693266619744477`80., 0.002596567070254299964047613400338571841\
38685388608174893650903127589377422370368`80., 0.0023994162734327706588077489\
6164896428060058230743821857497324555828220134868702`80., 0.00040655880278018\
430806457365293227646771227659052780851706263967226204243216103`80., 
     -0.000073862735878450302050986504360139351201904610521516506586775850757\
559219477175`80., -0.00004902977582434116442307541881530029915998430909939533\
6149860564579584860330774`80., -6.6421466927889807734159742390895404705664088\
2383460799190496265925739304140213`80.*^-6, 2.1754897532759449978941811832071\
0845545366640818936814697537520375594316772424`80.*^-6, 1.0809090713658188578\
9368268509051175964416332900770094107020183713218626906588`80.*^-6, 9.3629396\
756763168811723032949130406043776224200025859796978273867968001942427`80.*^-8\
, -7.118864967092156494554767042071731586616850820309019775001144368843329395\
0007`80.*^-8, -3.035970625003902616782252580520151595868339744661526100310326\
3165276690558984`80.*^-8, -2.290232888673917759017825005999546909811877009605\
59275349526761169302927917034`80.*^-9, 4.813022431281209990443181365334321259\
42558629683634065474587674486310521165894`80.*^-9, 4.561096966562896772230529\
40244128020711257030923854649005803056678552854464536`80.*^-9, 1.401728721746\
24230745389354160025257594236428256644859811151092812219317749732`80.*^-9, 
     -5.719638203590624715565019016186391676462003722567272118327414969148861\
5452858`80.*^-10, -3.54174141389452659798079410087118914172009752650988641938\
21046660768371145687`80.*^-10}}}}, 
 {1.56`80., {16.7752965726648786744863392533686734180290074515660661669420935\
100710669902147`80., {{1.56`80., 0.793574262063626498802737125937936647463068\
24716001194734307166733244146651299`80., 0.1937142581175998523685620670673917\
89521168496496418828609106983306671785669835`80., -0.052838356867261755038293\
804547413763760625157180163556364309655866635738611879`80., 
     -0.073834821182837118717157782703021380524170158980547317527050171403309\
509945212`80., -0.03547233107303231540918766488952253202552325680969915454283\
4085196771215126389`80., -0.0094910295345043835306038930405386416357726558856\
358865569821078758841184901287`80., -0.00092467635319485552596066715656596614\
687061886874488431615737005798940635267253`80., 0.000357752904573893648906661\
462050625405042865690728074270218875805513748813671682`80., 0.000173261074096\
332211334348694037690247331331349526301719478853878501418488888052`80., 0.000\
02564018094371045373618531957060964599462242481824215851226720801547867656132\
85`80., -4.804799477951342851673384987438633322568067201540180426338024650532\
9797693144`80.*^-6, -3.041147121499805772330482055622215830367226478040161204\
87161617000536252350524`80.*^-6, -4.29205131441867731411223307343130980410071\
80725141983671184052494430796005763`80.*^-7, 1.205749320260917618258656646552\
71560667568962853780121837807640689920586100704`80.*^-7, 6.488557744395447760\
2024560478558643636137112804488801230214694756163844636477`80.*^-8, 7.3332052\
522786231808925590629294348922202478256065243336639742198960329648033`80.*^-9\
, 
     -3.331995594898223191297533787941133646562281831678641025310002381547818\
449658`80.*^-9, -1.4720257661288202641366078510223063240420909931111907338175\
6026507567903648884`80.*^-9, -1.033744961548449794302613317860501682325213461\
80146564933389725549549243367645`80.*^-10, 1.02900801193372423765294335624409\
358465186356168257923412534834511064821459739`80.*^-10, 3.8384371337593218967\
7604028514132609494690554198596220707101445002258366433725`80.*^-11, 
     -1.778074146964569946911455634134924961392013164280130707862291047759127\
93470759`80.*^-12, -9.9990294356311936984382002348050192200456732395280590663\
195363113242696587493`80.*^-12, -5.872581055207777486582511667212637740741188\
8622602387649561867175775843344223`80.*^-12, 9.879904063881243592478401717939\
9946448524617664390541866589333815961571048998`80.*^-13, 1.496533937804082470\
09826614652050925280422654952610183986534967990044691290534`80.*^-12, 2.69658\
338494752475017990380228252308458562447650098994276223468553994870662806`80.*^\
-14, -3.392562233323097282611607799087827340903893139504955661290760435007180\
22382464999999999999999999999999999999999999999`80.*^-18}, 
    {1.`80., 0.90361466239808528833985461743523685537397186264341104525982311\
85542649335962`80., 0.3378719205516815928264484863061858246913715189108674690\
69000554936852590844017`80., 0.0042408640941216817514872353806846004791955795\
919140264916352614729749792649091`80., -0.08147568509640266733926726892794377\
3850012304497178608186641079981804551589043`80., -0.0558560980801400622909158\
230744162661045519757918745983782272897841960383256355`80., 
     -0.020965665113664300066294508693320471222537858781045042637022363857903\
3432086336`80., -0.0044239398792393046064548558352990757723543719620841862601\
3080643678292945764375`80., -0.0001063470086105975802254947785735096367662527\
98975448560395708873136522732335645`80., 0.0002694381607213206695503442116346\
6128467062280345906449998181747103414364070194`80., 0.00008925062140188413344\
1802613011426500658381469207915223866375065254671705700836`80., 7.53551885350\
338839584538014334833877078747879238765819111120055656826186407286`80.*^-6, 
     -3.942116090410488401915215545035682520585339513181868067457779869183128\
7644631`80.*^-6, -1.531009488764791807890688192372309285831069448128514795625\
33020624131345595282`80.*^-6, -1.00822958778940085617255710335216667236552858\
804091032114324605858232287907105`80.*^-7, 9.07239926530600005325118960080376\
73233250961156084937691504689671697222130277`80.*^-8, 3.136282307405403884976\
46037084729968491970793165285842536449219302445259206365`80.*^-8, 
     9.2235759551101457471110699491059783447092081334817828000465729990904992\
8756`80.*^-10, -2.29823004525251621658477007256714498205076107612505531518692\
998509557535437756`80.*^-9, -6.7197166052331569253138902670610938619912231771\
0280179467175948992700482085065`80.*^-10, 2.167597101406817743718122622759751\
09196026136064716138715939751369412023009889`80.*^-11, 
     6.7682840262054889922315729463356152704320219120884668005623183430138202\
19648`80.*^-11, 1.73095043895789489774567083834258781730325344642422467644851\
814582617869243898`80.*^-11, -4.497947627911618570823293700451649267513808665\
78558633068070174851521775042224`80.*^-12, -7.4161710847209818694869336927912\
992741096921153117350948194185345769402085682`80.*^-12, 
     -3.461771995662351770535242209223484379966934629858302264648892752742609\
53332758`80.*^-12, 8.40230738234204864365284841390453641904330033841340059198\
46801060907800433899`80.*^-13, 
     9.1467850232419107736385411308069377735223289806816352317854494230604999\
36381`80.*^-13, 1.06965828062818879810810713796445729037046437664036317002199\
588159042292642593`80.*^-14}, {-1058.8791201470671206434276661502375562279444\
4802219500435661952177216421657158`80., -2143.1559322867240272963940777057225\
5295147507425499248001101396863091201699804`80., -371.02260618006646615640991\
081951137855630143616558477088260273838556293615106`80., 376.6738594263008260\
4441537165098337649845236742792108327236877115627085304035`80., 387.831903131\
092671288453474485328471088562444758729652922809416007300751780362`80., 193.5\
18010674021868085059308734797109922678524112060400830989871432379707608115`80.\
, 59.424096574759673410980455039969675225076903389058116826672675255866679249\
8045`80., 9.46780035143918450313675050267213622206162274903681085174209272118\
73411385899`80., -0.791767157936639479079689775990415903691501812926341627711\
45509022957265317672`80., -0.898931232772409190586505453080142080530151321953\
3203488463026551854903766743`80., -0.2197898582692106102113223729971570613326\
5435918831946865987333811617679447209`80., -0.0035170707047476132256790381760\
01157804380218548487988868912475665677542742929`80., 0.0134769198834744448046\
24946049908615347242414202610789070467202600385880018256`80., 0.0036325040070\
434318925575897740036145561000438607167608619455356482071422698177`80., 
     -0.000071508249374699560431470433686873405296706252447175526857718668072\
376739572708`80., -0.00029527059767671894952609788853091075853696154039191455\
981874430352709174521883`80., -0.00007049616760210007566334940678569972144602\
7249919290367254393722269327018878592`80., 5.29373468397803749923191407860014\
91857155369631890516842344771486060632085895`80.*^-6, 7.078741610702907929432\
6328477296427474186966352832437273731982529714680595974`80.*^-6, 1.3837044671\
237106217908155459804685340340264286505781238504617755737700963981`80.*^-6, 
     -2.598224915479362309216965929216424190929601839020367468785746411074672\
91713287`80.*^-7, -2.07523040914613777607242164274616815564944768348303839797\
323127227113052812219`80.*^-7, -3.5067828477234851065358582692836983193994056\
370058338819969980342831694127331`80.*^-8, 2.41965614183575018717682041909314\
842894567308699843005131092702172396371259418`80.*^-8, 2.74951337353089220894\
86175677265051309100392587466653603731756490961589720202`80.*^-8, 1.048186566\
42085594133202790097251938653113681100875387833666558078586462869335`80.*^-8, 
     -3.359894750260376905744561254520421357814933310460994884255094930829506\
99393927`80.*^-9, -2.84900172580606560307386323495975758178860650760729222332\
433735145032157008278`80.*^-9, -1.7033062958231074169791210856771815337635448\
3989150915265678037939765575958213`80.*^-11}, {0, 54.487136420225108426996017\
6090375713077591449071342696417671904350771362916295`80., 
     -163.5003299865927473306452617796396844522281671575209454932046785914654\
03166244`80., 101.02243773567718046759448299908853211371988245201683255296963\
0709154627923512`80., 154.150475853875613179246728508659957296264364556789251\
256466263547900142021346`80., 99.33253354052962764854317667773842418094712475\
1927577234545367146430124261105`80., 40.3031059208639670479583566735013844614\
65702214245345349122061370033071538165`80., 10.337626185325055345086866769920\
9190945429788154869408775667710138252410348236`80., 
     1.1161797512672056956225610541624199890145363582869174440817370314655565\
90464`80., -0.323007917435518087219382057004799361094858137991810966059129442\
865253289674357`80., -0.17992785182211161236153281826177338125767984324430250\
3242551235809861178535041`80., -0.0333998508454661096516801749006884445553790\
299686427241579074265749570813313123`80., 0.002116214255353313976898148817157\
4869105137932985326958885792557801706712351501`80., 0.00269955946405908839207\
818363549450255978786902600427640983713063473253275020893`80., 0.000525027041\
87687573216563444321827578377779706387888963995725517778331044207304`80., 
     -0.000066442373937186637856822908778086609060764346840083348285391431892\
129438866266`80., -0.00005701613405839145877636917313151119967291257746775272\
55723696545389639989988947`80., -9.451725347655215815584066006272263812239899\
9990954901658016758743017907678085`80.*^-6, 2.1087489015705269595358043578563\
1252136625419422566979683346362925813625186388`80.*^-6, 1.3090025678994695736\
2124541856288377121465283433012079207243198028963482285887`80.*^-6, 1.5818804\
3889201730846180938263861973826908347468818759746603751836562085920453`80.*^-7\
, -7.769433906996950603846344927614142040013595651481738746640148328435616295\
4106`80.*^-8, -4.019785767370995849012361544877328344765298557134599446767415\
76248502028597465`80.*^-8, -4.45266462804528518345016277251871280304327337419\
11623771650770197058917649892`80.*^-9, 
     6.7896874055829052421122811135602025017644609416766672366401991225590656\
21841`80.*^-9, 7.051722446440553523740164179642244477894356303203304189673555\
90049910765555146`80.*^-9, 2.205837199135656438181717597497729671050561282922\
2914930171467642633660164936`80.*^-9, -9.234898634442056979252126240921510514\
3996433401404020702712532528463870526898`80.*^-10, -5.69742167812293263253728\
67358960085113330218615259774911656676692103280678259`80.*^-10}}}}, 
 {1.58`80., {16.8664520276136059543418221052783344546742921031851657484898016\
471916765638896`80., {{1.58`80., 0.811739529875327331341201814919391421019296\
00132060203946494592606849272939331`80., 0.2040387959712583500042218929220865\
9883541426081554266508994332996954229259748`80., -0.0509258318013767421351326\
441861891924453595295912205167111644257780566096993083`80., 
     -0.075811595052359114154762167150374985557505215373561561332571018530204\
724059904`80., -0.03743132841729904769500465909661290589491544963339454730545\
1610358853887076332`80., -0.0103669235126664144888261518082264083592353110185\
007410367535855283839790547925`80., -0.00112724734754084449956313059114269390\
53446331035791351950394732886230425442997`80., 0.0003580813629606099884457533\
47802815966891624624242973914531056509480723547929197`80., 0.0001909243748416\
25917676273175704175925470323860740072018195798215179840118574608`80., 0.0000\
31440970465611282276279640783995727524792364610558158322661013539805500664068\
7`80., -4.4549902327455811739374894886717807003151559410121192198909062652534\
303273979`80.*^-6, -3.4130574954745418262257222433989740015930660573303711537\
3749632296025610596758`80.*^-6, -5.639452973198783404417869041511620855322946\
6379024520142351575674816263678251`80.*^-7, 1.1483402075948717744315361844763\
2917737848247459332562550994917819380133976479`80.*^-7, 7.5178187292708553519\
787809077169463710648952565878628841010479525896105077565`80.*^-8, 1.07450337\
89995260554751189783135276677668235164228769108973866201490710298842`80.*^-8, 
     -3.303556820369437377314635978449374300143173667824587359417110663018980\
027968`80.*^-9, -1.7731239641330381868663792625936417933318622217799068451926\
6074576999951194617`80.*^-9, -1.873721978811220123113170012640687518851182846\
89181146571706273856678044980801`80.*^-10, 1.09760219244698776858545818081235\
259941460884769131490513345732225389657411961`80.*^-10, 4.8893168297917122257\
767352554498754827054873974419745021470256970975706386523`80.*^-11, 
     -9.026292103860373559154072496268672255561038203020984491595807236896614\
5452247`80.*^-13, -1.32822049527483516224798331389089236921586332793276220944\
584160147697086943868`80.*^-11, 
     -8.164528676593599773975295017863239664964274671784553255723855065331966\
395309`80.*^-12, 1.4106206829995490718046178756847340085340258539189111018423\
2329316865955594439`80.*^-12, 2.124241455581852421614958748851313981472456756\
48607158475407326407817471143905`80.*^-12, 3.28688171889898571411542541535489\
65798249425987936271380774342761843989330671`80.*^-14, 
     -5.325885470061412900277137523385630364030653805585274294946675597607508\
57634882999999999999999999999999999999999999999`80.*^-18}, 
    {1.`80., 0.90850950609223745732945775161616893503235896381248470861776635\
740197363715191`80., 0.345355605212862541658972833114502109900280234204140242\
80900862838767524913773`80., 0.0085451772565056914048718844946704874243005196\
354257955100886962049881483487613`80., -0.08134950434033202126411451855347723\
7606749591989680185564099546243434322985928`80., -0.0573520614460258211033096\
85879152166137632321835632711322491409243660052798063`80., 
     -0.022097932203990638464233655229550490847188895067859847816923151981159\
6063780312`80., -0.0048599042611049287494103515582219131032899034805984435557\
229770639704958101319`80., -0.00018627592528693228606594157442211127804748797\
8414859550574734050564936665551722`80., 0.00027833136008817037386726685676456\
473440395739846141459551226674307099863690024`80., 0.000099306116505835842159\
402865870686758851796160531283331725640106111099577928213`80., 0.000010086210\
9366446044800704484759273903270627877016744914688912040876400729839691`80., 
     -3.979666306262767636130868372231497969885654924387865597260191194894276\
6921082`80.*^-6, -1.749848374943219471414575165573445387679183400903546858050\
22570760154977014953`80.*^-6, 
     -1.589298336281167451329274896863701441419502878153317342877508433618669\
413308`80.*^-7, 
     9.3545867507228548580637056741738676090149745391586837643335838306230083\
61592`80.*^-8, 3.731442155953209955643924561636498119552125391452311041862749\
47199809921589223`80.*^-8, 2.334283107894691939830875520388637833066314447685\
16681837088694963971265074802`80.*^-9, -2.44306989641765585963892021484940702\
968864183103635249099431987927051060337403`80.*^-9, 
     -8.394540375805041338859451297692820734212473916114142902251369740053717\
35599214`80.*^-10, -9.0021722009734229284826662298734957889001765939040521901\
377783635928717401849`80.*^-12, 7.6654605231700494768554843692272824052888487\
938844353338925107997594846550035`80.*^-11, 2.2996036916686324046048375037297\
2094497279229297676459723631064888399209326716`80.*^-11, 
     -5.135030596869026295884649053968222251333786039544522877301031319237354\
4448931`80.*^-12, -9.96432127342736207146445401317961961195013256736771627333\
55117770013266710329`80.*^-12, -4.7814301018240015203018060354526764855714211\
8107071868677383583340451886422325`80.*^-12, 1.190702552413123870765254638587\
99298348940468521759627459576782768739786355499`80.*^-12, 1.28723900492929778\
784878844154466331413808866246821361460372898757438392692905`80.*^-12, 1.3181\
9483737934368639334595780675823589328322139087167157484053318850468204792`80.\
*^-14}, {-1111.54320767299885241129834742308077755216164806599452981381488494\
740893365442`80., -2253.23198458712736802818572609047572583940241027727856517\
84475715697085121356`80., -411.5377048620889875657553294418260721997995412486\
1925605261575694470510088523`80., 382.611909112101077382236359694292101032087\
261472333784884239897600095268758348`80., 407.6676745767017004139671077866115\
55537910241130977771388037911937890988829777`80., 208.07594386965211285798499\
6785160924786953507846138493210538399740061775383326`80., 65.6842961811779777\
76824446995313493077979214637765577578819559759053608980063`80., 11.066714663\
8692724529394391072918744574350056997960954871084513764574776392684`80., 
     -0.676764928267990367276776580941632773553231830467936703755911946633379\
523069185`80., -0.98839922064742253436504721772508177544738438448220741657935\
432966513567432885`80., -0.25973908107624190112876937726385248593528814198983\
280758513979035153177810955`80., -0.00938610087453947905381724832207176320437\
36615848982713387896284658143585384952`80., 0.0147746689525601510869043871364\
690799291635540896306871157884850146656879141027`80., 0.004454590640677050109\
71833144029481123240639325123866581040337544097024137634286`80., 0.0000491359\
703110183495415315109201157404159045223290072159599277842710183701308`80., 
     -0.000331731288820835902733336162758110670313682393460941940798402268523\
19300911364`80., -0.000091142367647698215366112174822062976132578393154632380\
38037432627063968354222`80., 2.7570821809781550813349131412712688125556331590\
3877822374252493550564261140175`80.*^-6, 8.2091420692133093059435134939253347\
231631884134609783799575146558334872071811`80.*^-6, 1.91437422128436124239057\
75175058202775729709676090868545219143984523948877331`80.*^-6, 
     -2.290973059289449257246975819334391566646299423824726589816939671509355\
74275977`80.*^-7, -2.56842304790440769268781732352611624185654581803715923275\
376179675802990367143`80.*^-7, -5.1904883240957185431743150495481650305288444\
865041785869775318064253515617814`80.*^-8, 3.13770410544692637119693971594756\
14069712395466470311541112424525963513158797`80.*^-8, 3.893100060883818235814\
13478970866963604534101481636320004307959453957022353345`80.*^-8, 1.504981056\
85242649571549787820321676981888186883019718642040423680123038833863`80.*^-8, 
     -4.967469418932869694355645856254210722197563185683531648169441734579670\
85651145`80.*^-9, -4.17458745115460898319494250217134509956544425105318354283\
283424774035674741026`80.*^-9, -2.2261755211891067958401326085061956357250676\
7383609470345980162580552563165482`80.*^-11}, {0, 52.508410931881960096700607\
787363918193045774625735062751179890621290960818147`80., 
     -173.8791928928001346953636682133634957601582982316179791718238537282053\
24874633`80., 99.433910266884668754614439797434642493892430638665191741243506\
914130777459675`80., 
     158.07171102519233792835437451201381193567138397675702293714486922699582\
04082`80., 103.94964190388270924965004493119062291893597111494924959376362858\
9790731142652`80., 43.1106953942417008145643460268125021210827913186236883674\
624843803182700716536`80., 11.40945794667711062161035999644170625920801094043\
9639846308748300428504827897`80., 1.34987996718845275211463197794391175912775\
54052997586401784595057948706001073`80., -0.321473968174251053957646529801923\
796749896920755081114308906260525528410489665`80., -0.19888138419585846571389\
3617538276507439769375244539664693640451464916504677194`80., 
     -0.040063691987724913435719592531723011260112752482274111456852801153121\
8913451193`80., 0.00144506336868117262570772223391089375106629537614189594453\
06298009156847578811`80., 0.0030061726278775262204348780844455891453053940960\
6633111661344049539722856199684`80., 0.00066255563337729809839868237561412414\
989556300278951407023399749303863780317507`80., -0.00005398621805940676135286\
33929014839002631405634376515765604741619485342231528364`80., 
     -0.000065342764491186595836856891971681889502812963255651568488183188513\
540169717661`80., -0.00001285053386902728062631829596596814067142998160802214\
48081434537005826636957773`80., 1.9027818236771247319900857269571391024354420\
2667147189870333596659549500666465`80.*^-6, 1.5542381846578471431370279221740\
8256824243969484068362894810200651940465256132`80.*^-6, 2.4094103569776641391\
1402278222446026862068110778546334558704908281525956697138`80.*^-7, 
     -8.118534446488550083259222544001339790176218459797188602011571027601465\
6955889`80.*^-8, -5.126968086157387630498520842805324666930209643403718744200\
0564443909582379598`80.*^-8, -7.203572730132397902465544934402057675359422061\
52639689473138059511870174748685`80.*^-9, 9.041540914156307266167187738764099\
2124755671559766202786298555227679696729271`80.*^-9, 9.9651569752597121415800\
047191734585985430228306725928273298900276907186396946`80.*^-9, 3.12905989296\
18143972484512060957285975501035582117393365051995081609899742937`80.*^-9, 
     -1.353424556506933460256093505569860048559476095812836394883061813605456\
82563955`80.*^-9, -8.27523799203602194613340461852079515594023298100229136857\
421759404044764340525`80.*^-10}}}}, 
 {1.6`80., {16.95709078940423037684931078199555100193315442706377230006465974\
73977478902285`80., {{1.6`80., 0.82994945623864947393233533193437013414566537\
133439614840196977096151029822523`80., 0.214527192450717902679520295301816240\
509585829939257507193416192727967711554781`80., -0.04884996000420806301026999\
2990665868353067863915850790101334401322156811358262`80., 
     -0.077741960349145910316337891741404922507197618753438941630050411212395\
326478907`80., -0.03942942446851837715040325880477354919100298630469651203880\
33465455032326436973`80., -0.011288415674493147232085713762444500772085510136\
5377921737680549841462272585317`80., -0.0013509432016857848289727548972587925\
5445292072624031956542318921494303747559009`80., 0.00035412545436313831368357\
1027113639583133741813132667716840852412848606144229097`80., 0.00020922267248\
560876654865280742925202288531236649155867104708005153808668862292`80., 0.000\
03793965609247361867389031603012046384939283754769885958367515128980999940243`\
80., 
     -3.923844284368201351678491272900681641407169826484193612310217842789265\
153005`80.*^-6, -3.7937666321332804926804715821804642416367865914052125432721\
385774400304036647`80.*^-6, -7.1925192146888525854076695812283455586953191510\
390981837728895801590042121917`80.*^-7, 1.03650787945718360258264490644011194\
600279602894816497370972935420833873411707`80.*^-7, 
     8.5891373167982927619073898168514910280499581918454174360571612652636497\
83665`80.*^-8, 1.483874660129619231312566618512787958263173181610068905175683\
74533335457987907`80.*^-8, -3.11232069540628096508706732341744159328559100438\
76716224362864828235237688142`80.*^-9, -2.09500832792111039540749258746382953\
105754170334268837254096560452105358792326`80.*^-9, 
     -2.940664480242484110195687216957984429806941989633256477442118130802512\
3132317`80.*^-10, 1.120969079534632309587332632962996169884443791973131771387\
72453365675306198575`80.*^-10, 6.02942852739394326196082938017737993158675589\
94278398438275214962589292589133`80.*^-11, 4.37434886269984125093984487647826\
321473140204516245033219887906061965338839697`80.*^-13, 
     -1.680214732389344462436956610747590222547815038067672279406016921321220\
30401668`80.*^-11, -1.0668025271044437097348712873643732641969284301674831817\
9620059639496255779253`80.*^-11, 1.916136891267144309980271472005829003286286\
80168936900759704647973050687467954`80.*^-12, 2.84045071828273278625530010114\
319543399889814619529320350491416360536998961885`80.*^-12, 3.7809797536179709\
062111011952778935880172390211215119942936476545541023123976`80.*^-14, 
     -7.815103439112269252307791373022594810332267979319293949105035631809099\
58660640000000000000000000000000000000000000001`80.*^-18}, 
    {1.`80., 0.91329572112697880203974236933422207296860605267395492027191797\
997878463743724`80., 0.352751933416549303657807955845706617792277383272150967\
619525466030736815314912`80., 0.012897190866400449489126242535030333761160683\
8735840537286894243381198273332408`80., -0.0811352950031706449480857203856028\
39349900618450987102495560197781496535813962`80., -0.058817817387702240537952\
2455791268595062169882298602956863634365478304164951797`80., 
     -0.023247634842562769294681885004892629462791570180050965038139093584198\
795648951`80., -0.00531744664806543856723808914593535251530137908513508465413\
008444032883644106876`80., -0.00027566485317258156577883878981616488797824953\
7824994661143354129649368057431583`80., 0.00028565858604852339901026737109069\
9839564713590214037930110848464540541533102535`80., 0.00010982534366526407456\
034133326578093237188365420070341223588810100855882327793`80., 0.000012979428\
8792685913676637904954243811885277740825378831172473925785008892047839`80., 
     -3.945669282914366515174200425479293447815321000953015910895391432906025\
673781`80.*^-6, -1.9793649118203036222830179017842289810952670037680649897642\
8113764122239231746`80.*^-6, -2.274306303908803435580116715294056032045922426\
90273082876993080847881456170364`80.*^-7, 9.428982640366678554783598890679484\
7935952556427719247796321717170435560829916`80.*^-8, 4.3700640793895570208581\
4169532382186348776646619667132368985280425185232766085`80.*^-8, 4.0903726065\
9623071146747248424779016429035735326038265899240634227972075925266`80.*^-9, 
     -2.529604753862061491415790239704181974908086504610626118973863126963447\
64070073`80.*^-9, -1.02490821299705302062529246729840865427405903464128669351\
073493362049144732593`80.*^-9, -5.0908009371365334391420920206040006549300942\
459634475082925127911638592578085`80.*^-11, 
     8.4171972851815412537876163201279997835760529176535963500270692927670673\
4143`80.*^-11, 2.928944212034474088258121607870092853633349795365159131069620\
75697113116960274`80.*^-11, -5.6424948464518153733845957672324327760302012354\
7371989068143630841938004536445`80.*^-12, -1.26943106234486165242146531085145\
612005219800321410835980083914713587913837433`80.*^-11, 
     -6.190372969554989654117272968759670780948128567128680256761369619477675\
5381917`80.*^-12, 1.600778891970032281400214473618885420942214720428366382710\
23004384517157462121`80.*^-12, 
     1.7056255648787149604110215032618727276532207394213325549988586834254736\
8843`80.*^-12, 1.535559702530539590275085339390732653165066372716620122652935\
73807625120180065`80.*^-14}, {-1165.81879340570216880277305025424638857372782\
222559955904981540772657233507463`80., -2366.94719670785153033731669540350707\
14286159184708310718879608798881160984123`80., -454.2885343446916464667430887\
90915565621110223328787106275490799807027722461485`80., 387.89603554225291339\
189054531571713968642306941745646828127835954236233963297`80., 427.9314115448\
48964093012544959155604289311583088697011407787755328190428322856`80., 223.32\
9482857588452524844691383988977339818493063580733451088663429420874177408`80.\
, 72.408910906424186734556397871279352176615455456479263134115750549494608995\
649`80., 12.84943400080823722098762571147429342839276116035246356577743489780\
46291992895`80., -0.523954382393576058869648094998020306415666685466099795671\
53267680608502133233`80., -1.080678645059150937006706747719971640088031991227\
13578699723977719802267985882`80., -0.304516477476260646302675092339199628499\
96652087143018434483722217404906577272`80., -0.016750117517568190223701550562\
427343469059845617734672021747898240081918267455`80., 0.016004579674622255489\
0237696116629700878490268824642302561064238635856151236672`80., 0.00538992119\
088600741064044913260685234494039697678066257838734480010111555575505`80., 0.\
00021050815832436578815302640855526619621297109356579514797390277289827500788\
3357`80., -0.0003667447544051606785690792421722741353429639544391067716040732\
93667349149868958`80., -0.000115327017867053500260105508774068229201032510767\
295761240560239755618988062483`80., -9.85838514986064598719867226397096906075\
17403154903339122333228224596180792111`80.*^-7, 9.328732578084638627867353324\
6401245152898566390796624364147494262416427727135`80.*^-6, 2.5604672830275230\
9820207897398791845479362229367691057623833985170357193805898`80.*^-6, 
     -1.645326420665060539003571728780097013815630973643256575404444594591409\
81222239`80.*^-7, -3.08308170576757110397898320601945262671786703155507912245\
18075312138248818364`80.*^-7, -7.21233955658266909870474476353170359995418399\
16062236544753080902833190462894`80.*^-8, 3.919442015307063477904829603358791\
45467340231637471361667890494699497569299203`80.*^-8, 5.204448374697050505501\
4441422302034878322727916750614290412596762229481998703`80.*^-8, 2.0199459674\
4375513966406303878567392990008758665280403917750853497171952106605`80.*^-8, 
     -6.946632185504636727265786780934717250365546490868815434666764511254921\
993846`80.*^-9, 
     -5.752666640371431382289880746103808425288415150116009835452046190075940\
202456`80.*^-9, -2.7502866951380028993953573495985582218827621314197553621840\
2257527428228167013`80.*^-11}, {0, 50.462494943203748610101309955835284609940\
4858463753240795373320574961001090383`80., -184.51914063921611541163138260210\
182779295018183438332323242308173743640722965`80., 
     97.642332885587343008451030640297515068309696150399469771620116251209968\
76174`80., 161.93582357684858703297799372650591472812425868197459996032915876\
9822080993476`80., 108.643911027315323525248148601410992978005029896262868166\
119667324276938934689`80., 46.02949883099272172278751063493765477286964720565\
45952566625973120800830127395`80., 12.553515090860056674741672228783503934520\
5104029290980316796220688317558908725`80., 1.61091194076491550101705957485539\
595802924767911625344416827187241835694559171`80., -0.31504907680821855285029\
5915596710887936886823873958529592166031868301525275137`80., 
     -0.218664045699636866341814507361418050020929038279388946651464057883177\
421288627`80., -0.04754909287863842603625631225281338127642835481546036184752\
69693781483805022524`80., 0.0005529417544589215170576561637497116674187885377\
3628351008312275272897753104619`80., 0.00331343102853939184515877646752853330\
31263430841535681102780556130003938397412`80., 0.0008203646255522229813894281\
4861165142499017615085038039448881544103068381902477`80., 
     -0.000035468832065581134338173061590076991465487046094715978257171791390\
6400229905514`80., -0.0000738156138697914940286663065359752624585662094515078\
04393409861271118205802044`80., -0.000016890890297533151992670174204062555633\
6985338677286733107270833699603059892428`80., 1.51945119179376097198991936900\
147793841837125546735103038180729233627588558764`80.*^-6, 1.81053601633407859\
884507269058945043422653876665256588937992764034816098852717`80.*^-6, 3.44367\
49957354287362350168634345821678004066625259295066172060828185636063953`80.*^\
-7, 
     -8.001608692760874025049656709102441082752737295656951056543437596130047\
079413`80.*^-8, -6.3145699417661511925392210594740145114765784202080478807301\
109928391032851382`80.*^-8, -1.0483451997510693554517854972195243690250498805\
1019270852090703569919060443535`80.*^-8, 1.1546669818140723430439235073722524\
2707121718583455401299520722677432441230095`80.*^-8, 1.3258742326202615429057\
9409355152274130306418202815413401913606240590284208423`80.*^-8, 4.1445343446\
356907416100357858299000845482902844305465317862300837317336732735`80.*^-9, 
     -1.871616361004517318822074687334545899632303306395430859566026195442041\
68080838`80.*^-9, -1.12979762949136691562280077081493581853029237704872180912\
458340493142924341474`80.*^-9}}}}, 
 {1.62`80., {17.0472218188879679219087821045805191493633505261669795376581735\
300010791503601`80., {{1.62`80., 0.848202448396732414717966679340727370440465\
97111701490552069949737515328894756`80., 0.2251757617003817310288880125705970\
5016549912229639998358946144582690631079879`80., -0.0466109173344865641597687\
28725129364170469403874636118651698798918740302672396`80., 
     -0.079622649034108233945708511531096787044535722074955693647836654130848\
832598846`80., -0.04146450436230477262699488005350603252879885360587865952720\
7463315771374100937`80., -0.0122557885087195970984893807896093136761222625367\
774206257485131366507479329416`80., -0.00159674527276150496883452308142240739\
222801384053991781506891479816696161795165`80., 0.000345350210100788112309624\
693865740657356806109524996017703369614972552967904376`80., 0.000228053166135\
687417133299101206044121062703896784737210612452451183033534625967`80., 0.000\
04516792939027943604516670724064363356735080876186393986585818111525752344735\
6`80., -3.1853695518688627820144764044406209371237550741618113931836468372777\
8029902848`80.*^-6, -4.177513853502090903652067673910558169028410078963941408\
4989360945861782739892`80.*^-6, -8.961796758104581375587298637099312465406945\
5535904452305166477542821544055919`80.*^-7, 8.5997299585164507903043617214630\
691745921964858079364156332429029689643614932`80.*^-8, 9.68101701350927091197\
46107516625501244639594858489512051804370923488444622768`80.*^-8, 1.966451889\
48135668739046565663930695478842603903095067022743736166744900340714`80.*^-8, 
     -2.717135767504053018531541162757944591289181352365683906724965853912978\
27308874`80.*^-9, -2.43031562787666079857701403049758142345305952399689051608\
945876191817768759246`80.*^-9, -4.2573357326625790708275163302658685886156888\
1725714192781117101515965177273454`80.*^-10, 1.085491160260306380746564035638\
58094397075785400666116297841782779210948772875`80.*^-10, 
     7.2613253111323394332860208009757934817212280334081337170530041915556661\
23665`80.*^-11, 2.51427620351284852918305259792778894891445571543883314922825\
411647466575155052`80.*^-12, -2.048001086532017266631602869213958533135695869\
84340437685824500010304655436275`80.*^-11, -1.3446812711763922642405993216709\
1509851388331945639034156490722953198537051248`80.*^-11, 2.458156028091264634\
5325883373359463374145667417093202446161066989281812230452`80.*^-12, 3.638944\
1516186933672313376192936701334209036093362779787789857092868715768816`80.*^-\
12, 4.16537912199611651592429671674270775001001013759751688455648232893702031\
43466`80.*^-14, -1.0699908331813136834791640205294538726522262817057154629998\
51986768346872041800000000000000000000000000000000000000005`80.*^-17}, 
    {1.`80., 0.91797681767311157592836242303836496303184402702970468907651998\
878701373944284`80., 0.360061376440368284883732969001655671202220064358753969\
811689319749715521258787`80., 0.017293223740801100573993929264230271575478384\
0815290775375596713425316474630112`80., -0.0808345387523334721827957358502032\
59488406365114999650225642840950342035098201`80., -0.060251749708325810243121\
872740146917805219813239029724449999015577452156632674`80., 
     -0.024413343590383657638747781829459941461743386899787010179854591971809\
1930367412`80., -0.0057964739024198718456133039745682570082642371649985858044\
285912760895928565597`80., -0.00037490481744272921113013724365344728356690516\
731291630423218774409651621453945`80., 0.000291190022016062051541715207392828\
24829932378845041666902464156579488597756811`80., 0.0001207676924638732366077\
21966312426557740811599199492921538628038979832399884512`80., 0.0000162317299\
978671309341865082986892764436640341164200054592099907857951817288547`80., 
     -3.828353302199387824249269306679922297247173333367088887678916996209500\
020236`80.*^-6, -2.2173636567410968550818147339701318856543833650666638478608\
7301506220947670807`80.*^-6, -3.069869151623193822912537684633571552420057558\
43883417725229061566477992635156`80.*^-7, 9.247747296039202459615370449154304\
8922219452559448764601273391195232183949843`80.*^-8, 5.0445228020099367473654\
209630215775677462279088701370274908568379873080663069`80.*^-8, 6.22272989665\
02176090842321530978844254865151549573635618604899181185110161227`80.*^-9, 
     -2.538719596209813220355737665143975525865593209400213458566923620953022\
7166102`80.*^-9, -1.226037085731476883514306805543920824287831162119602785325\
73372212685888489219`80.*^-9, -1.05429219665489159513802232079895961331975698\
818534346593897368345621832606592`80.*^-10, 8.9705036811956904963321340128391\
595199189412012523493394406961112957061876506`80.*^-11, 
     3.6340348351198301727169423467155167379236796333198193626191665118985693\
9097`80.*^-11, -5.83037029020152883472980434689146013505569734110866795936956\
37352519408721886`80.*^-12, -1.5566401170237970107358964680872898222542261310\
4151488070250679056479145667022`80.*^-11, -7.73290575450597766655361518319340\
22042827061689086079967656238756273964396021`80.*^-12, 2.03962630338041181419\
246555544356987057880250871107233305003087898529764547402`80.*^-12, 2.1646761\
451900883356950401757072602939496609698987405873817974274996563609216`80.*^-12\
, 1.7187779000116858046018969405465930040100627353123683226351348727709827856\
9033`80.*^-14}, {-1221.728730152915874321084488546009397083402865099918963347\
29571168464373382557`80., -2484.359076646840795673688684032841865637070539402\
99567053881331859730918157184`80., -499.3318490710312063032920370609741132062\
0743369660914242328385943238607161047`80., 392.481200460430488853432472359764\
48010150682677025342153608066117492907605827`80., 448.60586384631968692745641\
0337298750788814971970616198732385061109607568215153`80., 239.288710839277075\
712829178173782982945691234259110114966871335952452482290895`80., 79.61727649\
1853213598327400870039639186185867692154462419166021673673914902999`80., 14.8\
294439042596325704807464230740347812802259121406637127906071036244760660534`8\
0., -0.3281523625981236193738626086924368946380405618609266086477784950759040\
90776967`80., -1.174969967060287451074737591819831977803776732450797987460014\
80278363232710893`80., -0.354410171921373409112656682808873873503585468475702\
696487450503880881695230725`80., -0.02582275957740748847311873084727433573306\
60173508981830401142680342036252802484`80., 0.0171163593964897212160560418688\
634297791815333383075552114256148685007993856176`80., 0.006443367605012200422\
4788420515376884339280833909521833023548724747435628847395`80., 0.00041962877\
354466189370867055181824395892518188668127113393707650228154869255981`80., 
     -0.000398529226045713590556056507139238926231164957857195505271040421445\
82625711524`80., -0.000143243993054092359446801708255608669066082958302056578\
775728023379988988945403`80., -6.19507478547016136764701623788620650235422064\
353969425437300501121529955396855`80.*^-6, 0.00001037588823761355168291358722\
32717231551445692338283902600163372050325588024065`80., 3.3310236798576179659\
2642700700891161634138292001518718032007332525902618004403`80.*^-6, 
     -5.711533805238054163164203203989713776910442636388100923697088294577921\
3673195`80.*^-8, -3.609323705783107360682245386266952612913111595659266727210\
9734758424865922592`80.*^-7, -9.705335006985179058029415570370433159764057582\
1300048168894036529528359086873`80.*^-8, 4.6902097941483974321380439008839108\
174269108129151144475270896457923409063947`80.*^-8, 6.68625152660754995696470\
09195627600772506433656450830741518358456403779633783`80.*^-8, 2.616042654047\
24316887929129144646104817733172544269627682359171626721193794632`80.*^-8, 
     -9.216181792822541229780597715550707571966235123882433028177767173900592\
1162022`80.*^-9, -7.586477016507144820160672476504240003960516853459080935573\
7341670976197303062`80.*^-9, -3.269052850130626454630503570535565496891840432\
85588757923797819913354072307523`80.*^-11}, {0, 48.34951893457469815298174659\
81384844021733033459398711576237173766412064916337`80., 
     -195.4200526019019405960090574000141617889759959821857761245393424158959\
21843875`80., 95.645778016221870438221606234201102036450056991552033012019747\
525131361500254`80., 
     165.73829624926049064524914741518246916842962468875945587448126741907496\
33339`80., 113.41187104778691473873429522469195687034665566521575209948513379\
9572282541778`80., 49.0596409919257276617334273563466569019532996719316750417\
615775913669660587284`80., 13.77194265622980884970631781229833859209292824217\
14609567195169581900545284002`80., 1.9010437307914680027667466713158352115461\
5130402189380200919165132161972938379`80., -0.3030214840946998989311833483315\
6107000999242238800215506893359962876897328779`80., 
     -0.239172417694983753304367647833805855245020704495613768107853613276662\
321764873`80., -0.05590325980543351408892953277844279273026823313973673804179\
30643121922186984195`80., -0.000592391481540912883944520118211054085442504758\
76689577564113729676880092059789`80., 0.0036143332688735717945592938307184992\
9851059847197482072402716421983580841842955`80., 0.00099949125287330226439207\
69194617071141905168979587054455489253999466436670898`80., 
     -9.779548620202252127088708216067250105957988709936927562610469809487412\
4866789`80.*^-6, -0.000082186990652017298670181451961268231954044308731264753\
284406959916842252321508`80., -0.00002161716332580574639928671082091702324414\
11543598161022453959175251104348838918`80., 9.1684173535727797318280917667801\
574536552528767565396194307054303269640765788`80.*^-7, 2.06966233940006631260\
528377448700442037163660800455792248045571914924956437042`80.*^-6, 4.70532218\
15906421709271745274494662793184505119445023845774714522455657627586`80.*^-7, 
     -7.279166965533585060610542201886153668587322544193358680349258220753168\
2196699`80.*^-8, -7.584839993895653831813385341730282672515659428287745273732\
8539378405884718204`80.*^-8, -1.463558479455070079193995134115294783003953993\
78622874941397983326913391953069`80.*^-8, 1.412978773579439303833385303688972\
23716305314900193433433673660991599425640345`80.*^-8, 1.693873265253718523491\
81769003821205789545227853443941517923238620962400151584`80.*^-8, 5.302624725\
88571386859241259921332961387352961515211652050559213714004847227765`80.*^-9, 
     -2.459584330748551649047749589030055258211158222636254926924415714941636\
30815588`80.*^-9, -1.47586795796967357598118521557679050613802592608860888029\
166583878401386306067`80.*^-9}}}}, 
 {1.64`80., {17.1368538170735695617676534739929780393700021003200670705210278\
52100487085189`80., {{1.64`80., 0.8664969875976254828291140296958999985773034\
8255803374278992163695220707220267`80., 0.23598090475450917422790324151604481\
834087523351212504481129460618881075328026`80., -0.04420899641357253337091192\
3748898001663772451316701008051874170375844650609593`80., 
     -0.081450511304108692232604511772116669513288058562854396891752643196557\
29298316`80., -0.043534408346067542975629872029598563790106123421522606144753\
70486752168426177`80., -0.013269241487183246321472362440374629023084385489137\
7132237238243914103772296099`80., -0.0018656160189988359334319209770200848796\
4005011977500412484658837820004933451664`80., 0.00033120148429763198919131485\
56847652316347640623965177686089960015365564535275`80., 0.0002472979970744549\
08915410796079707316363203496228398499926373855037186533964464`80., 0.0000531\
541828135552149909400319996862036694088494989919899970656989289094581010863`8\
0., -2.2124049997787388510861135222433666602707731772323957493468237116869706\
6499015`80.*^-6, -4.557547613149184733817823828127665352471565200096098563041\
46684455307650053954`80.*^-6, -1.09557367849387283748866552078607584665618227\
05424718207197450606388843336697`80.*^-6, 6.078389698314786902957032212988649\
8819452073263825586448820061037782535630184`80.*^-8, 1.0766950407085432053091\
6535481701550917445233013509218590838078019542728642999`80.*^-7, 2.5263565876\
3082586977042530631342326516975514156884484570060117109239157467288`80.*^-8, 
     -2.073751187731885895717659443629853195254198886760216723654366276567338\
71852075`80.*^-9, -2.77055297919401320738500969546696685170136236771359473963\
249610286335955260898`80.*^-9, -5.8611931887971813001548598099165312228220633\
356686702281907767291850723960628`80.*^-10, 9.5752692138153206338457708074807\
620589953227130768611206890975081197461260184`80.*^-11, 8.4635503961748831559\
064506310866277436059860016990510194541817576579070292179`80.*^-11, 5.5817913\
429926644291882871317401830678814980302809013503582294034848828667082`80.*^-12\
, -2.332197093646883333785994392106623326472824431989205481157221315964034266\
32808`80.*^-11, -1.5735756278832487691472885756855879194693402392027211227313\
1158403216911051882`80.*^-11, 2.997004626349800284577154055583308858260040746\
0381810334748054141752536153016`80.*^-12, 4.357886274340457755624720897673349\
4365682510153836892747061228351983291120444`80.*^-12, 4.148487007248138891973\
09609178103478651875936770161966272856858777021015103815`80.*^-14, 
     -1.410668908453381929521310390246596798682295777526023617578452145512434\
304291040000000000000000000000000000000000000007`80.*^-17}, 
    {1.`80., 0.92255615991913033833239974249221517961810299986632112515060484\
754840723018302`80., 0.367284477559115973335522028044750592614263542673563272\
72337531071397933585966`80., 0.0217297553454658998110114456545852536960797003\
208182485113058327940465126314132`80., -0.08044877556440143203485205479200219\
7229346236271940701287670200974886681327223`80., -0.0616523543552279376480102\
679313609805894084430279409942098869919885481672086936`80., 
     -0.025593628699697030755450014262838633634246193801931677726263987164157\
9692282431`80., -0.0062968477207382592213664498489601448225523595353462552238\
3759407937011538122935`80., -0.0004843702637725891976414853899492444236620758\
79122626893172095377649917369192333`80., 0.0002946899471344082630126983674971\
971029706297970273781665696561077559107647231`80., 0.000132086138995069191500\
710523653707549883492656661372995737483805360309771789613`80., 0.000019858147\
698613058493601597083756481041640997703038583598490333781779017157128`80., 
     -3.615444435983059557326904197430019670648141196570260250556706109604534\
25210676`80.*^-6, -2.46121452134522714045433756921015049604812823560019624533\
496186664232283262023`80.*^-6, -3.9817469482315414301717500059039811758745222\
865550406958543170526959094490367`80.*^-7, 8.75993385726464023636419154675454\
23678200687676972585116511835726337066147161`80.*^-8, 5.744986371297904968174\
96828115170467347169040032946332163613601527663438059894`80.*^-8, 
     8.7603399592651002564815461357378483039594435721593973422481487937054398\
67828`80.*^-9, -2.44984777022691745086818845934838333242983440839639117620862\
18273174534308047`80.*^-9, -1.44064053473857842521377248246036803229132399711\
183661340675477097777149523005`80.*^-9, -1.7543228591774866298284633513669314\
7080774292731044076755682419112977643378235`80.*^-10, 9.114643194965846663725\
0867027869279129301338628578351483931791637482901620905`80.*^-11, 4.344953509\
33087697642387974502644865109104563628946186440396552025698041385404`80.*^-11\
, -5.383409138566380880937428180912722582638624166836120549806384084888442542\
3866`80.*^-12, 
     -1.783366928771777008318380818485165750565537581638332730092392657335037\
792764`80.*^-11, -8.944668727306116711140138696794203617874593699127555249339\
7235467119955918988`80.*^-12, 2.463750045206430384982718682138073378563858118\
65243148471895204120723307850356`80.*^-12, 2.56921426491588719306868949513905\
696793734255357780776114166392977525345364247`80.*^-12, 1.7570479117626195904\
7544080374945107315094892347007107112631155660496659080337`80.*^-14}, 
    {-1279.295867594864591622717877512435667496034679462064324011726041197074\
46932166`80., -2605.525109834190978359840340084262959015095136749778487842759\
49466661888832606`80., -546.7244364063743528788219308916631423958400194383348\
4486401715548180865233729`80., 396.321904306715304436914952924295164573400650\
838029629941588854559836469793337`80., 469.6728064921358001291109479511355469\
7868171020489984514862119703278404332632`80., 255.962940195393419335231970317\
327121701165704171453277759317486526613977669674`80., 87.32870795906003137235\
1421816106704173885265836448472478187925825354572467877`80., 17.0206640947109\
966950996045014443572261605339682806537649970088218721132805382`80., 
     -0.083800512989359004245881430497632936272150599671585805746599497523130\
236829975`80., -1.27032314796157888160360624577108949744499748435833679722877\
437930287579128442`80., -0.40969177982267393687530033386111107380466646566557\
1373189324462378270430972108`80., -0.0368326733174121494683383600870966154950\
020936595727444557070764900168550606757`80., 0.018050852913353766244174028353\
668233537245393841574170609469061222889986014702`80., 0.007618179455399913336\
0059255157157588219169680885395164314439128512671390020527`80., 0.00068402177\
236814240259524331964508907288296334667653491964252501107230870856206`80., 
     -0.000424921363805862957164630867925308727547169654579490344388421080112\
14908795241`80., -0.000175018899040551354081612136787490763901910199885689179\
86408471673997435622402`80., -0.000013155201147578647547798447804616986748659\
2124646415890710466434430797127055614`80., 0.00001127489708943809059109893827\
264572513313602895324946944375985504189935286545`80., 4.238791330340971701585\
5072673749585656488214064172282301043847030036368424161`80.*^-6, 1.1159262410\
2764999723105329125305455357427821375634309578806836584725825251885`80.*^-7, 
     -4.058852065695102429007409882857043373371241758498291792408379039980164\
1623643`80.*^-7, -1.246449047307580951803329297759225264415035924894987729506\
5340466476723359753`80.*^-7, 5.2517587851500636825586415260383688049169334402\
548038953230220070883380328492`80.*^-8, 8.01185278610454211547186846176549701\
07260658840816009452284263811305442358405`80.*^-8, 3.125652898643014889148659\
94902106471860139275161635415724057602729115669216127`80.*^-8, 
     -1.156650217135106834484338561802917737186400943417332995617071039827865\
40002049`80.*^-8, -9.35414127176046233475359078170621733495109330674374047372\
13675402261586832261`80.*^-9, -3.57241569047574677740424071621019385011821285\
22335873046013950777738717629918`80.*^-11}, {0, 46.16960759898629095503520914\
8360505305865592542715191527507297158945992734257`80., 
     -206.5818066363330846924149674948845502248834547004217774726445560734796\
28486645`80., 93.442405977179919854411944600136792562760805219084725982236862\
688349549057297`80., 169.4747170332592319165735188805653914824172149078086746\
42634424646580263902483`80., 118.25000689969855955102761636491394606032633592\
8738870894793962424002000608589`80., 
     52.201110253813470336787070891662814695493171666028025347601529020112007\
75073`80., 15.066821077347563235074314464840760918649931830985020408204531085\
6295304366877`80., 2.22206867901963251754964856521575941715801871514359733088\
57119680899517807592`80., -0.284636989557427487528855291716295479227208662019\
81010004546243065170612111495`80., -0.260282774731868661367753017765426363845\
81110343209273749940472149318700596098`80., -0.065170637581541300491304100844\
827862523358074540262528978402509639654292474004`80., 
     -0.002025157255007042677013693805290291460024611895983540096519523797621\
56394352195`80., 0.0039006195526267739761046559858810405381867891576338145741\
3967233460860649722002`80., 0.00120073770408038738293161282249279155244185119\
568505808125446537264804764752421`80., 0.000024267162008501724359339519182082\
3463837749572790281398304546867661997439029817`80., 
     -0.000090153709271233425389228806546109073108829312147138550028415541326\
045295257742`80., -0.00002706506016523643473114066016625365295845451594947555\
89258236761562544112837182`80., 4.8732157720691848223509561561967995120700802\
5897812635131773823086564235418483`80.*^-8, 2.3216054000718269919669327286913\
6299961103523508644770758807939909580627420025`80.*^-6, 6.2297966213205488688\
348399718710903820601065330612460215079993332672086960318`80.*^-7, 
     -5.560537158266186084978875421986539601943097098911915675287854899255600\
9388297`80.*^-8, 
     -8.735157455747149559611320653689516406847601407216354114663153635840196\
465815`80.*^-8, -1.9127973701671921245987470665025316117368899199672549916306\
3138480801222040645`80.*^-8, 1.6275080117365768860686749272749468304884069279\
0391110907175618772848313563492`80.*^-8, 2.0158096300082215238305194816900613\
033561042786270891215253770200841307071213`80.*^-8, 6.23973947468030674388642\
451323725358828064192528906402120323346368944677575506`80.*^-9, 
     -3.050810281427774645351924935716538691452054212103483323851062485488763\
4917952`80.*^-9, -1.802984733926492358776495167336621806051173740526387160998\
98255311002074445519`80.*^-9}}}}, {1.66`80., {17.2259952355627736188411482466\
091463279997318143316431257115792626104498515447`80., 
   {{1.66`80., 0.884831624899884915565620296092151894342180350426889445446282\
92751326274338404`80., 0.2469391085975198617350348542181578404500335483328976\
97691625704636668727389233`80., -0.041644598226321621706316114076174408317319\
0347089202307646697164264895168310205`80., -0.0832225153924240269638578734416\
00437511096505284863493423236088273296770623464`80., 
     -0.045636938290032312262797624375454601229417756131270437483436287667238\
999638207`80., -0.01432889248248928884069765341691193457134323152241421878757\
65687576434079495156`80., -0.002158496445201791673411526331011161699865608515\
2616060754244694374533163327391`80., 0.00031110735204160657927998454939556953\
3087975566921899502646615497243260254097142`80., 0.00026682399634281315616663\
812227136132163015448611689285525345611122790812735315`80., 0.000061923033104\
797655313087757047537155618174952659864054244774898077281383169565`80., 
     -9.767682252350051963069215067858533293378614580406072090477667128395461\
1183417`80.*^-7, -4.926094330849419981126244850740358460118366022475977915694\
9001521529366811668`80.*^-6, -1.318032794150759586694734401063648548002295422\
21054658204875459225455012600944`80.*^-6, 2.686593655591895421233536873550150\
82519865663134698434421078908480666127001634`80.*^-8, 1.181495507609796434764\
50754110617313920234209182948011484677150907095000850599`80.*^-7, 3.166543274\
0455874762272040763160811729847947176522320406924482445566540626634`80.*^-8, 
     -1.133661580748413258147505450942486021552885589645318635773624808155266\
53482957`80.*^-9, -3.10258090570671352430137736378517964695084670648691794049\
928603270484351170203`80.*^-9, -7.7587026782091255877243309742434323400950375\
560129462365925047070016667979325`80.*^-10, 7.2776874948921223974929903687383\
429372068434614422017619996985258024701571366`80.*^-11, 9.6727382165124404305\
016258134650507922159376070144371368771566399394566824857`80.*^-11, 9.9702588\
888005891718912829379138167120787277068745289221290351823185039868037`80.*^-12\
, -2.566837072288649875542197516016063660408134223302006944858496076013768251\
34758`80.*^-11, -1.8124680635466282042270328653389055232050796096049132335252\
8868399858565178404`80.*^-11, 
     3.4608375315408572346132038255055875715865007715483864611164811271208902\
05493`80.*^-12, 5.09607978610352926686369425308580318337739393169329278061491\
38148851162281903`80.*^-12, 3.89970060822210711396863471241885980412764919441\
615016595127291232810394094724`80.*^-14, -1.720537028791876141018323818452710\
59128414175875291654650421068489091132716340000000000000000000000000000000000\
0000002`80.*^-17}, {1.`80., 0.92703697332991615656047665383757155126861298456\
6022412081859300558041835981635`80., 0.37442184406643494537892455312002670934\
0698442216030256121222773282582093700203`80., 0.02620342067963361707465639560\
69663614567462201599644508907139533386124081621658`80., 
     -0.079979595275358801274875383562962092227608313316588249363404796046975\
532739421`80., -0.06301823646264822108249974827713958565248331364353336162944\
5346380918502080665`80., -0.0267870642843836323386928890396506701068803627442\
885745630060553018662682746323`80., -0.00681838654665378579627811404487778281\
834569306508827646485701143436966477948535`80., -0.00060441804941740241847622\
0020526903849127616058355987841254016445961347640868414`80., 0.00029591758377\
416947605967942553861656814480204194140409744687588163773849223389`80., 0.000\
14372724961469384603252810307686188085643768537958431675651195672679448379884`\
80., 0.0000238719922131010943600868272388752243501999828706025013857052962862\
48130023253`80., -3.294242504985492758163569362525147613488232831896249875525\
61547773022644818036`80.*^-6, -2.70784483152105415429832367801312708467895925\
568090616603381498945445797273006`80.*^-6, -5.0147035747927651820314119593967\
7938343922914633871248059021610847943439745065`80.*^-7, 
     7.9116491188463228964972354773763042878223509990982575188016495029310280\
28293`80.*^-8, 6.459121226444974704931804110921468095271884377858231077706585\
9664897859166986`80.*^-8, 1.1727755048530455068222231324977134201254830436139\
0242952477195330097873543238`80.*^-8, -2.239684361992891238284732670900350156\
26152638083162436413874486443993625288762`80.*^-9, -1.66351229032878363917292\
57309169615352225794925847582464912269242570279302533`80.*^-9, 
     -2.612966996563835373878155402707039878740705686918605187248319931064130\
69406592`80.*^-10, 8.84649571898033615759795377990912765899362242237701644757\
28031431969614561066`80.*^-11, 5.10955936108993535578935877321723381221895670\
31417775522702733989567609312815`80.*^-11, -4.1461181550196372886163688691271\
0986854020761441212507495490179268173842808373`80.*^-12, 
     -1.983715996895077175112308864194048898379537961061874994975170795736949\
86840435`80.*^-11, -1.0208087253493347469458199692996985260214043704468006627\
9306599203933360862573`80.*^-11, 2.841819895729344163941966920133727924239684\
0332971793283151981685941885316807`80.*^-12, 
     2.9780096396534925078190378670753266525016367157129379896843048937694350\
60995`80.*^-12, 1.72385497394180376088937843945081083107036303350382934852419\
937164995612885834`80.*^-14}, {-1338.5430523780778722376513471776966062278318\
443676612243219273830583983770272`80., -2730.50276011922015298166041869215084\
14963461879833574754405529410539913454093`80., -596.5231137082039483301232825\
9282710596420904748650295590861559563970249735729`80., 399.372206661688508188\
106216796764258286814511097845996224898426777008405890423`80., 491.1130610995\
77216519468625445674996507708393260430812613088186398400445931102`80., 273.36\
0700764302832344253692199226073453088992251111184829004079057352407567646`80.\
, 95.562468525949724692967279714652648202304114897141503004850110963058214702\
518`80., 19.43743409208234755145030205470727803087344669573322384102793958967\
58392036332`80., 0.2150411860952355104146539437690965830619269243406809674012\
46215389469087605595`80., -1.365627265737749694235146483575280988117206684527\
37139062475093809671052723513`80., -0.470611542201000575878291538950521703369\
510375540133338588996333519984311395566`80., -0.05002302610882862611895413383\
07429435997911038557470309303054662786107940388006`80., 0.0187394099285628471\
69691988774644680116492966735793022183881753515581862682511`80., 0.0089156325\
742766639436752976145454395405760312221449282420501791190467662623113`80., 0.\
00101167816186567953788882097974567746580548691410310409523583133751779175567\
963`80., -0.00044332763533628072081465328036861626657705039110278230294814199\
759857868862452`80., -0.00021067910492619767511222364560715959974032011246075\
7290540863861742882864016338`80., -0.0000221713517036523646966165105398629757\
118457157668863806982863056712074282520884`80., 0.000011926062695608835484632\
4390640378400782578747405378741833127066149487839910564`80., 
     5.2831414634679268471309449140697700964629385578706027493780480729492050\
49667`80.*^-6, 3.492840157350583710833461958433548456382595038110369795059219\
91342058750531098`80.*^-7, -4.43897310212770354465981682482811375566083301528\
91442142927017880726796936204`80.*^-7, -1.57857965953204799306516382985081369\
417488594140571836019569835473678458234156`80.*^-7, 5.54022852794278692407889\
204652198078391949329145247226988597393894546035023874`80.*^-8, 9.34095958563\
50063113079336820745417106972125330935463294179037919431095324193`80.*^-8, 3.\
69237395816464296831954566473738914376114038668980714086132510571128555613243`\
80.*^-8, -1.39185812561478353742954478715005975948312840268229255394138850992\
51147223792`80.*^-8, -1.12594958777490769925029916050476069327216311899033237\
270881703524002066856177`80.*^-8, -3.7835002974080937259032184392151028267940\
218277689060940469950575449966017229`80.*^-11}, {0, 43.9228801649539397449636\
638267470174409593900104544898723601761231987941841573`80., 
     -218.0042795354686367283215843724376233953578000641276212283567660898647\
36928722`80., 91.030460477879927734786650654926440775118200679860800048259418\
790667510501004`80., 173.1407781298569862897037382102045910388108017999850615\
18861780178377021329482`80., 123.15476509830581198301266488835091849526723802\
7461825396972921466747322889362`80., 55.4537625157557775134302466071227889539\
69518842881787548227313691565256654812`80., 16.440163050701304511167391742256\
184275075546066569415657814737426564355684006`80., 2.575801797671142876600968\
90134298024191954052227352386189382973375719653317233`80., 
     -0.259099446221120665675697175170892986086326504328630950167502337357813\
393257156`80., -0.28185010040079264781168076279350795830508459880993096496148\
1734688048261353604`80., -0.0753922428283015708552938260350518765098032506038\
21482892151350112697018582667`80., -0.003781435799383955930260581739854849139\
76792833465266844568617813481415637575358`80., 0.0041627049287738309661527794\
318859070962959431954668478389733465220985351707737`80., 0.001424625957635065\
43461776150279725159108542313645207482222960088108161239800414`80., 0.0000679\
28462262070553324167866341869448043634924954405296218585337020744029808604`80.\
, -0.000097347736276797757988485787540585477868327138846693801457714334488664\
015457495`80., -0.00003325545824075408985282076764856077730514719534269035266\
23229085825569256342873`80., -1.134311508258433405852789888222587484468728575\
1449221451184155585978098471978`80.*^-6, 2.5521349020072226939288293644146800\
6522110208024133044447547706846038526950703`80.*^-6, 8.0200452868905649242077\
852067994650550059351856205379952464250202040487584886`80.*^-7, 
     -2.773339109966282751034553524235228564177100530242548737647143715943366\
7755444`80.*^-8, -9.837834731527146731372328686851974882780694236293053683337\
7862144805519330227`80.*^-8, -2.476919368846324324169652933651549613608387725\
9283618134803685964838074359685`80.*^-8, 1.7882788276035141830906799654181977\
1282358499153347891034558442238194340283798`80.*^-8, 2.3382724960428050374600\
395103469089053090630133307351181098153541323869605799`80.*^-8, 7.27999355925\
20899943844451475744078789052408897486389425212340472049720493362`80.*^-9, 
     -3.645234285758658834966390490768304585340188153120929950683835382239632\
6266432`80.*^-9, -2.150717159808514529885700858681896408166849070917795170436\
43467248209993220667`80.*^-9}}}}, {1.68`80., {17.3146542864780105104874629247\
371648662174150595268814314533375037255810626645`80., 
   {{1.68`80., 0.903204977251365890059358431964979495873990575258157368177328\
34986847216523485`80., 0.2580469450667351822011513633972921987685333667357191\
5033044141523935749211334`80., -0.0389182241691442246760326409959626751065651\
66207751431721021374830802251025076`80., -0.084935746996372997572974698642688\
723262092143416605343454032188811091635464201`80., -0.04776986388922813429801\
16047216885033092087854282269490927035071299559789615104`80., 
     -0.015434779401771168633987332981582793128958092237155000021392633174578\
7780763162`80., -0.0024763037125514069963140976061378582994456270624242593506\
328478302892426436873`80., 0.000284479565545177942306851451193610025818146747\
415568019353532015922471778959747`80., 0.000286482510249273758258467407600002\
621713300478865653918646853543614976275114194`80., 0.000071494861389343559803\
900305012295636440851953122419259227575125344720487516417`80., 5.505913493237\
7660611489877191221531524765966934134929118360481916044697773969`80.*^-7, 
     -5.274325198093213802493787072682272231485955192379799525974892834157098\
8992572`80.*^-6, -1.563864084263538468964732140367861831868822684962717680284\
8248141153078909969`80.*^-6, -1.694144058171238741018167259089983800310705843\
65850276683754891361356386216416`80.*^-8, 1.278750952120212939998276946680745\
83539504412201732107245174481437287500035975`80.*^-7, 3.888500256950636873746\
7482445896061429713089635594934124484094243786377499105`80.*^-8, 1.5264366110\
4209223008394683470108044192141172933700783156743724884182199036885`80.*^-10, 
     -3.413326982073044517281738779449553769239201376787749422726632109320798\
1368344`80.*^-9, -9.987473865039633336154636505989988028158927443100544273259\
1366954750465241091`80.*^-10, 3.494521427505744854562366183205277092638848674\
8448265996567224758452804126471`80.*^-11, 
     1.0699102895753224511330144773958479080512308367744448033339951962819503\
70096`80.*^-10, 1.61738045168531371377692957738501293562927604828215414493965\
177845744520068355`80.*^-11, 
     -2.578570335519555237868298840466742507320046470495308113152649816145423\
528339`80.*^-11, -1.933272506966896939169259119520184405379415212107027317683\
96623346320255107102`80.*^-11, 3.74763770761733045056185313155017427060236609\
658654935570956674848853912897476`80.*^-12, 5.5553871900099176226918237296569\
755243109870297164306282089308148791423384655`80.*^-12, 3.0076439300275640431\
6358971284300054603395592751904266497766933269663976573246`80.*^-14, 
     -1.994746369228644577281385394015595815386582461595205087150247341975267\
378643690000000000000000000000000000000000000007`80.*^-17}, 
    {1.`80., 0.93142235149545063477008330806335891469605126262472481839979291\
477174334471918`80., 0.381474139995754933484325409534982986735972694286955508\
91593481494332389330679`80., 0.0307110051228614704333438483088191075340166535\
150166466028328769834532855157626`80., -0.07942862977548165788486735137875862\
4317021913820730686397732208001082271478285`80., -0.0643481072041418713379980\
75962082552167596307549596130226710508944212463277931`80., 
     -0.027992232162608992029734558181081917527144196377052391945027607880291\
4864132587`80., -0.0073608675564561448734428811743364769439312364389491298201\
471974575673866441916`80., -0.00073538655369695208219052985626163258161700840\
3579425461141557371413766653119515`80., 0.00029462795440667471404748515706947\
2462615054312906096107493242861978048878936354`80., 0.00015563122745578931188\
8537416454769824422006957004627839327252011676160496864185`80., 0.00002828466\
85041658470652300362858158783779573655232965855742067843799920294961432`80., 
     -2.851693703370836366111410459570641898446992316080616955296885659490465\
81491593`80.*^-6, -2.95372628231625294302781678069299443432726991019882272902\
854534064384524395384`80.*^-6, -6.1722877862908397958557102071220640200765426\
691151432721292113820068520264422`80.*^-7, 6.64689707496477952189555613997132\
55281094139191312173808120795274498594887567`80.*^-8, 7.172167604176424396134\
0859837263488143090334751404637411195282888275482419333`80.*^-8, 1.5143749329\
4356469779067006825801815526292293832745426681323733685178578426035`80.*^-8, 
     -1.884813112080664431909521952068111216403739871028585830744060786188145\
6169566`80.*^-9, -1.890756225716348237415057191920693139309610820157282601921\
6176349333274495963`80.*^-9, -3.663997562630260490266173679852311281635706907\
87680446219753038366223135091003`80.*^-10, 7.86553585408999276429134312144026\
11140010233861268130732591661591820408349097`80.*^-11, 5.82326660833075176149\
74614648189228269758395269192474156175579133079740583579`80.*^-11, 
     -1.535291439376815572691786769566356347518590322620195797241441238564943\
70346692`80.*^-12, -2.0318986138819174643298458632400064841539685264117990759\
3105221179219632136827`80.*^-11, -1.07740692960905712029919224838156384606720\
122392170203020790033324579387787058`80.*^-11, 3.0799607582511482780565925707\
2439232884913567922060059005145396526139222898083`80.*^-12, 3.221836889913707\
42002901070104690406368885573194222515607381447662728226472973`80.*^-12, 1.46\
464043488011702222174472854492811521187185849353633851261572518663634761266`8\
0.*^-14}, {-1399.493128204276085991120609266671096208152018097969792159415807\
10425929629533`80., -2859.349470694825221543881319291594740705913316203850774\
5432974442066520322627`80., -648.78472561655724808126449714595864943363264376\
046924677776712816966745645179`80., 401.5857457358440216727884795223366146014\
62384741749769534117910541032987688304`80., 512.90651729812630228908423802477\
507128636348301379599866863624027541631692544`80., 291.4897297401281449335025\
3945800809452603737019054286098255945476108011374146`80., 104.337739296022221\
212300449663581521592010612775740648880951053787692555021415`80., 22.09449796\
0701605409047685979625406099552668012186191623726202367830211462836`80., 0.57\
469997114590940712995571820798462244478033690133301674156507666874521451473`8\
0., -1.4596002465961809014668798949191682131495465118403374747743238496680665\
1193631`80., -0.5373932200181646214535057698458268498746555071454612043550975\
1823071217049914`80., -0.0656508880122237170149853206474376734049954290641215\
88480414493757298521877646`80., 0.0191032266136105138766921542487991724926380\
088845293799193317305723190861655265`80., 0.010334601383356809467787208837246\
3704786152152812937733145010967030400611094789`80., 0.00141095761718130266019\
96991550567320930914972579614706983238446896877923860348`80., 
     -0.000450713494899540130590880635741097888413942461743367908929449700818\
236366271497`80., -0.00025014212115119743847560169489018786031416855226124701\
166148457978613605059014`80., -0.00003356462164754726639943870747721179337522\
443010351611542937439366252449830124`80., 0.000012217294272837812270436173145\
9701361848124630638256492120080397116942771705152`80., 6.47325824265208828721\
47309729266904077066780470764971438896906501749307431292`80.*^-6, 6.822064974\
3285381209592229677375963970894552382839931332316391085001532016854`80.*^-7, 
     -4.601851048792531936911420578477729360424631628620336624241744733172403\
89498658`80.*^-7, -1.93331498292105023328379330416988323442359956645411108313\
166222143996131914743`80.*^-7, 5.14487563177470356730417540919764932821236908\
647299933454627030914246367512884`80.*^-8, 1.00571320781979845745527039802892\
725781252398264152570436005295598024084711765`80.*^-7, 4.02117920765481994245\
969822321070861946823398811141000402293842756442884958655`80.*^-8, 
     -1.574816892461776986720764100379267364304684704776262577238463910788334\
09671185`80.*^-8, 
     -1.265659867466881968709319961022176927567214224043584813250907305808590\
796792`80.*^-8, -3.5768538668622418765889649438913176580751009636624103412608\
3575514079832556573`80.*^-11}, 
    {0, 41.609450700617266075877327184186827673628731317507915158888922629663\
65609546`80., -229.6873474273223073086025845929672504211006677147343345131282\
59599897625477862`80., 88.408264370703214271577892121109248839804368543978116\
786404151050306961271108`80., 176.7322747408394679526097460919823421529905632\
6436050644188757179015759299499`80., 128.122560121340746831096174398690494407\
72825054207738729240101563273176884563`80., 58.817325238111375197882041372207\
181385739789628146268462867978472132458601106`80., 17.89391072525546630684260\
3345657503717622807687951799253700852981503028108953`80., 2.96407617318818368\
006492686429941714049803244782826164167325214224594275333776`80., 
     -0.225571398488532412245798655999512439275295922022064497385397517650377\
582921974`80., -0.30370717225901755361622687402705078673695620407157177209417\
3308403542561291977`80., -0.0866049915703660796079636534630690409931063079843\
32364441639003858083371797099`80., -0.005899035992775661715467966730386161996\
35224958425930754324288125009287104323914`80., 0.0043896036032642133251372110\
514034105536762534747403661984121142663983226092041`80., 0.001671334578882806\
73850664576594716251601843189736869768426290707795782781152847`80., 0.0001225\
13116655872366637353640388315378352563971500975666442961903406498776133002`80.\
, -0.000103339002550984650563731121660826747208779866480700618373809041878727\
1198287`80., -0.0000401950977536026629134437325698054728020394743236478983480\
48081580363859625797`80., -2.684643715278271469254176654745495701572838532557\
03341445764217652456033080968`80.*^-6, 2.746166546022631038928825142782944757\
40720074674780840839862071983371680895285`80.*^-6, 1.011363672851479265533016\
3994397211240349406303235147278858577750398094266827`80.*^-6, 1.6586643530678\
5948942195096683904134471800609399038006006321241721674940741047`80.*^-8, 
     -1.055952057966473612015957366519912482853169225993052152614810018392605\
83587658`80.*^-7, -3.07538492207812141930942747416199654702804028949782880295\
54551872612640453151`80.*^-8, 1.792179395928640977991141581991253499603742471\
1369527007864225621411178035493`80.*^-8, 2.5081618915203653733632344318925512\
7908567612468562995986741424258022885071693`80.*^-8, 7.8048235736905914802453\
495969945922201414765169759151118503078133760231910567`80.*^-9, 
     -4.095772279460938896149086026843551135139780978041528279393823099126924\
02931494`80.*^-9, -2.39802916780385388132626092070276891987053281487969210462\
288778984948700043934`80.*^-9}}}}, 
 {1.7`80., {17.40283895186832420811481749836953031642993710968190522108201536\
1072766139919`80., {{1.7`80., 0.921615723832393145286760766865804113167896988\
65049239347456685810336719317042`80., 0.2693010696294768938263457516684237651\
95360571552431584872688312044200884322113`80., -0.036030468532421160230066245\
8632467551769067898387693143955924171052669266940666`80., 
     -0.086587408383003901038288115731113738798431352660179523932405258538265\
671572108`80., -0.04993092856437784845314674689740845139199504139799475294074\
3292031554920548415`80., -0.0165868620214409036351486019203763788173308628319\
268525954392592569822930895436`80., -0.00281992892728829964716557147949972207\
151910129833733423889355863075762527464836`80., 0.000250715041388491166489385\
13536170191731066323049215012521711264330594813834481`80., 0.0003061092828401\
55032700730194106334462681433579629407084195613558700938272809135`80., 0.0000\
81885350808195666492899459023405831863430873690361723197749541607485517026035`\
80., 2.3994122156435883100919637928312069712598813688913337620986437454104518\
1675497`80.*^-6, -5.592342751957872228627831368714524427257872652650464556480\
0308651513768878208`80.*^-6, 
     -1.833047353221256839889697655369328326155408885396277629548444185456547\
016384`80.*^-6, -7.1854425206622076892711608975194752168271629692051433596762\
316693008658846891`80.*^-8, 1.36411656185852324204398214833179938841550636120\
084541971456413298570952146562`80.*^-7, 4.69202346375397993931658818966215183\
197173356725734043561936456711892909479345`80.*^-8, 1.83827862803397767433433\
146054504733063151395669909302715375260313503782587131`80.*^-9, 
     -3.683707826677856260144880847976962433728144168434534031027751900644327\
202152`80.*^-9, -1.2539590190375089688066266104999764290922743337837370800821\
9891391855962526776`80.*^-9, -1.892665537310477032816881267362732734335105318\
7870634668754919581021510504606`80.*^-11, 1.156460409971780470514149643408703\
10870324962353057116123666917496667385022783`80.*^-10, 2.46654427673426709131\
25609282492240589409364894097943660983597286713063246076`80.*^-11, 
     -2.394451462003877145845401344683248636718264906372478644075501421713975\
43326714`80.*^-11, -2.0124317778882550383119336537490632931126270798895655704\
8519725525128487387319`80.*^-11, 3.733476553246245431859053539383664985914623\
94097666878051908996436707952301465`80.*^-12, 5.86117341304432745563321962117\
884938500359670876066654119551151179510473624255`80.*^-12, 1.7534277400228861\
9846270971687861874568171843798588266222712142995519173909258`80.*^-14, 
     -2.100253481039963347199445547344687496234285952835797834354729566515158\
351705670000000000000000000000000000000000000012`80.*^-17}, 
    {1.`80., 0.93571526260023549802000434544529242020489154454588522962337524\
400385784119168`80., 0.388442079490617206578713246120866056008470451138859115\
38671813750551884805124`80., 0.0352494392822302393517218849760255728489737465\
56400341623953677890465771112646`80., -0.078797545815058240172227029204310695\
27916128850890506574990001732034153820253`80., -0.065640780499116846881249755\
08304364337176198610794030545718512164346566500967`80., 
     -0.029207725387992370327922712871794005766125448616560052094540037002814\
5857479227`80., -0.0079240287071257640789602284259377851857653589874528592387\
897057772772775663724`80., -0.00087759491546578941183602480154750880743095158\
1400522711055125225608430049403625`80., 0.00029057272760465481700772274308108\
361333554417752496099777151688406179042680373`80., 0.000167731982215070490040\
861736867014881443749497788431982902457015480578848341105`80., 0.000033105492\
616662140645288884093274640916067780648458667234825691989337010378713`80., 
     -2.274479849158123967124690997645882236135223242333546305703565973098741\
43109012`80.*^-6, -3.19487682646348447413145673131121876433921345956151569260\
775190386743405447433`80.*^-6, -7.4567136355547381079506164961551363673787151\
883419569777081841342791153673346`80.*^-7, 4.90776329448567227409173082220597\
340575648788042481734056714650760110355772513`80.*^-8, 7.86666121815790774247\
92303133884934104311070111727196143396437467992632022017`80.*^-8, 1.902049082\
84802259404945643479755690718588557651728400680826264621225501240077`80.*^-8, 
     -1.359029383385219335256717255192445802089351094652190581438734000473401\
73098754`80.*^-9, -2.11443619491011028268454217821029486181904289197792911743\
854546073681954940965`80.*^-9, -4.9055794125291293310812047094170938695882362\
2936809668543232632793638379143344`80.*^-10, 6.157813082583662711500088289428\
0980924891757152456052054773303930062802736407`80.*^-11, 6.533839324678221662\
2322038060754269417144019035473997147238728133970844057692`80.*^-11, 2.696231\
51969532549500833723405649446442012522022597444014960072579688829233814`80.*^\
-12, -1.963396731607042141690585767200938560245738241655456731430721597107708\
2290293`80.*^-11, -1.11407345250700463327572467322930580174942236037520521949\
216594515764019621361`80.*^-11, 3.1237734245994443719452396674457772677626181\
8210585273663949898479819787883313`80.*^-12, 3.376889590587180011963358926559\
80706145233010422763128606374436214731919019297`80.*^-12, 1.09682622293225872\
091299475947934142182644567163777456643628042761953545581259`80.*^-14}, 
    {-1462.168935922297949328093467155345405731911928346398362871789451137853\
31576551`80., -2992.122664988164501923484177029569386712737017201029155365337\
04406589943347516`80., -703.5661415968856397886111306364527385133827037002445\
39240626430779270099955975`80., 402.91575691307737054419924479079750095390718\
617094380497866919226372462902426`80., 535.0321540719806840166154919605365796\
6283592704329036070804067945061222510675`80., 310.356963120020951051122528154\
50771124970585478437255156233233157970564112368`80., 113.67358979301262764453\
1231908618486235633035497099396417162623346871858638868`80., 25.0069882928834\
18619644065686032326620076618960014530101268094949145132955274`80., 1.0018949\
8804840618178579954133142073540604410365212131248585339373652712998123`80., 
     -1.550778672193337037368394978042339246237037747780677534289731094860264\
7304504`80., -0.6102286653803870480095607371155373815850458860089030400325964\
03622679244671204`80., -0.083986363597481799597757148691105373903836544290057\
543745631694613798572970729`80., 0.019052785895143364169186573814499241258042\
042283989999901337524752739176698812`80., 0.011871171530605459647044489361143\
5490412253736843181228643506424286952625267779`80., 0.00189052975617283504723\
08871510101777191946232717743207593674099386067149421074`80., 
     -0.000443552223426702905421134718405304150064132672243592863573931679213\
010119698715`80., -0.00029317890889945675468017566627891781070587595774306336\
3445775748708827166830377`80., -0.0000476686323336967859146520587232537363967\
723040163430955820898522054331229343883`80., 0.000012005568994662287373263377\
915905340860356298021882217065854786118629829999083`80., 7.797202484728354182\
3302233242572672134991993548696220955204832518329970677304`80.*^-6, 1.1198048\
1388592488828661642949570954616256494321465476632372973005117829035437`80.*^-6\
, -4.537977173327466371530970856513528992020309732768289384763971591767832927\
20045`80.*^-7, -2.34458934190529924795970792753868970666124135543169274921579\
768410882818125708`80.*^-7, 3.90695092368005387671540170573991284002789469080\
422061940766046820544569730966`80.*^-8, 1.03088059060902895511896765347096285\
284270135558628673349490382586975764065522`80.*^-7, 4.30347088011638571926843\
297878061009518467289514888231291941616683253176391954`80.*^-8, 
     -1.682456299518488165908882742366296303913189886066689861288296024002739\
807311`80.*^-8, -1.3789521494693535987124204207439939332174658229206353090616\
3152971488251394474`80.*^-8, -3.159900084588722239849839737040012874777190456\
9827911605839809844485817582448`80.*^-11}, {0, 39.229428394054011883904907240\
2793489931667021474757116204635389733206479758906`80., 
     -241.6308861330388046545431045184327723948951397499917206412351104682785\
26828729`80., 85.574215623522885591025183760870427995433456263299238274250749\
697280477015108`80., 180.2451036996598951547997613658278683650356111317133823\
6360404846012391228006`80., 133.149780395846703025510877991518986447725197390\
16707884130317589313853255461`80., 62.291401585370145012223452024850345117873\
6662152284169907268970430491777272936`80., 19.4299332103514003301505483969624\
19717659736772693145842839031586175014795816`80., 3.3887394078772531789487662\
3330901247865076353428200484891603285949047963735945`80., 
     -0.183174841948619915865672604442703428686198355176319230912940493620081\
082056254`80., -0.32566369816579010624661788078440129094753038504789322518847\
3436700800719706075`80., -0.0988409969042999883594271503048885000212133415796\
78924866678898504370058758176`80., -0.008417322178962646806136137300627604883\
9645110150412049748093122850440931478654`80., 0.00456888076198834058057457836\
78002395838088708736904184752600116123295732706853`80., 0.0019406536374263614\
2831202561234832366149195925521243307580536354734996063794463`80., 0.00018937\
7363990029076894149851120062366708679502706156580657570284454980005497235`80.\
, -0.000107624489560511753218158983377517474928772294432517093751635456741967\
543943268`80., -0.00004786887156707459011876747643514684743093592442237790455\
73870164465207370526575`80., -4.656752151434981967394903735120706622057345977\
5169520495543722044290985258721`80.*^-6, 2.8829571603590641950179578489167544\
8301575186265545269417161645441138991912175`80.*^-6, 1.2497814155079663413727\
7746331281031842317147583779091982496142285518801022603`80.*^-6, 7.8367596370\
926907247826264548273671635162467328728153716258957877849785787637`80.*^-8, 
     -1.095382073878867373286440222199694420295156682740243506806008166972338\
2319278`80.*^-7, -3.805092144990818049820047746740650457023511185599177646650\
2817119905147378359`80.*^-8, 1.6091189544950720998732224284371725757261604694\
4409962088124051745925472546099`80.*^-8, 2.5755519274477568639909744811336270\
4198648552284541470298896585323751186829933`80.*^-8, 8.2503376713671070999001\
275669431066568598002001020419051553324042974934951974`80.*^-9, 
     -4.380758187330913445324921747386073003014005887008507611536274082930862\
6179836`80.*^-9, -2.594043944155434874502357832276249477160092040701398191082\
89574362260053539665`80.*^-9}}}}, {1.72`80., {17.4905569926767123949109560012\
18689028396702176204494830878318947400799391251`80., 
   {{1.72`80., 0.940062602629535212110818343475753502806766051220610452362779\
06899557971238971`80., 0.2806982200477128217398655803238606675318224117215594\
32126469636781165621946882`80., -0.032982011397696909053780152795418419947621\
5697053511186655755893468526605486143`80., -0.0881748171998484912287373867567\
864430422129614341369365537738775837359713067`80., -0.05211785504913159841730\
7414974083383043116452318140063649107061602440186908116`80., 
     -0.017785023987833005547547072580706015041919943960470090919799292281407\
032547253`80., -0.00319023509463287161651203553749454011271679470404834597828\
970454895203565606456`80., 0.000209197388921339681675006857270291823421396707\
342174210083942776059339968221348`80., 0.000325524417740770620434945984572814\
701172816525954260013118352591659094125904935`80., 0.000093105050323725919626\
53528367519783507127297869625210979780260181812297491144`80., 4.5999408733101\
086371386561347654191567543875398825174776188454454964030976862`80.*^-6, 
     -5.869162813100109986567345502105530460822144242045108766301242315819597\
3570717`80.*^-6, -2.125188965536671704468797346413626842239649301123059515679\
4471401935193048041`80.*^-6, -1.391020575865716733175549310907085185584364355\
09188017892434190722837768395352`80.*^-7, 1.432661568101459498847540720950752\
88480374792566262275213719881852054051283314`80.*^-7, 5.574867118859025651959\
24574561743649239168318815067780242601725417370076617024`80.*^-8, 3.975720430\
1700566264033678732936725881205819880310055490404873167534252021794`80.*^-9, 
     -3.894378858405084788362251046757932667334687347969713034204162935583841\
6276066`80.*^-9, -1.543392580885643084649833293796599095678598353660694257817\
48367847033799506168`80.*^-9, -9.35773192912475742170649579783825221309718114\
14358758950059679348175982658273`80.*^-11, 1.20726459111593037778853520021768\
275459887345578582643628171606963929262905276`80.*^-10, 3.6116707268443216249\
273352396739704630323197394195648047946804191369804606169`80.*^-11, 
     -1.834705714833242437508154244444368694374748781476374005452042976685518\
39190502`80.*^-11, -1.9410508503836928789974042820368269827251997223295159645\
1694687397954045576655`80.*^-11, 3.257053749674855124700503875974415593143857\
1596072985873498872558608684810467`80.*^-12, 5.729922748184905446886569966513\
5314805871078919844925269827637519633417148853`80.*^-12, 
     -1.382905426822400763676228786933941457265695307080592557681375486050396\
53771112`80.*^-15, -1.9921427402397153267809076272510592792172402323301118619\
26492849836357827397980000000000000000000000000000000000000004`80.*^-17}, 
    {1.`80., 0.93991855552860731238183521983311469479542354107984157951087677\
4626600433710815`80., 0.39532642075700044836993107146984846053309539313003268\
614923855812837454774109`80., 0.039815793861638441724983945930669873143619584\
6695102594309949016150131340396064`80., -0.0780880383838404431466501022191616\
25235911298824724036993849357713382553364604`80., -0.066895169601021278304969\
924612135249134926257979931117039159562729057180343324`80., 
     -0.030432151472122420664388381289470485419936761846335693706169641142186\
6255510678`80., -0.0085075708217078185828416583594216354770819095693091872923\
480629112652175925465`80., -0.00103134238148779180282833067884264237306270628\
4286255427852593620766521252291`80., 0.00028350106527373653602862002126336103\
476119143776074131776430774096466512997294`80., 0.000179957242362605427881794\
146760508524032558566987016776133699640045966129360316`80., 0.000038341530764\
542652113049943311081963238844351725373025220069574733520410986351`80., 
     -1.549099597764054989798316767056829207227946685758227835428862417980829\
44745373`80.*^-6, -3.42685465035262124852249182312844886566472081838597599355\
899544841283859306237`80.*^-6, -8.8686427469823603557453561960330928076387968\
1423400176131314633937330799554504`80.*^-7, 2.6354213993510857037728456326619\
6753666287351297066846686416843323301260076538`80.*^-8, 8.5225671792328948051\
903962031132202522315506911198153666598705255940180324589`80.*^-8, 2.33618328\
556519592044973197995657086004618254318028078009415090524957246494516`80.*^-8\
, -6.366770812256078207185032609498925051122178468671959916528224739534901937\
0003`80.*^-10, -2.32768742462238354060134203445435938438114887395728428131769\
67972105517440208`80.*^-9, -6.36286244502948923236121459848964685899634881849\
22341706920159282118155869067`80.*^-10, 3.43062294298875864568827574135008964\
413976183941057905544415942301406802686204`80.*^-11, 7.1462016716008361839791\
897758362005364753568151735151832421667690332507610855`80.*^-11, 9.2380891959\
915756324744130037868233598538944095085394546206925511451852104087`80.*^-12, 
     -1.657634886543348187112400561728010588378073159205976456673778189983300\
806618`80.*^-11, -1.070647087902240745337448859651925186655231047271908303168\
55928970149352960611`80.*^-11, 2.85198072762280318994898484973754415309207613\
678178240075633341484307971095462`80.*^-12, 3.2890570208586694038990836433320\
835027050646091252609197511506775372285280999`80.*^-12, 5.2087369043997112458\
9521715863758427008586245955657546152925085387525809749225`80.*^-15}, 
    {-1526.593313613393394549621928441767034173482116983862050754317631853480\
23530565`80., -3128.879747490290247081815680054436073650029380524362989909989\
89908396211119375`80., -760.9242536538897024864049584799715373473597432391643\
4099165531511355179868138`80., 403.315090433834190634115761491789071123795264\
275151133932840304729086088200907`80., 557.4680609934090606475037359981467943\
0988144616949256243297546701711612194508`80., 329.968528597781118098945645377\
61657532904614569079389452742249776126354475262`80., 123.58894935370815273524\
9263951472519550381111020520545524328058092512918783065`80., 28.1904094692741\
981879652553921321296144364978450543302224772887445054215173184`80., 1.503741\
05959009997781703778464710211365954818757710365863385240730381460068295`80., 
     -1.637507794414633641640274658158539499962536026950794507338887107458896\
66463807`80., -0.689272203423281129616811128086483773667684443585303176185212\
28668048613520121`80., -0.105311601461308199957925421620174505509413380078331\
519052098536744049754291498`80., 0.018487264725692552892027796018657948893902\
8998287984363642341287874807732831544`80., 0.01351815978759634050118960095998\
32522344996925759996381927269353138159472712652`80., 0.0024592350356012580601\
9904129492143442652171257108578159743806282032746897716367`80., 
     -0.000417824258247876679089621293830824863113668063411684578410337247844\
420395636058`80., -0.00033939954521809176977476987921401152262995865263479927\
5004002948608427212051374`80., -0.0000648205076452009066317215685424156905119\
41368506391701029194946438569179569926`80., 0.0000111330737289294464597167160\
664849525406806293239686121740437384019056386049849`80., 9.250510500793716647\
1257716075460477692941017213698651116256649041506006236764`80.*^-6, 1.6897975\
4093137540031873965191980614821008714262230128694663701547994049400705`80.*^-6\
, -4.080425259257709211624048193349782689436311818781419988442168104482520021\
02357`80.*^-7, -2.78415560915339177703939832998274240594024180837089376417361\
795245442703406054`80.*^-7, 1.28305764053077030266139314718655416674719015292\
764197873299407239496218099029`80.*^-8, 9.43446122316510855609405555651846809\
94526181540222318510956828617422283203792`80.*^-8, 4.281532122238477515644527\
5466073970351866575045119075223224330449083569322274`80.*^-8, 
     -1.640163520269665910594095105701522076381410766524917405898720556327954\
04447842`80.*^-8, -1.39901247154251496287232947898433629818170631641902325989\
766017284283312295649`80.*^-8, -2.2934660972236097950200034934991142299176865\
7656269183242459332124397828755412`80.*^-11}, {0, 36.782917819026934916928221\
7607551029502130122257607393406990983851015735745434`80., 
     -253.8347714731099968322147940088117118494857915773832998908880838851193\
2655072`80., 82.5267835247127292160174946428580067108978408899500844836257806\
34688725022981`80., 183.67526198308348077157688674833440862491848801988291679\
034602336457309972171`80., 138.2327939119869485120557622264006154106009201545\
37954892378363239286201360094`80., 65.875474647649036361390087922841720131138\
647714915759790654026422815087412736`80., 21.05002438681425254340458563187966\
01775350632218987422180357128155044601059397`80., 3.8516501048340603137354317\
426840452724423981871402447200214761979057041128777`80., 
     -0.130992113825531622101439894132919847844304512604228958367828220468821\
638855426`80., -0.34750553265525079332209522980221367042222638165644943611498\
5390552361641129587`80., -0.1121268735434095321778095162756168091775270591388\
18060358583605213078405871808`80., -0.011377037701261538495201437249378916694\
5618796207836800622168901588037511006141`80., 0.00468659086632329625723487445\
409771453453219125086396788982733511722677107784786`80., 0.002231916447347847\
51346022975614701068096261695017384989609743667067549626979617`80., 0.0002698\
9890014170726017495407569625797468180174474139329670401480790776260805314`80.\
, -0.000109633141474304270724646751314518893102381000613304638934725657452723\
881818642`80., -0.00005624037907173213574260994002703329759085322937703338032\
05177094176438308875293`80., -7.106154817318061591595260103370919460239229970\
39587405536543334838775711153666`80.*^-6, 2.940589371292391097657461292689447\
72076266372586900343645384318418343902683746`80.*^-6, 1.519055623286475442882\
29474619428893116057780958144355621012310183771259081844`80.*^-6, 1.635305858\
34719169817879892630444748638750373141062146259886014247588342371196`80.*^-7, 
     -1.067411390411338315887039769988407520223283439624375798956250150918757\
17099271`80.*^-7, -4.60787242279577825854169649281300718068884756495069580033\
067985893654201097416`80.*^-8, 1.11004901613356012837946016266194161274409774\
184106676218967853938393471951224`80.*^-8, 2.38734029705988455757176988049171\
90798859696532051154892240721358453566350691`80.*^-8, 8.102599013966083041317\
6923129364638752703397134471701867784627022914002866475`80.*^-9, 
     -4.317736241760685898008478721528675985343657292585893069173745511001593\
82557905`80.*^-9, 
     -2.619037552107595517140579195645181428666678328797203080818188296004815\
509648`80.*^-9}}}}, {1.74`80., {17.577815957243717638397181813079733548622522\
0521992531252689114587779260401226`80., 
   {{1.74`80., 0.958544407236416161653689936810445848741191609379038921959856\
96132455674015537`80., 0.2922352149577191732993820808153327438155843940929603\
09221093925535053059393407`80., -0.029773611936488584077169399797483225698085\
5965342056442316265350873241591468252`80., -0.0896954050368476479211122708697\
96850928787075698652750899078477969853614392211`80., 
     -0.054328350676647495601212901778298794379688726667517454142815868835170\
104231473`80., -0.01902907497132158231130727421269173833604074997961613619275\
36286164454606151312`80., -0.003588055251046862619111111977958255587323459222\
29797479763524650620662164387096`80., 0.0001592984514821319557663895618647037\
69512512111022779204325028466200631988770592`80., 0.0003445323945252071558310\
20891828290008301290883786041190925095385081187235089385`80., 0.0001051589418\
08881595947581372570016539621059161228995200983500948921382429596101`80., 7.1\
827277261940050372288945182970805139431455459015153121059566466053699200928`8\
0.*^-6, -6.092716296966061680980695008484112438496777047545857634001796259848\
8470758295`80.*^-6, -2.439486079942951439626622363623362469774031676126169236\
75559538450911985002212`80.*^-6, -2.19913381741725654715210628015183256711058\
753293494365969939071052913256894982`80.*^-7, 1.47884734748571889326635036363\
93839807222465337581990347984016942675926988699`80.*^-7, 6.532480658237919755\
9480085597383461126748510380486910031533115704689450944156`80.*^-8, 6.6182492\
842837335930576627954135797792227594974281796702538453117746978216297`80.*^-9\
, -4.021097857175833622334783287185633120345266390603531676656899303359073033\
5994`80.*^-9, -1.865525290617520382726363893078954224516336312492106475605455\
0317809932865245`80.*^-9, -1.914936624020686025719074264358005108336103671116\
66248850397204432044498807796`80.*^-10, 1.21628250723378490518860476219728513\
10396480802049010970897351463537547970354`80.*^-10, 5.12911167530764066398166\
617545713627299565047496756921482780955144786206235875`80.*^-11, 
     -8.397370781788490215622252859398220641006842404565857540285566956621485\
985142`80.*^-12, -1.742116733865667749339522808254239976565585684715819764497\
03587108781937665493`80.*^-11, 2.14266173522862687236340518014690449693993918\
951939795186608386195725734524724`80.*^-12, 5.1367183822153335736971365402807\
9147930945853215276282390907916989338017529545`80.*^-12, 
     -2.413155162054313325801297459789059390639466946818195986354966340784848\
9298064`80.*^-14, -1.58549054888699721734380868478597108446377931156831573164\
5921911585830274441540000000000000000000000000000000000000008`80.*^-17}, 
    {1.`80., 0.94403496563479569703456597244896508042073148104986149738395203\
688024885005317`80., 0.402127960558944466050064028602662447619460370963824127\
83464310166875271541627`80., 0.0444072745823379984918870137425443400164104790\
79232781510484573074806558506038`80., -0.077301824632387549282049877062687550\
647590461785518519943678591197082191906995`80., -0.06811028360465264474588142\
7342491262269916520710759292843028348389917542304571`80., 
     -0.031664135317084007824301077837163481134611323222310362021912904786428\
588990114`80., -0.00911115970467608295251010334530005394198903969530008709915\
28730367837278952603`80., -0.001196907773043108869095958228144587598026662341\
9557644488579562435435055579003`80., 0.00027316044992752711505552988482166146\
20042977945361266911430464643408504477577`80., 0.0001922286875656252817343734\
6928374925955483723432116809240176030515488378473582`80., 0.00004399743948469\
43921276381337285906298691242294201069768719051425163574911165654`80., 
     -6.619641411473181628331194059689488794382756598754752094067032287139186\
51782694`80.*^-7, -3.64476646703676635205838761492539003887730987837655861932\
44132170333032740002`80.*^-6, -1.04070632079627555389074141452787656761594416\
43712866731992059994789175015937`80.*^-6, -2.29476999148949448583756304407779\
955365620744825431016036835642944722586161278`80.*^-9, 9.11709925293190402236\
61840843732975301779941182352981423430700516969760437578`80.*^-8, 2.816225562\
36332808629463752528316175210014375354581362268903328251399609040412`80.*^-8, 
     3.0912546742967293437779092227431751747338483415894140580024238983333848\
1340344`80.*^-10, -2.52064808635479076163223400735875739656750736680676407465\
712169497586296411937`80.*^-9, -8.0368310198617583059710679300323542252828552\
0559990401137209643866999347910324`80.*^-10, -4.28402292659043356181689072773\
94517237355138158484702857452028804246299122807`80.*^-12, 
     7.6639056683102620808126573518820461848401523175105427696835220921680009\
21991`80.*^-11, 1.86342273861021423400602249710032885428958804666262611843705\
926131811575332305`80.*^-11, -1.091974732149249596955312376833449783461246245\
25167215997671804033025875260868`80.*^-11, -9.6589396501693270573693017089918\
033958976739712546072906403503819781847045559`80.*^-12, 2.1684964076240630266\
5763434424000780860748701457846584866695101264607679565506`80.*^-12, 2.953469\
3186278992746368945716658104055378137321110467707788483773442671241533`80.*^-\
12, -1.5986843317823649908487951762620520877998407986187096194572584005226593\
081857`80.*^-15}, {-1592.7890966784063572720883574433316438377921506400856185\
9692285667419425140501`80., -3269.6781045558919620437978679033086136698199865\
2202645718727035083096826083635`80., -820.91597425922557379170746682814216455\
8163552734745158997027529952411785800205`80., 402.736228219644705337267240364\
494626799725840331201101222892712679354070823905`80., 580.1914592968183424839\
4450200676375550967137650561166651801686844368491770316`80., 350.329739838023\
445197092930112339721377465811640946704260287866911880763396235`80., 134.1025\
7943690944762438840093053028823668715193907191420799484649687120825431`80., 3\
1.660620309582569228032257233853487120603971731295953699978508296929669567194`\
80., 2.0877515965347791397163990730483700045373328064595356810436567095540519\
195205`80., -1.71793170037309502224140697029593991424804736396676754229053296\
36127896007938`80., -0.774634726017489566649151209598672547407293865068904111\
24036286048881343472795`80., -0.129919545351027770460083909566272089633857360\
9142519254493242306506176299022`80., 0.01729405380027186787546030043841822410\
02882799930184153304885170378282452107803`80., 0.0152646775997578225883424216\
296510817498687789422118130710989414502896628841448`80., 0.003125982644185636\
67257785551521042559025118455802352386282381129173592934690504`80., 
     -0.000368978973346176765523026121663727465500084358744895760700925490577\
35036917456`80., -0.000388215174186157673908331921638057469650250695830132576\
71820747621819746582077`80., -0.000085353508274012371365941645061523303157261\
905051441786234385407849868307584407`80., 9.413092908206906103264519339617550\
8716647647509234044505289243426216293457621`80.*^-6, 0.0000108108621211880355\
829928097253658510657387811201821782118676869438319991559188`80., 2.409108864\
58409837998539835101469318398567891738844042264187678274890911799016`80.*^-6, 
     -3.146812998914478788670517828372931410499388344188699372882957789190798\
9335947`80.*^-7, -3.270418473149225863705479653262369964569146266523030721061\
88971414373278396006`80.*^-7, -3.16658718700852740237429851570481935332363224\
51938017750062761493667252370736`80.*^-8, 7.242718955208858898951337190642108\
9180539634334023482284740049368348314905871`80.*^-8, 4.0191293317493470412245\
4653743748455183716463246548007530449349882789458864806`80.*^-8, 
     -1.387917540062416795936846709710067026019787412710048742951205673780860\
65374138`80.*^-8, -1.31420852948258919769431375528821504205559575522350896375\
396236717271706080563`80.*^-8, -1.1673438128893873637327862266542296885443924\
2827002913206031923468983026074703`80.*^-11}, {0, 34.270019180281309633850193\
1327650661416328349960070722392998484114076383519834`80., 
     -266.2988795430647113024550000980933328607182104271096581525591121927584\
48373966`80., 79.264505085087133941782474240385023964316749993206099766099459\
292094535847967`80., 187.0188451066639196217656006561139203035006128662888978\
74556678864311221955917`80., 143.36795347137241803080370909097703427996668040\
403663907287453489223433443481`80., 
     69.568911716542979962552201693159902111697332958852320023641544346899245\
38486`80., 22.755901011612538546400539077565031863526655150216415299398081562\
7561689297148`80., 4.35467441544090954309370937474440460280796453457162716056\
97907588299906081979`80., -0.068066890351906325083484986292419334552979847405\
905153880067786216925009377215`80., -0.36899395103189203734931103487296214430\
6939249840228506006596998587941006123432`80., -0.1264830202129319363643817257\
19051507722010317671535262671273270356215501689429`80., 
     -0.014820087505170814373566291030108308203667762178939409093432606133126\
138147379`80., 0.004727244350052662172681706443678176876200709885984051646886\
2777925272491663545`80., 0.00254394955993102143445103671615209785579151539479\
09174012365384556717417567234`80., 0.0003654660014201003611408483684090661769\
12708568258048310176101765846935404069503`80., -0.000108717919050379698439266\
8085636944116841235511942044802340584041565413591083`80., 
     -0.000065244654214641411650150850222142597245798263295277160902137006934\
442431821424`80., -0.00001008804694418919231859445389005760357147949373811755\
24673286796730321530086385`80., 2.8923462764630872783599976831182354287018433\
6102361673390248710848202079546748`80.*^-6, 1.8172890297318331107987960446388\
511238860737093561355751897616496339227982712`80.*^-6, 2.75047226307223596529\
89849891183724059675560031655090940654264098845486245036`80.*^-7, 
     -9.613170025923736915371334559285881286719953857131001126143001283777692\
6242292`80.*^-8, -5.547252605125337533159377735524253550136697578414042957073\
0063913805351166253`80.*^-8, 1.9974827521977719771499363624857184964903455921\
330338451378062510129589346848`80.*^-9, 
     1.9166383094011321538901374913472888353935165599198915143116775024589075\
41383`80.*^-8, 
     7.5310955242014484600186747037442553271968139278723663176385699115173558\
95131`80.*^-9, -3.79614527642843273529804555555851555376401828007177921570578\
58375453003795273`80.*^-9, -2.45894708572248470266119621165535729036355659939\
012104844396276446394945178914`80.*^-9}}}}, 
 {1.76`80., {17.6646231894071471324501246252180401323087966715186306284608667\
63090424001711`80., {{1.76`80., 0.9770599838568413069006440661017320056835798\
77895950596210167923772224146449055`80., 0.3039089523765897927410031777755028\
90370549593149726752997955886419010519562997`80., -0.026406102091677956975166\
13288510320070744359487337326782265816594873342791744`80., 
     -0.091146715764864104602807144459310395876930691539224659256500129836926\
98723279`80., -0.056560112361718711029715970576849067722921026994596018556604\
413309948289250068`80., -0.02031875294622296382290420899944302304090386888541\
4151450466609914463197942524`80., -0.0040141907646809768312524705183237189300\
9267713371383064029882273998743800714605`80., 0.00010037986431232800814186848\
998358751542711251126540613668833326686060610686832`80., 0.000362922153260622\
59034540895875507381613966191090935386351097370147484819303228`80., 0.0001180\
46030410721016910562075241072411278285077299784585783222263627927159614399`80.\
, 0.0000101784185683333216530954983126893244339503163056468094398729659312031\
239338665`80., -6.24985303181624593626455749812881353560375307898304500451139\
07074490999522596`80.*^-6, -2.77468550405743636884858395169871645752236463900\
044423363636495194437539661065`80.*^-6, -3.1549766321114615870783713047741939\
974613605564156702352661065444037283852588`80.*^-7, 1.49655121176303905602476\
121071788557349441333660698434950619163413278369749041`80.*^-7, 
     7.5578719707511446749042956325624061522656323304772258361282996706956217\
41372`80.*^-8, 9.819256798859622398967679306132400010822749711058574391706800\
7395959301354284`80.*^-9, -4.035591078742626127454940816387193409836128076838\
5365562694261134433178243575`80.*^-9, -2.217447010081044928143721340283525073\
67343911285479555388768476598735718945782`80.*^-9, -3.15748705553201433314323\
397235848516426316139027832010481108376023811338585778`80.*^-10, 1.1675592799\
744171073882215391486637148297280422181726031884770316619903625261`80.*^-10, 
     7.0448206444177784681928095084332727981668075981096985408901117347061309\
12038`80.*^-11, 6.55534889533129267232176202876518568317085005288205514958263\
08085157187283349`80.*^-12, -1.4273653353374443578305563820132982041291101185\
9290914764480675570273645841827`80.*^-11, 2.551033678558314828667531909281736\
2126278139173417923822065620064446577823431`80.*^-13, 4.063598379005841492294\
9780545077283568842816070494056221394991787245544737317`80.*^-12, 
     -4.911336107318666317922954573995259027418565804401531456689895885761840\
185623`80.*^-14, -9.769167973909050497953915781878354291944192140389364891385\
8191207571414623682`80.*^-18}, {1.`80., 0.94806712019338182815714707959428201\
697827802672490857823899754074596931828386`80., 0.408847529204006913484594212\
15360517473356945381215938738287891748793022703967`80., 0.0490212171705092112\
968405248026988579159136474489062317012754051075073618812356`80., 
     -0.076440638300892722594153220240870578558946454963863906099061997450617\
750454228`80., -0.06928522389591617994547718416832305103945440108751390335234\
3373587200762326339`80., -0.0329023218660456639253122218742134067394761865459\
16594886327073607454012259801`80., -0.009734428268899489026952744704193232582\
0360480948043652247764448539780531356498`80., -0.0013745490587253839964213031\
26168989470270692030442694225676554012154369617417`80., 0.0002592974986861100\
2220581487639177733905204107043430947544728884102541632384163`80., 0.00020446\
2113032793003638640794700835549259290608370960195896494946794994643157575`80.\
, 0.0000500753233363465596215092807213790608414409298009982220833130969664577\
71939715`80., 4.0051002823945170666061557945726845999360003346165720822886301\
5223256776989735`80.*^-7, -3.843273604680482986331178720896719919228889416471\
01139477748600413507325073145`80.*^-6, -1.20691172875590166055156297889077268\
776864052827699973005390845743406567497409`80.*^-6, 
     -3.745854853403166717781021028090069912507580668227508314594944256633730\
68682293`80.*^-8, 9.624917682468410590565064811262326666756594819088073276781\
4795854293455859641`80.*^-8, 3.3406877192127543134884239260215111257031933632\
298526565777614155272672654264`80.*^-8, 1.50626001092745127620705061752405062\
643671898644831282851017811854137897393648`80.*^-9, 
     -2.681387243681194467416607553955325793054482109955835620301416152384175\
3297948`80.*^-9, -9.923494934866148543272319714712528314471894619813941597383\
7530719996597314446`80.*^-10, -5.58444509184405866057228987252430339142920047\
01881993072669255263422437655238`80.*^-11, 8.02442700535573038333281591782222\
45220580096749302002493883122083589435096188`80.*^-11, 3.11246091749786019694\
05205863744592819842051066249019305005680121223157222166`80.*^-11, 
     -2.406175594588818160325127112398565628819148473250110622495455693151778\
81868063`80.*^-12, -8.1112993357001123486438572427943838161433748016502455208\
703618345621310709106`80.*^-12, 1.0037286086555864670461218284838218964705855\
4888857468705600581330909561854674`80.*^-12, 2.369460257190050933290361007275\
2989562188458074578258162153910995854950294997`80.*^-12, 
     -8.818915122234807064547565526131963560340670462341267066574658006360217\
5468537`80.*^-15}, {-1660.779117920798692515049118480382653452240997101177362\
05380898327057869247711`80., -3414.575105157328515003964566032385726602838014\
70316229841845105153608775238523`80., -883.5982344379764909103871355697066624\
9016580981930151918052920299893186123659`80., 401.131299906577012359675599412\
145263935339021241602009619392030323457766706606`80., 603.1787227588272893208\
6342177689738925219936753988679746418182910479269456365`80., 371.445092041528\
527958101611359349752604509027185941594031151816692771749648688`80., 145.2330\
46862507491058022704912711600646896109841153736255674960208584182929852`80., 
     35.433816167370698583929210068967668338752563260618166500200933892940779\
3691594`80., 2.76184062236872920522798745071477499215455381242565110890213310\
059420403324324`80., -1.78998372136107252186435533220631731918930902117617104\
43776380919524087069121`80., -0.866377593931681748268463067785233087097569061\
78425539354969158077110793459302`80., -0.158112515415489596192051860866059013\
326091839397688340064920507173756748060857`80., 0.015348297364414504800836794\
9735383376545532119060124307387629610477048685319486`80., 0.01709564048499625\
2216202000698243570229587247349437426988927092562971315108499`80., 0.00389959\
221153878059364408675598220108717434147612052980436666931435149780141315`80., 
     -0.000291934143152130916002174573544330904637139522264615643165165859429\
631196500826`80., -0.00043882108460214559597657101119615245848778108219942461\
082875111649715132973718`80., -0.00010959547084350531227464572782825042815129\
4558359508718297009617926948387364003`80., 6.62760467076873793919605936965844\
273341600344697036568998606135607249493667096`80.*^-6, 0.00001244201078048792\
40566401555710790456821691683480981380288551025691548270751912`80., 3.2948660\
1371365534031722356626694002009177344616865620206505223459637549619235`80.*^-6\
, -1.611284718115480166320455052270469325595448709852788678962494969096264858\
9361`80.*^-7, -3.788315882214313768654901414719090565642912059811823707027098\
5553753348773416`80.*^-7, -9.786104307043177770465275491752858775305224093005\
3970704540419933784941161693`80.*^-8, 3.5070325501006172078908972543186275157\
119454370811537285722523489247727165936`80.*^-8, 3.55548393741480272681192385\
429914868855426214437357729114466930763812489884824`80.*^-8, 
     -8.711085455340694221501334415190325253202510721275512309660571114175491\
8052437`80.*^-9, -1.114204772705206248323233699287272903788864229684445546458\
92087007992111279245`80.*^-8, 
     9.2547226870361742817566629671474776693705078821195178006760729919970931\
54433`80.*^-13}, {0, 31.69082854483080378917728550597792528554330476985524010\
32195645435073230037512`80., 
     -279.0230869514988875389015211668168738491164223218329995623118022789013\
478661`80., 75.78598164104005048013312459111844950877093021049801886372887266\
0202003023574`80., 190.272045433970841692021585786896081042636354830637570219\
162554045362602352094`80., 148.5516015903561756323870089547416559916394775486\
2951093041773240533054640227`80., 73.3709685955216098357305320941261274841752\
29640154315475516930380383871163239`80., 24.549201103367277220075079941901051\
5579064184851971259335188969241737610753682`80., 4.89968265688081877957086233\
95879031722066479589611590064536019949355049346172`80., 0.0065947078155333458\
206297927524417364588983710429030018298764384512423136491366`80., 
     -0.389864999105610595142569916895311708220270311482494571610449540832419\
789132853`80., -0.14192290514444911565305502056672971683674605639717979738377\
5822091792089774168`80., -0.0187893069297418780485819208992641249603880562938\
782252859071815170865340449018`80., 0.004673773913736226730631507217234235440\
9564111006739400952834604041520478953722`80., 0.00287501101080240549374775641\
311093435381924648516716822478476262255787239196782`80., 0.000477453124351387\
07639920997358306528486583962934625564690719022489137253073191`80., 
     -0.000104158639806139742827973138857350523209314664726363536726717065835\
103343798525`80., -0.00007478779975809506396164009728208511831571785364777060\
2036553974057934425182183`80., -0.0000136582216410203786023243217838280079198\
493936885584116954920421163978741912751`80., 2.706202073253771659381546756085\
29346027941776862943602169181727701964018713656`80.*^-6, 2.140288999720725408\
10323158092090215415558502960131793598425271459633295185327`80.*^-6, 4.160269\
0566399749266167065300348961546532731894937610735444037554260675614696`80.*^-7\
, -7.568349917499951051408633731779174297982975648741155618151225237325620870\
7707`80.*^-8, 
     -6.609292306901891113285958610097144110153931804714843222360848734702415\
295054`80.*^-8, -1.1946620461244459172360438735547136442464786107560032280451\
4047796512694047915`80.*^-8, 1.1305319028079917965325607519893401624124971464\
194597925374014082477340961664`80.*^-8, 6.65066292356369678456796542940401125\
893671503444553721954135120909240386967527`80.*^-9, 
     -2.720258121569356328722104257371623221767403567937917654950770281061123\
20064918`80.*^-9, -2.10298328687259235244525454733415528859385159612017555177\
54011118403622664691`80.*^-9}}}}, {1.78`80., {17.7509858362304505897240460663\
206111214936455170408000009160667528643389159864`80., 
   {{1.78`80., 0.995608228490581165455396414332164520753973367867176867532538\
45811536159372679`80., 0.3157164081480415497036018532707028284166943460168449\
2656508728378962494630362`80., -0.0228803806244025018027523040032811136230456\
62992289761482832422220159186933415`80., -0.092526403679363859014937512825979\
261402071802881399949470361244914985053440683`80., -0.05881083128266182765612\
72671035851149179091493479648005986128900817187948172584`80., 
     -0.021653726575587142060575869150071890908315503297456867562759184437830\
7691081493`80., -0.0044694097995827321076718728727016230843974956326428016348\
936015569034449129416`80., 0.000031794623434277861866416322985413220647112961\
8902365958345694565762731454044864`80., 0.00038046724657458527045694832877785\
908031043353587259847708390696643520810113981`80., 0.000131758960326800909611\
047754697918610162801442583303781449322470095235299777296`80., 0.000013617540\
8211158880288610611839825492240715121792330506964728784668865111133289`80., 
     -6.326352299879829480929781713353460736814710531822316882989249809812234\
2708757`80.*^-6, -3.129044417017972894883120050642641027471800806750736763395\
17763800781414136325`80.*^-6, -4.27026253965524480103194557278573385516725610\
52311031429162057477559927299633`80.*^-7, 1.479047965188768373087108208549889\
58566528341500229369228972284250153415528032`80.*^-7, 8.640861664129861394082\
6131612707510653808475674938816987756437640045394866621`80.*^-8, 1.3625586283\
9842963496896970660437018952546049437210093947991750667920789524571`80.*^-8, 
     -3.910437605661115242768630382180058212621882270712775862680192548366312\
20144595`80.*^-9, -2.59786158847522626171517054994833816952160475452684198350\
78470956253984512394`80.*^-9, -4.70928146276943318623125643225075027022713580\
97177333997045460792862498426695`80.*^-10, 1.04371595514037125422502979394177\
006626671519051109026317227948845444630410876`80.*^-10, 9.4981215859718200438\
009653691735544678522966403635173794621066110582789308875`80.*^-11, 2.8758885\
8318875670977519678402278511098576122372228260968793071348461715060272`80.*^-\
11, -8.8464278184672156475353257493232870240825816690727832050296295611203158\
257262`80.*^-12, -2.522527504919671180415744007779125219213198203937471749230\
99075348843177323998`80.*^-12, 2.07505220677185728296042487363394866635193339\
742196014835258814251552465689996`80.*^-12, -7.248818815729283165580494187979\
3550290303333810736582419721244810716841172676`80.*^-14, 
     -9.428160144697620703506643813592640404246852903952171781882585569444969\
8462825`80.*^-19}, {1.`80., 0.95201754354758086685236136895263089636430795533\
040697793207791101645144549009`80., 0.415485985974168930265091210291661458507\
54920129773580003056884911783783432404`80., 0.0536550824274759084656826557211\
688821314054554632143479102599677250790197571944`80., 
     -0.075506224622854124452965380932092873604392809713392690099124535688656\
056949753`80., -0.07041918056747497276805444789172863300620412596908926709737\
9486139685243861174`80., -0.0341453784841055303761351959357381066403637376556\
37288331341048231693539184104`80., -0.010376978660723202330288514207794400423\
4893467364128629868986909951176231405994`80., -0.0015645030264920987009204205\
6995362018459883031933157295426120441712277497770326`80., 0.00024165876225322\
1982347119174818044756009460118430552110229995696469528332181972`80., 0.00021\
6567624839375265096476789666246016308180808984793505955167565633547812178602`\
80., 0.0000565746104103312136523755240525846579955581012361390558757697411716\
71290952481`80., 1.6518096807581954266283093682592816453178301753465836282238\
5183908076924030435`80.*^-6, -4.016600303869333728200656935021137440978731691\
1242076381147669165834739329647`80.*^-6, -1.384994359822278950169067949527445\
99721921560651079651992560643138899715615294`80.*^-6, 
     -7.971477478224352332756546945690461576957815126968472143053588005675786\
5351974`80.*^-8, 1.0017936102196369673119291344377519116398138288051975876587\
6205434981958923137`80.*^-7, 3.9066491066013549454250200879030570638189158856\
106603974092454812579815764139`80.*^-8, 2.97882182888788413456643876356309385\
806270758373198751187682299089147851109947`80.*^-9, 
     -2.799607762315784743848877291107315315158391179838078508898503528401255\
20347973`80.*^-9, -1.20360501043180194760563593048204810141128852604292422726\
775007175646727858003`80.*^-9, -1.2312554241579783457103640162802094649972919\
100511866313191356994905678139757`80.*^-10, 8.1695097921822775968379353165051\
953793330774894496642628672372431278525584535`80.*^-11, 4.7858324560979587295\
2914104236598184887778546931444116183582010623974852291956`80.*^-11, 1.035946\
88487998864876715485524757267525398544481453888084067631847577909413828`80.*^\
-11, -5.456788143913958453397017142934950695722407495063306814171909311566018\
8748607`80.*^-12, -7.52363241182565739741235879325788043320034410288269281557\
02993207365380277897`80.*^-13, 1.31469996607245375080430322860083943338518854\
683630799346425929126569908112491`80.*^-12, -1.499126097419010502368578263132\
69073906983936278302979335753485891827302186408`80.*^-14}, 
    {-1730.586207626467623757116305420742166295279248226415051557983744541600\
49853278`80., -3563.628101592210225526355023167372765099169868387928272438426\
81127501976841838`80., -949.0279819919525839531788888312882992775691541610973\
2538870253292965486343628`80., 398.452098127268532419237729563799031190697234\
529819678325480727301841395712285`80., 626.4053983450337492323585217275819072\
8727326411366954518970224275321373543201`80., 393.318258717204877999591626349\
14423493185507887597577535965417828006690950463`80., 156.99869799428895208884\
672688823694471643514091456605753024014222244171252783`80., 39.52651052858029\
35098906152406833138097715750365629314629489980285669145494256`80., 3.5343239\
054678202886810697812666136769195289461775494052672936496370960008948`80., 
     -1.851377137486445337337727862676274869339678727445555952640821175466570\
84228095`80., -0.964506382029731777782513853988747163941935920736889948683569\
177064685305006685`80., -0.19020062282538592781558705337056321984883535387906\
431792170793181499731113172`80., 0.012512468403285654888022971084389276831319\
0911649802516368784648898028261729638`80., 0.01899124966423199325110223303855\
60124358572794162759879594932216316491661274905`80., 0.0047886167316405612512\
3469696836609920347856199341175114693239078695248633013064`80., 
     -0.000181066244978707896124626834538767229361584065374825110678649881521\
1225057236`80., -0.0004901518431349683594794762910338541734550935633479387234\
49591192952694405015285`80., -0.000137833475560679102916924346950285270976658\
147797576644905903811300687647058283`80., 2.554251475529075855829102891656013\
46205124215905710480353270572567696072558773`80.*^-6, 0.000014115258006882602\
471998447686729824399988068342872676994888593564186015613573`80., 4.377977033\
74181539862717684918270857321632777988634765517017522618987583977786`80.*^-6, 
     7.3310382870785145989844851773031666774512911146640023982896322739736639\
891606`80.*^-8, -4.3294232925564613794829179233915380123841602869617340832686\
0295398691222098783`80.*^-7, -1.954626971947764424824626693177551720613350221\
44968129295318734629271225216325`80.*^-7, -2.69024259796566722015019608519416\
46824502564910528847868498379624610655079166`80.*^-8, 
     2.5830961656484517740866551038318522542009067288180839502307379011616439\
97649`80.*^-8, 1.406454894191464707903432348543414875639208279930461126999931\
63613280992529388`80.*^-10, 
     -6.882110732078891510568226908979414748158375369954100387374378460133508\
89783`80.*^-9, 1.143716811151738628696779154189975637968971023189329327767861\
65397486810966719`80.*^-11}, {0, 29.04543805942503261527483180518804558716157\
9244940615236213026589801428029847`80., -292.00727102395200557092658646260117\
9122800362529081603393107730024535870293593`80., 72.0898756489841253292927019\
54766959126224459164317537714225454305427453230957`80., 193.43115041561304739\
7974966197606639308104222229094260004424758396228327701651`80., 153.780075072\
028931990220171545193476101869900669686146137228008088265279295245`80., 77.28\
0793923791004073985846538173560263824750286139217951203551196358184354952`80.\
, 26.431482593382765288451048033568814974050731890475339008136736494861713020\
4594`80., 5.48854600531255702800098319266795925980209409048473148936754705086\
06036406697`80., 0.0940229048824063447134860845707449344149760443464466889855\
56474367692942278165`80., -0.409828925792564215504564143645214412857411219622\
067944548510033920597425666054`80., -0.15845236225856340357504461545137234825\
1282822439482634020866158112645594986211`80., -0.0233282187510471805273157372\
888031436708225529233032789668056932401812625411963`80., 0.004507503781836471\
2933164833283655268007376323740731690811396090428400360147113`80., 0.00322272\
447482169026727120565375884575202629050487263799747562875204796931996752`80., 
     0.0006071943002465438496690000052390018618651736075179810431859983931313\
6116692187`80., -0.0000951617153942507726393004573281800791493006187769548768\
27294069629228487141033`80., -0.000084739433329383026236514501192081111944282\
082291142543223460980194097740879197`80., -0.00001786536735331835691099756926\
49008075184858062035375590637622831896003439978736`80., 2.3517628816230836891\
919980465130627397922582371394707343426868007173922662669`80.*^-6, 2.48726242\
57477737567701640187452220870152682628565687643815005985696980762903`80.*^-6, 
     5.9324945307815438739334459146148068328799176684191326372526417113814233\
7353244`80.*^-7, -4.145014338304779078381781759041795912373939793841227332683\
17080166926803587654`80.*^-8, -7.79719142700713769096804525246257852769303618\
70383406103176898854683845075008`80.*^-8, -3.28833316114175878432705916059007\
198620621715958730436248335135044242560981494`80.*^-8, 
     -1.653451698803072176821157504883478078098612763704338734862811006181252\
41426857`80.*^-9, 4.831421693446784270173498892404037430523214894471391662380\
4298315888526081462`80.*^-9, -8.325920738509620749575531946498638240493167421\
0555206307875387966731768511787`80.*^-10, -1.36575261542868844426053165361032\
496304779838464995856912346655399695762443963`80.*^-9}}}}, 
 {1.8`80., {17.83691085529749453611761001180994389231970599748813400001506549\
85971787796475`80., {{1.8`80., 1.01418808431641407677807658711633359257301583\
670390942800090583775446909541648`80., 0.327654634356122050032045274450294937\
67281478212514123291468452558832700911864`80., -0.019197407514605021063664050\
3968587930101868750087745413082421100926152345535836`80., 
     -0.093832231491203143305936119646127803690083367107340230085963585768242\
169389329`80., -0.06107819728223466708900627944712890615068537993047496533042\
288505383987767146`80., -0.02303359769486108729133140112637535251791776638629\
53186312124846888546536484604`80., -0.004954445961500060965143068944160030643\
7667171412868187765615676220255786596195`80., -0.0000471113724177386568264163\
01682147820398652875883346766622555396413354916889496`80., 0.0003969260231485\
11381298733905623376425795149934873191776838183027409042990079816`80., 0.0001\
46283625953055420179305906277913754514587094806713461724326057459468785654378`\
80., 0.0000175302595902250756203095819830934269709778982625803571497447541679\
513938102096`80., -6.30695783025613631320424087171094014174208290023964480893\
681767934235018067565`80.*^-6, -3.5003004402370192862304749398764554652573747\
2073428846031455781914320444210956`80.*^-6, -5.556119930951816705278350060185\
5395638773030462603068316343523941488884016867`80.*^-7, 1.4190977344116216147\
923555772402953314525197304963255571469354713157296046129`80.*^-7, 9.76900427\
59194577179678616683900877935711330361523318645159094138314862415253`80.*^-8, 
     1.8090916466400222109465385490304275807932068584375426921016378210641873\
834405`80.*^-8, 
     -3.604517453003293218984085022794144023913605258419391552397537226307221\
277947`80.*^-9, -2.9956443052863634134787630097236169326024052728382460033335\
102863114568815044`80.*^-9, -6.5745721945387814931599014461281306834383792526\
912557151497267352093229425369`80.*^-10, 8.2112160090003682172800289057072672\
883958262690047604704849851287122857678282`80.*^-11, 1.2281387430357581500555\
907311289723691322183012862808955235901255133459603138`80.*^-10, 5.6140888746\
8447961207527823580906351449615087760425950018836031905769450391806`80.*^-11, 
     -3.069787998177378242042372197250472553905794426317873161354039592104891\
37299027`80.*^-12, -5.8591659796288833400462456277747500658060222472445798045\
651177369158765357808`80.*^-12, -3.973258804446130159348246479402049040081847\
64572812126410541455159030995522356`80.*^-13, -8.2489525138991857718846673423\
460285920508634303909742942681578490399343363693`80.*^-14, 4.7347744218523031\
4816248055884340353868776547238640480504365624318512540379487`80.*^-18}, 
    {1.`80., 0.95588866198553152791685561509135815396282827806675292306619294\
160523392382773`80., 0.422044214982497584035762997924510013879190029106307380\
00956898876916635766807`80., 0.0583064514034173740569223016992976851504741087\
32830171590943567007324913787824`80., -0.074500335677130473521511763940577164\
760112740958774459396896329632171513771369`80., -0.07151142883045820931363040\
8377821483070478307613269435795705221639961974414007`80., 
     -0.035391997090834624657376430784576687341547593351216196311145253912797\
9622242804`80., -0.0110383843828210940934598826013732730962407349332608150342\
771424732187143788511`80., -0.00176698506805851115230512128570283402808344972\
391387511413363844610263411717116`80., 0.000219991480272343775745891879729708\
365997618059222100444375276502008978513040573`80., 0.000228449836268626634266\
936577385040365504700397109207011805959645157754592218053`80., 0.000063491919\
605216304459128097743013617513138924607079889691469428297462878822288`80., 3.\
10521347607609546606051518439455772359716784207949062100003418633447838847965`\
80.*^-6, -4.15855901980855970623694975707763828043811570394592224554103323691\
11448331451`80.*^-6, -1.57425959507082502089932553272116020562229207861977039\
433185543426467512082321`80.*^-6, -1.2962103984976141122213869152147465122148\
5671049148385226293551255960713473831`80.*^-7, 1.0265947088776104302228319841\
5563657465802386963526432259502894055799896179687`80.*^-7, 4.5105971374314991\
207103227592628412529286510853279330199822560216167307074837`80.*^-8, 4.75827\
22332382783682038263940017728015377303523517943760772606092621393272072`80.*^\
-9, -2.8553226363971759980785000552609008310891694452930762693032172208698769\
3541337`80.*^-9, -1.431997927919276820871317988426104681634012149563964672892\
95444807517370613438`80.*^-9, -2.06105335147103358387752214393554060105079162\
744649482608631455842412626911683`80.*^-10, 7.9740579039477909056726578749845\
195574464459024101783813167371414285383795008`80.*^-11, 6.7265349637980252526\
942121921620301627609065018507368641280887642294671908042`80.*^-11, 2.5712593\
5809806207525253829818337917675096313490095873132241187507563359297363`80.*^-\
11, -2.7734360293246792414380995743911146526343171111875833628305173616213969\
9387197`80.*^-12, -2.86645166918891535079113682216679062639361441479211786834\
73046275179516592914`80.*^-12, 3.90846743251529415719877092479297128924828969\
47340809058853999793265248310569`80.*^-14, -1.5764199716588388233174393017182\
1210450258879493858846803499759436735949500147`80.*^-14}, 
    {-1802.233193645781626958530547814301884582595974380367416283684362731316\
99834874`80., -3716.894430184205359809416223627287983178140098797285036528638\
35424090801034474`80., -1017.262179935653710031102232954051345275811218877320\
53082952156222990901359784`80., 394.65009302801823265058419980485280529124122\
326521803372288727652883217758417`80., 649.8462265964000763879961255043925159\
8115788931828416245151724638979764368214`80., 415.952089613580052659502837994\
69264281448762367407284945370904277714210982523`80., 169.41763392217348214822\
257700290635087545280503298711754127877115249386639996`80., 43.95551625735298\
36383223723040569226356432918166601510844108093387436272806757`80., 4.4139193\
440807560455960789878165963073275331950395586931217701113424400714638`80., 
     -1.899596032448974208383733985018876070260765389811423761935156338556756\
13053412`80., -1.068964294692958793725837892236637497001835360846487968295337\
89014004731025344`80., -0.226499831282225727722634074184453636611759114420146\
142763555259249709496881131`80., 0.008636141783388768121013262944075656715772\
665990906947349874571605926362592835`80., 0.020926556920847385141443851883275\
1113563981962509984369253767432927682763161106`80., 0.00580119384044218085050\
20400217472088579100725291144590239434301374473774527694`80., 
     -0.000030210505644947368852274908737245600750686735029488645698103500077\
5034722655867`80., -0.0005408866542459495999041483328784831298513169895828154\
6599413078334244037235428`80., -0.0001703644594344257327678500885815669911608\
61885393711751073150306555553333541232`80., -3.110389520817234590113909359942\
38930915674713253676537391166107925288776891743`80.*^-6, 0.000015734551682266\
627421093306806850493515154279093271444419083351052094334912177`80., 5.650106\
71966158789994534884546209523761073240758251831823811470722952350377236`80.*^\
-6, 3.95473898982507518456736194766740459483685668670081135822714362402831250\
18797`80.*^-7, -4.82671079429387276004678052753461257894808872004702039745012\
118329399315720175`80.*^-7, -3.1736090468666668599086800335059054851466310106\
163857023494946665266198210108`80.*^-7, -1.0544608206572413390313908656470289\
4484272746448820262474396689664060701710955`80.*^-7, 1.5716487605442406543933\
5409813287067078191795866141564085872721338144948267523`80.*^-8, 1.1698769971\
4126573745784318183930614056235634919514879119590685946946267638511`80.*^-8, 
     -1.354120567583802834122216933733700063157180303576959938274469850102084\
06249028`80.*^-9, 8.542248280069392911876928664369277665815104941890111412269\
9596465005759054315`80.*^-12}, {0, 26.333936149688553858028427689649559429859\
515619413434966113486291618130793813`80., -305.251309994927998258806501577145\
397140541180451567731529303614434046078284462`80., 68.17490763095020705207069\
9915858061998719400423825000920196685794460361124606`80., 196.492540752554898\
990765462902728219025921911158164380394048293592774579835885`80., 159.0497092\
55814263847738053981550927456377973693104904195795952950631408264253`80., 81.\
297433497862650965431720875741756939625514511406337071371221032683539342048`8\
0., 28.4042222357221182792642745746606426744392773597266579196113069044576251\
963982`80., 6.123133291178972408154586007461160033262937215500588508746802381\
3850708552576`80., 0.19528299620103857467987389093908626415827308029591952700\
2164075821409400710922`80., -0.4285696530863702381507374004713375283093796640\
33287720023561243307868454578606`80., -0.176068849017898247186583747150206645\
126099913460987628709032825406266402238625`80., -0.02848072802761187448340729\
9158687642462145720919460931923577932623477026016982`80., 0.00420816671130249\
59159262638951737225967936831289252809658483440839781518700061`80., 0.0035840\
415832760140481811581660522928871762683590353156686145229578520269787012`80., 
     0.0007559698681671493025109564110635547600311146940791624848627593567594\
03438846165`80., -0.000080859276978122314758611014238914235570866802204038520\
019548600078606576240151`80., -0.00009493680155729729922144066490626339481351\
4022594654919677254856872931324668888`80., -0.0000227649953780960233475179519\
256898599388194045325542234388519514483924315021354`80., 1.780744844610855168\
53803270600351743185752873818860785613527906135519315005844`80.*^-6, 2.841877\
42904591140365672187716956722039128097610893591754668054527275938460173`80.*^\
-6, 8.03669689535748044701094785141886727776924105785739121555062811459674012\
07528`80.*^-7, 6.787302686190689475649816596581827889121690888334041790212975\
1433701864746303`80.*^-9, -8.992514580915950058666523576714718230619825249692\
0337485618481321147055853457`80.*^-8, -5.905998098788203278660572558869486110\
2182071493434828276188739609694041195842`80.*^-8, -1.749741899508745266655764\
93041300206300834767757087644755822061453640725579767`80.*^-8, 
     2.9981347652771274652782594557277243519101377012221655474423321836846479\
86242`80.*^-9, 1.614300369413099429207608505191737454847851975604382299772687\
32353848339552479`80.*^-9, -4.39759613991374312852578756998719217782283101568\
934327666285509955423727559326`80.*^-10}}}}, 
 {1.82`80., {17.9224050217977473795437065643821519314867537384465954999106739\
392032605572316`80., {{1.82`80., 1.032798539194995548869382133171830460010772\
82485749993580739285904315781463555`80., 0.3397207576821746946321435907280547\
4688058450477423000574665640345390879452773`80., -0.0153581986875994844437871\
495590149085691747136279882017726088371632134217435088`80., 
     -0.095062068155199370654663901294200121414431036240527255987959337776934\
251516699`80., -0.06335990296436595212641053956198500665727889019908477100104\
3847424682012799345`80., -0.0244579038464382071670144109597191078740603675976\
0151825915691268653379751331`80., -0.0054699970686630406860668831310372791750\
897130453556137907875825983615374892138`80., -0.00013699773781260112429479258\
3678905709267649343087237071069139237355431571749524`80., 0.00041204192485374\
313688624466499611701320724205036003804502756300956303238685099`80., 0.000161\
598862342598273943375815726674104762545185240344664548373016219971843007466`8\
0., 0.00002194617469313892817975800793019253402305817197362991210388114738114\
9773837022`80., -6.1753873572060854989161390203706302759649847441516202511366\
196548372254964252`80.*^-6, -3.8856266393297059678687792866532857235764359795\
9748660532842289224361870142115`80.*^-6, -7.022892308127338871111400738473486\
7441286098114065746960222120956984356469443`80.*^-7, 1.3088424772091293650603\
177358333614824704251159210878567090476194902131388744`80.*^-7, 1.09250381314\
282369111319356557352323618229345104423659249762339412734500731381`80.*^-7, 2\
.3246066155543522098359126284377048957343918079922591131042799844890438508701\
6`80.*^-8, -3.090551331891059996999639359776016148139405987999039307157216678\
92375127912557`80.*^-9, -3.41006322224404777793771389762667035412610492622375\
429870358363311768521373682`80.*^-9, -8.8104225187962627486423007486582801296\
2572175310435704429771917567354390835655`80.*^-10, 4.850186393603162711472427\
73591176075386548374355785550781086651686608097352936`80.*^-11, 1.56906053948\
37928422920984821448174054284056799527820912785561387602155708259`80.*^-10, 9\
.2788750996173984816404578923327024129556293643025401964329067335075657057077`\
80.*^-11, 
     5.8196927541342737997533488072781348403423951251455112861604067028601994\
43563`80.*^-12, 
     -9.697653266897915593241303549768056811929012199549362975578404231741748\
409515`80.*^-12, -4.400741044824589985678367091907413221099746636138757132288\
4474717850628492769`80.*^-12, -6.88876356323144834386348291843700533166923940\
87286404734932580346681537035247`80.*^-14, 9.93236581053389783653492133916929\
50763517210186830771195996323401450588700852`80.*^-18}, 
    {1.`80., 0.95968280833297985489772284852540017424016952290910615741324665\
790823484293307`80., 0.428523121376655951615559181495915712205263329349353206\
71701128295621768376245`80., 0.0629730206667515801134317707820615552289757213\
71667538912380043008987450885516`80., -0.073424726149987865829036181752603481\
671493461604874839426735550219748016502538`80., -0.07256132542156202305053114\
0345223444412700717870281291618399257340805019510086`80., 
     -0.036640896039358931860221367758344860492383769898996814945697585043119\
1965041734`80., -0.0117181923792883721666009543306471413390036916140411841400\
240127100376761084704`80., -0.00198218902471145852887649723293472334528436895\
816220593745485100632746119680567`80., 0.000194044353369429755957628235309439\
871798534247828747145304865496360649723489252`80., 0.000240008133320744860107\
461542454869914244775806880238912735824695187934742295117`80., 0.000070820988\
361457271040896406423331411166013362667282918571782310432078662637297`80., 4.\
77371978457283120306830066904398513769194906792673289105639079886304523381364`\
80.*^-6, -4.26255036550799992528685244303130123992623740099329925736686454708\
60346208391`80.*^-6, -1.77378252615243621859162102927823048678380633294935084\
667475213767815885483749`80.*^-6, -1.8770683174429918045495110396874902346368\
2404172215023370155042006309322033004`80.*^-7, 1.0335696723980873812815173298\
2472441557829006101549835600534672821871957539464`80.*^-7, 5.1464945970300324\
4446601636353477970907935322532019548739770828060966833532467`80.*^-8, 6.8606\
744793743861064202799595430622714465122828313353890884690390973493628587`80.*^\
-9, -2.8398962901073185539577830530882803987813498322974114599426799009871132\
3439618`80.*^-9, -1.680309753946701672625291986096223952188172291072999026105\
17118889188114026549`80.*^-9, -3.08428774038135344909772908379239473565190170\
087301483991371018115264504696228`80.*^-10, 7.4138888401247157269155603081785\
509195080711898151739873797921177789425801498`80.*^-11, 9.1671338584510205568\
778849202020098351191299155277714775416919137028968671611`80.*^-11, 4.6377107\
9222630450917210594341969921637593862682341790327983858143333272166706`80.*^-\
11, 1.49982355956536369929557014133153571176829962477107657428355734290034281\
942624`80.*^-12, -5.438437507627978001596635799700649683300047576341587497580\
2954995765170817967`80.*^-12, -1.99135004002985761668270156362169922454139909\
185232959601270758849483030249144`80.*^-12, -7.529941015920088438165303923735\
4293900218406367108010871044524078231905599941`80.*^-15}, 
    {-1875.742901465467897719789606075956959186343880074371189586098220965761\
91737394`80., -3874.431411893057163298368638047267104883540197614666333371688\
7898719651514263`80., -1088.3578049194295035595063499647794563842460767579306\
822681976814954333922096`80., 389.6764461844819516524884281706688912517426375\
2587028144126046907824844171505`80., 673.475161734160792434292029734904835147\
10917386716521470190517355779144522383`80., 439.34860968098994878510181495670\
4989854088363291429788818333681257977204358688`80., 182.507686567914615561771\
40830707311658573382529030301659149099159395428706318`80., 48.737926379921891\
629209497012449361931698592794349331639092528023821863002218`80., 5.409746301\
60750505131565809693058439409855892222322789051341169959281596438465`80., 
     -1.931886764006398776074421638458485334969573540755655351530004018117049\
92408082`80., -1.179625760655197417760417832065900721824836796424005776314993\
22134580886332046`80., -0.267330143462032888431723461666207887883491763698629\
861194231618721308043981894`80., 0.003555559108487840911671745094594904828979\
5343515671769480647312960279606324367`80., 0.02287081384343965861181043137899\
34727710614479916230380434779929323434436726755`80., 0.0069447673838461464057\
837533651236096341473596167297208268965498385618804421825`80., 0.000167331228\
677204428671434394905900700508601138621327901115887895185606649928163`80., 
     -0.000589348986840616094877095834259040108029050350311603283208608445473\
7952485908`80., -0.0002073577116146186869904701424516453549632932748729322637\
68521053781968155485881`80., -0.000010602296954484811521587110699006900459031\
1712778473417135112791288034353717168`80., 0.00001727109606706842064627148719\
14500340026804991900492570939497217898175992778936`80., 7.1573936510034444222\
2455902290018457848775812736614393414080377223182374368626`80.*^-6, 8.3566073\
678376256108844917046972132674071633847823377023112322375906505911823`80.*^-7\
, -5.290779699700558706516627264237081078809603335714994800733384937625947154\
2942`80.*^-7, -4.818049346603396873555017432773373298464660353989375907784708\
2624872148157767`80.*^-7, -2.187762468611219945755089093560489769115328121590\
50509211359536570583952596758`80.*^-7, -2.97221147108654153540932570326607585\
343775816924901923318239003241151253049322`80.*^-9, 2.73712074561706450938305\
533508364256491276220552963222547206988606638680879439`80.*^-8, 8.09971863259\
12236863140161417149049509579113951236242345667046310760838757638`80.*^-9, 
     -1.836301390376630462040157197507981424253781374112422484334726900174301\
67715482`80.*^-11}, {0, 23.55640771650097282445994625809186357136007408680301\
4001827243410553252605826`80., -318.75508314451160082150873001090895958525035\
582869172825509409755419128453427`80., 64.03985333481744480999542386235947735\
8681500810210516250304051922975223175786`80., 199.452688548062282760313733036\
000156784877625386783014707199383379149161619327`80., 164.3568419791134736956\
7042255971767013255031574004831632883942105487649238163`80., 85.4198345766202\
62008790178532148925832797524517719164733027401946273866773967`80., 30.468814\
7510598550756351612639073181561295471013763718786319427521383238056667`80., 6\
.8053078626523147901485403252114056934009384472498106621169001391260563890437`\
80., 0.3114739372822031114956034890710383511690030552678612210323966652253097\
1436568`80., -0.4457443993328770275898765273504801994668369916369973203372048\
27868135587828854`80., -0.194760800787648571858747011800086186672810918591458\
505772301215713770301566323`80., -0.03429088758528693650835180918250755389198\
52473772520555615723526268631011430265`80., 0.0037538524613583100893839355473\
57570806834318463535663344437130280077777173159`80., 0.0039551442964449519836\
559572657677147879924993994945221499053367959176798521746`80., 0.000924956322\
03497445160849747851810813943224724568465764785985194293968295406568`80., 
     -0.000060314485152049954666572607789335899946859423172714994126724704938\
6870902008943`80., -0.0001051652339219741031201003617838909725043761473262874\
48331071998697427115839548`80., -0.000028387178866772125122614648481397225197\
484408181266996202340898076338385520513`80., 9.642936949988601378054059189970\
6413089845526751395606802590263604129409107981`80.*^-7, 3.2066510362509239858\
786519326776368996482789281641752860284954065444466049965`80.*^-6, 1.05841269\
607863093522719630502700442090016573616002139432488845103687329888361`80.*^-6\
, 7.5143260443792542270343055519251319753634577853038370555659674885339654720\
771`80.*^-8, -1.0249194776373913420434144083280875857079116646588513365126175\
703976556616885`80.*^-7, -9.4466042291638195928961881558588309157991342021603\
320269730491804463870197033`80.*^-8, -4.0224829260112135810287038374713324100\
283486950344123731509535973155995409349`80.*^-8, -5.8674859583398935735565310\
7362789112018896445017422306224901855022247226322255`80.*^-10, 5.059419951943\
4328909256432072343165245031529165566114592601811072840872818624`80.*^-9, 1.1\
1834841356722700024398046135420683527145150457071779828922533466541848021039`\
80.*^-9}}}}, {1.84`80., {18.0074749355891855048688948024192348766130832895417\
406674139761278744240711684`80., {{1.84`80., 1.051438623295670731331772435340\
54905662659261481119841184132747096478542711547`80., 0.3519119791248295024391\
80451434484790569424896443064669611750484400306300733172`80., 
     -0.011363820994639552078816650547600431589136266077949257684590236785482\
474262906`80., -0.09621388829107509105550030427627553981574293605286330953841\
2076734097643454339`80., -0.0656536491931777264435885664327814715191986008731\
460630293584435699447751953`80., -0.02592612172376610386527858032034185339453\
63319987940994859758770316919784682026`80., -0.006016724951890458429768266603\
3074067160159985651678981169862184025218128759896`80., 
     -0.000238528960267392947831193413179596311327996445870245562903721484812\
817335126295`80., 0.000425543335261346208492988917925487551533913525540026189\
615637919035073751994396`80., 0.000177676054634761364142072518637373051552280\
246975181969182321252354511937938867`80., 0.000026894319863710320831818295646\
9287563507641332341197247311058859142340586907765`80., 
     -5.913935443449846614632171611805469858445540432468118325112196152495505\
5662696`80.*^-6, -4.281060582036725376237736164939489129279950578571026556814\
7558524838053367547`80.*^-6, -8.674325158015386045891505310751787431944167874\
3141546345070731546117639112969`80.*^-7, 1.1449188382641533512299524108510080\
1102667504453815697853508562534882049953249`80.*^-7, 1.2125839353960092748131\
532928089710979242768455756929826969144884077567765897`80.*^-7, 2.93228962560\
564682558900682446939971545258570531818454077008374761628132282203`80.*^-8, 
     -2.322556491089406681460620648823004657811787992775565233470666335537298\
35704644`80.*^-9, -3.99549011923458240899335442156188162313864699505477398498\
61879265632152454938`80.*^-9, -1.40587122416919577416454616931723593826379161\
490269286475186459108152415018816`80.*^-9, -2.4383563434232101469862395645573\
275387064201404699258863634152835606148966939`80.*^-10, 7.8002676490523466985\
100408921548791165384419881678842941182999698308495622699`80.*^-11, 1.7612043\
8019209556005095296286508848876359045300157551602022077725493254248903`80.*^-\
10, 1.16568630477580218802581500550980339241211472001949238014389381269588301\
043095`80.*^-10, 1.6323102409514502080080736312749700017707541239667313670450\
9425976479691683579`80.*^-11, -2.82622063159564854561676061594402982323064277\
74187141294362017875539548202639`80.*^-11, 3.60819315103351984706725785749423\
75689644370831278082578843714088463070337943`80.*^-14, 
     -4.093808631625852272037425722499276317107237834303098086869462071855120\
9710805`80.*^-17}, {1.`80., 0.96340222646025241630049201018287913200872617506\
296983838975467784155259369911`80., 0.434923628676227823068630507996161869659\
3752386341541957649309395126638883864`80., 0.06765259855071360659661856357065\
6468133743768955901578081405196580569313713323`80., 
     -0.072281149881704191508908315984255253992866619382615471074173375822520\
812544084`80., -0.07356830634668881462014202024993045541772688198126933982457\
4822916975642945373`80., -0.0378908228787283750342879392535491004426484166015\
637852500388704841142906391826`80., -0.01241592579746093871893599202566034178\
1539234909322063068523526315043111916528`80., -0.0022102878677718643684798706\
569686237630481370047507021132919600844313328708936`80., 0.000163567585304300\
171102074176972331995272284635043695198015571661973082998640997`80., 0.000251\
136571382616644026285430843250342668803397955769468810502701816518350089533`8\
0., 0.00007855251994647111359238582775085898861723590636232153765045208969968\
2333572062`80., 6.67011462543703605008451324532938844185726594733300261339898\
250315127044946876`80.*^-6, -4.3212646525557692896709542428794989945239280289\
551615171635791584308862271857`80.*^-6, -1.9819932125965856710305668540946481\
8962926116079938064523162400127137744238335`80.*^-6, 
     -2.540408657732553928801486860628293959253393689569824253691108223454366\
46227524`80.*^-7, 1.022958460022689581309733329421072978987816513547387528915\
61230332595782362949`80.*^-7, 5.835100955224396081220006459762893270870558222\
64981732390057084212054695959745`80.*^-8, 9.447918771977094373864913198040406\
6139576238758725395153512403561458979127234`80.*^-9, 
     -2.744361449913709506165879749744199717409959506501400891754154888493339\
237974`80.*^-9, -2.0783824807143610821781624154425698752681479500251987811853\
3508611415601136124`80.*^-9, -6.242426138973767305026104410159252613546684340\
6298523690508243373483598220758`80.*^-10, -9.89862574923682351474179854369399\
49185268302524975094981436062174654827617816`80.*^-11, 5.75416868410341741538\
013957783492682341590922421214123826960407528600409762334`80.*^-11, 1.0745509\
8701701860172315711088429533203062829532413045618352766161616165322778`80.*^-\
10, 6.48217017940880954754215650073973253538888824824137767616329977553482777\
05657`80.*^-11, 
     5.1605412022131591721565935646886282369085389123764478803860939484855233\
68128`80.*^-12, -1.4082223103839481240222399969962660599348366703003472180237\
406843638339639078`80.*^-11, 4.1846882698659718551078614419642281294238088349\
878496401388438142512974023325`80.*^-14}, 
    {-1951.138157346522975615786867068945504560137298376283072914830837768168\
56881189`80., -4036.296358598468723430951451532044555543174257473290786424786\
36140006027296083`80., -1162.371853779959018125386200349945421022136827947262\
75017451742392756984000517`80., 383.48201995976424466727541168712949082770208\
2499815446796374163433456881390375`80., 697.265396348453130930936906247962332\
85978237415312982711637055303249072324123`80., 463.50902820656008905451871672\
9440474961961580113858417174276133374183732961313`80., 196.286403188771347924\
52495487305872399194400582609765870159945306324430034951`80., 53.891100208077\
629294297328414817438644216673782336947532485086681899425287874`80., 6.531330\
0416908217931312834383296655662213456515647730029310528506425347238755`80., 
     -1.945244646890990168126955144782178913874140073524498673934212256633038\
16461116`80., -1.296286995147024800116659108818748977120117117701511304988266\
86816547520386708`80., -0.313012797470175294584833000727044882090466514687493\
71173205745695234507662394`80., -0.002907647410577910955131663505374048593275\
02125515103973018570985144054450407635`80., 0.0247846812418347676747737058958\
082560664423210800919518738559960507350558474534`80., 0.008222936868096595381\
0851015129791453490342486500996627863176047550996580640565`80., 0.00041567584\
1640612700769210297301645518113231301069775056811985670549254221812725`80., 
     -0.000636287568776845593894715429674164015804794039544157717270697200693\
152934662`80., -0.00025094740895087669858676063711256623593524046000239163087\
609086572034958742867`80., -0.00002118481098695287742992365668639471118268522\
50981759760061742813548616151869122`80., 0.0000187760734707993446325374775005\
451510540560846512179475270891040412772305393063`80., 9.916829677478427235542\
2406529623540518589306116639575572948538924102026466929`80.*^-6, 2.7493815829\
4960849893537507060695618836962072529039043896072055411811974144006`80.*^-6, 
     4.5973838785265679815934629396113624533978148633211297134676074058748359\
87135`80.*^-7, -3.73956134169369780301987911643578689006097281068357324580271\
146956641936332592`80.*^-7, -6.3561424411642801611993849108124689602133107387\
116487085085371389162945248255`80.*^-7, -3.5301521479949803474889226204939107\
9306541173936953141449920937758873385644215`80.*^-7, 
     -9.795111974404873320954882934556828756664368451512704764710456424276709\
7599739`80.*^-9, 6.7556583328558185450661203495370201118558139555727600069319\
191135755771771823`80.*^-8, -1.7237040176905832259080028670946933710137203949\
4041837284838877419827198362398`80.*^-10}, {0, 20.712932990253795160690493800\
8186958926278434095257396811258773417107565739188`80., 
     -332.5184725919755920455896732769220030942906592468612258808549861853402\
8179345`80., 59.6835391852258617749430020993693270783239664141985355246630032\
66215820368192`80., 202.30815473243154449470361420276398663909786961827543237\
388828610419121928757`80., 169.6978185133762575193165062683827181302470869188\
05228732210578045179979617506`80., 89.646852276647458238542084233611434032045\
107754218414266569032114829936524205`80., 32.62657390591225345636883321113397\
08827521458974500398628485613990412284022004`80., 7.5369260159151186574997848\
522561452599709046903920916653767057167814345276495`80., 0.443728449893563279\
403522556880131395952894445618658211449088335429938522823796`80., 
     -0.460982024447042800613315114510235682028038965426489476459727858455651\
101862646`80., -0.21450617233279087823211215297833289066338620555323969596545\
9321387987411644423`80., -0.0408023438044898765476535800352256003282745498552\
12719733750151480164607507636`80., 0.0031208315172597042579923223999823251117\
6043677973637845194608824871893176724502`80., 0.00433088532746530427410660226\
87978858926721981099801081935089081404665273098262`80., 0.0011145035455118835\
2391545610624570108774533138977247200816773164908849974678553`80., 
     -0.000033285508942863712096583885236519324719203796084329690437453830885\
138635272106`80., -0.00011585912504711177466871964859743363728314473146995718\
5698355867867397926650011`80., -0.0000352699558601809159906268974642108254909\
2883806682207108345826827730366271321`80., -3.9047425521253909480575975300787\
2423187526692563657497424451689904203753704715`80.*^-7, 3.5945074663665587832\
304990082399262884821576390304502115589258938067535187757`80.*^-6, 1.59319032\
040462333235567917702562282727636615316658668284411629633130198099533`80.*^-6\
, 4.7510187269666840922255805392305469613549628477825358909762505428886657968\
552`80.*^-7, 1.18463621386236762976606495287239800331439849712585827037548297\
069961095505195`80.*^-7, -7.0974487937729684601856682008740455664706037906565\
701117016033435639401311017`80.*^-8, -1.3469071704837159373180492895017712055\
3442635939017795013507544580255429816553`80.*^-7, -7.332266796917984147027913\
5462179543170358455875393732933816981203140769547435`80.*^-8, 3.0570945239026\
3802407311338820538118558556525263602147415082407223030233321266`80.*^-9, 1.0\
9938462595982786579109031841749244321912049855338043105505863931304074153753`\
80.*^-8}}}}, {1.86`80., {18.0921270250216359970941635389178620723428612808799\
013567093030324104951826542`80., {{1.86`80., 1.070107407366113458214488795365\
78102328438086723449901624766576760293150087685`80., 0.3642255655775199071458\
4228282722039223525032700417366575374161248108238551462`80., 
     -0.007215387937361379796935461980333718259459639029254823623749493939366\
3132727905`80., -0.0972857614312488181753016066758434116058457002870881081535\
26111389211635247512`80., -0.067957140413497067891306155496781786640086857567\
136025748217951599829729643479`80., -0.02743766570143608842471419700075205572\
3104838696623059131366943916039070159539`80., -0.0065952504726349465880667024\
997165478197876373843438997034079189694101255274364`80., 
     -0.000352368658527344908407633590956846394723382648095527100022371913074\
226860756503`80., 0.000437145998416312352808096286027059159415812350982619618\
910943180956663965122868`80., 0.000194478940816084987456272972541585318086835\
036114013520200725379991181288600222`80., 0.000032401523304483638712066189172\
495666201310627935632391674721830118112862244692`80., 
     -5.505848904854902878688094922607430374773529286000887427214077347557316\
12567995`80.*^-6, -4.68423197518232846652974734335325369260457401738093056251\
339082818157943194786`80.*^-6, -1.0535039139950581451208565820467809891675213\
4362143708432472996487081877969702`80.*^-6, 9.0417689712199882847809179826256\
081021454149053490209836525886464166974173343`80.*^-8, 1.32426894792837772632\
928517876026706750971312936390817152954148914492786243363`80.*^-7, 3.58163806\
07013431098981387204017217541310594162915675720898156641140078540189`80.*^-8, 
     -1.223114779468020499790711243494420030854584486968141495136275336845690\
19407997`80.*^-9, -4.21489630264701751633580587993051594371726465174947422753\
22818362195502168924`80.*^-9, -1.44383784470438060839918807846500706656409658\
76363710487418549155050526179622`80.*^-9, -8.20016943554706684294606159902943\
93399216435794392888528195328376830027073945`80.*^-11, 2.16579038441447131998\
23893416210199733057610788727079417262577765867681052021`80.*^-10, 1.77171519\
447679236305837006782236935861327983058157627099552317338832797335127`80.*^-10\
, 2.8481701495352211322382639373259534904856328082115734262518959177172795715\
1593`80.*^-11, -1.19574166252796960832617461064533055252536492179188166138744\
412510980782732673`80.*^-11, -1.608139426785212791602330532438778940484010568\
23631081828749947854643533355836`80.*^-11, 1.43160142648297515239539601415980\
884594155825134615700795444263151639100163151`80.*^-13, 
     -3.446921510057458400410532277898624670930410114850257189597764255948002\
9309402`80.*^-17}, {1.`80., 0.96704907472335586801340815959898969245756646246\
9907347144940511180993156465815`80., 0.44124667191122689151183749024438615363\
2756773370392521853605176928653993576826`80., 0.07234309645366362145297463152\
9871685508416529517973382054758695356128142727052`80., 
     -0.071071354440010231690871687619299398105134951150792792648995305689827\
8198072`80., -0.0745318768890774741063102402758413032509962232181994544886738\
75300878834681195`80., -0.039140550331274555196312924661657612997192566878114\
460884862221865174768210787`80., -0.01313108262152136034359319466098309464825\
48686521922820592677216730078311646407`80., -0.002451430233145876091312167694\
25423734800466193906034377027489367816068748093722`80., 0.0001283167400590750\
99766709418985412485298021591031050637993641906629226218610573`80., 0.0002617\
25718703485948350348872153846181906298793995264953479429287555972506929656`80.\
, 0.0000866742301290697851115869002277245735594459984288090269546553912313652\
13211235`80., 8.8058770218907868727245970187635958893285550134444420615391045\
187014215999319`80.*^-6, -4.3284251821667183647535427412907132841372772583035\
530358868162985731269988174`80.*^-6, -2.1987369426945574313562747894843470468\
9644593185244360633414733898068451798306`80.*^-6, -3.303223881138604220052467\
80943709902734278120579411837655108679704199541528383`80.*^-7, 9.801386913475\
3265498047897345261417749757200389586892781228697807784655690679`80.*^-8, 
     6.4897046712976483069376474832665901011879089193368325243976575253813064\
07487`80.*^-8, 1.216568233333849819281926561178358831261375554517091063219649\
00061198760125054`80.*^-8, -2.48541306333852291216651164789618033400618541990\
53084978399044457759885644137`80.*^-9, -2.20105447351878792090834857826957746\
49716160311402433980376916888542113924042`80.*^-9, -5.76066935859210366941155\
80051898482762988381396069860521154410691190987931224`80.*^-10, 3.30651021103\
18400214432035436541771991376714871249417546228773891524919351433`80.*^-11, 1\
.3731454762475260414987439536389790330272576897808648533903463560154540124542\
5`80.*^-10, 9.294647069325574159132737808761646307396278414131630823376455297\
4079190678635`80.*^-11, 1.310772254948720487745568184182705562766762696554349\
18168780546496907976497353`80.*^-11, -8.3239760899670429775386098750673276597\
747952538514493001425195087349808418924`80.*^-12, -7.667647376253010519920279\
0691198476099384208096754499328900546598289427857194`80.*^-12, 
     7.6799068902663765826488442817416101424337585710220194782955435873328985\
12192`80.*^-14}, {-2028.44177309875189788817472555832013245077553517275430957\
126293435224171072972`80., -4202.54654553867986675418947487232961683757866784\
504091603385051042396343125915`80., -1239.36130328779109629932854465454992035\
714436933110451145049362911009842505763`80., 376.0174089529892483350692194167\
33169312097643809249603011653857873885992946627`80., 721.18935634422683113883\
264042906155389993499460577504988441155787547912874642`80., 
     488.43369407312938639143146893733543707702526917244308818782141429298999\
5336`80., 210.770987868620839223407882057391618168113322950043003867236970694\
410071290386`80., 59.43261657620869204995162747834246187958738257570341552896\
91920978005817579657`80., 7.7885718238523969413697983339715845071079071098978\
735853567890845259307591721`80., -1.93642919511339474304137995628065233695436\
445814436143139651559052013881065258`80., -1.41867100012177471208582562921167\
621638101704840553560139821763813791472119337`80., -0.36386925033048190359175\
786217626764348905370326531984754408725777167761447144`80., 
     -0.010939779294854187415194611074149820426095956158573586712398141670487\
803486625`80., 0.026631912144380905566150420734220063835167474182286073542116\
5941713671155955664`80., 0.00965020445481949807937794242960564570685068486817\
41140804159129040931468572852`80., 0.0007316904560698285567190442332087709002\
7834002574333828142098777890945066980013`80., -0.0006713751660598286406165812\
1484405683439227945095994071965412682226411424230789`80., 
     -0.000295578976980120781533544438494602235766982531078005390719781053680\
390022359424`80., -0.00003268143796907260793199613300512136863205379316485384\
37702498560706790300630765`80., 0.0000194200086018919174296060337797965538252\
339457302321974252183664655242506202572`80., 0.000010774607449301785664559957\
5297412822028374035049671634781120496870287191047934`80., 2.16075913005777124\
841417241805409264477388010949570493795991556972803074927335`80.*^-6, 
     -4.824769795124462288027275593416371368969081830222898119910715039016162\
0419271`80.*^-7, -8.350851789683101751388527542253714514250417914719793712764\
7514226045615330643`80.*^-7, -4.973741495231180698201276828863612818873574686\
4674133282691264118030182902112`80.*^-7, -6.455333225489099159716932556307677\
6416827424386698423121677290040833742529922`80.*^-8, 5.3351795757273737632575\
5167036245820866059540459848368580081952077506393429646`80.*^-8, 3.6429228559\
970318871788395590547851194802438935854621513518605763143196189597`80.*^-8, 
     -2.687784167822103131462894054169452881147568326938057538727760678442187\
30945608`80.*^-10}, {0, 17.80359427677250399663913690540784494578230440859741\
90444132613862241262249893`80., -346.5413552458556675939407427525009272953030\
5656779747723146864316246576478868`80., 55.1048486751536181186024294294530805\
43806428337835307659690426807960617153999`80., 205.05559032967993186526209879\
9153615718384462264692341203615962696111920680891`80., 175.068988539882978867\
215504374800763724123257759318980196735417319588662044775`80., 93.97724317088\
6187236413680691130967475033227842546636242444273768760627613617`80., 
     34.878723626825610076290926213576187813764427106267852015820292244014383\
39024`80., 8.3198269910489654796798013294275880466330195153846379354962552074\
669140540353`80., 0.593204009030961536374889536337736312985578161726677598621\
37224813779265019803`80., -0.473888897110587897645298355700274529689791446550\
74421624569328842378271980173`80., -0.235275171211806369394009317318842996121\
31858310621718111650630970929626145781`80., -0.048058826102923844651514544007\
278859359225865339793447057763468669575283453585`80., 0.002284863209457726732\
58419335125975622999102104321427347685563406283559700522925`80., 0.0047074940\
194399530711665378260826186862234701168639443940578031714036566758919`80., 0.\
00132769292260636903934307940133807204138292892250691420041580987104837955571\
201`80., 3.562238703669034843408407162707631031181676740152022092668494176715\
51089450747`80.*^-6, -0.00012470892749238250961996840859324938298058623702026\
0879387126566084630426470765`80., -0.0000420006769665208544833569673643037722\
27770252111614891930254069945530755090667`80., -1.674858205197393848790290297\
11344064860667332351710890029298071616673374808154`80.*^-6, 3.847811907822875\
0992305083921535387854547323123811440481278031976443659581772`80.*^-6, 1.6757\
1542793292731969484113063514965029177005495391994236552750327903613645093`80.\
*^-6, 2.868641122777125651795658489388040067124465701599845377027722177672352\
96667504`80.*^-7, -1.02531256451280805356238381573330282940696302551323412492\
243061419316649976839`80.*^-7, -1.6962249662561416654968649686904132119285968\
8595364995348193567675194928886696`80.*^-7, 
     -9.339242518599784482315833155467393172623739761639469311443102946429953\
605322`80.*^-8, -1.3703686590951204421746091578342159491846282475285687034829\
2832251749712575438`80.*^-8, 1.1812298406911474891813505941874356145565943273\
1875862535493118174912451345246`80.*^-8, 5.5588975346512571164853485278323297\
1438794080496297377772761832573479661290144`80.*^-9}}}}, 
 {1.88`80., {18.1763675583768392523155218996801320064707951463369466461538281\
533650330485614`80., {{1.88`80., 1.088803999708160404170303993155063121994358\
14513457471845344318804574641984875`80., 0.3766588616259748326026939099741896\
7380261690619734288069891374531076698413824`80., -0.0029140545422377920946695\
4627384958235791991981405289995513322135597437246130565`80., 
     -0.098275866292788902741903778514944039612358891850274059342350218425287\
670161081`80., -0.07026810440891876001998600057406614522018885681902889713352\
6268545047855325045`80., -0.0289918986794707566766611220492791197592429220705\
723542475217171998509317600836`80., -0.00720616084062082281667701470724922517\
378752570113592135203842359336969877331616`80., -0.00047918642641032740470763\
2171200434690589899449390051167844048804772223392527934`80., 0.00044654945445\
8172997756788633169780916737846115565742419366689605377350644029582`80., 0.00\
02119632775100446417769912709377178210911423660892885088640435394871849541755\
14`80., 0.0000384950590954205496477955261477113177784299783047197015044788040\
07648170026051`80., -4.930664318517774664229196691752861685367413819949391833\
9052175594575660838606`80.*^-6, 
     -5.088802991313180485729834464710100720796293455391467031352461166206580\
959489`80.*^-6, -1.2595159776226222073791529554206596185702602212965734662079\
9631034633908703815`80.*^-6, 5.9168904831053164405447821304083159500601976806\
4912115751198181342403476725614`80.*^-8, 1.4350021598810040360325921534482788\
353176750251629045108246492865146571199738`80.*^-7, 4.32450995974143142937139\
17569490180438603616383446344762295055668100774835497`80.*^-8, 1.965480404517\
02671323002042837617477213500240619341257893251136374402997291941`80.*^-10, 
     -4.586803238877810906434986031896458438852742907628822157290440097431044\
20514904`80.*^-9, -1.78309254287059705054818235458835362978855406815867056682\
058734127886110351937`80.*^-9, -1.7625565478226753180087964258705135153047162\
6682842653050127013075307550806893`80.*^-10, 2.474436400181768842918569761975\
5697581111527234525713319460521470916390678892`80.*^-10, 2.281347538805783347\
12085882330538800436740815379385911378780453670539688922605`80.*^-10, 4.59872\
134122900135627388597026261667593610418716534004679948238437271015312356`80.*^\
-11, -9.612942392345529522101199899841238059312273746902618986417441300040139\
2884239`80.*^-12, -2.56195794641040633641892837541418722222977454888992491871\
39047422044133421786`80.*^-11, 3.81321728675617809367519146844345802089214599\
299510829973472803056947756006144`80.*^-13, -8.976450872176067301095491360128\
7702959005792252907054002269091656290412566423`80.*^-17}, 
    {1.`80., 0.97062543119035083364854820010968043000517186994331019747079544\
00468558967529`80., 0.4474932022173265432965229524277532524840496858902483737\
6285754089605510268907`80., 0.07704253289059900466190818172332718578795804350\
4923051831077588551028459168049`80., -0.0697970818439365589555923030866920856\
17216329404849281070256321658013493986316`80., -0.075451621055759181461475952\
796338536383213524932723305904814519563769306967887`80., 
     -0.040388888443992591818129914802253451268742246682148066729072648594156\
6127576905`80., -0.0138631444069274062867914192918982430671987768681168819527\
560375283072320040743`80., -0.00270574744738640945062173692506424309862599727\
275153326273501278107918089431296`80., 0.000088047155755819094726870415459030\
440783690372680257566053138907871214423099809`80., 0.000271659910208316432495\
048193479829064403208414305140441640964752654790990526977`80., 0.000095170652\
245198551283069488565166452798422695484563321427237864330813768109245`80., 0.\
00001119316268364612534923631491544813883476464966851765441509411789996123824\
05513`80., -4.275325933474247566427316667164019457494786650327512365869610710\
10593189211386`80.*^-6, -2.42110870337410655052315685520536430813532736721943\
348900978377244215008202986`80.*^-6, -4.1569211382722080061166765249814709538\
0014003614702089482565433155172367911506`80.*^-7, 9.1198918011060600535689007\
832486773211374086344890072460349749264452127682805`80.*^-8, 
     7.1765573208694342858972107091252996130653758258171136390274936134655441\
31398`80.*^-8, 1.538178739648139110043866710595310291536872646601788872745640\
52572560546076027`80.*^-8, -2.12208711625750975431152664809999994237062855997\
01500733441764636400617639818`80.*^-9, -2.46923748197786010130645307131464212\
24913408977464405582519181351091558081578`80.*^-9, -7.41386910828191422396580\
64952319543844391244315344100676271920791721065600886`80.*^-10, 5.00909818237\
634130860779491341699694563165767251336360703199927324007393486494`80.*^-13, 
     1.6223769527576814934090310124529346263288749947935020778274214182096425\
963922`80.*^-10, 1.2134511929598007341229046116260767069198676500001374289899\
2995370808140272002`80.*^-10, 2.253890231050735265996664284294039661194311497\
33798585146317629809869486644597`80.*^-11, -8.5593071057344042299604333433091\
856570107414455899045443813721115794778820599`80.*^-12, 
     -1.219663252663596204102709779493646544294148122958536749114049796951071\
37736648`80.*^-11, 1.65520342092232137996058977301877733900640690332217274578\
69887214505990847993`80.*^-13}, {-2107.67657673944743285684648868400350259803\
064213969588315096921116506265075766`80., -4373.23926805795299392204106100996\
640085137551670466582887791020180601870029066`80., -1319.38318668442777217715\
824658857939238736342366108801632452906208096014430895`80., 367.2329144616506\
7243786541718618328037576747352592419839343561338989962359639`80., 745.218769\
14424675014737079280374515564996119966340441864514670264427864862673`80., 
     514.12218877361993836881559246734132714741034773686667967336030873840367\
03346`80., 225.97835372819387687955362135304308482602123996935116389427909533\
8309212313142`80., 65.3803079580408586277457277184191376799840069257206238885\
55865195794320217996`80., 9.1918009803785801692354389238426165296313413221017\
920299689517425365568842234`80., -1.90191076513692016946151137855025645232507\
14949155252724122709971558602298157`80., -1.546397720480348013052783861282282\
24669145884725633394195210780704078380730722`80., -0.420216532847557708578161\
1985358138423353152384863109272943722288748688616488`80., 
     -0.020749226474426107631540299987833526766679585592802482564771526615007\
4159483017`80., 0.02835400864776497383931371074009073199087946108172384826670\
63905225712342783185`80., 0.0112215790242282240072153428264477717999809339709\
303530567981041304256871513097`80., 0.001114386696940922330495304030555197047\
92811266447520010399580018487745718519384`80., -0.000699719339000930367410434\
402845435605422381933885523932517574050431706807012854`80., 
     -0.000346696938107482980029237463913375112712254565905018677577633279611\
22033731924`80., -0.000047815581905977257247528182397512394708187205351089978\
581396564863269627462751`80., 0.000019867173481010845442055158607621698505110\
27776518472770990204879754277250439`80., 0.0000129170019995516294620025838785\
87781790480912961441896987469721325298671665774`80., 3.0731145355604621223242\
3649743544791687283026134834289332293652470287160590277`80.*^-6, 
     -4.033340355364962183935753171139385502139659726589590600676196455376966\
3375253`80.*^-7, -1.050231031600781016863647445017311561844822925353261991230\
8614563792010828594`80.*^-6, -6.839703206600605828880403517966990600307012248\
3724258215981958686667661336092`80.*^-7, -1.213505443134321580251411009142028\
53019141861950919376983320780706854482450878`80.*^-7, 6.414395368368087533270\
9791227557865683958006285351508812365548306586205426966`80.*^-8, 6.0385425485\
435507493799712260705589756201019056794938171500562384552958841362`80.*^-8, 
     -5.397387009504788603165950514673458770415044827999026775155414102291781\
8085274`80.*^-10}, {0, 14.828462979097747963961376817416684334761567835003668\
8075112695457541792749795`80., -360.82361916976756409354436623269717769224450\
5549126145743794451031392401334796`80., 50.3027021227455622284151872033162945\
349936272219291603835728468258296020964794`80., 207.6917281994140505117352841\
20370574809416998794372591696773108949693777709962`80., 180.46672215882656374\
8242165917769135272259229099912178610405508266973192248276`80., 98.4096907307\
63852523506517834034551278526383343261468485312955112627875545148`80., 37.226\
414726911299874137568435104706104381470241144930811590090516824278150013`80., 
     9.1558442859309679133854200385215601021235876187160165229795673197262550\
646532`80., 0.761096120889306010773113397647510126961922303069315067038393037\
76963585490059`80., -0.484036605647769627375346529098271770159207558910390065\
594957919976090098307306`80., -0.25702298720209585974716136566257678178358875\
594904137118114724260880049423088`80., -0.05610238350310193518487328579876574\
28871460802767017847029078722080741797343405`80., 0.0012184850536261212229929\
8215817680305981439260853649308682721026435585385095692`80., 0.00507688033190\
610973550664538596018105983656158151882453290663827282602314821144`80., 0.001\
56307559755000232018854702358290152520638698329597776331902670046617059419648`\
80., 0.0000490927675323984743442443975737597406824041132208140817780537793447\
812644117373`80., -0.00013334190381732701815693382335878342905630772167973303\
8817172452685388736229717`80., -0.0000499884561247690404114567960672196097979\
238931456417671460796232398562159935776`80., -3.56427868995674100167968316250\
897435059401212395462939247129959336685764146745`80.*^-6, 4.11289748364734077\
690126936985248126348361448733670902778354986668940935584086`80.*^-6, 2.04852\
214949563057587047134347373100939080736485484715053038443855192878613977`80.*^\
-6, 4.34084587113283516702296969829391913186297727803682727556146991197004290\
305966`80.*^-7, -9.4482477816031982630507572892381776603659303926364077361792\
077890189999340501`80.*^-8, 
     -2.147363184750633878422056443574644297461165323089805448807700165909111\
659901`80.*^-7, -1.2845595554137291696667724734067911388106819880887801607827\
131320760440345446`80.*^-7, 
     -2.622774836260484575324270792869952005809046897111289678331911006963314\
453361`80.*^-8, 1.56285373793303726520900700162054304683190872026490478315286\
807641728051874118`80.*^-8, 9.22664275867213726820260694067373732804273315063\
88444220391285232132222089587`80.*^-9}}}}, 
 {1.9`80., {18.26020264402243489941126555777590415158725826282175098048996715\
95718850101269`80., {{1.9`80., 1.10752754529673369928574366305394618100867179\
494790026147757246864138269893732`80., 0.389209274439127131839387148440359484\
051887837221933495834103345697201719376653`80., 0.001538985948213916258596160\
55288160472764579687169447989770544167444586173507634`80., 
     -0.099182471590200132757048618923444069648829824481417330654441729794491\
470608209`80., -0.07258427894999474041945757714888332055168580197799835760503\
6416190419253504793`80., -0.0305881266460807591068600816788104540764307298602\
835005563577907795210661661527`80., -0.00785000102533155828015354437136550410\
46117357573508566191058940225522561274844`80., -0.000619648184392286300582179\
05971595191971218458301912515380810722924888221585572`80., 0.0004534413265583\
5528103102808953096227455183953211761248567531816953909218347383`80., 0.00023\
0076542541547413574039579805041491078525012685857336219582247653215552254065`\
80., 0.0000451994115323666077795459398786606026359234922863486070624731109993\
62252203391`80., -4.169043470796456773449395930620142095945814727967082798095\
35606658237842117656`80.*^-6, -5.48998383799812466564833644336828922987469933\
611141390417943769872468969982155`80.*^-6, -1.4864793916234876493351418771672\
1024049183192671830109548582700837562814069375`80.*^-6, 1.9366886139604400237\
0263145797545392900441291719083290024549315761567894213156`80.*^-8, 1.5386704\
1469440701983504436367230431035053656664263661117626455803868164046765`80.*^-7\
, 5.1491330372616609322515382319867791290797735937083918099105011420389936087\
8395`80.*^-8, 2.0350996153864074446236301732085735633634186002971994644677380\
666834419365615`80.*^-9, -4.9035705134805213147630749912144047437143761127380\
720268511094574042074367642`80.*^-9, -2.1730325602271154456447950987703159740\
736248224018337078327989942408239859484`80.*^-9, -3.2054369135913779461371449\
524626873287592018492184488782669889275341095532807`80.*^-10, 2.5354190650903\
845076116718623504587625301403498097989326123850037746540382606`80.*^-10, 2.7\
6932450278075493586019267868737628355565494521592837352399408322938089816976`\
80.*^-10, 7.45458211071575593753630712492437663338598066472594044964915130217\
71850176799`80.*^-11, 1.30672664294829953238213914859189776904389694602091238\
336271284943587767842095`80.*^-12, -3.895865017104550882044477836416830786430\
4194925215046537173797635710820639237`80.*^-11, 7.424761975500095252598724498\
7935146525043644244699410396799734818088552194412`80.*^-13, 
     -2.108865131425077176769191772132865946644139637373779911652618426815443\
87930794`80.*^-16}, {1.`80., 0.9741332960399693153990478300846370462701220428\
4047674795643731918862372316762`80., 0.45366417688237327716223877679331601681\
7264966312996660241979747052050864858867`80., 0.08174902087653356144837523342\
2793529576352175546948599768102995917073114207862`80., 
     -0.068460061865137842411908141547314310922882361604790194151573135595462\
313531588`80., -0.07632718527204838808390322416264566940119002492828464301226\
0858943099437356212`80., -0.0416346747601975905584008843894182583646949889172\
980531701094950142921920057147`80., -0.01461157151497829843284875681562363357\
6311624732265374996670207839566959957185`80., -0.0029733468680393187417204050\
2782661300717433690713952488837081748939448635553235`80., 0.00004252069736498\
72559675929869100780585959304341650131738532599749711649329008204`80., 0.0002\
8082046988722992395824347198046512758612975275218163082361953757143473521553`\
80., 0.0001040231309822835967383058995465915873940364194026870320057948013200\
37946074239`80., 0.0000138425574623872453105521177060424829164124321718554641\
697840142074688826162052`80., -4.15439378542303977604035838083748134443120335\
788601921008937734125207325280044`80.*^-6, -2.6476077634959882926907890359075\
5023043320426173045794806228442032607821944536`80.*^-6, 
     -5.108701301439767445339358793761109375015654981428012281033016619655230\
4150487`80.*^-7, 8.1120255690690521001439152682332138225606227723582045907302\
710107369818017469`80.*^-8, 7.86222102811551065523011764314479943115962599037\
58606438258545477855178238907`80.*^-8, 1.902349821005881204814190083438681120\
3875865118599012932555775238825770056063`80.*^-8, -1.583930903986746857177770\
1039266499809893228727988037498081459337958673382773`80.*^-9, 
     -2.727956350531381319291044769628129004200007135628089621886800378621793\
4436575`80.*^-9, -9.390633319984303391179065286041151519307172243287996472770\
2487837160400736419`80.*^-10, -6.05339409497212706774625975876981078497361672\
69363122914612340142670570286395`80.*^-11, 1.73412789543293996329921701979869\
511682140938089243266050383216778920207066392`80.*^-10, 1.4974924382638071255\
338829244413521672374084073958072688168822103784957664833`80.*^-10, 3.8723599\
3772103113930808559772052574606870356552646655009491291061369178423893`80.*^-\
11, -5.0755620214800863680511170164322992546283231531038421456658907955304531\
612032`80.*^-12, -1.842391414723072726753662041773535096420622580133503920731\
41659540762351981497`80.*^-11, 2.97316478634224095532768651664594728483558867\
213887666192685326923490805130324`80.*^-13}, 
    {-2188.865381962878369638979403757691560600184817180973705418294062031392\
26497467`80., -4548.431785985164811643014991470887234317966219431482111737731\
3832397376193958`80., -1402.4945151499622594670354327529093432744738695873812\
3548451561498571207165605`80., 
     357.07859328832016156728515635946674861672733273302894251156560055016323\
00465`80., 769.32463335565372195611793662326776956141095942024866526511350973\
116882245953`80., 540.5732377995846769544638193895329084711577124044581469719\
3194498305738416345`80., 241.925030061417393526588515158925088649278582710523\
767182360084051795411998552`80., 71.75218703172713987119960104323897404988575\
5361252449422239082434760799014207`80., 10.7517169843996554298516206031287392\
524397956167626700774484100244724061353978`80., -1.83790823526237681622023173\
105819975302574043818016357395995804302450308485752`80., 
     -1.678999056719806610158697874447649381744955199890152223673371939029165\
48025825`80., -0.482365703925917219074975061637194159904279066304404437392724\
363200249393683323`80., -0.03255162758515990305629292456771821379659735900242\
9967549869437870141193406091`80., 0.02989485289104560368870707537488314662503\
94493804457525586009416372531572374016`80., 0.0129424454015450045811853364264\
634550969861541111753232033560746086629760380204`80., 0.001575179621487819930\
22183389766183947374325264349603505121724040868490719706663`80., 
     -0.000715782688646757590191404066803571440493487267833292371063550998210\
14648516805`80., -0.000402616465227633713879645290508789906985814290346759640\
373556586136724591952536`80., -0.00006642537851328862944223831385113317004173\
1249300686981618095039763984476754649`80., 0.00001951696142120382827366620412\
63311300380808748423510625868211344398240715977111`80., 0.0000152384493826299\
855708984458843491178598434721780854416330058699614138695216719`80., 4.271934\
78197729439130661951984339039421229327713288604214418054223124846506365`80.*^\
-6, -1.3486788434279743907432918562309797784445453618239893536799875573458013\
6709715`80.*^-7, -1.195911054217970040660581711612593587402277964112871722866\
01377551403892410299`80.*^-6, -8.90957103020851703222830080513220179432645009\
30137968178120453491100889807092`80.*^-7, -2.26704866197733346860214565175464\
557581086460043918819005033734842417651249075`80.*^-7, 5.81841543849063332791\
88175139582589155394624997368645246080953341078090411204`80.*^-8, 9.444605862\
6346242133113063383719030971230917942910993076716401848854061573361`80.*^-8, 
     -9.568534629897189081970600174494804143181746183344932717443900209801143\
7748635`80.*^-10}, {0, 11.787612860977424688594565058279307741711991147696141\
3791788334354572061676619`80., -375.36514745223951539547225393962787529149002\
4587030527655897097342884381603664`80., 45.2760720946000410805839735724868561\
12242742166441128506281810524397536870488`80., 210.21338732506280779193067974\
0022188432342463879713323943440856619346319921671`80., 185.887399872584924971\
097762545581327711371997153306096729053884650796589639923`80., 102.9427881615\
6017479390720271404497345260882104595065606058847398697764614151`80., 39.6707\
079835557481206829155484370741657074369470374750948086430535745096314834`80., 
     10.046788956788430093017451808390682249977829450012105677793065211673315\
3619272`80., 0.94862201849098739043941026742088841183659543542306277694285150\
3009021014210255`80., -0.4909737063399511892140049303700094951474601164571439\
54694462931609394112368168`80., -0.279695531725122813525188339517073398209632\
84882619268964087051806042594595878`80., -0.064974247534064028671754293426039\
652988995417759288503913924960065217403264361`80., -0.00010603566081970556408\
4964800702127766582402702296707353541702818268201028218934`80., 0.00543232061\
51214773874998676776706555419026416036215267071743434142861431323176`80., 0.0\
01821884131320399844369519214594391662476757112038854165933166037696488406737\
91`80., 0.0001051934959505376156015714349097636061266867531514752308372354666\
24515903267768`80., -0.000140750092181781593114453629463478465621395448131391\
757485712503527418329415166`80., -0.00005883109387968321057146928644860632988\
3834190479834325014244703225603414826045`80., -5.9675154963383131055921134470\
4069270776223701109877680027784734127365325204655`80.*^-6, 4.2730693206379766\
491568678031505483692885622708954445191185722757681664125155`80.*^-6, 2.45610\
010457717388862018078410766026776585940534330742136089904263826837802368`80.*^\
-6, 6.33739869317686992054965238979907337930140553804235207136654832492042539\
31832`80.*^-7, -4.87982173417804363064468989813622995328065640291629833467978\
90556513129084833`80.*^-8, -2.44391568553385515190675763708582100012309645649\
59349452868533797830070456429`80.*^-7, -1.67203820136077344120043694423099426\
813088909984889172157177283569459550156137`80.*^-7, 
     -4.956156252434768622256364811247908586690446533023651695200162815765514\
67180577`80.*^-8, 1.751198667534281886945918184344025159483546149138756025791\
75436602921704511853`80.*^-8, 1.434769732689392526370098600718252929464676049\
60663038495975318340775165814164`80.*^-8}}}}, 
 {1.92`80., {18.3436382391009834239286466157048023825147352430102749545219372\
687397167471135`80., {{1.92`80., 1.126277223392127484046472859667896048996615\
7924967645160283507368360845061869`80., 0.40187427880537666677732234812557590\
988338654547280519286837123784307234314332`80., 0.006142506331354168548054025\
9919708400263357902740662143416838437968855958939529`80., 
     -0.100003941767115811974139908536536010535071892802110670648223535312749\
068826531`80., -0.07490342276643266709160959797513324621893438705776141359625\
416283083384639156`80., -0.03222560534078870672473066293853346529070365381409\
376004151826181014774571928`80., -0.00852727711602239123565616686380548973427\
96515976055753035927609979268278793024`80., -0.000774418674607105293574959724\
1780884582120375630604769797331981710848782976261`80., 0.00045749608345148852\
370402982982996549979624185813221603123503571646510726845159`80., 0.000248757\
913616523088829514723584492556356817294198499011058733553105677023800135`80., 
     0.0000525376384870324405572743284882730084982025285352206843339268397977\
449866764445`80., -3.20040618252266912369945394647318513443645246099961764219\
10247289485123317502`80.*^-6, -5.88175790487552425469403020952374829110313927\
911056689536269466548205840097484`80.*^-6, -1.7347227370862275844430967394521\
3832602679603064242502664435917634077122396046`80.*^-6, 
     -3.002167149771011601779227660686095662468897520270032819246159481569060\
43510293`80.*^-8, 1.630901100204570552962453984639734362017283030127130789620\
25072369456305496522`80.*^-7, 6.047443743474759734929796201207833960959338964\
5982678032807146708401343528789`80.*^-8, 4.2946287057448742969933351915465561\
155005519708611381538525963416020403651998`80.*^-9, 
     -5.152957616215978443293951753421867042177025295138745788017142509601822\
3151344`80.*^-9, -2.588279291953530052166689875613588405603241569540772498350\
92696659921318173796`80.*^-9, -4.79807396986564997964674870800224356970789642\
99901692328663453324847163564214`80.*^-10, 2.59014664315903332769516400264471\
222678805175615467958315398565977414764705343`80.*^-10, 3.2708287478628335140\
3470920792488588154842945034651030163970270713625656584475`80.*^-10, 1.096806\
67223693579655554307270946200800305667030612851659130974765130695668341`80.*^\
-10, 1.5451736378975849735808698996171909974604105604782993411039104807888174\
3421205`80.*^-11, 
     -5.577104047109048525514284182328180535172480013526708722264421178220096\
763667`80.*^-11, 
     1.2107308839970280901397947776982706100861983183938473711342108477278516\
05939`80.*^-12, -3.7673671604469508470188333067128615903016224246773585316549\
6679052215024873607`80.*^-16}, {1.`80., 0.97757459568123782111739393161417869\
222518323620880158444637766875310450190556`80., 0.459760560672199291914742073\
54633470027886393363125170650173966771902222597706`80., 0.0864607680190428112\
03677215053669034653580966919443940983258574458009375595562`80., 
     -0.067062011395513577333101517521384413241932644747816431521390514523623\
403479626`80., -0.07715828146254044297144914278065823352282309065992962500717\
1786784588688071104`80., -0.0428767806018896488335964441127205961969005992861\
111126445069671973505836020054`80., -0.01537580827505881398695361510976280797\
77883900782007756063815171249039450266669`80., -0.003254315425316841273924932\
25011800160061321052146178574713365158380624723339554`80., 
     -8.496579711359628273524662332061516414739821904343539706056026578563440\
7745708`80.*^-6, 0.0002890847055177125768351205130407103165611515807047443541\
93506808625468113407243`80., 0.0001132098988896845497989041622065103726880765\
43315633346992384333712715458296385`80., 0.0000167641524665268654023932654566\
659294571697451007378587147005558443675812185592`80., 
     -3.957413786625952157349910390855145540996968724342302774026923313599591\
6136576`80.*^-6, -2.876062809686329560460617760212471304674049406080044804148\
21300658806460460962`80.*^-6, -6.16135596557775115834376998667879697685379571\
109208799654736288400625048587325`80.*^-7, 6.73143248906826547222118718176295\
77151639406901539148561399151491093947382218`80.*^-8, 8.527642289508333374111\
5880825577144851177000351246143103682828116174053956768`80.*^-8, 2.3046540401\
6018211524112452912930768227665272489174291569030074479855701317808`80.*^-8, 
     -8.785727017820279190125805402003369400763517646930919299387770857675350\
8830763`80.*^-10, -2.97168722251597342480485296598130377113923250837657293994\
26574439108596767448`80.*^-9, -1.15021383767458580170741745761605710177883295\
87055532473973007913569051375471`80.*^-9, -1.26427178990578987268768789189472\
035742394039457626138604854308824475321565792`80.*^-10, 1.8518214050595790513\
4585582601420491939256650051701620002129474029589860401832`80.*^-10, 1.797443\
33566177893553400743909824026687620279987091875200622239842402562604237`80.*^\
-10, 5.8445549487210290629671103890003540373790999989233609897736347077599729\
664345`80.*^-11, -6.114596236104029794265083052107327356746864172048411346614\
4130957956467667352`80.*^-13, -2.61705347629543958265258584541918881150235111\
515667957208247649995252207519493`80.*^-11, 4.6385152005939903344294497264959\
599635167213345610357189120426271764182812239`80.*^-13}, 
    {-2272.031003527388038917133449561363016675659829101437707756636642124476\
5163709`80., -4728.1813522089078793142835897784494913124920633397400854640960\
272671697965916`80., -1488.75231533032379234692630648008122770794954627590982\
786913120810509894851511`80., 345.5042501279051978167611565191069145875913210\
96528374767366136827570560276306`80., 793.47726176483467551809333266953446301\
326798032854228129500082248513556615919`80., 567.7847594617709277938895860674\
2499266811220140667253836352470559859312183332`80., 258.627179588937616011943\
148463093545106121114465246874942961978139547541011564`80., 78.56645287310723\
3620671341476493956298398454986525881672969946372762566011382`80., 12.4794112\
82917340097419377411314918239394860975122461817604628790919403203701`80., 
     -1.740360951035326962413635507867092383842615126192687111340099490607202\
1381329`80., -1.8159019772747816682386807762399595588013886177734811010769480\
4704230145411877`80., -0.5506192612539624157990895079166362952590616820593607\
33299181538549880503357225`80., -0.046577777002674248770142367555482592776683\
1682105577878538576625783870097679766`80., 0.03118728211599560220284701914432\
0465737913272646198032111916799456733459138023`80., 0.01481327135500159854070\
61779084253460484401324568078722642914727678788815257287`80., 0.0021231826738\
8051700057800574573562457718695427660096099663725499241391740928707`80., 
     -0.000715557161177467011675465806242940324182290049500964095849942259285\
97164272812`80., -0.000462600730397840570367873999761621164545603936744188306\
869751138224020994781733`80., -0.00008851172515492644872797892077454452815752\
4914217398571997850045238298882545655`80., 0.00001837665722012152014224643086\
6454795525949256279549346057377551253861574242658`80., 0.00001771054501639814\
71044982954617570029108082906769247763265476010247088363327923`80., 5.6301737\
804192153128253731177269021543270887229419480584837454040140955471143`80.*^-6\
, 1.6773799960730948585453137436678905786503833316241819002104770606687403208\
6478`80.*^-7, -1.359064927426847203761063929469706528298917419663110598793974\
93417688015695833`80.*^-6, -1.12698454464346911508821521159148547039573872050\
81697623540749113186831460087`80.*^-6, -3.61588866356263129299627583262176742\
89685239610606906994684065772401097120642`80.*^-7, 4.910987592256601343753347\
7411877268661412316081720140965529166177558353079749`80.*^-8, 1.3867510925777\
4806364900689382400148480381370385123308867083244384508528621863`80.*^-7, 
     -1.503417070468285553630376518829502602949523476549305503901813730555957\
74088472`80.*^-9}, {0, 8.6811136600160820689877561276761566174305681064555224\
905516177301307598519538`80., -390.165826316238782818537838131057448486102936\
85324886360531632521661871814554`80., 40.023972480974777775658714001685904723\
3522943180111491417616955530089102679315`80., 212.617467830787312755202247403\
601481401395202760904053297516874458202454167847`80., 191.3274217464952786063\
4725373201955218423701744445834345009627966556688495013`80., 107.575053082092\
995599610063993148533298709728922478495044278100419069276594981`80., 42.21258\
2694991442152125011971581600944523441428481711129822568287133277037461`80., 1\
0.994453916607166600287469795448423427978251853452840932491210015503579912838\
1`80., 1.15702609705701075969102960004349538254999370302381174055694201836272\
891175252`80., -0.49422002901738398163607481379687783662771162140005018023365\
5352140901095829943`80., -0.3032259280413678717219792816818587050014187563733\
59730908722717405996655224395`80., -0.074714127222097289739705297342178751828\
936031394306522788666401418949198606247`80., -0.00171829609879560163037911660\
15675952819504749062300243333177185725243590036683`80., 0.0057654371488544949\
507808378331702864593862536497053009198439408876822493650068`80., 0.002104379\
6418963605328615789827572191817346032327554366546351352145665971185291`80., 0\
.0001731305377188659905108463659708426236590167479161529818302003375136948989\
17834`80., -0.000146376276211608278038946967659757954406674868277481836546968\
726429438662599927`80., -0.00006839930781785301389837776226794058098266244172\
4761948875655361438183946191606`80., -8.8514458917532458030149455616196256427\
810167234062065902610701044507516318708`80.*^-6, 4.34950313571620590361094431\
185831579052364429328246504923326563482502504489045`80.*^-6, 2.89595155632558\
895281971830573837279531755278082586714199085120199867973824742`80.*^-6, 8.56\
16639216658610453416441742846393131015417291041332435273757183588380566083`80.\
*^-7, -7.16269888613139203755624383427689405577961672546889505010693623971252\
49780041`80.*^-10, -2.7673152419351033425703319623700656877068671380841594169\
2742201437927281308293`80.*^-7, -2.114604572065920841096283854590223319636009\
17742985608527344185534737909958147`80.*^-7, -7.91025705013852966341501695308\
53119167729877826735451082604545919683897121856`80.*^-8, 1.974292522136301371\
25854559168541418033992206877851574121223470140906706311334`80.*^-8, 2.092047\
7951480431822222929849037022374129211996154080844469703536577993000132`80.*^-8\
}}}}, {1.94`80., {18.42668015367146245458850375726079643706414720175068878879\
55692832750674446034`80., {{1.94`80., 1.1450522460364856187822932046216238827\
4696624469262014506363542309900989065721`80., 0.41465141416382742914037674625\
8512798794724099633069015021019955405345001084758`80., 0.01089524890276738430\
66575675526868409292032174340949056489394902994181641243812`80., 
     -0.100738732831530226965281838615449620236993299768343342685161319318838\
053850173`80., -0.07722331659300799691263045254519942724219492139851055359732\
8555618970963395263`80., -0.0339035422708409930477553228872178788248146449472\
401193914050127971147383714015`80., -0.00923845542909726476420020577677204978\
31771046991195804637233808628449735192083`80., -0.000944159597376208952035047\
754014407831753389869832936071273616055572380502146775`80., 0.000458375621027\
76910781400179666579544775489197664675538354796317197216861330695`80., 0.0002\
67937798939540472238377357415235112788190894314120468035482714492338259300554`\
80., 0.0000605306329971150421041031575686533914684077600201168888327766544533\
66588081112`80., -2.003572561330229972993851643372214974452761802346443820215\
62237420230924890136`80.*^-6, -6.25738568372330493156599446992751594769458688\
02354790873424788508213844445991`80.*^-6, -2.00426637044942781859031305904759\
507887481626527692717450710782900460098357565`80.*^-6, 
     -8.990888423619142205085166412875233653823041820426528228862612561545941\
7745902`80.*^-8, 1.7084977648556768848580404880866247712988321043544279082481\
0719476507198621467`80.*^-7, 7.0245937001563184855398959921980288203025710129\
562143803027315217269515306096`80.*^-8, 7.07493670548731946149883138831802569\
63260179060034736546733096757954801216818`80.*^-9, -5.29997314029254851219240\
39718370280996801955029757594484195060312604897763272`80.*^-9, 
     -3.057159613907215349197308615248120086261780004947088827852930858632936\
1136248`80.*^-9, -7.103470039739763674659878232910520692513513113142476170982\
21125753866908362255`80.*^-10, 2.19098043359723178522973436468407596730591121\
256022412430423658490335324720874`80.*^-10, 3.7032026710444951229590350007905\
808381863954213255308076086964778877903124476`80.*^-10, 1.7042845255671407772\
2437756240107435201645006731677887150208996497476821314078`80.*^-10, 4.325895\
72961938441181413815340188374680765919438596694211226773916606300622774`80.*^\
-11, -7.971643500612533509962131269052790099879640757959119447175965730191294\
1162432`80.*^-11, 1.773831082670841310662190935136079010268731663957466197119\
7024083490872436913`80.*^-12, -6.51796820037821211319425052346106254288483363\
21388929857718477044764166195289`80.*^-16}, {1.`80., 0.9809511859869250762154\
6859569657274509588381184549965091403224034377102179831`80., 0.46578332304832\
1468488443759222468369285554390774944476174417034666870334779556`80., 0.09117\
6071740098152336465759884151961719569325338213483329045640429657189412959`80.\
, -0.065604631807479636739960202745735139459511026841976592216305078548351150\
322231`80., -0.07794468254515873322312405592729753822374144820216222412594784\
1906829461749739`80., -0.0441141107635841473528872867262979646802347324100183\
15178619646178307851421295`80., -0.016155284266089796616399311745913270638948\
111085302817922818377226402942230435`80., -0.00354871944705363098228655946061\
261956776564526917107575503536371015205069128203`80., 
     -0.000065233524226602217547180727231326003623329507954057542464588572103\
400929088492`80., 0.000296326265306354859716269145130893435262545227201693373\
75273088288176716041328`80., 0.0001227058471863033693760184066173659178857501\
23507347845637149911533210723584763`80., 0.0000199670900682360418826275746506\
513298140926392670309722396275573201377445661493`80., 
     -3.675983610717145452592051827033155221455689530491270929024490395647247\
2908884`80.*^-6, -3.104016966942393488815677476106252142313241490252145559649\
7793242935452500383`80.*^-6, -7.316163554124109101022920600657684246654824487\
1973347470861323166632697870668`80.*^-7, 4.9413983721225509333075624038347280\
166745717286941576962306855978568280248389`80.*^-8, 9.16399162294657742214570\
49682992715329668179861648170731854841275441967514995`80.*^-8, 2.750640681591\
99601644610797742457298472581849347383010173377537692863620666118`80.*^-8, 5.\
0317911408215166026701376314483894020395191468512147277880358828331509662441`\
80.*^-11, -3.1881009077722490425551074084004995073711281942449615727474462687\
7625424129298`80.*^-9, -1.399560646606241453955621036565156628256208785582378\
36062657397187173081781856`80.*^-9, -2.34672733907303335570190742010186533199\
812532146668667817869441181983385840543`80.*^-10, 1.7232018184241579054036016\
8379099834851014505269601782743570520718811153232671`80.*^-10, 2.097863377660\
31553509734442882020230404797635277421659349646797527805498845587`80.*^-10, 
     9.2675160789055382229188480916427390891223825264073850312691234414724655\
34745`80.*^-11, 9.48527613094233646901928029849297282993728203804088930614168\
40939440614385212`80.*^-12, -3.7137464036027976891401836304840113659157716579\
5700863260369836833317018830626`80.*^-11, 6.615798590362173078637149496545017\
1603284590758552459449672579822516696754135`80.*^-13}, 
    {-2357.196254206604030709660078362940106595623499439863093634245627878292\
0792787`80., -4912.5452075210901902474426212216231633892173595471293921754020\
111184906024415`80., -1578.21362106861947970612543325540905983684506098651485\
216698481221953646561065`80., 332.4594513904711662728335730005666336947405554\
4555532793096663957294353964457`80., 817.646294389627457510188471568450737989\
32960367888245725330903534148158669647`80., 595.75385992671849083618065387494\
692407148449087271700394109969922763465428727`80., 
     276.10057368405275543493739841710502809758663029295108309568516396565660\
71714`80., 
     85.841466763436379107243047734916604027150964161912749319797700457757396\
64009`80., 14.386358638997688082793992761253094514298864213404676758665127379\
570296041831`80., 
     -1.604924708274595821244177748212203870468236464200792708003015202804073\
024195`80., -1.95642150407964883145730689650667793788926490605151355592223340\
55918474653024`80., -0.625266283252262198160545526726348815827311418066539026\
277005551270844016817135`80., -0.06307058273754435414853026864175116684448848\
4039563840937882256286302882162204`80., 0.03215566151657799901339648061741354\
6229362723093842929593254184052463098603515`80., 0.01683206387507827328039550\
41270400977576820436977086013901213565926811555540213`80., 0.0027671942654265\
378736520075790685459024258154668473407466688113748212993246373`80., 
     -0.000695440563055038433153570671472291813841959405277872832001855779362\
83436385434`80., -0.000526716205614225049023258538829843307581369728289730073\
17192184624674894592211`80., -0.000114894882503164209899436943148702702405667\
655805488966872221029438466523337159`80., 0.000015977742122400036954756258429\
1938432071799878313178795993049767512704544927923`80., 0.00002030555119422398\
96358000592261556490871595993254615666866881044395953591222485`80., 7.3852103\
182172747973299349356426386397239067263237857842073336582801681250579`80.*^-6\
, 7.9364671368996589474116353884652147396141008504312846377391469549385882914\
244`80.*^-7, -1.3744624635855088481957904894844310615212319383847046310394190\
3836753782800444`80.*^-6, -1.401376219808740089718250474236823293061062196565\
2118287810743455679528259531`80.*^-6, -6.027842738676102741707262165372899601\
0094757819724264552479961378142233528847`80.*^-7, 
     1.2077159934479339424949256127129203747044569391843280819474882097881431\
98536`80.*^-8, 2.034641158577082077405980316873063187577519247318590495224008\
4299138778645151`80.*^-7, -2.182517762988176054559364728978436216804330945740\
58427584521125192958857430332`80.*^-9}, {0, 5.5090324784549972656831352435884\
093149585253607324270291913448299179642875042`80., -405.225543666650121551439\
936278139003829501813165017376627073975444939366427727`80., 34.54545801784152\
9545503820717326701444850007111458651788355951196863658703666`80., 214.900949\
498614999248043209886109060198783522182550047215990543527396887175966`80., 19\
6.783208478138616599411559274703174106446856383954124535423529055990882836951`\
80., 112.30492935036273785035013289833815609940181133406955824684662582785953\
3795755`80., 44.8529354137763838189901647338605566795110892990696325536818957\
093062958561387`80., 12.00061036153237487573586033401430572304059370172996498\
34490223005468080095818`80., 1.3875771887940560261962652121196908301845462166\
7483262347319312958483679093246`80., -0.4932673455237198224434726836703690341\
31715619741676034477301680267369387546445`80., -0.327534008122716942972136313\
724359452629744796910488272183642001685779573060883`80., 
     -0.085359480290068904690941423528921889372687584290500539535396823594729\
172430972`80., -0.00364905453932391384322811124203828606980540262358384842048\
752335599025192483986`80., 0.006066892125090542321452149906106018524441108164\
6393601088450356873728975082609`80., 0.00241050531411644035452293405510643154\
704966206399500009620296731555625391284677`80., 0.000254068815497807767626806\
2808567350460597987070835082318676842038232218686691`80., 
     -0.000149809924979580911843036611943678566250542907423140979926700682760\
387425852354`80., -0.00007877243802446726013015493965775489425797159301327805\
6793059314177027044531295`80., -0.0000123763653970724710520886589268452350874\
532043034621332920934255934535645267971`80., 4.254828596867371761687882686503\
0490532725240608171459478298967330449065679972`80.*^-6, 3.3655808712648870337\
8459533620458412813748717050258511392879648474346742160317`80.*^-6, 1.1522390\
0312202290602827669978012159127594634065845481999380431096057852249986`80.*^-6\
, 1.1117664013414853497558608308608434716097671767305916800995557378512681482\
5617`80.*^-7, -2.770671363796962389236142448284661794680417657729036994974599\
5110532398317736`80.*^-7, -2.648835064839149213058618505864092561670367723588\
29174697677933299854990809283`80.*^-7, -1.30651546168861276839303867957351669\
804423075355112516653747797107897959544065`80.*^-7, 1.90147737522581050751023\
119291425476354347001718006316870975559437963144792423`80.*^-8, 3.05205785857\
923361286855839884584898717661674420214116831671963136391264305283`80.*^-8}}}}\
, {1.96`80., {18.509334056469138723261090816509137541335080622484132900711012\
367052213608177`80., {{1.96`80., 1.163851856374410700284948003361391503231232\
91730662770296134010734353989966811`80., 0.4275382829806553898887326583536522\
9446567974652449561905387292624517186379693`80., 0.01579592890163829680425964\
36687585026816893511472864425591066156096061830361145`80., 
     -0.101385389634365299822097412523265147365677504416355556270640313097828\
633550187`80., -0.07954176541896638984785534741017135707694908852239757321821\
6949979826052840147`80., -0.0356210991721924546353911760872640615209316836009\
74142144151418824855417251578`80., -0.009983961943172564775988114965425652472\
5453005370596380124835205931941860642824`80., -0.0011295278727184606962637665\
4429147521585890152942650553672378946093939060602878`80., 0.00045573021996052\
8420280960145573042789866918279304820519977720143329460514917286`80., 0.00028\
7538012473480530290382654488498568690741787145676802679258668179847283278247`\
80., 0.0000691971012478009593853564518007875698012043624367744390746485785122\
95204477194`80., -5.567652989716496501268070264438511850524616887285811273252\
9523002868221981826`80.*^-7, 
     -6.609456587003941770227074996109355381220355322114218726631284796325950\
896142`80.*^-6, -2.2950023748529341676428153088485533478275981654309890948516\
7577969888972252583`80.*^-6, -1.613895417316289384935284777783311710853972986\
67002966951587785469937036847913`80.*^-7, 
     1.7658087805868766607499095450688712015988747224862430000290923273816922\
46843`80.*^-7, 
     8.0656996833869934011228439617049297254840025937448835359547212421497658\
92006`80.*^-8, 1.036051301429599398254881421705225253006357604619261121355852\
3292037767792037`80.*^-8, -5.322186180885976101414335468970279161537616754666\
78212592438432544313006814415`80.*^-9, -3.52855876797675146087479634908254912\
11930825767648861184109362497551455373753`80.*^-9, -9.46553110097527644939124\
22435298031079245281421088277735620153322098233108103`80.*^-10, 1.77103328064\
532854741224450299065691839462596829304686274948143859091447904835`80.*^-10, 
     4.1164827711451077112011818938849837974107967054076382268937110206128109\
2805177`80.*^-10, 2.401673040407426142712254593826485799622227832716890274002\
42599604943619979006`80.*^-10, 7.11302598346232785353883414299254404695153725\
42118958767226837158496997903514`80.*^-11, -1.0687335653227358290056797133816\
7590240165024497599972535236082993182998041688`80.*^-10, 2.359087541343896131\
1638655295865995720364219243949290893584416189011944341205`80.*^-12, 
     -9.532584708088628893152627513120870937129248474334469646460136069035874\
5409286`80.*^-16}, {1.`80., 0.98426485539358297515112631138110229871594971296\
704220610505091918196434075551`80., 0.471733436213988213428900728309067809360\
854557505668343535324559682837430412956`80., 0.095893315454247931594476841571\
70132766834471291703506580294617863077087689737`80., 
     -0.064089606882779517692665877815709379991829184104350982397488229487649\
946443719`80., -0.07868621919172584857011926924728386633788404020961846820973\
4422673245552149078`80., -0.0453456039852855678153158203559318771338604223787\
328295734692790002407554289555`80., -0.01694941591140072131647474986788910856\
47666309308597224951027075175037454387178`80., -0.003856604748652684756094819\
97026781649251053256608096891787029707788983347333967`80., 
     -0.000127913064270591426768068900147022361662521217061578832970159403318\
565679437223`80., 0.000302415766779284066759293542148716792263403953879664512\
13231119433838443750439`80., 0.0001324827748290053840572625286928693213209596\
95809216677118659535703285797025685`80., 0.0000234596478130481686547146044765\
108042744831479982816484374186353695965779972218`80., 
     -3.301487405601000501161341785932033623660908377451880685863416690476512\
8285956`80.*^-6, -3.328776399468746687564693139209509985733734443100192322713\
9355757358926945887`80.*^-6, -8.574378803870715050205646841993861099148596159\
4861571215457626649347109651112`80.*^-7, 2.6914425666694410970533541513272596\
1247812775792857982621663032890305015586714`80.*^-8, 9.7458290139610914905665\
126549629012388890776320923280310580403528786875255521`80.*^-8, 3.23237478588\
139751610852080383983178786684301105398987152232458753408681296376`80.*^-8, 1\
.1861720906895973672227189449005448400123226932425382073329772829819439264946\
5`80.*^-9, -3.363499818885401545707826053765620548289906962920510708044511735\
57647005688334`80.*^-9, -1.64995178053364441738155937024511234256805608774184\
972495960112326316723916322`80.*^-9, -3.4217437213369872759704589971129418657\
7971906521498959724812543657513992573873`80.*^-10, 1.599200299757275546479885\
28058283872752983151906418652721499290521225569874154`80.*^-10, 2.40380566749\
71163324522729904410332846974896630609208011117056781901111112159`80.*^-10, 1\
.3067868133059463807586898183509965749582317722334437783020182429573855843538`\
80.*^-10, 1.89207705090241846569050120037637966431367411636201662380308690447\
79181820611`80.*^-11, -4.9448333913901435976714536539552079313267590598512504\
710227323061784688048684`80.*^-11, 8.6132650501678621920195106392104194480745\
667858604241476531604026526873413933`80.*^-13}, 
    {-2444.383944954893389420999196701185758760523863051125410843991182636518\
8026433`80., -5101.5805812414081789909565321280562422047166686773717361489458\
485871050045625`80., -1670.93547230727744779148663598936808988859136729102746\
592539770722692714514993`80., 317.8935353598412332224509395210639060827739923\
44950319406817214350496735365818`80., 841.80071617294244681490645336569420022\
9199864201373970761559799324530001383285`80., 624.476837606556598646969830473\
00815879339260353084621659025591359183438374983`80., 294.36057460599089424176\
762745824302746916035105491685533660307668114883776069`80., 93.59573074442160\
7733674798873108478120965937654308113892809523912686729984166`80., 16.4844091\
624457337464560313119807559299834112624099578838648974418341469744317`80., 
     -1.426968522122922759328561389655021284139328224487550227915951619220328\
03688648`80., -2.099756218778968523262313897770992837817126121466472877284839\
46745432242161604`80., -0.706581252590933350193055698119916896127113336925397\
79180442226837705251862479`80., -0.082286106218319767868090990955112648991334\
134154940202527154302655630580120779`80., 0.032714866275492091339067121720161\
5343680956473475763378688724541575582334118493`80., 0.01899447433998367420491\
67550212401041896095584303796185834812582399836145701483`80., 0.0035169720318\
4648833771602502860869331254934896469871403459318233680958664192614`80., 
     -0.000650204921176946208872822700651293839420930801733219551007059556369\
42395436456`80., -0.000593598664839696007562011953773499232734228440107339959\
20255910909813844862449`80., -0.000145365945054842987053341247624272895024368\
543789755948624293019375916980967506`80., 0.000012347897549764351676477874594\
8395825562344668410998857883576319377670303023385`80., 0.00002290470879646072\
4496416501237807035722676507958112083720297034168371680453169`80., 9.25167622\
16339335813087702994671853001670337628490500279893196704153956664166`80.*^-6, 
     1.4366444174512792608654723217537698203797192285986026353489878095043600\
2993225`80.*^-6, -1.400330270924479682416371108262400452327221651823455589960\
32591664493401195333`80.*^-6, -1.70548078937072366520460882926413421547273132\
397953296493797218767797024469386`80.*^-6, 
     -8.801896731973140818764386955651164868106431010207374072699135236406366\
23954`80.*^-7, -2.07404815539135347084932872535910238671172392243698742807139\
144701604806397876`80.*^-8, 
     2.8009527358780822124151110298284909184858388512991933044320214594401390\
77434`80.*^-7, -2.90168475074741861579102102599165861626422023918875468406510\
194141017349406174`80.*^-9}, {0, 2.271433973715186527841414512375314237193298\
73141244232478640451135904783377388`80., -420.5441890125622871739586596194992\
1202968199569813990561363519063505278869432`80., 28.8396225449850263533887677\
520955010685628652917454506131482096835039919545563`80., 217.0608900076598168\
53657739956377918414611335220009000224638126815034269378808`80., 202.25120372\
4431456939774158328774924979237656314560813195463527368803053767583`80., 117.\
130790929221643224407571987785149129885813571477606766064645898144913158474`8\
0., 47.5925802677512682716909449215157394423878645102170934227822170934508389\
141434`80., 13.06700508595479149773960428917851392840351318141223849530916722\
45650353624464`80., 
     1.6415662749196933640518969059025429082086763906353340840465328889971083\
47251`80., -0.487580117660124789397255716892470215770562035756004088653382470\
29914756680154`80., -0.352526395201445211991850536869886807620418014659801053\
442186893464102262916525`80., -0.09694568872328353391094364829641165406502045\
9557436749516003968374612329385097`80., -0.0059305403875074328852417407813076\
728781274127010816217413751315941499442087757`80., 0.006326176638693176659206\
86018208168771043734588167797081910943909040708555983676`80., 0.0027399248522\
0448948756402630202253572159000901278273309784307120603495784100422`80., 0.00\
03493687310267908907055755246851605740429263184540958208490272866203938199556\
07`80., -0.000150313426887224517834400825785983898246432590920565005396538124\
215045400922039`80., -0.00008971467094981254453451388276268416923729855092671\
9277091860135290490369301882`80., -0.0000164636469419886670457035180337878624\
4063787646738903829596069227008222720725`80., 4.01901556810761478418863598823\
243652838984220383154998896909680562877770073184`80.*^-6, 3.84487317379828414\
42227523933398313370160602686858718300222257095800808355546`80.*^-6, 1.458052\
98890088368846932616834390202984066380949133811885000771049801860670273`80.*^\
-6, 2.19494251382743290869690656742153702935229375176794010703533123221047071\
459273`80.*^-7, -2.7872521583575680667279378611487625120801089714250141856283\
9331666322431468205`80.*^-7, -3.250029785253673452806060605540911052439896761\
3261033928947124271475293999448`80.*^-7, -1.882090073230678365303911860056377\
74414869411423688616488369211186613570621308`80.*^-7, 1.987602093217905036587\
7476973500278454980409351965181322593989042359158163052`80.*^-8, 4.1800334342\
075682295165356334240757484791063427935269162442087778355104835976`80.*^-8}}}}\
, {1.98`80., {18.591605478931887512024618344090898479179899839896473403989172\
7419612893799894`80., {{1.98`80., 1.18267532722273773431191356185772194645000\
285589669807816910011345188083532177`80., 0.440532549115180447316974522914663\
066469536729278004916972396207520960919117254`80., 0.020843237561250288021959\
4962705275778170967226492296932056443210654850512410623`80., 
     -0.101942543383566126746576769574965002382634947364708377571979599533620\
312620744`80., -0.08185660080645225907131748249672405329370344311743272373465\
9484029987288158299`80., -0.0373773948949007488899071439086327216662949859767\
10767842257145149544050302281`80., -0.010764182577645499133069472308186156846\
1661518626009023239027864956210073830239`80., -0.0013311748386814743215873281\
0423398046729702914629323160318929618219953724917276`80., 0.00044919867185860\
4229997075891688347382242090300209991054136090555008257401689787`80., 0.00030\
747126721561366812403673089899969669290179921156905646369612665921696924297`8\
0., 0.00007855307375338625804502706902583060318418394343510200016284084053450\
9383962588`80., 1.16220860933473577077233098410185613971011754603262409714383\
784420800794541888`80.*^-6, -6.9297959273274013920900661896183940012029491355\
796381235205563035705960989277`80.*^-6, 
     -2.606422438409324125660265387193200487533629998753728651444884676004103\
488716`80.*^-6, -2.4535920711115752890539260079313989489587521457653962772709\
9052298255568118668`80.*^-7, 1.7989768978219877561198634133539705055285749015\
0819036154311660448300580636334`80.*^-7, 9.1738814888380877666770600887958765\
511302526211206492738508627562725061399404`80.*^-8, 1.42595702961718513517979\
508814361649619138469937050885247248645617307952115424`80.*^-8, 
     -5.179761283825841693960728837610205452648852180820065768712066496229018\
76243966`80.*^-9, -4.03917945561497920705240294522668786222074088420390463618\
247497176232969214576`80.*^-9, -1.2607651236379733854639822485050603538321356\
0081995625558435322986222355400545`80.*^-9, 7.5497694688858904097072072130381\
270575439984706875221888430288112372723845945`80.*^-11, 4.4373452102345969158\
6285107840860777918127002112582422633144828353901210451306`80.*^-10, 3.465755\
01518389184206308041134330789401913669830272337994269621906503807180294`80.*^\
-10, 1.1187228947652499038069201485556221253568699267508613486471238550016568\
7384638`80.*^-10, -1.42583074263885934061670866644174255190724937209918638419\
62653393963337463851`80.*^-10, 2.91302508649195864528958096471566104415159186\
828498322660643726727839875704096`80.*^-12, -1.331697447011776587039602402593\
43492730224806759487122440946258366774207386116`80.*^-15}, 
    {1.`80., 0.98751732792975776454421655445682729333933221655357645279600445\
2076840311738835`80., 0.47761187344505752704999534854774660988084013026916143\
3617267387592233946015972`80., 0.10061096488134179432635424383240269465356494\
0630979611678028989920380179964977`80., -0.0625186010513749552947983061287465\
94351461769480234972292958359495885657187497`80., -0.079382776806030312089585\
898365509151833877986451975673704680299943110612326032`80., 
     -0.046570233487782832012374162852743994638574850354491210401387764148304\
992594528`80., -0.01775760838277973233378705222337666672672986335682249507961\
02056249549119030675`80., -0.004177997346430364608669126595537568820822692775\
34600416672964315717646565148596`80., -0.000196752096951806869354119347187930\
038253324191541816899082801563862648068320328`80., 0.000307220776618818995652\
57316239055391486888919147534663237734045029120967078601`80., 0.0001425091101\
09664435118140366266126714827436440156380699533109512244341321840482`80., 0.0\
00027248968200423043347001700236521555499799407770318674556296910119391743251\
6702`80., -2.8252009866627429662806638632599224432259941877225929550657758245\
4114411024435`80.*^-6, -3.547342851863233153136705112942966612753846217707925\
29085452561501580391228476`80.*^-6, -9.93524257927996311631100962051784077660\
06493835471446342740806183079363520569`80.*^-7, -5.42902577439946738261104326\
27345171432233646631057796819118291968888756885004`80.*^-10, 1.02622487257805\
512702783589518658061608475565049937062573003003424473550924587`80.*^-7, 3.75\
512424109675960143225552379090180025201714214842334265899588460692772453925`8\
0.*^-8, 2.5907762637402406108666590869323311627469065085314737685981625036066\
8398697283`80.*^-9, -3.485307402854923845036490071266117864594659007670292505\
05114273184415595742086`80.*^-9, 
     -1.933509819648166530063113682003288178094864434198709694850119399289998\
957906`80.*^-9, -4.9660463268978150387217187187293029639004249539575867535731\
272065147226004515`80.*^-10, 1.1681860138417903442218820455877112418493085393\
839672020289472915668784498947`80.*^-10, 2.7184063236876958106599996872223680\
7251047262061667134526036519921922299075385`80.*^-10, 1.878508002066920304821\
25686360497761310919180994410075431214296531717892866956`80.*^-10, 3.32833244\
86544226884543152714579078679415035293779431142795265024279875075759`80.*^-11\
, -6.561958673296459347899178419937186486428498055178568327259522383899089533\
1483`80.*^-11, 1.046701497423805543963831096324109814212382855239528990597534\
07561338879851224`80.*^-12}, {-2533.61688484390940522889221868100688848648418\
219835952823846331517682960872364`80., -5295.34469145993735482543829435573423\
64879450239550762884355004541991224410368`80., -1766.974914672165331161412508\
04445596533831928640253084394191899665448502075095`80., 301.75562129790770799\
577511430116845745019551840363028858574004549562432155227`80., 865.9088741760\
8103518552518192758598913444476592826525738420848857258756847088`80., 653.949\
18868267846227085102371131091202846967988705675091866590811402440393382`80., 
     313.42212033824142426231871725888513998545559331520431194453994817587046\
936556`80., 101.8478696796859715801779595051157557850730680395239499951116357\
38189137028708`80., 18.785784839441531938424852147833263360784540247221521978\
0233951102369194028357`80., -1.2015659391144525177602633678317305416873450310\
8983287348626987013219646606046`80., -2.2449780767112754143245612028943354591\
943819139778879175133065879328453571933`80., -0.79481798436485317399381965814\
9533781617200130567385963617802849545585846438505`80., 
     -0.104491353949157084931779782767041148534360971912296127559260062024221\
390507218`80., 0.032770411680897324959816550730361281709052819300151629450918\
1194158504758241597`80., 0.02129283995772104196750110033415373966195090387979\
44405007439688515128709021568`80., 0.0043814484113572714990853674074375358467\
21774692887781276620406742446307765661`80., -0.000575414421497805551045649119\
55327020731199474561433657058761845946204921808123`80., 
     -0.000663058712868854435778526989542296510596182876201706816727233585816\
96885455058`80., -0.000180834850935835154406776397471150839099888999494098797\
510260748974289820465775`80., 
     6.9124879689537668053741168994032620247953121722473804037182926262972771\
99458`80.*^-6, 0.000025476866568345256880622920787691806992685041900043664255\
6216744752615932341794`80., 0.00001154687572634370841481781409358341665413362\
34273970218439753890463092342162613`80., 
     2.4828743922689457982138582017914454943779847482307288227550484930916279\
04489`80.*^-6, -1.22408306417124001383498768801453339078327416786001805821881\
602466179353087438`80.*^-6, -2.0692436033985817956229647302504684098644578333\
095628920986759475834113365116`80.*^-6, -1.3055824833092329537325846083144227\
1424884981336494830057554130443899850644832`80.*^-6, 
     -7.966278987379868954558533471520188701463940679199489836446502924479297\
9818611`80.*^-8, 3.8481780305939904786694298741182831048345738427482763240523\
0634482409458327854`80.*^-7, -3.612065420250345820401326069764806086698591476\
04806808170177975140469660390192`80.*^-9}, 
    {0, -1.031619603911594587306796943851925429934002375241211957897729152608\
09890970222`80., -436.1216536501084610904827122023642247805362848793695123906\
01202218554796588524`80., 22.905596912216749235173394290030708061160862410064\
0048335086750273646742377655`80., 219.094422796349112046189011410877904260148\
469482043334486556515779409247368231`80., 207.7278760336203308520657016278592\
69165221918425063233189074288753710861021025`80., 122.05094568837184026028663\
6308838144422879244703462203791409765768242892554577`80., 50.4322497745056564\
656418318378833405779660265070944282475658593840735994456024`80., 14.19535873\
59504108246374575141486683730803317221693025447849689614233032882935`80., 1.9\
203054195135141913241430690592155860700527020745553099325844426823239034122`8\
0., -0.4765948578142402822708318614818040040882959243328535136840928994041259\
2300504`80., -0.3780951792480541997496820740472091887725399103041637346771505\
85495042058672306`80., -0.109505007027478697428537837831290585101298092140705\
809807338363849763659284208`80., -0.00859590837978427109280081578963311131140\
306504572968077561542425276115973697`80., 0.006531756355446891943396517845508\
7788264751597409363492721049623795130183015716`80., 0.00309187144144494600452\
904054519305972778341265773196939357376456356289914465904`80., 0.000460192628\
682691708450453020496812464897472430246307732687764657176993420887944`80., 
     -0.000147387191368313843373372385198963507798758779189470448156352467864\
664118204148`80., -0.00010128669066721747822177549430472918876144259663929800\
4908790710778104952124838`80., -0.0000212953412851593673342494590533806428835\
770828053800498458444443573773575110475`80., 3.537068999297445238552604884020\
13233984768577789609848588806387559115555642254`80.*^-6, 4.333344323074670578\
3840833165960986501832216560567800758978299921932571800119`80.*^-6, 1.8410640\
8036173549918184363607872192919023203981809893227074303491369453159524`80.*^-6\
, 4.0512446964347967428737928203568965988968902748216902705988209148994099043\
5336`80.*^-7, -2.381334266816496495331643470385575855046787478075638899599771\
92984826076205939`80.*^-7, -4.00558772997137306316833770679044905570028100082\
43868166905306380980900715574`80.*^-7, -2.74007105591633360067581338772185907\
49982471453301765314841780315944246676877`80.*^-7, 1.849072667808775806355422\
7130579227076318634109989530813078435914414013349376`80.*^-8, 5.7271754752096\
646879441974106947572440887169876265268097236991704265195462814`80.*^-8}}}}, 
 {2.02`80., {18.7550223531251439181441495609663823259853089758891051661126276\
927709020716363`80., {{2.02`80., 1.220391081218879525545940593948871262380236\
22979870515036441074402001680535822`80., 0.4668342262232377784095645283428357\
96216182975096446410058431943446865538145073`80., 0.0313724035726662676802297\
439246693843078526770227142142936553367437741592822555`80., 
     -0.102783282099584753605860470732373819610406315589580003068365635380252\
024350061`80., -0.08646690130413240201797186428489013691385617872071026073342\
7278989654271649367`80., -0.0410024782495606401363113997821625802830873924011\
39158735039755485882196786165`80., -0.012430107928224498815373173875471013866\
194245817708964351635790123210321966891`80., -0.00178587295441863649823813823\
93329917064615410741970932925730821008827021677452`80., 0.0004229804537554956\
4949507424094288949013224191096053429997714471556441596824083`80., 0.00034794\
322614616041400171622978582743038886342804181754675921878675985615147102`80., 
     0.0000993838715960159243522626375467075650141361405888379670722878925262\
02516119592`80., 5.5072467734270338967835503066412602061374956472260740986762\
3980514011265059134`80.*^-6, -7.439110533177555004596237621512867423736168030\
0285801390616589443717299258223`80.*^-6, 
     -3.288177810867125819821231622086898392788836080788207492377546594611873\
950941`80.*^-6, -4.5484279643532506010525954487332577995724439313040420738731\
8104605197083558438`80.*^-7, 1.7685622191945724674279312045773838196540313467\
0646667509576294379103777050681`80.*^-7, 1.1530251376183446326491849832163503\
2974526730156001578112341504105151800145772`80.*^-7, 2.3902244147133566436071\
4316852359566794400065260829363111679137223097524811057`80.*^-8, 
     -4.315236514055067852027461315362487244198306280824758544354698343087928\
78402276`80.*^-9, -5.06606380940365926911638665097016311150101605645825718771\
517909582443164924915`80.*^-9, -1.9766393612976742557930360860375721163239260\
1586769894496489607571639863860214`80.*^-9, -1.814367475125081827126695075717\
97437863612289771398718148803567568352521870415`80.*^-10, 5.31689969095641390\
842088152506287129206499203052755551401170901024151096408066`80.*^-10, 6.2419\
307463915015261674784086463148050430613043156764816506604237576427541316`80.*^\
-10, 1.8034037290650231619731957491635420824061758054683818647894379289692948\
8885275`80.*^-10, -2.26316541713713709318215188397355532251959782220247566374\
21782129268656992126`80.*^-10, 3.23120117328641797826374568118787320158968071\
518056246944805835494674784379818`80.*^-12, -1.852485650213473434511510157587\
38634511498566523840299863765514117258701551215`80.*^-15}, 
    {1.`80., 0.99384527307211130158405586783231517600605146830840701291001745\
188937964536908`80., 0.489157609160755193053919224658760336644157848027024160\
380852692146340221096913`80., 0.110041734056433104376779772006891662987316375\
455512193497971055422401640540231`80., -0.05921519811072881440125768735586852\
88429280444179485405586702962993917782195367`80., -0.080640752002145226576995\
09935651849956391231114507117563500516383973770145767`80., 
     -0.048994967755768135257532567229766176335494690362535983452936603363542\
1199048743`80., -0.0194137490673126154381337542759722583991667291072042971189\
39962189857273383095`80., -0.004861310895824764575237453272626514356967979503\
5064194813385145013785937938455`80., -0.0003537419834966482322609822939618594\
32219987755168766952015238644196604636140627`80., 0.0003124357541658331844837\
19064173872002559107301353289916887025633977819935128222`80., 0.0001631681655\
33892944776647919898364654851209953537005966376634086839859633817146`80., 0.0\
00035741085156099280211587666414511725629501929020446371052912100039095595163\
8114`80., -1.5318149841344204359046187912396725020397042763852395349505305454\
7876630003147`80.*^-6, -3.952680534754244591151109742179005391793978880657665\
1050244626335541637731897`80.*^-6, -1.295925314419882252278190426748162884799\
22874586564926968853954600831588117588`80.*^-6, -7.21763278182850438981937443\
14444989862322874380310711182635014711909320113933`80.*^-8, 1.099739146653523\
08873659847600367036875359735758182223921409783223206210106717`80.*^-7, 4.896\
90670774643430687595169109890341506665003988643970020756185503140384900454`80.\
*^-8, 6.186011468630365964259947008693769623640274214437317841991002779202658\
2278009`80.*^-9, -3.531767551859242217998441771582112995842260476750584739107\
87957077556869589207`80.*^-9, -2.52341603560310978511877164966724904545891539\
795822823862778897987506455971548`80.*^-9, -8.4546247437879767434779811390593\
5341766876836185004266446697592150483725637205`80.*^-10, 1.657918236604878517\
5570465791799141516386161085968150240907439566454224439629`80.*^-11, 3.569078\
46335872112304520650867839225623201081970431232298589802194054303434722`80.*^\
-10, 3.2838511854483984976401606997870029338472596248748144832766003405435212\
5558474`80.*^-10, 5.352693343574298616142129224228774287621598035045263476631\
81241114903127961505`80.*^-11, -1.0355174590914603847867647444228113160937243\
6704295632239205865777829864669106`80.*^-10, 1.131741465387161966970794751864\
07157976573181025648400468761472780878199293939`80.*^-12}, 
    {-2718.309739845195082511944341225641054460003466305011081448174067941235\
1035097`80., -5697.2879409840427296377429245227976307590498151570587699727854\
658976384183888`80., -1969.23477813986602289279861162294564271924922437480333\
696706714481477396189863`80., 264.5592361105891461285607331748257694428619435\
0531744799216268637738576989856`80., 913.856698898599680845245685867746385516\
22620904789542459865268612624497555633`80., 715.12001805387542516329765598349\
781350080917703674226715639081449468855703867`80., 354.0073821846509944502232\
07911522351092020511872648030992220544239889304855745`80., 119.92075949508560\
8418522901424073331578327028722942803324600978941634534704573`80., 24.0492053\
350674122696778907994394277608487198460277433019805032274387335032625`80., 
     -0.587222290358471614946691339281585535929546869822916032736516156138356\
17946652`80., -2.536708360158971020523316278413641139328697381929043296553219\
2095928280514739`80., -0.9929568487223109020533121589553440173856119897101571\
1796257157271651956650764`80., -0.1589965762923594983591503925195669074980372\
65279492496082881481991237447288816`80., 0.0309410108743853742330141011393728\
633999562935323814307253848874713604784527737`80., 0.026250619754463031081575\
22145637176323641708717277223564236797838118551496224`80., 0.0064925400700566\
636181572276615134445594636015584630015453780307299404945503513`80., 
     -0.000312990429454799396182596305804025663913157647432590431056853943024\
161206545973`80., -0.00080339827057370395065402668901765600751496820843807441\
557656256303404632326411`80., -0.00026656989731104050680243450389167823300852\
7895355859376651498301370323890078237`80., -9.7764847294595440169762913759740\
682987949854943879555588131576556667941798357`80.*^-6, 0.00003021925640918125\
80008094259124780823505517188975514270972612392866295081783597`80., 0.0000168\
379567078795639034187102191327431845780998736211565292584502422029085976505`8\
0., 5.02839125152996260410221602009189071022195253110613888001150092369187704\
89808`80.*^-6, -8.14743487704784628751495479006134938961752048532514661179576\
48701681941930855`80.*^-7, -3.07952394705506421052634332628680902675821645238\
200645346672107960885693817985`80.*^-6, -2.3876014441222147726601831668235617\
7836279191850217993986862872335932180305712`80.*^-6, 
     -1.437643562412788264846222740271751790503258834411385964811862829034126\
95162181`80.*^-7, 6.535118721994321872687523069079902495104867702509213744349\
01822140512311351015`80.*^-7, -4.10648177077053544386336240885426209967739119\
01731389234615404809972605438768`80.*^-9}, 
    {0, -7.833854041709053214877535511813977916775278773542007971098486234202\
00454051226`80., -468.0526144695832126216762592214890357936905794516231482909\
10368532577237168387`80., 10.349674271745935121517712758929391231769361011519\
9171165177442176176813221371`80., 222.771167286166502957070504583211468553330\
40239484589490830683984401684786523`80., 218.69326194231272029631060260408787\
083832092674111884390196624792653077044051`80., 132.1670576825169085164748129\
98818914614131388309305561176965751522049593718088`80., 56.414188418400474682\
289834201220930383058816049665174600841826323453490383701`80., 16.64468036424\
24343357468182402687983399397604005354206450888563306224894553127`80., 2.5573\
7413149090168903290415543585245409607975794966714266139434418939857105952`80.\
, -0.436341155197110095334881162500793245893336333651329361006630744262418995\
51912`80., -0.430457706716875881167948744474576238194600954296975305629346013\
9743389444499`80., -0.1376566030424271853661427845376781051029897618185962985\
45345247208052547846285`80., -0.015216698405278629494936308000714063589833938\
8007845765383420173434325319689645`80., 0.00672962593060272517935834743719387\
235894554515072979467246834067364778792235706`80., 0.003858364008272548185835\
78087614556242953770887225346856724728290418765502615275`80., 0.0007335835059\
6265336796607191915128103023154954772720313485938934070319075374112`80., 
     -0.000128042370810731824637158666267537757947545794008797255862914732722\
4192608297`80., -0.0001254092146065109740940899009781446185892264042794891393\
85116322309455107827109`80., -0.000033056883125191467990332793647170382835027\
0203187238845601929529089178128202544`80., 1.85680659321316429713937859623965\
022910956685625769154801066459996103240804095`80.*^-6, 5.30172558626333197790\
905724673763887236704323889415174268499614155666510609456`80.*^-6, 2.70842491\
899854222612449311273311665305841747421339924482331269193502303132972`80.*^-6\
, 8.4162115405687971196218026267202191970690225737400527843748252947869655145\
281`80.*^-7, -1.5017644871198898242053814245973377760571522495879437463942356\
7351687366620393`80.*^-7, 
     -6.145897309514390091375670753174249239318712087071356535423422680097722\
252945`80.*^-7, -4.7881413373897421261069232771947523080619652296959777076274\
1238172853408183105`80.*^-7, 2.7434209534288719149651098006899803859678774147\
7192515443289638436329443698095`80.*^-8, 9.7327649868953299589921705681586384\
659572833924292847921922982972264997986122`80.*^-8}}}}, 
 {2.04`80., {18.8361782243708824319372144354442127412441673789882723419832894\
11477336120858`80., {{2.04`80., 1.2392820456012665062044201674911262145340063\
3131041545221891526071858058220729`80., 0.48013725758472652990795220411938427\
127320330094150996696414405051204654436906`80., 0.036851549075472537445285258\
895493421817672830424822851875010856794333968170398`80., 
     -0.103064537382822719676098283708116512543818416150126972944805701286612\
157309415`80., -0.08875817866982933565660371634758400234700590254782278440297\
2466270456453837647`80., -0.0428693115722205630562881941680133482698627171278\
132939938179054380759038998526`80., -0.01331638335102514042690637088671581025\
09064644106456945857632105828270121313061`80., -0.002040186597381581850256849\
8417578942283620086955720673941319692712846750045542`80., 0.00040252093319793\
760868140003442714844235314233100524244665375203530033779097625`80., 0.000368\
262230594405605832055761894319674234237880740254268848875206395056815081463`8\
0., 0.00011087602591111145265862754933190315854663858808212817806759306971130\
6026368985`80., 8.17910866574867462855265272426953781886727762772034003173357\
91834461846512719`80.*^-6, -7.60816350067825817906519252612371023812043456612\
77672757950748634600276199805`80.*^-6, -3.65603508123385771740902008785291477\
643659929882587956958055276243635234341523`80.*^-6, 
     -5.821816061510952108563912748955106162802665888481043412851949075477882\
5635136`80.*^-7, 1.6932363888149684630041753516073912639901831448808805795113\
9538822713534908373`80.*^-7, 1.2753893321275469683043926669905515646410628436\
6692364393272415762748133558808`80.*^-7, 2.9703138355114369582158370217024510\
8137086618215344912346187381706795554913249`80.*^-8, 
     -3.552423182057222784911964862596376055245426218255025284903927631858555\
10549405`80.*^-9, -5.59197295207632557235083569538134365719378034193637783685\
583252478450893771906`80.*^-9, -2.3976834704587528916757289373908696981772173\
8584938375403612340673575800812172`80.*^-9, -3.316298122649993940668972041310\
9789513561561242214807552369965394208642113622`80.*^-10, 6.122545422530588419\
1527116367956149461979189249756085471163270471791701711031`80.*^-10, 8.025256\
4432003851212237612603468257128794358432723279276447116323107127363135`80.*^-\
10, 2.01864234581119785605990764834846850886081511757705001502834803716402296\
128038`80.*^-10, -2.757052128446749340759328371318788988861007092908474912852\
90514163066439752774`80.*^-10, 2.58607724334061570508150383108475272156523246\
578720070609474386834120192860666`80.*^-12, -1.859557269799317797949010704189\
22685639703326966080588244980226002466712204768`80.*^-15}, 
    {1.`80., 0.99692389625886270678160022481097817268013546787166402408062796\
633303532040288`80., 0.494826846120844185641834206262684745848097195941433127\
447465806282583221744957`80., 0.114752165368327459086006426896314423755766413\
44637856662226217059912727655157`80., -0.057486019635498722813446284748541103\
102500584519223717095889991538725826808209`80., -0.08120218730417419681964425\
1147220116719478481916721395106586978125235890825803`80., 
     -0.050193193049988989102663058146637053391255814544909565094918122122556\
3010162866`80., -0.0202604650707145332928020953416737252009125575408633807399\
637910998754595988139`80., -0.00522318811983532474874872337334526826889422640\
45412450514785966200609423623839`80., -0.000442291625471796859337987094718658\
86394881226379116264023944489730604367890522`80., 0.0003125696385681283652073\
1341382289790867408635958021872802299845248274430334469`80., 0.00017372199073\
8689844666107414331954449114945747422936961215125706261445840789638`80., 0.00\
00404523691383436369689800786449621925451346807403052044865910728785120017132\
507`80., -6.96913709103053343501209952156061679931235465876511280763122633747\
811749290465`80.*^-7, -4.1321595698437871656444733132241666346856946840837574\
977448258850976193867716`80.*^-6, -1.4615832011780155060932772425834299317849\
1849061571851863667080785667807085689`80.*^-6, -1.171505404300960845961144067\
37175734647240594753224039677366770159243396349641`80.*^-7, 1.117167961870036\
95557769231670372861992867185998207584422406406733225492733392`80.*^-7, 5.508\
58442100134044721103422836180162815694644150736516956713770010177027716275`80.\
*^-8, 8.403149856055508345346813958394942269875677377705202738329459545871141\
0900774`80.*^-9, -3.447988911098470448939441208069661629736829565393939683347\
92792749929181688856`80.*^-9, -2.84159916794664302670658306612702382309418891\
321968105449636215002039136744786`80.*^-9, -1.0486127750278654962246905411250\
7336275271122270443346878287545850575331926189`80.*^-9, 
     -3.345637009122634758432079409559358875816078998437998538704907691615577\
93719514`80.*^-11, 4.23294077378566640731003602566299311949175265279536740734\
41414723448788406412`80.*^-10, 4.14077324906639324644322835205438886022216224\
63397414558267189573023377643491`80.*^-10, 5.65143322846200977360659562552336\
368430017857631006397648966145297769441928057`80.*^-11, 
     -1.261371947462876785521981115655983056471249260016398774173157614977007\
56125215`80.*^-10, 8.99516033877897598732940709227144716740244585347041184068\
28956505806226001259`80.*^-13}, {-2813.81526455348716760949172264245531870852\
53804366721003528653689244343260694`80., -5905.581464423117029704114881601866\
35308224542238557909069292757135132261129116`80., -2075.569311571475567961317\
4646944771942261085961036443579420134690998080289254`80., 243.397988692849921\
680105357066047563127572536400710292336712564582219893252047`80., 937.6300206\
3407075268386667248661493492779700695443417570753032901700342713908`80., 746.\
80553056938288437501612723278486575559455711577729747084915647008780072523`80.\
, 375.55871746652668570085858100775521254703245051757359366324587712569057398\
7125`80., 129.779191578185830914520816468609254592603295076802128370132453695\
315954038587`80., 
     27.037480419546582473672765960471792839045054375778090416529575491048845\
35961`80., -0.186917964599846160891481303973814373684833290127930832710994474\
216642011829989`80., -2.68067350930559566704870708533878459173139942025580159\
043664123377184490340437`80., -1.10323692470488376984850653359614799013757911\
882638890770051887773247848878498`80., -0.19188381439424827492400484105245698\
5228305741543707609298863639213164001398098`80., 0.02881496064833046884611570\
094475684462819104583791036488751902309339684382545`80., 0.028876607174042756\
594228946018139093533513973695780047548808895228097405922457`80., 0.007756914\
860731037192446347702709578608528691466595339276586167005385768561147`80., 
     -0.000112901466182958736711343906547206813941876320395459048086309155205\
237646826522`80., -0.00087133450196873840660640478291742318686879457288993689\
715394533986942940913672`80., -0.00031729212847845071506318406741565380613994\
3242296534822614476238380532284815263`80., -0.0000215496742821289516090474055\
85081412373481874411515419281654972754484121208439`80., 0.0000323612641366270\
046963459534989055372163886802311128620517850342887037508848336`80., 0.000019\
9899708448842990837541021313913958719415785126777647949590132698031039915652`\
80., 6.6000642574703785111271866673403308089526345416707916698993895067107077\
457846`80.*^-6, -6.6105301892618997636380528621366447223206366707784561830291\
355092296004209642`80.*^-7, -3.8366567577553241727672809684620145727533389056\
4009440188292289222161214250493`80.*^-6, -3.066655006725363859257537150359054\
14899851105217984378097456090589027770889098`80.*^-6, 
     -1.246608809991853513288531684710434017079213656251141950459950522962392\
3747112`80.*^-7, 8.2766593555765377006249420738175007128995029272795139609760\
979581715285516926`80.*^-7, -3.3494476155241290969514433979023634598579733458\
054520513326976393077580613372`80.*^-9}, 
    {0, -11.33292124436746282260729745928527868005065867408923605876540934496\
04973256336`80., -484.4059019315846132882354131490111263853098015017674208153\
22457669225689679634`80., 3.7262095396523509249474099701044654692928779307279\
629951972257970777064007637`80., 224.4090083476593399664322337149459252483925\
82795419475724424644335573006431917`80., 224.17505333762572792740424311009863\
8492324971709070559221797497268306343859179`80., 137.359332830523157241591989\
827319594224004803567638122801607466205258572792255`80., 59.55752114446177296\
9431065766489344540802794653739184916401499783357685836123`80., 17.9689394129\
21865846443612129097069787416851806739672675044192609093945123933`80., 2.9184\
1530688226179995300900527456210698889121169054449883145082674702038959264`80.\
, -0.405810581244230276019925593881355861652267681430588413169911087989149807\
14572`80., -0.456960715620705270569066391285312519004477501650046978604896767\
334662181762194`80., -0.15329603995634714215011125186356650314046861483606634\
4660040752693766063829024`80., -0.0192433523012033744656365745887598027675406\
40708634788864456448537787831273882`80., 0.0066929216348282028355658169275812\
230663787822210769471165660696298320401844515`80., 0.004269192593833097919722\
6914045771489039685920505065390426900575449845509661981`80., 0.00089849668742\
972527074012585054760668162249952572045294818253363883420806600075`80., 
     -0.000110078840691573696072941449593998284651937208757024302640568209128\
798183207342`80., -0.00013762843313055755371590823005004230960690446212631133\
1229688677222157783777801`80., -0.0000400601301044107278359729587642329034204\
2550729808546088142347572176177827966`80., 6.00424252743271788359037747643249\
06102659388792486303969083499548797179866651`80.*^-7, 5.793556189047537453848\
24624254254754014736235236853388168806425781416484773307`80.*^-6, 3.225527579\
94894600174881291429762981151558626544516812640997592378305646771726`80.*^-6, 
     1.1050938711712743084922505711398525476036525985761579988632360286495320\
4852222`80.*^-6, -1.216252745310725419494683738876311514641296603192838569025\
82678715144082466955`80.*^-7, 
     -7.736585045077839754704504871791522485362875137773616838255091083362362\
079736`80.*^-7, -5.9981055034059253390569922792053657289747306592120888741996\
546613916772288473`80.*^-7, 4.16678245034383276040652900699274336068828811451\
37731050696432100010446278111`80.*^-8, 1.236935537176060924228961469724464033\
1039585659620746229242625026530942065709`80.*^-7}}}}, 
 {2.06`80., {18.9169724624497289870805577553030297218254238629300464986892598\
679902206808536`80., {{2.06`80., 1.258194230592661854643531754361305971685829\
26607740222619398808392105693443074`80., 0.4935389240608559528166480077680651\
11123826818900133642638788207768736737327846`80., 0.0424719045204352665050969\
085055450745427488527017526532240337468948846266282023`80., 
     -0.103251625105187072730957687675772186060433774322143884775597977273032\
262916485`80., -0.09103747018870276256820357408491990643364616225177010915825\
2523318178037967455`80., -0.0447709801346680524543052454092694414498303410242\
22507842683118681146258411186`80., -0.014238514797418481409020901136770545044\
0478136199620456030280922283370368818703`80., -0.0023133017430595480167057525\
814876282613361198104736987029381930367753296403946`80., 0.000376630868658635\
58999211492965885126893471659754821265688936040854786329367492`80., 0.0003884\
74795264851655777677824934633920744420729841722430539827265662047462766754`80.\
, 0.0001230918798195567880778640669290207781633888321814138509905394417383549\
49881527`80., 0.0000112144868621100140853967396163340169400412036955920547549\
22544367483020070403`80., 
     -7.705668337082199053115505873671908282110253382161428147615123343368719\
366002`80.*^-6, -4.0395826940090628342585644540132793228797354335084463362396\
6755291889293927805`80.*^-6, -7.256311159454216851919918219940587353160835452\
7798024356789952351617531732853`80.*^-7, 1.5704465177096890815422101970838020\
1958553462988473096072610089124963419879561`80.*^-7, 1.3997422408406210517861\
8717969480545569427314158398860300373845243025778063132`80.*^-7, 3.6258409111\
442787831694426943551008620204700512020410275363859870945765432404`80.*^-8, 
     -2.515091994861377038179225419554429273127695841682301972652448918010796\
19529217`80.*^-9, -6.15931860283743920745816747943078631709409318570601753017\
56754050353540568751`80.*^-9, -2.93708765942647951138677940407634965583924973\
659510618771469217161557753799172`80.*^-9, 
     -5.516155558053710509848097201004677975003690712720083752831156007089509\
859073`80.*^-10, 7.1092053933604588074598115233247838843791594897839469956873\
368451745227091878`80.*^-10, 1.0316713794304289471446576358749699947468126741\
049626327150268212512160443687`80.*^-9, 2.29997011713694583806440718295065965\
296172478303834562284852228295167628853884`80.*^-10, 
     -3.357518520159162579671205277915286219316479946121558932516437194752609\
2632247`80.*^-10, 1.316090420175709885254898396196858715849720223419461419503\
66951934163766577634`80.*^-12, -1.6602379290554802017275988635875690414542392\
4806842665071322754514502613834027`80.*^-15}, {1.`80., 0.99994762873309596905\
566004887765096469547765632380215820401310189138481901991`80., 0.500428281769\
25579631615951717061175225389147377029760837993113393893116454967`80., 0.1194\
57619098165255341568183057230939890309003664757686574631797730646509731797`80.\
, -0.055707295241804114488345288649941847050942186205670920279410574042953914\
1125285`80., -0.0817186735086551652732056453429460689435890185184420680966744\
82846001855772091`80., -0.051380795743067415257451403266738104678493702027371\
266534204982723248940539244`80., -0.02111878043277328051110627936990342054517\
95778089353102680694568471629826459718`80., -0.005598486265257641879835534774\
91099766674847028552878936541568636115382378479055`80., 
     -0.000537797653618383282618247994913939399820957174773418698582933883701\
9396272769`80., 0.00031086751839488698438671796197344480231313693605300022543\
8998117894179262972077`80., 0.00018436751967115900667287495532193901341355414\
219503006185000535324734951891109`80., 0.000045477242715505315264559043570960\
619770457726939782761186702983162377831444676`80., 2.752784210842416749566993\
27847552812138422635343299149217123334050860055984112`80.*^-7, 
     -4.290883905333042595113691046673954481486782250572925593700252921309906\
3931972`80.*^-6, -1.636184904920038880933213362289600619914850508214403123938\
01110070444749739964`80.*^-6, -1.68670745314793159351187199165751779447082319\
956357755929575433201789155665288`80.*^-7, 1.11923906628290928492981320139200\
744213485907390834358480347916766734583122253`80.*^-7, 6.14773769418981541069\
54286203243491688819777646826991071618538087666259538318`80.*^-8, 1.095957262\
77711388718776057057433434491470597062750817996373490420220588053794`80.*^-8, 
     -3.275293481716606366005562622395888021068705606933480353152336020915343\
62429335`80.*^-9, -3.20563932517507708023448289178115238867721000632054984331\
150450871195984695865`80.*^-9, -1.3176828412049978867325056279289054212565596\
5851536193416510691606509966808736`80.*^-9, -1.121833438859162653065277026925\
46808520818472771705666577213004128076460842034`80.*^-10, 5.05337705530384788\
36041087428102077570380999939358544488047030837299058413259`80.*^-10, 5.23583\
53401219043953534352568607600855332012025237432829592038186872604167925`80.*^\
-10, 6.1256179414702456604150169358131122392839325003519511781569438823795050\
512156`80.*^-11, -1.537227102149843659355886545698439488747595091861108701272\
0931939265524141741`80.*^-10, 4.634178342459950152780925596970932029950299239\
15916650288977994452414265847134`80.*^-13}, 
    {-2911.457257699881621740664070927316932680770417763232429657609182169232\
13341386`80., -6118.832493525569392308129670651914052510038205969728907287987\
3217879168867237`80., -2185.4496600642187702774102135237002826343314669914516\
785003339252171368302213`80., 220.4592063638316771848338517197399033864794012\
95327296584258294788558254194587`80., 961.22442036686925931627548100851904819\
668627733969588679279573903279657540064`80., 779.2144988364519994819616010895\
48641408082253776155521368996080299358488465115`80., 397.96681021760952840817\
276435444455445202626067820247143744058190949001042642`80., 140.2108228505332\
82576628046580283811941367295394893879027398070396059205660113`80., 
     30.281525117506705943109639281326476253911274354545934291451832792113345\
68612`80., 0.2835672048053445881303535013349232684113963698411999194533181034\
72697059541623`80., -2.821425174764592383494387353332693928549143768812297002\
6805483306309435178859`80., -1.2211862779233566624688098124961182484248033143\
3594990845703064761294819179218`80., -0.2289331696565681417088159393448936489\
50226525870286091691573277439384640420095`80., 0.0257025402649005824937492023\
933579367748457231059672431286704005119744345435854`80., 0.031570991945639006\
054919707067812579198180343272170498053058141388365984274077`80., 0.009171197\
2881302669926546207163727947813061996458895957922385571935319551067394`80., 0\
.0001415459236026485070226915559894348095166931651091880468644914270273654905\
75217`80., -0.000936086079756189707199937720096442321492671163389853207661294\
401123338165020205`80., -0.00037412067758839120848039366644985576876751533952\
652447818042014933674826074651`80., -0.00003638623920158041882298668499391641\
3403657493391788354811130011916876830094275`80., 0.00003426224272880528359798\
23482461379047886687024081778838629181178252883096415836`80., 0.0000238492542\
465573168784636195470355379275075527296625985349885514371656275696454`80., 8.\
8088025732740328496723114317446771028949501105376681177069376261677113493398`\
80.*^-6, -3.24582785664226103527760122801170132476300138486614052131405779430\
119373171614`80.*^-7, -4.8014694012814391905788124533653113540197159260251931\
524387629080664969263641`80.*^-6, -3.9586472930298589130108921032514316557303\
320010174510417978749788626903320592`80.*^-6, -1.0779309690819252677736876594\
1520229540551551107358432222869701801271716360178`80.*^-7, 1.0490695042529019\
586555677594141032474082433556035327370867421767317846205273`80.*^-6, 
     -1.772952390046681806127125465698065426895521024822076427248987495629198\
40128943`80.*^-9}, {0, -14.89721601003913137885958378453764700413234688542904\
46873593803520854103489409`80., -501.0175913065585748221212917634481218671937\
32155054636901062558981478554778045`80., -3.128583948017561022238585443103040\
63992982481486340830247607793748306167814242`80., 225.90969665617421634914243\
8802904201876881668890301491840939444354671450198516`80., 229.651680267016607\
102324934324683517590884548111757782563212453437141758863326`80., 142.6385438\
97173333307564534034467076736284699243940591032840283636520568473703`80., 62.\
803007796594267299617544764884968172361406851797082924685794733141807501893`8\
0., 19.3617360458079337727248254417910854185122622034943984122597997945847876\
729633`80., 3.309626270882981944386108090073782826455046810283963471265285520\
87981146644886`80., -0.367458387956714905584569091826512105931532356369452755\
42322801510152292840147`80., -0.483457707359152235883643853530629861929178115\
15448128820346628496898191118052`80., -0.170002024225914702540304282428657032\
646250040700631388002201966943473457514849`80., -0.02379602621043822450877282\
35007503234248277071452610207226635123418819473948314`80., 0.0065445284567335\
41399775844452584976099957904371137297424351061643261929203526`80., 0.0046950\
575713504343654057482174351345128442933354163262826971306112353594629426`80., 
     0.0010835980735119368061849771657205238129475602072658369509108162446417\
4049801562`80., -0.0000856087044238785762195096221515673610235252469688490982\
76582306171003043367505`80., -0.000149837462365929988928432789431076318988694\
78714848248649458009660586763369515`80., -0.000047992660608078251626606291212\
233724997798899587254344070404583532361263406874`80., 
     -1.063262911980716204745837596895369173778267009085868656950225850589721\
1094052`80.*^-6, 6.2834499984350656184133588049342000128257655201519792030262\
6695759736128989064`80.*^-6, 3.8731746613728019269264767579119511097072770052\
8251073107762679058853833920966`80.*^-6, 1.4844505742615892025206749164149440\
215292751646966874231048015640826923285994`80.*^-6, 
     -6.091559185155611188834752206606484836153169957269499839505789002150586\
7274275`80.*^-8, -9.756585427833049690125481074186076027307765772739205605187\
8458458561981388591`80.*^-7, -7.567043497403287851766814497921703428829147963\
8172379426483073878625230448491`80.*^-7, 5.7868413391900284001969338880417177\
5853177948431398096526582659941066464684026`80.*^-8, 1.5740698015420421253983\
9945290585712876046696989814882868114747274899872275715`80.*^-7}}}}, 
 {2.08`80., {18.9974099821714078432451187024603787425521303144171516865872520\
2925037669838619663137072639543963`80., 
   {{2.08`80., 1.277127036994018568572013007446609186734735636797336949063477\
279922125583188750707702686483566642`80., 0.507037173004616908463338510524263\
3774291970248718846990143614933346871920433715564472862083900836`80., 0.04823\
20819412845172653229402251758143736765232548838780375039241534980932751780706\
8954454007901625`80., -0.1033435684609755158957872161474822652450943726546783\
162245019448799672972629616074393829570709079`80., -0.09330276501188300056056\
800849515625236781529045332800041618883858572136895333613706861879314512976`8\
0., -0.0467064248889542904377101578273262177210361534561649795181941206098051\
6680983257453413426388614084`80., -0.0151966875013548963905789770482989727721\
7697095251703009739478425823999058857973632433403706633576`80., 
     -0.002605822145753585324245054576569682395329336486486050553861260533942\
337499719565880893065269475094`80., 0.000344903177608579123884282398845548008\
5391043748631105604579266037801932418906971101469811748492318`80., 0.00040844\
85995227564239567784069040014216666173497848663810983693943968550327892568130\
085314853482411`80., 0.000136031289901913294891168697216094196088303013647254\
2250985678105131711456040452747644046435180001`80., 0.00001463575641708297626\
62403356822556460437900210127638815813004345005287979388145356718598427892220\
64`80., -7.720884669042629686348255843424210234141206677496225530584773490503\
67731634536096304972395347573`80.*^-6, -4.43800270531274286821423109853380042\
800686404364079839700605568108834101278058308786403597380643`80.*^-6, 
     -8.874543046842775794090417667507037597015094386354521978508316987415851\
22886889970776939987401179`80.*^-7, 1.379975541592750082230234741434692330671\
539916476453263004495700371083297135519270924398414681849`80.*^-7, 1.51596991\
50228000824371080116034531405275413966335254015107758761563035833514055236865\
90577463463`80.*^-7, 4.361960042692078835005056285403069865287065681173323932\
81619628883548135489052069874578712935449`80.*^-8, -1.57682449532756090779222\
3840547591724274446130145918874018198861723715545671245538612917786642231`80.\
*^-10, -5.0579011594557700662608072980960731699525894325354133538672841584558\
44812177121824253198597327593`80.*^-9, -1.95300492501693422815393466652937408\
6526340238625466349566496628406139526362458243834486620330742`80.*^-9, 
     -1.669473865476185288663217183050543378784613108674771980796006646150841\
175447728100031831593978277`80.*^-10, 1.6468891496580696269895948803172975622\
08514755013404932685096741589183877653155197414135297971126`80.*^-10, 5.61448\
92547670073989586125104700223595316843016464802574375373393470570009553590069\
86961468103314`80.*^-11, -6.2381238551051018862504212195121182814220322380566\
20722376659325061583223442700048275065620610166`80.*^-11, 
     -4.820302459376846375707051601255490120153410465890594424756462292033104\
704851047023447809686786348`80.*^-11, 3.5921579078817145938123248160102501198\
33099685182812970639581611254994870130550583247269473294784`80.*^-11, 6.74377\
26244609550173582377871063652999551508503806528294020354372239456062214373843\
0447447924842`80.*^-12, 2.114427228139473762269438778458348650403095548124961\
016652853011021497851244039387577680191101073`80.*^-12, 
     -7.028502080448117211332272930016091146359946093355432792392995018317233\
92502615744284977330836155`80.*^-16}, {1.`80., 1.0029179118547861665549132849\
81924913050913411558038697399705951746162674720318674431952148825276`80., 0.5\
05962874004968190103269113832368832209972290386660068490534477881152824147589\
2631847606872385716`80., 0.12415692170355845283383667200858957320633330930585\
87576486381455219193660603945316403849066053564`80., 
     -0.053880572135670396050915027988627131604142054361942885263784703721209\
94251353341353695846023011203`80., -0.082190326048173752059731393910736913890\
48044923174658270478104324585387122536729813606612944289723`80., 
     -0.052556922770066926467225211956013166247762704765128955868555273410756\
36479592285125120369858742136`80., -0.021988065934490973646360932507926082402\
71191888487402672187410762274943632715187412256775708218582`80., 
     -0.005987138121198102840059195728067871788448544328419651881755996951233\
36949853251809788704960152612`80., -0.000640439299228176253592788269262426429\
098107078871443779744400398137678068258097671897562169328238`80., 0.000307188\
15166092910935179680078803818415161581000001557284340302622395248256411462613\
9364882673887`80., 0.00019505790782131096215763991522182689805232104530811347\
09775351804085960175840054206883286471055251`80., 0.0000508165451007649127982\
6076208126086115885348850037719216284361225305633553954386511355349859139216`\
80., 1.3931534348328171132089429241356700691345936132185363256836696504880131\
0987772945698009529323227`80.*^-6, -4.425308249626125813818266600143493141489\
896418881293510543917728089133205977496149843831141422525`80.*^-6, 
     -1.820036336843540778098097943826284853279292229857312337963600965041709\
672799227889811999932196502`80.*^-6, -2.2814001008342463469563943735861697268\
40073211738405900152274529643724053660679623061658226540327`80.*^-7, 1.094360\
05699619338242642710929440189347481686531335446497743960538593709247720622383\
5904072482325`80.*^-7, 6.7603498363043840489133153563078291744006489472758229\
0139737600559457315442803043625020777629123`80.*^-8, 1.4019065943010741540325\
923374531241715979391061946739370823753646733236050850359007867302667381465`8\
0.*^-8, -2.203404969813197767614025233359459888669537982593908187462129242267\
565164709152135922496320427635`80.*^-9, -2.4599477634259995167598508310342083\
53959715289238263870076709411517682339885376413421368808085148`80.*^-9, 
     -6.965973293303862331066249348784658873364568129404393128925200292608030\
26783775802020777971119553`80.*^-10, 2.09354071781575098373228027406570433239\
063677974460201551029862275873471910336107211433536287461`80.*^-11, 8.5236446\
64121643688024576392651711891784895101690090552188847778931143463778262169026\
87293364006`80.*^-11, 5.15872019099572344701249094055384624165587593659173280\
2240144096217330358321782739681025946260747`80.*^-12, 
     -4.112869366433108548475292459763667752629403321884802687068661995793989\
952269878358906745988056443`80.*^-11, -1.881018661657019537805021199876131727\
016855126517102537425778523721245759680090475159746807301771`80.*^-11, 1.7381\
51772112424293312564469912954388825062873210302646971009651419238605360445312\
485206691059544`80.*^-11, 4.8621489552090546930382362738357079346547916999666\
60188589346027053171976741393303266729637682725`80.*^-12, 7.09626654824587448\
44104872253282428038466644491935044052443216475679443404398070811267918602269\
3`80.*^-13}, {-3011.258520600195755315162522917356777152741721325908673057045\
076191619631527156115716234440676361`80., -6337.09819739437025906751485708570\
3302677009858354156568581847072420302559690708168715513604893524`80., 
     -2298.932886457169676835289651147721262054840679974029938536721726751345\
870517562063731832337320916`80., 195.6910418172399954852350926956795715878283\
893845142964233932847875280913400328755351072372866691`80., 984.6053002948149\
25588628212799164369476955396930655172113461664537264597627386496891277869548\
1283`80., 812.338498855901009578049509974687757907344897334676088339611288166\
6730693095467772954739552960846`80., 421.244258356711427505263879049191141749\
9731328749299805886181829587019896268327143192627887366356`80., 151.234587456\
61050877751403116955531143808984539352877424906242128948193930202654089202044\
7874904`80., 33.7952915314034867417774426605481335769972270121706373718192861\
7177202386685287777496776342274838`80., 0.83068662973716001987194069351425343\
32404769286754373890340883242741380506571397877135975091084326`80., 
     -2.957311315146536297757722746443920400378656731085551634477996143081758\
141547467202503101548726854`80., -1.34690666657773210804700034915559305616836\
257104666152069955436402181011301178476843401101467671`80., 
     -0.270457873872161149131304212983849737966498180587135960734128305564582\
662330814823712588014936369`80., 0.021459955149208926863678888025338822569216\
7779736080734279510951311780371164219897379581253388762`80., 0.03431373136327\
33013060677604147434023568488632220996638928746292976901621370385753974913266\
9480234`80., 0.01075363723119317692150854919089465125192181998162259160445521\
134038437475856453250170107988833509`80., 0.000469036751528006575857417182657\
8058897644448581081526859602096793823666286792990756442474781229457`80., 
     -0.000986302000109466458011381425278080045001836893145719073621105719354\
2550995079694501241496746848235`80., -0.0004330653229711651068324278728094730\
305393603981075311981146788496338629444895735651045060557291146`80., 
     -0.000057452100983901836105565063686678462469645010622511933974479821139\
97655507917603877577756560418224`80., 0.0000267214861884406211545193934740449\
7761567919179089692870421112486702596458673655732201374164443717`80., 0.00001\
68718105978467572210123467581973698967411761585028438717133267588443253416215\
737542238846710365`80., 3.364595956560238431621616156643141204128261651740479\
601576693325224547090532279367565889472208203`80.*^-6, 
     -7.069142865012108128529906408170579148951189065426432260665747433475304\
75749135956071092688666852`80.*^-7, -5.75338585935071178810120950483426328837\
2436182528390133913025737334210331757323721808064388037265`80.*^-7, 1.4213097\
22231660593302580383330236054787112867117822673821072689486981044813192320423\
85625823813`80.*^-7, 3.833889503633686167454125982732521362001167684270274863\
9280413459069058728314002482159722725893`80.*^-7, 1.0289904189004176597447981\
89723911957228553736728656998691360781364617381558057856783556314772156`80.*^\
-7, -1.3306320909330032620349391908491207811482467263841511716231343854146266\
26759729540270951890787562`80.*^-7, -4.73624100474323892231359307770595021550\
2402226148843851966878356339468705231964171418712457186124`80.*^-8, 
     -2.795470771845992280809449140936346983819406323434757507538685462237833\
201420297643662600522030885`80.*^-9}, {0, -18.5266862120461955729905269276419\
712649253059261166320145899427505353037767224781756575140801135`80., 
     -517.8875823978017333326613332803915689723093338530180631006891132902949\
189650923281299981562021724`80., -10.2154135063974728578070986339382544374045\
5874759596866916704852394883639463827818226504692621507`80., 227.270717351370\
01845328335593076274120837659772402134515243791066160064957533158957822088590\
82237`80., 235.11976054519129552347882987452719663764261847898661181986528634\
965549762643410690463279690432`80., 148.0027208934367558097244087562968903204\
840303658259609839999997811238917221222781481794547093419`80., 66.15098435105\
04938298083837575629013530562378355650958415346636133579166951267651570127342\
99773`80., 20.824628504058471499038054095274603224498812313265510581686314266\
60780734149415481321562619656084`80., 3.7323942955535799533840360963837130490\
99927883547644412469823649251481356064416747982468334209753`80., 
     -0.320589617483070992802062086878974189383271213086487957939627630425183\
982817947031258530654600424`80., -0.50976431140530347954236872829369675805578\
9221186209450600716144294057867643149041939503303370141`80., 
     -0.187787519360917762581839375383873220044662540830826096805031687676781\
5009712085210461924904579387`80., -0.0289117572730571059947590822275078963769\
8908787163494412110959612008941487418189996472002676239926`80., 0.00626791663\
76431150598711703241801055866949075586482172072976902802358075387737613024685\
9023652046`80., 0.00513456703679306010867948443774745441314826051023536700595\
7359514999427510300809648713233744945455`80., 0.00129228657416950481481103899\
8562860830366804441769767442724302610022210734686522960577635660166409`80., 
     -0.000051199212918389747823990423752619715293827286471105143842370256346\
6540041199750795045452549058337`80., -0.0001597669738032763157453789498378658\
103018331423583684967599823316290886470639854198023587389645735`80., 
     -0.000056007236296102105713936435039784300909755541327586666243603549479\
09677707646996503722013628413315`80., -3.805813513436083231929225940888327900\
120959442222178691149185465340590985821598600060942975537214`80.*^-6, 4.84551\
44871489545559380420786617031341308470990538700224095922572182870110547025434\
84543348667036`80.*^-6, 2.284282064419260172066900662362652297488047226829043\
807222774875289541167493870266794907088932648`80.*^-6, 3.00621788649811865188\
38925575236268207105683888543156245452427104457413908974138411454057157156`80.\
*^-7, -1.59265582874256659648596322266160773505433403837896112454781612340280\
7874689732360746645876234147`80.*^-7, -8.139127383106243868205778196598155918\
01560850741541650424151845078872470685770022553024803978492`80.*^-8, 4.756839\
94238451277160727930531079885283193699686988347472759678961876766698336563169\
9653049096577`80.*^-8, 8.3582997567987267431245025458600336663928681495663844\
11364418355125986922258246269419021222198894`80.*^-8, 8.400078082887796780789\
30160235395014052147778032710731308762045056836449313403925077827007630313`80.\
*^-9, -2.20033108672609939946544670144676527125070381614567059325780392040196\
3300189637363530839622563914`80.*^-8, -9.352426961530880288204228129066163672\
35959144492560134913062282028295900954121806746569084591098`80.*^-9}}}}, 
 {2.1`80., {19.07749557838589736988862972404141587246097845865407698169597230\
7231705608652`80., {{2.1`80., 1.296079888492497957533921498882920060372456884\
16664558860181480686870486170153`80., 0.5206300035890772022509207477312986216\
1815169603246481511131320619960896382457`80., 0.05413068306134246078757487204\
0558323045120697601341653761742674434082675026615`80., 
     -0.103339463459625852380854043951181329614655341418480129245799595631112\
303449306`80., -0.09555209061458104776228076931423398733282168700694248997587\
8389333020648315435`80., -0.0486745620993621564680297020557110818615196663804\
55932498988532187054214221365`80., -0.016191051545438214202635890768354571838\
060403772636258564860123126785440559419`80., -0.00291834264185133541652798025\
937233672133114998133231779455143409610916424584375`80., 0.000306920875686003\
52988247030797227342401051794003314320926635967535003385827215`80., 0.0004280\
40939191982943935668258522911338272631440670055003932573769595175695316116`80.\
, 0.0001496905897456916613626367229590312576616966612142335965058421366231028\
44551986`80., 0.0000184672181372363693940231180112844578238788563070370286737\
148187391381990980094`80., 
     -7.638516909925561030578636781776858095279600406339046734666829597709769\
598085`80.*^-6, -4.8448459946774139451899190479653437948674319884027373394474\
769118245027509318`80.*^-6, -1.0640416323414756639773753617015692110501020485\
9780809139621414329591560964005`80.*^-6, 1.1528430852962262214105877962447722\
1444970441591716761598716351622794134324466`80.*^-7, 1.6443060341634755903802\
3567461328073299651954158082512190009232962077264427961`80.*^-7, 5.1505475566\
714207502176565957073309052124091787696411158824354208507438276051`80.*^-8, 4\
.2092318255593571384831491474422332351900692485813306023975268719265308777778\
6`80.*^-10, -7.36773094834394796183714998424373078449724744511708070386409523\
16958635296944`80.*^-9, -4.27154031670210379819278909180319084834325232054386\
83274715223317108573447966`80.*^-9, -1.05368546126449367179207466811036231008\
534424987982439642380995575849848097745`80.*^-9, 1.03634821882021879370768441\
952526277294460453239703122189833022951343863313631`80.*^-9, 1.60325616434963\
538798439243732021252070146637949057858100013202883984716729633`80.*^-9, 2.74\
402736246564912167701989374317169955395775501029637458621137049478946764675`8\
0.*^-10, -4.84434103029359728183098231661764811380496284054891912425263215392\
37155988089`80.*^-10, -4.2291652580471129142907796072057248413129556086510124\
5420528457916219078008704`80.*^-12, -3.36224552824823599637481675015921358975\
231681645945187340765851550077425863714`80.*^-16}, 
    {1.`80., 1.00583613790131780287913407625799607517963417048635723118099868\
577422491326238`80., 0.511431574858226164028799791424388102061395253995404818\
66971901670425065735139`80., 0.1288489622895921332549732871595328961692691483\
82418778791118049138159581608555`80., -0.052007372013025820434851349137920961\
1750882361417688646992944148650574771206616`80., -0.0826172998259674755862376\
33080572194056817009758132024205709200459752342944026`80., 
     -0.053720757595545661362906712245260875889395244857405872286627852850393\
510469052`80., -0.02286769226537894172284456173255363510550141733160527802325\
97080984110031457658`80., -0.006389062397827225864065984405836427158743557042\
6115757513208373316161679116709`80., -0.0007503899714902339028279075250597375\
0462332954447945772665969289626331773056199`80., 0.00030138756924783671628462\
0281384803008894371316259926497621170063506438253851535`80., 0.00020574249365\
3888180637203951710674184136982033361867868872738967560194280916405`80., 0.00\
00564699869323022209360933226416260219411209049938769986291310786413822849163\
07`80., 2.6666020361378217165838026960080546140758288750635699389847130032402\
9315912267`80.*^-6, -4.528782719889967504343237407025289504190682079338207084\
2392556056013789917967`80.*^-6, -2.009506318606016129291600896287101221478558\
7949754712659874497338529064710303`80.*^-6, -2.928539449889439578390852571899\
0822361534480105649148751223640771076076330002`80.*^-7, 1.0652378529506328702\
5825572672500159098451706676667711111290289931196021570317`80.*^-7, 7.4670979\
922119086944637133463694714410957060694665422745172397932893849460318`80.*^-8\
, 1.7013591056465024169449378448231001616696927422494574628964419985932757422\
6033`80.*^-8, -2.663588146426111156139499326041497162347337468922941040114260\
5177530622608175`80.*^-9, -4.036543636773790766259655450503134998612678318435\
1330600359684800616598602729`80.*^-9, -1.975814770149607351206248354573769079\
20546456568492724855050140074625418103882`80.*^-9, -2.69396640406251921800234\
689630933761706092885121808678004457568956470648815812`80.*^-10, 7.4509802758\
677407650692427451490677673788694438424333007726528025684986420883`80.*^-10, 
     7.8998600557720300758018728480713516556112159075483559729136117843519586\
2867544`80.*^-10, 6.131835212293124716537652465970239672020896886869045976191\
4464024568006142272`80.*^-11, -2.22456717744904497332386081522869237968955936\
439208690587187451553544492279501`80.*^-10, -1.366154884828355474527035718768\
8744273383099582256765867360390816409539809885`80.*^-12}, 
    {-3113.241850693861689066662357599767773566081300168766707801652044797177\
89785844`80., -6560.435731656371611720377192358291055324617192265172644577401\
52863613089974085`80., -2416.076056165466020234635597317080690105989037984989\
7997035963341934491503655`80., 169.041477694644177160156035149218824974451383\
074897662846926338305408125621019`80., 1007.737525742295290090947983109562478\
182793142904985445752057330913903651900865`80., 846.1683581218512370094304822\
44940038181467850571531127403812004252032083438265`80., 445.40317809457590575\
235086538994585861969270036661518671036018932921350875006`80., 162.8694538983\
6893941137135130334337407444589667729128628964435780547224900929`80., 37.5930\
835217592507429467200871873091105199196659429505619872648893765447299843`80., 
     1.4612379084984156746160361067111036964469843901565636496780132747375768\
635147`80., -3.08649329788575216344812117238222709537053520810979645407816331\
92822371511242`80., -1.480446685388161314963890359910278218771673340134460797\
98639853859503126948679`80., -0.316781187988821719928537940947400300487430965\
95472476654316396099166753770619`80., 0.0159130530851151908276086096637950492\
296244786262790685617607396605166734501692`80., 0.037046954290843849276100416\
4931097045101503920324234202038357950294134239291794`80., 0.01247956460665774\
31482677426708713901606200673662741502430321542059789510311287`80., 0.0008448\
2017506658125013904503743783965519950328262281003014677564141961147004619`80.\
, -0.001045227267199956403350534586693343525212561289388228704930376954392916\
00760535`80., -0.000504828649143461918703638557229179346884146238453276881116\
777355441909045039476`80., -0.00007554178420927364036483587977928489526475320\
7125032779929804767606441985471912`80., 0.00003730851160574170414558309211016\
37364733582701403005906300667649993338627214795`80., 0.0000335160333564641681\
90117720419076893040556098523145990757498034473440102699102`80., 0.0000145226\
314571617088203460226190079594642176770727170840976134350046886849759509`80., 
     1.9627657047742760095301262036289456215958802094395406901966167632955927\
0262177`80.*^-7, -7.594160359741955134346550665720196850356389375115653579267\
4884910310058408734`80.*^-6, -6.238931439272494653397333641780893315205128278\
5459162924188051302715915107967`80.*^-6, 2.6345947938967215840771799752492861\
9989070003501929877078343125776180642935997`80.*^-8, 1.6415064748035013442243\
3704184183754645615382225238206275810532186385316566328`80.*^-6, 
     5.4825386414967914657166905035441852266912303129229126702667102585427607\
88602`80.*^-9}, {0, -22.22128211912936091103271548706280325109490975965079444\
06410400668477246431342`80., -535.0157777601111893658605493389421283229658818\
3416118604066150820241750276502`80., -17.534960239829938463906631462562834068\
539128351731361395991764146237282936566`80., 228.4896194474165668879147808382\
74320667340853032002201820399532941119665522612`80., 240.57594639453684815695\
7210251668019527305053787218665726888357737367754489607`80., 153.449851097737\
043106778055744318294126914037224354809238356478096321441564226`80., 69.60171\
5904014563324451831091488861753818090681347119574789139315756787857108`80., 2\
2.359144415422677834274724982761203914713599054507787296426839679726881973761\
4`80., 4.18812385308592618984972916190680107368088304828919659708560258249857\
24089181`80., -0.264477388337925068229568640329259248759206698784242458657312\
50854384272930284`80., -0.535674344082912550858621957748408437621026812734808\
79920124189752347584746776`80., -0.206657636764536540696933487480129141913085\
691909300119819545685856843410218949`80., -0.03462844157812829738578105912742\
30271808870466129339990466186096814287775933845`80., 0.0058413413263347390352\
745452876277873936295539974187461509587719524919478412999`80., 0.005578487894\
6531953830640448469427911390495645823485640930126327150089402381884`80., 0.00\
15183943017544903259506565191625578362964651186714917140307673840080968472749\
7`80., -0.0000131992660921522492347149196873563578056842003475321054601059673\
427299351049599`80., -0.00017281820393757140277716234780662085166156742000668\
116050475009309779050679605`80., -0.00006638624463225899088389506121227946520\
1266204100480066363616263277542954079273`80., -5.5553362094666518901298564557\
7412431495645539774863328200488503769132106445573`80.*^-6, 7.2958233668584177\
058776266978576420762913547926425742612689626433929131518342`80.*^-6, 5.52351\
44322305968205323880354343356081368257353405518156867441596271853653452`80.*^\
-6, 2.45215846451396293658902707908597891678883782268225675163995469947211573\
36856`80.*^-6, 1.304041218276728887910241155278898493416593008174830727065256\
85946470057702179`80.*^-8, -1.54240097117203521067455802338377876600039137845\
070140223950834879077707130626`80.*^-6, -1.1457637612270484632589740553027468\
0398358231688784037612076259061740460830222`80.*^-6, 1.1234623344437137165778\
6103577837504333440862153808286452065721159698236684129`80.*^-7, 2.4817493323\
6727963553516401428387240875537750808958653504978278687826684106266`80.*^-7}}}\
}, {2.12`80., {19.15723394942697854444031809925478938769528738730400734516931\
38649191368459152`80., {{2.12`80., 1.3150522289337185224393581225147172015540\
9169659279758163569900983386842689429`80., 0.53431546637586279510526071443826\
695781485949442750215572123308703931771163843`80., 0.060166304390797796434510\
0615122982478112437240495195552907555040088664917872344`80., 
     -0.103238471622259132311388036047907446893756208780439279735408179343683\
819056853`80., -0.09778350715895752051029931966046393639166868020414292434399\
9330258353450713622`80., -0.0506742771770152271399329780421382419860836420270\
12043915816234285462152719846`80., -0.017221712967415212889959795242321212526\
455084576575266603307283884570403672143`80., -0.00325143964224388085690724929\
768907211254505619324654542257897529300492304694218`80., 0.000262264158288635\
738114352770200598105709624407198632918586586807409263647568727`80., 0.000447\
101912215610506698899545659586400395953652291775278114703905810971013736716`8\
0., 0.00016406145896749447542878527223429148077197408332145844386864470542180\
1700643728`80., 0.00002272956412986328180581169882681636680803718082347207486\
83401643131521981640909`80., -7.448453298983466434200123877445192233762730457\
51689348703669515146052893260706`80.*^-6, -5.26107277942558750449864867593674\
785615525390821138281162483561482809362418814`80.*^-6, 
     -1.260327935980464389379539109298064148012227664718115382837669573644556\
8527917`80.*^-6, 8.4314240804821779742835556314078004465769069265122078224996\
880059248046797211`80.*^-8, 1.75946539243184974483105144598543362616183730714\
32763921111628363031640256916`80.*^-7, 6.018036487131759457503126529488163037\
4662525211583375544316030151223567947201`80.*^-8, 2.3858771902091587547320944\
2357612036926205207273430993697253667135295900622448`80.*^-9, 
     -7.968530333022883927661801789258324988408598917832804623299840102210792\
6134404`80.*^-9, -5.037989669184538539749310085992677889002916705748179988477\
6076176945970776801`80.*^-9, -1.315745504492528940838816176321159953959885889\
58924551628344111066958197592596`80.*^-9, 1.258076044900944835439218810218379\
56380093706120965382729448130917722246187142`80.*^-9, 1.932568995876556103996\
57216682093850895120476797700948573086823449939871299086`80.*^-9, 2.906374181\
97818557283754895407288738066258680335288404994569498024955514677197`80.*^-10\
, -5.716579925555900796812626136171039915962571581729751035202642237957961971\
4823`80.*^-10, -8.78526713256029248019309711301813202308959082504519913569705\
58904641525097835`80.*^-12, 8.77092197996440585066947560063533176492945520025\
55898222899621978164885368341`80.*^-16}, {1.`80., 1.0087036511755205491499161\
2771501455139326343914329161087633115619232435348545`80., 0.51683532885373506\
056174538288510458720121189308712496289333626503860428646024`80., 0.133532690\
401931324629626209255131046915671701832623347132270038195140960151469`80., 
     -0.050089188484662028977469822754943566897680396318548992215709466502968\
7316084163`80., -0.0829997834809008333232365640577693864499060193328162548397\
30062444908230841869`80., -0.054871515092819588330910122763112381509270245223\
879223871095812769946162851055`80., -0.02375702504944965524528147481748122476\
91629606015061678578278657377443403926982`80., -0.006804157597078336423639025\
2774951577977608681931906914534541646823651670715805`80., 
     -0.000867810911718756547897028662850283862175773119159909426652812356100\
713144798245`80., 0.000293323904882812817119525053586456455123823363522310079\
035180153020568571729044`80., 0.000216369014194784716848273673533590990701593\
463482552950409772743742998395000908`80., 0.000062435260618425139840191636567\
742453719922332586385810660918874348944134335047`80., 4.102867377110292805130\
58909050062889320103389109635294841166253418027746776535`80.*^-6, 
     -4.598753823386845787985063592202010766997686660150466118649870186234945\
3333419`80.*^-6, -2.206488601984407699456538429518601623463735190767971733744\
2998393353719487659`80.*^-6, -3.661580129974062042090855969080762018097739886\
45977163858901082651510345684247`80.*^-7, 1.003324598475666860453462024445769\
12135035287951501501482196358323962174381857`80.*^-7, 8.129220284375853048716\
6337134088265318728411433241437741217307257112090628608`80.*^-8, 2.0512285335\
3616587736592656003567579343220461876286663172014864508548998694273`80.*^-8, 
     -2.195356380373467035822160151444923689114259390350811557776316817808539\
94379527`80.*^-9, -4.48150047600508124213888299845352855186110223560666895037\
262993992886189544643`80.*^-9, -2.3467080855990952168826140293314634142247220\
4772262975843846992367216931894028`80.*^-9, -3.391829996307310255778189497275\
6252385090012044853590661882691916593679807975`80.*^-10, 8.974850459723452429\
19914465007341219880267084813284545369891409506487685530156`80.*^-10, 9.40316\
46537432168243780632607909096085294652263237179771159676112504476415888`80.*^\
-10, 5.6800439822586544189953712345968112102149457026983780630462776703297445\
8491395`80.*^-11, -2.62905045836237710983030191575487551716019089729901375457\
792534979226044271714`80.*^-10, -2.832011868229010509165882155258962303126333\
10456553314888899382288927189345084`80.*^-12}, 
    {-3217.430047497088924875695787099438032322088033245331155225257542406467\
24451434`80., -6788.902250191958952041711129668258144699400121255662547351818\
8601934902764257`80., -2536.9362356565210448572869372593537730903467766249635\
3698884416939613894456615`80., 140.458331861138488359362948130273204101401518\
477079064407021892004270971287555`80., 1030.585425982544411944239897410715789\
71286303283488250953671603079554236570166`80., 880.69413130359434826846085662\
915999402638098822893786528644965088897162571809`80., 470.4551409738688529094\
0182295039312847193684554333013301427986571057382844264`80., 175.134337766221\
773256438846335256175791199449531949801768689845798919504846892`80., 41.68947\
2419629092256554343478385376498359860311501650499707245163352252085498`80., 2\
.1822974459602484626363595837746047145986166021077757594013550213549928236520\
6`80., -3.2069890585535721288608353828182419236324240304389780652015491894778\
059717246`80., -1.62182017145967046154837367314333638771142428066672778976043\
30291554863454697`80., -0.368224336939218844985776319031030985981567889089182\
534060412847908230652820008`80., 0.008904471594275573116224475961654111789133\
2722575634754508626037431134325264377`80., 0.03975593488498622029733769704217\
0969557942528055761914302979193614764241956678`80., 0.01438624057004441653495\
46869282285490479381501891322288295534211321664857824969`80., 0.0013100553798\
3378807824228592555860249645959713752415920472690970926938285116256`80., 
     -0.001083754993061380176749673647261817318690421233707709824357374793857\
62095165058`80., -0.000578302090689666406317181306163618750148348188847696896\
69310785745628724151505`80., -0.000100447824312664139331275929815842306945434\
184410562427822676481366602008243188`80., 0.000038149944858882635829215676141\
932588003374519569541605135965632977591306924342`80., 0.000039211632777699278\
0314287248723891240759833522410552764030704435305778741956773`80., 0.00001791\
95833115360129633394405453575568355837321464552116722451028086715410842005`80.\
, 3.1040829340714137776998031187221353286003367331401949774115560413464238497\
0155`80.*^-7, -9.408007586478811742731258401042575482376641488922370243285754\
3918985563923037`80.*^-6, -7.600899508992277645062199812371021147200411785607\
5287893055824241553428804606`80.*^-6, 1.4776172368649460124954750835086476899\
0072763167469490017249784377171696788022`80.*^-7, 2.0153530529286885677961671\
9649118728487436347424366610816156303831580629584828`80.*^-6, 1.1671252928611\
2329976298622213566749653749415607202436802346061715038247682868`80.*^-8}, 
    {0, -25.98095483061911411025259898486424459330240953111915803838234147690\
9291935119`80., -552.40208032829774835547367396566106621883109908382637164784\
647157253137573675`80., -25.0878761136880037511084132866246373647438448654826\
30430450761667137201957507`80., 229.56401645283624540813071927028286773520648\
1450087862416663393806998192459267`80., 246.016923699461931422917286893344873\
112533409491050518859227873124436171807002`80., 158.9778752978715437944668198\
27848888716969532327291182296575390546042135509354`80., 73.155386017994994410\
441487766688744392704296221046625392907167849752494175379`80., 23.96676352485\
96351786017649158620432032266636772876136688235924042611087300044`80., 4.6782\
1747047806733318773835239145784716743055172620594574484839350412992884214`80.\
, -0.198379539978491194895787135329533998983102326645631408707731046138547456\
502976`80., -0.56097174955275221959096481238912215918467231557227488246669671\
154984765203796`80., -0.22661546151877881752123194561255323744673897059039856\
5024794568089134393083876`80., -0.0409831433217433787553788561636730454915172\
596514414092451712391427329541705194`80., 0.005247950957300861022824656833940\
6501748749900972928715954763228803514940225671`80., 0.00602782366192789019848\
37405552835636575082638406065483145376794720838181161416`80., 0.0017697877445\
6488360021923782809097554324316832572902481281883312121425049162284`80., 0.00\
00367602600281571335060618182157824185743883086684096566481774783660802815023\
796`80., -0.00018288277256453072901932897490047482635856707251602100488265234\
737874140761678`80., -0.00007679842129504722958321269624414241208412124537932\
1718705083931849652509055944`80., -8.4520381714103534293193755318154754160391\
302880096302734530966815246913233639`80.*^-6, 7.78061620631888339393690234723\
77895414350640056472936640981524549888746045866`80.*^-6, 6.503450263229387704\
2853839419963126876778549700020618012907029809109824846467`80.*^-6, 3.0138773\
4410695284929544167871867876060686866148618973109347942127616412371945`80.*^-6\
, 1.3784577916549078333389656596056758712344568008091901056191734130806458743\
7378`80.*^-8, -1.900252489335522216050619145545967679743081549781723550226720\
5233874084069012`80.*^-6, -1.372630722589233979548449587950391241740159473529\
98030191184525147230638078417`80.*^-6, 1.510115266263295551207933106726434333\
73847092471090995055418642431706195583859`80.*^-7, 3.055393575572341725888969\
6993508504691716711931132825542124118011409766572946`80.*^-7}}}}, 
 {2.14`80., {19.2366296801338757816693198476301499688976843065905629335209320\
190425037089702`80., {{2.14`80., 1.334043523212171139979640992137379623137598\
67572190846103811485921341874043216`80., 0.5480916610143765960143986940695962\
285487222372574662765212273111798141394813`80., 0.066337535830594202189295454\
967782023184103091796463033988103745438226250822325`80., 
     -0.103039822509812847054194471040861035799396037180417925711217984150338\
623377977`80., -0.09999511511656842170023140834835362247282575725844895810828\
6019636092447481262`80., -0.0527044355232403054782319005689494864936463262083\
024192134282305619381964279836`80., -0.01828874386093962466361680300618091267\
91607389445745271413751463580148781787774`80., -0.003605679043261200240801418\
15084224730325117212916604093620072805811805241798246`80., 0.0002105045817212\
25073131216949727222915103738624819101231283754809932988975050402`80., 0.0004\
65471263403746800219655492179650745881395238722147283988535908611807609340513`\
80., 0.0001791316136021664191270123725380218657930439245666203909707260227009\
8129545484`80., 0.00002744514960755536045667964180171067947545187054938783183\
54963727585460230105598`80., -7.136015163688048598627973049774958327983323737\
80141170693875771601488597005064`80.*^-6, -5.68185694912481750763856838287427\
01466705539656689225101001134479547993352554`80.*^-6, 
     -1.475184820976195308168266092819721108442535596896459009062055276771834\
48778739`80.*^-6, 4.579698748709343940358409021509593980578181310581872947979\
0398943170590012764`80.*^-8, 1.8678457854570077641508086208560031834828948875\
1019302514833796720180834883685`80.*^-7, 6.9636961044507259840618980426943314\
850152086317240927836400704035333611702299`80.*^-8, 4.72975287749828559038742\
856742847869696767060086140045832028992223369116606735`80.*^-9, 
     -8.633016473804833413903342185473445287545759154052026549119596734920555\
5229924`80.*^-9, -5.988289178761794425378571997270550230985281362369998918440\
81312593540605010936`80.*^-9, -1.67137736834134724138846829914962015393070789\
87129273915493132800610342952274`80.*^-9, 1.502470647853089728649311679456741\
39207407950990423185075330195415205688880511`80.*^-9, 2.334505267813308423793\
5471124300376821176598433096739296175292859599109663601`80.*^-9, 3.3102575066\
037444557040428676333615918991443294115537424574097552369098641476`80.*^-10, 
     -6.774859810039074799713487410088413300682224543007167015147460740885648\
7552917`80.*^-10, -1.45395108968797086590063401990802058835866046776419474326\
731847377289980605744`80.*^-11, 2.4641205450757083899126039386117886199362858\
5006829294793801424848474462965926`80.*^-15}, {1.`80., 1.01152175099534296420\
70780954263452117227746575341064732441040861682905813937`80., 
     0.5221750732065874090469815440230622588676200097334982638576095465162898\
66179`80., 0.1382071127694208721147608594401893592085017229138371338902885309\
01815324245667`80., -0.048127488525826413544375374839238210096158526680439228\
518377870831791496357677`80., -0.08333800045971774642159388696997881667758871\
604620088067095836600307143440449`80., -0.05600844613042671494340003164412986\
9590458322905625296928582847985977717516017`80., -0.0246554322940039216090548\
366975853967076740809565529975329445743443532835235937`80., 
     -0.007232309476594868320478740511205850325284780335942287737996930557507\
8287835692`80., -0.0009928572202279825042605122745455664860994616511521290455\
6244210130590737236942`80., 0.00028285310030997836292467980335802319344035670\
06470048636402165556637266355524`80., 0.0002268814862963262281753929234496808\
14579826403772364189949570295743436502963562`80., 0.0000687087926277817056428\
10687757566240629666568586721094005143576676279540806099`80., 5.7105975864859\
118465171562838643575715284881047638388383409540019373506867052`80.*^-6, 
     -4.629542620955212005318673984570989129130123611609123612440942229516269\
2970132`80.*^-6, -2.408845662344616048894762984192855154991533918938328890344\
50719091382698673607`80.*^-6, -4.47171428019173241458763215277807621326396750\
824257741302886483232915483105974`80.*^-7, 9.15486673400553433124790897727888\
84795194865067080188402126829882086576123538`80.*^-8, 8.790642923664677903506\
1269312676183026864304400488454006638472459995012995217`80.*^-8, 2.4380897914\
006391285160042604023636855216746772456646794819775064903843978906`80.*^-8, 
     -1.608967165840174789428115397491191323375598430418570960654487343706134\
15957154`80.*^-9, 
     -4.997686797408212824094421816175002334381668285727397440514441468534046\
022175`80.*^-9, -2.8159490397342955824254230316497945933227164752947845208469\
094923127310741683`80.*^-9, -4.4808670796644487919684564976026320795400095778\
785745871540439921374861316888`80.*^-10, 1.0692320465414848992905840241590803\
9130756077069820033918042042936172652271117`80.*^-9, 1.1257123069123310129257\
6527949824753910988456929370754390676074055459450268572`80.*^-9, 6.0672606021\
383239115118724023489279331476808182791794969893701829512468779012`80.*^-11, 
     -3.116909736572091890976336653238963872424875652743566803758212523332287\
21722915`80.*^-10, -4.6507821711945836109499151545513759593320680094489969933\
804850831213181788316`80.*^-12}, {-3323.8459066386467300789264474681644269042\
3558908121696661792140835935652789313`80., -7022.5548940020843489443557493560\
269077503214392012278843835830275772109788807`80., -2661.57049372494744093264\
60672005339064492998425976810512792499549738526497492`80., 109.88926506721927\
4931795931989100817400434806986218339362207433422731509713282`80., 1053.11282\
238593988615197350780505217859897506083912007895980156482258442480646`80., 91\
5.90514167975280118442614518300077057580002945685272032086158414662228407349`\
80., 496.41121835664479733998746688381959777404284587338279050664073023373339\
6030463`80., 188.048153910173844841191274564209294770858680840238771656445982\
405648311212964`80., 46.09936282325039245761082323265698678896884894013111375\
58682592467101789014293`80., 3.0012910439349136010917495550027601477006703765\
4418868601626583683739598503645`80., -3.3166158111337525304627758584557727179\
6846323342820603760254301540772715895983`80., -1.7709777240715054849323354637\
4595012907533133673415991703090406414731166384328`80., 
     -0.425115084696807079594936542914423957548388602340600509242688036735755\
13245014`80., 0.0002462310699865673895229626418733980612861589553013704036070\
3458084579444374049`80., 0.04238675648343989506175447407872525399274293593930\
69145974153769649302401949383`80., 0.0164665650180547911121526794627118072213\
700591834705467494140996100413029988606`80., 0.001861100341979447778144506476\
71899118142907824797331388088103250971052277362347`80., 
     -0.001108592996934950118275671792329033974883998825405760533105970775844\
92252458325`80., -0.000657927814825782984035148299924142639270638182790136440\
20641292063655123987333`80., -0.000129857540106799350373858690524165778544926\
053964131744196702498908975703853847`80., 0.000038511820995485873628403276361\
751468896252814413828869669226087980471473697575`80., 0.000046147083850092302\
7749477624595645468609453910108489785796671210138785212129063`80., 0.00002242\
0294608570500801075377873197303136635480488602068472692268283261724509406`80.\
, 7.1242678125556551671890188744116406264914123469474901182751857664201673916\
663`80.*^-7, -0.0000115572850700617193864529858207385878161576953705325480098\
564934316159113644478`80., -9.34241956345546332895284666948756354574023340174\
12575254549363289969182693185`80.*^-6, 2.303895969689219116607434595261725156\
01249926252569913118746462535289191983794`80.*^-7, 2.478057285587193915275266\
64974189638745591709700759132117282703993409601525697`80.*^-6, 1.966635570629\
8451291438163761976175785384995935597765908256181807143827440022`80.*^-8}, 
    {0, -29.80565771752316434191221949822913930102281938422044335055649819119\
21762386485`80., -570.0463958580518206303476883333156573918040059322288017062\
68786451631282956325`80., -32.87478953532798972678838311779568125533850630556\
4466157403213447598526605995`80., 230.491582199442456507663293902206213807346\
082566605121346699839092181632008243`80., 251.4394145972074661138931963982358\
91502732328282870328502559687799922668125413`80., 164.58469773534445815702458\
9007496399426937120623074629721151341538537242325524`80., 76.8121102607459925\
58312746340719398176904426883387328227829199044952579516124`80., 25.648932595\
3492628736311758002782948927395897452877068938408071841513178174298`80., 5.20\
40917071766677686232637026392317547423028819857841952557361494322679441178`80.\
, -0.121522825092120656500279567664382141334770102718615162674862319687420914\
588899`80., -0.58541774989295863127436005296699723770411951682794251225479091\
276032948546976`80., -0.24765517303368314651851786456165180797426788328376554\
9881141440715248618949249`80., -0.0480132870198580832456258437662608257743387\
780534137599417921340932746014549164`80., 0.004465712280591240147663051446596\
8286914311107575637803351483157439621066804982`80., 0.00647555531018431308283\
907698573359376835119533783178067624739864432194230908184`80., 0.002044510269\
78264894678419702451160208766471925625184097599956738741895027714593`80., 0.0\
00096990137362463101953376971170784228161308800534602986877859818510098754108\
352`80., -0.00019177647240938153673622753623538796933644990637834431544695878\
2360230451185404`80., -0.0000882171491374564733788990538485274122516086202995\
46233300414005705882073823146`80., -0.000011944835668385150852206078887203809\
1771640711131103719956474121180167137512713`80., 8.26083053675822596441604111\
11322865030977089802973625206641250181754371997214`80.*^-6, 
     7.7156504782781890143086534302812495212341450733543502202852734760755676\
35732`80.*^-6, 3.767251863490789005969432863470262953393193043813250932242790\
0036367703082835`80.*^-6, 6.5964504186524503818552854787301157927476660795392\
220283714715953407287919588`80.*^-8, -2.3200253775209698206853786790478051679\
059904985719111931519754478341894144565`80.*^-6, -1.6650010407316786135674727\
3830203170253383036546187861940616756864249724158445`80.*^-6, 1.8837429757908\
7628048288392878560392650076554745813269190330714838152177860123`80.*^-7, 3.7\
6084123349280258160506829316898135600848435377643556705803446361965139725044`\
80.*^-7}}}}, {2.16`80., {19.3156872575211402488830510909118653872265251182982\
684640231346716860799213415`80., {{2.16`80., 1.353053254865015324177227214492\
72033582290607764467120261807089671841659013482`80., 0.5619567349587230359191\
3221309359490322995695068095426896321692082353577435544`80., 0.07264296398010\
3728731697248265875071134694296650620814645206451023784794659635`80., 
     -0.102742808468788270821465106335703296270418403339080064944764593236386\
146408061`80., -0.10218505199086851630587065632394516513703220591782332203276\
3293633781668349285`80., -0.0547638797110106223723333074579013006241675747191\
9756621139549397018300220065`80., -0.0193921775589262261124994820288753852406\
133779380810844256002380446831907027676`80., -0.00398161039660236915877232580\
950332807055263857892992522614852533960487420092915`80., 0.000151209657174401\
3501604743894728332640887739129523500125798259363015420054886`80., 0.00048298\
0619875631837625535975016501820036550398503276479451602526204997287477144`80.\
, 0.0001948845186379321280431588139438697353519956178537000526880841664605944\
74948779`80., 0.0000326352354958433943561546264600602986173204068412528319840\
967013012859632902155`80., -6.68706953075792817721040464310213242179217974200\
590912693083041258885861340875`80.*^-6, -6.1036037541766906780539292407667001\
719103086837683846406588316232813361228595`80.*^-6, 
     -1.709326843694707189066201255801279300306321675939680737677339085211073\
26832643`80.*^-6, -1.43644608301172081855253581471859009057270975414038656339\
504798344226651207772`80.*^-9, 1.96292629089874379165536118965236429234495734\
75910099310491964851006936554723`80.*^-7, 7.964997914513729665373191724168956\
5411526432285505783878215504637413627825643`80.*^-8, 7.4835184584234149323191\
752886510877665497328281796450518750573627868408710313`80.*^-9, 
     -9.160155916595631623386497077741645110525093926850872993157699566230952\
3221214`80.*^-9, -6.848548185422665277187666659629072604942583314923872813044\
05109418647100586484`80.*^-9, -1.92580945202905067466404812795124014221043239\
838488226329001738405081074456647`80.*^-9, 1.78137136252424114713063243646231\
304631306839959721139456870172759877151769542`80.*^-9, 2.69376132679458676132\
553429290716607968033882414813207804766394627776524993937`80.*^-9, 3.42204439\
14876649293430622575147969759138759258385457487885842272612185405487`80.*^-10\
, -7.759078728182019826260639554912454545312795992399422590850729340512447794\
2475`80.*^-10, -2.17400926909022427834380568516327968285749449701733312030445\
352309104526214944`80.*^-11, 4.5777609268327546503207839975837331462745533237\
940441485084059414162897037033`80.*^-15}, {1.`80., 1.014291692853943312849980\
13689336417892175748014726022303628046150827175989565`80., 0.5274517363955434\
8518591562082084759243731739679222721657542089749363506603708`80., 0.14287129\
0828027048886142146401010560042076788728696446129830129810801112959462`80., 
     -0.046123711014086471554417969827493460170612955860275418831522592175276\
4295636104`80., -0.0836322048244669907473608967684703126596074520420983534004\
87345901745241008233`80., -0.057130834298855843258249217736868676674309811706\
0731205502511405694458523713613`80., -0.0255622818862381420052485698949428816\
568263074447579393484835013842258924259246`80., -0.00767338780595077716090640\
48160475897930085241861596698500782969339935189493652`80., 
     -0.001125674115998955312753793737764975787617673332649751907924249915346\
85132330096`80., 0.0002698319507660763810558314981698097326644965244408562638\
259823318071332177648`80., 0.000237221761000860604308629633747700173600073613\
150397263608803224479274014282649`80., 0.000075285522803210944240333829018802\
829081489487661368695151562975920140022024737`80., 7.497794354377479307381088\
8364459234322751617312216612898287120350550221573113`80.*^-6, 
     -4.616117831410022019912383698144510317297780418352595992906896615484328\
0734063`80.*^-6, -2.615491686137761983196324240637741769993191215448493218952\
98173672799637984726`80.*^-6, -5.36344880846816097864166611993427847410434144\
78143419382488894861236144163889`80.*^-7, 7.961329232846010159195461543200706\
7683785737150697698628196215827332259428954`80.*^-8, 9.4192774556505893322455\
620618980021181389649867186548826317157416842755340292`80.*^-8, 2.85063440257\
910330515004288254846738875173964966539530630680143064827295682635`80.*^-8, 
     -8.682334457790408646355515817822577099513183764850056181425179093101317\
6540244`80.*^-10, -5.44731633171697372385864805975058880838550705803350967906\
74846408477955556634`80.*^-9, -3.22000097519173567449603778002196756246056651\
832456462727256112465643226792867`80.*^-9, -4.9988879932732783654779465087741\
780916117611075681343060745091949673716085574`80.*^-10, 1.2495756615732893058\
4108800451122323442086182992025880238099743493876859215233`80.*^-9, 1.2857967\
3135681947743984162539226214837532140018492815901512443761572750900949`80.*^-9\
, 5.1943567061387739636035529426527202011192164012350323817841645492916422227\
238`80.*^-11, -3.573866354849089816682047074744501522568616584597926000891838\
21303103277871323`80.*^-10, -6.8984599449305956086162878394034518410472081136\
762035889045893391242002446645`80.*^-12}, 
    {-3432.512223331738288273553830790096262812116997498399901886267941752816\
46106907`80., -7261.450797244471385195945538685939399949027219925900802554593\
99605453622504175`80., -2790.035898035951507354932917859436987436504911621914\
48315735842127517465415936`80., 77.281788288579059548049314999299250141067116\
112704216613094813603796773455538`80., 1075.283034970451078934747908063882597\
92240509683887544559945637635789550339703`80., 951.78997062766476968435015088\
898989003449991111372810886525370058975400422044`80., 523.2819417591255819181\
9917742608086595990809730202779981399683450381696455682`80., 201.629758807092\
449584627652910677832423719490077328595673835813158382472092148`80., 50.83793\
89070471439571350660160503514252135736334377072824916342120967325236336`80., 
     3.9259551819747646214191991190912955635624141953799318938040751425358539\
852924`80., -3.41301445398785014016200219223973272483160659368284234022258011\
271291317375646`80., -1.92781809062131979266245678426071663124181668705382632\
323828790884690022144002`80., -0.48778353791262477379235178517958389479385983\
563499365412696865694499376907038`80., -0.01025713558796663525043347837836331\
72723031712727300740805726927129509313886472`80., 0.0448885900866232141661078\
795940740105010544049800361888280812045097549971391746`80., 0.018725543646203\
8670589531663623032165918513190519999202615581611512984001282335`80., 0.00250\
970849207273388545406689331453217076554792220526459353201413352914160952557`8\
0., -0.0011130778452692586829727877387186102837981996270693404442351986739653\
6885996227`80., -0.0007410263837084289683040408061620945916436096363661453823\
4589384227553482553477`80., -0.0001631063133172844994758367384955347575938209\
35863357796531762734937753465803114`80., 0.0000377682356740999922345471684045\
060850800341303013660218183190290349635663662963`80., 0.000052821587384100682\
5781971388203533615267295121422419164704577146177909363604906`80., 0.00002643\
3445271537685572030553464676336389814634140677728210329493644678437534237`80.\
, 5.9576691263364399897064737534316775587721026958472084486172577385358557412\
9705`80.*^-7, -0.000013840397137747588679714052565664259970232485416929360109\
6456402986804883534784`80., -0.0000109387464797216413607945622268776945841763\
77918755403202888418950116455216429`80., 4.1451832662178219553174817664979672\
7300071383544305792495587837199575568211444`80.*^-7, 2.9474066320672975578329\
3289710738673869433981710377062521826155336415603134004`80.*^-6, 2.9944622395\
317241663486423460065474190871603502122252911975350702054822281254`80.*^-8}, 
    {0, -33.69534550041374526005997761814933313370862715829781834702239555344\
082457186`80., -587.948631341828938640616954513714202724247217562077771110627\
33509489109318454`80., -40.89630356287831126527945008506550051135481013412905\
00513665356916683651941817`80., 231.27005098611682095199612093750312862977497\
4774297576966340155136966214112785`80., 256.840177455682300741876501700661571\
241437975660225582202632655380879916401353`80., 170.2681850671203120578644782\
88228039458728878262723639599244452079187822857998`80., 80.571930741440747421\
559737244779411032046127811593052349128174480244517271193`80., 27.40705516060\
75426695286522439912570759541392298360425885612872252041288756223`80., 5.7671\
654565766986807528528618379349765415715175237170432825564072550325587367`80., 
     -0.033112968431582664690854199490488992662773083848441024081032321864167\
7553499057`80., -0.6087580294714065192412543351641645783561872003539523627395\
5067339070633193819`80., -0.2697658329922815392534929908905188930442666082203\
0421465331980448127324257284`80., -0.0557563876291143007532936822410996795358\
82648976181299587722166845559474972126`80., 0.0034723037720154843427551057987\
0137007960208128576686747755829089092138071673892`80., 0.00691603164979942582\
28783171762257966254335140753291977387327657272760063102988`80., 0.0023434190\
698286339720602637204636653876874324256344309608228719584510204381558`80., 0.\
00016914374925451369624572062451050416751763873747007009093621802036096107020\
925`80., -0.00019846137855239613712125459183266493273476155625383279597672968\
1240344473679577`80., -0.0001001361173098756247796264454079591459351299369866\
55501888259700766962296875339`80., -0.000015870184157039997176753382056777065\
7189697401672371657860314532111253596483554`80., 8.63184639277129628570510502\
56284304303540127777652625292291953758040592158796`80.*^-6, 8.870454635613982\
2144651994948597264274812589895713589281623531003875796097004`80.*^-6, 4.4026\
305380809356722588730309345956199681032937480752878521014257796088161424`80.*^\
-6, 1.34827996562190249161488676227675280953400301863058004485493449204433345\
138203`80.*^-8, -2.7536102796397975773961139844364734551393749110872626673724\
8350613262570778612`80.*^-6, -1.923274940807436845331831194985106825334881038\
88557721743335849730589153233873`80.*^-6, 2.399164598178843131876454857776763\
91931569860674761224149066619694598752777036`80.*^-7, 4.478988482749875758221\
19107242338644858468231735087342067654071300488320641226`80.*^-7}}}}, 
 {2.18`80., {19.3944110679974766402161680776588638692924203747243672056098709\
47602538949299`80., {{2.18`80., 1.3720809263875432807928664445410197896447979\
2139865759879031323856339264985374`80., 0.57590888268726425840316656569506405\
61654872594375591757906942216055556770581`80., 0.0790811732583746209898048791\
17493290589777402515323999217262643283604170456136`80., 
     -0.102346783540537464754266555106365573935839207584349444852216061916967\
646414409`80., -0.10435149472816009223300038249038406938429610258776208553503\
7636192350438432967`80., -0.0568514336784873206686141122275071228531180845508\
413910819428074253378581313633`80., -0.02053201149034991493054393670355914533\
18198933754257167439203940281196661594543`80., -0.004379768275707231589851107\
7830202827731304740382081405808062511770035792057735`80., 0.00008394176497301\
0414664312120145938514581449620755161168572946053817165518831895`80., 0.00049\
94523789203377341150479514353761869609735691299379315949541850689774909137`80.\
, 0.0002112987480682144099998098489734114339888421618880513738810546198773115\
05823663`80., 0.0000383202795106620827372995221278153897876030747352109392670\
95809460348555093655`80., -6.086710469085912652796239512445748303156990615036\
4070264901742430510602321353`80.*^-6, -6.521789318286346198348362740839956823\
74277396729496845905500025622074876420237`80.*^-6, -1.96268188598092431322162\
264346257158534568113829554412371359563938926260670992`80.*^-6, 
     -5.786781606076294306343621963205913872463694106672509417527503803500628\
8957892`80.*^-8, 2.0438152619858776365789688518911416704505385811730886631771\
260754264545780967`80.*^-7, 9.03141940888104418042520134902129876040488678069\
87565111703109690732551321403`80.*^-8, 1.065811737515310192895007105752921178\
19195903275775292539139101081568093636357`80.*^-8, -9.68284539728868952696376\
68451003808749799542230617726226022823279713188957245`80.*^-9, 
     -7.812859201365077303368225383625120118619978764039792274287117660140484\
658056`80.*^-9, -2.2201584709871424260460263025488690408207693026427370750335\
650374544732988337`80.*^-9, 2.07863264411958021689631597510664277198040120239\
438755686351781070894913728396`80.*^-9, 3.09105485908795385843615445557457937\
368848734321522377901081075770663044349857`80.*^-9, 3.66136461006866010070935\
545113617494446176296070837879193348787611020728537393`80.*^-10, 
     -8.840277669381703820054890078610754155631585627149352052142426336290531\
481832`80.*^-10, -3.030637320231521222435723691667556122348122917812125391210\
92172531148931149514`80.*^-11, 7.20018061474846682291996996521170523139416180\
58831040461015193915923486148091`80.*^-15}, {1.`80., 1.0170146906739647060666\
4687745056709218566852683475743156714478305222714549367`80., 0.53266623828722\
705140527430363980078590953747201048150786475811408247175518956`80., 0.147524\
33848799727315539929837638808883159677810731392520248186421095725155014`80., 
     -0.044079266745649988988973874749921147176240685129813606041777580194745\
070796477`80., -0.08388267996355307790307906940668521274758326027513227725696\
81349785819250311`80., -0.058237996668436460206871731735310516251570974589286\
536583237867449965301346318`80., -0.02647694406056742752829007256715126109520\
99781232102137982855703707337619328247`80., -0.008127248540337722597107231309\
2076456078434547837720221442101006277802223718807`80., 
     -0.001266398279422950158348374450477790817595442704908159743133790341455\
28244229933`80., 0.0002541171481307328279044007512291108441036338455134439782\
14474199479542670674162`80., 0.0002473287734660098107419791484513902461998164\
44427102504240463126876659071196318`80., 0.0000821585664614524556923180575677\
37126922406564619603030726531388591260347548233`80., 9.4721103757356732674419\
400485745338150306946414054893571614962422137532742428`80.*^-6, 
     -4.553113518960504434389008046081545745408829419449972477483413925688541\
17209385`80.*^-6, -2.82485317511590612000628947270598862854935205582128760588\
918412996537505929885`80.*^-6, 
     -6.336399915882689989967348483301845692476790383233862277957179371735471\
506263`80.*^-7, 6.44228081569481092787857170577844654897418618909042799564203\
81381968841590559`80.*^-8, 1.001894810173231934285659944231893100900121619618\
4879118506913843971008163161`80.*^-7, 3.2952344132152411879463186256497858337\
8486597228335896630485987452594642645665`80.*^-8, 1.1957313517034572269746148\
4080290857971316420053822748116506136073486173340434`80.*^-11, 
     -5.926533936738230747945800585982329807494411945684959691293512743848449\
2012023`80.*^-9, -3.676148457333645083791501304084241282091429023656440033170\
1367623766554597923`80.*^-9, -5.661844357858147145518485284864231573905915340\
0926543764906815022478209249657`80.*^-10, 1.442194867620281078683129622809571\
2489246433737433093668863323257831187654708`80.*^-9, 1.4634520652882841155043\
446568658367845615253293769996418861260322706630476154`80.*^-9, 4.74224358695\
85897933651313137907509461610078514131926917297426518205343593145`80.*^-11, 
     -4.074714293718387440871153218094817519592990669338188364925322921277178\
15221263`80.*^-10, -9.5324621442867226227555983871216021050413576529172039323\
206517704051499120869`80.*^-12}, {-3543.4517910924855464913157854887332963483\
837854421979668803499488889842306505`80., -7505.64708629659367183879537097146\
00069842084691121126848815568098274868557999`80., 
     -2922.389519004572341154669538390787578473257091744137451006957340370759\
883382`80., 42.58326577285053390903843557760882430683732454167846803262305718\
2038828459137`80., 1097.05889797254920387158794354552751113306680746161643680\
558226713138052888416`80., 988.3364744085137384916693139288582726019000236167\
6387015124647085543925162876`80., 551.077307889734087372894296967480900721988\
47813145551440657045632483422686529`80., 215.89794941139470264745330074602677\
8567903230135094400794019809756769656021652`80., 55.9206712229055933171071838\
745740608036639285350819827430376339039027833452615`80., 4.964354848765004800\
3187812755799314798574237792914887386777681224906727099554`80., 
     -3.493629019822442676280317185458453556212567506105380910689212578545919\
42898324`80., -2.092173520571577633577400974645092462987242505089590283126014\
7970388677769001`80., -0.5565569029060794148383276317559835129188233291333714\
31277904305252901267832775`80., -0.022812621620407750460534412889698962117630\
042803124080322802325729241566050104`80., 0.047201768656477538526234210271552\
660379037326767735737546378685166584965778369`80., 0.021162585181053529618666\
813857242496062381268169101387485076057078663143425311`80., 0.003262833056996\
39107010778298678027870664066529339621661547849741896057864473405`80., 
     -0.001095247684905432962671138138389263738125873360651352760012476734974\
49952986155`80., -0.000828647195550275024793710384695086015795298509953312017\
24557258289683562894002`80., -0.000201152441334217627381212669238026122026048\
165372728058943776218600767417799425`80., 0.000036168272975790951273706175440\
707795369369285942722724244605902464987550965515`80., 0.000060365422007789440\
245448623435115620482249609185419408123037395219186691166633`80., 0.000031157\
287869041571837936336925563630451394909556789493252349567702106785634915`80., 
     5.6521526053756999330592647357274632986665351364292752584603985728112533\
439881`80.*^-7, -0.0000163934823086239064501698782321465928709184721522699213\
484440543596118647719805`80., -0.00001278247574860760334872590563414365726451\
80944475850500164277093075957434393773`80., 5.8714761248509957225038848895970\
932255214150202321654299965696061808750725269`80.*^-7, 3.48259609373221187157\
003564753469399387265543360493913036010171038278645804116`80.*^-6, 4.24605030\
605851532295183968082081449655907660610316868449259283876131308633375`80.*^-8}\
, {0, -37.6499745350919478810410017758047163056175216295985301927553578793529\
405133586`80., -606.108695885125924794426606826340899603827390678491870091435\
31586332868566031`80., -49.15299877808583845583431550816422736344373276457936\
4389963801713169198772181`80., 231.897214692886291259032228648422942935589488\
153288684981393503894250874973337`80., 262.2160075678139615155809156096396242\
44776794487172298426983966597868033270357`80., 176.02617064271505589355407673\
5312480593884356549060680739094238882508621992134`80., 84.4348203042247014880\
21278040346607535695511461898810902000257012782519546417`80., 29.242494011827\
0723275765902803955805912577738638935391970210513939720210655172`80., 6.36886\
22151523632234171507495987045975534743223534897852812140502223631483278`80., 
     0.0676685725963999039007246342919106029089202268450831135766867817074150\
03360253`80., -0.630719105626942039363061278161936826701605593182749206712663\
30161771671511079`80., -0.292928584826064967539785651266180904544905495917870\
41089448565736999718085252`80., -0.064248879866980730908857701297583380661124\
622146164080004245749655716996358084`80., 0.002244406061446506866398284789119\
56734836296909479430441378891680138981908140435`80., 0.0073424985335435164424\
789049778698115740149248249966058865554663652209503640176`80., 0.002666380090\
20198368222623066464122785676017800291629410110191079495916589696764`80., 0.0\
00253845799590324151220481662414016669378921109038491617255768930628163453818\
99`80., -0.000202920861385107605094695983538635280942709654012874789673620691\
072035427764692`80., -0.00011283854501798167267013256237179450767714506878341\
1000260981504330692056497054`80., -0.0000204041818559225491373639175742104513\
74983582174977602866935508051471939546587`80., 8.9546139211754319510289337299\
440310687160813541803597999530284119002290480683`80.*^-6, 0.00001018745520775\
04637563582649596649220726246852899965294203272998973602249170371`80., 5.1494\
7098690179449527715354026228235856296319480285589353740563367192045291745`80.\
*^-6, -2.57550817767652591748781796627974565434406100770569852948643958042857\
44874947`80.*^-8, -3.23227875760267551664779857484288696923715706152962461941\
159773866357637606126`80.*^-6, -2.2213041302649066411165412779510604911054270\
7271548670887891944424499050016515`80.*^-6, 2.9256554766756679995591457633278\
2141074902992116072626270537705378376649962057`80.*^-7, 5.2945471552351584451\
8046080029812688968775991199341385545936761106446676615975`80.*^-7}}}}, 
 {2.2`80., {19.47280541330632010978923933940888025092014310286163302215123808\
149090507760199978137803333511242`80., 
   {{2.2`80., 1.3911260565589524994788501636039708333203845897067878345001441\
12173940665792561881041327004509762`80., 0.5899463435096645280702632753008912\
84140562500515861743812127300727389642274147797529121529812498`80., 0.0856507\
48707556388765365761140753535295655827301139943048062289226561463347329061829\
317725211335`80., -0.10185115781992992009588629823483415576170563118555742951\
00034428272638274155108753966064311443249`80., -0.106492655761569307147771492\
4315016514204847163253677849405590092075816761474326602665972240093423`80., 
     -0.058965900297739002237060451862733364055716618630359884502794622720145\
28812371583866958771490535456`80., -0.021708203846891436729603396978337948136\
5738960005130541882937256423929453597860298734393154440226`80., 
     -0.004800667778334572875879275332735970040563502951960795401725379452090\
304863698905801653785528483025`80., 8.262211961645558751244053248467135967131\
69481605629331895810069962506121689879313713418344707451`80.*^-6, 0.000514702\
15522474613251189260081754337407256744921280168488355047111111423279544677046\
1832809377452`80., 0.00022834857481350023445873191759778501147319482732061908\
51285525613950437574705598215738008081866492`80., 0.0000445186313914219462107\
9651908898743857726765737631771999555291394817089240144510876892389366513568`\
80., -5.322438100658494219020744189541412597032642441398413778268935987739947\
025298461783950660596392524`80.*^-6, -6.9357299810803774929503996070177110636\
82879923532307806505126044863324137298552168466081691877375`80.*^-6, 
     -2.240022837366627782234128464499682852785872060267483912253232171558129\
140509355291161064870775363`80.*^-6, -1.2859928774112708818308732049608404098\
39688867860511453980876640983499376844719425838064613136707`80.*^-7, 2.079965\
46543605227971904563480825172260895482208210784945386266801901660375043243828\
6255310809764`80.*^-7, 1.0158734072555159784074902141004087951579080992253681\
76387059191780762225081489665194991194573515`80.*^-7, 1.732263652912131248168\
248442338429415285929656295197546346550536071923582088874221759128225298702`8\
0.*^-8, -5.122277393221853501720002960970318835270984453697983531259271194221\
21073842992216541460995978018`80.*^-9, -4.28233452355677088445255603580791112\
4831954265961982217762899692575014883248252817977577057411003`80.*^-9, 
     -1.169048314438997255249208849423137127867768787747640498928040489640975\
767340162252756026911082395`80.*^-9, 3.98621122936078078138673444985651679376\
9528525441386611809722290259059186911389895310401835917996`80.*^-11, 1.617890\
66034767310461575607739104197320786441908924715969281825489109747671006835532\
5214548992669`80.*^-10, 6.165244614335337768763888437995011364504162100820166\
78714610826013771489853329108451393432777718`80.*^-11, 4.74308094177337010222\
1512801485248417622362593808754881808764950103406859209123801709789409397362`\
80.*^-12, -4.8698451491925432759057718639768445507625668166596865790364454151\
61190011901738181252911921691456`80.*^-12, 3.17956800937591180545099781561787\
5584482571263155940679201006195494272152983935192954569628548568`80.*^-14, 2.\
78803682313729014086440734037444947330980834341104787206419072824936546723513\
7864748409913648762`80.*^-12, 8.058036524766234488062582164120714423491983480\
177058804251323481803105388335821213161798208023495`80.*^-13, 
     -1.408570042042411058797127324982962883310838624427951222891359730612003\
927918275445224003116739923`80.*^-12, -1.700139081536926847757368894926255536\
664292835380600778066140472916019542404126340096489675649345`80.*^-13, 
     -1.121982600053486997857074444365615168407724683554697164321371728073076\
726887489236910907966573116`80.*^-13, 3.8531127373516678835899581305203194457\
05160878091107775787659009105273548396846592786461467697856`80.*^-17}, 
    {1.`80., 1.01969191768176954277083293679454314410200017390614154724187602\
7396774887595972862766342571890515`80., 0.53781948842661538952447251131344962\
07257525388213607596421001989717560178606923087608587675920307`80., 0.1521654\
19424880647466682504956497716183527664925951328221115451940243122595134249279\
5264759778807`80., -0.0419955371652014765910703774858745212973416920821333053\
921557600381879674474919971139126071783212`80., -0.08408973434264063508215749\
388002135882350767448109369394515825949388698106580930774345098393764716`80., 
     -0.059329280454274617925483268531934330971168475926063737272062953918163\
7082037806016808116478810681`80., -0.0273987894695820933318629649445072856730\
5739985137559883503035055803632862217827397237451484232189`80., 
     -0.008593731692302245793863332021675715654736061999221386693296619940866\
62587297884080052820993588118`80., -0.001415155087433822637750466343438227961\
540629218506091838795774262212163217478316228653859366509982`80., 0.000235567\
86416893216432785820107034510027233965382276956771343899352916561703990249700\
44414195242179`80., 0.0002571401862997432804336871807784795005395569665421409\
999291738157672751981743664974000272222885273`80., 0.000089319616117412063787\
99137212613434351228837801716614293790808648904298353346681610207520035471004`\
80., 0.0000116399116813734276325502051278144696426492007674134664148078952982\
86356247483505773940994189347716`80., -4.437067912500322846677559315004756871\
946856533057873910470621717094117090836698657512390554929615`80.*^-6, 
     -3.038144733968144052253109861059572994153080672888386114606200772645058\
838840911593571722382177384`80.*^-6, -7.4226909139811542768289671762322670286\
424957010289498748961982159037771125909989013104778312965`80.*^-7, 4.29878708\
22745686161678710293843049588070234241662798531313200708161859507735061938651\
4855770791`80.*^-8, 1.0433082513593028505205192774386458161161732356943367766\
590681937993248292522759797837516278172826`80.*^-7, 3.81232354211689886474663\
0035484364869726579666105752093834861690239873539106371041059175162844607`80.\
*^-8, 3.303058756917892151211503257675683733392192552562124699743833482932497\
496059266819565460351326684`80.*^-9, -3.2662513398076862865797813664567825926\
2522690999321253574476382966432812031714761972950741658743`80.*^-9, 
     -1.776973558203984731760176540317623665172781584031011807504571661920474\
017993148586737504765236386`80.*^-9, -3.4295081773910743040960528492590873359\
19698764499896371833235089543947399036519815698529062713417`80.*^-10, 7.62666\
38581442175725046795994089285005029241151749212323012009758670297841472775079\
32493449050065`80.*^-11, 7.39744585753596911883033341206707640960386570334538\
170360578679695993309772631231820770113129357`80.*^-11, 2.0564471657692890565\
69303110475438015589490231716213285492466459896148763540947142004466234918504`\
80.*^-11, -9.5110966911272562591217755011286435975278220837027127188112187620\
6041802551687385098055722959666`80.*^-13, -2.11551158024569209352054940991187\
8962249366687284523962775577135233069533097657087448584097468017`80.*^-12, 8.\
09836635708423787287519880146979245361267400730724286511681617346535967106634\
3840099071027556046`80.*^-13, 1.532248187151205530445395732320714735658795026\
527970977972015485641802649385798007084323052100526`80.*^-12, 2.5245829815306\
04224055768904872161980213498542289348825337963036450015223569763201777519185\
591332`80.*^-13, -6.502588778178448454049944933323221472506808075884543726665\
46572389249487205144695167070082190793`80.*^-13, -1.5750771160880427582330574\
4477935649520414667896599927723237746241204625256929198502127444998811`80.*^-\
13, -3.5334664873448306540234333326729847815237055537377062743024716685736403\
24524786469232170149323676`80.*^-14}, {-3656.68740498078433255320038385394209\
5293996085933773505108145823544158690362869804898049203377023`80., 
     -7755.200884891635953050244909893455861246429957335366959125851630978597\
239204170542620054555241987`80., -3058.68842224111246437504239121457641311869\
1373801388077203114105693311795904319756568527401822775`80., 5.74092398056776\
19607802988325115836176364965308186070342345667619176562333829322518672283177\
0231`80., 1118.40276298165458923709619350142869625257802250472296741229555588\
4794366746553617332852607881686`80., 1025.53176940666470352154848181057294580\
8379946263121637348533753827428107324833859490833858314043`80., 579.806739245\
56826444634780106801047096250224720209290862536672111838331995746731506900816\
7685286`80., 230.871411316307519654251318496587048248837278491841166488459399\
7091479304545884655588452720263961`80., 61.3632703456299501808704716752251920\
3465236779839441148981882712295511296064448486695744453119783`80., 6.12484963\
08042673864840632876564506879652245768395331949516204374795071426788679316577\
62530726888`80., -3.555729966434874586532111385505697678894567081604559571525\
22344494210256627768381100282255030572`80., -2.263823885647691361925655560560\
556422556553272464966575535256934196855687333614202774958428921194`80., 
     -0.631762052497906810156084310304811203179120781347114645130685049910452\
995494002354128249175723305`80., -0.03762609500018600690924271432022524243708\
905384709690488303603347877620269689689683973848862497066`80., 0.049286665915\
44935982296974447995475374478302450692523482485160260972717471447468348515802\
102044827`80., 0.023813047547322060980572800181200814693406540792690950950421\
99495953656672723774315601597508027526`80., 0.0041686038064433267238839706540\
28764236016004467559837132571377628188858724307302443321059096256775`80., 
     -0.001019071605215490213507999738543192310179014820763897476809718430419\
9251217208021542427116951240155`80., -0.0009060123512131087626759303072378696\
06536827596298681399200386893669315196778357991858637058671907`80., 
     -0.000253657023763699084792859583219298980759674703062225381666838568364\
2946426213930394860136144825052`80., 3.77598865647346541333103739786123006424\
5747044404123358445304996910837532923068439273928712461738`80.*^-6, 0.0000325\
17071188149936309900165009568631769028169048923727273093973581925081829907685\
40845725540959422`80., 0.0000131646764221037118566003798749092048498686635000\
7442681922491132902292780281022362476058646735011`80., 1.50640037508958728673\
1578497171071971889780393580105630577632192702938483049908133120670616806874`\
80.*^-6, -9.94964057924086176968779554732848527096532208423386449390414823284\
472008616655472628291617807639`80.*^-7, -5.9232747609471637803683472805464749\
41138383069821757073491451443335958041614335227205606689029535`80.*^-7, 
     -1.128648686186380410833741356482771514776052908014978461200089232164656\
848290168741620661031944297`80.*^-7, 2.76929896467290788758278461402151179603\
2621093672295841477551300713422596756000568913719799318067`80.*^-8, 1.3351157\
33434788661811849828805132649540935142512940473855701255857042525287237652312\
279471876021`80.*^-8, -1.4882468678430563999890122508064358644464552463677466\
97071735204946943846781358921440411528142741`80.*^-8, 
     -1.558126153231151787872348243510573573103741048174012222080589399914260\
140604590751184078343645453`80.*^-8, -9.1570539026647211075146411594907834519\
69833753142549619737682404104430269641359164137368870446173`80.*^-10, 5.95142\
70214799200928984558781547045520742381721706108805869521707519888445333001174\
48845265680482`80.*^-9, 2.023044495588201748940220830223781501558217784702745\
317523063674805789614518209723581667094662266`80.*^-9, 1.62359351623441738240\
7074418158254883525451296992390987822082205949845310435654908039136153896489`\
80.*^-10}, {0, -41.6695015783960925887159082400540272992465073480357096491905\
0579942122488788439713068147206064637`80., -624.52649881519526000776771229874\
1883210776660863375380217957534837651050496491115797048486153415`80., 
     -57.64543068370977279634544426674159342968836892054237270678644309206140\
098376997139726954607041545`80., 232.3709232955925669018188328254145155767471\
336695987568138788369325377459747198327139487919250504`80., 267.5637365623297\
83613519397386750526268398277207063951141206094466756398666800953949404311096\
7442`80., 181.856452771013521574823472669418769482766911709945620980519393914\
5628110579122463858154693955795`80., 88.4006775525668051859423233755998059239\
9119830403053001516766811359353577054824217937738299998295`80., 31.1565628834\
18480355981838737105446938645089194219127900962472733103286792982512901045855\
01280674`80., 7.0106006938774033443212822662387955929012974391417695736433218\
9004189850213980970990879174033877`80., 0.18165622383747247618382259366230865\
93984454883634964218603069894662228372799543538488170426854933`80., 
     -0.651014790469445802904677233116621867974453297570391298138885813791691\
3073232016316406782160814645`80., -0.3171207705168198064523430526153840362340\
28577541578516203947322256667945528280293247406689074972`80., 
     -0.073527301385496347044939194403851341600572824703511789660174624993258\
45863216090513874160309867263`80., 0.0007600404739744973684202696202250822343\
226994463964341602285267241051176593591587606569151074411833`80., 0.007753002\
13004784088434648632608618088169030731126214687875914403462559629211420239198\
832256639141`80., 0.003020875075398761133983693212739497243180285928064548249\
375812220840132802599161987980665857276833`80., 0.000360184192282727746073079\
4333516102852753487741514680147249484626824060980928061550545845682811522`80.\
, -0.000198259465758888455211078306101903004294630045628415710663344431366775\
9023515367411628809709445837`80., -0.0001234993387679393130449459042802214127\
407710177896533091421811015280249998394329555269248253983935`80., 
     -0.000027469223209779636131149080815134979618800543233668837596681568419\
56875374767163699442312770252724`80., 3.4783972413280440753958784264752975755\
66091199709242461168314331069383310090229339405994238134175`80.*^-6, 4.800832\
33459414443051004281921998940151923253282847122594406197694104410020910820743\
2183178323102`80.*^-6, 1.5825826532587921824532116021745010864108214656624692\
53597456188207136997292458529476199899962418`80.*^-6, 7.111267950709285633607\
70626368539151007379645720335671327320839311062849376291899045746500184065`80.\
*^-8, -1.64392675179142051201906118123623743706779777247931625377359653062712\
0467380936333982194208711844`80.*^-7, -7.483507428624842067291417681563743768\
24014669363855273656604884566822432042982566690720118337067`80.*^-8, 
     -8.601221894245004470802007305719682552478738224899260048755300438180287\
062290783177833653641468756`80.*^-9, 5.90774589831131655106835744148954385571\
0227403326848503983158296215050143351700171109614379503202`80.*^-9, 1.1705233\
95794417306707100775078622940674909631283427992400590695729289870797025078443\
780142224186`80.*^-9, -3.5344129631133324039657676934743797262115926100186964\
77975516161742278680071117524497175070988952`80.*^-9, 
     -3.027642589821478271732680946367051019205249211661434655470462690897652\
126056279254732907736360348`80.*^-9, 1.73156779482271412918071074275282172237\
0027326794185055991098665178063246733300087387086674719204`80.*^-10, 9.371931\
49651515252530187084855120707938920394139915573011683549526367398807203564357\
110133637664`80.*^-10, 4.0329932503194055644211985388435748185662412386927992\
52950417368309872514525352217322553863601391`80.*^-10}}}}, 
 {2.22`80., {19.5508744749538347759565671425850525846638744900685638448078963\
7714719164571937239902982895671564`80., 
   {{2.22`80., 1.410188185021454734249422669637182907830864059486755587444227\
790098349525552538429450384720964214`80., 0.604067402674402154402386126000805\
858615119728186896753044050139434568906591768786167112132183029`80., 0.092350\
27294752804257281811855214022777985550258635235661299133601039283657407768047\
079555089494347`80., -0.10125540545603695549166139422733250546760237192353302\
01406222148223974992964871990379412173692953`80., -0.108606796815519782585672\
0474838110465874411057171415129123587141705136315448771382977570488493113`80.\
, -0.061106076622130648563134311825880621361711221800223172331453335393500274\
34946122537314974719744137`80., -0.022920686252205184786078376588565145494752\
37099129092242535873311704280342820840895792962312308404`80., 
     -0.005244814935070409652687717581566721204225018304358123496456232880507\
907047577132373611899255104574`80., -0.00007627751555108907962880298999461762\
13807319009854187204555568244090074830805167427473114273072921`80., 0.0005285\
32854032773962086328167831512088893768402116039730052383190934722219875572331\
4970859456029236`80., 0.00024600259097438401369189283243987845391159476388900\
95423711015378332967335526870208699348405965094`80., 0.0000512510549423916666\
18778205169413641664990918414158975062989548587402552712332565194626273881929\
08`80., -4.373511598204441857462624045429298001603426596727926644839583437521\
50920020724971975731535590985`80.*^-6, -7.33294963656914079085578966901366929\
6815494758233838158227275200483235148401080668344070451938922`80.*^-6, 
     -2.532909001490333172476623868839061442313872713845466038538590129516769\
727191060291139854580634792`80.*^-6, -2.0677231565931096713002426751360134228\
83388980202362697822469907457903134967675097213126617735764`80.*^-7, 2.115238\
53211047926151889289331755289056980590040813183095697979369797522702461882366\
10764022028`80.*^-7, 1.134020780003104442679102731573553428331864360650556578\
865823404933829584456397906527106935044508`80.*^-7, 2.20683529763442425821991\
6602039343542669380418569459019119538652434947278491938248541725442841249`80.\
*^-8, -4.60700837808450301279511004651163949838129884705998079950159484362695\
963785721125730140527510578`80.*^-9, -4.6952343737300694455744956040848034613\
5852167621026190329579868825849462919405611754575664099966`80.*^-9, 
     -1.423316968660616628831845438397255712573228239070604658383109247173211\
551206614575697834412572251`80.*^-9, -1.7803419782646514114435466204486555584\
62288560810859001568635949579144693830841932819416245695118`80.*^-11, 1.70735\
94521274173507618497412594531345382782731928123207710218221011230151835694310\
81679898388511`80.*^-10, 7.44683922737829106076225510900688132987849981923074\
077923927118918974267128093333825439864290336`80.*^-11, 1.1082018374975584458\
07588076208453187976404956288861169170676356430598457216132261820839961691528\
5`80.*^-11, -1.78405546895325011817715951450712232442324167029310395622334929\
3989659035237484400469030159908265`80.*^-12, 1.476453925874546270965145902559\
701556380242941600137915488468438127486470940109907700179926043188`80.*^-12, 
     2.1855158138836625515591163491466156972416066529284642465615792298380433\
42705231470523106195029974`80.*^-12, -1.0597027674577455090974782635733860378\
65694300770128332644960431136476543880222506071435246344999`80.*^-12, 
     -2.047598265260432137479086789075709759438281182291681449979717287969413\
135110125210068212158696492`80.*^-12, 3.5210206826582770462062169503807147253\
60759526001737495478152397753509487097043891404779243408727`80.*^-13, 
     -1.298931525715715191731947258059938234677237897557450765009701698903752\
73642422798749623609533517`80.*^-13, 4.72636638787080600352128499773754982441\
794707031554874082832361390059970312529645901638612931593`80.*^-17}, 
    {1.`80., 1.02232451040804621383793364489877430312553524957027089033587287\
7019854457057531559825203341510781`80., 0.54291238904949474950784538692423446\
4203335213089403808546064554403981981072689512810536514656856`80., 0.15679374\
55723202724143820886899655726339696729372357716284354272180531159411750653378\
489275058189`80., -0.03987387754115899380983986749209922411128865781250596894\
663578802215731730506258354830489966756326`80., -0.08425370630388239918256261\
185867252416273248287796867541094332468410635972593543418902019836790515`80., 
     -0.060404070978977649094763153273967235965706044414421296845865181785884\
00174422739272802921376892138`80., -0.028327198685570264848096594848397750324\
99298769162802683091818050416226762324232399486678650123573`80., 
     -0.009072670129814689487844364408802202716400731687158677510494186618749\
76525367663480974156235254429`80., -0.001572066202136757353301868973196775824\
713363678804917021106313167539448724922240708324527200253376`80., 0.000214039\
58841010450598509022700835425372689953522372118123934964261655639015843345788\
77429686689145`80., 0.0002665884828836070418843411928019620938547439497092840\
20739043988352058761111653729328499465875079`80., 0.0000967583348938798039361\
356752725902679336406786547035554096920513131645071667305082277078384212907`8\
0., 0.00001400973725766222217761877743550099881818867847311962167530503705585\
183356064146119766568729271516`80., -4.25887057049510881342444910092961009926\
0424936856692159220040638780476206077145085052751102913476`80.*^-6, 
     -3.248643796315371614908801749073410677254231771193948434634702500525107\
557830604209288661308981985`80.*^-6, -8.5673407062815685642102958338453216467\
24963067374647732924944839611532261488161786148976543960965`80.*^-7, 1.980528\
27478003180628784154425610832644583702078703415948259284742016660001575299417\
3417509473147`80.*^-8, 1.0906584245910894743607996434385538776148123669730124\
50124352048944814108177271212833627549354654`80.*^-7, 4.326392616332807169857\
151821093325295776154121170546351920493542691584838018611159612844345178328`8\
0.*^-8, 4.9354416001046581853639624035863548055070171483599286891041498329157\
07717142416976043651770503615`80.*^-9, -3.23791012585773134383330936659425612\
5400347600907918901813920418861103252562785367428945515562324`80.*^-9, 
     -1.986341273634551151346867209316931190494672134203840867926960790329552\
553005770859594847452377942`80.*^-9, -4.4044496659278381724597437195622565608\
1610336880099713556002991795042861845521384609647511022272`80.*^-10, 6.103710\
68691121881681633056953018413670597203836874382523076651726345832011740097066\
601061791167`80.*^-11, 8.0598913426002200612901539010832117912458121561475185\
25748892145473331095575364614858073085683047`80.*^-11, 2.63391407425265089040\
7122798965110061958097085805013823704356628664320446665045077516957936240762`\
80.*^-11, 1.91891389218586206561057655696344242986381387734638323310911583662\
4313007562736876682259436970074`80.*^-12, -5.40020485448867592267945977203821\
0083154922393891314931989905050354704916295075375080728599622555`80.*^-13, 1.\
41309318773540773925289304112871421451787416031716660689153039059762609810126\
04175971003209899`80.*^-12, 1.00934517966487735578922199882231856652980321385\
4829053965874808284891476730267850870076566194763`80.*^-12, 
     -6.439208425531091596220843669424515570113348115025125085325077150349367\
845244267271349535195887706`80.*^-13, -8.620259589758543861419689654923724256\
267297150902735284908302575450339626208576862947832554073585`80.*^-13, 5.2775\
26716024727247609249217770994424098814136451412714882070683293476460809446331\
683755576914527`80.*^-14, -4.060703934170395581833555165042035553504327266997\
994712296649256433422630926144790471989463334556`80.*^-14}, 
    {-3772.241851456611778167557131993504170718360963526852541340900169039060\
053556824392464845205241338`80., -8010.16929823188250403815382532033250570197\
11546600948849339896447984988267420283544736330463885`80., 
     -3198.989687659559555883023517076282239685813052225159538354567831313492\
674314054291665391416385888`80., -33.2981500612706730409324456997538942317085\
9204616172071909561467097603668053625629119881187238453`80., 1139.27654425120\
83060656102727930954487772027262045526553248005391944323847647310873655579019\
57348`80., 1063.3623145790641156975472625614480747757117724910704899727969607\
02874698129834797896689233607548`80., 609.47917570223098980666284772779603496\
45307783721662819000182508432086160611642616054912385380527`80., 246.56880764\
16916393189946438627538457769520205560234576735167943387949957973303231821823\
799833327`80., 67.18178088897268246423090772085193015077091001266692047401475\
813875030230827586483607246304956277`80., 7.416193766972253660324733247202189\
644464268588823142044710503943499087830184809966532037397201505`80., 
     -3.596325503285759909598512029392988095599082570735701711114381746631285\
69565905319350239430454343`80., -2.442441341906218246915698653204727355792034\
369746220520305572999700955967736614823896894303217633`80., 
     -0.713718683432426670133676787923145982993570017572939392566915167504086\
8864001609829532125513642533`80., -0.0549505411222363769874505187245367627109\
8184660213872042096583139903218390433160643327359550327073`80., 0.05102343858\
01096181244607244605247956754478064438097360762730733174959923076408856967339\
3558899252`80., 0.02661050070375655700574859737510455275830326556312746361664\
923421119429284044931113505074936963756`80., 0.005168367214618248711374613623\
622598141621308685162446763292864864608942616327253356061729774956624`80., 
     -0.000935072948360949105217896093485750414294977653219836504194708518270\
104491065501873796011369514197`80., -0.00099717108669811301396847056251751803\
3322898286626734568383221273878503869056470573201486823859298`80., 
     -0.000304464750645844509187946876779092379064247027616766393963030303934\
9671343419666760436176591393997`80., -6.5466394111893085033013754326532442846\
63525260447343090805874568657462157631739123009639568775283`80.*^-6, 0.000034\
72334417942548127057872456637493972347896045459079900410438186107393273353052\
369328791312158972`80., 0.000015530548232631810335429475511185988265089982255\
5982835595270298726852546416884700764689322592232`80., 2.26778116359311216864\
9862843514178231475766716345078103381157907159781094088316747633662206746674`\
80.*^-6, -9.70295899349403382784891646854587327294997423971688619334370883334\
439317243308168756796336715189`80.*^-7, -6.8598152444715077281880744991100639\
4742299403391622643437790510169593349356487422011299805725534`80.*^-7, 
     -1.678970336923436947298860124946398026576880907906042340379680786689436\
134700628578616548623635276`80.*^-7, 1.23732922827672494975712293913311462946\
0853252761115240925541033759796160024857735638263630636066`80.*^-9, 
     -2.620641053455388837940148646606935476939382185286679086671794282623253\
41404357926253214737074896`80.*^-9, -2.02313949675911945215986349370267886802\
7281295918658556813314083213642425772629368072606347622421`80.*^-8, 
     -9.138030441562520016580950272379620017595041198742277706253553249368928\
267347341597974955175427595`80.*^-9, 7.64344300262821364157692543005410692097\
7764196740650800572719952085708231214004510296135122474824`80.*^-9, 7.4655284\
42372687458186609343933749797630552437821290659450659143871740264701995399539\
68589630107`80.*^-9, 4.026088351579225182618896658131153807702666814654050313\
48552900923960356900206411873105455787033`80.*^-10, 1.91638058647332890428683\
7368764075905214063850574682128216533149925208727923008239547838013114325`80.\
*^-10}, {0, -45.7538870927138169214994457905398219896324897748531441742121719\
8128942202338828500929897170946`80., -643.20195488296876980255180365179847157\
51461068593718741400833354583823686032908635006102369851213`80., 
     -66.37414095456362140755849088435473130476577125317127471768681941403479\
844007364973376909376017135`80., 232.6890777306484930915663254427230735009687\
575084879781576149100141072795307336500211651327022298`80., 272.8802370198995\
73056114725572456825875976743493029220528886699191462529340744326132958234664\
6955`80., 187.756811116669203845624933318371016850737585759749023142329591480\
0062721148189117454101946932462`80., 92.4693483602484402957469203034919411124\
570661030288145718547386612662469212285460233146757971051`80., 33.15054797946\
18620259778148938812650582950818752316873599227572800067264633707028883337400\
231301`80., 7.693816384840549196708688798395404446640641147365080564304776981\
41996117243465002749642534144768`80., 0.3097220968102926038206034021059130669\
408738469785695372427058166061456844895380007483407710115494`80., 
     -0.669326990077819909562841159738858049704457184944763163342708726397037\
9613236085871539130714973596`80., -0.3423034072976053177431356725256334720599\
364019715491958638032439044804340894429290379840529883196`80., 
     -0.083625798090997685050208318050806488175626262242751665471626652770503\
1401289831740418663593030411`80., -0.0010106997425401107132262924357225724791\
63370453929518950243318411985307254486429198634455368866303`80., 0.0081298498\
65631064424741845917996048109044561082420445714662057058272052038657191285720\
58430189958`80., 0.0033933977401525176659117315483802819493091743031374633300\
2087862771710285863053531628058539838149`80., 0.00047509320914288682320562453\
54804587696044726640098041234101483466655696194658735144552406728828408`80., 
     -0.000195269365765176652979670337204415327223191365061701526390826406448\
5830207742761389301152522984808`80., -0.0001369523689684067294751847665297452\
007135884661563679868871199370282045025736161596972390589964289`80., 
     -0.000033742328506448658855451730570684266694075041059461399496186481418\
8381443208234332011745813780515`80., 2.50268233591683268128514455959046487214\
4355241828767275845529967856964456716470240873487976667336`80.*^-6, 5.2091955\
57878764638415570625416216474374077653036361445022050762136599446724942025593\
823463509566`80.*^-6, 1.89632965813672853499334900211860877373100695637527952\
8176546213881781976776126462734003589311605`80.*^-6, 1.5726651753531335424428\
7654637461920786546514412407368787194609778514719928120748453668056541062`80.\
*^-7, -1.67309630902595651654749325860603923340283746118246977596848754031459\
6151211463013312146185762682`80.*^-7, -8.813183209569331657530757934547465384\
548351137777272316683796507394430820157358444526720823994817`80.*^-8, 
     -1.604981744558454260941728342765591902866367247762550846297515129512895\
729390781191966432833643717`80.*^-8, 1.64399779870726221163766199702122556223\
4941073497095971557219200779647032569374245645037642890954`80.*^-9, 
     -1.911864469662679689615624662688332223960851250016876401113983858576598\
50475944025131840507882443`80.*^-9, -4.67547201979214595508866265361657553775\
3413910563865010236397260166640589906328586517899250595228`80.*^-9, 
     -1.750231452656434259091940681010482511559910934115601661993429743527674\
01807066518078860529799455`80.*^-9, 1.726313193179405035706078943427790387433\
169477823304804961753751850646377325104708053613443181647`80.*^-9, 1.04135499\
02149609801639063610310745189424747689596449909039295553962639018677926024546\
03023678537`80.*^-9, 1.935683426957852588865715205864053792279118018932965307\
408585948615910400577229189707112903714764`80.*^-10}}}}, 
 {2.24`80., {19.6286223704093516116022182520393974930579226092302697579700550\
8573811055857986338323387852966122`80., 
   {{2.24`80., 1.429266863440996275948741957680335753694857274070849752720137\
680391600312381594246378434374804514`80., 0.618270386331419602496108656942225\
445239095710820194363483027503609331481025423803442781869624739`80., 0.099178\
33309226990088687311025226173320030513460762407269713497902705369761587058246\
12779309911323`80., -0.100559048597266986468125326002339744971517402310172057\
3997118375400278600400025222082197971268804`80., -0.1106922108084274074327580\
990252448766648032093989105376960871094114212057013314508404738722899278`80., 
     -0.063270737386313506605860662750036475212512902918349437991448676579242\
68769682285399203854205391536`80., -0.024169348040277817609659874354178834794\
36408542254249124423047872174758948254632758893756760931317`80., 
     -0.005712690908575973203214439927907530780025420857307608037220664136441\
094354136211440115379557632736`80., -0.00017012209823716289601890127888991837\
84524699894691798353432365310564797903898273586288168679556865`80., 0.0005407\
43140000638166592395469059248089301387744804175579249507440061257391453166456\
6898966411955803`80., 0.00026422511121054191882495012688961132612139855041241\
7496149451231112346169387291484434482053360426`80., 0.00005853393504607007554\
38163567600631199320644635021396324860675337993988774913078853010506104455697\
4`80., -3.2260231549941168470088947639426654044904570887739281452136022178474\
5598061083418445204469791664`80.*^-6, -7.711047972931162752156813993110731882\
07382981194850035087337404277469672303480637895203836421557`80.*^-6, 
     -2.844901444863175925315121443599302263648428274609112756845138062138887\
218098261425589182853882981`80.*^-6, -2.9672102063062947372169881001641059885\
2544665380509152032124278248432033302221858028777527463738`80.*^-7, 2.1229388\
95727582291830601536910325025224246368999866942007629143413157296539570195225\
673329275835`80.*^-7, 1.25650000540704066731834702637584864499561901376461309\
5261738872457395234742929710740683770237831`80.*^-7, 2.7422434876765397457777\
33576477990483217581637611256788241119522374225325002887282571388335100288`80.\
*^-8, -3.87265650522350776634854051680661980733592479281218403091358727079406\
5980749960797569290116855913`80.*^-9, -5.097168318626354034889216862701693395\
667284472168789668994140964046822232597381627922017601765393`80.*^-9, 
     -1.705847271267671779692113924336311361627705541464476292102897808376411\
593135471465287638889543579`80.*^-9, -9.0778432844797053957392915444820777141\
54332370510983824840784789777384602108965365477302716281536`80.*^-11, 1.76687\
35870893370303548604926858903432047509157702043293738056586410179996566518847\
78950892207295`80.*^-10, 8.86174672180494610378866496211382533753212886557429\
972039621697911124528834260300138537897470493`80.*^-11, 1.9334983598998631409\
75583381888571086783021478201955320400590697178722115826230277172015301244292`\
80.*^-11, 2.82158276990131977362866472033726393579282165343340818338863119818\
9451683149974125526829948371807`80.*^-12, 3.635361921415380898358906313603777\
431297251747557965313957587829103227877115846073942566622577639`80.*^-12, 1.2\
87839722636125419340768352300170114284765757680905418101590601365565754659463\
1205017814702278415`80.*^-12, -3.75266728263032973220538075252789518245919626\
0947199049718543559220403388832594939727987488828515`80.*^-12, 
     -2.935296326258854171955064019663201835189412798500677724941688469758180\
61235819528280927685762215`80.*^-12, 1.12046346915478635235420160896276825468\
4913076064482197540217545591617506114349499572245697232668`80.*^-12, 
     -1.462346588775830038897752634504622808293943132683315460802616541998225\
403265078560668874390017964`80.*^-13, 5.7170457381490810274961423815889743782\
68981371405217942852170734679250504834730696326544441668315`80.*^-17}, 
    {1.`80., 1.02491356675541738269965028243836782627859655939180345884931708\
8651171465658048081254631748829513`80., 0.54794582964088041207972735449079812\
2747684081967720022958513728254923486305675294644267541239477`80., 0.16140857\
36558822340281623220930986983249359604088179614119416820244611197153606426626\
522092302128`80., -0.03771561247135768545134194645602006133615702195423569215\
171461026676749504249563291681152576096132`80., -0.08437495299580792846790586\
86248983247823565755550748833298391893650830944739289898655456800366275`80., 
     -0.061461779350864849130003865784898623757570207291275774833646409259734\
06694968046905312302790115777`80., -0.029261551105150368312270542146480398441\
36521093998273962698166357208996689627606337313384317971925`80., 
     -0.009563878919131244814333047194252017149763591922922876362371191608306\
52676695180690172984962473895`80., -0.001737238924171960874982485304673773954\
810599295796765263375680951813029524919806829967895006145649`80., 0.000189393\
24692027083125321742316666493627213932243560135147888976070462533952471290413\
91783612537436`80., 0.0002756065550674399867809234137047842633389911502607174\
317974652826184842856695765751419345180491806`80., 0.000104463013610628941247\
03624059107538447947537175541797685808475124775092254406291421408969152231936`\
80., 0.0000165872437537851443206752256551984189839845508977892654827084538308\
9787389224576975461698461902453`80., -4.0144502786896119414688604593989707203\
20084215660217623607709946494954201603307608789271715321434`80.*^-6, 
     -3.456747669071517569763120545751488233650997763639653443714822013062677\
61986335304571248543629902`80.*^-6, -9.79589085603230281614930657094666942781\
796838844214131919267450991702606276450429908383026617811`80.*^-7, 
     -7.667574004542230647676821526761579986280142577754426501235862398151772\
56644695670408765191275632`80.*^-9, 1.130264205444761153916387936368788595102\
444717248985287311461130470370823571889107241522115279635`80.*^-7, 4.86778172\
07277300221404547397323291961130901334979110487380489437683527412693050351470\
15698197364`80.*^-8, 6.809861953855454774729852074334620802968135423399898146\
215387539902386660246167965251110298257274`80.*^-9, 
     -3.138231137420392853215860193575763509336408661969628048190096603481490\
62843214465726130002540062`80.*^-9, -2.19928505085080664713851355549312846050\
9890942124273100346311524081158264008955618240836030078845`80.*^-9, 
     -5.507561113568658788468864227252440006183741435472236017068139516416276\
94995680035838234143233026`80.*^-10, 4.01071979012830394080648773269622613202\
4183430853711946684272942251354152595292718421260319946`80.*^-11, 8.650600720\
39745527628602426695059977633465770778163425277806242534940105345961683909924\
563933288`80.*^-11, 3.2956810805195196440020183657168432413118866677710171800\
9126860234158626255812395296229292421291`80.*^-11, 5.790858198584845708161180\
5531112354668871861500007434210558687864175221489380798030079725326937`80.*^-\
12, 1.78397715350295718354991418033420960306215247764402353264874945084365354\
8704444715856030174182997`80.*^-12, 2.284162187453147704575856075458103492097\
127403848152266222440987449063229805997202242876956030288`80.*^-12, 2.4853314\
58608702257420310281411049775443569810460944945262103332870984336989950231079\
943934131361`80.*^-13, -1.916319753251660805644507799954838366593276777750281\
146697875858524662605941591102598806979524487`80.*^-12, 
     -1.144792755991732277982024124083759398083330744248022797877112727901151\
718045537469597262238784378`80.*^-12, 3.6238573050356823223682088275087362310\
37725812213555636950181054831495203762108162164949063978353`80.*^-13, 
     -4.542802859455605467343311292102233207557892789695496702036503707374752\
210153155534787937921536753`80.*^-14}, {-3890.1379224503335039090978836479735\
77386230224458735849690571372330178998863140119307638737581875`80., 
     -8270.609433966822946372817906335123385822758239897709927229733813878637\
59423942775854710711502507`80., -3343.350380317478883552643827837619650747645\
979372321029044661547174181285037280805544274712005163`80., 
     -74.58699187046905385201255795609251182974839666578542037864943071358941\
067052991281714704848953204`80., 1159.641688031107220429016208857319031878121\
0016407801581275850713999277850653075275899309736216895`80., 1101.81382083652\
03385312635031121829544003126804327333642395480912842191966435211072218885320\
24899`80., 640.10293367862521061263275170117661251300031205031822623655152186\
3623591521448096889829724396938`80., 263.008617336841059681996701196056956267\
10094432776091331203677405584515933908760333114173370266`80., 73.392424721048\
64944911092997015839342160937984736314612026396567067019382043665654042229473\
773944`80., 8.847397798542551511773364454655694655006834852589869393499822952\
67303402539949565003443483003503`80., -3.612269771494451081463465084564087912\
146905055193351529847383665726848966211941888120839021204402`80., 
     -2.627653677389877873722235464325060582173734111161374126853924599580356\
626543141506627512984870692`80., -0.80274218616856516854117965098745736693092\
4402192967547126794760164872337969522497366831401569572`80., 
     -0.075017153722678327107740974668596816954137876548020033118847985919069\
6631499556453967624721390108`80., 0.05235172644752491047847642465373391736601\
48331535627640748313775857651519231281588810394939690452`80., 0.0295786605607\
24992702059697400106988275741412231409909614051893053250181481673503999087748\
96482077`80., 0.0063031649457407379373450131352320138648665165579584345019131\
1050001794780215102157263510300257919`80., -0.0008119932862799345124577119556\
38444512829082697169028446033731504307858433131951094130213966967978`80., 
     -0.001089214394581973187184188946489976839378452823294656025577455130172\
519880663362428274760907035772`80., -0.00036125433828439565890371764205179289\
56717514933020766290078901917816220644037854298204696206348718`80., 
     -0.000019512440188391832242902442034643867628285418971546418272364745245\
60355017145571646050052908207336`80., 0.0000365769934689063261574979578450576\
9983436699233582067260993510079745224448680814134540628426425165`80., 0.00001\
81253750402602886918325117066274758470112617659482057237868182599031755784518\
9845713863511517282`80., 3.19350287497092463675254236212958011871954516094204\
493703993987691567772897113268694159021660533`80.*^-6, 
     -8.994003621637249361901741081029923272582445219038505722523983203263810\
481233099017960259762002216`80.*^-7, -7.8319969379616492603759398474348834832\
6732954690022897742884181382387393946536483885692174779776`80.*^-7, 
     -2.364575567062748188022686657166454793146163361175449292585772660154145\
450718720702125347260411998`80.*^-7, -3.7825622985120227209529296541318151923\
3274839321777319796936051577498803183658657990327551151302`80.*^-8, 
     -2.726213167189640605732104930663142918453178790186737174262790070107229\
001251541719581821186756862`80.*^-8, -2.7886821000594488586163497773229114310\
06322434134258785116530933264653488951424750602591871708947`80.*^-8, 8.488356\
36394970141072557678172758080662421469255147480391239011343458368711383256321\
968431118604`80.*^-10, 2.0311837907190542668223348267876456268858176463064950\
25638454967751844765916154004875452697361545`80.*^-8, 9.416442312202034723753\
299733481890745362660179208489585690992786802747022545586218344862302100234`8\
0.*^-9, -2.162706753557538018664124651214609312098991015517599929460363017713\
279664341436750586334695655498`80.*^-9, 2.20305454907629685779808281632364828\
6007359211379796970769346537049580572753415765083489569679554`80.*^-10}, 
    {0, -49.90309087608467584636424249949823741956684181249720235259055820077\
120476970568631402222902896534`80., -662.134977075194553520245319615240973985\
495022581571975257366063719234834454332538691202974194819`80., 
     -75.33964401663811811837735421996952998286249207569885784202271763915249\
32689402763000598941823992`80., 232.84963633798453858160790923761949443310116\
24433200194219469602470370004247993784494948757855644`80., 278.16241741293937\
92666480504653929179917817015641167155725719613666647958934945954383486088723\
723`80., 193.7249902806044869814289863887285045510168595801803299621129453812\
58712893459326546994865115456`80., 96.640599946144506718276428278493069180397\
5508052492335018054930023054941609452722129807503966942`80., 35.2256762768920\
59057461380367039148081275816910123501174503403976884610277933977620938940034\
77362`80., 8.4199279519131567964723089701570174469713626871066750688014561110\
0991625410258527668308521158347`80., 0.45274414316556395553996881490682269776\
2946250850411262562650293016233077141808250568119565514083`80., 
     -0.685331710551585980110848295606766833259562925266111750841054682124939\
5409908128007667372305603913`80., -0.3684372997354125726070753017700177506940\
988234442584071637719135661121796026976513448847116416917`80., 
     -0.094578671012085277798665064842726380104514861756025867441638541688289\
70974384232341022876496254386`80., -0.003092277309408235993371068488410372654\
779152587313650068513853757474824702778542903376106611657643`80., 0.008468481\
43736525515064461217370785995196652793346876021460272852398370136376407705894\
402555917097`80., 0.003789541658280418204592248958074959007218319406540552056\
733155983080640434136524825431086171712737`80., 0.000606251527960123006726630\
137291262649430399717945289878486113298923771449342009607093229579718366`80., 
     -0.000188044904319831317181583396308948327710771622064907545872430586227\
9216345218747836998305336012596`80., -0.0001507540414479667415482014159769432\
804211333006790096711098066100265503176352682427971618561427785`80., 
     -0.000040785915030186196631658292423417073225841160197935904601299405699\
73635938920820135482423573078822`80., 1.2215676432780710227489426347828361459\
55820493779649701540391499058693693365488233838495255175834`80.*^-6, 5.589949\
38922007959378083414736030869451708035755363659097059784761437181009589406969\
6527458414`80.*^-6, 2.2435964118572429933148866708013558168776690156110323332\
86834846561785126225679280133648094275767`80.*^-6, 2.643073198141595069295407\
92961355837361602548962720536578676057633885671448395712682977802541417`80.*^\
-7, -1.6480252820908659998774570712809932433340963552294225653412127215865730\
87707149472070685164663837`80.*^-7, -1.02142782672037490649951435374563030203\
2125570901634698326459457148106180319777478884543313461297`80.*^-7, 
     -2.553056930032472344625067581289528611509764789821207270595025758489223\
234902441554322686166168501`80.*^-8, -4.6681531127097914981765522445811416265\
93927026270896023349288156153159775513622865222713677923192`80.*^-9, 
     -6.511158214037205108368674563508552754686118753530296198460390282762717\
82781670468652699724558975`80.*^-9, -6.27013207023183219180054039607127075953\
5595828274738761873561443424031679315159038817945092965555`80.*^-9, 1.8235516\
29258054964617123726342660966652880473615575925110080042183896842951051318472\
727497935652`80.*^-10, 3.9823800220891893221527558585798610939345821043961868\
35148379897177891787744980905541774719269036`80.*^-9, 1.146366893375946504172\
82959882262023580240891467166149124498558089687271996382113663934890548517`80.\
*^-9, -1.41602695476773327822360472459426684544201230699795049259668622584831\
5059754493098153024327415873`80.*^-10}}}}, 
 {2.26`80., {19.7060531219796830587146635685435775368328895590345000284101500\
068373714563693646450422314024786`80., 
   {{2.26`80., 1.448361660297291877632668951521580539371448725598209496237872\
000428195695803691251542927721442887`80., 0.632553663017365745203622531658033\
1468807062233810805231887909727992301343915601880145640798740457`80., 0.10613\
35184918571529340418684332211143001525979694003359980369337405377726813637157\
8364411485095397`80., -0.0997616638886317834606560486960508934460775681076495\
4903724216702484997076386340795254680740183453`80., 
     -0.112747233604076758379031697990573460635201611233820294127581120252242\
095026590321210098356097981`80., -0.06545864845477388731791189368824099544971\
065992419947088461236593094241836839562355735401649795465`80., 
     -0.025454047613975284515571256673126996763208086470040138865077590531080\
11142834557812895807767654978`80., -0.006204761169798465525010253823064717609\
75124474026614228298618173497796238477670461178880364643569`80., 
     -0.000273719907376151918615979978065789462945245470850848483254548345688\
9131578810778432469402278333119`80., 0.00055112241849719138868327442107727804\
97418037666850166363102457571699620468735535072131475561683344`80., 0.0002829\
75114300398357722713248751272806286121966596587770980876255057584256545568999\
8044227610878454`80., 0.00006638338201776071152611998134064638264740848119077\
586117264168296178983628737403998602323118592395`80., 
     -1.863408410142767146684981728300869800741883559639195234082332887954737\
458689679602915560300582433`80.*^-6, -8.0638106111076561996068803434653156767\
9341287893494056968163741920101454304684513067165845397687`80.*^-6, 
     -3.175520413328295719185166637442549562980858494940538690734604550921785\
057575799383713240108292441`80.*^-6, -3.9922945059388836536952485563531178745\
55784352716364622708246148962138467750383805940359782639525`80.*^-7, 2.098325\
30563385774897753121787593750096925069833308239579386648378159306925455754881\
635623247138`80.*^-7, 1.38223647379105796110194398813148069730108919397728744\
7501001030859627410269899991577741311679498`80.*^-7, 3.3409131244713856568812\
13400405757414705793486564540983272445126270556676986797996553185430354245`80.\
*^-8, -2.89040897666338602008862810705261876575747671961669725352850318718025\
271667093586570292954286573`80.*^-9, -5.4787051578875985514000219267235236804\
12568012860065992333956811824737011572536240869824144539103`80.*^-9, 
     -2.017178016650169543230030484295442391698867004328398617606373396229583\
745691475491106267579807499`80.*^-9, -1.8088377921118484655491817697470659360\
29756666262323583372169413753150393776633199957641853198335`80.*^-10, 1.79275\
72804499386231501406634985258596299980896546528700405329080151820567048760635\
32071320938061`80.*^-10, 1.04990170798955930032963488989883797068746628947918\
76609964324820233283164057897458561585394203544`80.*^-10, 3.08133643512677291\
57615161679017301165841808762700829848141943780978574572013609893225182056403\
52`80.*^-11, 9.91281453605984970580347659341299261737053100846577081064591570\
139966635764465360378800417736126`80.*^-12, 6.6860837491740781585404292512296\
87551162086509673471404438204627405242223478339556199823621609985`80.*^-12, 
     -3.918101263303111652288190093929831694510801958838845959569538458972282\
33426200922306510551953324`80.*^-13, -7.8357715887108716550201894472167450936\
6788638948169548758235568731962789428824243920032275431961`80.*^-12, 
     -4.127430900138339040462920137218567945294830112752170174617681934394133\
279923462529337556586622607`80.*^-12, 2.2623716207904852876112199326664328599\
75029179256189250940114966485129805794812354273969305155412`80.*^-12, 
     -1.576231813918003024836607859304678884070482620113553668107037672425184\
748865224730573198820844203`80.*^-13, 6.7116696536501122192944186375122934751\
8424087114180399110615117733685943319520662844793541210933`80.*^-17}, 
    {1.`80., 1.02746014976133021453512376779229495743003117621025809210566803\
7813739822968736414313281588504917`80., 0.55292068999543258034190172079766436\
2932955462723510672892407058785709167963733396752845543017638`80., 0.16600920\
40567251703339491341523035305531623965798388051482311815403855471720717572281\
957487002756`80., -0.03552203856815521692320255006476357786308798128961118527\
49217435157593355457213438391251208179234`80., -0.084453854347401309450213894\
1925311209501631014764032237881130309045499484210276924765951166556037`80., 
     -0.062501849233680772040484659785515802211336106774682235110449607923170\
9518231829292860357771544581`80., -0.0302012333025212812202030166146682556350\
1397715639290755103412153979286395727536371543594786880419`80., 
     -0.010067163183298122443792802428909993442339268415542355783496260304914\
21646014006644499588936476578`80., -0.001910772907942062901413775692392892733\
0664251686738696197103996044361621429974948187388092122840305`80., 0.00016148\
98479395312936896423147997457377233670192604177391746423590728253568356834956\
00423931625056`80., 0.0002841243710755091206754933743670974646619691420318946\
368963751559147158445995285833482528045154012`80., 0.000112420143986209596566\
5350954996634549542954874060025145351296123646740918882827370536811352000635`\
80., 0.0000193783579875553784728160302370813798541486086417414408689305433857\
2744122735185026176092499366128`80., -3.6980067034309465870673831610135807248\
39127086554203185999577056666764306603179537705610942626929`80.*^-6, 
     -3.660391006750303017237386364951929537772873307384381903748736582375490\
544472737885714109810739046`80.*^-6, -1.1107536377495533506791795940977667394\
99603569910915237162231528591381397181463115336346300416523`80.*^-6, 
     -3.973772408259927772991735190859573966833878021733210503498830819568284\
888231412296329497108833254`80.*^-8, 1.16045673421820216001304518013829017385\
9499131395879857315396321596137353582211849469513338293366`80.*^-7, 5.4333352\
50550806866905066374497965172492082214647792396891674204237049649473808046849\
90653036086`80.*^-8, 8.938158388618701517457718746257323174631339309699287276\
51505189742900485307360975043481740712061`80.*^-9, -2.95669714208948147909659\
866118924477770796107833741921383533850389006694410530581937529447709806`80.*^\
-9, -2.4130695917616423532671186663617509340570957586552642600145231401536446\
23048982781083263252617283`80.*^-9, -6.74516841202944400564692712396011427583\
2119472412170628963038559417700339608682298046062535016316`80.*^-10, 1.276572\
19542483515879310149150019206634257958715712917577496985631275933103383685491\
0761291090229`80.*^-11, 9.177054390020441328131505580395135499241853646542951\
06405577429255249281105954856570274743413814`80.*^-11, 4.10516048557145408879\
344695586408965974505529697069993867502900482299685332462061810297464003034`8\
0.*^-11, 1.140302643349537601371773913316919725000850179099931154763585006399\
598355022777028961583879692665`80.*^-11, 5.3100679413738856835654918594188720\
7589698973661716467743240549115978308184820970955395714662417`80.*^-12, 3.429\
86207409348477386380950310512757811798322926340866341693149287089139047966985\
5329197779199783`80.*^-12, -1.03860253511894252156029546161368221344909751318\
4008562853792062792504276758884563311909082672395`80.*^-12, 
     -3.814886812526112737042866605774013362304303706132209416323287856003508\
44320736863947943987599337`80.*^-12, -1.5085276476989377555215431287333043466\
61451878870686551519427027085896272024095542126222450914759`80.*^-12, 8.26054\
36357877831721318860264739535908408485216852838576958999372302180708731656799\
38937296902886`80.*^-13, -4.8723104260094909627055764530105025085868207749976\
47443646674469018956779644047044651632226836554`80.*^-14}, 
    {-4010.398406642098774446375376876693543160585336652355010362749931475517\
473409179594504548946851272`80., -8536.57839029289140771403664330552260092928\
520805145723861654794476942098029754699739034079894973`80., 
     -3491.827569706101286174710434039147434253120872687516082016219872419648\
78547191360033613970248116`80., -118.1787631495938797462347780802545028840988\
043145776567288634969175401438956671471931715222584185`80., 1179.459210653460\
86650716370262404339459211933111346185943599330164268385825305330908188449781\
3108`80., 1140.87132237028608347475796326437551711183583237173491829379472201\
1049952581892253171394439249461`80., 671.685785444958545694776755768782778557\
1021367123967958435784764155831477269272363085971496156396`80., 280.209211447\
36591042773482683452518033221938790743022586732896295550569352949164680773320\
21644064`80., 80.011681377645040146268211710548320670378236544091981001863403\
43731706000044010901847028275969285`80., 10.427814723064630365290621502540616\
936998189611334177934834283600309094235649013162834885898071`80., 
     -3.600185941137029277707446125421180415643166533245870697879825323064927\
370412171264712620967750916`80., -2.81899634602922584601440241177480986950164\
9276449172812633240860316710590686583278770936746759346`80., 
     -0.899138359898646450860139723335938609933095933143507772462584198835550\
6469650334273122812611461033`80., -0.0980785761991975583102636580145192001643\
5896159334808827211780911535207729601413064209613622471625`80., 0.05318165083\
36708808052030775478664642024220464738774640909965264744471859000847321428482\
1090999054`80., 0.03270938965895964446251715234746386895448058281450827960566\
795713414546243846689943136371268226855`80., 0.007582666644481000536309377314\
445637736229216747238101837689560663666883450885478637429752158813515`80., 
     -0.000643738474020554135471924067786271883828357285803722930143979163684\
391872093708962041904390127179`80., -0.00118063290396438281619094544975406113\
62330134355307221979289929106676091726856369111387005926902`80., 
     -0.000424237194442564383322797959130025641029859024198772405992506508360\
0442821271690967697762261058447`80., -0.0000354569162346190241655349007577104\
7161306928183798794941866980592458051752368540098468315094871848`80., 0.00003\
79550710833436708933984840305048854758127552240854748528915022777362139775328\
9155738586885554438`80., 0.00002094854481348620483754337058963030835626088344\
718370349672278999871280230332575013481728782089998`80., 4.305744443036891425\
87838378504776479747627654946387025021726047672189263564220509492317588757071\
4`80.*^-6, -7.724094037355819312953886889883046676771275693150715239057625043\
958281655535135617234576382258095`80.*^-7, -8.8737556390418031380594370674270\
81724661228494802381587774199434834649818837376093341240958853416`80.*^-7, 
     -3.283044291061090915153368856535713426705107988342264179327911690360252\
999160185157976288011403428`80.*^-7, -9.9224627676505097597982538910835830354\
1920829263696092977780350769481199531574119791435811681623`80.*^-8, 
     -6.582196743056348208893923711506895581806652287275266636295818583164660\
199079146500395716780698077`80.*^-8, -3.7367243196892826773234574221212901519\
66520246533902953866174618290893607328214218519942921390522`80.*^-8, 1.811688\
76049466749759634739015933849266518987074630903089009835797569118911822174655\
7252231517589`80.*^-8, 3.9851253696323030213533067017474266864258171047688377\
15243171333931573586208471707119398146628882`80.*^-8, 1.181678853938821656123\
9073588862519485153011642043227115012746204309520818067749819016071701911853`\
80.*^-8, -6.27096790023978995020083926495518638130820150185354917571211641401\
323953130942035160407376643547`80.*^-9, 2.42947355469110464436422261178351495\
8924237986147802981537020357833901762993270493845102116728536`80.*^-10}, 
    {0, -54.11707458296954780047151833881177903635491165958094791298062030561\
93889291889518663491900753815`80., -681.3254811377402298562821913959943096563\
52578998827230640730918681228510485749336255970887392463`80., 
     -84.54243712881704884634913396892023564093649875782346596629318319281463\
7894807963117742907023992`80., 232.850608174441523042753347806327601089092897\
7723703430617081144434633301181258530152774521483404`80., 283.407225658911555\
48573608285468861638956609858779958297631414454865803752304079269979461082714\
54`80., 199.75871392967337764217073442777898185684888450091284443380522709718\
35892397515789568476853961487`80., 100.91413978514749046333380645281629976803\
23719309590845784841569608349258171391154517854367492412`80., 37.383134479273\
75646860609834485870612212463564855291504739561521821326041316467368886139641\
471932`80., 9.190356037176793287561716305537818607564684295835412943607587902\
604989859425052802487685133555314`80., 0.611625042859591821411182567049540218\
3133052235847348024258570878399689784588472239507484632372627`80., 
     -0.698682443840173422015322373830902259387818995565243933891486049521708\
8978050312561412381354711354`80., -0.3954722598877303968109312956755586814587\
571481605994929176969364149834137442406007649237264452928`80., 
     -0.106418418557229430585054184781075008435183153241958058199364869505480\
6459341327842277062821273355`80., -0.0055121284196870735710101558099519213036\
13630916835822923717025755516250414990973077009555745600514`80., 0.0087590968\
27643418407954370042132713639865801737970240872010048967964674982237684955229\
60821401932`80., 0.0042084889154962307607206606558960068523518048682464706010\
93180132668052207260314879200063638826972`80., 0.0007547787450648761459633078\
810053793246536500302141721273221460041183293789153098399854793108291267`80., 
     -0.000175897887045430754033553060243122237426643495359516619426621996231\
7744107696300049433000618457815`80., -0.0001647412844129793254579220325834440\
794479727969129309665922425581069424437607556488442031317568309`80., 
     -0.000048628666907989058739921326274380455632368945856958644954761480613\
2496476769913492903920177168451`80., -4.0364730290760098594195771261274676656\
61293912505812791936199609633657282227744810778001707502043`80.*^-7, 5.930331\
02728216756244546316759618557446758009582671902255790056310173807324381772234\
8098866660956`80.*^-6, 2.6255615889599578560781900531946875898087205950478140\
4939099250260876714749496500240411071134693`80.*^-6, 3.9541021768563881584497\
26787647198282759559721519905879401566905219223346232379594365823034655456`80.\
*^-7, -1.55715990605991964146038613931947196082863131508085222516258577632302\
5531612803190592196172319933`80.*^-7, -1.176737280445033397862494995237121442\
5628897271731305415936767734174621449964886226657280518708484`80.*^-7, 
     -3.879237215735615915349902439851633700101839142370964886405994855168189\
808210668862948669263686756`80.*^-8, -1.4723611162105474943947786876886606056\
33104025096441958993399398264133471738300434546223526087959`80.*^-8, 
     -1.353295338833357072984781294369697804189573576882487561117882064973374\
868912803452112543859946031`80.*^-8, -8.2291110966020470732836641221206810060\
05587334485304668591778240477255805630522552241986830825696`80.*^-9, 3.450763\
95523103306959547406887577621399208446384139969270205400041453563035144037601\
9485888490129`80.*^-9, 7.3863765223448492471764359672275476081652278810348239\
9161231025300665536981060446753768642534637`80.*^-9, 1.2257379203571676091510\
66692352519166571408926789526526787097884528062408924952141950070541245165`80.\
*^-9, -6.87588125453007707198421237782700162249635001338240808322391171961706\
4254665525349071589394449155`80.*^-10}}}}, 
 {2.28`80., {19.7831706674650982985710888330159805479556726212088530348366566\
6957301094364680613182234698101361`80., 
   {{2.28`80., 1.467472158855172639073607236645445569408425459184337544119557\
166393477743843801059413860086521366`80., 0.646915641800562073268383564309540\
6566999001009383207558555990910890043013285807396848123645163486`80., 0.11321\
44225525927922524578148109585827978576442088536142633570756654078205337044133\
9658022482271526`80., -0.0988628783805068784115938360559011155495679437998781\
5348692127341370448426890430771709975893014366`80., 
     -0.114770241404992419082024810163071921090652366381926992429121345895921\
8244334356687989586155234558`80., -0.0676685657834504323245671047859904010877\
300619105972427814128062760323438553454307881420517055096`80., 
     -0.026774610780734771737407600464920233562893122746433840399406365947375\
49867833919237068578003510712`80., -0.006721472713490714596212770673398757610\
18036989643905802126632071150556442855637938159612419434492`80., 
     -0.000387520367643813163757169311552951657909564435489746988295438252977\
2457718887507563663085121277068`80., 0.00055945230568965079087716547790538049\
08044275173324724039564089538180871502030027060062397694431715`80., 0.0003022\
06362859243977603661452945474890515334303763840170285213794596408961712499991\
3922729762375712`80., 0.00007481407930669105740742486689768563277866863366339\
36169567672035609621194361027199472481814200912`80., 
     -2.687857532093789965030172487527464223802295384714429751777350546182138\
78143039850920636944642901`80.*^-7, -8.38453222226203924075999871845343150882\
838743163467838683113952761727877070216076366786643887439`80.*^-6, 
     -3.524071266652041612892813790363043164075561340965590563927820689405101\
044740305381683834277403998`80.*^-6, -5.1505850082713920827454794578675482583\
7512935831523962212252697368274512617515083458098784693469`80.*^-7, 2.0363797\
32942970827595224595738349823589848221192303153400669466643592719507907377174\
929105642559`80.*^-7, 1.50997640553025070507172305503608200932859691669977201\
4065118415920219467238314390963514502331027`80.*^-7, 4.0049632731446280339828\
50330301428137535627980531835192130517070644855420449953471895807629887926`80.\
*^-8, -1.62868860373467251795411379110657991687816613201834233108088955164528\
23688667539570261874335385575`80.*^-9, -5.82767832017346049106225453716335056\
1499113602717912156864178987160212851836854384635269552945085`80.*^-9, 
     -2.356632486063486335674572656171052021268012904693525351367610956545181\
387368124014408644629477514`80.*^-9, -2.9001455173721556320621744889637156771\
3422629555630914067237265145271785207149039003740905916244`80.*^-10, 1.771848\
42335506309125546160053183418756432694320390092637481128049752263534758805755\
251311820122`80.*^-10, 1.2300648024424812437513640170576560425132572368226382\
0057548899589116830819261967368840873813932`80.*^-10, 4.530701381418406906397\
302663149505638727464786126245386606427459118984958312880295404767169593303`8\
0.*^-11, 1.949670709389276077589776254229229300929667620826846792734119027746\
79432134105660908739192458724`80.*^-11, 1.08011199273366580670138249495564050\
94965366608148930328158620191744613995757240980386515279166023`80.*^-11, 
     -2.686419051440878805840793348793215068227411691324664789862208672462950\
254368381553321303339508262`80.*^-12, -1.329907862394302026936492929973023234\
422742626388476065698671269604587154090912121204305613072941`80.*^-11, 
     -5.677619336694171071431645555044104343563910804336814824996810816471296\
413747410553449453260591046`80.*^-12, 3.7998642399222729367804596149935123831\
23005121669330607573712290969321110236338131758135687978895`80.*^-12, 
     -1.633799727088275475098819255780052717742620313535920328294634547073896\
755132643569690270239741093`80.*^-13, 7.7815619772575991282400618055558997483\
59195130564806386866479287572949317300042187708385706585483`80.*^-17}, 
    {1.`80., 1.02996528843580133772782345273507698304061853917051251394985906\
4147054183780873743481414765563034`80., 0.55783783911235441915803881416200874\
93353195722495464369443266958965288709694956744918158207481547`80., 0.1705949\
78567481039598268423797464285861747338194332938398039131313499008209721369148\
8066352079076`80., -0.0332944238891283841016159305505071720864674152263638257\
7090721600486585733205958956302203304732526`80., -0.0844908100224498082312980\
4470537228188161540899566588605396212973180199841183283869592079930144765`80.\
, -0.063523754440421371045244767564754863143713298920637526408703534611480334\
4906600921658527227372802`80., -0.0311456379354269763794901745425446548741021\
6046457539098865520724350701528897901913829310718778519`80., 
     -0.010582317015361727346109343394283691528613533990823745831701016148621\
968770338590312997546976025364`80., -0.00209275854047782361896119661491736073\
545342305203514832983392707326294387358225072168055792845702`80., 0.000130192\
07440256446369335018566603818556120447283839836040799563382711180586234016905\
96314084062039`80., 0.0002920699307725028992223487504417554386880583261745995\
138525716495081337730208224837662970928718332`80., 0.000120614507375400249297\
3611507609225847318044019985788795134275395460330677694114414530863136746402`\
80., 0.0000223884674037967102502274306131590019735511708238731918416782636823\
6319077577699834047871259683565`80., -3.3036606187526231173365289594939919684\
74489575915100892472528845083660137576913920954576216576624`80.*^-6, 
     -3.857347087470251335838344549881606537135628639806233910327319867283338\
982263437599936834352022355`80.*^-6, -1.2500740681216238154692293645810563951\
08859506450735160026600789045011154438200353468986336903848`80.*^-6, 
     -7.670438654363643565700555798766271213444499952554974437736737014899156\
76195730631872103800439498`80.*^-8, 1.179472435342803514974228694041951870687\
606644411461432367865486259897358460823182464904074382053`80.*^-7, 6.01932792\
93367887074838837004854463032831667074651506914851081820569423381815187168512\
4069335832`80.*^-8, 1.1331779815348079339859149455032831926284529516123697397\
33215352572071283984582916883747131036284`80.*^-8, -2.68125353335135230062249\
007710825159404140353269331777329691752901781816096154965346793966751575`80.*^\
-9, -2.6236373378789997709358233552517608827673427957236312685347481836967572\
33037107897832503968788518`80.*^-9, -8.11804485371663964288930825253288506442\
2219772475770519124259462203448266146438459636345583095553`80.*^-10, 
     -2.183726367299753782999445182703731327137894454287696072968970459842064\
862702335232696983310781772`80.*^-11, 9.5812862142560587230684929998440441339\
1859120535670640808711021902945368170967622322432849558197`80.*^-11, 5.031879\
66662620773999847544519435165639910094843531477628831495025456556992846231115\
6429194084578`80.*^-11, 1.860997007313457128235647542733537320683879624010093\
964215006685106078768089087636798852406110638`80.*^-11, 1.0025514214879000479\
00924004463740887982235811875999273010053516885524750441267882475940695108597`\
80.*^-11, 4.93819742975804154747651963486084396352874168344409725627274177871\
293178427485493027557718900714`80.*^-12, -2.764412409322811767276519539316622\
042178023488949816440258373840933999643356956421672136521207405`80.*^-12, 
     -6.319811391485229116288624808021443291705289945809985492558964508302805\
721707269916147301349748045`80.*^-12, -1.967157475164072149023110055413418208\
403279001492724088331001649431137481717390369855192887302095`80.*^-12, 1.4471\
30355907995420316352980378103617795022533114938579787949831300471011222359931\
911256874388038`80.*^-12, -5.035400138862520965543688276099131832930337411727\
700303090683348139690454331420807652012553270813`80.*^-14}, 
    {-4133.046091561654857025333319367938886093323875579756909322201869818156\
962465743042381147106691194`80., -8808.13325889466921535494237987409632755720\
1060454199677379297257470696540453263388056510022395204`80., 
     -3644.478324680282187616134888607173381036945338235758910979870636325927\
736093727809410486043728433`80., -164.126744784674019412085522822352468236100\
335987514727969961822063635034570803926785991063757374`80., 1198.689704319739\
14306779548232445230506646663018125357888411724871019908462154324386584672324\
1374`80., 1180.51917148424422190698219214878662304035701506216383973246994131\
5006559021981173598507485163153`80., 704.234934304684192750466057944723347158\
984793820429425602928481074310306820598492456378996276584`80., 298.1888158835\
15837939946499884942577102954563485303280053199135563915836065023116396544006\
63516`80., 87.056254276962208718666185490202352351516794795853558568091445017\
820110753153092292876309235538`80., 12.16711782389065918362181939358066723748\
167298223773400199737188652286804171533759748329422728433`80., 
     -3.556478279097995427676874479267971205741628784478162208489293109310155\
174554280657458037548168232`80., -3.01591766991074757208730716952287477138556\
1629868092328160081194153332947115735065844948587979782`80., 
     -1.003201713036403013496712673367193786852263621178305022175948345053844\
072285812610308463222855971`80., -0.12439812295611311685742527398897219600925\
270238494689688569736369808753602094168042536919089123445`80., 0.053414662153\
95842083946481188025977700124618338475053610284303771409554423208454308970329\
475771203`80., 0.035991487996832874222442029954797080113634285737696518086083\
19305248575098305461124899731935489432`80., 0.0090163836821384712977930282983\
2374587972730561631957164287930208300443415582159572336496173788626`80., 
     -0.000423764458405682158037096722263044410990646075925484709835347070973\
8635259416222903159274621333473`80., -0.0012696584189799009236511976641049985\
93201327819418572667889449807181558300641250747831701298523664`80., 
     -0.000493577708592334459074177495705072409862650989160896288119862352255\
277136492331772776068055655397`80., -0.00005474626023408586699310241353384010\
87819940586508444731841739705852914974018129447541009851373016`80., 0.0000387\
02377159615322577231745081076329357220048339920568241646282130039497374820290\
05198313815295265`80., 0.0000239830032332557057792799781984160090982401113793\
391117442450700502922768289140256319996087138519`80., 5.622657052493559139077\
313631854899266526185259479895404662148460804586511456613474207447862071316`8\
0.*^-6, -5.755671421537033954525653135796789600594960037128590937194378736870\
38681629054704901498019970156`80.*^-7, -9.92736638625598583348577116497974272\
295765653439413499046879833219341687963634659297188477205257`80.*^-7, 
     -4.416538224914104114247349209260506423546781771326955049817825700836460\
446616034822097661960263995`80.*^-7, -1.8293076862041414799166981790128000797\
09059876487049220316498098734443411975516869647040633145474`80.*^-7, 
     -1.193301357162163064889777971315497800884262879367226188107462086675566\
232962456462460158211294752`80.*^-7, -4.9905625560509503956094594650248991621\
44480451582407286918424796721335328065197245090120362264426`80.*^-8, 4.225890\
45189758904885726982282572755991158508052836112222218849254075261320206026093\
481241498749`80.*^-8, 6.65600039653584275334829889191424839051150611607232045\
2338413153733642680002209069861557305545335`80.*^-8, 1.4781537365205325978491\
93316218496884892779710017305773786950839620976770883939217563737691710494`80.\
*^-8, -1.20453711689086738426713384680465071443638190204961425046867135963698\
6331078409784387016848805908`80.*^-8, 2.5844200138843101861685272561282910827\
51939586426957291537539695741694912388705361171625908636445`80.*^-10}, 
    {0, -58.39580108580875088999675787436074946017753712067455402559657883484\
478134204325574519090168899404`80., -700.773384465573823743793683438473332762\
7300027835819649182746566277702543418009098996840005878855`80., 
     -93.98299901002687042458268304170431925662140622968943854308837154923334\
380399643948218294466650816`80., 232.6900528482670918387439019853242896953635\
671625327346870216769642174784189031642213545241144566`80., 288.6116486329976\
26771533052047858288838652474335865454752401216117269776679925380633664985109\
3128`80., 205.855684303713903972546304327297441845131079974361621064396477024\
9297268468045875345380247616164`80., 105.289613120648181335531059704777043866\
9811225750875346946453731816473852785876496802260134340179`80., 39.6240637760\
35085430823535724163774596446471312237579403620990303077696359598211031778071\
22174335`80., 10.006516915817059314370739643022295470635619345028492753072728\
6460081438983949330269435263136393`80., 0.78728668077694829477406449717081121\
575337815584580143016300240887304240592034156029323406559129`80., 
     -0.709014052381524808007790193197960873525997170941736682358764878178812\
7705422938124987112331347835`80., -0.4233492259825238238805380073510332227865\
36216871596142669634524270746001924196819375159033327976`80., 
     -0.119175898522365216063087878101421549235154769889524230472824146390068\
09089036898402660237628007584`80., -0.008298566371995026914513216491668539308\
08078024745852261537230582348718228600188039824413208416426`80., 0.0089910313\
00704687877296466308302200303798864152153567622316419196913268013416955941335\
191222857916`80., 0.004649088184081727226290436166629017493181388096889243818\
08672698256515911278748672177923587875933`80., 0.0009217681176254521978734020\
38909014441272227706609639785076156812402865041967818960629285322888577`80., 
     -0.000158094882414076751549664610904580643801791446801350580498424488784\
1135947433867936202253597910516`80., -0.0001787239354148070086944939286168404\
486223751605961559594638887026130186689168979334545147307576745`80., 
     -0.000057295178233257904144056865487397958996278975832333055830472583688\
5632663434432046633952190653736`80., -2.4163759395064583758291381908705923735\
3938933610725265897558060131296107705946084392145241839497`80.*^-6, 6.2127215\
72226394357308942320526407699761520705205935932726027054195415733257593105949\
98650468038`80.*^-6, 3.040643198297966633501533833072821066736474327704182250\
829267926058285948562790180563294955338145`80.*^-6, 5.52911054011013956724875\
4926133311260869523624504307969148787648927397180992534216017657219773453`80.\
*^-7, -1.38256008561752605863669526195708620670065053018080457738435302143197\
1316518178129441367289841917`80.*^-7, -1.338221053888540547299115454998108770\
038667076341162283344946826723282497792051380015948211290565`80.*^-7, 
     -5.540015720555704750938231128548907397382125246289869399863144228191537\
900160405769508777452130335`80.*^-8, -2.8373918847375617618963229430922529811\
93928077938847208158431709665660313837398281414195136283074`80.*^-8, 
     -2.309125794545780481318784960425163384422001289810379074353991037069985\
018308156571389607901644888`80.*^-8, -1.0785723946699832191363427567266408588\
44470794846198727136152195818312770576100736135081625655617`80.*^-8, 7.945487\
26984861421436506844409554102974202858743653384053236826174034120591794092355\
6561750983745`80.*^-9, 1.1970906406705136356652479302667172091995651809303494\
011911419686818070136269024999910060146654736`80.*^-8, 1.28424860612374840746\
8515785359235630585813367269095975604286304242306500874671048181712099388633`\
80.*^-9, -1.45291436374252536587552070168906895712619972626507002329997234243\
97012770722739217369092526565185`80.*^-9}}}}, 
 {2.3`80., {19.85997886263887996515814555673299736947474074020109940008904715\
295397207462736279178899358291514`80., 
   {{2.3`80., 1.4865979565493475876314974370953443576503780764456626987118392\
71799979639051580942495696084492092`80., 0.6613547711530869816678034472185344\
520195195635869260249816813020704016350932465321218227143614444`80., 0.120419\
64370715272314157776597372259230067679391256197439205481357067310646397552375\
979337217760614`80., -0.09786236751493766218021038695439339527119907383065942\
44273575414256094492925852085008790579325056`80., -0.116759650802371607487035\
6629592823454102254635491514122665220796652576946111949171635995186820387`80.\
, -0.069899237088906600230579627545607480411274879638230505125627827124355179\
15728596632041134217448955`80., -0.028130831640754176238592845548228626278487\
77688433539592095669752378529043572095650083588319253684`80., 
     -0.007263253648389175395072451630933309017198030661769627201229913898070\
39958461889641494573129157431`80., -0.000511973293366179770605722459005071018\
204471212784010396235348713487022180965366227236358681632229`80., 0.000565506\
86904198840092451879218420899013735541025921449470050147536230465588841979454\
1568169163239`80., 0.00032186731532732300243356641436773267961081200815790855\
79105662596246806058462325967910277089833392`80., 0.0000838391513979307001264\
796667782993565176457056245063274973936042895990066395075768004581542708151`8\
0., 1.57498645167062149478410722234545865700448465155723844656079080294692132\
5627114384711681317815378`80.*^-6, -8.666017424735575703195222109237089716836\
824731676108058540315846096981787134095103189752700041314`80.*^-6, 
     -3.889632109747561945862397611251733774273676666850274250670585348248970\
416167665066408195368559612`80.*^-6, -6.4494004067828022077339958894923052000\
3327916298304445501537359984444442025929783193647069062125`80.*^-7, 1.9317947\
53486339730300301088418719603878941659664677462918610142348794203685196494883\
84016646654`80.*^-7, 1.638247338544576016739700171972912894695775648836717460\
926738947991619012018802942596080309391722`80.*^-7, 4.73582899299135512105641\
67821757546932807896566467721660950616453017002793574891537755560401439`80.*^\
-8, -5.5903908114705388613899177094464245205560253608845816762747145364863348\
63358052435211082145264708`80.*^-11, -6.1307842980243379857753746880487118306\
4129003500489967802403479418138053897751270920069190792201`80.*^-9, 
     -2.722676385419151966924933334116191964949293745449883787204751892353504\
41048349319327788458080355`80.*^-9, -4.19177441997379546186020175083190945091\
7201939422256684561344625991055950739892294891994774230374`80.*^-10, 1.702773\
18441317123213794759578358544719145592524237931834647026025936025190071906133\
7578863632026`80.*^-10, 1.433470980116662545294894176106855857729424680395842\
909785963806290772718586060580909273769947274`80.*^-10, 6.3477604486474669885\
76322000128431576460566699004959088719182179139669691560614243618872293847986`\
80.*^-11, 3.17042232460346371824584064127005298653138441364856963095260818032\
4952863930114877121582646334127`80.*^-11, 1.563407275631152960157754722957113\
524853037522625197224130583243511014809376308933350624437229767`80.*^-11, 
     -5.999680329686942621309312122357513647790388292635132034332888938668596\
077738406842075471132176953`80.*^-12, -2.030738934231681704418285426912198207\
988767407487629874029502994200461040456020711116198643615873`80.*^-11, 
     -7.519707296730082986523865783589348204346082089412879990321179213061153\
64208980800513957362770599`80.*^-12, 5.77544779695865969341916642281820027983\
606279117028711012735715214756117068704978752161384435327`80.*^-12, 
     -1.601423020468211647916818140201434929560441239556833343276891524360898\
974885445872995800547609884`80.*^-13, 8.6842314412155200859713809417886077470\
5592710460880680550555811350746357965324127851535762178848`80.*^-17}, 
    {1.`80., 1.03242997910017893173172198425288108254302232592216112440454169\
0137032964747542144176681394814352`80., 0.56269813497322222444926798047496598\
1167883554943805282222786917270243819663266132335205460971259`80., 0.17516527\
84867978693231730936512828285785955734441574585275136440609022895622644647587\
719947212352`80., -0.03103400804175610379579172750236297433563458657460460793\
379561718629630285063667904653073499102056`80., -0.08448623780947262972201448\
96065037066863524030763130479175438943210402909552208072518916582983928`80., 
     -0.064526998261043454373318460595797817384354093200973844091178562008695\
7624797816102122035284981707`80., -0.0320941644105662112938157420089277961298\
2795600345364989084049480857096357044698346211746727944755`80., 
     -0.011109124118625187131243655402138772360307657421786987564174468019735\
5630582528642198959412253682`80., -0.0022832769606815917573396179005017166005\
572842775899740164183240171577502698482693166305110641137`80., 0.000095364521\
63850981600516544232003987359513260152183304208680688907964666866821003061013\
2471188632`80., 0.00029936939869930932133491420901409680083169591944042483338\
72738091989320074454454143418804977505378`80., 0.0001290291728970027092978191\
699461542835097433562653603265170651147353652414333993513278771625858908`80., 
     0.0000256223806253836304865257137679469111315912002302475885894412499441\
1002762538446842724806238858804`80., -2.8254756349518004542970749312498441407\
89707191578408824131383989024104407003620141161824626356397`80.*^-6, 
     -4.045230347398395727964974900175560498735477448298272037225375044971746\
224936117058552091212126062`80.*^-6, -1.3973204001294730732554213345882070788\
00278411112012134413152834602252047847364149204407832914077`80.*^-6, 
     -1.188576393838613325861875080535162124050284761364210784817616175960396\
3860212582351693399193631635`80.*^-7, 1.1854409725006213386155200216037728183\
97746474998324233943503583307854620349530218800378162023655`80.*^-7, 6.621239\
13008227193634963097427703274146334301540077391353651491755272562288035010592\
3668130178506`80.*^-8, 1.3999599245842080729888280048355088410924462373723051\
283622177045628826350040748176499213777847456`80.*^-8, 
     -2.299969202506937752049412572594025372434222879262162746681669082222307\
68863567486341950656250732`80.*^-9, -2.82656602458999717100147224169313580430\
062556594942293422769200587403755386836277245884706191078`80.*^-9, 
     -9.622718657763443135062188318586992302683515472747769499449158582300336\
18986469907941498396399916`80.*^-10, -6.3957352433650071796891407109329549522\
5464241273696775516353500119683634185159165532468204062877`80.*^-11, 9.882746\
83646643627839048028456267891320870816969209670561917054800200903736107760563\
565447548329`80.*^-11, 6.1201484380504369220457282839601547317392655695607535\
9529569823468866099770747653003842857210386`80.*^-11, 2.770636406691533379891\
878174437043617129000504747320502485612722393268226043294286896798575641429`8\
0.*^-11, 1.590837664945843295783607146699055855531890612571694194566587207997\
788280084233551548245637903561`80.*^-11, 6.5864574980633678968199346536606940\
7738645067377873558278183243221277243736365790421705425591374`80.*^-12, 
     -5.122871995445640138832131001135355306825323746103296287113921255462292\
41000570892518705337502541`80.*^-12, -9.4876681363118498656074528474433273705\
0422034326454465397637309170693970455561667730061933635523`80.*^-12, 
     -2.486922615546295370102323793199693542513851563461487654710796828388741\
709571650914812503335339271`80.*^-12, 2.2439936872995816053318827893171571387\
33662366343148276649967484692677501090031858730834046117936`80.*^-12, 
     -4.933452498354482877686609893666751634344965727403765637641735400544884\
691716607208598064118503972`80.*^-14}, {-4258.1037636179037991832431762829844\
4219814582488837855499385167795569447188887700991500666208128`80., 
     -9085.331125173373051437252851428660358550543115450209437772127979797598\
175383736398353401864441855`80., -3801.35971330363639252114802919545411360736\
8343303571579608262323692530532995929384344897374434948`80., 
     -212.4843323410237937772816304944257114528366301183965692966740421224912\
300841453403800827864026696`80., 1217.293348503357012493179322844151013487223\
471807610848791436856509985135715019590358694328360686`80., 1220.741048043408\
79327537202141425691877222267698569013378688196916728939498338069968397548964\
1528`80., 737.757010389658604152686218569236347029900917509684222538816009181\
4071489311883732986092958732543`80., 316.965496533249357918019824897925285711\
5452211235732603690830682270980414623767140804804134634574`80., 94.5430587807\
59884532464586997858733364219505257793487632424437259004790199392368581437107\
043136`80., 14.07529887907800235568773598334258004627612083737383153669638953\
438167348904301044558428340949938`80., -3.47732738812667026998914960298438826\
9278757954853716821011880599708965607850642638933217303471969`80., 
     -3.217773819976961876833494327628304468317864868284077809192334898068849\
275316835827189150576533575`80., -1.11521297789337892273779548916323165005302\
8787748364063744589483886760855485500734599964322871552`80., 
     -0.154249340594092943185383023820783563062337176339387707569518065599570\
2478148095544521414721779326`80., 0.05294323364188892015068192655926560352682\
801047813677979995609016995739257487143083248061733636986`80., 0.039410404501\
82550379175663224951561008935351881127005586698035289568725753313830774190063\
0778837`80., 0.01061356832562120018894814575922123382265432344603318748937670\
988619811302932993288384411493755341`80., -0.00014506378389005041921712518110\
21014261720975474122583287725578924386362041806703580984332573431577`80., 
     -0.001354220072613633867711233727919630241760610308350894052610936056125\
349600314620999275235541997614`80., -0.00056935475839153959154842735690130348\
09021186561326534603541631785407580301712974282066006134918168`80., 
     -0.000077749480406277627544017952569739548039386362071932444513845858777\
3232080686058193251888740331117`80., 0.00003865058671767099977145726373672017\
452991277651609446892120398719787177136042634779720832993144396`80., 0.000027\
20548511963449893819676126009361469011075816585725008498526828378596260845031\
01440246796403773`80., 7.1579618083440988545883499660590897183718597695854972\
05910577646493757442285600888774670651977268`80.*^-6, 
     -3.026493543429319428408017205882617916957080265360402170957496536438188\
728942062311437882548328214`80.*^-7, -1.1037650356266294938770150439993067869\
682909345387375427825501470754849627656833534496525723104255`80.*^-6, 
     -5.840628011013340805515306344464921840425822497013788082807087795050399\
094751929805248227119239577`80.*^-7, -2.9365362883705946243593209845074658893\
28120418662135256298954130468763274257300233558506426945097`80.*^-7, 
     -1.879253273590557008434201106432950920526861173120099830166079652723252\
382725572746815856510684136`80.*^-7, -6.2809646160264606821104987573853877654\
92936455269193565349235032097079012847737318825125266091066`80.*^-8, 7.596255\
27744629419997605184354923062452596500562002610107892381359084503791691627130\
758485955076`80.*^-8, 1.01488216761546078891833803561852439151628082420080362\
60733522588762453413910465617973050113082293`80.*^-7, 1.798800473160319957019\
022084551460679720608738877531882756062039773082394175374234154804978186951`8\
0.*^-8, -1.982578620008321448607533332933938373167098281962277385814870926693\
018578537357192954723923090411`80.*^-8, 2.60962672320984201969257589369304434\
5789626833434498816915408161499974955017107794589571598252795`80.*^-10}, 
    {0, -62.73923442162273825019151125070787783385766840175679641075613350951\
02328185060803728133974094295`80., -720.4786060776107479296680096469095423791\
006955381239620263795141148072312342352947001563306245825`80., 
     -103.6617906427702673925151168075396981931886955991377420732839434307487\
093112464556525592267592336`80., 232.3660791109123827997347951546545824514480\
471241388951226682738988517755320956937273371600691196`80., 293.7727123434111\
58027109822401864694626373435237958026536883249659001233235459672659428178154\
1518`80., 212.013584393210389320676498769040474189609312546735639257079790820\
5792920631404678677566246105885`80., 109.766604599220441655415729030678594826\
13145848728495371431505095188315231002698355748337848877044`80., 41.949559368\
01458168599390324401665154622409127403669173200893134247465625566847426543589\
07332952`80., 10.869821055685603359278158707155794656510075337331804287323574\
71321298570906491411551580033506422`80., 0.9806693045180323225076717541476040\
8333434765246254662978571727428125906538944188226533778828043`80., 
     -0.715942745528988783505876585280934224832741887322138844183285635896846\
2588283515382100246697583167`80., -0.4519999153621061246576401640503557222674\
567079892245476996755714455521103441448945211150004812584`80., 
     -0.132880083747793253878272014368810091901169426228836023749320207168212\
1109646952759832744270098862`80., -0.0114807122482189659436665772992156518783\
202116617446569187379560953681168778066951225438502575834`80., 0.009152738507\
26206464669290923776141982200449131213589153769524631365860632822054411456821\
988117938`80., 0.005109828626582460054455799208356451774828814625923433548230\
842565089982795558512336334865651010694`80., 0.001108276338626286596812230617\
484090278339098157042803012549050591828910688546808274021023602618609`80., 
     -0.000133855038749051892066920569672303415618939951128521902709709308663\
4256525695344921557279962517835`80., -0.0001924782162614759768831553577136495\
487697984882842582731194921411920651450638900696801103881887141`80., 
     -0.000066799369588285244339407174680942696953237920003936869444661448555\
574571758413824814088783932095`80., -4.85928096744495555565110180549291240464\
114752361314978033261066768794243219736844749732002772215`80.*^-6, 6.41869858\
58365062977118495027708164518235815659566871892758955991962780361534606908894\
758842132`80.*^-6, 3.48674650181471147434993689156394056449797891490868040194\
9236198341194689767345723672038615316371`80.*^-6, 7.3834495104203525270590911\
4037139093761856169369937644049277776310050766931896435401748273363941`80.*^-7\
, -1.121552602481610996803713568139277304527468175143753969994972712391102119\
912903774301869315169818`80.*^-7, -1.5166211688522979455922698668654315676922\
16942510425048703286572664082745511729587145396876400713`80.*^-7, 
     -7.665278781189377622778272334611284072136473355005426955552529143584387\
552110888833648268959917605`80.*^-8, -4.6326148090872185473722779604097867599\
85747017258201133948547145386951370842222022292128079184862`80.*^-8, 
     -3.511481581394159324500219217907865067325328991626114061679390198571667\
342385353967181431715268633`80.*^-8, -1.3447666187092178490562894551795063843\
442766877542361008918398216550250214927772189635549867244595`80.*^-8, 1.41104\
27550537339704948771433829064937967858958336146785012196284248068600243144447\
33257040850705`80.*^-8, 1.787086587279836874611124959389368823088502778077712\
608648638406216827173031016079022987419992232`80.*^-8, 1.26311504252397249298\
6292320609617122256025250434411528440496645648652568632494811798446454860462`\
80.*^-9, -2.48594534634169290906003273042160516341868838776010298133018319141\
3943899725071598051885829509288`80.*^-9}}}}, 
 {2.32`80., {19.9364814836524177329045958239107394336060710986087566464660565\
6565150804609090731291123028007626`80., 
   {{2.32`80., 1.505738664379601070669789290934252585406092764233604577007834\
033943628841048674316080266306408628`80., 0.675869537838421623338274153314214\
58842102722188337566533088769696330682069872926730625075669248`80., 0.1277477\
86298894828333724087032852172375503829326684035214946360295572070138500667754\
3994291619869`80., -0.0967598531733145002722955658088921059283112676610055651\
2661075701014974190005627519656240837666095`80., -0.1187139187597250352582036\
936594382903171137610889853231302938502655989045840766326196847040117045`80., 
     -0.072149403450310337518533622033366802777041636912799011868100029588702\
74963898671764017274260289735`80., -0.029522473498614736651685590029365306377\
62300325273918649637935464312309748724991041919832744626671`80., 
     -0.007830512839081614714383719868940749354465473406752132835422039684296\
45918493348754480369438364891`80., -0.000647528240411400534598821147261620722\
650859555052647957509885598874767252937149488737267677061641`80., 0.000569052\
87979273024226533092461501870043924308328850450240693488668794990850795264208\
4845163845376`80., 0.00034190104876749773322020966554138492699663113780544232\
3108928600793056990858237413349292500190716`80., 0.00009347003300425578801089\
22817393174669479644615683577779912186037304455536158724850973035946670244`80.\
, 3.6852504136189097922960354090070663377335272874854702532405423616066578579\
97799267544878613622502`80.*^-6, -8.90058184124187092068060627351996647662290\
3005028894802628894372729871458881678663078980004107415`80.*^-6, 
     -4.271038423732817070235887927942299964120966394002662025750623682120537\
73790123203633490950843161`80.*^-6, -7.89565998890875622858086956411830223591\
453706523782938411084897919498611333016728190862088680394`80.*^-7, 1.77902007\
36780617709195302167239229097886941907256472275324595202926530094004916449080\
92273190843`80.*^-7, 1.765379143615828789612834098080089561791221875156011591\
400162113610680560159755574514646829745352`80.*^-7, 5.53444287873286744581349\
6540869310025852635526428641844325910239104726958767778837564463629328157`80.\
*^-8, 1.861255977134562160700126564852764120224247611396860208964323958183519\
521823723112336272183252907`80.*^-9, -6.3726096553092154402431147914122311233\
23984478805240398972588662551647536276359809188488155431466`80.*^-9, 
     -3.113178260295117370869651846476349076687063306155315649237573313864574\
747645830294952921452056642`80.*^-9, -5.7007122639526040899638644634963558994\
77427553542563131294551070445487540290688998743915059375495`80.*^-10, 1.57058\
66617667958755970934274717698987777692804885907953178007456060227036317432043\
40469747070015`80.*^-10, 1.65245235897153046373244927668055419570240475880332\
7980929132510962835888111348418884437081033011`80.*^-10, 8.498260695826972154\
72230005592580262741435155605566883346202937604973850052655123813560494811342`\
80.*^-11, 4.64574800649304075672564253023576564490691887886229230949652298751\
5789048987710869596629785970357`80.*^-11, 2.129602035509099678894829493249730\
551156784489882816595653015269605492563236072984895916934830945`80.*^-11, 
     -1.019506478955519072883994752543610297067832451007781764895882757408640\
9101739293962680870065127294`80.*^-11, -2.88074399682488289615388696035059257\
9444673915683371566698494253123285077591731951067818601268614`80.*^-11, 
     -9.656509482803238315418875060897422114603776599482327391048117006514236\
960718133923666301340605313`80.*^-12, 8.1924343511815866426471277012901155991\
39555390517036066116323057636843160357146662056664292990056`80.*^-12, 
     -1.462404072814866239063549767431693164725292320643827394388618573784016\
002403985997198034877387366`80.*^-13, 9.4894732279690897109451759609860756737\
62638434860780643400224967214053351534417340114280252158347`80.*^-17}, 
    {1.`80., 1.03485518665897084805429252416538604091268835854686135794887327\
66109137410702504562354070022445945`80., 0.5675024243500168860026378612169263\
76927769667355935603634326984699354887600048976242011369756928`80., 0.1797195\
22790277674092412978762784885651237580913286734896184271714258605906177270473\
5700821108648`80., -0.0287420023404525674409900190391865877575412654736518134\
5166120173833728387343583905076354272580779`80., -0.0844405720934760751218334\
445196955868999954412523611037701143361403555161221265963946063062636661`80., 
     -0.065511112773743634841056553148534866076702518984049565636040668363992\
40416579412889220615611316724`80., -0.033046219498343866570359232318626944984\
60874570629564855153581151594369071846539514725924231753712`80., 
     -0.011647358441385669595925044306243462046856364701195176389095498324821\
59688292992992021498176054618`80., -0.002482400101375155671211943783163811543\
86677156036964808868638526207732875462989084624697721663598`80., 0.0000568739\
21763698863704593872573917902600029210718891378197955603832440877908211832302\
2161892254595`80., 0.00030594723795259397868686347604636209801675211875164577\
21928546423784588420757234583513875782488414`80., 0.0001376454993151747892121\
466294061224039243227641368565309052271785411868625992383638285881309633059`8\
0., 0.00002908428916625190190522599601860081308293011584947404045185060436992\
875928284223739495028344290011`80., -2.25748016496174430946532437036925558997\
263239534394258535070867003940104762167499591538071750585`80.*^-6, 
     -4.221498385497637805074407683320672038365261224299897700899813332946860\
061207895633103836694395222`80.*^-6, -1.5521811857658372608100510298387061300\
17826180516053846883334511186242567910259647022627579959449`80.*^-6, 
     -1.664739464797446582348895352381561102042707975950729813613125041703063\
012353490843950609132571185`80.*^-7, 1.17641064809526056906610888264896887253\
4721544824930650365931073701661522291395651989935841473565`80.*^-7, 7.2339156\
87700296743175414100864614387963293504914848991699670436916736664143135185073\
628817917896`80.*^-8, 1.69492993018025790391848384838210789346661087118255074\
0441118677499979630779120810297999081924171`80.*^-8, 
     -1.799938253770506642531960959700242695501592216789695551466353969408323\
359217384509044966215256901`80.*^-9, -3.0165727760244050581714228037574451355\
42779520969843631819091894372243176905275327470462339307157`80.*^-9, 
     -1.125475569482378103581485707406071131847234604837336672898719990912907\
109801376224461729523049982`80.*^-9, -1.1438655970778728327715670050101305576\
381729415030079756412396249133145485522610674707796045002906`80.*^-10, 1.0015\
42496124119847358475522105685423082766106198398477050616596803640319045617819\
3342504585765927`80.*^-10, 7.330778619018919468212733397687971360234640786838\
86457935769945474161712021514371350090415557377`80.*^-11, 3.84806829957735194\
49018117938703147808030488027013636640709812209510474537740092639852553013064\
32`80.*^-11, 2.29005496044560698479337640414737609518497230687531709332150070\
5278370600164145978384773579037853`80.*^-11, 8.432343576543719223270754706296\
105682636213632472682128579384547924389365500603414441733576336534`80.*^-12, 
     -8.031020539419432737980110583878238334665245728521236965160381220776344\
60677443387018702273715664`80.*^-12, -1.3273853204431005429109160453136851179\
95458645601921956370664824385218834462599422617545080770069`80.*^-11, 
     -3.064377490246911721393778802398467635106469383287802766625349292077789\
430216016910490811033581011`80.*^-12, 3.2125415628026366551617347260797568485\
0021260533764151428900091943734201176344715430914867433148`80.*^-12, 
     -4.525941707040027993164065676842248196793953141656420055273547732469523\
362984816384151874268222536`80.*^-14}, {-4385.5942081377732739884661043410223\
98990421822447631904327294680597062372962123265541712741151256`80., 
     -9368.229068443164638684499108471043403881789759744255363025528794627713\
2829664626872379508724841`80., -3962.5288026505343653697011341759029612644862\
46376583907148736638873786142327101190931502989545805`80., 
     -263.3050316981999655235094971960444596615054447722073964015212101932889\
37118473338339856054932622`80., 1235.2299210861413098852477235282931237926544\
51608040614182760918747491314902608038776000165249701`80., 1261.5199690175715\
24056132041806533453420704886143737271616163881792304812535510586776548506423\
1855`80., 772.258067032920666089894320487486326740131172826730397550245774495\
560066236299172318691935999891`80., 336.5571448307702915013287656163881081900\
59055083923150405010427002237067246291962952499258889468`80., 102.48921016599\
33682811477347381657061015638726370279264218717791111730533549792124445123903\
5719303`80., 16.1626660067300335777402883173504266550942968256582080312595345\
6730345543450708787949722271309644`80., -3.3586856580195818085904879053805172\
69079990591745690373483544861400090195241547141536521929074348`80., 
     -3.423823766463558061338156067729948585182576075499487277200071289071952\
385936101912884505982498462`80., -1.23543650205447753937163234588238307434356\
5083196058701227187021739221073124222353206136114012652`80., 
     -0.187915483901477323840783078596075085913744398808667526884779975623042\
5490814441690312646225426875`80., 0.05165057334342241209796629121432137218001\
32860755459038875992743224736253149088284188057310245367`80., 0.0429479246258\
25159139059397202436594915400785706961205669070949164184103070055023722848104\
67286677`80., 0.0123830721764798670433596497574010207420795423705785829436510\
49425021647794751282731599532030455365`80., 0.0001998010161777497437557812331\
423368197772367463263319052469091438741556087713141837715498933969816`80., 
     -0.001431950952132947992444391430346253910632911633729681695798127244581\
0044074051160464225755078429695`80., -0.0006515747509138369514403775611187433\
22920536532958896055050984150439761789529777458256380735544572`80., 
     -0.000104857703173964890757075640494334638953081776188946972584088509639\
0695580310816628083793361506072`80., 0.00003760196446496061183356864643157868\
17982055619600316587956017002712633983617698103028009619301484`80., 0.0000305\
80169667095324731342141179280254531464840993145287461079855103355932751408701\
43984623028810172`80., 8.9269341397698169369414975485093628091768694837684781\
35594245516875603285945739580366258251406886`80.*^-6, 6.165120354502712264575\
79495772188098593640250665883386908017472619355419395560824660077432114604`80.\
*^-8, -1.21325635587370637277408427643387360793695521338307468470799503680686\
0541839965097280953448535804`80.*^-6, -7.528847726026280277468258340925372513\
653626675373835734767125545805805560684617587711413975378946`80.*^-7, 
     -4.307163041409262836537532005220257107318094769183649463095126209166549\
645429767123306515241466506`80.*^-7, -2.7206582836837198727224391407595681369\
62607781084487572230704881372592744162009537495770281928818`80.*^-7, 
     -7.688941213015611481940789326306274611323945334798183004633640620266176\
957866916181341510372114513`80.*^-8, 1.18877825845543445037631827378508974163\
1533239260844355257831541469023861125527964400097132268823`80.*^-7, 1.4467912\
29686860480166680436518609135199614005385188098975930395259652276541533539237\
940719767615`80.*^-7, 2.14012665480339543351302028305399711608127045952011040\
3172913146275034375103278417929856930850116`80.*^-8, 
     -2.969709748837096003898523983483680272487399029287792380823204062021405\
841582198183259748301584135`80.*^-8, 2.47439898707935464562427709551830607059\
0848908834206909042738216324948517891366766048514875066269`80.*^-10}, 
    {0, -67.14733975044558068277066763325916080428675000445335050509472200026\
800915876058491287974327711085`80., -740.441066593158574046509929640771745227\
491778625702420265427103302555394039472330932377037521424`80., 
     -113.5792560314867681835669853510466555222154831374769928742904691202051\
50577879949695286620502302`80., 231.87684349391675742721079888974416510370601\
42003617398963465552551583700809925909444463715918353`80., 298.88748205589731\
35863121949020343451689222429284536420384084012431344735200526382485229133306\
703`80., 218.2300800343093006197158258566603507906594315637740845616849854694\
630208218384909169363261558534`80., 114.3446399222729276547450076679219222734\
4153359097834645980553671701756291172822896250793433759516`80., 44.3606700810\
89443490894280131235328171212155441011769482132221386948403730975249254963579\
15998152`80., 11.781671726012420290078203080402992681056350814795218233640746\
21243368400009831731915506493731353`80., 1.1927306694367186884328761326099362\
71842988365632910552284737692333892136684442061793982679540589`80., 
     -0.719066082007090616120625986246914947559508462384190224120498382040979\
5430815032169595468249130466`80., -0.4813464842274358690439798292037792405215\
716113818119314028512934334584206111540449346734330510852`80., 
     -0.147557809313450769800979443890348261687976005494701670596120891571035\
5660397873769181442418078024`80., -0.0150884162196459155923715044785161283258\
63912303857316997938854351209712020900063004395019120511805`80., 0.0092317768\
55572789193540382288151184110000488451164438753690851105682497977606007027106\
03417205926`80., 0.0055888111554508632644882713736646118635835038575983562391\
4491425932592347848952634121027112093737`80., 0.00131530693752710539790998263\
5474742905971015563730823547061558266324002828709237856891900957521554`80., 
     -0.000102356497255082899415229437744406916182788396876077073187161621402\
534088834823630534571261232761`80., -0.00020575018226046862272086618105532065\
82764681009284359952186191704235758471875253346720652997686505`80., 
     -0.000077148360620288572412441397059451170911874066370406010843719958492\
23386710837069814832960999238334`80., -7.778449173681736869157413776020556123\
98402578731607758268313390801766869052206372927911486275922`80.*^-6, 6.525837\
82354239509284918134399630286274043516244766409265318343676339034314771601965\
9882321167626`80.*^-6, 3.9600785634226909454421057330721489378710550171803359\
35601701556058013909951361371876884272221497`80.*^-6, 9.536330142666501354509\
613278800669694159768640333457386477973310765608840861037760303309140419816`8\
0.*^-7, -7.549601756374510498802573186873780643840326005172037099615574336808\
44318644127696419274171073652`80.*^-8, -1.70131929719780060409023171353590805\
1687262399885168312723455989767767380312979441636990910473463`80.*^-7, 
     -1.019818554806611405803124195073989788459983900648981267783435956492476\
6317819326707523353126609594`80.*^-7, -6.831393987120294743007625073792401261\
05726796929364051232366671059446162466703764789194638205682`80.*^-8, 
     -4.961575878493387146739184815120409669599892454430562325462947425457411\
60867170220737700876657644`80.*^-8, -1.63699064872363882828796613453880907376\
0636593373380637353505439703644315622275579495735721797551`80.*^-8, 2.1840843\
09391326098846903507132955722271752991596736842057684923640676462202385721382\
748740773757`80.*^-8, 2.50632167627451273440584550068787863512833627408004274\
7462829838627870587518920456750874963452832`80.*^-8, 1.1526779711835415359857\
991057956054509348725353556810655072320590139214373582484396232063068244094`8\
0.*^-9, -3.789863258202282561276197366751995954770988962831220233385711868274\
148311500562929702607305331492`80.*^-9}}}}, 
 {2.34`80., {20.0126822293262154080979073535920645605840895937495127300527180\
4967516021341265903655069919816588`80., 
   {{2.34`80., 1.524893906358301878113527597968213690551739206028508915263110\
631826681360305068754769684087407238`80., 0.690458465846714493965713736515114\
1763204836166877700822000376860450607696058894784751528377003643`80., 0.13519\
74614035392317440811023556634399155382203917789368400931549234727201168315900\
981903565861059`80., -0.09555510177394695150538344210964979388426532667217505\
13936108756287285189415429885683818446955466`80., -0.120631542527825064326261\
96893376246850746113123202881342137272850711683113178475653279052145150214`80.\
, -0.074417800839689523504712747723139689846882630017973326108112780932571658\
5050226432197387545780619`80., -0.0309492697902387228891017231238160809059086\
1070121661280353771459183454278241771464984036626971244`80., 
     -0.008423639592818317417507650455731553272731730059510691533737419164966\
11615904637641836261276408613`80., -0.000794633869417792134557980508533256934\
3282100494229148673398240253386482555142679790907065724130096`80., 0.00056985\
00810263161853228372193492377943683011772265806069952979182665115194900454451\
696767714487684`80., 0.000362245195690333591758089644232611788643076815032555\
2271473203376671665345554373441230711451626676`80., 0.00010371634098594004474\
43832591841424110050134436771987284792529706011870744685155978602956576043835\
6`80., 6.07948579835560858812673930729417031430486601332833743002799011684995\
272324676740035764779901234`80.*^-6, -9.0800578801443052245516631861554121835\
9077813533153072149356623139175462970881494525401837345245`80.*^-6, 
     -4.666872146678249638324187995641360835051369798528939093107669737057021\
151710846682177082647847803`80.*^-6, -9.4958225924737030348537404259909769206\
34625762471775807757679759777853606094888426059621359856954`80.*^-7, 1.572253\
11558249048818546706058391769602088780429343600839448450968353904955243965889\
7583599494049`80.*^-7, 1.8894648318835411453274693600192279707638141872239380\
09577219127310297285515688008513280096848537`80.*^-7, 6.400855977370096511326\
28504260095041715092379966908960526207374733697258925251318142321602341116`80.\
*^-8, 4.155290302067144297330175602197411571047701123959946016166595237529983\
991556614270357165408048307`80.*^-9, -6.5366941687215322164721321531293486197\
670574610203660315893900339517135620315462857522444245629`80.*^-9, 
     -3.525002807599357818175039711326090425169320448467976893196570774162182\
174583848916142516687976886`80.*^-9, -7.4335285914583100454214509744442167778\
90559928636439832722755345987471104160051178820929554119087`80.*^-10, 1.37274\
02316351351073009110338058269347097259400806797719781171363083691004924532215\
19294429830846`80.*^-10, 1.89109567444447688013643145548533756575641043322095\
3752548482224642363944284955521242760628711951`80.*^-10, 1.101677081397703498\
47523806821962224463827057711264248611435404882265381652167989141051011103501`\
80.*^-10, 6.36995162886097290175601395737148866859071544762889864092623333408\
026064532946610996956177479049`80.*^-11, 2.7502637289776543634758221053717452\
24152531959534067489096450670812239314332062764568382829503718`80.*^-11, 
     -1.549534462892528008186548262501690623520208349671116384733806842301339\
854069536801244545994178565`80.*^-11, -3.889424003840978356553029145074069699\
643021945753349634761232640510544176690955934697014113052715`80.*^-11, 
     -1.208044294443541927252814870459848352467733196270459088566212177121308\
0367310198372967054380546705`80.*^-11, 1.109404575564273307362623162403098393\
2209150035538516410243517268197625084115422637427368017198226`80.*^-11, 
     -1.191930484249479107316402641357970635608306981562072746521685898558746\
113841582871333229002050012`80.*^-13, 9.9485239895192942123993162863181033969\
72126673070384332471390883526397224978788196040472816458184`80.*^-17}, 
    {1.`80., 1.03724184581902890556555376002284331404372062668679378661594265\
0424548332317641878729497511063837`80., 0.57225154265890773126434067763414686\
59961446338977957424902215904983087080817089708246827637709254`80., 0.1842571\
66387800210507075893954086646458086090447557341575220319060300818069641595937\
5000694045991`80., -0.0264195900025089657979794599858090621215972724488171573\
2991751051767716142362653587654569175979665`80., -0.0843542624007958548983017\
296151473864218266979674748697953334831446423773628550254200083254762208`80., 
     -0.066475658138690905377379992966454012101640465501683823033289627516411\
7543631189791742904164066165`80., -0.0340012178953744720495494684129355855496\
1569134518397537703288311840223354940934555618527246588528`80., 
     -0.012196784801238971575865414005963429543431093258104147021898626426284\
39751193312387029123712637247`80., -0.002690190749004023319171615138313792566\
124045795528592043110150923606735670035406347422093735558274`80., 0.000014589\
35846105541205106745868963009861615425219025446811728386865577038228679275137\
6502158629530755`80., 0.00031172634767602919157909243474184425316171309182947\
48384570011125827855335478828652893839243534387`80., 0.0001464431427956858677\
03274046057215608453262317455929933710797896822819656762286157596131630267562\
1`80., 0.00003277773122274804610432391754939101958390732345548328755582971110\
652944411373621981400949772659997`80., -1.59369049930160249043379323271626745\
3947668500308785257821916075394476634899208616423765431981896`80.*^-6, 
     -4.383456311346531694217342251048347211580377979127891502610326346070363\
219851394872925993171735328`80.*^-6, -1.7142611339336051664170109782358116481\
95428325837843752924697913603604043066931600296012578987823`80.*^-6, 
     -2.198149190131273393527549708561318746930611576925891492566996311281413\
257654837629549616977743055`80.*^-7, 1.15033685630541808723801609117755088845\
9562173725146420497344133466740806207976071568357744039317`80.*^-7, 7.8513493\
32761144172518986175451664970527428909594501032234365455260226477619000521438\
01646574909`80.*^-8, 2.018527774147159562649064057898114455321943773421485906\
076320281058902034875801637330437299488114`80.*^-8, 
     -1.168689734924004135867526637244715334732737967024115847053218814716280\
312105914007612629525679525`80.*^-9, -3.1880450028305009514788990147173605406\
68738380300494299893068971772780324317576378034793246863404`80.*^-9, 
     -1.300486271438723447850844837723077183631433245195079826116197679550602\
749618198291889553002728617`80.*^-9, -1.7326821350841753390515165127860299719\
02737883120885349845972252749519873682770784894483124269937`80.*^-10, 9.98975\
86384581120205110096389618035364074710846801899729402871316531204727124724793\
8574883035322`80.*^-11, 8.690586003725180436751226769266291839665298789047121\
41205993892746357430348518753272148317255636`80.*^-11, 5.10521564458624662827\
587243843091471374131741471963003071801077796960112288645811536856286530266`8\
0.*^-11, 3.090601199404507888428213348449151538739892571529581430991511094488\
42101009732055284243713449512`80.*^-11, 1.03077481830267929624639584172719049\
6011743445448964950966608753608350928580966110973316281825352`80.*^-11, 
     -1.159496562553961308221977216928831204122891906714118273109744082544269\
048879936891843018500928155`80.*^-11, -1.770746817331344094885320404518746580\
807618388480428824777599315499299651049631946848192780750065`80.*^-11, 
     -3.686593795296254433169250184125010322511286086463287515719880398433733\
934859901836383831880452083`80.*^-12, 4.3690186977942485703798488874450302446\
95673936186624745142367344001248639507212109469101137611196`80.*^-12, 
     -3.746834410694170395369823615046610918367595780091885351653796904072284\
25189476731707322094227493`80.*^-14}, {-4515.54020939013983969154746797784481\
5845789743025902720706709829588353229001537269474180384790814`80., 
     -9656.884162140307273794109115790322866474859341595441612212079652946824\
09220419295321023015080035`80., -4128.042658687825003775640213039396684721426\
794956552746703453472502307502218576667180681229958606`80., 
     -316.6424549323411727568250966337808598696587324387121445333361688115914\
04727532808409099624926394`80., 1252.4588091317282051734859371592231020235421\
60218709404960169790643142817707123015492880757454367`80., 1302.8382980147089\
24514798215575744230289175630134440543700584053983677058642892710664766480223\
097`80., 807.7435776251607294624144314721456023038907215681498310997363134006\
84263001548045009041097074895`80., 356.98146372697683123352059009795883962392\
70818919331551045040909797934252713494276328757068769204`80., 110.91201147472\
82513590827804012813814909250872454789126997589344114137061794815611000275330\
088778`80., 18.43984109972563754650150009660518279279027749410842528099127421\
845853232781390995269161308311909`80., -3.19627299328713681476053624289694100\
2340716276164984177840498736651571090212327514825971741582445`80., 
     -3.633224259162326589037473497293381455197914160932277615957190223375298\
914695729068627149402035091`80., -1.36411755542298921793872316487895369203744\
5775321707307022591854572323318729156896289830794090325`80., 
     -0.225688919262862770121354232345159125563785101666761273320009498844967\
0125896184029498689752572786`80., 0.04941036815800206720801479837881732168905\
988088755991460269536381114037660194929228690521232193707`80., 0.046581874081\
42486896667271448376478481489544760248869819635584763239128723436436582384369\
708771837`80., 0.014333229529841686469700897718188380790195877161409169792772\
05491799402521406911505338096403499818`80., 0.0006187051429432171737611736346\
87581393327455192806328902417483386052085674071235686938975428780133`80., 
     -0.001500142207936140304567460404478563076216968312635704236077129119885\
863074239132593370137812791296`80., -0.00074012976602070715994073499868711615\
90395767704480955444730812466820190030530875576542887302923216`80., 
     -0.000136455505767450685814272765409969868085067033162025557669351213206\
5025823599911862105329403681469`80., 0.00003534570726455545946652035152930504\
019108202490463451552325559028209862832028766475509619100594006`80., 0.000034\
06316888700134670355505973915386637555281353102753532640087612234127697953628\
340192507765276107`80., 0.000010938934412752893936981420222276321371569095814\
79604131476474661482799069790918950839911602175472`80., 5.2434400761351229044\
7600032456980920677637482489831774278288124935618970396585344330799881036979`\
80.*^-7, -1.32406277603264953246499159432465267078705300350195901624448470492\
1158384871524585142013358203581`80.*^-6, -9.536685584352561086767023145742241\
234900597355730899592893360090744140537312576124894932717878596`80.*^-7, 
     -5.969184838682353243829073389844624649734868425994148657164237452882801\
34936971217018686931416397`80.*^-7, -3.71111465933673043409903419833734034152\
18712852969111730580629474428974446065998076574753832879`80.*^-7, 
     -8.997566154344182762507103155436629964515392669601901605171953407260114\
703468097884511983499471356`80.*^-8, 1.72929092016392061391083293809141147717\
687012749919588633875579157245039684478436485630139139596`80.*^-7, 1.96986155\
38951281349227033520097430518023165520075431541024770753366146245444380980756\
36182176963`80.*^-7, 2.481707316199123520501766142581240999856278840932903710\
126948045919750484407992102385967228418022`80.*^-8, 
     -4.198934719839826092297643601003245691064988829032987246647695649659062\
82793414462625329473442734`80.*^-8, 2.130282552235992854418306719082457712247\
58932726285081420122742937551711221200145031588775961281`80.*^-10}, 
    {0, -71.62008330570177232432701472765039219505548822852347182765633272878\
28327780231418145396758554844`80., -760.6606882047856218456588983156325252087\
067993124045591742802200298038287363765673893261782348264`80., 
     -123.7358229309423435603058805165819090408083592979301222268861350035309\
8803674784385995741187535265`80., 231.220548972164013840858021053597811054353\
5552362769789417257426147415945399269541950324420327547`80., 303.953062352753\
11221513952866099559429309108288066094333573337875168214373745213135116037851\
86444`80., 224.50282190585490011972097628448505095599397178406838964592952949\
59550373622350125324761643615994`80., 119.02318749609253066111204491532329988\
483832472732925556493889718452138910443917940350836324909814`80., 46.85839805\
21344813792419124276657558022285359104635923890438553452763406986090041903615\
652039928`80., 12.74346364425794793247815342721711228973148716061519972891710\
572483758764866833558194678345288232`80., 1.424445160316030884581775997436911\
361820685151525304677293798551377894545412983388186997387447191`80., 
     -0.717963010891049074410874788198988808340146088411341418036839712507203\
033515106093178595079516889`80., -0.51130120667414233947329118851851281628611\
69921505744674721994493229581254585424094661772132917074`80., 
     -0.163233520842013642409196333190175515801571222276291786835922243451868\
9640044298216595495343143781`80., -0.0191521743150475373681460798544822277965\
6404488492339378375070828376005941323833220565090971859673`80., 0.00921479978\
70970306602375779335778328411835761456015040106497025520017908229474392885430\
2217042525`80., 0.00608372340964885782781941107186545202506581729817104047655\
420147059396066876485920115614421769115`80., 0.001543799277323985658668799671\
359426287502968274978788524116004914361345357380215957920102759684272`80., 
     -0.000062734527347907767907858649430540327808764213668464399604182076765\
667844757826757932427176049747`80., -0.00021824889633325146716450863060393658\
22360964196570224596088531863683948341051552010800802302597641`80., 
     -0.000088335568934331850190035607500230610593201698595616615358636153134\
38275484184843215129753027052585`80., -0.000011218070424353737026438581091194\
70831680384949738399378382859903502045848336723780241059797819831`80., 6.5110\
12826080357219368025676174940763439766981228314931669361461164653059296992291\
370601983620498`80.*^-6, 4.45615820817910330826271405884185908250774919328934\
2552056686618989483714158888207754351494007543`80.*^-6, 1.1997374094483880288\
65884093580433534888935969970989888481363508150920835520577218764119863428228\
5`80.*^-6, -2.793536899960460213694388461165687770519842716162929049797729904\
002657987525981344722117309305216`80.*^-8, -1.9002812317313290589860181628173\
51236246686395075566037246422034313762927973494092211051218281449`80.*^-7, 
     -1.322858121896563670460950039438413479985303984102307254398445720827638\
014844818812665831118987554`80.*^-7, -9.4667186689655628274825869114182632326\
28753237219855547474717137588628427833380604337379474291465`80.*^-8, 
     -6.638385738536935950259890830510014191395551048144482366186579224082960\
253943525907804193713491816`80.*^-8, -1.9178819786756540731661623512279458267\
45445550611153192212976961642786463502199145693347489393285`80.*^-8, 3.142475\
56060893849695641401929124254325806123183395215765556074822226519526936008029\
2817930511451`80.*^-8, 3.3656865202048240455209680509000536003301997265399315\
01980453615353626440389295157854504305370782`80.*^-8, 9.056065039504694516984\
987394791549530118236794703243893475781588227198870652023080934351613846897`8\
0.*^-10, -5.40709750178286484896617866158459454366571012881363947722499351618\
6442848481726231761402326596295`80.*^-9}}}}, 
 {2.36`80., {20.0885847233804594898563869599453014866621953951697664883025529\
0352707533784012219477991429880446`80., 
   {{2.36`80., 1.544063318962505323915789356257863074658171801684125034060158\
352965047483828228949896737010195548`80., 0.705120115343317922645409049944213\
230706789673819673962573395572998580537866546822712144902942677`80., 0.142767\
28757415119160106573270099720940982539470791728461358507321121069414948632045\
22362203939282`80., -0.094247922431140934261512704060311384456317711128363176\
73193888817756087077733494792878345877925216`80., -0.122511059504276240078175\
589041222364810052271227333368867285073889180715799580287566722662717448`80., 
     -0.076703161586873129784730808152458897375545905351235938858339054529113\
56734836999158019488863587385`80., -0.032410925026792846889356204218204473802\
4274987400394419320780225542089717185390849652937136104984`80., 
     -0.009043003396229336214727172762208809370345025748417318332341539845836\
02604430657403315486794490254`80., -0.000953737328864440475561463591984487663\
9071247865886200529625559445653208535068194895212498978631825`80., 0.00056765\
14635440520896032814733914810143046708201397115656498128345364890890580047951\
754821652494994`80., 0.000382831889904837190329267801580796506897057615089552\
2895007926821621386008626606690829162918049996`80., 0.00011458574696328940019\
96853011443258971675188601321867254408810611411711245941374357370225044070496\
6`80., 8.77524384488668749036276587245978885368771473252524531308112669352053\
6236377977985550260855023054`80.*^-6, -9.195801165408958063509406998884702939\
54687793354538089192323557126751125784475697401824113627114`80.*^-6, 
     -5.075447815738412197528332784655248318281840635485663839966354201334698\
443231104729886103574062227`80.*^-6, -1.1255769734169104693031411252073926512\
07408508756965532626177108014716278120519546431208562566824`80.*^-6, 1.305499\
35225980418976534690259614206032350166379450234603388611962467733313218649119\
7717935954775`80.*^-7, 2.0083955646469615519798551768826225215493302588143317\
26744784935784134724354396785428725817374576`80.*^-7, 7.334560051672247723950\
04984816257176414397992528322240279653072556703003438233314165206923250707`80.\
*^-8, 6.860996652895788059046411344745159413672362403225578928823214517615668\
271029358013867784941094092`80.*^-9, -6.6033297876231995373661064285258999547\
7663112879626976197853318673024765656526809481915308933491`80.*^-9, 
     -3.953447906056554834155679268923972032950502464297553336360340393157155\
308355146821961610626838448`80.*^-9, -9.3990615101844525522592434465617598583\
2499000726404066067520748762449269907469095522309044167272`80.*^-10, 1.092757\
42640964312453547155742616945051758513590806415140908275062291361105962311876\
1507590582079`80.*^-10, 2.135332940407439708378826587664887734628798290755603\
328024697679734773172510318215460471589409313`80.*^-10, 1.3783369181365693668\
6903455378432663424992860304920860732317502119996902935181992497778909520303`\
80.*^-10, 8.25412430336238470030028378949797226580175866956271616440043574262\
818391401258444512740434781686`80.*^-11, 3.3894977802663134900260871928258262\
74135912545962704648815077487224895541231022183203791663735833`80.*^-11, 
     -2.167965608275348323501330680545361539561597061963744882922814656578020\
46546028854741336068963052`80.*^-11, -5.0060628445260618578731049667738554201\
56777450756225633354197912544396400406734849553384692259371`80.*^-11, 
     -1.459905801807346857479638173227026967294020708984118527218270307549479\
37516001594447020053547048`80.*^-11, 1.43576972538069142221006485371492774491\
158559176887346287632343173468601145411263120610363719619`80.*^-11, 
     -7.678886992000791551107477949760144116306683340959512729144492389867416\
35472166167678326028357738`80.*^-14, 1.00644774901675603709783128610328568057\
8622106298508466768439413310849901594144870520191567247533`80.*^-16}, 
    {1.`80., 1.03959086224755628961857504317217640473358228436939104918712073\
5298722746190746831025260024030648`80., 0.57694631383671079941385963002935756\
18180276317826234677288805180028703064259689590142257639676643`80., 0.1887776\
98450651542254181047914463756152854912195196014554880508778361278197860631103\
8974347560678`80., -0.0240679263867217519261102309034317945519216021279519889\
0047016681477958388677341476836414414005379`80., -0.0842277720206616741907329\
104822133799738337708667559199972618590114354782431134879037464870433197`80., 
     -0.067420221882267283544545726255134100363282364424756169726177765979788\
1935977157375464600090953281`80., -0.0349585827405069529493099677274219875557\
99914956963016521039368951599629000480739446627450633997`80., 
     -0.012757159501459432083192211097984907129174701598437819479402530812222\
280814335378861074471163024686`80., -0.00290670262434961010561367952957885842\
540313533162838797254506803570642705244968946228451231877488`80., 
     -0.000031617532931358065732257679387802180155845180740421270997925036437\
18247315555180392034115185490347`80., 0.0003166281992123272307456380507399952\
92371500911505544802852569234459835921261292466267821724554114`80., 0.0001554\
00067075750891853249348966199586472359347519336660511967977919932594060371058\
1582757185761695`80., 0.00003670555599194888702596863115477840155369941299212\
734884990526523487545723072854267648229783325995`80., 
     -8.281345223969724824662667802801514063803596776776797437217018159990957\
397253288807691766043658164`80.*^-7, -4.5282608352506303024135113933460629691\
0165431756847865582637104438001953566945821318036798869582`80.*^-6, 
     -1.883076769312945835531268439372180222164542366511373977444697624090658\
073955357633528494970843458`80.*^-6, -2.7912265000290002016396974977296551627\
5956353801089379187671672760129749179474815950997131477478`80.*^-7, 1.1051136\
32559317377509715408496744743696661708070720631831887189575534391433968875649\
072134390487`80.*^-7, 8.46691495455636258930925450318773308613371089600106528\
720005269134112167811942645879941887407799`80.*^-8, 2.37108500502738354222444\
512635538624215544957437596155204767335873144520974289965820302576211918`80.*^\
-8, -3.9227862184412848886919853014263259433769922368425534485135732761393581\
25558750385588486081874648`80.*^-10, -3.3338591590179221979553730336462723309\
3366716950254984323864422064623140671532642999919072074048`80.*^-9, 
     -1.485769303340034140589579707017337740124208867755408392884558854256346\
105350857583058664955591333`80.*^-9, -2.4104549143118558821092354398966314256\
23454412693177674399979649745847633693302016753600589704576`80.*^-10, 9.72866\
31974221266556519367249155049653222170788425200403278897431877260830389518173\
4387414391139`80.*^-11, 1.012306382607361445949719139554510668693935107108285\
604612331296934760660295638807992205663956929`80.*^-10, 6.4727707177834423628\
3932867247628167343511740736434545090625196503921235999520630515688412817876`\
80.*^-11, 3.94457090823345227214825841213904663105253276165283971960124455972\
5047387267795443237002076059442`80.*^-11, 1.207738840768112559355872499582837\
716098179061088197160057868160498858338787391334815537740017623`80.*^-11, 
     -1.563507603477276525089676026673755334066472166444055716397759207678163\
738265227749565919457260718`80.*^-11, -2.253509007895345108415439716277601955\
869638937403922828562699465302656993509586359066425221892643`80.*^-11, 
     -4.288449875709169407036777425730134059420235315916749540295905148502313\
25761295251689062925934297`80.*^-12, 5.66058969763699410546337591920161377573\
1264722905265335892700469163911928841268951423975319006946`80.*^-12, 
     -2.538793355182662010342322727373785371419168254531089199186621166369700\
360710913945100949052367376`80.*^-14}, {-4647.9645506243987961977999529705917\
42457723732366075146875383031779990181392668259193926672910327`80., 
     -9951.353474005656370381997837273675332624710909985547327227542629888375\
38910214467417435106566359`80., -4297.958346109670427121995622365671945480242\
38243496166563964969103227357945779460349803240579699`80., 
     -372.5503163180257646672513476561181555614518626348707970385568288199377\
13062731363859943071591641`80., 1268.9390194101000748899627094310693491716977\
52089321085159457467361154927675099034311307141836215`80., 1344.6777548825729\
13737121217861437378511851042305154152476430576467213194341702136634350713451\
697`80., 844.2184330062590327144051611902956504603782955864114747590950111682\
654905563425427905601531522827`80., 378.2559541248297699734194231417594576761\
763840021769792591577509531544986762363769346215963426717`80., 119.8289413276\
99493655709941719133358578921703747597185116970483009859876043076469490803580\
410827`80., 20.91775693553108920587849964052163845332506147437781421275632198\
214945846236148031989471766019983`80., -2.98557274652030476412551812030480176\
9300522525208271885925074569013371971860440883009884086749166`80., 
     -3.845024779002639300799856336797989590538366528098100766375596752236952\
96196991662028526476755831`80., -1.501479505146177454695948197101021808234650\
156927908501675057943257161449053421109901600905270257`80., 
     -0.267870426326000666007121426878935886380829513572586893632135319837305\
2104582459033243969154492852`80., 0.04608656067107634090771390014641309939566\
788481071620502769299238528466214754503401022168891568095`80., 0.050285805753\
50426868045898886204219321851485476297183259503717011596431312926767667792112\
746350847`80., 0.016471699290890808877728855584348423649160105666125654383370\
49938274037969902239076163828525800133`80., 0.0011199156557432485446054678582\
75181960508943251423339406951615866804697960044061129579909391047073`80., 
     -0.001555758394367704558921157531464441181728585425240339833411333375551\
063362225692339258310179939784`80., -0.00083482003465157374607115395609416581\
37223001194128092667579336577671514394332211952131314686782536`80., 
     -0.000172951865626055064070244032025210763476781800759901919396373519382\
6855800531124052001617696798661`80., 0.00003162945467949585375172830915216768\
40742409428064943254515021277670895822704294639618898422899124`80., 0.0000375\
86086638266387921338859112896146852275578510245408639964149854107749116081968\
57422091744806287`80., 0.0000131972536726453619955812562896734014890917937748\
31858229989135261459142213513746068252583346204356`80., 1.0987472761624489565\
81925396149906360608604895698339409162200759148266814618470441878233014758218`\
80.*^-6, -1.42623665569403639120940539868063267705505850657581265066685842908\
1062675801144207562829332792384`80.*^-6, -1.178104032034502659566054314007166\
235861998159811625480362783091266511310113121705871675545580347`80.*^-6, 
     -7.847279381653472061196337616996574681777295266104550962106540872178524\
7045333032292037393930118`80.*^-7, -4.799527883925720048184301053352492751677\
27722107683329528790476643382131960453130876960674436035`80.*^-7, 
     -1.008421674072259379636920417836735804602654833852608290604637553005715\
7972217909670800269452124906`80.*^-7, 2.3610713828165965611431257168937525812\
77290699978684947342677080949143909534936148324056456838701`80.*^-7, 2.560310\
07574953525385398907220461385259520396524447405001313774384700760778027064136\
7859710258924`80.*^-7, 2.7718091823153730034566079308757470638066592141882114\
69414622722445646130506496796479998158758173`80.*^-8, 
     -5.633187583581617150081567946978218312102638458517200153940912666288662\
759203026724695830377024443`80.*^-8, 1.52932256196553450326614845089378493674\
9660340338005206882051393757171438751049049230178441395654`80.*^-10}, 
    {0, -76.15743235780267739779153142887534897568313215314483114683087604188\
820933213858766975666550033616`80., -781.137394654534254956552950248137845836\
160441070103288265047974432290000442163047425280454574667`80., 
     -134.1319035337587617789370700703029667238695826529317917706340163678537\
126273551248906922713067416`80., 230.3954436713680392459603796435026140794969\
311438604034818318353776475666421962503417317709181455`80., 308.9665971500391\
05826488855361291113711715717924618442423618455479389367257790885486524098339\
6373`80., 230.829447448514639846508711873869822287145054264803087742840203540\
9974619637578263367899858359886`80., 123.801660091013311501348447593447700098\
2081900157047236056578238431266251834250509074342321627947`80., 49.4436984962\
66663031023689006589259943676878214019044505892279309991242538282443816330596\
84077172`80., 13.756581675662288927900825280670728303000927220710043098756016\
436503758082219757892370053548214274`80., 1.676802907901048248369346176601755\
193074306054879079023649260702726068521046837615314961840220875`80., 
     -0.712193933891131393605193115340922045070125510963624095443077761862783\
894097374699160096740109627`80., -0.54176615846291351150161297748873769012750\
1710240655378738759097213024103321258476711047115989977`80., 
     -0.179929012369565071297645899072756681094552692842600282783960034897741\
2672530026820292126328095971`80., -0.0237030332146590627273219125181011304928\
4197417642670037809918876036516362251287838848004097684011`80., 0.00908755178\
91047093884923108003325365921109466920858953108116752559985318309048225083229\
90404232616`80., 0.0065918136299266748474688091078023782861208209472694367007\
2439851789862007120045913857378140183677`80., 0.00179461152016979710433000522\
05031724675941620591925746049102940876089853668052099368118482785725065`80., 
     -0.000014089000522424542422047324963239625693361139810159174859849814126\
07670645490536393761263625879521`80., -0.000229651119223834559771493129523131\
2151257126538219197744851405960542624639313539085529287468239304`80., 
     -0.000100346225731120875578320102218163609008825161481246283023018356285\
3017985584008083157427157797945`80., -0.0000152266772823868266088122967412886\
5016092168961072102776336583450839156028129408376450464315185073`80., 6.34502\
04384990277509492438143538713359797302900427602011076757681280836552750081080\
89811411885435`80.*^-6, 4.966766287542288009241202218988244761910914790445000\
739575304911846401769262393305549951764462655`80.*^-6, 1.47659527233375157702\
5341646892179933776926377032487419532001169304150989021043098901620364697068`\
80.*^-6, 3.188436749426657913774574463032646245463595539908207528426076314802\
087798150985284817140585065295`80.*^-8, -2.0996885044300025989044824778113676\
41411287311841649602907888274784030196528779628351485473198728`80.*^-7, 
     -1.660777980543243392689339940473821929437289790128140146196873622424616\
07935005980166671109713839`80.*^-7, -1.23952469191890184454388341423545005586\
1785169253661385478025727148093310063260069592404541040277`80.*^-7, 
     -8.445582445424860949075889500502637681286406842644334399249205303415427\
0379152885791000776626375`80.*^-8, -2.164527280060739289809914195662852336798\
460031320729856978746890853838412910205612277445977303672`80.*^-8, 4.24562138\
89921093390537012413980071377762388948167712529935778433178456255003216429818\
86630810838`80.*^-8, 4.321294350429604269939409656840566146654753748562112529\
154435817642031828033946307598122524932427`80.*^-8, 4.79870283407820102776076\
412184736888902666502594204641569495060975654197734777590540383598784716`80.*^\
-10, -7.282919561950810739443265789959111963763510266188206738584713402470766\
092728080204479908881730474`80.*^-9}}}}, 
 {2.38`80., {20.1641925165622844083052976449435257616986779255228965663289542\
3769371308896878445190859166719259`80., 
   {{2.38`80., 1.563246550635246899638757567323423144284574061509085140543794\
142266424254544077251402349454739396`80., 0.719853081663209081771135473134789\
0285012505151907165689550773338595760265604637969885312628515215`80., 0.15045\
58915321094751456636125417858126721100604265179700017892357848980370739492460\
723440481831663`80., -0.09283816516249183111426682414838653802948531889931970\
039029281251179958993020582871790817724171287`80., -0.12435104703244198828431\
180181603426343753200276366332808965086083043590329843532265197360642619034`8\
0., -0.0790042157726678203010844334115253180496879142861983124083266112358026\
580638026654461294476727467`80., -0.03390711574441252976701532915656384071213\
955245221419557818583852750271002996173187311961831704913`80., 
     -0.009688953689169670549156856355801177007208326559310128029671003683801\
47091085529201263344697103841`80., -0.001125283645858270473711634104209859042\
112690448774925864153042856299181350006684066970061747647034`80., 0.000562203\
56112962385509940266395063849898811716879597499030252224216009962780893251010\
70332966340726`80., 0.0004035877320922822349949305062229949012157847188725614\
273474519970953544674252339482015858785094856`80., 0.000126083858579103537517\
9287369194236576694469468877840940359776120922043749542585181233078195557041`\
80., 0.0000117900823455222293223663682030568816118621706961921816208193086133\
3056429019028698508952022274176`80., -9.2386990095116286769913381203556315858\
2772891554679964708218222561440316563277389102831159167447`80.*^-6, 
     -5.494802232675421392957592048157230832886245694143372900303049577001505\
14010438722722973314425472`80.*^-6, -1.31807441887841784752865060649682801414\
0451552692894155990173523754644210112500648134356316929107`80.*^-6, 9.7255337\
08339266933218099619545402379588658107919673411601848709719602758778733902667\
45651928052`80.*^-8, 2.119798089789659123509627302290409650607586663369167590\
413645390646424229083829312890080749624074`80.*^-7, 8.33377834292323382197918\
7026879660344008433835578498123282637355106862596272994813647913101333354`80.\
*^-8, 1.000932290475408386882899154983217150654613184727691010570083714879063\
401030829323913286688480294`80.*^-8, -6.5539413842842382897912943364456838521\
5581006618959080427229391423263974508459467336456117227969`80.*^-9, 
     -4.394341590747451332339007554305094287793483627668923610776973729378250\
7041365772203531514931217`80.*^-9, -1.160440688672792567507209439327901488559\
0242445404267265977217332982070925906692462143284523506425`80.*^-9, 7.2579030\
92216578575152081507897360831738699506373164012609461291116744978861861523484\
659931454836`80.*^-11, 2.3902881561892134809827679072424362793524565653565775\
60876218211238601121852938132482886625688943`80.*^-10, 1.68844189554883401000\
0582298979235916664070292208600025359124358182145307803523522091263956899651`\
80.*^-10, 1.03640806049736694282791645839715525118024172724467695503227121127\
8530272695832575396092395869761`80.*^-10, 4.068273854879358648506339540601042\
59344377067282805907655841251930992120154048762975606190001778`80.*^-11, 
     -2.901550651818500815085969453255986935152889669946108747717286575997788\
396846813059114980760818288`80.*^-11, -6.277415846560576700122220109369491797\
308333049990261525558283944723465506523710774278992200788695`80.*^-11, 
     -1.736621590367416061438680931101872973283343920733195428360635644599702\
607559305577462511658369714`80.*^-11, 1.8124842473642134837444615670729414034\
0889922522982523252571693318949012127936432343528136895346`80.*^-11, 
     -1.673919050957426263245296493749992932686568087753629198471905312140320\
956150927175701434125785922`80.*^-14, 9.6748243848182410858333263021190707463\
76275818172839419094497796524169642458931394511476333699705`80.*^-17}, 
    {1.`80., 1.04190311368317675063189561591466429460435566479734784557761778\
95640670589717238100754397774783335`80., 0.5815875502561941387561441049424148\
787168870305819327964144782148227429586777846526917624490237657`80., 0.193280\
64081802079904512355128210254871807833967654800420676966429963011477374163734\
59016313543175`80., -0.021688139262280424429709584197886521224034404996988697\
65174025612072439369051193567443692201974207`80., -0.084061576694139365574670\
9941783611099578402264106577128254173401255739832497649032682551093738529`80.\
, -0.068344418169212465111496155311768757954673296009539239206406694518409239\
05768275408035901328257877`80., -0.035917746081603340305833339855679733098179\
3691133632365813681168927801025217884935024200495196721`80., 
     -0.013328230932592637337717581298807667362296854134036053472424245511502\
829786967969623472276765870156`80., -0.00313198047544159061227888451660119075\
4410974151786763714022007114255823664204056519188968680753535`80., 
     -0.000081872371590115766201085717591192981403444590849700485045078169098\
58690133041177456260370268504775`80., 0.0003205729786134339065028073083958223\
482955759016493724280715830390502023640247261400342163092079402`80., 0.000164\
49256283489744672243913526098787167623942285282053310688866793062197659020696\
49069889984185307`80., 0.0000408698935284615306159688224008713270151900709377\
820048950307331227748098287648567804781800867372`80., 4.512628671143977864163\
148301446736282090460214686177253230975927815930707538606185207850506335024`8\
0.*^-8, -4.652924882406525732500332982660923303810244953176954615646782309688\
120644337968199138110002537002`80.*^-6, -2.0580541297809985481388389175896691\
3547090240228564720869517529618251289592676053588573756807564`80.*^-6, 
     -3.446186031400440783622043438374704900562023289038416346832073992953970\
919616309162246189967887245`80.*^-7, 1.03855493610433348990937823417307853478\
7928384974958433206461934570951498653121637475703807540739`80.*^-7, 9.0730037\
38299096964572325417855218937216405141957995746239133390494105165815094866011\
04702330945`80.*^-8, 2.752419612718718635799788551161059521276129331374593256\
7683803184641932148396090051724159023907`80.*^-8, 5.4117710863334784703103354\
8208114084046256024530666842787670384557188894969347712446937425379219`80.*^-\
10, -3.4478500229089603840746554721245357579980349875776242473024002943514821\
74288872272687581051186602`80.*^-9, -1.68023798542684179105480477444583329426\
0551041642363100190110988456350442390913012570447298071015`80.*^-9, 
     -3.180193295367658121868714946248610621925334424500628259506446564142632\
791107245892257571665356145`80.*^-10, 9.2312630653939957010462312745986690732\
61641286389149943664676174347002661516020031171013114710953`80.*^-11, 1.16668\
59348209600702654938172948800201016253123951165020688241980596857934877309294\
59385447660249`80.*^-10, 7.99671073053867749421517615202419568460922736826231\
032321471117055563543130421343329881618383479`80.*^-11, 4.8819152767944848379\
5251341515193868986929019075277701693992772516780040945568270146792797162182`\
80.*^-11, 1.37873211285274009404371484448413860961146656230352216632696363168\
5734443430503485168044220715326`80.*^-11, -2.03247549992598315678712344103051\
314068282673587910285978707714411647587139719186276860792231802`80.*^-11, 
     -2.795592086226115377541041535405889021061423249789973757423793351981718\
016858516451897034306261739`80.*^-11, -4.908429348842642291278850738728146497\
435604037288776731323653281169720419835287239553191940168636`80.*^-12, 7.1401\
15781794050380949199650622232159319732071982622486723601958789776062040498797\
48593214416621`80.*^-12, -8.5120261719561706954646037212053114503009439737461\
8801812078460899021209944919723495988756133412`80.*^-15}, 
    {-4782.890014091076179991145088603849772908080198207241820294545779834804\
308018627344099451330133497`80., -10251.6940662767163471118612245545336109401\
848335815236621145322469875733990226329463930740958064`80., 
     -4472.332928238807991958799223460466778327116455875836531788083495637175\
8263581367341949474291342`80., -431.08242854860859914026772224810367781049695\
51747131351489108058086647563145269100712824855545619`80., 1284.6291885772129\
29140340761894814316506183661243090118142401141974289315307290448701516713053\
912`80., 1387.019425266395680536695955808733179797912380218440897788482629464\
7676122656684108077940800607`80., 881.686939285899855677158734299585771058383\
417800870984272449726456097273473523311171016912635503`80., 400.3979017033641\
02211941099690256362726460521716963891845407492910625847716446093355850674104\
2267`80., 129.257641628655951380260877930460456296014854169170097547095516725\
7972691559524071054650074281385`80., 23.6076538549902143452249073707829398716\
0931720675698271490630815954195861709075507345646475214684`80., 
     -2.721827993310445524033177677927682867393423520468060813757552409696188\
192223502084627850103368963`80., -4.05816259782884816239675599372952998960798\
2922941504140012167325889089419439019841955557599957257`80., 
     -1.647720972245002592161835764753453688355966639298206722785333378805039\
293104689072256460534048309`80., -0.31476847634930974893904111234334630518485\
98961412045272451305823221581017310014158563289920420437`80., 0.0415331214530\
46984117309342220218732558315328644256393045317340765768602791430740142973611\
5028749`80., 0.05402867752385999961085175998502203850123240514993381199070701\
000729188319810111714926945983150111`80., 0.018805320240002727204378689834424\
45194142258431745963535593337707143586186030736035462170897808985`80., 0.0017\
12091307183951539976748581658294499824583422462826220002192366436724413460733\
785618696353459706`80., -0.00159537931288072640127224690111666795737788880917\
6104470722665916183112920213507364868328725663159`80., 
     -0.000935286881720494795984018190255148614614884291241347391543767169618\
0090957923846491451883327384966`80., -0.0002147201370719911178708970564664480\
106056458815600845088288798744782836290035194027129882508704764`80., 0.000026\
20779236604440138827252933467887510152221532559379802622743973911341003542880\
192079984989987189`80., 0.000041088750891627898430423719417094826348597306044\
35277971662479537933534215563963599424691593669515`80., 0.0000157118349689837\
73003477149020138066379356458591134513550545670019481693181318937179486455663\
6976`80., 1.79649207390502504408599436380916503339011022347449214215466351389\
7046991670423749820677724445777`80.*^-6, -1.520760451272060043263833658934735\
559587503054518748317510481287248745934988495892550411115600742`80.*^-6, 
     -1.433878519302756265582930507397042690203353938467337870398787919582548\
018653176187079115785519464`80.*^-6, -1.0017305539420368822315798627484270015\
79981015622690916205886322363951739249169547430828102614494`80.*^-6, 
     -6.026883192392974198508455632192832930421723664623337616970751063501086\
864429005314839354577364614`80.*^-7, -1.0927633724483735927729113353097010485\
804371097607561179534589093965856885576553007392258978628416`80.*^-7, 3.11571\
30649472328335124049012438867487455260620867595670099332144396331179077321711\
79401079168378`80.*^-7, 3.244781441347970490729738291745201471067050762767325\
757711500933201150264551162800501067445352485`80.*^-7, 3.02196283237485165993\
0692703705574930600538623490298976245884306027880881439971934592026783553052`\
80.*^-8, -7.33916795416377878443371032413240256300885322875543554687631520065\
6825195888312063086786064865334`80.*^-8, 6.2665501479965123422302680310503749\
6698744549461585245443606853277086380240265279234107726498152`80.*^-11}, 
    {0, -80.75935516729673601855002967973980158353827019834023243721057982956\
679960602222837210602402537527`80., -801.871111203841751596285495370508942627\
5989899173599394326542591442222717630686309964544463798037`80., 
     -144.7678951277662758395267218655024150377396607741843031159451307123632\
353667083022476860728733325`80., 229.3998196048164420106039018711207000339725\
016500416411645778380731533807616559839894697450787252`80., 313.9252696598659\
25963921332187873652639023526764621545707335503812165974199870242163143824674\
896`80., 237.2075826910712466239229092052676559872339764389519457308972294903\
625825006257791550456575868008`80., 128.6794164910688747392628066561672070425\
45554408343143831607576329990857649044512463789934038505`80., 52.117479537114\
28822608627076072181539341219817760086743989768722082759506278415406460753075\
03349`80., 14.822399567570496983637073411447779988461263498327988385453985910\
61095314226726797818053807317902`80., 1.9508088787159659461625465089731874900\
23980722461876456349583472185948444361875912480581519894512`80., 
     -0.701300814940744515371160868566845598946160205505364724592726503133553\
273422979031579670308481972`80., -0.57263293278865364789895479273148373267282\
6109849464653513368345252550163805266289812105919261329`80., 
     -0.197663178178197366175714365965125333246476915593077033140924241889160\
486717775780599622689230511`80., -0.02877250148006042970299435200773169672229\
076513876191920432525732152100259202876058670882831377303`80., 0.008834859631\
02000644453999245120810749779161609223881945549360945381249154271301266429801\
270900953`80., 0.007109862008045606300796870133309138222675873095612956320228\
95003193899041356907833030769730232099`80., 0.0020685057561207759308516212093\
27864969800932704465611331746443359859754269546068871993909214830204`80., 0.0\
00044516162763002277923695808588256551815825584076238518879553153738653364568\
97972293219514826608122`80., -0.000239592753967205139064421641315905995420749\
15096911161049053004195334178321892603187098703394634`80., 
     -0.000113146384741933031708526384463238453418643409798635137550261736352\
0441113447704099092761531707204`80., -0.0000198463345066342357799852925436554\
0636219763384587188621995925497753651008890311336031189166999002`80., 6.00180\
13963708660045292657971782492746694072659994097795310366605483410400288895928\
50465586599694`80.*^-6, 5.486362589703153763536107229793555454344014765945901\
432144437098941666681659651619044837937168082`80.*^-6, 1.78581803759671463851\
5951544333590243376866909693903506158223658591084751229600671093094516550187`\
80.*^-6, 1.052044431600913293658148241012137998018417208272661405379048004104\
639475735211973622146439323682`80.*^-7, -2.3040386557803875766810321831052099\
95130346322220431182733375443327611270516155670651277927793421`80.*^-7, 
     -2.046116078298412203988265328642936819498014695585818104095159574100438\
224491144118854896877512545`80.*^-7, -1.5734166780600613186655256133481104701\
16737868916452462081277144397888916288539341265661418489808`80.*^-7, 
     -1.044901040641726811336176811810221552819219162399364429464220260616506\
868125101390396118261437698`80.*^-7, -2.3777433491397890469749261313403592693\
12214853604192719294084604885423878382613150916116565309607`80.*^-8, 5.543620\
66240364489618082459127238134972978015190634895588282398105285686272587711184\
808924963594`80.*^-8, 5.41470144068654304359707419101779505657501252909908833\
90586707757523909207246618762043949012251`80.*^-8, -1.53869398882516735403611\
1892433003776738935838532253122835751743172222961194406987645145805319798`80.\
*^-10, -9.4985160278849006715304662323682560732171171250413132225123585959310\
8980558121046838867557851205`80.*^-9}}}}, 
 {2.4`80., {20.23950908871187398945277644352727945944023649199872236166556787\
728991150044123306459866245568058`80., 
   {{2.4`80., 1.5824432612881767824985576771346795633728192034004696927214884\
90024827136930704223902480494011358`80., 0.7346559943180396056149828388131763\
292756402126002515986720670673048502303687679267605158494286025`80., 0.158261\
90878927081608429259804657965859634538452562759392130942075770130514707268471\
54863907357558`80., -0.091325719159257211290885973967930482747070356553836969\
85822632002879126513784975648808159050472974`80., -0.126150122157906842004853\
0960003587255115061810352982756746861713767681328255405099699196330876683`80.\
, -0.081319692562859501001754074866393762445580996464278717029148458731171487\
47716394304663935840336905`80., -0.035437491470177803472431050767794785438980\
77643661342271885732403394712307025144678534827897673258`80., 
     -0.010361819693327006930787267661840848579846689760379547793438287619649\
96374391963040737530861174161`80., -0.001309715148616795728021349793183592895\
405344605469636260585727650429422154190163015619773289711567`80., 0.000553246\
74102503852457883436207660091386955468455626800243300677291549553053326486975\
42167895777045`80., 0.0004244337543174219593234247140727549380814646872032203\
775325449691136403088703051781586833877235834`80., 0.000138214093551827980220\
5477418342131681990974409156507189791909295608007384108151623274313555464332`\
80., 0.0000151414915523195230884763636118169401519758497436551354020274787633\
9184894691053277463768314052727`80., -9.1991839035586716155536464357281589182\
49546584070188715176443057108324433343165389128755357327516`80.*^-6, 
     -5.922682942161323670205255491842220356624277291600627866674622357383049\
953103992803469482076399517`80.*^-6, -1.5275220183483902926083749643053430372\
24378893536944076803727440105597639322511698212798314142975`80.*^-6, 5.670917\
31191733552221741335429049103709145241516618510686275137799174661493686097265\
2714268216959`80.*^-8, 2.2211133357935544140195474607012740203873025757214491\
55234844641490822071275448325902854320276806`80.*^-7, 9.396295104605067719943\
07270378010111056173279013971199924192018294638418842576152178757592973387`80.\
*^-8, 1.363579133236434673754367001110090096734753532157316498449786743396802\
827816658052193211727071804`80.*^-8, -6.3640188666363701133282563732306697046\
39091514271646425121547356024821209403344375435109324320617`80.*^-9, 
     -4.839793767732267493070891706232411555495661598299710089992078093201085\
542585369562539457428958564`80.*^-9, -1.4048169424573944543481995946757423953\
02996071032514075323915000629263957104638483447827251969854`80.*^-9, 2.516597\
65384431029260850912680132761936297572097393413915362559821650520533963546726\
5672284523288`80.*^-11, 2.630426059737639156847333414113293814837097291302480\
144169170929740522084558632177660760511975616`80.*^-10, 2.0049754474679907650\
33731670348122399722986505868120673398395755548330659074931369645855210162149`\
80.*^-10, 1.24735979281008622975363005482094931401217534947957701279476119692\
6820706542090560322618595552344`80.*^-10, 4.684751626774691575215012924094194\
75561276135303075531761312793635965569250760220105595383094801`80.*^-11, 
     -3.693212567643881284445622413328148514665462953485692167071014405581349\
925837356991758011764366939`80.*^-11, -7.571271674559726158519547098593795255\
123191430401258129680174347004466872806230521918245258009295`80.*^-11, 
     -1.993475121709546210871509664211447771982326493337624284470418379039319\
991521854393376183383010891`80.*^-11, 2.2053689546404656448555922960754694232\
23700837675740171001950068250176798336288898706169200860464`80.*^-11, 6.27230\
39423456497698995594302261326473096162339597897124632979224608789972701759111\
1763152510684`80.*^-14, 8.674892446205647034718946999131568380698944995768280\
10182629223443814593177216221243505237123031`80.*^-17}, 
    {1.`80., 1.04417945099175392238659170940901349305524884371608250035018054\
57049920041566887440440518443643`80., 0.5861760526591899319553804812952105363\
800306995957156180313384649989224164158365782019368779594123`80., 0.197765546\
46812381424975669706017648902934862578131181315098554810559940693317568883669\
44607471711`80., -0.019281329112159523742707428302260865468239046995897156090\
00780370726006125100553486572014495963808`80., -0.083856163375621762059144680\
959564050084886686115483448983611129265829931676785351937302435522537`80., 
     -0.069247887072655465354187747694232291414607634710018457950674874994891\
69064912685310967630025796537`80., -0.036878149302154260001433329279498275127\
37656659875395819241486250830209371802434792417299054771978`80., 
     -0.013909740167442546736779000607562357171292283708190999284247253884949\
03244678860127054003888147987`80., -0.003366060194069652498151420304099504234\
712990824738256535981527468872946400038944243335165282427287`80., 
     -0.000136297858278564819617321119162143725107583345658619368493833800878\
4201197913077908997273769695541`80., 0.00032347972043334423528374303169334768\
97455970390679537422927574023473348967750698249417420455374848`80., 0.0001736\
95262964127072406852562037205642001108862120066295683456931084548073279640473\
9650742629957946`80., 0.00004527211984494317297303583632515122642644516659660\
866128133782199242814049359850754334717126970198`80., 1.031970067229615719409\
375458241299183014700209517187557249034654890171548955329182711163374209433`8\
0.*^-6, -4.754324787275827408566929585046294777677519986219483398863452676287\
04419972386334432046317504765`80.*^-6, -2.23852570194960841588052270545925190\
2028001173184013372282406712624650264374607516969724722962908`80.*^-6, 
     -4.164984435047200768178483485925015403520438689787526172186982148666874\
51724765706474636501977306`80.*^-7, 9.484434411578882103610588084452166769853\
890748286650903898477648965871441716535661371272827004795`80.*^-8, 9.66151415\
85902219314704514414464659043464116701255912376785944107444516637415373065485\
8949963385`80.*^-8, 3.1623587363903353150225167016914454116793515673201102419\
99378090168149594096028570652646207276445`80.*^-8, 1.646568355259151945241308\
237889284780877626375249790619393552283382390648767510541203210552169355`80.*^\
-9, -3.5207685054679596954858623970759319526712881406282164283467375700346287\
99823792780071156250530817`80.*^-9, -1.88100912049341397871010645359943926301\
8031661632179844072778430856685094454134824026869345212512`80.*^-9, 
     -4.042328435114054381819424124112624842867895211660048618233872737591071\
248380310638135926460813537`80.*^-10, 8.3942075618795764036602802152284147673\
10260133653199960746124260598242589048758065415363662095613`80.*^-11, 1.31790\
03657275392993772917263477544265230328187580119554252714033786237874989423820\
43300667274959`80.*^-10, 9.52554603986167035823593289995502515144593548309163\
8551401556392035020477364346879567987129399544`80.*^-11, 5.787365672524537399\
87466976919675981446145414629652908495293049073084907604197380043262677087155\
4`80.*^-11, 1.507242128076338131725502317648525154319383524334952347548315984\
46975926887110555063294358417323`80.*^-11, -2.5234602832700669040340284084209\
02323566641441207956757840642473971041838810360494350398181172058`80.*^-11, 
     -3.336489369011958895108498796838619591562540738061605617009664981077681\
05632235993697252858334733`80.*^-11, -5.4108909398043380878488643587683670279\
52878986308417738523558472687617327009306920257042380688864`80.*^-12, 8.67223\
89410037338171182659725817790677353752551550664683509390781938168543108637525\
1284892839202`80.*^-12, 1.364912068052335861321043105965560922308746740364958\
049462767943639614457649718032872407735438701`80.*^-14}, 
    {-4920.339381078543071968925349170597031749629157615590639714406316774683\
99714580042892766354892865`80., -10557.96299585330441927106578134826667444962\
311230779182996766643760220270619948920016668189495633`80., 
     -4651.223466892619905892240639938566884978669919387735108736789417588986\
82230890429465335295698098`80., -492.2926990759608511773583212424770614329361\
649463281189873373597657695977845555099945999443652936`80., 1299.487593115197\
95265332263156882782389292374329341290109439228201318202118079179063752055551\
7761`80., 1429.84377021692312629554926368036438803873418351770395144059741285\
4512309456996055322172763311324`80., 920.152816174444286385816677061438257640\
6416358462521678024611075214848599183295420031477538871395`80., 423.424364240\
97689390921838918996771010994641337628480681589708441427269421876334927962779\
5162173`80., 139.215905329767342394621509705254128320530656215024412628829227\
5521627227712156203087758264886496`80., 26.5210762228096589416857823664082387\
3201421701546549328753250193147550044545466921878597106921982`80., 
     -2.400037925083094402604703097595285788388205380581280496314600834578810\
491245390596360262019511428`80., -4.27145772756124929368341734637673594999978\
1171414055739960753769625367779878300911547892134157686`80., 
     -1.803012767513222084377180952785886805165111633027199964345229560601011\
885932040665671441842070241`80., -0.36669832020929785693103146636335274093693\
54620521721273038008786444478887649500463990329767946509`80., 0.0355939282803\
59501081975054366790815771474744867859196463369161482220026141057627281299281\
89815967`80., 0.0577745623465949388962838198842071140165785952313892856660874\
1334676005788114930129530254116523773`80., 0.02133994430765636768253775216122\
038448792722274319541117407761191499767383531407957976673954220796`80., 0.002\
40421798146824589296210137918905885311873838900236819616602855913574128493206\
2106779282480039072`80., -0.0016152420936692382597704868251610504753341074340\
20704438927452980035061667233332867613583005013779`80., 
     -0.001041072248469555934504835089423601817361943784562081039385320502609\
35239042797055913575169292012`80., -0.000262174730272703967604317739130272489\
3967871094837577866266315471365455222761199774985980930254323`80., 0.00001876\
53479671292528041866551084219575411472093875991980301881909447752783479507352\
2239735969764454`80., 0.00004445951493459528722072481952754587858351359371743\
282179985303587017481824774939758618935477387444`80., 0.000018468161647261678\
41077359306529525217217666278953776100158127033822250297903956981186074682822\
365`80., 2.628313544347509417960120706509603121050359907412740612691653882082\
890305247259219895592475161666`80.*^-6, -1.5917773721581960649927617501046164\
96179781309258288679565786451695490230260320239962310633528433`80.*^-6, 
     -1.701653982269940521814103030294372745030353523016065793145756808962178\
549255165842875623299424912`80.*^-6, -1.2278209944075892044057781775465427605\
16418618243504435373245624759786130559482118178255907728336`80.*^-6, 
     -7.248915091912517501098022838883867987352349651208017498316006402469190\
95313724036474843606025108`80.*^-7, -1.11836967209360043734574057042567706785\
95457956977527483463737570765986785662191721199391411957773`80.*^-7, 3.932664\
01641388759205763061346006079926842745042144078538085527589077834792780746047\
7019156546404`80.*^-7, 3.9564509375914522769285023057887954309411958379479562\
7744357184620633368777657392075802927740929`80.*^-7, 3.1295254060882436206285\
04657579962177343063396814489849681661358116025902613793698603826249986693`80.\
*^-8, -9.19394103914742911567063640757812899375701871402876596525403982199412\
3454576686235159704979636684`80.*^-8, -6.313955884782992760716134860515148314\
822441397138205609990655270262200504897641154372145913730235`80.*^-11}, 
    {0, -85.42582095422510387333475455099938505036410690063663185071125058573\
62355367651497114941154008378`80., -822.8617646112986002699674439148390755025\
32963540688386837847849107357660332833954414190224971498`80., 
     -155.6441807225885492508560112391502262125839427816871839202670935607816\
23152410647193027905550133`80., 228.23201144697727282205890244623442908801862\
59208759941616927387591063187074782406536373326508459`80., 318.82630231481053\
30427833385138845985117089952852421857746502330896528863161031008498577475538\
767`80., 243.6348440025833965173747046007937523607883589572037129942458018697\
707583573498813750725387538898`80., 133.6557631475531592495373092222882012031\
925969413241879734206106979792210755989889348506681979964`80., 54.88060211615\
84306809567238679342446272689545158630294770176581368138161640885099467008960\
1371714`80., 15.9422787476442270551116625377937729791939727915030717725286772\
82444105182696106093053486670487234`80., 2.2474819792522937836627898421029220\
66540317751358891461605846754989117847346708098191157872941238`80., 
     -0.684807291249712926849824957792643258198112092197565705573718593590276\
542561639787340813130939466`80., -0.60378234229488542493976645492189093508895\
69153927117752164042196606205549278016513129390287313783`80., 
     -0.216451735949808002159158218466732574575656553146470729697067916273883\
1622374916843864238616313763`80., -0.0343924311330881893748447316396347702031\
669788437755199842089146838285888125050666797905549080375`80., 0.008440644678\
04303253532042595378827422248518225895841426816363648329994556706458290987978\
494181511`80., 0.007634162105979684607243283082924578177897493493559210004638\
38607907211505360716673832910567006959`80., 0.0023661329172938157294786348960\
32938016473015081251288534280275086152559106264638085021475751451773`80., 0.0\
00114044190036310093639486256195107739383761144402158434162893287225809173584\
3996151440763702074964`80., -0.0002476774928659648932675303108369536459106269\
19301173609815238353469240329548769528747983728109784`80., 
     -0.000126694860903153436011542135737836535362062801353840785574304772099\
8557709972342854919466842515708`80., -0.0000251271813029085589185401621143871\
7497320810200540567464623599942014547992239463766448969913367699`80., 5.44404\
90606705328172026014746096802557279106039897189330541816197066999765941669771\
295341412529`80.*^-6, 6.00076401344587123773568992559486225151471543577221350\
8611639598840110820193038261688151591094862`80.*^-6, 2.1244753426790490867372\
37897356370078601685842746809332624060961284494373886394832627513370642783`80.\
*^-6, 1.926941022713208384286127458622578141041803895208648656097948704119820\
919727862608535516554198246`80.*^-7, -2.4917145900281776342766847133116990766\
16410077518099685467119855747616058534452424530286866334608`80.*^-7, 
     -2.446533982841418786927668403208204377266730262423962318633269679626711\
43042134263501255837719547`80.*^-7, -1.91317872866471896582592544911297411376\
1171040832215407342580863560120021211132897928478507971988`80.*^-7, 
     -1.239194855051812420237273012382958555539401092074004487959963563528479\
301613378810793406270407116`80.*^-7, -2.4918267287367876217486771787132174702\
14221641520223916932576956683098154935608473032824417667011`80.*^-8, 6.926382\
25049421281495916509714056211843432541773046080068355802194803012596889361907\
712790213818`80.*^-8, 6.53228384345816994778121851260878105768025867949527558\
8830215674248938990267165245565734932894236`80.*^-8, 
     -1.046965822242938669043073883738937671250621668219221334845404065484277\
3764223362613091846278472495`80.*^-9, -1.189337727327555274426753012419980557\
218101497442616125725044099675083704413464246145092677531447`80.*^-8}}}}, 
 {2.42`80., {20.3145378507415358401654559937387727758077551202293343768445669\
4609079300779564913103528147838839`80., 
   {{2.42`80., 1.601653121853016256310956516693437737124421225581914475696754\
564019672873397658412731222101413736`80., 0.749527516049609211639622966941304\
9684191570067951646281204393784639504616138799762806840160256807`80., 0.16618\
39842261477258464599513156572754581128335192748954887353620017296430342316772\
537998855887602`80., -0.08971051110005951816985843919669284896721981765374819\
898459712819364139670287778983457190560403096`80., -0.12790694132849106104706\
45384039791250851217382759948615271109169477597997138464617802261804625105`80.\
, -0.083648321467622194845735255806829737168446464055181392247935453613789850\
3506392611617525449918986`80., -0.0370016756804467512687959815419414843004371\
3237425597933474200413471797448179077701897462514938043`80., 
     -0.011061910263462555349310709071942300999885729962646789429598719316782\
53639142454153396228195882767`80., -0.001507470885115115905037194508865649491\
173110478931563362809010122215771752602750214321785083928376`80., 0.000540515\
52517632179752207032240626898443232001313978400991297908171109078780745660614\
71601463141337`80., 0.0004452854166910136787742867421198516028138967120750496\
467226109313945469731848376957827856654649439`80., 0.000150977573959915058846\
8199829956940012783627402076280497408690108386417685248504628530007066578503`\
80., 0.0000188468296599768666334437772131949197644754237663675076857560796574\
0837986403491238775613850191292`80., -9.0672440934068125288870170968277776648\
60944421139385203422516447046474408989438522354290538589406`80.*^-6, 
     -6.356539220356636374230226453097711939982041571707041332059759618810374\
976855641466667311247654282`80.*^-6, -1.7542858018742290255024896294087394342\
7501006420678429710959501268519204805860222736283674187376`80.*^-6, 8.2620777\
18842082153984306722138141413322484199211201556420703350382939236475718977009\
942585787565`80.*^-9, 2.30948094515887163824059983594290554932615133491665857\
8033047849570866407875792361244584896244192`80.*^-7, 1.0518091618165985641705\
397373658436970744320653439101577399028356607489280096113747641005498402783`8\
0.*^-7, 1.7767608169244569565971166906161462369273109239228270590441099302858\
45252647227313048703737840822`80.*^-8, -6.01337852055829413086423218429210124\
5455608050282318116017843441333168608692771328636359138185073`80.*^-9, 
     -5.284425724920567708396468615558737668694428814092851986366487289040740\
56832022505098316183482888`80.*^-9, -1.67342229717293060661489571907144201184\
0263027714487960278631706242461063756000155243265972618544`80.*^-9, 
     -3.314435540192702264712082549842900806984700772991196592648034964658687\
082157485193916044309703634`80.*^-11, 2.8685693321388695514328381675405348773\
93600613226298035046096814377835078030903658161929929338557`80.*^-10, 2.34759\
85130476305783850161290346811117593690698113702440660260510332237629288445712\
87720755722345`80.*^-10, 1.47407538804347069506383249784053201219194543168543\
1490458434423470627051800515977671785339417068`80.*^-10, 5.284753047753101601\
22389210318052693125426708857224601832856887442845470920042469768533888231593\
5`80.*^-11, -4.61266182787880552890076923949435380540197881880211267746947693\
7149127212920198642982654227207042`80.*^-11, -8.98278641659471636356680905796\
5037894329109785953863887387684426399924740302664424899132520021744`80.*^-11, 
     -2.253577595303139331846357169925278349027690489600799381357315204350329\
54656114705526861957524418`80.*^-11, 2.64008013303860132394137267927988178314\
4930163829391989923484164387228931674086636430192535488231`80.*^-11, 1.646331\
10568737240081782470278958405493392258811060169250400154151664244391892907084\
5585741056725`80.*^-13, 6.986971739595070864708983823783740996816527299253907\
143633101950562253653116322734628924598254896`80.*^-17}, 
    {1.`80., 1.04642069918071709451675257777130244562542542821255293079344110\
0847033047674759526758540292864483`80., 0.59071261012347465203730674727535711\
91980586341444801736071091317401360245206675679868377703265635`80., 0.2022319\
98062858623703400984386927767113865849575544512350327851593862522300327112024\
2783446369869`80., -0.0168485694585377429264220943592293147919076269863406195\
9484481018424463729570709394002040230931606`80., -0.0836120290548771411207135\
0433968865647613740361344789735282549816025613696281403124126344417957865`80.\
, -0.070130293835068602448406718994705565646493999244722547396864715440934826\
2517187298910358412480578`80., -0.0378392434996192373924291586343099286392101\
4702582152669654674146545366473672903465490056538497815`80., 
     -0.014501421534449955551938438347681100696664469206863229695848396237267\
02322900162196291291918002466`80., -0.003608968935130317113793337812115671356\
7275500516835866891342637632619352826065746868836441139312`80., 
     -0.000195013600571667686419475067554816458743267779315036733084239445304\
7939882624808726211308616914733`80., 0.00032526645530840556017198684871549559\
17873367921989150738454953698312760908561665951351411964745894`80., 0.0001829\
81174566742086272620635840498171629182467872998533050307994462123301072331606\
6598010515527665`80., 0.00004991283453966701017009489898874029337559288645328\
947949189739403193305678953336941291502960952472`80., 2.138194951086015103198\
824224434793251247993561973072264807670271494223290557655700878210246952628`8\
0.*^-6, -4.829204726103088012180877234099435679816513055832657240305079116256\
99543944644669510451180645539`80.*^-6, -2.42372851323562255099623713851731770\
3097612262114113185657294849300249909235089145057025655270243`80.*^-6, 
     -4.949319776538255413044388905127558866821405842431028635195920943098765\
788573165192481269648055894`80.*^-7, 8.32490691209072878779253669373417074501\
482294293771671613771409869158431414022622639747588199864`80.*^-8, 1.02231671\
02129197874891641727554959495247550724596806249116233466484505141268576274685\
72763640264`80.*^-7, 3.599948743219213242685684725768881123600132780946169277\
319194568754660888453793981514818970496538`80.*^-8, 2.93433937440438813267819\
7633244277857134508564173493196419598920864186270709511917940882131650429`80.\
*^-9, -3.54613100005035620620712146794181605743822934620594091458356862858116\
9322788877998939850010574064`80.*^-9, -2.086776821769422359517758811141141810\
171160232740799459310922530113576487995842943529133791732744`80.*^-9, 
     -4.999355747340150005805407603152975880576714089701376373900107195516305\
670222715512073848273639095`80.*^-10, 7.2379127672529056413530929341989852481\
6731571000191034225596310385691790608917615004680147675424`80.*^-11, 1.474774\
99281508575409352634554745816550798064430365734644788717004123520007462242413\
1384158966588`80.*^-10, 1.116739561706789743571933286461893096032577510640914\
3331791913095275634228971640533091310265317624`80.*^-10, 6.735376253290064722\
08899261683026292021118467799157993200166980655956875298179507683692470205264\
3`80.*^-11, 1.603518135008402670573336407332868993904403325394108372330173413\
43321453363080900965068525450601`80.*^-11, -3.0776165550157965443466360112412\
90673525452819103517427469483204665158224058574493271380686471924`80.*^-11, 
     -3.916366534988406690246353115662324358051138000667873412721936113567405\
79076874810801056822172301`80.*^-11, -5.8496653751877805954785513797458925720\
35025137227851924072926654986315129334388957617848717049`80.*^-12, 1.03528379\
34920948753836184100838314538897406399544038195733078975218745491879857424140\
23504809096`80.*^-11, 4.17147276587996789531011979198143548623249045429252472\
2346799235957310397705500536712538280153035`80.*^-14}, 
    {-5060.335431931637933622328200051206207634775416066643583706177710972444\
030348996271163824994423946`80., -10870.2173144820060902235811591936553670195\
9132747623727160871888075399160143727383996258446108628`80., 
     -4834.687022309263393195933845758188363531348347541032849669226815372161\
339040341432903077272734858`80., -556.235126644250337623173628140599518287873\
9517912382077384090918858138788116179414967552417710287`80., 1313.47215894110\
50135223513724864365215742284443418888007665654521531349975412773624701588490\
3256`80., 1473.13063571524724241269837992599613860507262017560514124572490160\
27379653934775750957984507511605`80., 959.61919567231228625100178913191797870\
91547681549913242654469378601535829618880028397048281319985`80., 447.35215927\
81937893352894229524423279552615937518387519934383565539547876346078972010326\
887087695`80., 149.7216640461840289603774272417517521027082258522633802899308\
737283410257287019066374162393831313`80., 29.66986837104637607885891781309421\
372532754843604447878071539233041421960981786361658268275212254`80., 
     -2.014954721345674822406397687451340147439864347622201806280496835126325\
505235866996798572564760496`80., -4.48360813221505722687509957539905299446541\
9668430973850378383482924131075596504793871854151994357`80., 
     -1.967494948462136170624589792955525523942917245988820884782143837676229\
873061430041947991160352939`80., -0.42398116524666793341587649400177085289351\
1118021158509690968077510390821613796871554861123123281`80., 0.02810255749652\
23753099252810462394236230220152906106568999816807936245783685190259167438899\
4294908`80., 0.06148229721390552170623499857056619304058733010804577016617001\
427406039633439377498098664191256387`80., 0.024080267064553595942175874636571\
12183041816772124381450847936212135139058045447162539747365966352`80., 0.0032\
05612714394489270011986673536450930377168330166080101623733343800846333773140\
312782499796342315`80., -0.00161114936624423820429076905046327225072326759113\
6084161398570102282467150225113025699552609104861`80., 
     -0.001151497887328118940649737558838498739772891837157673055633296788403\
839791916561233519626802564329`80., -0.00031564805144585903594500602029052389\
55867883365240577512432971941054965651391159345565359184587022`80., 9.0276081\
43350175112012383271483071455533736309812317697213751232425060579053487972321\
882206315475`80.*^-6, 0.00004762037426095096777625192483690330882586552580320\
19049390731684392691450857361693116943281680128`80., 0.0000214745426921018247\
31225591930633749902923515163424389700494284817320636969391624984728770274567\
53`80., 3.6075261818106317393512652415464204691780285826768352976257543862948\
10595072050285480667662582612`80.*^-6, -1.64291347998804310136063991867867692\
2129444305447515999439159932862768014597073672799221465579598`80.*^-6, 
     -1.996476135475235242761836546595100931539888860690859728930988444627037\
761305586213620976985142043`80.*^-6, -1.4790231702009889423577915406690629577\
55877951560177826489589184478471011608535015798469014090966`80.*^-6, 
     -8.557813181151976094164088267801090114657681323767413950314623362036548\
077855325479128085949810074`80.*^-7, -1.0810416274428757527613538613672735407\
609909147298598227962828954896632555558676427191871799184467`80.*^-7, 4.87577\
34142030830483235175683489469323753841499790895255738926035545208563155597448\
3487574956788`80.*^-7, 4.7426816113429844897945351023771151568556534608615051\
8599908174551397771753868070718911758555671`80.*^-7, 3.0997098299273617714004\
50103101999645404912834081589471884942596182432961057333443913015849369773`80.\
*^-8, -1.13044951115376259671601704052842986012705782706896761481497869510826\
7811084702382323638032574676`80.*^-7, -2.300209769568198101313408349887914333\
721228089116591668991687631411255216532258630511286301467499`80.*^-10}, 
    {0, -90.15679985235645320112975442672688425218081244751344896667182400323\
19143632899836897702064119609`80., -844.1092830995692210941585742865015248228\
657872784581629961557959536451628910921153499383912280917`80., 
     -166.7611296428379083444860568555900168385123029725047633475297044058221\
639343925498341134731291888`80., 226.8903953415909756556715781730060545125579\
37236490318501279769770712322992657909038646096833726`80., 323.66695664843579\
78936407512886900650345478775973434398213215630017801218220914901830359623831\
894`80., 250.1088397568948777230955574194085732214797784418766113110625610347\
247635171455107156179979601823`80., 138.7299558141419436637345620044564546250\
206040080847091802959681833128350943669756259684058117956`80., 57.73387995081\
54713171015840130144690959803747410491502565893919093110931995689039114497445\
8239487`80., 17.1175671438346827095846333343432204800853926129715163127788238\
3059438718250670618331900213509605`80., 2.56785411748810562631716604895090089\
4097819051886745246780272309825629598356570783841868649688193`80., 
     -0.662218854484034772506567925069495848526857875544861917001760337981064\
7622808779497352331812017627`80., -0.6350841805002660892368944998160067208647\
46678084118137921520328276361967396092406258208125745461`80., 
     -0.236306991155667338015430193380583634455878715676883169951249908668744\
8620439325830077859538135397`80., -0.0405949295334400289541758727516189894394\
7947726309677267798130238323913734096869420048390469285622`80., 0.00788791156\
15771375446470821276651894103739571577224035519801485987251851449113566084119\
65875191804`80., 0.0081604869306255965438931483908495300088764237270705413451\
01242987989685960597524700902914788351535`80., 0.0026880140540879921311709041\
63953393684681667769395403329276917636041428160653640150508794552860515`80., 
     0.0001954865010816575096158784510499080655832166051331300709024771007162\
054882246827837093217916745502`80., -0.00025346296527480708781199018373014659\
34742677487587078588625494366119647862967378940329700386870092`80., 
     -0.000140923193143716672366283602589846249560098223350291775361142340389\
545779191487093720017867867772`80., -0.00003110546137245023676937964043130185\
825699836944344897161318392461961117068811520144422546428508576`80., 4.643900\
22419861071597084810421959477220240452942648969766642788245604998239559971088\
662953527443`80.*^-6, 6.50354200340755894585848275334871015652482353332272862\
6807757932770722642622734179044323851601414`80.*^-6, 2.4946918996182496404663\
19830248603572242594278678042332187792707828579019382631976710633420081905`80.\
*^-6, 2.960554135446674782648367924182764455802074537567458478136651730695557\
817452766328238840994949097`80.*^-7, -2.6715428488237908735425304459444617258\
43996480811474294503062766612136771620351966907760392505606`80.*^-7, 
     -2.887250251566523652217216079673912586752773554984178158845327199615418\
527018866499692066429087388`80.*^-7, -2.2853874389904520530202103529832858605\
08238940234261717694927138436026116579229280295286156737655`80.*^-7, 
     -1.443485589500825312162298095677725976371315111442804879047612000093889\
347635889787671361948644085`80.*^-7, -2.5082499052047422269150525003465905354\
05861265298270289033500248925897584570343477328839945620507`80.*^-8, 8.497388\
61734106155314446302930803468229934361002780351348980140454739018743363287445\
5181014868246`80.*^-8, 7.7479984321812992942903497598127743995664113098508938\
188013267070615299745992426261362149704643`80.*^-8, 
     -2.264505457765124844983589341786979562651120140574661003871929047617568\
622312849781478657852804974`80.*^-9, -1.4595742106897161622363411549757545943\
21499894710618758817872693750737053428001420381962352459031`80.*^-8}}}}, 
 {2.44`80., {20.3892821465582048153095139323831113084202005093920441192494543\
2907867044742600575533635359036911`80., 
   {{2.44`80., 1.620875813823813650462205148820096079390347984535050116488924\
399382790732643942833808360431728393`80., 0.764466341887821209601135697427114\
5682663439357162864189408286492190573843418653783801923332192274`80., 0.17422\
07726032313379418160605687355396273677936961665860775477774759696523929908406\
638434394309475`80., -0.08799250353184231648786485461728789994086177064334087\
29515210623817320854588167487613338244415869`80., -0.129620200065970166673530\
1386817008848677806523171818673220903637426228046157493862586035544151046`80.\
, -0.085988833551055684996429223816842847589981284311403019456612652579181384\
58018888718898472226525577`80., -0.038599266779380106905815441898235112244166\
44476146415617909350452344071200955169364832692646108766`80., 
     -0.011789513802872564392466106478149206844062404697248609717829361797201\
81126689560711035255839416375`80., -0.001718986089750556576160434646499836727\
415314076767708117155464852105261842423113101595466593704092`80., 0.000523738\
88970298821237404493126284421950217646993605112873355245405958864081469845251\
7322048354479`80., 0.00046605258914396190712228117432978185733867590978562861\
9012785432291795705409041537063984367880162`80., 0.00016437300296917825149028\
02783923147532246786583219322609089293113287201742795181182331487692313534`80.\
, 0.0000229232420329081782711013111368785046928852489102797249928378989908112\
7396825852419396476223777191`80., -8.8324427919237816104645954127348706293881\
4400904343992445139746406489139478558672440367988821428`80.*^-6, 
     -6.793511289785412705691359958227126198425853231359480866726058057693896\
82054942128717312321901981`80.*^-6, -1.99863400369839219401523856408509474606\
3499351316898255198149161578134763228323151028264475294122`80.*^-6, 
     -4.873731366019249818159706837488383618596228359761728526431037184075655\
63400403235601675116507269`80.*^-8, 2.381885868149481603761360535794808507108\
46976422700327496913748199463270250324376418003944783998`80.*^-7, 1.169488408\
36418106993962709231961700034539183300553072104651639999807859980543292129362\
0472968662`80.*^-7, 2.2438723262413313741203586275662219925655917409542031381\
04662659076551836417651147320895470149359`80.*^-8, -5.47370256446012099840018\
94051612829807436739133068959726311673243029222087108506432159118868915`80.*^\
-9, -5.7177046672015061479023167218709300924431622056265859545311324117425143\
3356211775048149927928493`80.*^-9, -1.965575191808405951939818242718158216657\
057902290308799510999499039543763916297247724816674868516`80.*^-9, 
     -1.051547092052455520604448777192154237547608678452088306377573620598954\
579036132133453986494518138`80.*^-10, 3.0650123095261937628850909868375463261\
67495788293125467000331736514058092443155187060330104934723`80.*^-10, 2.67363\
51723105440736506195357246501562819678126565904392666721857257908799326568786\
5736413319448`80.*^-10, 1.682258604130451496917365081997367063921818649686795\
650393244885391389272570379969850747895625672`80.*^-10, 5.7432647169185941658\
35966913339248413671898341589831187826336201813328510842784549804429824016802`\
80.*^-11, -5.5327404737625710523319204156509658324885573488783111667572662702\
043836691895562567625535300399`80.*^-11, -1.030239852347391310997914578555157\
182527772009985864549956718596075001015531023418816132110219063`80.*^-10, 
     -2.461634438382567011355448270591252566656595273717039014176233265279432\
914933855527730194949246265`80.*^-11, 3.0611343603691809895326203439127546369\
35667127309058114798045300591511323324361389463011358813379`80.*^-11, 2.89502\
94496850053623894174605399537608972282245713416977609396558608658228733752641\
04151567941901`80.*^-13, 4.41182761905371981949233868157672664164715925310087\
7321917955225598693962358785187239888829231025`80.*^-17}, 
    {1.`80., 1.04862765836151260520493644592852998142006303938681624472968781\
0351779532404986751482298459307079`80., 0.59519800003979418070280916837289314\
38172896231196345977427495889655219090080172008225439082337745`80., 0.2066796\
06549136860846345051085949297038451565493282784504378458539352107200653195355\
4530153319827`80., -0.0143909072178708783242296807954888722036094280245519145\
6417881971848954680295435541272576033658175`80., -0.0833296796488977792845431\
1582058911772300889657657924663405901246931846996957572850903412832284335`80.\
, -0.070991328134763300923049630809613060689692044860897966429527267420328192\
2494110005022489463558221`80., -0.0388004898315615217723256707708201663399957\
3719987291010815022350116825571486434700062015051452605`80., 
     -0.015103003188678390747224680832424565072811601532084359096694260606126\
468847317440186051188924416586`80., -0.00386072526510453416627170816829809365\
1229932384754769033449505554227702128693563420436913483164486`80., 
     -0.000258135967890401885577804160102140996278441434915717231577875827762\
6829602364873670215003778941833`80., 0.00032585033891862497669350001958437061\
00097509458382437622144935969093317138578543232108867621829025`80., 0.0001923\
21698206056950196107308073507040050029315422158367123311183619634607908751273\
649961525718302`80., 0.000054791826956582536558882149749508768221271729103616\
8261278729166117617947918191747297813803596035`80., 3.36948997891131630347258\
1336132195509906753656697930857828531807149757119436006687554129845109193`80.\
*^-6, -4.87418613150895416933001359543446137523969851486066175975738979797558\
6737240352948326261773097646`80.*^-6, -2.612801294141484254084340960416203081\
331661486559759644006834784108585531466838568551740131529544`80.*^-6, 
     -5.800562035572575076024131299672433928004412496115874653914816938271446\
06863375083777600102474365`80.*^-7, 6.884171574206692362519233940963887577661\
66656854004999599173624723751845943051269102207404686561`80.*^-8, 1.074838204\
51439121776343101080775590711476343904079709612987750235965548511720044234705\
7733519951`80.*^-7, 4.0643852055801263418065892258393697137884193740098756161\
63953093468972621697121217433491857274036`80.*^-8, 4.419366615606048917364310\
10586362454692317387122155901900552037709196800777663929512955648089849`80.*^\
-9, -3.5131239539541475696169921202417398335841077191486974490910464860884066\
38338796011482303014711998`80.*^-9, -2.29369996217618608583164986873004478495\
26323474127260583258545788249825342703461696434767101278`80.*^-9, 
     -6.050849592031095015873608499649821312427464132847812688214241790164790\
32584567438545953347925656`80.*^-10, 5.61045498587059231214928385919328816084\
7811087467320496849289810779116528500115995333824693367923`80.*^-11, 1.615345\
87300220024142365956476757740148178101626429837794192646685191582458674926127\
7471231686163`80.*^-10, 1.269270450698620519237640026250178841851045984687266\
193303423917046750336556296072680714831158594`80.*^-10, 7.5617436274279620440\
06501275570602915948645748075743758448056937216463541474433514342917014243053`\
80.*^-11, 1.63226558402377290711150438151224904405805634468368097010406985223\
6197136496415997682701894785516`80.*^-11, -3.61445808365653092818843353973639\
496081057522265595505339109366169340552967337977135552247409424`80.*^-11, 
     -4.445160842773144754923684258083668401242694319098056795452644468546756\
627636919282972306491338958`80.*^-11, -6.082269441504232854379363618395107173\
735609546631335955682047631989219653136470039169488788411454`80.*^-12, 1.1971\
06564776701820776745225612330229258380072508176361596213109327380491022135343\
536485114361063`80.*^-11, 7.5874339245275469752991885746510115476251886013232\
49153805515246632780659893477519798573420361666`80.*^-14}, 
    {-5202.900946088653407136229159765330458642779141269157503322832712179077\
623227935418443957297331273`80., -11188.5140688978780239541990025634516442163\
86388480982331324794134050856169367963578468978670717655`80., 
     -5022.780653016923088719131466082510130813300891464218900514013097423274\
195163821074151364876738633`80., -622.963797913628569503368073705573093118965\
2048525640818416384483261393983794793187101327299124736`80., 1326.54047080917\
23261203906923297510800562659162827128182708325394152382618069431420602164518\
35728`80., 1516.8592622537071658042532222046956442277774434534145895316585217\
239848999262943251251489959278815`80., 1000.088621269413435979577301188171585\
23922883176744633253559404456035956684005567153244872263754`80., 472.19785234\
25108822494148366050924160895550836403997621052500835305499534350289956308816\
675235013`80., 160.7929758696258515348233459908438172213970795117569771927059\
990661061732506421881113265168040371`80., 33.06617048472436484269047432999201\
045441810427851635137336818678063771230607167496367857338034972`80., 
     -1.561080394058476764709134809354921681130493251101659927541182718130249\
066657853590980595029355641`80., -4.69318469474265165613519240162268150922662\
3880915474475182761318430303880179082415176358487349122`80., 
     -2.141273524495630283372774769019109737912901936384493412454073500433620\
947925826230079489675109974`80., -0.48694304318016025558667683294264118814645\
37789340104879263330883605286928214164488403848388112892`80., 0.0188822718215\
27562668166729097554844464587343783445158009197430161857247945640213849663197\
72726123`80., 0.0651052121856240721483933510295986248408429962389724972969375\
5421745817685249619979504443494480776`80., 0.02702963705236722745008611481440\
69421359911978309970753034894516930854242745313464854879945060274`80., 0.0041\
25818111654873551270800918905328659764851621726517542494660256479520810515650\
94343569137030841`80., -0.001578562879923088676167716257679340094667751265955\
5966375180599971604147121278916437162846482760245`80., 
     -0.001265785503141633538519244176378665085186368101420886698614892575508\
582465342702061742817731374532`80., -0.00037553246858854619344393322604910453\
48398096006148758628762010427426988791262477339967828071388755`80., 
     -3.377939422128878182337248993856259280937192830116990195221209450485534\
455319290687719702092148343`80.*^-6, 0.00005041775348935012691632338326781411\
14827861780539249383640961588672293914097412533728087839819523`80., 0.0000247\
01757377935201532403037858192645572604265579205901836678461498932628961389103\
75380638895274163`80., 4.7467020598806228263705639332764103316190609071908410\
33848457122726645668944406988131780075253836`80.*^-6, 
     -1.648446241485972093214106363326386338381844175242034378066066176130152\
321481550962029052052708146`80.*^-6, -2.2855820528891133820373090378071163234\
75833747434710983267603884834527968687447241614360902817975`80.*^-6, 
     -1.722421782317263390193548198199812389340053875678075447413954311587055\
216888309110803565690004511`80.*^-6, -9.7363640997740753118064444630061210413\
48488570306876674207995764497740749160213713316463174049165`80.*^-7, 
     -9.548296596207628040146469351885097207632447745984362410090302698185440\
90972249717094573015547865`80.*^-8, 5.826856105828067441378017015709665999138\
72325983808674558298775835842461929502036004521465721511`80.*^-7, 5.497490943\
33958217338170587668564911758660143411081164480359215204445580921704595936115\
333445112`80.*^-7, 2.84252620282641244676548228029741452555527648769553903876\
144892929649738205678497757159304235186`80.*^-8, -1.3459523604729586944918783\
31140286169267668084546168076318018022644004958849431157467230496118245`80.*^\
-7, -4.4268825603292966440150816242054435247289574589730424851829535363105733\
97998795765960319587268223`80.*^-10}, {0, -94.9522628855309863790629122519004\
136398399227402512217930931439460747574505922735604189603321393`80., 
     -865.6135963349758193598329115429065040006466263580575528891413039261771\
241378367145299704060778745`80., -178.119098097429090808663288980843666764884\
9344452591822881319809996764404874091091845988338656712`80., 225.373387742367\
52138324402563433890072934973556978482765333918706476421871161137786959181574\
40544`80., 328.44453314376181262411989733897591414904057357642865026042147288\
97799547452244459268537028709316`80., 256.62717192959317538667129985104052814\
3998012837398705906115903726471717182135464130671820683505`80., 143.901201185\
40290879252658935360258120928985475627769319377384014870809198686634124538889\
74846725`80., 60.678079575241335620369732944421538488629582395105083861800965\
86618702488637998929707358115014117`80., 18.349598086764876229270053621000203\
70169591453521401688702910608340409349037312229692445450981259`80., 2.9129693\
07649456847017947596352364354368559994871254007784579352425913336757952750571\
806787085153`80., -0.63302300300714627236424756806886223534208175909430300945\
0502352079267171065673312741693505192627`80., -0.6663969407519055815323512565\
85596727462247895036880524725815129485287961950188140214030980066023`80., 
     -0.257237545805180233652299416410825946346142302797436688006775407213610\
6006381932543916377250160873`80., -0.0474122174082601827625051269730353114819\
949089896153304352595612096152755642837205767104486781764`80., 0.007158777108\
97309717658049740580394655671976684250757205902516260700890715159769741161829\
2329775275`80., 0.00868407703303880147614177376679818092620489225319791820157\
094853743967360484073807647630712801379`80., 0.003034524791719642145334101910\
279113041798327707393226871329258089859282253207107630568785493123709`80., 0.\
00028984898636910705521458271668860843631535189597786626155338465678264993928\
09368930417933361610543`80., -0.000256477475839842805625699118853446232382145\
1594507940921509503943535304304520897718644375091387978`80., 
     -0.000155758053723341630403942206778204162159114257562023654744439256223\
1952849095394151071334925155678`80., -0.0000378298078479405617693491801298340\
0637844793681924981106517632218274574387996392748081614993039497`80., 3.55707\
66177101633224829927549668081677653285160333845436278606081998483784278380862\
94394052527088`80.*^-6, 6.975218138166383690034190027000927307331580946114814\
080758500464686701816345782667425125182118732`80.*^-6, 2.89144758738099179611\
0961153113229563009150571629315754110834985137853550276521270003736604536835`\
80.*^-6, 4.160556024331419346614648394586635659276117867047822137841615170832\
526271533122992319697703082187`80.*^-7, -2.8082185782727341913584724814605687\
7539380176371512827488816912097952800089149013293372254929101`80.*^-7, 
     -3.315524165591775153929564234700171953439465170471047029265416215693905\
682028175737917673502132377`80.*^-7, -2.6344700597166783354267604682038855471\
48893763077498800691919207502907523972622320652130331728675`80.*^-7, 
     -1.619863752136875122742409235558007462807854263232915849363040867601801\
502313940862326329084437894`80.*^-7, -2.3712222865176173118769354698800610818\
85505026280151621863480153586099450007076404187607877483377`80.*^-8, 1.005434\
05696969094088596622789295520296185672516915903514439040286773073779472140600\
9053894363049`80.*^-7, 8.8907075919156917081760866428804131426644173602019035\
8930253383263481323777606129687425419017877`80.*^-8, 
     -3.779140737369785574970972327803045976503181276731889769848148792046916\
494075193947583770202435925`80.*^-9, -1.7343210819913972225759163804779667002\
9301332261866309333208742182569652891427888797581091275685`80.*^-8}}}}, 
 {2.46`80., {20.4637452548911335814717013514173906056633026742041023292816936\
8995601920829381729053834744974651`80., 
   {{2.46`80., 1.640111028861786443435324628388364379896292183592029304777826\
890723629703293180474044203891531198`80., 0.779471198268702718735075546282769\
5521758667615631632295386462683221088764589416174515193787611834`80., 0.18237\
09390453590094181465622223322888684413044346621874825798392375322453862649590\
788145396114618`80., -0.08617169328520404421171922261516643486189469849121841\
60137791682299680893096442347442982029483502`80., -0.131288632582730500871067\
3427774467300879902791373839993186212969944613476104077543972265592646819`80.\
, -0.088339962561754024984583783005168272428026894385401282801030309978972493\
6874863509354768155549271`80., -0.0402298390548812064124255514413374902738048\
5897473639198636601998642266595113855495245194924352483`80., 
     -0.012544898185172792584596969678947480924147361756969383523626717656080\
29176246836432535722591463645`80., -0.001944691633476187291307742253198853053\
344842075867717933896824584292957508304202147059884570243911`80., 0.000502640\
60620442368414160615696182159147321337756482058055087929313715239475000044783\
2815162193734`80., 0.00048663957604344709527118215144668070624286148557908875\
78831034731099842400911880949850926674211544`80., 0.0001783965705118434906268\
368941660215308049612446090004043503043628119441640061718610600150709044247`8\
0., 0.00002738759490600948241934283356664895082618508701243124710719015365824\
055537327198842603660671115005`80., -8.48393416521261673874328088343617896910\
342936310554052126258806999416481234781163020409458847414`80.*^-6, 
     -7.230426244509972190436728424630383300361160307416954584223814511217001\
396400459895109030871970434`80.*^-6, -2.2607373328511705560990071085075783092\
45334070639096257807436407369569747442147303642138839366357`80.*^-6, 
     -1.149532853470395286496749144190773166569713633103285042056938547002807\
4466155278452646622106440953`80.*^-7, 2.4349769048891615984068875970617430395\
41549692173051953019517274818209227770386345185229157476914`80.*^-7, 1.292009\
54353179988797584372277448284139364095388188405538489058923857398760845049770\
603939724626`80.*^-7, 2.76713158569874656425070807183591065620586903223840572\
2936478879997388322871684883870228017147222`80.*^-8, 
     -4.722572495968077558839307507893461364532723946338501209536007874369611\
40292960542723425066746656`80.*^-9, -6.13162492126077799670410904042850096272\
0606262986486449913965752148760561693097004693984974291807`80.*^-9, 
     -2.279904455669657493937111617911051195159247618876394941365154157438449\
719879529385835809806391794`80.*^-9, -1.8966957410023366114024864845397006883\
50238801417595420431667029547326069159170672689657883976908`80.*^-10, 3.24500\
33327274593712897291170380633643366404784612013191699955934362994265483250882\
7558121349652`80.*^-10, 3.011168105140047133350386349649506412882695633291958\
515338549335575405872434128824021139592488038`80.*^-10, 1.8883683891985114236\
74404797393196673099763151087696667095083668043017719662371503964935142713818`\
80.*^-10, 6.03712524123825534993379958754481390727535346909198733204951126085\
2583688457430896661164053912325`80.*^-11, -6.60171968747712157868622893782959\
7883088581042067767364422694890861498597118014166097919443601325`80.*^-11, 
     -1.163465499021253492503373178803239146763783271431806312386554140766624\
6957921821252586696576556064`80.*^-10, -2.62020389685887973345028025781161984\
4640671377988263732735511790351808278615198863231794892036113`80.*^-11, 3.495\
91592381494809285484376382659735883617201294030104223269081548379016639713455\
1326925912851464`80.*^-11, 4.411747914728749727078891877391217787755449582900\
93447777350738698927214777094171848187168714344`80.*^-13, 9.04076428851106355\
85532402816362707996689991009695461273860383451941254960241373142218299653395\
1400000000000000000001`80.*^-18}, {1.`80., 1.05080110467911889229466534221947\
6908948544365633192939297810313601346386178851350584374107233675`80., 0.59963\
29881254044766830472277829062759719905934211505874995282202149335202743364374\
427557445329236`80., 0.211108009834035886525106792986487902052856258612078795\
1467295105992220204636150217033992886037864`80., -0.0119093630675821485490730\
78705065803387804862384494497899501816182139095335986607453186162522493004`80.\
, -0.083009628945913156933143973957510982051544776885897864432710561892771679\
67855285451421777159850426`80., -0.071830703344254444051730837835744190377045\
07114194745580292730844149099059755515290603237151763376`80., 
     -0.039761359813067725972005071314650023567355197965397059655630009737415\
36147460784482393792452401395`80., -0.015714207653533301690713531795717075917\
68363364926081010774374818015063892712922661460535904000067`80., 
     -0.004121339303245208975942406967994688226214199415757618512836683482833\
299385809754517676763102459848`80., -0.00032577793615099517314577565787311417\
9391843962378664478002735796030376110067620479023848143629958`80., 0.00032514\
78018446637801190084381521095688243340637371735230636182577172499306247629282\
354775282703375`80., 0.000201686670260662287077614592061937013159863848714408\
7814178494641112477917062353201325951981783573`80., 0.00005990806001249401890\
20462288907038490980248005846603750348289669025270801209973097853200003685949\
4`80., 4.73141621252463918524599474429822500889200158211465387508785793636240\
436028452015795937087344509`80.*^-6, -4.8857739115912610403410658889941204192\
94990648857739200193939773417040817536095523262132230054944`80.*^-6, 
     -2.804785019729628429131768927029722079173629020447706522138563300218395\
044222550373112232576738975`80.*^-6, -6.7197809312517559753824162576966849583\
29573339012204381750334577725494996213278833226018642279707`80.*^-7, 5.138785\
97494850326183110185108523599467899175867169965986521360039872363040414133656\
9745767796944`80.*^-8, 1.1226215962485185915919856351523179696219860968744170\
01928938273330009135984635798865769964172985`80.*^-7, 4.553855414467875472256\
007024900850053498293718232026113992588380771136931850924146033836864139012`8\
0.*^-8, 6.1104573360636370898280492781656124819602742003647150883673466120834\
3795066572334997782923904004`80.*^-9, -3.414439453049869858152368083945514780\
572836226575772307154683363835287306389213210007006635429108`80.*^-9, 
     -2.499453145326481458765612904179103516733359344075360165225509713556524\
089174346395336014773618008`80.*^-9, -7.1911209052099348636089514512543643062\
9200075491475866226608385655785503350480838848929788555997`80.*^-10, 3.606462\
56712948086026461090667295876916096804095508466337918380456055467487816684290\
829776207396`80.*^-11, 1.7549639847359100603655714432592829491774783374244741\
95892050966039286753520275108019777823953876`80.*^-10, 1.42468481845153121209\
4607877833635539443160423448229313485280827460106064784827043114418083848784`\
80.*^-10, 8.33495658431934247292375913336564396169602891856103611516405521877\
2328063981799531611853490558565`80.*^-11, 1.565467197273823728694160466071540\
737798368735830796286620592683882965363921269540041408120863659`80.*^-11, 
     -4.207565530525051806376020267925926115297268003869554857163509965428311\
650434180743093456490428977`80.*^-11, -4.963567372397091976068611921307968358\
419486968730382007120177435514251364662247806839459382437195`80.*^-11, 
     -6.076753517663554337676647900134538817813432152310434514280455278537829\
921391936604655219311456664`80.*^-12, 1.3626997073361252189907211868839024810\
29461079399936615422746673639688635712187875031583582635879`80.*^-11, 1.16895\
17358651409328095675041443456473815188070183613979285176358947437098622517344\
9686859072647`80.*^-13}, {-5348.058702092655389003190470680845993453773487868\
12781769190462067303940571523192876306729339157`80., 
     -11512.91030101052089885394793512466514236034960277844508671517146920345\
6533500470400002257144278445`80., -5215.5614158223966325800028623328406500066\
68090045183675343871613749142818668770352891886224475303`80., 
     -692.5328843217562678171148594715742494879250616736853198826089695507916\
48959611640134986628209641`80., 1338.6497813454709460599836488425216188828493\
80848655478073828937439073598598435613852165503332264`80., 1561.0082942634901\
72363002184990027273043949745735906562991010054998321599640268171146857351946\
931`80., 1041.563047405049411392026219370926988114673317695085229671101727863\
95651324125747701592829876237`80., 497.97774542882208048144177933714052170335\
20744062862991905524928847757906006795479435175581200516`80., 172.44801295474\
62693625160093104030186746206749392027523294548818140633930104619589769796346\
974827`80., 36.72241385964228289661803507151198014451299214860131856940466956\
288995370681015443698354485396284`80., -1.03266426330331148421844169262093049\
3723282132686908609223208461122920412699406788216116470524178`80., 
     -4.898626606355077680508574462349659900995938947449772472452404530113365\
955128176029276584382946067`80., -2.32441741716243930778441012658825731778814\
371956032196708427408028413728106889302644985449127185`80., 
     -0.555913861331331675539373966329812984637154250425611464640510089610123\
952839566516118555025546483`80., 0.007745867395506819174036864569720243153005\
091465846692562343691349160943411456399472292964634017385`80., 0.068590787547\
17923194474672049702069648330407504937200547494957456411106687757866567138877\
73395578`80., 0.0301898946033262111208283184370008027642102186830986870157832\
1688695997091731712953182036693367145`80., 0.00517463864021341360452762162373\
5025741436159896829919879680522080666645638099265350112070270513554`80., 
     -0.001512456499867125175898895176262718646090236702027620953294477181046\
241288083161329223295768666935`80., -0.00138286975483815702166393655634404304\
14073594274874005507687785841433507571983718379197017872742175`80., 
     -0.000442092733626328959546873904993946353931942368658453971633167229392\
2822158029815403671490313342904`80., -0.0000187581147836200442713009741951783\
0419179511402516625972363167951928966992269801382678733376788547`80., 0.00005\
27419296341601840631266205902519081642677121506243502752524205839495620308784\
6930291827941191453`80., 0.00002814194904127410559291699681455301385869116112\
016280682914200308916638462816957361012525996757085`80., 6.049024863643078174\
59569190214833934625490335549687606054549903096984148151573648309502525568731`\
80.*^-6, -1.62209758984440087550113713841174389161330925708770721958446793140\
1646942246064353740621531174032`80.*^-6, -2.593005333831408864299623678752719\
253605884687021488045502179469175810588496138616420040654649047`80.*^-6, 
     -1.978200586899398340178301142240353386813744585872420736325906795073832\
030007438484227178323929075`80.*^-6, -1.0853202680258518778280766272191401644\
05063502375312896731062015661734887882962927147329658817398`80.*^-6, 
     -6.756144867163225885464937968544127747939624502673653465266386135144359\
58422591506156954268998231`80.*^-8, 6.887252723904969629904328034887302453777\
896254023633847215730030679348291572564378196301557710104`80.*^-7, 6.26237735\
75769498852680210902516172295419057262627505854697688571315599373063650246779\
26678000995`80.*^-7, 2.252445009132368002551468983178258356774469776849709194\
525412064807321803648947298088151001566551`80.*^-8, 
     -1.576250499807904718162714140734122646817559243763709238081736300732195\
860656864625002272833212535`80.*^-7, -7.0803519970071374733954728051255662606\
1959539851541407226176912528139601054886056776431908394666`80.*^-10}, 
    {0, -99.81218192090558957829601871907458502489416023420066887294472513457\
2345096582149393426928067749`80., -887.37463539294206817824333232426617559103\
09959569510831909662536746887103580342598809682689500145`80., 
     -189.7184297216530237440059364865332131968579680430958675044827177242036\
047769663738487833244965977`80., 223.6794442822673031621965254203412329984962\
949636577904809504464392771449433879538174138964229758`80., 333.1563710391631\
70372896864197418584088862830148296547911989309389258587585366190667873566719\
3705`80., 263.187437605981785402807054631838130642602019393863279489630936289\
2415852817235171167641947796064`80., 149.168658503107108457829613177920970014\
8261785118692063075899772680963002576278272402679782720474`80., 63.7139204097\
09469678471761205656881430498464391914857270155777847697125710728533160540483\
48091313`80., 19.639689214256503884554844718053971116670727663051835958435272\
97197319870602389337730659618483741`80., 3.2838827110285949256548930862782600\
96833011390145243300375128932600474917546540531382082045123702`80., 
     -0.596689490289575742692001106151012564244594373048820178386547287893529\
903886672627166710000249797`80., -0.69756762323097168867778617077608935929358\
88750484923450130179382800344561708268680293060961016844`80., 
     -0.279248074943626883431437880761592711055291377584914128938266168167566\
847686559319175439162423467`80., -0.05487653810576523732139040229062264850626\
416775663458690207169458008369354908636364682527767916378`80., 0.006234461926\
86722354687686583597659568704219669025386301973672402260155182212453574699043\
7279698627`80., 0.00919960754333426092298360850063321659771041379246525694098\
766103443656208624475539828066335286738`80., 0.003405878733056554502574358833\
709245241664572262601501968614963622235662886019236718171380306664079`80., 0.\
00039815868481036631544596287096934574178294846938069737039532114774471815010\
76987978161172296631714`80., -0.000256197018896853665832292881884627378072074\
6496852273056968841357770835120353376652564759134867267`80., 
     -0.000171090068691793527952252703801243308673198064388515214861444967175\
6712192227246943965779352960592`80., -0.0000453280118282846626636393691954075\
7074843558560028833594790231251468477180753198351249300319994385`80., 2.15324\
41007972578318395619039428841375818130020547910619875896906759093566219314878\
58283247889135`80.*^-6, 7.406395973960801778994273530236648700253853317157790\
93254776429134016099320761731138342148939411`80.*^-6, 3.315084961695699198159\
583895311869793072682210683339768427969723575876574867186851760635154917006`8\
0.*^-6, 5.5291103945650522147992281749772047420040547879820634346045735708602\
021432538019218497563508699`80.*^-7, -2.9272674259009455454955497673586673671\
33763591438944863231421026647489728258138291803340431332965`80.*^-7, 
     -3.771913266709578959033705241462883307464648330017611610684971363428998\
149339405423302661860870358`80.*^-7, -2.9948482546155523447007822109862079833\
26195009591514990445558831174097083483404177575329762073928`80.*^-7, 
     -1.781480928899255233007812599363039982694448351760371327593884026160241\
710626136024402126616877313`80.*^-7, -1.9847786984469671312730311787556435856\
8712933247150516517379842100952205152670259496567196581826`80.*^-8, 1.1756743\
41209426741194980953496376603480545928325495775341705564354445612310653527146\
532927392323`80.*^-7, 1.00204141403609511408026322967440702648420701501517473\
31968941745372938461734804200715470960605165`80.*^-7, 
     -5.804187701552873490548724204077629252042513165380078732095637744266130\
904683580958169209677680463`80.*^-9, -2.0253950995954779289238212721335379050\
04240409065554729727688444452660004047941833243282831450147`80.*^-8}}}}, 
 {2.48`80., {20.5379303911070608222909319851092204145427155403613824139508616\
4054894225853485145378661188495189`80., 
   {{2.48`80., 1.659358468362091127343267228087113810003098224970034045454441\
490650410038702856887968302784420273`80., 0.794540842130595148131364531088786\
209803747566271270539193145283025411703661682337407613917195941`80., 0.190633\
15944970066476683040922352987106273994623941349619546600301676158573802031009\
19642184064523`80., -0.084248109965056268623566218136819761435513104851413258\
82048378920911127345193219082512056554055005`80., -0.132911011384698595668447\
4896509930525099958401426942426482657759326867692232409592497909691010953`80.\
, -0.090700446023834455960120250799247396005746871417551901831812787567382210\
0883424937407063688377215`80., -0.0418929436590083390083563595323256438659353\
2085589020251457489505414784667001240994251203411810245`80., 
     -0.013328310746995232943491890554483607178744939298502556172546621766713\
25173420035531326570362400128`80., -0.002185013532875975065815328623921393005\
625514026561846584933799766217983280349927889971447884015198`80., 0.000476939\
55109299881473624103659521370812208634805558417722102031586641364708886301453\
80420783128394`80., 0.0005069451199124022907473292497162725656829507554290200\
372679078612258980436421150991013493542002706`80., 0.000193041839728560920490\
0383864481873494572728949406869220151073984836749746217878840380418554053354`\
80., 0.0000322563947306872090472838833142973188640676801514785347988208233946\
1876844852721254015173180956068`80., -8.0104827267010030470879140018796718573\
1384740579687440987600159430891205718081771069632324270865`80.*^-6, 
     -7.663783728550307860881319214735457589733010570830431247031008239823678\
757537146630817472443062764`80.*^-6, -2.5406461581830962479898705172138042913\
50861293457686518901106428172940042024818808732719792324088`80.*^-6, 
     -1.910408434445590668266417271120513207237219630691894288412483490766351\
895482248271719594840371179`80.*^-7, 2.46527740266545230494181541178093004988\
208136499273962644490630604449672236986408647194695690925`80.*^-7, 1.41868770\
15961257469187545911883407694282512225806656763737812455516862881269654195989\
78623513846`80.*^-7, 3.349370500145075965608144740679426169535785004474250344\
910833461154752440990023798388001035990222`80.*^-8, 
     -3.730336024856721694327414246986548040275009402572458196428471321262136\
336046670473357576322789044`80.*^-9, -6.5145274370617578916337124543806314100\
9029947511196889431669347428639260982674068221672568482962`80.*^-9, 
     -2.616144813970130759352822483444179408323160887612819771014614782090772\
57828013262990378061598798`80.*^-9, -2.90710877774695325563611157599651435290\
7362591359609518671739308499073128639605228405577146704501`80.*^-10, 3.356467\
18008503541245900424527780267894371222895785213676334764232445895231970363869\
6125637594407`80.*^-10, 3.309953807777162021968604447539093677719099411694660\
231740128367564576720874185778449492003143306`80.*^-10, 2.0584848007119137526\
60813531735324970210044727026238275369689098971091816918876773982080395702835`\
80.*^-10, 6.12143295664766940872328478342310939054610862407964716570803776460\
8276666862728459865135683017614`80.*^-11, -7.59984580770507430758969140964243\
866337236412287305500562326073695312049696820616944726319709454`80.*^-11, 
     -1.275114350876484962158115970410080145072529195042888339786250228532516\
825012272682746837031320089`80.*^-10, -2.697559936270822329635565840687366646\
310536670970743552002454453251278664696340020215452766294563`80.*^-11, 3.8814\
71568204190007175677873023975821403631272876269711193117742822881058351771702\
051729477289768`80.*^-11, 6.1878517879073818217838164605444560141153291430121\
87391767456381944929811372100317112317261811875`80.*^-13, 
     -3.773023711078019828979150228968433271063017919457590561399086185927853\
600536441213688429387091956`80.*^-17}, {1.`80., 1.052941791187380756477086088\
955469548273295509065861127438364514091229813232690149839022147206385`80., 0.\
60401832843111318594527103799020755761018539313582391402636216454694818992534\
60308126303607903`80., 0.2155168715008991204981009990362526565441444647207472\
119613927025883651042293068228679761522651662`80., -0.00940493184333017745625\
978414599800426506387766185394123969565279803367960343068769306391678502003`8\
0., -0.0826523976187255849026714278880580589632574092238480670214368464203563\
779657732580929379366082213`80., -0.07264815580202393205826546197906315965827\
3169829077449698104994382712285899428346697605610718582`80., 
     -0.040721335590374996444410796737378845450424566244762360947505092190389\
684149888694368446385028478`80., -0.01633475236437085854056559496558572228923\
292929218051642151314007980628252818691450474186420214324`80., 
     -0.004390812895722699970490689010992364680459276137927043323150754948634\
253753874817403704289936122252`80., -0.00039804896778229698163296535118058568\
97812953455143331120785458025931550860297634225297491596180682`80., 0.0003230\
74675214699224728764643108700840843610102954739114205982298232570865204249183\
4449584564824866`80., 0.00021104438881283376539654857144783243454351639099985\
43161113007242897975657823106444368341932696233`80., 0.0000652596412247242219\
25388211234557221040247708531090274938803590399184361723326716016375916908725\
14`80., 6.2293792624008964643450722308871955383369478852347649135746106793065\
7474682891057294843456392172`80.*^-6, -4.860364738920813594115281734195052588\
294312671797840248432265278982346763645160235520285514089874`80.*^-6, 
     -2.998617729762471388589601747579591932487328038158972827168786601363384\
341940167740923048587248843`80.*^-6, -7.7076418241594318339016129421274262028\
9843421456324202786736443186488014440373909076574378114694`80.*^-7, 3.0658380\
97345177747810133639543782555019643572108285914387262178653963431414655987928\
414156574526`80.*^-8, 1.16455750460309188135643340202124981697084817671387827\
12936676598975276267169155613514101583042244`80.*^-7, 5.066716951816776647776\
405178678972931061684620816420718289528552007677510325720378673614063922504`8\
0.*^-8, 8.0205988337489532114736390390632799034357088126590227332988046352282\
38282201669891369567584308426`80.*^-9, -3.23901962318503855991207410752940376\
558783857889479524979301790873638498321106033931935772603339`80.*^-9, 
     -2.700126635715333029815970558052216853258052652322783857610822946859057\
90550594434299307891877463`80.*^-9, -8.42431343882917296868575687682471234718\
1240693756231043496955520008779167702974273895890326017745`80.*^-10, 1.007425\
19495875274932098752895218928887884784682386936729593347912482343480582943566\
9793669508064`80.*^-11, 1.866125242703388257323259987638430456787828593633344\
145536904953322901630913709382566754517376716`80.*^-10, 1.5577620218440944507\
29478678185327363419509186491659340561692694080931688643979095458532013619925`\
80.*^-10, 8.91025400376103219905753572359643577574223187753684295819062932812\
179893613160259132617015139337`80.*^-11, 1.4155534267942969771584689120675702\
06158731524701435854961311130392757316716758364491888054500295`80.*^-11, 
     -4.739353720550480062044819119486450604095483326938723344830927314675958\
118274736711634165854432448`80.*^-11, -5.381411640186440723936507780745180637\
7399964175423874169359243856706212203902977774841173953221`80.*^-11, 
     -5.804026359233423413057751788423065253633761651339474804146461316046434\
373326227259057424949844516`80.*^-12, 1.5091793946908151497820292552403209904\
5534333823279369510943307874604024898913578467907241034071`80.*^-11, 1.646185\
51521528828945955031876728660664080429816433951954982698886404567879030850194\
1471919559274`80.*^-13}, {-5495.831477637774525069002384649576841657597922933\
90389560076770431298964473566086605072597091643`80., 
     -11843.46304801743957387290959334843046329012068041925362212639575806899\
670244220837784290885535376`80., -5413.08636562520238953210577614214052364384\
748180064536802153752468254166871870653753372691863875`80., 
     -764.9966389022258653817107925307406642792639563072887845828834751601603\
655204749072750147942714354`80., 1349.757019988212793334534450038830129538981\
97139356913020765855229610659667880288698024894549362`80., 1605.5557896602771\
81392927237998618723267951055454166186880442337508236452332607798289401263609\
77`80., 1084.0438394761921635975619963569544008231678699387273455060281501660\
78127165504245173007567738051`80., 524.70786612487590630757238228436628736159\
46249333870392348498886286169471381482411834512995863003`80., 184.70504944355\
23044075798795138906553158417521120713940422356767282269353670782395906835140\
271046`80., 40.65131624546744765642839806034293808690265992386869021931796493\
6586585467333597433295614996235`80., -0.4237002950852265697254054241739834361\
960780980421849957269692489316875141403566877395224441934277`80., 
     -5.098236430554819756380238045073670223295299243047913089730598221851248\
673455166283551733239262534`80., -2.51695500783182496292552240093111071581046\
8786926641903232006061777631073145329071748630713164695`80., 
     -0.631226106947230583487980098868396909038512844919946662875782220018051\
514305167458866257600821322`80., -0.00550427840684267027022647801605018473291\
354889036750040370922309963178020990789409022016033927311`80., 0.071880355150\
26974610310892039947769006044896234506513933879837878740475888243809758350132\
513553707`80., 0.033561115104715475870690239107539403092005565946376019940708\
97007497477800423993911399224325742712`80., 0.0063619630095698539075182776413\
7512135406136746582846865017197287041857291612057436024634430241376`80., 
     -0.001407475710655064972105028001502544890100354880486535914208262025456\
799976042796225076675806981773`80., -0.00150157438806113952154633848998936668\
5004567495633679460772456159666013730782731176671232687342237`80., 
     -0.000515650865533342943170713452794907219692100601678722852365108143467\
535651676471561134775821946847`80., -0.00003751892563917569614830077030273437\
945717473470623858160438326484004724577600821970302017506853888`80., 0.000054\
41158688509821348729261698849279462137592201284870446723105054752381775402850\
13423937216141151`80., 0.0000317624013561661795486067850673886013705463586788\
702186436523469045698710308380271313566006748233`80., 7.536820674324030128846\
70925280055359211995910431926046036832094190534334240149087383901228006544`80.\
*^-6, -1.52556611704353661925110091989263012329680609467744010068725461419008\
7138273960303930598817350348`80.*^-6, -2.875880585517868189385077119111352662\
476048079788358133146743341565539430200706524614322720421877`80.*^-6, 
     -2.208793312902016247539390536234978490340728943879610585515101993151372\
320888604222200606986874965`80.*^-6, -1.1712508728793811223099456086545017179\
89460985678501899027874556949716393300451306847966185859178`80.*^-6, 
     -2.842268366717356200412787468514890363359309793706356177872234121943502\
230395657971047553120998397`80.*^-8, 7.88608558724789275723048647789900053104\
5048870497673153056678780025201556042823368486990034109165`80.*^-7, 6.9273273\
11626229819143194908780276866877070145533059044415994984277561736650662864438\
69536061618`80.*^-7, 1.371703350742048562094260442295493341370990515879803132\
568201411212792372696589349092585257369299`80.*^-8, 
     -1.796762162003407234009083228910249598284114679082069780136880734118402\
513755396503523311345836259`80.*^-7, -1.0295315043868764816129799142803653266\
53403794337240411586342288451206617416517069911155796092598`80.*^-9}, 
    {0, -104.7365296532566201097506345998544009034233167706544601389796888174\
731876263202254076227877358991`80., -909.392332737437208811038446203433865871\
7098887112384908166463954271800173914674774437344839417223`80., 
     -201.5594560846385851233864965467610654058472292026235975996854079351056\
58097818725423466982531973`80., 221.80705869064359220281437661835316482438637\
446238877994397526733666678403129442517760939755774`80., 337.7998481230024064\
55855014648722270447625964519777809676661273861461819605003679428035638036267`\
80., 269.78723043927049464571856511631097594257191000161949283630269299009239\
89760580621347411852057723`80., 154.53144117444187377760179709552333035261668\
19413325646529087163102376496255591911786858943718686`80., 66.842074922062385\
27575459683192685759416332776370457348462848234345318434709010959705573457696\
563`80., 20.98914147793708717162214787913438036469454211722981693678566172250\
535216216242772700226377939`80., 3.681659745980903018437664013689090914117749\
45596242107030392443881930270522661710941469123538688`80., 
     -0.552670520292483817039133526211532681937395718450182107300275013024026\
6357901614355953266342767023`80., -0.7284314803273333777335949112276116299324\
58823358223869021995039616955600730676315338935322012642`80., 
     -0.302339033045779107121678716360982081555022401945002826429253023950493\
2523410172235032274716586063`80., -0.0630200034339735599633867719605992504965\
713184227838736556171199005192871231946568658726062748927`80., 0.005095325757\
88741692074453532011854674684291710317481855439077406156015941801740931788868\
9015520915`80., 0.00970117373571172900302131691344810470434240001171423438181\
3214693851087954489963835272229964857214`80., 0.00380210360666205815794433832\
7816135251325136341370617240046306533404009401177637494281648116776308`80., 0\
.0005214395315844673320924376881037509530990570351283816707847417758710207563\
81929915554924520429247`80., -0.000252072664959939310459082193087390996007570\
7627227434458028143166342329173748686261109886653264098`80., 
     -0.000186805840028309184430542850672238579864700191625579564566564328905\
0985369731004094022123542683205`80., -0.0000536410099556738957027476713722199\
9427530317302384486977091131256661943290039697542873979242808233`80., 3.85134\
57220863245588421469496027568947126063138408955109170311329916015888955203887\
85547942835646`80.*^-7, 7.775166150425799957834498120292134419531950302674658\
75465329484748686851229062068085707297516158`80.*^-6, 3.760703038390605991756\
586791073200568861245129474865846936155160394957504132619784437991410875936`8\
0.*^-6, 7.0890927225606307832609305925783247357302295838537181783105830590172\
8978887922667742577697919678`80.*^-7, -2.975583037565204050824360121427969372\
493826200224525314728771013627484197123607784514220840525472`80.*^-7, 
     -4.189590650737973982420697117880043432421750624972782059641948974833010\
37032678500714829470125779`80.*^-7, -3.30467006956913646117197366896759194343\
447241969677570683524345680259148049413832928241379323199`80.*^-7, 
     -1.894222959364297255133572154350968905769514086599394778812561295667970\
010673616561223480705228651`80.*^-7, -1.4020701960759757655456475802683842731\
25255098956198953009358012456947757145218918355240768392966`80.*^-8, 1.332796\
51380927488855089174164116903987885936042024260939138877164267191705734711628\
3146706197454`80.*^-7, 1.0971013342385870615414964828079674035504302124799188\
860694492147444334077643252484614647154802726`80.*^-7, 
     -8.109581883987628703163496989161559582198970810624419697373950636874623\
0271326001516061812501164`80.*^-9, -2.303897385145659735433307146817288629975\
692160312864197261022772467322193156835763377808162156085`80.*^-8}}}}, 
 {2.5`80., {20.61184070888541210044703766637762071345362110040734737421273763\
643664115857686260196064698725136`80., 
   {{2.5`80., 1.6786178431090598651795697290462792067719723893004397656533183\
6253957886538702101882905596933789`80., 0.80967406009657205038153760042027806\
7501803033911599371445286649482609713501878593177778185932417`80., 0.19900612\
08900072043261939406503822932306400475243263870743054410717789278303408772509\
731781320308`80., -0.08222181446500447978661078683457259855435229721662765366\
357164670033391713174709963999435457035377`80., -0.13448614682098974987634232\
84582515814953649109859508543276113278252769795729673464038774081827527`80., 
     -0.093069026247364734252730494487677458121064591222391986973382672516378\
94866976156877505601110508046`80., -0.043588109556708905039376705211993587438\
779456047724511195369802439160412325930902081155258095731`80., 
     -0.014139978279820277535745794681761871366161672442219538106004010479759\
96283545168872781389112156928`80., -0.002440372441746679418563360732533000094\
096846620864551279817475790599530402329316740341390685289007`80., 0.000446350\
05445199119363307517735512102944788066041090701837087460750786282616146078613\
02892901337834`80., 0.0005268624447509825978140297106151895655872673907410165\
642526580274348330566625388735627713013916156`80., 0.000208299657788450174706\
9853350402150396442682660482206558524256497660493225647567507130890272136403`\
80., 0.0000375457151688172032494126574867250926290724206896873558167908369522\
323968305912243780513199196937`80., -7.40048856358526026231807345750102256231\
8206784205665013490746920558241737628874664812125912285752`80.*^-6, 
     -8.089758799970989368987570864985587010354180514594665846651387630263439\
07586230689370229081612564`80.*^-6, -2.83829513066459780512056666378471495892\
5025732131910487632856771103866293683565701913268087527559`80.*^-6, 
     -2.776593114586418076991227816727938469010256796795717426033731620985855\
29561732016904107662338397`80.*^-7, 2.468990106772419873638272945569100917131\
729286150702561503269627648133634225264123510989132482297`80.*^-7, 1.54860870\
73194388916580451958964287679058149238012369593904440096339624716033798817750\
38701856943`80.*^-7, 3.992342372615517563728062449111230196000953652539759346\
458889312311845139801874299883083444576686`80.*^-8, 
     -2.471279387930665293402291613233708642532210036960963878901435758322376\
409840266702507540384233912`80.*^-9, -6.8551704924837760875949588092653885525\
5926087298449755635236703274003951096929622168448241537524`80.*^-9, 
     -2.971754790717922342735938272755191886112138211770768617801978755253106\
212121683184659537490643266`80.*^-9, -4.0755320675748081345575837702472292230\
90424640777826641456158086333794353281265276153306947402957`80.*^-10, 3.41080\
26659984270753267141849449394006758403181401563260899646271342887354068430468\
43083041368736`80.*^-10, 3.58113218015626774861162724796000266708783216666610\
2761553894468787145684945756768916480870687968`80.*^-10, 2.195417065020285538\
30392850091273976042341328301838067148983901810208067219572418891368028933705\
7`80.*^-10, 5.930065850744992881315966739951023073054751811451473491033187573\
917353037734873341833216829201196`80.*^-11, -8.613472392328606043510507710997\
924613504338295689714279097501762121567415483752009741220692981724`80.*^-11, 
     -1.366692719080292082093666960419297789942239261013365240890514975522739\
34136989252999239230431064`80.*^-10, -2.6768233439673826591247935071195676560\
05435775024905305829081879394835629760672988729478688979696`80.*^-11, 4.21982\
51673803006960689800138841195523677892447827104601909417432803158263734450471\
14660609972019`80.*^-11, 8.24672110696962976454921208281323332872110324458013\
065253501865484342363827392169373652278381963`80.*^-13, 
     -9.709394719290243530906035006314323091948429013270871271071817603897879\
669288365956109974916096697`80.*^-17}, {1.`80., 1.055050448702956587738643511\
052678698010003102294619038120735815021672068569547939940250989919968`80., 0.\
60835476339517798452747963600627310689204120473889381877984572800652608799919\
56992365039597469107`80., 0.2199058796059774239184097728904647694882700934970\
186189845200037989496991912921759539801585861528`80., 
     -0.006878582935268115036346578387593041508132698020874643643430083997539\
37244421320638061564667406983`80., -0.082258512281133184223855671013101893724\
7971874928453007613919602172081746969286319398048153563853`80., 
     -0.073443444076642195782548893779078154810207853369941637052695841667383\
98374218536290283524942389293`80., -0.041679910166592776066562428359027491537\
54729708946598150474390040874552821542372913805120103197363`80., 
     -0.016964350178980078857050463376163558146803771955492787731017780499621\
20763916619488933831145311263`80., -0.004669139778244595607738961717016323322\
610787315634115485762162820171580365361986761955686898261933`80., 
     -0.000475054880096749311181885535514953411006404024874359691015587479322\
0512208787372838176625047112402`80., 0.00031954633619978824214613445083642648\
05003417289050692731811174721403203373085011288376721067226778`80., 0.0002203\
61660542122384880380302818574952087597330351523715495403869214854748607220722\
8691694891638651`80., 0.00007084380842033999753530398093715232139190311905149\
886224466413045526214107980767689901480808680477`80., 7.868607885218370695721\
89856389953143941850684048947435534667169222171114509960825492555664750412`80.\
*^-6, -4.79425737043183006391065638088024848589758357684350111710274035792643\
2377552400383837367375739917`80.*^-6, -3.193138624585025673143404926278743782\
501116502660076643735792232771351030246124235991870166230134`80.*^-6, 
     -8.764458169607333629528910063076876461182480604869495668774081977608023\
42914872988075762410517928`80.*^-7, 6.420624568568956427732719560259380328910\
210301339597577729088465269017070265971526650458903316554`80.*^-9, 1.19940972\
11580538155152290076665839132801131771879402455774623269894447323233012417778\
47340487495`80.*^-7, 5.600375918748090138016436570179831751292580246147877439\
32926569143424102919411640120135253275353`80.*^-8, 1.015767015427178766780975\
762814472221932182109082159257710018070680086157605088752795382731803468`80.*^\
-8, -2.9780468686078087976346757723971174496675538632042099843450293414721358\
03804511790078233317682349`80.*^-9, -2.89213160766694888438479037989522072565\
195134418837449897444062236962373355937361405219962161942`80.*^-9, 
     -9.741104148793083811647674539021040228934165710966751857612768360817868\
25975148638404538618277899`80.*^-10, -2.1285173571439221155142243358592384108\
07622912208875623410769258841886478757166450977035685934853`80.*^-11, 1.95635\
53382179028653219443148772789259685446538928760253845689870198691296397999566\
8018081257494`80.*^-10, 1.674309947381625857790812353157191096626579133375435\
548633786363211394463821794689754195491964892`80.*^-10, 9.2953357357317403508\
3138749936831038409636543699176945170251039438565536725285364886627827046194`\
80.*^-11, 1.14604891097576238793351024607194226979023209302017770706731295710\
75831150843920617669449376672256`80.*^-11, -5.2474493165800007809901276021582\
13049800446765750952977847018162857884921104150388622458416359708`80.*^-11, 
     -5.703634832216644268426598360584138007593087856859356500405805412461902\
883885028779331054635334155`80.*^-11, -5.194011437243898849517800243051258189\
42782420376140125556022083636506542264450416795836167698287`80.*^-12, 1.63741\
46995682424693738745569718891839802549683933008752146713063725527122741238943\
9344695274863`80.*^-11, 2.194595500400554318136589828318188514633215826536716\
884028121413237840396232060232830209083904459`80.*^-13}, 
    {-5646.242049569684467763512854351523257029471680432642441546485643762756\
79901605231136674587021753`80., -12180.22934258822570304098666302371407254465\
7459887296878066464935671511467010206773473069104666555`80., 
     -5615.412555487117214936176610204584649028663127346518488966604561734009\
394848218874078681668623052`80., -840.409393475679976580094053037821013794929\
573740607905827409016683666917602346078726735592874132`80., 1359.818801458417\
99871384881466174039260267920918971208938212942222846267746192089729565002930\
2043`80., 1650.47922913302456345973432721195282626795918119669222061475211189\
2720686353653987066417371625919`80., 1127.53177399601411479884594775845986092\
7287225943410496349655753073658478905310934296027522048982`80., 552.403956916\
96697561404500158773611466947478972007032979068252432101500937508126329505982\
5640453`80., 197.582449131072115296001671181001726541061817661028928400837242\
9933662498892301501364311910249955`80., 44.8658765371872220674801656012728764\
137522104238178603710182706955588232967485212189840490432168`80., 0.272074894\
09116370798209730276905539414266373259490345277333956390566152411487590089834\
58760171974`80., -5.290175618896942886623308866785759527400960751104690512971\
407655535065524248070271736617050485965`80., -2.71887094032880053232217733580\
261769080035814122671486205459102016272103707256199972087578675774`80., 
     -0.713213699294556098301031889849660068861129397709826414645857077181322\
4283598052300598355238237057`80., -0.0210762354091539099247710159066040760005\
0311777619551788461256111028013687605571732373921512592192`80., 0.07490881247\
07555804297205684388081557077463661752445604575261130047580159056703139975151\
1308159766`80., 0.03714147809459071382295586710003899864468445454790702977020\
91264280765772972025478268680749010065`80., 0.0076978273795464537444367477076\
16596415803304001836955417312250564045666563690335114397317860285352`80., 
     -0.001257765725466555157083277548920827710580279172934184965499553534834\
526984231083011951649101076115`80., -0.00162040965975783810036588166748285107\
6557341867166327629291087162498667871836017298217554708032961`80., 
     -0.000596397738576848056589515827473670339267697153400404373003702125264\
6564073213817701875198321933485`80., -0.0000600161247902121840239701390707470\
1716500154648376348279323625265299811473438459668732653686066402`80., 0.00005\
52675107366482062922010949383591908731587994028367257759676944938094185541713\
6294254701384631627`80., 0.00003553253091674387178857032187266187545535518256\
163256810180683026349966372703623281311440092293173`80., 9.210457303605430064\
87765283786466789514135682125081723367813992502676110487434788238700996935241`\
80.*^-6, -1.36449108699034195406418552897697261336045929566990338923806836115\
241404866752365180738386380129`80.*^-6, -3.1447467033215891240420065496294296\
43818914676922118536439482767314158293543456413507726663210578`80.*^-6, 
     -2.420373657804732858706131951859847596062754263183216160892443206272818\
122245515729211594705880395`80.*^-6, -1.2293232063547789839704800283326664631\
57883022022542563668507626689218510476795047178110491259559`80.*^-6, 2.873803\
25115084898392249598217761222592347161606829563372785495384725867529801351551\
1474480082494`80.*^-8, 8.8662619923249018557044735210099206277211580017319574\
1454327789585466566302180956717700781571127`80.*^-7, 7.4857188564987816198416\
6882541343615593523641760567030007536298239399303420066673088133054686832`80.\
*^-7, 8.122731790808149736412647828417359499823702811284843783881199664035291\
21619666038144747469491992`80.*^-10, -2.0068043302600342784284944392762127478\
74054162991857116737099234139158738388614418175250540777313`80.*^-7, 
     -1.412874373410065092363278935978757466154570512167458783473515094558814\
612322042475370637893866143`80.*^-9}, {0, -109.725279558998792600341835211608\
2471183009890109698512804509971157875535196665010814308908494142`80., 
     -931.6666221882441077752472632052228076109478334506252686202524993351513\
282221863760671509785290535`80., -213.642497192752134500069134584924638615921\
8698681816449763044932064458436677879943213989964808914`80., 219.754761713553\
39907616274270429011426432176860555605568033110146572548990265003950372925332\
961`80., 342.3723804711201803620342879700625701485493831889131040702816399002\
511182689933960536717040333817`80., 276.4241420088456223689834481241713989575\
485026212738269862400028761769080898121529932133856101449`80., 159.9886183402\
03469483149385922945968939055198508787659198008153934506726229267074645140383\
7265068`80., 70.0631687982832789279346863171700203221307871127979367393846809\
4718934319854379023384202827437145`80., 22.3992381395940737322704788503676158\
3777256263483089590194691946201245906196195371130638179961751`80., 4.10737512\
74252691405908050667158116976644195087007300314415107393827150483989142142409\
81515497074`80., -0.500401044429561977034103338654268999611246778286461913979\
3005618061478347867767901090463711504373`80., -0.7588118546099169598927420587\
50217817091733528855741719734306222488229148745961945868391185748641`80., 
     -0.326506429217050865719097261393789634730569733776313965505440601673472\
7223226073442530588455361813`80., -0.0718744866157356541135096067602669897354\
238267688369597830282657699057840561364929206394632062693`80., 0.003720874640\
26424512875190529373080441592316516357235847294587753595870495623984317742794\
671914699`80., 0.010182268610784379547772858739319943153704681164941272020647\
6959901134956101991833591365749312079`80., 0.00422303189055637003895412284443\
7995994279213357751144516517863673594029266609599325399808258965656`80., 0.00\
06607247445745949001879559725289150001537740750052881350571493408789466936693\
2288220733661698827`80., -0.0002435031957503301874247300945081940486934734494\
959366748542267460307129016193399169787292602815381`80., 
     -0.000202754402679856634878125611224499300184428912036098885233638920030\
3916432446201226508376365816837`80., -0.0000627898124059379052750450877489449\
321388158024576091061419924974651761582769801238949808316965517`80., 
     -1.783659451621273818825058076333509818668930886265186108249894615362836\
754801358338170705642564379`80.*^-6, 8.06591930680435612329512648284193688630\
267800676901398009986866442623738388465454458133712488856`80.*^-6, 4.22548895\
73196425493179765197087831887995892140198214530890666825530367505454455906924\
7931089443`80.*^-6, 8.8368840979921282460556184996030703725356234858937287230\
5669865892230307966077207148488594439943`80.*^-7, -2.967711561471669247060015\
428117495080979001745844262481569068876033523627437423799142528514817654`80.*^\
-7, -4.5885262536629402272764258585855797131368222965947273340998571410165751\
07457480293622392298237745`80.*^-7, -3.57604135983262726714723757483378386182\
5679518932016884377859244308125348921592011920330995557077`80.*^-7, 
     -1.956305384009747560722621114910477570638263659877437541214177049847626\
915339663785351056465254735`80.*^-7, -5.1473653952265237552344323124350428442\
284016669471227245257360563793384345656104289857339695607`80.*^-9, 1.48334691\
63612255456465009229340208316522299075113822815550546698117805972881887048829\
16037312735`80.*^-7, 1.172980340638991572627326499499361826835285413528543779\
357600094572458505534121825744364879469192`80.*^-7, 
     -1.085383095576248403058671445344750395591546982574552694280445771479291\
568916626643343295177096801`80.*^-8, -2.5687286173357349526338323007427073943\
20382549825114778151484443200797979130360301493135184379364`80.*^-8}}}}, 
 {2.52`80., {20.6854793017495082811521047765706822529064035150284547912321166\
6739410119215954389667012612920316`80., 
   {{2.52`80., 1.697888872900175080200961919680619880863862051722773228781391\
230511018635650208677806310489106378`80., 0.824869667636172327877666555396350\
750781703322542746987421472298110992539793164131464196706344161`80., 0.207488\
52193388292157620202825957260518031278481014447132340471296430214821563995441\
98566577481506`80., -0.080092897593275727629412326928096699783752154254984537\
69666796015365877617743610626098291405091465`80., -0.136012886684916053909885\
7385247847600846299586009088193310526038044283302252643473065505298538115`80.\
, -0.095444451380879624599727840391075730537973160439735634607514968730181282\
89616652284198887764775606`80., -0.045314844592596846508719314390174413475826\
95039684971987915966031101214164939079037856990285692317`80., 
     -0.014980107200847271838311196593033901032049596464886692583051635157183\
22428746090418424507882638372`80., -0.002711183319178026415496184085986674208\
340219610600138617031003271101897607304550481027902852251388`80., 0.000410582\
10180150081804519199705371697740856020523817791999677355994689885985330974870\
12382047359076`80., 0.0005462791767548962952562883928708798721204642956397146\
460724067608976889116824810769503500809688457`80., 0.000224157967387012075427\
2710176978620093455777143915019939003665222557906190940720249920188921771966`\
80., 0.0000432710583837589338026249431954070234011400072677072121123027065192\
3218003139694338173772267117564`80., -6.6420316351633652239398137070186776416\
891229773757689811022661302478880077635586831094235848591`80.*^-6, 
     -8.504168726684954013378430740528526526321541568262055121608280102535933\
09469347470557736825726638`80.*^-6, -3.15341438643834727711265631621628368807\
5095920928339957921936568161700208389847872385426949633588`80.*^-6, 
     -3.753392427429349793384631474602951721744167344674578765035705992908183\
254657597689949545370455892`80.*^-7, 2.44369270091347210767055240130716776441\
234364319462847107717124467083834661487973648811796357621`80.*^-7, 1.68255581\
35198204109693211829023228282432238806711519481665544350438805095811071672328\
15902304007`80.*^-7, 4.716042642410326482825001882955239893492440799739840292\
236490447851814460062938252467886816839557`80.*^-8, 
     -7.607320754556082704254474248716120222503043456268957274429598218083053\
728487017997521480860753436`80.*^-10, -7.044857675271774862137751245110006020\
21538447379664619494570584084306751672165285685847777705025`80.*^-9, 
     -3.339493395610249581862810666483531402060060552861268012757841669829749\
091724210785689837530213377`80.*^-9, -6.4126384662711449663106399524312430879\
8060925117289413541845114134513384503803216600678257197754`80.*^-10, 1.512698\
86407085482547694689505194489296638733585066183217812818461591805514720097466\
404187988312`80.*^-10, 1.6225681774306234937210386888948923840738292961627299\
88155409620567640598798300246356722479186201`80.*^-10, 6.75901761717295237576\
382151465376530100219593927053316850707508541076528927938683776887164533563`8\
0.*^-11, 3.071895530879633629013342838402720679577069975357713795864513775827\
89476083152506519291109309859`80.*^-11, 2.72792645613555438178491687533487958\
3757406049035718816289029296753383248345672762982379739819562`80.*^-11, 1.907\
52794386284030185361849785378826594704738991511106308509323067159000963394853\
2409669597096622`80.*^-11, -1.94496794378613494470166033843945709368188745875\
2428696810355865524991559503103459383601390034847`80.*^-12, 
     -1.779511384575802771565311099774753773003663511774067664675254879231849\
321200226857731544571369862`80.*^-11, -7.379907263087607404540051011619623231\
21023817359371172393586564948454589501220280931966506234709`80.*^-12, 4.52767\
33787772686622025660670157165988469950434420456007287581651627980426476969783\
89358332570097`80.*^-12, -1.3641817617191722926825011926747621174687487361736\
76604702684468975648718930195518072750557391527`80.*^-13, 7.22537101576739410\
20676445495863327488184579221010200543420515768169857070592610858060874873076\
36`80.*^-17}, {1.`80., 1.0571277866134960583941884511077558027420432090448797\
84348133493825537606877897451848053198779754`80., 0.6126430238946741473275492\
80678619844312001154102319438182874490576882168442955686179892674011833`80., 
     0.2242747455136919244938144946716935521565246396626802526152228591421742\
559970926571943436521675877`80., -0.00433126071758695780280297332754838398464\
6621692215104670489227576090325285110507315218260876317046`80., 
     -0.081828504628504586297459574601760854651835954204277813849497105513650\
8307677849971222810737078984`80., -0.0742163482795919443805741445573974733200\
414023230403721219626740055360125974399879084065755613868`80., 
     -0.042636587652301361159871289761596366961301005142895042588581027788624\
80653195469531751761027372678`80., -0.017602709945913798738935524088536009118\
6856675463847665580004981647430392912054851282979370705356`80., 
     -0.004956305834744358699838287569713533314333452263406976733456682239749\
44090262151530590548037120349`80., -0.000556897817271421091321875911119099150\
8023240061466130088681755121393346941906730605652601020717355`80., 0.00031447\
77616868372540677762893635662254513501243653226393829202879926699334097688600\
730543968482335`80., 0.000229603770541893192861415816105088913147313526873301\
4332601859342743471129886909621940370741075074`80., 0.00007665685441217709797\
23189136838205174770857904232922777000777255457790540455973596602919761316635\
4`80., 9.65409282030612616968735911235946559255968766239893647615677903636923\
491124384327667329388128585`80.*^-6, -4.6836748444706598141638663668217777950\
2636322566756547157901241885848772473141945979113771911853`80.*^-6, 
     -3.387071415203713446082223881811119221730109203630249294864126854282036\
234040755075511319004814714`80.*^-6, -9.8896963242405459851825811749827780809\
6262331965619031238685754228944684503415093274169626219827`80.*^-7, 
     -2.148416346911888801945292257236134244342284935179066029942034089578143\
624767373325117815703215405`80.*^-8, 1.22681197877454996692210502295581130545\
5569185135902353755505037831302566993318226907435444721406`80.*^-7, 6.1625238\
32052074702769071694270906296332328404267090865381913560812500856276536900639\
225977205155`80.*^-8, 1.26347274239928817523181587522450266374597115900553046\
39997570255807675548271194876300983658656235`80.*^-8, 
     -2.535881121522168592627892253143600770624097972650656550823450493196817\
130140811671362367181646365`80.*^-9, -3.0247600342727883720562764175671672198\
88308357365467777191251299751793590193566929455068070218038`80.*^-9, 
     -1.121996863370137956966690816278598295079702099022793782367065673927647\
243638152753642048371200419`80.*^-9, -1.2571248777883923068631018751707040384\
22914102800715844326726273885267102102493611831882843518068`80.*^-10, 9.20909\
62967100645870437000832049564830184426172339493581264936900719417718070993679\
49629087338575`80.*^-11, 6.23979420212113533905228904206088450710424136824067\
3216575454815080151930341564614261167243445474`80.*^-11, 2.425695780625199885\
87587404875183023121674257980260048348363413727288638110932077296651874283400\
1`80.*^-11, 1.467377257297176353165684671166824211816759162323071994389104102\
648786897085692771524849961536355`80.*^-11, 1.4134364064923430233574022167159\
498771376384174357313051200954993850965513524929820234563695809836`80.*^-11, 
     7.9730734501860040724866667779505551571710422079175885480067820434318531\
7591625674123027730125819`80.*^-12, -2.80429679037446823871774152466409218402\
021488839674849961911661643112574642943857914424583788755`80.*^-12, 
     -7.768511481088675828756943080505167833925078017701942570099321697572525\
98852847144735014030494306`80.*^-12, -2.4089761950904849421717129797974932792\
21512600536713468550433689271387657019006430627435798478204`80.*^-12, 1.61561\
52252731169908991768820748140581828313090274544637215903340304707967565715840\
96912101278569`80.*^-12, -3.8146536447027712629861306392941164216387330453272\
8783270767579974283262748121938129403867194585`80.*^-14}, 
    {-5799.313193837299958303796171155788082679957498350394602231781798408339\
635447037316611933536645976`80., -12523.2662128080996084431912580181893420099\
16664007691796602104742327361412470104970909149350309424`80., 
     -5822.597036575448096523741760483725556211143640944824616026075226159233\
547910306067928725736843398`80., -918.825555875160748073119897877380222233474\
5082611966053054395069473319168523491246475765181791033`80., 1368.79143418896\
35693910993050311518129950400620699014798661593167590896477638159594411672805\
42905`80., 1695.7555258011356245100077484049767820046508615499104697616295864\
14091183051456977536511486355072`80., 1172.0270398023928357830850999401481309\
18119036454366377434809916993064964229223666663967049397289`80., 581.08146595\
42430533417596478333420238842123345526395804213231198360838566449123676165460\
439991175`80., 211.0986545743878084864197468574115784177098842511627649526435\
77465000430739313185240898331949146`80., 49.379370833855451906283817991928561\
89335033319654345993121961933578294908275075274949955406883687`80., 1.0611855\
06334413338670556202139497024445583094779627499513089216228889580326887861993\
679017653241`80., -5.47245839954641519965770942401037846539528543522401676817\
840098731180464025460825571662740690904`80., -2.93010132474816965745462404653\
7302235301701904204490981086654854867661921615556456624638341521499`80., 
     -0.802209523228780602455353201981180145349320232118781197763990968603590\
54184676897177481151247275`80., -0.039187698746376216451546386496066659543595\
14550731386917148452008871396571749410464785040633391203`80., 0.0776046107190\
08992064357759458725520232337611562928096687749735232694554027740461981094409\
6468456`80., 0.04092677918152968148281139488157124103562072599722826323857033\
019983045109616175953213353086026313`80., 0.009191479860607719194437580065504\
45462835831207587098566716470608655625977843082894644812232863656`80., 
     -0.001058389553117729846839712412240140097063372772902937821147924876207\
371075410203316221031261020298`80., -0.00173941671793812447137015570210381250\
8720202300419768015957877931419264381862826534604726564464809`80., 
     -0.000686474628991288107637775302885213955350088433825705227296094629505\
7285002639190993462309732220784`80., -0.0000885670901598880726425923359045306\
754415947815604911412596689437288977503196405838879453446748522`80., 0.000053\
61182395929262047121638826471239349968114464198613104642802974694834635566425\
401432007745038023`80., 0.000038693726251520269956895410719356834859041894307\
25139902623580258892136091731404854669980647032463`80., 0.0000114034584797822\
55539624162748111096834698723268169045595215069116860448923181568848267360614\
03588`80., 2.2765827679011417255332166217743667495235305789566116461552570356\
89422222345473320640951471218868`80.*^-7, -1.40472644358129329101475658042564\
1745259499314814623001550883737211260377023372033284277550745188`80.*^-6, 
     -7.311031038195352315335149426051933490578090295880487721099044995791295\
997636407178361324886559664`80.*^-7, -2.9712994954224578033246043922982836241\
19900570187698892852028987785088356959550432684886450437867`80.*^-7, 
     -2.435352874316905926379140382605106265594912009894486758055281927838542\
879861912186221914895291301`80.*^-7, -2.3287725979035628586980766230851870219\
72237835929055764226657125124746387812481588568547062530767`80.*^-7, 
     -1.067448283376970471290257192555172669324825359240048547356848612554144\
2623644257778656521167284735`80.*^-7, 6.2994810833422661701825506307603378290\
0300373396881865468382284219965932850143798751760961761464`80.*^-8, 1.1031508\
50137899252730549850583761676988448935778676830748141555963654951118576782321\
679959985028`80.*^-7, 2.54335500882779212656409609657293496559388068577462140\
6728135455810783030240462945697435270106474`80.*^-8, 
     -1.874808158251561692953709621730813206175162990856199670151814804750638\
31210699418028015428478587`80.*^-8, 2.612115261026543560011472478865099291590\
824572534206677366357723483022961229181898162526295628875`80.*^-10}, 
    {0, -114.7784058970690211677492887241186837111938140982423528819419356261\
1110312325044271658373547083404`80., -954.19743892313380783086513464737555668\
0806428344182668764188575624724487842388458370021458383763`80., 
     -225.9678620161124384376290974971034562526878840595981040195512668219551\
188179071575428663566560207`80., 217.5211200253555034819506505851050017295067\
298785896848102498364975619705193088680534968970862723`80., 346.8714221535396\
11283206916953142898429087907317360331588835809069669505897937806775526696184\
3165`80., 283.095763156519285677201909584063542393119584614012801123845173631\
6137918458381626565769793087012`80., 165.539216529232910548214813294265704989\
0497317455385741447569036751141703902149579618985331106976`80., 73.3777813336\
53614332969361570467764027172565456513276513595658697462599613119308248203284\
53921654`80., 23.871244054979965138995916926422710036529196604244824107826337\
34878986009291503316544072243559315`80., 4.5621122029055683755912187688668412\
48470411792771365726558372950163275421419478045252175792029976`80., 
     -0.439298758281874278181794314363636509690043212170574939955673040466414\
8246551344719540773817711147`80., -0.7885197071224541956508362795422312999078\
21392631999326110007736396379399585023215614497161984907`80., 
     -0.351741300518502065219666512493671215500448284341735603662597370995379\
2498467669895956223561298245`80., -0.0814712549966199606823918624163291846326\
894887021226886770207289191763791799172116413453259424316`80., 0.002089953546\
13847758985799998136389599240126388059467646468057660274871602447889445986785\
8881349022`80., 0.01063584633421083771800730219532842860613595640935837940825\
452086695267463571738309150261954794905`80., 0.004668261897943232861133007990\
881897635772065603899478013130758832488970496865219440347667645041968`80., 0.\
00081691840892239881779319993931140431199235200324598127876449592974556672562\
44137055736607902481526`80., -0.000230072787090449786883876176527916060403292\
3848861512881634031309979129622393064418802991301383479`80., 
     -0.000219069190716311451208739112757328644884992099087855191317123247165\
679547677126091080427313326892`80., -0.00007314519778688658828232540475563761\
995087839139594974089436175692077217992509557424755802614467436`80., 
     -4.739116944283310230285756366084091678508987396920523681635103389636128\
36416804444822541878698418`80.*^-6, 7.987953489815620377894236085828181325538\
06459117148460997560047117163755682266556339463631870179`80.*^-6, 4.573546871\
02246592798009121424976543021613541051647328615800589902887575072377883508677\
6171918145`80.*^-6, 1.1266213280671013963011490837462722928626580097940016682\
73972546923087151149108072940579077907887`80.*^-6, -6.83924600312615697805357\
442909404705494630017284535317254706555971398330896815903455278503625795`80.*^\
-8, -1.7378729104883910090342423768556212007329987265686287996659277424505171\
95105242006323304040982437`80.*^-7, -7.66005057464740607343134939662599808454\
001166848754685782624572438651724249885001698077064982042`80.*^-8, 
     -3.519657534206363187045670076414532229201521909029518789539045236856798\
152222902941737957168414802`80.*^-8, -3.8911540661541376604986616854991264237\
42029722610678696863146454826433280547084440046643481199047`80.*^-8, 
     -3.989234854840555414190083030258941016788512657740343300333739298331748\
91888954073348606628318576`80.*^-8, -1.94290855700610229751464421032852669249\
3536699608145769215398581695355080481247993025201793961466`80.*^-8, 1.1003661\
25712545507627974301859685394029462337065185205182961886459019788653525191656\
1918388844675`80.*^-8, 1.7846693085365166308350860954898411148679376009670656\
7007117967768939968319338803491939395123125`80.*^-8, 2.3069841351766249648551\
12987582852782171345189411615156166695884408882180937295357607950668793867`80.\
*^-9, -2.17811745239919115192703851723559947769358124220323219117694630088245\
6589887335954414401204145102`80.*^-9}}}}, 
 {2.54`80., {20.7588492052596847915420609647516440669500250612535672697213945\
2323139556642904955649115235947896`80., 
   {{2.54`80., 1.717171286173890288793799315575633830075849034057464439116435\
973448454352896590582479941867843888`80., 0.840126508253431902422004213500061\
2764611492955222349784297837705615977224673813456959101791603226`80., 0.21607\
90730136217940307595875297897646525141922340316135410492441097883049375001467\
112641731103725`80., -0.07786147854088283214523513734865340635057055807178410\
286596545555367854177752269594577284496119645`80., -0.13749011547949907270290\
42453093448537079313267540536155746896777946615823934494876531328385220585`80.\
, -0.097825475999232787209877724961915543159198911489086895679148886967274429\
0914559534974637548074499`80., -0.0470726360337816702251074614204160217249642\
0452067118159731046880041845426653608483682096381484404`80., 
     -0.015848883147454804898540667505425131064436660133781804865146214312941\
05888431133310305238779824979`80., -0.002997854469947580193876480083555615412\
171542793010666173798334846290208749119757297167488793837096`80., 0.000369342\
17456228342552280299314083541584755775922087091434295024371445404815329485814\
40301363207995`80., 0.0005650778509759070969414619426229846687733671851167895\
11587255074896488363773680828759584315613598`80., 0.0002406020916485887412487\
030230903405385644616888882559250283791535972673418160718179705949444585497`8\
0., 0.00004944753176809652564737731638065178076753871507316496247593910231867\
550638157679882393483751333567`80., -5.72279512990824424371690868281834193590\
9134840783345712725807694997577009349117661643219970074272`80.*^-6, 
     -8.902542764940838843708006757793089539262843893087603906797477542920128\
22947042463260205820805423`80.*^-6, -3.48578450263377518802183687590146750708\
5205138104464842010344471614990736710740328035980649126778`80.*^-6, 
     -4.849293727355631879779554563563971807748298782456828476824864563682578\
180834157832123217659154145`80.*^-7, 2.38221430782626479014004987202406849089\
1823045282324241893241983051118121825126972948428240560514`80.*^-7, 1.8158112\
02153353555729242929996616364700999596646020094720870100343577075865051184927\
944159592959`80.*^-7, 5.48487177523206800852464552433938425390186285005085916\
247303516289067528218203072342431197571762`80.*^-8, 1.10578814639846595768064\
1342682702903195739463073910342142432804528075421960382365513266755170031`80.\
*^-9, -7.28254117402245068663316934281876287970974865228276518195726073743968\
53551288101967597129337421`80.*^-9, -3.75512952436214525201067213276553045817\
6490594114500401904858984029711190369886577365270564048476`80.*^-9, 
     -8.222901496469942068419004524189622422414367188365820392543328295019852\
23471852109466480750222747`80.*^-10, 1.19329581173958332776181832493845548418\
1444895501594244908028160465765464534089526951443134459323`80.*^-10, 1.733203\
27871215707730588937936185451240369890016123633029179513614584894329315356799\
2060445520386`80.*^-10, 8.158372525869798453570575514972842038713138622158348\
52196524967853530245860854027570218038493564`80.*^-11, 4.27158703115025194166\
392164326247827345670363446409024623708806932504916072545317883699272276576`8\
0.*^-11, 3.786137771514672310889919239724765339795646935063821715759011323915\
860995546048221846996749617684`80.*^-11, 2.5256719685418805594817134470824964\
38001437223507692856352694613277162416019820008268694306024068`80.*^-11, 
     -3.554709588631895396076948543144193886340152283433699481031559218920728\
47806627672992536260125673`80.*^-12, -2.4647182367395750357714402974674144201\
81667092386421797096698339645429999610716263450598668620365`80.*^-11, 
     -9.743638416113599346990765651553767648350806956147304252940313948630690\
84538338009096780317305586`80.*^-12, 6.51133409326945546883825078829886269853\
8213843374405253740429421454068417193101450443145301034824`80.*^-12, 
     -1.367261128711042512968550615819160717174713842083736924082389056144273\
938584277659037149718320561`80.*^-13, 8.0421114116139878795688096040104798874\
76984987683664687768988003170397721099262335979904812496597`80.*^-17}, 
    {1.`80., 1.05917449363418157233164318266156470040122158213141523221739613\
7839038688408612696436395775795002`80., 0.61688382927979274211625232279939261\
12195750907932631178846928710286986528476554053808871352437983`80., 0.2286232\
02771481826322335848488969263864871158291824009487954047910084575158521899742\
7615271009168`80., -0.0017638849486275531174644182996110247560914509305253653\
76236872018066738640401851786792058649979085`80., -0.081362910524940537666593\
54616296637171436593314893750637414102428474309557423759411915544615555774`80.\
, -0.074966669216692347512809382996415317958546375664858598741560103751634547\
1111224707027865126202277`80., -0.0435908832500854708607237655040082188929808\
2972119125317422353887253544085276090688758064219497776`80., 
     -0.018249536752875240924119142938076533549362309531652100089777633012900\
57332433145313513532340394372`80., -0.005252289006288770868637429479322360285\
47585931311857141935550640169861723936013315747103678172999`80., 
     -0.000643675849822150838275395141304818090454756223399496446971954276825\
5916948953587319848273594364894`80., 0.00030778395835134595010990518681460020\
01537458823985609203177278856453996494610635308567164889845036`80., 0.0002387\
34799961966522107145285449319245088968363783465057918876082382791495409719851\
7053338763956949`80., 0.00008269433656820831374467010437055891237156371342554\
34334343138071220740637516264038752489946716799`80., 0.0000115907183599079028\
76471815091643032369601786991802583935354367469848558666961824622805867124584\
97`80., -4.524710297741848578262724683755201331425586045288169658587115121146\
76383675272993631010271357948`80.*^-6, -3.57906635522825604714944454222778790\
1806210302013295047215902082176547398547485450706740246196759`80.*^-6, 
     -1.108351648284624127141183875946734914669051383669421672021374549855064\
889126591475044614995797602`80.*^-6, -5.3407914558713311820623664377071863755\
1392835745971927495395625051058322680379867847521708198267`80.*^-8, 1.2436420\
26524520171066053923139294438348177120824867571249976483526899274413003693383\
517635342046`80.*^-7, 6.72901671399782891919847231257563124185797371455557228\
220919340050150604490488432445127963855869`80.*^-8, 1.52467753692352352054896\
5684181300807475047647321546179871062096684408249427150491150701122596675`80.\
*^-8, -2.08182773947768053578922156760737436556177869842438352463401383858715\
632307899651218788867586186`80.*^-9, -3.2002126885876508496752947453349530892\
05305391318945120740852570136786976282377175346464350688156`80.*^-9, 
     -1.285133496630179172396041000687627953231915554858187007305867182063714\
116723683726759712006562795`80.*^-9, -1.8466579359824062462669505698649318707\
43425118614019150009755146967928891702514552952681996039488`80.*^-10, 8.55402\
32141380398105484144269115249529069051508309351104703061118657512250006525263\
95571076297574`80.*^-11, 6.83297498498537622435596547250857316538511856423751\
892039775825008223338549599331893341368903329`80.*^-11, 3.0544349160163834727\
70275180926257436332643721776177647262926632939059682734348781361506885459575`\
80.*^-11, 2.04741919073394894106155766552693787959135451882769629936219615773\
5712681040847250045272040367845`80.*^-11, 1.907088011328501537152935284975089\
086353309103440364603447919349606845456602904223953522495570622`80.*^-11, 1.0\
19278054314357438626661873770899235574163680878324517659548374919328657349411\
792592901382596834`80.*^-11, -4.280291870540592513709233032330042653445320440\
935476102481432001657387903820850264597723408111444`80.*^-12, 
     -1.063023104841169410221479828261069200610878603942725236996936581786003\
439386453960268662335370869`80.*^-11, -3.064866868809269154517502446528345737\
501285802930564359481060770456044663465073624708832290924391`80.*^-12, 2.3390\
97511745721003206590066565411442236943910744729562160595058087572247557076120\
37299761123443`80.*^-12, -3.8284862838875295710832667415022210934508417735526\
84169786607150514317834529481634235353666699818`80.*^-14}, 
    {-5955.067685838225704804271497538564784346966217556090690248322891807109\
73764104599511454432954385`80., -12872.63068298698337570065416772764070029148\
3140673205532835737679461147656842934588803702851476975`80., 
     -6034.696857814611323789782931636895155511121878412474968611571301507316\
039744676476957492245317878`80., -1000.29960674243042671299614803162242316304\
45128349399023365574231315892651912882726109124838337795`80., 1376.6309283709\
62093625796267908986960407728950325647495712383544205718683101920125271072179\
195546`80., 1741.361033464496890049611775478864303201178231771109411007153010\
554526957371149921431710527627265`80., 1217.529236853124328958463058217040739\
219388038284995397601289655814215064851554246688921014744565`80., 610.7555340\
02910756900023784320456151928154836830201834297268527672176476298797505112680\
7815267573`80., 225.272170632113972183658717199014440664565492026142886556602\
4833441012787547936436724706380930343`80., 54.2053415172875850341462004523847\
0662974971203172358436631945072532940977104750704658035504517317`80., 1.95041\
24896368202762426728426831506845020141330616747010885956104421260232961865591\
47301626305023`80., -5.642953011348019495265607496209642662119606170576559513\
3708675033751248322368342416056199196714`80., -3.1505355686449762083843334403\
29651631469942115582668590922022175570610511499572683823727247402396`80., 
     -0.898548418704388306473792232634880889780553057699084398843341218546491\
0909754681202934184333440456`80., -0.0600689584899369379550254711367188487521\
6550882293312252745024045479453890100796877532137750643157`80., 0.07988812071\
41943719600301169584060979298157512908974997648711536713874469900951738254858\
4863935573`80., 0.04491090322759081161523098741133158884209225986927714875714\
025004189861600409927537983147057287666`80., 0.010854202477637332360220652614\
42041434860964294301644422577508025875604663672582609027876109595654`80., 
     -0.000800283335609286430452219518949238518274614711383967545364213933068\
6422161067841293158491047511327`80., -0.0018533325073259165782642094394544587\
4804635850276631997603433968181727268936280251172984759600783`80., 
     -0.000782118456071703148605252583462731929462252546970244541101682059189\
7409982474220809886029326677746`80., -0.0001197161855923756917168365816725716\
6708853143016086259621032860314340685048372175818185987401822993`80., 0.00005\
23825431121647950216028739048099961438189689958219710340506318537703557496026\
3723364640674231927`80., 0.00004288380638113062896234647026873473573923006735\
704222083114366647931525909402765343877845418318227`80., 0.000013789705586122\
87385617140420950187005022562390385247433182897328646349646124891198028241079\
905067`80., 8.564252150207835799430605540205512068217162615691461935917280690\
755199005768486044812019226321704`80.*^-7, -1.4209671344907671409992814910046\
98400596528510080350234485318934736290598341941302959830904737356`80.*^-6, 
     -8.459325967284426180853824876611247236173823222623995032983683999477958\
58016109759153296018387382`80.*^-7, -4.01774966597679995595897896697045425419\
6743019179038930660100519297672773995606363604287946236108`80.*^-7, 
     -3.447386832139088369773061109743441334072643412724428844220861958530545\
143596037856083635915701734`80.*^-7, -3.1556677773944736076135799046807199130\
3364510242878201033624199942100959177602600084095621959521`80.*^-7, 
     -1.356454546350442228111097319055437505156158233444792084290806240251404\
780105899391805054191583029`80.*^-7, 9.50564663117164276256325490076620166591\
3513505972738178330503369397658785348929565412114902130474`80.*^-8, 1.5360787\
54743965410780912037572307276798653718389557956914772806701952722393771740912\
919619272076`80.*^-7, 3.16915234966445496399039375880920984907019898723067807\
4549803332310288483091004911742278500292764`80.*^-8, 
     -2.821583735968643918635854785048867423120637657429642401011242826253118\
547054530128166675372656488`80.*^-8, 2.69791131284452908057836053272793157580\
2891217472615870870291593903556638422417943467072964245803`80.*^-10}, 
    {0, -119.8958835939697545999998185772225249237026033941144933810312350483\
1575771561585477233385990910794`80., -976.98471934213834766620136335787690451\
85386992035201783820420199110531007902121143794274022068517`80., 
     -238.5358486764252395029540570296946354284951102548023755009883508316044\
519650226903975442955814683`80., 215.1047354861851417853045036533380667257789\
077707450956255436118759722576071782873187277483546687`80., 351.2944650684301\
73412560991088431840260524249526359688589273126317705009723249507137007175931\
113`80., 289.7996851550562617732827895724543652571760815230756213277535716020\
32299379962810575764051784275`80., 171.18222090452771001770619475847501566827\
25098453435932442724045500938772989768171598174255600956`80., 76.786445180912\
07128510696804594162602214271179554472645749832723171110760828142897707534908\
24576`80., 25.406404027360429894692088003421350799749078324808615160682983566\
95575417109721329399856532619047`80., 5.0469610888277147115260247073293946100\
0870790074827229388446865290411494448101973835890177290877`80., 
     -0.368765458112092710252001638407489031186621832914877207732360734156080\
0287858056408784299280076444`80., -0.8173545349155053900813770831734293744150\
83004981642245903541171739605737866462369298575425312657`80., 
     -0.378030490177928595387156305071649682812352456350275418303156895540482\
9516412278694023591688209552`80., -0.0918417206092768998291234916782512637253\
743900335787344592564196038705801215690524603134036497892`80., 0.000180111048\
22602022130192042088509338341567642134227338635658950658550642902782923596902\
04451576762`80., 0.0110539485923734399559323677781671996656831348524199148733\
57996313513249944698722076837757325696086`80., 0.0051371573240981276118501066\
95472752211519356211729634678169599059143348832610308812311994755914876`80., 
     0.0009912196945347289867661505466423330879799230757671534421466824648906\
13627639742378877426002178206`80., -0.000210710208157317494873798634708558830\
7306753677909023946175527402547397286610887254552925867154634`80., 
     -0.000234980983030257135691486241455206993719207000454502774719738364752\
8187171755554068622262904619588`80., -0.0000840351475296079368651904301339200\
7872109740304762226408787646982074913143802972182863199465433045`80., 
     -7.831986819707952428141799915319249603414794877584374631470360324713193\
81704643873078367832884574`80.*^-6, 8.086109413481069565988800857993715667950\
01243435435929329817923441870540743445135372066979823819`80.*^-6, 5.106937122\
04363303179527306262549225219198911393321353009512081915108708091582582707018\
1711003465`80.*^-6, 1.3939731433131520671628945301175188925470856293222071928\
14464321307322702643957348874273835775249`80.*^-6, -4.82152745704590076605853\
846944348679520532799701961735040660558919711455353917575084930070311306`80.*^\
-9, -1.7752131618494317071425258960261033803624115468247487448840283419654311\
23945769230498651802636717`80.*^-7, -8.96588009607449498888626945083221343722\
405043503483366510311950751127615997323756362787930692672`80.*^-8, 
     -4.864276159614415430581879189926360506125899943033778573954315999422264\
535411149777904218058227357`80.*^-8, -5.3809147019807953875595695338030521525\
63370064463304739080757729064905199480919149985995748960373`80.*^-8, 
     -5.301845428811518897722389653039849863904503007264613826383964538411296\
737223227748362657698902333`80.*^-8, -2.4612991412719977819404390897511022797\
93504555382671105612442756256579642290714834042412769028852`80.*^-8, 1.636179\
51557974774423389665758797560500589419330219251150814868607162650638803740940\
7119362273565`80.*^-8, 2.4583436623635146696918013657757506553500404161379501\
99938432878836181809101872002382327337375295`80.*^-8, 2.577200054158416682499\
59910244361447806835528587964339434420842525302710813032797022781144771116`80.\
*^-9, -3.31659159950180912742413732803013863277821339646620195769585623221503\
980889581047809533965156128`80.*^-9}}}}, 
 {2.56`80., {20.8319533976699661230483688117503073628826950006562894674467920\
4332191472469767548600594324862037`80., 
   {{2.56`80., 1.736464819723003393024957086141985992274158448583732069186349\
914076850971111013038216184498707093`80., 0.855443452737135712802535414674057\
69347273686403015414056726102505409953121587772680287413511643`80., 0.2247764\
96613561827610610758011024831131657263748416819184568674679874427706394378799\
5487546858739`80., -0.0755277037824224401204212828200362174409967719858354759\
835303451461277019345554047856997015582992`80., -0.13891675425372534083226529\
50095925429319853633194226875575684388506339664516571785116208398236647`80., 
     -0.100210862426209071673033139395409855265406917513134517015438646845189\
57584641576694393463680462695`80., -0.048860952103280952504001414124990515861\
55822672336481517907624890099230769752480548855458890131653`80., 
     -0.016746471782402814561132202183727689483678072036106305339389321646243\
06192833328930077801079222302`80., -0.003300787873980766550252940902358455171\
519783074972541459996707807319921343410920999497608937484595`80., 0.000322332\
84184854861862550061356430337827866631802457176496318533020423790310346569610\
5763149913879`80., 0.00058313528794305593384131155612340565359344034491758063\
022712958522506295691920444747523613960263`80., 0.000257614086618734574049252\
3434328503739372249412936506714423763230334988856355094878049286813447623`80.\
, 0.0000560893770206717041703744471417241258148969929876223928611333523116164\
9297807798308417177860788523`80., -4.6302674093742533929823419637484867595571\
08295110842383770106335161444374470228770026167677173166`80.*^-6, 
     -9.280034338538522698769231145045245345626580653737183582296906313864236\
35590518853962340076812486`80.*^-6, -3.83486031474648708395033619535629080137\
459412430576920996801796015398012867523499210058602527787`80.*^-6, 
     -6.069443016324219650776622872643119760994697242809065448445041034948945\
08795660316465276634577335`80.*^-7, 2.281559594593784590530769006363904535937\
827714846719716693834485794733250663524985584997344801758`80.*^-7, 1.94872131\
27273499024675598228954078792022299546418513366915679694893463212038722470221\
49018558989`80.*^-7, 6.317202189762970100222254763376466957373566049981212135\
8145492140239148271005965033892706446057`80.*^-8, 3.3152355370742329519237438\
48203796308568014952612463899194959805507174735344737459982642697617568`80.*^\
-9, -7.4465081945260491900199347015968353538227310916022087514518047474765324\
1111058881816083906959842`80.*^-9, -4.191435796160830938027620696846856542748\
158604984135540938362762852014514676711914619317155521726`80.*^-9, 
     -1.028157008272048644883729232449508068398334764428677407242745491771162\
55264766929539721059577167`80.*^-9, 7.740738663848094452952243214238271377602\
29766641980994737950915229252022360256695140812759751112`80.*^-11, 1.84273067\
94145292729822845126460595108902004925889050431989369857431839872398753217649\
78376830269`80.*^-10, 9.91621471593780588898718178639872919894240674177336817\
9683284487280163749495536632935761195643133`80.*^-11, 5.879505849066130254125\
83338058327876503805292567610625063958780967224495828459656735955577435992`80.\
*^-11, 5.13972809386889161634666698653692710279477841693929866676734297697408\
8545019067985295221390892777`80.*^-11, 3.229539804640690750887069529774365497\
179347412960142914003128023010291000479731229424915112628732`80.*^-11, 
     -6.380383152485606885540565425063408507134389249375339961771616854196751\
86580630036419183136556812`80.*^-12, -3.3335080566257598426640089161221245931\
76362000745613551576715648655856664494692487345084684620954`80.*^-11, 
     -1.245865723093253675547087881564999630279426544723410016874462905897506\
474158717463790907328040198`80.*^-11, 9.0054492348709668712835959444791845371\
7076406422622758900282078189809202637164064486763540243223`80.*^-12, 
     -1.281110996963757335928335589754942566429110286167773752708751811095871\
891658778682332645240993018`80.*^-13, 8.8226436346793574565465181763271118204\
43073983951212138685924741135149563036768575676526644104674`80.*^-17}, 
    {1.`80., 1.06119123857623733469664725188541690799000864028814804500478705\
2501084649522790761545218665896255`80., 0.62107788750088719201994052271834748\
5975481300749361094326945679858397515980007312629105012761265`80., 0.23295100\
60776250982760402289950295410289768598980233685212415461720774423970944443453\
365883646276`80., 0.000822648755282907729623097502199338917009048217678094754\
293996643442458203277899734332830107693404`80., -0.08086226933357257389844464\
26421577715509505849319834466026318375686178251857479603745598611163041`80., 
     -0.075694227868789783009698674218138798219739908882175511791923694017763\
8923644985367559250112663199`80., -0.0445423236628562330390252190061933013853\
2173611986972999842815438117599827387095909802621851223012`80., 
     -0.018904532747131221304951252556864175406659826632969572613423220404140\
28977921238129009191789605991`80., -0.005557059904072708370680598125127967561\
890703206172589453306869356526292970823335131040249684010967`80., 
     -0.000735483334882661604593496250964483135872004398444408626475629188826\
662672614055409241590435431701`80., 0.000299379645411919462093070645168591400\
005391929048434001444392899633288567066121628367384745901715`80., 0.000247717\
26247325343418792558424442990262594708966117679689260257646893132923821641695\
19865174091904`80., 0.0000889507221046470700016804175356265815892635378804465\
0841897162301953122487677607542505423253456965`80., 0.00001368299983828413582\
29794530535081047477146968152203537695658145526618505200755928103615533049549\
4`80., -4.3134454888451018179498427309205016187394477266882684902612294194723\
58166945059395199073080167577`80.*^-6, -3.76765256416636347193466590700177887\
766618186325439246314861673628429147635855166211074063202714`80.*^-6, 
     -1.234456764353284227154441582113827324939899531258351864595935672839451\
833640882328455001528099141`80.*^-6, -8.9508398919235605428664108331097175632\
03309502992407576156105442322258891270082185293254038505455`80.*^-8, 1.249316\
78919812008701650445139606453867266369424919976569919966133807816689286856984\
4824086334091`80.*^-7, 7.3059561287303263873860081783014809979426448096988235\
1396370407263165794815588757982115280693599`80.*^-8, 1.8101746834420539795155\
40219792342093296000271085938598121425839126607205297485432237717725790864`80.\
*^-8, -1.51723104911321395292769920403350943313749583598043222376517330770860\
573302961615020785902245842`80.*^-9, -3.3593085749000806881685485525619220642\
274086235689433435085921805399704554146657363812152901268`80.*^-9, 
     -1.459432257438303331091317674898005916860032252801629002958713845772266\
854718013587937697998868852`80.*^-9, -2.5295587896532378530204726033368601285\
93075276840326405013218981232741167697945456782265753918504`80.*^-10, 7.59456\
12261216947671206529761499147794770204764913073369476919891134266396661718703\
7795486579262`80.*^-11, 7.489241613216320255139720749844187295043734489940798\
149455472533323016340623496399026609244534087`80.*^-11, 3.8743245364623549455\
63828495366114212050283780995739735092164897521672337876503701008566799887452`\
80.*^-11, 2.81973817923404328527296244156815265959305074217388408169493983578\
842988998801934014001535093939`80.*^-11, 2.5219486150587727817070807840082935\
1186779914793292875338989378468587033695941696258033788871427`80.*^-11, 1.256\
42494346035029411345720244880271948073961382029947757779914414719337246244112\
3410128663857011`80.*^-11, -6.43785766612453674819838929010886561102385272217\
2372513461666791328972017776302833648842831392533`80.*^-12, 
     -1.419576743530758224528241990603541186940613101001737942581188630127268\
7111108986113176589373889886`80.*^-11, -3.78511061235377855043596689778010562\
3242635038528597150543514932351214753500136302690267738325435`80.*^-12, 3.244\
06699945799496640562593880665286665417330309660142863511805795298395398953901\
5357113436278783`80.*^-12, -3.61252225843045424106486389399365408762927086967\
9711155761326495346411009016828925663884262866694`80.*^-14}, 
    {-6113.528299967287654859685316126086327122346701686673809137102171024777\
568429164308715979388373785`80., -13228.3797728170044758161092223749247409148\
5288493354695273666017914217837365765487240977826486258`80., 
     -6251.769066351296312797135548451502505886865986217458049022410205623143\
74685039309489089901393008`80., -1084.886097753208161632233166953585294057641\
650974123369396084095263688407320157337993026377090756`80., 1383.293003812742\
92800427137094162529396808951020331496033609409759280717026697587143507582673\
9554`80., 1787.27155717483618595995440503140292723273660071139001714287756145\
0724347263840914568366859242515`80., 1264.03738046242791201183639682055681604\
1134034138668038774976758052575282814880125988502970947738`80., 641.440989884\
61664808630937887394698657331041387864200944553273896761838196236267054452718\
77915785`80., 240.12155900329263904892080426060240215940646539815101470290815\
74626245315655031556121842970807016`80., 59.357599160310727203462411049893963\
7470172372668008073775104698717044797160846865482755139708197`80., 2.94680338\
12966179379038778726424501251160036171568895114654317778840984231110937265779\
61771610608`80., -5.799368816378954646624889003015457906371541899826125204076\
22030763540524511468343427985294584005`80., -3.380004980664709126976844168485\
145184663010189325002368326615508052168220676140309705403380485505`80., 
     -1.002559047140958266992178445897374769674234235258334579553585760456317\
716556601615901137931100435`80., -0.08395800421771979029101311926073276267333\
445298579080576347305442795066916509862788491594258327626`80., 0.081673597115\
60198231298709650067601267653287693110172685061421079545089715500160299431986\
947357096`80., 0.049084848038529487261569379234212885108759734168440272807393\
03782982890676896330585971946166376657`80., 0.0126952159121231269541529943251\
33677024740641299751933977668666327841296316336310294981572060381936`80., 
     -0.000477468593453037650718986589876665229258648243237031496915798127869\
907982540198108289770633220644`80., -0.00196146919373897983596928571372219987\
6421459786969775754272964498996998444967185667894415831278238`80., 
     -0.000885170497773208619476760859255650242541044378296828533763375340571\
4509616657363905668941432086277`80., -0.0001557226310276889933418422908258949\
70318632407637499706636541634403996433295820263577569659743738`80., 0.0000498\
19435747336667697378204706391319085251525463693511237087287855379464287100660\
22460575713212223`80., 0.0000471960814233644895630737726388602101160507223199\
161129039737145107878819968482587784561109029238`80., 0.000016484817958840090\
51069375775630112870537492649680260781522439084108001924439547191873906197210\
222`80., 1.641375184575316450132058996069895193428359345073550315070009833201\
560036189535036222553870758345`80.*^-6, -1.4068556946564902699679339739950166\
289874037137423438107009082239914423615755776679702457431080485`80.*^-6, 
     -9.848316071314550326664131360921249826642589608875631212491278021601847\
52641602451512234348295492`80.*^-7, -5.45743320802485790865055245177822569187\
100312063518774197803197266219773611139736412160249444391`80.*^-7, 
     -4.822844220461502000017362279233547583505340123343188649231319542078789\
449879071773494614736376874`80.*^-7, -4.1980124577159012892884458213607279661\
83697333774827850293872906026191542534866922312321904586068`80.*^-7, 
     -1.656350439632584049737680962812618982332967387710521506316138251972470\
547125873510795574484103681`80.*^-7, 1.40654120598228225393839935038076623435\
6277017515006852181127405379541323136851909986856720026524`80.*^-7, 2.0870405\
57996179377255926315940997341502164190633464907339936541240650576797165569564\
374431793694`80.*^-7, 3.83566107493004372671310391044036338011749227705874050\
5695420572853857090972356659471331015354152`80.*^-8, 
     -4.048316644638902281101261194884410524037619522184300181797734927117945\
143010736842073349591906242`80.*^-8, 2.62852250387133426410695014313935949095\
4129024640411552830257802809561041373031513670065819534046`80.*^-10}, 
    {0, -125.0776883477685976957097658356979710504479717055498625191341534275\
4777502782756812880758092526295`80., -1000.0284012075092196631380660106934289\
56907618462550751693458501442164160237180656049666150737369`80., 
     -251.3467452702228081696331635639374261842606107566845480111199543426663\
83761381100335200624345236`80., 212.50424376557332597229451916652007347505656\
57273083644694375050110054114219137535012859994487518`80., 355.63903841715053\
99799574868998950159535204447972763343813722233539792587453834332595280242364\
568`80., 296.5335009726205456983098475752864222560225225503707032637441940340\
306341575977717182287513189864`80., 176.9165772071455001929857570733307049674\
595113959528426965919321920652321554528450351227754504038`80., 80.28964745222\
70140395850355891818155415059711482090175492504948543160132607507476359139775\
964859`80., 27.00594308876153674629473075368586515446173983239518045520766892\
458854280101595531968975933951876`80., 5.563019145617586548120691692143988506\
538608539617012958651069639491178578569123067044088702088464`80., 
     -0.288185812637697339902219858615506137366332015225666009713203716484054\
6384748091124761124755453688`80., -0.8451026199082223608643720056017358530695\
15823481115941221901774357985315752493703019575631040235`80., 
     -0.405354863926796746801980964282176712218841896154679292712917300987656\
0678265288602744106648491152`80., -0.1030159542814452130702052854263642572390\
51764402164207611216090716317590796740612296057530263316`80., 
     -0.002031348728845243125591228435520637326726363222772450822049539135734\
304159470470063167297668468994`80., 0.011428261352576157622919029994870009051\
0393291641011722404221179529371727840384045298839095669082`80., 0.00562885124\
56303219193359673027796449446677835947330236615803457642156383946979668986761\
03264309177`80., 0.0011845250975369853035262507819041935975211533450969373709\
2089051468629796785252002177370115596332`80., -0.0001848901741944080754241907\
387348952693836819186977339215430749619599053028830022383602580491234661`80., 
     -0.000250538971828015566991460979424090266641673197365719276781965427707\
9045442250250495132100199849174`80., -0.0000957908595266469180892713058708521\
403758432375919876780152071831369189959610000617952294760262823`80., 
     -0.000011438931867612932810960858406119843858173651268696369825114866709\
122707974634843523306409883537745`80., 8.059493884176624825166360120841723286\
48116048215297853884432680673886329251217629493525468247338`80.*^-6, 5.664284\
27050401217704907883472186621685438743459670848786313350300765181017444113211\
450538372332`80.*^-6, 1.69860815605913570974615377473401689281296493503051639\
0923918558611376780247661071591843722748339`80.*^-6, 7.6552074996458356498404\
62165759992872016445436611022240129282306597896638238038032103959199965085`80.\
*^-8, -1.78212965237339393389114593304152848143895345918568296422161569314615\
1928750600922186271428120282`80.*^-7, -1.062397206402688072539782094713267119\
2782410860852538160056105422404809294660639774433051934781187`80.*^-7, 
     -6.769057284960318991828334874865698412293688871761989725479415603844972\
38540056408606892092712744`80.*^-8, -7.40077145197433714343072816533663602340\
715326306181113190775886755307241011551297569031247933649`80.*^-8, 
     -6.940584358487993735285663833980223049986331671179581838297951057185572\
96785974785199078920931377`80.*^-8, -3.00698801277651441591768039326494191721\
6659296769266473994284115147838586396542898582559017973832`80.*^-8, 2.3828582\
98407296776471543874806849642331378927173747711389731954625012713417051478709\
52233130247`80.*^-8, 3.301918736935642635977042027546699230290904745553425726\
90306583763911957913991793067434658124012`80.*^-8, 2.753359387366221987956001\
833685932323995889924324718085295567152898389575352055052301763601912176`80.*^\
-9, -4.7856173599390246705316261810875451887240391276526916887226231541290494\
83635700486008928591048877`80.*^-9}}}}, 
 {2.58`80., {20.9047948020015132482185829032336837950911145798767984567402005\
6401115113045316014836414887400315`80., 
   {{2.58`80., 1.755769218348891936076065785152447039816465689376671875633507\
219805120604992931231266748098947377`80., 0.870819398388262712007797940725089\
897770374946468917300366764044677924123042512118586635598358461`80., 0.233579\
52756411441840439366496852214809113725107256810099125094012392171178709467526\
05156987163192`80., -0.073091745652553335672914971656935738806552296407811933\
8739493226751204418071209361999730184488216`80., -0.1402917598462205243047037\
712913636908194617084286729181220041023069324010070157504573484893025517`80., 
     -0.102599381241203830526934904555805522735344884732539474066376482657206\
22490654667982468989067495793`80., -0.050679242527109091301850388587664925899\
421177626012654806470522671457577390448265927665885391705`80., 
     -0.017673018465641272568132206176519685902101524357716594042230442848624\
06320925483207362835818965984`80., -0.003620378285789212217761379509945075720\
422104334196750642053734123793160770859536685940907400647874`80., 0.000269253\
59085270858363455575280699775895657600754677889217773650352926274952556324949\
80072477682238`80., 0.0006003231125675885520476038721188723305071719981812313\
3089156112112859983705006222264818211697272`80., 0.00027517303699886671556393\
2276975086987478114442569603218130822447855994084714466139897449217626424`80.\
, 0.0000632101552737797343004817528395123407811084063895372776084190310537599\
08952202344546450561813444`80., -3.351651293314288940189000659509017444988348\
438121978658340842079554724089922472870324962197243488`80.*^-6, 
     -9.631466406915307910063818611169334393950099706195413291404779305691834\
17926266672823737973238656`80.*^-6, -4.19999200388923695687014379158810074976\
508836762361528011117943561487056089534666523579532059451`80.*^-6, 
     -7.419721158538051786169106731108321586241710501605980663720163178667354\
098027820074915703789938956`80.*^-7, 2.13718127091632720869373074202652673704\
2759784840409348214936151507597178049234206070774578303747`80.*^-7, 2.0798392\
09668981359435146232124172350986337778386608023596949032543470088392347838174\
119504468218`80.*^-7, 7.21379174774819587570411313299214206595975054980521809\
720607791813540202541910516719100695013538`80.*^-8, 5.90331338212058214191531\
998389189073460714188354508295858366818705236546515484645043598114934887`80.*^\
-9, -7.5144748084211438730961582219810828246369320137141459949250967308671430\
7932930636535826204914671`80.*^-9, -4.640405033207117510016996674831694163839\
78632817157747834885143799022595476446651223978536787037`80.*^-9, 
     -1.258293050802769522140290336387696214800042940242392673317874307011330\
631786624283364718879441035`80.*^-9, 2.26579393989171055873606622005112673631\
8965096286576702517741598470083102601735321880839163932918`80.*^-11, 1.904767\
49122379052211508054488685169812775387872141927497129235129355337831290931878\
0698737646414`80.*^-10, 1.152285668203924015292015674190656142244947528074180\
8130298439571454423732105142326574620042928546`80.*^-10, 7.508884683979974723\
55858922181221061020940724618831794553099383569806696419815182714562502644672\
7`80.*^-11, 6.655949890074605190804855439915542266378224180778731778377893900\
00754018428977106047630741986347`80.*^-11, 4.13038269036469440935787942772654\
4390916630533963208868978602880606879685683705832296301068833037`80.*^-11, 
     -8.534263071617097918796707450255212488453984974358172225354971480761441\
11361606731213732964910969`80.*^-12, -4.3036896501947796415583789799408644018\
56966301194334365673240625502253301997665124615085431273848`80.*^-11, 
     -1.578609074916860867902336891120089380443753626721964460897975948814747\
572032119475076944905852845`80.*^-11, 1.1866298322085955095786168386877535976\
55959984814313781393304689037171700155213757229636598390244`80.*^-11, 
     -1.159956533294600905157222424688968846833639626231777698265038484712325\
487145146505994174472472898`80.*^-13, 9.5255443735899549964565488558139510972\
413714325746357814185396461750528376493995625798151345417`80.*^-17}, 
    {1.`80., 1.06317867103803214400032462280511629835329785574175784652664450\
0990955201719097360545884538395718`80., 0.62522589516211020723670115646399350\
59015173855170837970205661973741317870205391691195807774464656`80., 0.2372579\
30249389249331268154877395423235831661430422635062325228834380655655326257896\
9687439862831`80., 0.00342746849838858269591516634779669107385134966444572761\
5990514103774136043013801920765452161021`80., -0.0803271231074816135112319889\
921843159410541895176530260006204266508019549074241151632150022637532`80., 
     -0.076398864572139068562859996371920668724424878740718897476347221275206\
6764681194399092382425156371`80., -0.0454904470352535357133989861404775963615\
770921971734423659918367112504036390755737249769304469598`80., 
     -0.019567397363889356188635272415861125724356040601101486715009398581716\
7856018350967773935444438294`80., -0.0058705817429940926738760418199208668133\
7125232986468882006948217226438259756439862948607779791408`80., 
     -0.000832410545822010041012722581315965279675596090323263934523972117255\
8379694874474539473659636327056`80., 0.00028917967285948823820263644395614562\
3105478765351370110042558568512390878301173281700577272144746`80., 0.00025651\
24235485025070493381405705553484396874731621841722438465484180140561438422719\
36288391957233`80., 0.0000954196030423791489235976055268785349664319878604180\
0773327253459609681088509343320524502044976237`80., 0.00001593522195996498470\
56745052224603429855129041382818135213218870208187250885998417138644200091545\
6`80., -4.0458864142441534343799773039019670027699548547621237062706746952721\
04773527507104380528869272816`80.*^-6, -3.95126485318226036769657251912380511\
4313366327881563775315514428351793881349604228845287952184357`80.*^-6, 
     -1.367133182321930639968465309049328859849423270600925092218985754128130\
222555871633420530463071182`80.*^-6, -1.2999429632799856138180403917549340348\
88235379205436097427226696587394525466021993045268766553388`80.*^-7, 1.242379\
95798966842872553010413340079447889333497087120863287414448880092155457038228\
4734248575716`80.*^-7, 7.8892957536551550668939275298934993998277576157659288\
9778903148026511301691329152965869248017221`80.*^-8, 2.1207028164458181180893\
571815756562878172528080437403564605647828424710041919838829786582405818`80.*^\
-8, -8.2778211034186428928500286350103541517642705856714721398811162480894592\
86864978729836424148026944`80.*^-10, -3.4934187012389171276665144889457413686\
29041732435173065028247843831796294777603059175926656954213`80.*^-9, 
     -1.641647101153987371442090159503407138131696321381888669071612242516920\
597826269585329697670416832`80.*^-9, -3.3038729545105578517224233020299895319\
06249208007857638416332679265203733057137464488267738065474`80.*^-10, 6.17855\
35569841048853384720189530915882629940011726530721725237055106399856131958338\
5688167472215`80.*^-11, 7.959105105067775341792165090312078189118182229216025\
369286280114249162501479131277675689034791887`80.*^-11, 4.6222829509507100617\
41935920884431085476080290581032796069120623762899979311750822034613161826703`\
80.*^-11, 3.60132690480912386454499336994015448299123123438388200636989542121\
771265396214126242264103654142`80.*^-11, 3.2103641739212979994336686326224881\
3533940054840912247083858643960641515017176060904720806208844`80.*^-11, 1.571\
24977570684386916869418163150884203934677192017796748476212955530761156661696\
862446853624945`80.*^-11, -8.446350003392645262569580519102310744735228413342\
2899636078860557376570862483886403452960384739`80.*^-12, 
     -1.815014784688187411247263551796652598203826840131249601666370320065611\
461441681247808799822081283`80.*^-11, -4.669299941174419620376755331625679785\
139728572515079330169147974592891558475240101818629271010965`80.*^-12, 4.2696\
10952972833497229846827237655756088606282395867418017435922016901372147624001\
851735902126633`80.*^-12, -3.313982623351336363990038059472173819170845421733\
574996034709908112516914002800015078271190777524`80.*^-14}, 
    {-6274.717809938383485741837987606490597534561250922542132666427805421102\
123167454593536307662593994`80., -13590.5704981116952990853033608108246548965\
560902884822938971500408192743816761667233512293748771`80., 
     -6473.870707165800043851699252956112819406323214295829758036748555890814\
942525648442933145730818206`80., -1172.63964856815301731668169248925421878536\
3513709554503345572602292862777024459618684672534406414`80., 1388.73309762631\
20067265561603078785293338523978009774191316933834523489605099545220676150093\
22046`80., 1833.4623614900417953660005445928727715733051744071599696172397062\
95789151866402746339775223711185`80., 1311.5499009164125849653236381520016788\
34563337840849777538862952455584858721295392504244783315078`80., 673.15233852\
34975614098521645186929921570056598536345857419947844537717557338070007526322\
86290225`80., 255.66542226724309343338645599441695751438415304866868061665751\
59152953806995968229955884638494489`80., 64.850211436257312835840615317141941\
84282915976767278428270435842838267511991983069041208202011284`80., 4.0576679\
60027290098130895395411195707860320366488037864593352035765230623262065890406\
9291377628`80., -5.9392575274339945608588346568123357773883777652161049949425\
168049467395096154534307124036315357`80., -3.61828437703747554441264254629252\
1885091801992649542096290298410179753723955712140200644820388777`80., 
     -1.114566677450872277076722167958315019095749520908251030726469575364959\
987396480994183983320133061`80., -0.11110346281867471244368709591182701999687\
46666300254603229924901798292047941508099951989643843377`80., 0.0828673837564\
74602279914305219049171316282499163587388130769446872246345650400581537918972\
29741414`80., 0.0534368854389908796611302158833020572691777744016875769236718\
9676752902438201556384628791631135684`80., 0.01472408749114552879428244418872\
038235453432801824476492368105369780485861060575323334754814291163`80., 
     -0.000082475089398592703715841401896591029348235337350695103424247625677\
4180313877082765033743263347833`80., -0.0020613444674265766225405927864654810\
6652849188234846128503954353231799570417596413156699315727696`80., 
     -0.000995616435161931831582378141564203023899568298214315666361240186437\
038124288900353925456309522279`80., -0.00019707510645122213401803373385601147\
80749782788498318137931481326341194175185824229095289490902418`80., 0.0000455\
98822514554841639216429913602670846836407354420503296304786631160340402017292\
65488701134213235`80., 0.0000515018215934810791283607696741567011391103126558\
3396255242134436619031098904622948762837430628002`80., 0.00001945775018145841\
42795709315628198225466900793323501660882132586557513209169893486999707976621\
6105`80., 2.59197809263679507921428980109385534136571996444090460732091202816\
5988883024401172637897560613366`80.*^-6, -1.330242898082726753976269982777076\
420857353912666959302729632783832936986087204035018610086815257`80.*^-6, 
     -1.102263449264205384022902322466894457741821220068951934909145429244323\
674649581213929751028340773`80.*^-6, -6.8456826781722247917730447632426343918\
7390429801718678537880403875875936231694062681242313004097`80.*^-7, 
     -6.284395789672258127074401472389859926211040087196115387997165085415235\
89187332687166487783679694`80.*^-7, -5.41274476209238669763310564359506050991\
8369302985066560139824317900118247284117069923270916866014`80.*^-7, 
     -2.083131439901561770504601594903405663721909688944362267930444742587241\
185012933169966444260228217`80.*^-7, 1.87784201704717600568259428308830824768\
1561498059830765396004935474532231750006527046972380918513`80.*^-7, 2.7213732\
33780865152077300211427732135600126718856883381190990774205700571041823317716\
127100066818`80.*^-7, 4.68443355345086382365978898590952866307395433832727718\
2421051299469061924235138027426882067305007`80.*^-8, 
     -5.486512156803776419144721121511924348268949984074302806774647380623589\
15232293836865513314097552`80.*^-8, 2.498259218237319500476722912107579578263\
853438421730137312230468287651301951079649272751414904233`80.*^-10}, 
    {0, -130.3237965171708305186942911020281216684473625748159747359962043187\
649063851540065734177247657036`80., -1023.32842350692586871545837366427304593\
23509485373672474246010969614245863700164238163931092582966`80., 
     -264.4008300152895248601655040545246566902148961482537343327853133727939\
005935512075834664805188007`80., 209.7183136623179828326867778503298281615875\
736659971265420911938585462951575134758626582887343499`80., 359.9027085116408\
72952885173916831959695175367024561106101357866279552190692236804365474752785\
29`80., 303.29480634284850117918894540202888480180129616175851295598564136018\
43274623154734607112109158916`80., 182.74119299571947722351772890457912347919\
30726678488415636971507535469814592476373392274094530873`80., 83.887829597849\
31383496593701617942112737346981140181666416904622073403059066133751028587846\
06496`80., 28.671064997226655849169463733674374705376400392338424498166366123\
17353504355955886651372184318227`80., 6.1113891772001733776340570733611595454\
6836820137094429867505030869469281706209812186723125097467`80., 
     -0.196928714086984800681955399278905829610646166337486699876733503718513\
34877911549697654461445882`80., -0.871537942916792760779298145542890823402770\
9241860558085452035811491752244937891631975475788909876`80., 
     -0.433690069423243777072530948206608255593630167962909255458618144844014\
4071391355955364193299360822`80., -0.1150234178268480858459913077130870577527\
415748280324628814979487118424920881380856861904737947626`80., 
     -0.004568001840366488228572067128599427079704048082293170936352240698087\
902929535939054469900830279015`80., 0.011749714741342483922206412687160790374\
02368538423333396052482341803306770946903540699184888218007`80., 0.0061421949\
15708475059607010467495421561595298479477212367774697635686053506362452337116\
524625637766`80., 0.001397783716575257805683469378177463351141385375791231591\
79581670430958044582156147414539389429145`80., -0.000151871360843690921884578\
7670554685161508325893719674978270945135707403476725796945785944967727275`80.\
, -0.000265501873982187399092288690316653918838378506380774797669607239946126\
1010049211876671129641623228`80., -0.0001084191746924139420842402681781304217\
8640571051635540773153382635101677866990441573949986566772637`80., 
     -0.000015616693985615326684451759055362365734544304414497265787271304903\
447659328250209890563575674543`80., 7.869082190372240887790131216101934309342\
066428183957640554052878643545491560778476498946199688706`80.*^-6, 6.22758509\
29364580369734944163190736170267925066884370005502446940231801536530174249689\
29595857986`80.*^-6, 2.034232620212910807067622052079603608205883940954893810\
86669661902489504293855384624906037947455`80.*^-6, 1.757873964471686804393977\
596675544818925542204465303331983143190680014073627604004815181236329503`80.*^\
-7, -1.7136052348530003980984200536894731262862208384273127168498292367734941\
43420334457069751566655112`80.*^-7, -1.19108643780956556346024024693113575825\
2966525874864395516529838430994446910669529369035031650813`80.*^-7, 
     -8.501355770538290378676053219624533121171182746687613422990107769311224\
06899973012845196103835347`80.*^-8, -9.47712122048681304866438268752770620421\
950191236963276168513370151959188689596569553168508301454`80.*^-8, 
     -8.811717522118455098486017292819199474828571829901397354705434723498705\
59030768230006365768736272`80.*^-8, -3.75816377013366190539176172198351827598\
6591340161040628957069068176974716370260825364159913508572`80.*^-8, 3.1498065\
70667458908180235405664796458729509201634372262214506773826148214954763152214\
574321017858`80.*^-8, 4.26700220760072233900530762814561219871563607105828750\
1933657308017112298972608901132773450850235`80.*^-8, 3.0231376322064147117223\
53951979371960182545396186505656824254873636024266955701293699932630063078`80.\
*^-9, -6.48695899990128905036165748291223880364673951389876280175380174526146\
4483348572833168143795841734`80.*^-9}}}}, 
 {2.6`80., {20.97737628736706112096537753673657381123550219802882674858149651\
769501620999783484262880462562236`80., 
   {{2.6`80., 1.7750842345687867558551743932498571246073079651172736986664311\
98963587459842914794556834659480293`80., 0.8862532682959078131391965063519730\
68298096271886189906907603627162785862177117859139344714456998`80., 0.2424869\
13243286977210444436788874492144743176608726659195356385084058486417965824627\
4851210860579`80., -0.0705538011397879569896817844609219542227058915335863254\
853249800540953889457959186683448393965476`80., -0.14161412437710010355682043\
61879401827319922077942654679911400822808686270530894315366170325164474`80., 
     -0.104989812089553246807195603014228242993993258474848384188796806944052\
9061450386083916200453965634`80., -0.0525269395248771764833824934537217372657\
841673378949714147902775999077026865224688915799757847412`80., 
     -0.018628648499043496191812824174814623137583912883094245976868770820834\
03704134505616154562847050551`80., -0.003957012947672798679065160382068001041\
344344715460099713859780942586691090035232698416268162656056`80., 0.000209801\
06987708094684859659956114365498368515466612189435380057829699998480089108203\
49103980224371`80., 0.0006165077438548214260424440821197538116989089085899426\
323650412912872004369640719065638934777256185`80., 0.000293254911338903747318\
9338194822696673932325716916401780366256660317233495956914216006969547304048`\
80., 0.0000708226198661315885629150516446372296428803219814232349790516826016\
888831684124471859829553733735`80., -1.87391601831335107037829313244701116664\
1199585989294786822841248293494860102121077009549153386112`80.*^-6, 
     -9.951316068150068861762306096733729258919778511490905343971371322933504\
385511524688798763564112814`80.*^-6, -4.5803626247654005794892619530888133368\
39244573327008820248663774948075980530662493152829515601926`80.*^-6, 
     -8.905763694381419399396781987116235438394900730288931939304996665285689\
277377583246501399839710237`80.*^-7, 1.94425692875368506723996204648341816045\
679754713581368154439428687217322776491961580929880543274`80.*^-7, 2.20741222\
82612634959258762524521607548441463139492558531557428749333166748781686567866\
16367543799`80.*^-7, 8.173159805734408945560648702124478299764214964311480036\
0218521932063794805998260207384615659894`80.*^-8, 8.8891751714668054171850863\
27058052324298880897620819364942286416203332191743116662481350775241336`80.*^\
-9, -7.4770750741699627621950998055391184657290984088508403362878595964430416\
6504841840497868135624206`80.*^-9, -5.102636892776134740974231763752689416928\
98747224954747394956911321794036642769713800553883142513`80.*^-9, 
     -1.514645632426409992104809688576438879132577470117620971626587085288645\
270896202844130153817398794`80.*^-9, -4.3463492919165918697259838354336583409\
8784536355947936123342686966033643461897631149530160598852`80.*^-11, 1.969245\
97577007776782998968660494609036801659200017500959202049422399021457439461885\
5909806954425`80.*^-10, 1.359812160675596899123308657412167029950853399099730\
531757415375304096356406383891186326079889888`80.*^-10, 9.6176675938511396967\
6629800349533470726254453003027827195211627394005020384346682123719071785499`\
80.*^-11, 8.45810973593485418694931048181779658489335026719504525407333582565\
681586736960445906217649373914`80.*^-11, 5.0572983732434848143128626511327787\
436355315577178115114496499439426940333677716110818539878188`80.*^-11, 
     -1.241584482949136855443783258725572153584035774039983083268670173386284\
662025584038545625661316228`80.*^-11, -5.463869613937947123298676194626867482\
9032827611546998580819614169425792102862868009072231724219`80.*^-11, 
     -1.931343448077934622708303249511344233738128996169674027013926986902503\
577067880279918982989957341`80.*^-11, 1.5262800521545582345294620531231895633\
00897353942220104677991290505333210505615087117213139395623`80.*^-11, 
     -9.050124951988605563420229211330055830001510827077427052836600463993329\
52288813981548685796597186`80.*^-14, 1.00576815149635247423992464735877422126\
9746158064903024600601725648392325056507223690008151075187`80.*^-16}, 
    {1.`80., 1.06513742208915461168262538923259955011996339353969435509665857\
2655876370307469632821445279152197`80., 0.62932853762595306173064392431883133\
19983911618117885871678055602574299284472591735034165875710768`80., 0.2415437\
69260781037051692733644101382973337221201055965690840789855520113883048676297\
8546432493951`80., 0.00604972565198844943244181321083882454272205061799094485\
6332217765355883659941214340747504279978136`80., -0.0797580159112462786263211\
229041077761076565758340932174138041601458047776740718020999507714646595`80., 
     -0.077080438352380653497799666584011815029342061249918494108035336779730\
29526307557377669101981067916`80., -0.046434803073705669454118627457951289842\
05751966700475302593109377538299640055802549352024866868286`80., 
     -0.020237827808108893939995963854360817804037174399799715693027147233517\
25995576167750755173204597357`80., -0.006192810604950962344057884964492645628\
411934485335726643181757014751087749481066319384111417053926`80., 
     -0.000934543663796152954570457309131008776964448116101741420817877658781\
086862412610802895963624502623`80., 0.000277099085597981970490559906172204171\
9300184062820817139864697658998651951559613178951766063905062`80., 0.00026508\
02978460249149330793409872922212622341800009350275296954997501096706964186630\
330539552741364`80., 0.000102093642818279667415137974645729555821502011516136\
2644109143176031208245945968394719458158798633`80., 0.00001835138645498765351\
85091480284463834009874850531294480606480031992449904709477908658024116383679\
5`80., -3.7179872536057789933082579416908635173544587628029434543889905440330\
71454636079379702615284604102`80.*^-6, -4.12823611113491957402682338810811344\
7687099868192654119055615542171708034294786192890974308515265`80.*^-6, 
     -1.506177853438836857042438241794368322600847598081982988194691129231642\
9518803174095465732459486755`80.*^-6, -1.750678661386464378148066540862019298\
187757199153214221242905356623873089668030780666096161862729`80.*^-7, 1.22126\
32536880726173405464839878702444905093207510965683002749339262554412805463372\
11853893471067`80.*^-7, 8.473671947607196683853248271314417301970458634413001\
7690956673240111875404736027304958123821799`80.*^-8, 2.4558882470294844309523\
6097079398047045345715843096096605473220773114923904209258929060764349781`80.\
*^-8, -8.40050227727648319568326137746395607588176858320256385248208560326927\
8141318087598676119297306626`80.*^-12, -3.60125400532941128736347251955649978\
8118559274663679543265839468169134698773941249050722551924178`80.*^-9, 
     -1.833123953969543850237007229134686694987770302944994616876668470190370\
792166809496077426394022726`80.*^-9, -4.1768971595056253590806968902982908468\
60528084617929919774006578001858659422815617995358713561991`80.*^-10, 4.43662\
41241814179397760983989756819423796132761631820524550153764223468476122170950\
78714776219481`80.*^-11, 8.53403629919081769327482264898575619347416817387873\
4706289951770351363005321059441995649660926023`80.*^-11, 5.615016782494065008\
64591195989824478134412442856442538161980300380219800431925957490912527085513\
2`80.*^-11, 4.597266049976108095336073887561725134472910225190378540983725679\
298416564135526784787098721054662`80.*^-11, 4.0037490094519088789336164232953\
49702431330525874886837353372515707840893299549881068352330521214`80.*^-11, 1\
.8696570943491345399556241987400493999215294154167139870603736088259692067932\
99717695317427633508`80.*^-11, -1.1325388459062622125224932321716239601625205\
40322065186207031482151422126133665744020109022652815`80.*^-11, 
     -2.279106485668945034390403965264724005153681069970091153441540262208201\
343150579819973374344026042`80.*^-11, -5.553493811247531787304872886917390917\
80113247729478006346089343369949158744392713477326317357363`80.*^-12, 5.48119\
33378394914900336039982770587947164251109715912391603413336884180413333204589\
99746897482878`80.*^-12, -2.6763606944673387803860713966377249107196919575242\
06948493319934467357060856939961912383269795727`80.*^-14}, 
    {-6438.658988743898174204667125769243652484826226449671870165585235259995\
546317433087120059668843787`80., -13959.2598708087877662836068056567532444872\
3184897824440372571968361139324230724758643228582630974`80., 
     -6701.058823116702378007861949682273214759517467340884362942333760517758\
300669303151910782867727687`80., -1263.61494455398401005014074248901434325582\
5294866128192670877648518424173403758428986190678796861`80., 1392.90637164641\
21834636974933771241833662680499829957979019697416654927752410698971960888182\
11097`80., 1879.9081796511990000071946538589776474797001276239506998815217959\
96241319189434303453768922737507`80., 1360.0646455999096081600433139938590931\
03665835497240782058969095925084518137962736290509316695419`80., 705.90375298\
53668569533629375171580738716681130992062792965327060162450069657537408533636\
19720548`80., 271.92239298683077760339663665559575163494136215369899850686975\
4932825133572557711833465955118531`80., 70.6974978197288467516193091389011947\
4999182548569689292278414269058132900820910073569874010829565`80., 5.29058019\
32065970019607519774324430933450058966083379196199485799117728623437087514613\
4503177766`80., -6.0600079404772820213623122504645804381540937958504217302342\
43802808631153211535818777394867417563`80., -3.865087499885895074544819384474\
123671416434433656377510859986056428577046988241044023216204286526`80., 
     -1.234890703928012306030977850767088014633588547217064410831781711808188\
046425054775087312884890938`80., -0.14176376359841335240562901827450243554063\
65038456098845334541843644304366784762995024544472008445`80., 0.0833679141643\
59683890830892145700363381928170450695167393167644798320502301481609328016046\
28410395`80., 0.0579521724909842551432125325485047381390529819815109323485740\
7006411490813252942458967970610545634`80., 0.01695003784224936647414985704625\
088519565594591702818724539258347100699381467094103764304718988391`80., 0.000\
39262159787243197091633354277598842372487883905165057810686928552606797438787\
92006887699820273426`80., -0.002150056028965636009648167613499226792557812735\
017505551669729541654523956956906864746193295494565`80., 
     -0.001113180829479692167657889399048927722228771172212726098155397999688\
253908594407646395291033238241`80., -0.00024408023378977930241080010905297860\
83395461726459374416238031217574079642441453033425737222859431`80., 0.0000395\
55747208642574959902214082437002090633351881701709352169999245497928080003984\
24537659150165986`80., 0.0000558063102011824019623100878822236403772799023815\
8571346720772689669838120681709761870165331912298`80., 0.00002276001828632146\
05163593515786215352242297463051650643844225729053098856755160200663444215483\
4017`80., 3.72820343853195825262829695968251935630922604419336858081605191676\
805133836810510360612277905845`80.*^-6, -1.2184970585032743121931197578431156\
35930140400756658590491162971484530875652043200603962181135972`80.*^-6, 
     -1.254776051585174613334272248734845319413636005614683606991243479782222\
5768492936632472557756247845`80.*^-6, -8.752126201058213122347204704952566007\
865682681547689015109001436172382926559341768443648424253206`80.*^-7, 
     -8.169594517836370829827057416616778755593500893733910317720336133523981\
739444833240897016987045376`80.*^-7, -6.8301052384884610106592054505610613564\
7321042786408314478742866015225090679560542254611817689369`80.*^-7, 
     -2.472073973319219056495731487423258102523936825108096605069473270682066\
358462625387229538353805148`80.*^-7, 2.52320462373318080691370422763332891614\
1933709999512140218022305550059228601196747552327412702303`80.*^-7, 3.4817171\
33847280626404430114817158026466216043093477434459604019622751082027453154201\
126254976466`80.*^-7, 5.49259274510091505492874258976867020644728122517687161\
321331367819946966809931487964860751534652`80.*^-8, 
     -7.245423835677806049661795571669874013714589069782946340287462765921958\
28489820341468567151448347`80.*^-8, 2.115299124504151247628706474655175089804\
983437669995265662802507609339682324113561439469974339813`80.*^-10}, 
    {0, -135.6341851125709817212458175250110838141334123639683002572724457318\
297289353550756481808840268232`80., -1046.88472644768659442136104532204800330\
0333210960300677330571597235933568585902225571975655952105`80., 
     -277.6983716902415700432266710061121349993812017941923861666452201290452\
619409971067005101597906808`80., 206.7456461350545931906990792633363991828530\
057733120450464912775786770736587831657181111561939138`80., 364.0830783960790\
78660723132548072811746191920915279628671253532126360375250206949506468589294\
9248`80., 310.081200832476527841794004587452121061880551400666842485012360991\
7411767253570178025406179727147`80., 188.654939171543719017273680946795745974\
8346243723667513578483898347707536021355992451772694096897`80., 87.5813879055\
21376270070784009845600008272796720767870982023870201606938967870371977474240\
65667504`80., 30.402951634355156637249873926996068821792552063449950067929991\
42257945124004457960526869363445907`80., 6.6931787129320326635089934573948121\
78758738348337430753351230982479992130389355959260363243816278`80., 
     -0.094347440197474958212514159939254186309885601571378637065928634746554\
1064976978999197175757907451`80., -0.8964218640251009833499675054191580120103\
73608616100186931464005572109833559796351643468704112206`80., 
     -0.463006099381025843401220613605294530932090640699798137153555788710246\
2765656027672412547559509844`80., -0.1278926409166344748283114522120175458823\
532760829246586449955864052011030729767268914677312013366`80., 
     -0.007454134281372701560916663148788158210184235331409253967913896055728\
056938927779732037771991056875`80., 0.012008539660563219845969992868092994790\
89742372056517026578693819946525546746841842228884683923151`80., 0.0066757327\
19648134805205350533329918426884758462813430718754663447540595816236612230628\
502238860596`80., 0.001631897946357801891612470036493792453307360069577883367\
589961750229780481945749457187546756888815`80., -0.00011087132605412373110112\
06444916698174515837303026642327549554576105542567568660823561690193362037`80.\
, -0.000279581253813941068898681138966424508888057202393924215347048211130381\
8044487265604006768134439617`80., -0.0001218897337432310565363866864677552264\
0121694368455396073314981469718228352566219331662709591868997`80., 
     -0.000020390013181107152330107208954021508406026518885876958212203059897\
89297047491113077534003027599894`80., 7.5055732888541827655184158775036992896\
414066403198235312131452523413198101550801788900547328161`80.*^-6, 6.80368723\
25954697043481376522221527559171758004805760721757998292810557207213530236576\
79617236038`80.*^-6, 2.409826719718683199008967797941707006841891759589782278\
481787092734123541837696110991796054644779`80.*^-6, 2.95593926137972279652812\
5262504775678905658144953458575437341994778331417697103054903767323285978`80.\
*^-7, -1.61693307986384238276528751239963633353162295139957335229868864949516\
3113251100856052650221477663`80.*^-7, -1.374003075007976147686898564616939014\
079352030145971110626976297523848216955447673936342766942933`80.*^-7, 
     -1.097238751357542231415475036450064762593247074829338226488647383731881\
0065042323635719249519729236`80.*^-7, -1.215587542225772975238398051636352994\
3816799107321714844198967891141340479830145753864511775564`80.*^-7, 
     -1.097612858429122518101538519494704870924960763608466351493243928567642\
011252622201243820096618896`80.*^-7, -4.4591883381759168127800349531676073567\
34933135343423334318922373522348785864013314551313505312956`80.*^-8, 4.179170\
71181772358925010060580554945602784349230272106273133718299482400960998497071\
6338341654542`80.*^-8, 5.4044178667089594119197387984056491182369633902687005\
5666941330930370088952979249412128248377619`80.*^-8, 3.0819117831526715282206\
36732325043265287983949226880223351542974954195245074820165641575972269148`80.\
*^-9, -8.55967192266312376929075893672628528651194575023617949082463916577476\
88400050182770517685221996`80.*^-9}}}}, 
 {2.62`80., {21.0497006703329276274385051540483234615442805312063689168339701\
1772634590940583208632419888655407`80., 
   {{2.62`80., 1.794409628322494113206960217505764879877748702650773463406189\
58100551851127502480596477960061278`80., 0.9017440106245363163390595517716508\
824358772578561041105209086968158336206947692385024222010053663`80., 0.251497\
41375428917460833828386361337271116180396383184496377608415891571206920552325\
13248530770607`80., -0.067914090707403839384173282505209287922475572055058354\
48912942102606721658544525484057394064234747`80., -0.142882874701223485674335\
73741549669024161022918853385703953699367415426603321142013034346690675`80., 
     -0.107380944414867167901366416885755452967104017157351230318593543977784\
0557472973045783766778238219`80., -0.0544034587455530416477367659227418149102\
7574596975523733712062013626800795642148987047788190319678`80., 
     -0.019613467339303311045904689630796128485923819727233626359931824906562\
24421596901932830058461527672`80., -0.004311071260194302288356559152450979166\
76461224776493148018316661961678436174179849689351075679024`80., 0.0001436693\
93856745410632354427416176612130379264057684144719248390101975622030982271149\
1051559623058`80., 0.00063155044949715818283540752700143681694687061590998791\
45280088540904038958588383047295927336794934`80., 0.0003118324665005086694282\
18383064845594960745397411365251778515709456208769120457868424506016521605`80.\
, 0.0000789386154152994277636027309455532038071312826909023332100209964988922\
665760706692564847394553589`80., -1.83847427390765065022208934288405619616704\
1281624976704859968470334461203543974393256031451267289`80.*^-7, 
     -0.000010233723222230049085319233990354319527295832833336696735511331755\
68258950554048184775299986597041`80., -4.974977192405953090851970870839668623\
50567880824259157403633941205028717720456333517320599058028`80.*^-6, 
     -1.053277142830343998873934380810851752156859388432810715716193466490933\
038425284834359515679177454`80.*^-6, 1.69793691174510945750870466538700451590\
103558642851582239079098439813093070837853421782135987963`80.*^-7, 2.32968991\
54836353098894360347940357467014774245907813676505806772798186482769211665035\
37562968632`80.*^-7, 9.195102239913324775541361304662822682271128949324233320\
08279987977358993913962672860256285574208`80.*^-8, 1.231078311299249566196110\
55184002228132074125442373213835858003085389239589937682150557937820819`80.*^\
-8, -7.3079414538072519604140482783001911491629576666135936265625847449680080\
57352969021972450657975974`80.*^-9, -5.56848741798507784234396661589681744925\
1993069507241361834453574644380055754672534486242410872874`80.*^-9, 
     -1.797778048123655709329225493086597986654372089431909710380588780630086\
515733926050202453521770001`80.*^-9, -1.2659833010667109249320990300302716367\
05003222199658757445350732427928476630442638416771089848278`80.*^-10, 1.95897\
70967838601266911125706755575207273973753989410570251212002941484562141560012\
36564188523684`80.*^-10, 1.54182372431245143894055180811435403564531515461993\
6001067466439629927501251139612869148111637785`80.*^-10, 1.176703847792541502\
89593742488464093732804956500307408504301029136613761110029012054933048838159\
3`80.*^-10, 1.049911405574780461464809913506741463045297132472757023158153976\
673503968420907658037370974431759`80.*^-10, 6.2413865072442024319186182297771\
18334439060767534703444566332307538736669115618703636891777203465`80.*^-11, 
     -1.548073608793659836759602345714038714222771933749831926198327074400938\
290979664501810015013223315`80.*^-11, -6.741596416731061128067279939258433052\
548829034047947416891234714400208235833102076800037743956343`80.*^-11, 
     -2.355987062302452515284086104173368672132022423736552079862285552724350\
029183267767782125182782954`80.*^-11, 1.9072103529551613838535555085817841422\
84504471660542250630612183879930411175972516148212300030173`80.*^-11, 
     -5.944385743080713545219142309957168565031908569389389928070997685654544\
3414601809933100605532203`80.*^-14, 1.045920918218425687937393431941097493586\
040528710014057519068282227861505400569164167484539552441`80.*^-16}, 
    {1.`80., 1.06706810492134150217564375221318438395316320313803357254763103\
7220081430831064817217728040042447`80., 0.63338648911783520962648034490988163\
4771157587342011873823690709652065644067094747364404994171572`80., 0.24580833\
53194475841034469184605937482460008603034520864109323546854954980555945405561\
186794283496`80., 0.008688594399947525936148069579498138545934406428541201129\
08923860111413562382713875341593774896448`80., -0.079155493176054928189325763\
820096147621932355246919222381978074176694912800799647278959691958545`80., 
     -0.077738826256537808298603650861205307971746007687725102648338933835229\
6626330302832613314890930045`80., -0.0473749531239146907126448190556501170306\
120724427470505941261845753972080563167786445030633354825`80., 
     -0.020915519493002994232181730255631839412487543130920521074078343256045\
30458737822247860162914153477`80., -0.006523695672057365435097639690671253704\
599343355060009083968906259487938967653197534901026279340265`80., 
     -0.001041964740299522094560500517513947320520696613715850011511103291640\
132097638500287251394152096025`80., 0.000263053222838901181571251930640433245\
707029345412361222512185735808484300266194717766009630697657`80., 0.000273379\
68291144264138451141412166611313458146143543746069186916106416824983213833784\
81677824382193`80., 0.0001089645519672615496577888862261966358354339694468298\
0087675110553097682592808862621459024987363494`80., 0.00002093517648252463990\
20388884935339391922582825100530816221975496106821102774338568440207805649773\
7`80., -3.3256722500584230572285413042401768626716479232835524808778009324109\
22759598973454326984207255157`80.*^-6, -4.29680381975137017826011841031728960\
5734392689638121586106861323511346136971735821435895607908284`80.*^-6, 
     -1.651333245049734521113476651636325638125279459307347882747004338443373\
719293163052903166240786939`80.*^-6, -2.2491577904979542162891925316495685022\
80261777438228937200516773859872125395634903193364452685544`80.*^-7, 1.184424\
93897084652689799172761830188079262329003061879634258496261476176991677506619\
85491003152286`80.*^-7, 9.054186546793775711266690636215917437542744703863993\
13533496256205840850954864389083468269185327`80.*^-8, 2.816267345110121993970\
266387530161671941892684075970406486187703488602972568515156758367529469222`8\
0.*^-8, 9.5668796409287534678013058370385461244275264990296865111196991026641\
4536383232353999925829721891`80.*^-10, -3.67256703296469259788036892744158622\
5584328147028292891953780496365044807112042817809492688449433`80.*^-9, 
     -2.030224126865541163406413251642849153213765197877878702008062669372251\
166261456188312669315725262`80.*^-9, -5.1550586093366333862822618531428000864\
7042151949043931323202269800058186180997204867562501505612`80.*^-10, 2.065003\
88318700564550870915831643701618342363227156405518995254071126968778575164250\
9990365036366`80.*^-11, 8.813647227438610327876460241892269550850539237679621\
285988608770308190699720006610102085133727807`80.*^-11, 6.4969577391420773129\
85948844194058745238901130250102093175169894707885559486274330115283282921777`\
80.*^-11, 5.61350197811874274814448163783883986308816752286452726635594267770\
897939431884836287526684551621`80.*^-11, 4.9012676304346928557979696885513173\
7730127357270069343967864974849626447628406918060548243766721`80.*^-11, 2.267\
72135173308970534378615467813010696101490751741145418013114366062016585999693\
198871181429019`80.*^-11, -1.400770429970497499596145478348150252653368843506\
0505554353714048459056380223658825336371671719256`80.*^-11, 
     -2.786541567096520369902344782060653555730571156771678075502217429758774\
257920578943348740864831423`80.*^-11, -6.627377239219135176791607805606850032\
59659247015174295111929621202124189206767533099540079741212`80.*^-12, 6.82375\
48914274339063676535327859809966656441747848313684960773579964150316090106587\
82807936500087`80.*^-12, -1.9115720854460895906282084874207542379921920011003\
14375602045754782283147677559379031510297386372`80.*^-14}, 
    {-6605.374608660381374042428297455739386696525328751470568186291528035739\
314172221225069128871045206`80., -14334.5048990398746407972000202513530441336\
4320372398556431039485532240788557279656381641321007381`80., 
     -6933.390454933719927350370584401059960972032688738011118301018503992468\
186890564925186304802759663`80., -1357.86673453853849689034569787871065142659\
7880986810339727096760821079654385562117184505449840714`80., 1395.76771962817\
29558977422462315808544058320676542423541435983764329821881698480024713453901\
90688`80., 1926.5832225772131705975135466161237647325881027688397743877526076\
32738897696926816508227070620254`80., 1409.5788812005482014830453694016700594\
55149526550458066945354721316397312107099599713005533760022`80., 739.70906660\
81457013633695534520849287958989566055077471143265056509694568477056109795751\
18736787`80., 288.91112248586587871024478482349922526731252041997291220677532\
54564627561778607243920090213139791`80., 76.914023500794521675766342176342122\
60746900289984226529482505409309061090496613643160797323173425`80., 6.6533792\
61240080602938500569509388432962308161553739899008922025323781236101172630294\
166533144144`80., -6.15884144407139090020097973879125034734104276276587616683\
888102117166011294187859774783242497251`80., -4.12006300035573880483819883647\
367114251672564774916870495154453565325162739934851072784299251332`80., 
     -1.363842553007828246930575043382825437545590203749099188111909189322234\
00212004356959561230447323`80., -0.176206525453131385599938132737377084245938\
4386269479887221457178407355791093744949096440374871348`80., 0.08306570089441\
29241022400192400477799119555701128039724614455261160004119504591757266135626\
8771774`80., 0.06261262288359795809165664547804588033917455545415041211982427\
11162317715078585567206472105352036`80., 0.0193818174100221575619607301050028\
0383627436872187861314016400076226963974570919220881150976599782`80., 0.00095\
60370925331588423821798118073129416012584921530629363610814593452340846499229\
485782642716247276`80., -0.00222453566846601359379930747306976016942027886072\
7543550244649097810671870852345131568171452635232`80., 
     -0.001237675996549733321217621298282201809428641534529215474931190693206\
923922004330491903679539913578`80., -0.00029726599164389437348156760481886696\
46134558148310431672798372154426010524445596191727713493346632`80., 0.0000312\
91072236805905036466456440402456513534567049312541783167657060869719726685324\
01295209786007467`80., 0.0000599378214065692784171363281428682171252585440815\
3870928211984508149270570615164322127044354997522`80., 0.00002635611488792684\
56564210562281723482721308123969179376438669645752424973046933943459051375294\
4037`80., 5.08070467502711287122271513744231988123371297521122608138300857563\
5946937699414559524837065982258`80.*^-6, -1.007468504225638443224918274990886\
9028464337961636776402377866423357922279978998812805087761896075`80.*^-6, 
     -1.367436045884624253217026351327730671922544905935707233740389557582373\
902642571504688705882725126`80.*^-6, -1.0563580425591318402991557746560887837\
41555337851861326409703511409939312048356164088576474193953`80.*^-6, 
     -1.018645617458942095598762575470854693053888569331750334042042573020489\
24826553929868425118134865`80.*^-6, -8.49163508257396460774481628405784734400\
4008039752879682382660409177565850484731732950499704100115`80.*^-7, 
     -3.030674409792170160625826974565136819250614284127022900450698739456398\
5397871449274222834458521`80.*^-7, 3.1850594018285511611302235693563071304789\
1045831798528005339975870104239627491446774946943254557`80.*^-7, 4.3431097786\
37785972657962371170818016492010348504560966495714116256328875777747727110666\
061962449`80.*^-7, 6.52248407239644805911555158325478646763475625123935583008\
87477641437471564342969445820385453246`80.*^-8, -9.25856476205211579273704028\
6463142455099396967026369478346220007396558726004530044053238743282066`80.*^-8\
, 1.6225726251491634228737849463898086183945615732021405780889998409795645934\
88331586477388983779134`80.*^-10}, {0, -141.008831784363510172963306157152258\
7450360338720298720025794889641235727738916374563338917805497`80., 
     -1070.697251444403408464848029868045967147615131360572653078521182496089\
859188870788319761304627162`80., -291.239630029141029415551864015562097481145\
0495870116512865044435902562396764986661410442640177816`80., 203.584973386670\
92028582350616239023578498867043087009247634945654771433681665758566664003050\
90911`80., 368.17778746555588738978784305343007085838412116904576836885212373\
49793589464648164823196545705495`80., 316.89028884608436231284764388931914347\
44165748406836461062665988213553690384988004270299216066388`80., 194.65665145\
21426347205890376441886880493455652553158908507754201808202212566054050739670\
373739346`80., 91.37067398277167491901492675323142833213932469348619902396992\
155220714189317852598031148509236036`80., 32.20276236452628978139954507070739\
703549009431457712205008031562737753774820778377485503793020346`80., 7.309499\
18913534041981761548370794629189817696598308735761275312721330560793172856730\
6699963990458`80., 0.02022004020932999909032284331306867047215725360317213530\
158165059418334112048195737626398118296067`80., -0.91950294975390829470102301\
93824751532733544896430874036776834375268264524188567380265230352802023`80., 
     -0.493266980424604526865213979576824168596742376531281215878466723897571\
9573042798569923920585957185`80., -0.1416509944661676637369206952734629997275\
954486003112121094681885793045001414280019716312909389527`80., 
     -0.010714633958990515909838289232359714290090960829625955263253643767403\
152071787987458520320641205186`80., 0.012194304942761170683964735810159766723\
8899337260886084523568090660864522484902292130913932230589`80., 0.00722771030\
95811941843947651488441274276384298691079179439640245662044552793077860539328\
4662923793`80., 0.00188771674343932598767385019706373806533115257574246002476\
1023251949305846720768111768699156778689`80., -0.0000610897972693088540260742\
4219712429050405853628324364781516533232929772337680039503068578522656103`80.\
, -0.000292484523785432754931305649593739633239312181618861317546980024773097\
9359291264006321106828738309`80., -0.0001361957082468556433295676446449559502\
163900510724671169499731264115480012246321891130023238732634`80., 
     -0.000025822385429278781846542043746627166758802657937384399139899399824\
99848551332036149915474799471488`80., 6.9200988893833300137481105618127232308\
86336188538117302901659939298903868309391098978029137701634`80.*^-6, 7.368999\
73368737351912181992664002038255004583156846302624593256873386275921649014751\
174022921505`80.*^-6, 2.81866572433402322293939223671262156228898739782126477\
1745300663210724244227259647169155431356552`80.*^-6, 4.3930342333646781612122\
10639971812523675294582310800217566675948560769037816059471967796942074538`80.\
*^-7, -1.39758423196192987450212542323161318625192789291943167688967072401545\
7268099580086842091689595939`80.*^-7, -1.492856833340903078338681997432820982\
893405831128511502718124148287700231416828638380560069740954`80.*^-7, 
     -1.318200333930717743334167151648960484486769501803536702947329974216786\
241212723029644573160582411`80.*^-7, -1.4935414458921267911965645015784197593\
04773167169084773075004494326864859304943009723985839117398`80.*^-7, 
     -1.346567752500699370186736225859639300758394008945363070997671230067894\
951011547875669296505530072`80.*^-7, -5.4281139193440202819515157898571714952\
19433632430906310898324043924195869272311152655195569854798`80.*^-8, 5.225778\
45832070690275373401793015000069667917816723165059474031426423647291055811788\
4189531238025`80.*^-8, 6.6841689030029122185216431594698278930290032012657809\
4092001835870665097750237271062011947017258`80.*^-8, 3.2561426394926319491921\
89073057893253330794316025712323755736449627646383010117344705961095829873`80.\
*^-9, -1.09034435966584673494409943127404393504514620117170101575491682100903\
91474537277245621357603040666`80.*^-8}}}}, 
 {2.64`80., {21.1217707162928323548019738942151041469283597367708668197537845\
8055946029201069943221129161584136`80., 
   {{2.64`80., 1.813745166709845754246562033530642653554903431560229805668492\
819096851665202769311000071415700066`80., 0.917290597938157516853830490457712\
833767037949749611462993965160333709332254559314829166187501061`80., 0.260609\
80209280029512383644158903295061957822532047690087110270607219341533491014223\
038696767247`80., -0.06517285713174882838761763612144769408316908702496672300\
92773120412799341939220038724049945832891`80., -0.144097071804965817163826722\
9582726852886333631981642064748902276458361749231921708299611208013035`80., 
     -0.109771578080568790141492087241999931021443445399859367870211139569505\
20539561709221804496605105376`80., -0.056308200110992541892142267668461780625\
8453711169007214709836990173260125613976741412635449104377`80., 
     -0.020627560751707072379504940962402288693015284694726417340196565123297\
57352008435806744079645119573`80., -0.004682924393374360320537040968869153137\
790329965920621553595617668670037056831845983919307427422762`80., 0.000070550\
52589671127851021572319700084086896839563479817295625153717074473373870740443\
61664717134902`80., 0.0006453074810451606710288033824780564458238644132109539\
197426513519536587947403571107874340101100977`80., 0.000330875221392576726957\
4405764517349382873047912911804240836274132906391539271617296318055230629294`\
80., 0.0000875690282019876068041404305846524543387997541128099260371139093555\
605505450500375022931264571908`80., 1.731933946631738691935738963308690271250\
6366073397314151951333239707651955143229836235324672901815`80.*^-6, 
     -0.000010472487366622904498595924833664785850456208115504467575448203974\
7760797920924169901597391958106`80., -5.3826618771932396205286259220134550745\
39716322714858360348756550308282272951767119904974148211214`80.*^-6, 
     -1.230565086795233857311195901144630010183181058860255583918895205764055\
181824487047874292671195371`80.*^-6, 1.39304841182457755366447764843200632406\
6136223963786742820757005372136051289209728161939561434327`80.*^-7, 2.4445208\
74919523614943018972702484644517364631190187963236687271172811940224066094130\
449587242894`80.*^-7, 1.02762199016745167359939683880635671155897945028065593\
06789343779196528980817562636177173857028016`80.*^-7, 1.618249596906536104005\
021857544854322804944965180861838792985616272381399050550469543694462120312`8\
0.*^-8, -6.996989117379894002171741056062604364110024817016032055970643075672\
119250855399862597837274351516`80.*^-9, -6.0361477739323150750625115348580236\
7614435603861885426789597634650669625890006592495358024747859`80.*^-9, 
     -2.106186034334540275805115913384259848015582954533917258755478276839988\
436234679247579013791468134`80.*^-9, -2.2106641402852027824956358502404513390\
0709727532134070504236959694605681126405634646603272596531`80.*^-10, 1.963856\
83988315115573256960679210762874174472682426805733426173427381305651123820067\
0543977532764`80.*^-10, 1.784019153160874458846357309709443203178296341327992\
547843982196976184463447382062059088748058721`80.*^-10, 1.4407891533888589554\
63178480664150592647396862345173838253608121549293260291804002367193082849543`\
80.*^-10, 1.27063776439375264427100538633366463227708678009214722576130187559\
1646758640537099742786967552693`80.*^-10, 7.301303630618114113772670406696845\
429873158446216169739719219170019473266995924622232303867961715`80.*^-11, 
     -2.090260691347909278836761843467396749716214270825256371792396625604317\
37243207590198429884763827`80.*^-11, -8.1630307422430089092874519498710893374\
5344551722929912115202385763705727301120005997548367934661`80.*^-11, 
     -2.759857141004180946038964302484417946554080054363984674835323152168681\
953892583260628827115159966`80.*^-11, 2.3307843811057989016658746463447331627\
31197990146108734364022873677026920698380175614089831092787`80.*^-11, 
     -9.845568844032158937296541818057774551103455414922428223294531579187455\
32859914787290707111090962`80.*^-15, 1.04698706273703238168366506619931700426\
3062597099020227896556699176018140453500748923135793519107`80.*^-16}, 
    {1.`80., 1.06897131547474840264803714872012995868272569608584394428686723\
9706797204381865161045788815426171`80., 0.63740041284154428490654142059393722\
44090586233834583507853581075927109069638938294649412497065463`80., 0.2500514\
57987096449732972582461572169980829153166111622376551982571176962646007388282\
3597115101229`80., 0.01134327128593986669085417877162288225141785419963563669\
1514772107623780548981188778321468898730835`80., -0.0785201010831135111127285\
628477025044210977115837391605643018631297080217731351006869658398341779`80., 
     -0.078373922673036566489583748923308063289067008899207333100382123181635\
7785636959187436397023924339`80., -0.0483104701904404058280065883822641156505\
341775364533291460483035886057233163871864655391836982967`80., 
     -0.021600166419112777877136270004469633013228611515030685852980722441495\
9291821339043087476725722408`80., -0.0068631794179840376827879647011500973658\
83005263918666757008631652802738246744562866534402647950442`80., 
     -0.001154751622989795978099667174550714181282125112765694167738184270765\
180371985777325335791845887255`80., 0.000246957859614116831803539961880673019\
6375632301020918040598475753192100705990106677944739934215798`80., 0.00028136\
82376224037835596498143454232310733423620016952308607354451937840523840279781\
148614033834655`80., 0.000116023104146527539237628180401411847449011683710860\
4792012102222202998910282876178826421677061491`80., 0.00002368995250261756418\
03371585751938485428690507092072955234215558793284749239173792606751752662063\
8`80., -2.8648370301130042600242818177346854740723095829638442171755079581513\
65961648871739439707711682754`80.*^-6, -4.45510822795373354819613512999544414\
178597816702755489264850036049184018836174523953284242452962`80.*^-6, 
     -1.802289073758560399258367690209520734967805908398306498798212012377400\
495711703015164911864840026`80.*^-6, -2.7971856111116828508070236861247244256\
99990463277820713708113845437337525691590789347421005855672`80.*^-7, 1.130176\
77051571465764408953583366243422578873800815769709036036448272584481077909888\
2652530040732`80.*^-7, 9.6241175441066231456279528308093483560017752368639546\
9005014585301940022929046288859352099714114`80.*^-8, 3.2007749699440127141596\
87446521699960324587726250507649830338848706291728364276800913513470247308`80.\
*^-8, 2.070499692149342608025332588297971567921732574847674575035278506514804\
755710585883246660778532226`80.*^-9, -3.7059518023019693406154419572756089508\
6371627698841926873579577225455979022685942895580384791972`80.*^-9, 
     -2.233146108776006488536855805199446355400030177860683108548511558816594\
841846926667440283227911016`80.*^-9, -6.2269351592960244967886998878726455761\
3693278216262075786155430821149320491550334512831054670473`80.*^-10, 
     -5.821394521288521928147613819971714745772897212227864641552215498634891\
460419502258309065326251612`80.*^-12, 9.2826544865317148171537697210280459207\
3221001697307027740488377015614237233758243464334748531795`80.*^-11, 7.679540\
34796941688628535148763440792234153291296633716232844581999489151642658975001\
591656205977`80.*^-11, 6.8289488555252295302069553164905539666531777252736651\
65373624855342515893731862421711847230952515`80.*^-11, 5.83402129122427720892\
9215028559260320786939382887888607001331634300835503258945170171464520263093`\
80.*^-11, 2.58279929970225559372407841906112865781029480322961270566252273469\
5974874668016761756638397733176`80.*^-11, -1.77238590021453984258190304233754\
8093468942392659742276780114777938864204123457749564652639975904`80.*^-11, 
     -3.338816066603074621636383241326717836126289662796015320237957463268967\
75417387745453710760836296`80.*^-11, -7.5612340747403114811577784462917270923\
56430142839758273582543438731256910638002747239942934030206`80.*^-12, 8.30965\
73260007924819074455312914428503658074077747488955739984240955968127364910719\
89965223428924`80.*^-12, -6.8239951193956981314925646979488174618820747347923\
1590791991429459097185808090926025301475076248`80.*^-15}, 
    {-6774.887441274002522091709722842287875421287491290480987260401747321831\
13633362222558407222852502`80., -14716.36258729270485513754168569071110444552\
648086346876869003016062719492071975002220026031824877`80., 
     -7170.922641197938979422618691492225696554513153710741398814883617697151\
369948128900369248759386155`80., -1455.44982857663191027172055797903603598917\
9091391040114353846044797001616767743504798173860693043`80., 1397.27177425048\
17002983093137765814252066328619185015306104679076734254531554651985878522361\
80974`80., 1973.4611875828492112737753992344190893859154928412470637087680658\
54150019060015601016658780823403`80., 1460.0892957110625256619531563566852900\
31247476014180238152017080196469455833926630138028587794222`80., 774.58176483\
10123981731916549747567561770412487380210238960012862980565217592472803727629\
618550126`80., 306.6502689224779534966377215857068550023500029643462563098843\
79790372303494976751247345713215519`80., 83.514592199087444013430036957521775\
5773181777389900059366510632935963476405623730395083454100075`80., 8.15416937\
35833538426451759681854889657262243866194032927588838975328699722438021093909\
0768593665`80., -6.2328086038666508750018802130891027245533940595109066516938\
94639810638478958539900006778491981544`80., -4.382791311570751847855329237982\
087294501826983565082028397355135842043343131859436058068702498052`80., 
     -1.501724336200633403004850366524266181721148490363971204641026375685270\
980392657892211178636094091`80., -0.21470855958077868210202165437648758428968\
87794028532621937972422011879322229524006288394762090696`80., 0.0818428827961\
79234106158315218249231198414338204643509118242341156176535298128849366218448\
5168368`80., 0.06739657282078909642613703722344888378473205304738724542448225\
32244422380612279781729159842119956`80., 0.0220276604801858323961743573096504\
6245884843052037258944768279857066673244334809781217680225564902`80., 0.00161\
64874537402313145333337556171586012050909909743504350636645213872229811019007\
99733831435942543`80., -0.002281165162182795896119858593435498652210171082506\
49672492652870651294922241181125667181239248178`80., 
     -0.001368517408927746227087596840382629655718807840927366894684312819930\
7519572017307509237144887551475`80., -0.0003568673269099092969112685118718591\
395372521276257014212880334199683688975425512206063657061115733`80., 0.000020\
63880274413754466912449726828797126164329661159976498035209866247135385343901\
371215450865591328`80., 0.000063888777558594208298307658585695783506736870875\
74470214357971419239381415359184206763157467364626`80., 0.0000302759553914108\
22110116778383695059687630846932007869911868210538286284162217209017771592884\
89681`80., 6.6338044772942526644101037573145650331389495749968378829315506141\
2135528562113028379771827331184`80.*^-6, -7.684998881286642988457109884769081\
31592595299926218739156851968608514468886598323942676241175204`80.*^-7, 
     -1.534261694506825598311233996423285637369218832782911563626502701404220\
113443797919590717813724749`80.*^-6, -1.3022357077209877135418374119925610300\
46317074935237599028106757401994722330146046266799920914887`80.*^-6, 
     -1.261497704977970619082952782730902411677387808060122221693953716601688\
146221162741447876169955541`80.*^-6, -1.0244252544667500736434991156858012154\
78267776707279581991346746212897880377207191509290948596184`80.*^-6, 
     -3.443745328105681954864008478705801140779857572681460080742352086936113\
765202076901349011638596016`80.*^-7, 4.05104945844958328346172464662271228849\
514348349622282535139173423859481232468541061152867698531`80.*^-7, 5.30322844\
58541650299162905553804089050700824209731142512301159022328369408272097754430\
84701805137`80.*^-7, 7.332742524816883694766356457797787784588549002594025590\
147040841617972939862645555174413224392467`80.*^-8, 
     -1.157245737394946911637524052678190648208630132352704825189944522261417\
084672401973458681117909277`80.*^-7, 7.52143247113681145074348654517458734998\
839445747030383314364131710414096363471519311621867427154`80.*^-11}, 
    {0, -146.4477147844234442157657370783773517943294815692322223000922811763\
889384222244816046622481490897`80., -1094.76594107539832930641939605370735506\
4709441024091807978407551921539168216393297688536215950244`80., 
     -305.0248560509857701612030885765241246729346024744985254261793813997753\
315898122420109629107399548`80., 200.2350580247247238447475374444694042222464\
993365463809509866465356564678915646632869403485604398`80., 372.1845111001214\
73193518328525625941830399065628451326504359288672732120239971343957722572345\
3964`80., 323.719680565631450755829329675209082990180212409745852881753972764\
9410142271563904060526231984601`80., 200.745131758115644789148907447061467886\
9869995021601713546683729676749780008668691662384244189393`80., 95.2559951642\
94014047359590106362820744980557973917215936602407910868221354039002377041878\
4556785`80., 34.0716332982740898437162803916663289218685337749577539292885140\
1887970741833032452099990992860314`80., 7.96146498277170665710241265976873614\
863829891488276856134944751499560141069799096837344148139174`80., 0.147450574\
87918928802636408307270725803171848731448760841152660899991849396544546878693\
88883232311`80., -0.940516993089122136714233443813888572164534482294385856732\
519656630857284903251850004537562654872`80., -0.52443063972232705727270187336\
7361345717204835484675815067315301688852491866653150989470709925479`80., 
     -0.156324619842845328011620376144988011707300940007363443221803815152174\
0531534282954755243375932452`80., -0.0143750121895553785485183888901703340891\
6235874983899735188834075750756163559850172734510487162406`80., 0.01229585925\
90199347813864542811537823340860820771387840041082420900151080097067707383361\
2678338201`80., 0.00779603168103245196250222358816515825586516265287725150709\
7594618176059810955264560740668741320835`80., 0.00216602979844752752861710928\
0962722748629190245965501489617635850190453776541760868110172873532288`80., 
     -1.676579383198163979636038567474498810637113991423261614713511042333182\
0303613704572290423423872325`80.*^-6, -0.000303852653391862457754726876451985\
5839914785247424610266807556580754372084893724379748585588902654`80., 
     -0.000151271803522327772420144127328332233204673961719941826665558253653\
9322043076172508023111624027095`80., -0.0000319268062218873860203320862063807\
9360895890669906107220882192959411857972528970670198752910209116`80., 6.10644\
25713790033685081779434939634501126121199367359191613639276588329331988657421\
98969297852956`80.*^-6, 7.930294207629825738859983328671133820701104668808550\
95782961330698431012567268848070120531865259`80.*^-6, 3.266845571727253066103\
476763058665479840806161319595919786352521839062864608416359198397678037741`8\
0.*^-6, 6.0392264275269007956658812031424399016393012520061407771289118478353\
52639511751414342007583005913`80.*^-7, -1.17345548310431262561670781714132338\
33891702197102886554055466825354750675955940539472839408467634`80.*^-7, 
     -1.698538777586523119476521604921211589308419469146292443873803970673464\
597493939735576929550347741`80.*^-7, -1.6319077199455380094042818306912381404\
49503527957427781799601985983718152430884924549381240555659`80.*^-7, 
     -1.828159145887350433476871804948757153550214832264132587403246372215709\
490836293620769583565683195`80.*^-7, -1.6065105063793845157204994419833602897\
52242437796321433808784758562639391275163605542620084604109`80.*^-7, 
     -6.177234742891636205006673026837239775708349173421223595627917305943823\
154912876472666206932301357`80.*^-8, 6.56775454915430624805034994864286621515\
87299962181298333153058934957596226162991337739788788978`80.*^-8, 8.083886516\
53683005237758816395226150403514883071722635238390073095456580347759582239143\
0101355477`80.*^-8, 3.0221099594969937667789585588824868976546133117103697800\
56414528426072353538899559701887317958301`80.*^-9, -1.35882507566993303152303\
59589966534539053056250219767129847551981465388002973541411581949303118684`80.\
*^-8}}}}, {2.66`80., {21.1935891407525940761563387054404881416868009754761597\
4007379531869510560291909286336373806735349`80., 
   {{2.66`80., 1.833090623707507055952597022357714770565516342383698962121589\
60671547388425552835837880420289824`80., 0.9328920265147544159655114890405139\
384760365492990439765934999200452943101012791385989550014334206`80., 0.269822\
86426411650584886398586434061752059985398791221148049905729841032540501763030\
7205787240582`80., -0.0623303644170885201991515900946925426256691190370939282\
4715545214004367680808778219252209510079122`80., -0.1452558102490604825456097\
029491373338189614301828714763417444962589033782377397455093659136844915`80., 
     -0.112160524029658529441338436793754773164614516080219614086426856354987\
8879891421867514484590691557`80., -0.0582405487435482812162644654789581250674\
973637182194652549724978929331949121906726332793374996563`80., 
     -0.021670995085174629169094892424808463332081056913020754773346279258318\
48011326440850131903468700965`80., -0.005072935013327699438875063843218524697\
713000723937123483711428264185111966856748961574493756826804`80., 
     -9.865432373229395794787966267691473612335024087426278675681924377577631\
145116046254359455309571434`80.*^-6, 0.00065763013512793063069757248993317205\
9581466997254602628925477098977189965084329521337422125280845`80., 0.00035034\
93660304741736328706962781843292065022480218799198605445201402720323753356411\
14573652469414`80., 0.0000967236830396372085927148479364055416017256359354627\
4020724636461852898260770590030767985629499513`80., 3.88691997029786681165416\
0740568485765663864487296838610171075799768623059013760606647046136766012`80.\
*^-6, -0.00001066107397661345519647107953504819234840360872889082322653823472\
70349732295165265538377719321102`80., -5.802044446133487196529693018441245050\
910132870018943647146889193300312157790712621111536491480085`80.*^-6, 
     -1.422868680660741649636824941382792872323766443275982129585352886764583\
949956765200473112927370005`80.*^-6, 1.02451318057992878487430710879302104639\
4651487122009997048080403810156960646049971329803066115438`80.*^-7, 2.5498408\
26356433530044679051630167928835220703011327671481192010413894737295577810439\
478370518852`80.*^-7, 1.14150957772504183022326970357513567286102835358179369\
7875922371143826501385755883366022085837951`80.*^-7, 2.0542994811886430972631\
0837252480060963854458827490423884738640555983743415893357991822913630499`80.\
*^-8, -6.51446343230722420580355325615756102982708871091156443211513165473515\
2797619695130475248442306778`80.*^-9, -6.494799141931603737392434042515617651\
96644619187513626285888229281109533869074686558961815653439`80.*^-9, 
     -2.442071714622257217717885317998856506717099694640388525763706587280085\
01883474478244454882974412`80.*^-9, -3.35814427930588468652335489450428502033\
4646715599699874617863685801037564504896293717743618717738`80.*^-10, 1.872095\
56164442622840534604521723904026448736349221274201593933145092914972822590361\
3638883788396`80.*^-10, 1.991172683201270823971894143155163187121271559954448\
814420325714841552755891298507939442715985841`80.*^-10, 1.7066221061271897467\
82038655946744245929054010744774498675422873577023163478865462827180475750769`\
80.*^-10, 1.51710173194147076521141029974393997235889799187373290547422594681\
309254419547474671731839607044`80.*^-10, 8.6587449842990393205564096616121513\
16673816022365550030734175578767076762177615303846713528169193`80.*^-11, 
     -2.525519326031749151936988422572244919646789725015419168141636961276697\
444235589812062910653360243`80.*^-11, -9.704807975823245647498689160398574049\
855027206045840579931763327020509169369947398315059785881425`80.*^-11, 
     -3.242968658058757453816951497473726489745737686957766945914338394612193\
145751037808701042215607176`80.*^-11, 2.7972778377735840839152305652813434859\
77924761664980025371898622473217658855641214704703510722562`80.*^-11, 4.72698\
69949758556992102139074674912812242651536012028741384125713391535681573325882\
99119590537905`80.*^-14, 1.02791130086080150668907584247186397431855856350288\
5484921260640579976252477926259552788376799769`80.*^-16}, 
    {1.`80., 1.07084763303270885257104467646796445469765502654200843790822610\
4471430679270042643355621355645111`80., 0.64137096109114629118741857476763576\
9578579248703989746844290403830021056194606510638669204087161`80., 0.25427298\
33325684975546210949690784097236354842954391500999554756555403735832105062735\
019431824584`80., 0.014012974751239406716961353269473721678483564834346348929\
668359973143673897353695396812041984859165`80., -0.07785238600243118224818542\
92532780175502621469464700651781080035663105326375036117188634879120428`80., 
     -0.078985638695446785529276808478949785102220641326187366653364231407200\
2147752558466068878180984158`80., -0.0492409389808897308382943797365225122964\
897484108199209463854830796331898476754676393042224020269`80., 
     -0.022291461590902481734078138800012868425886974257501167668091662302297\
01098074508096068053510169287`80., -0.007211197857984619696483072974270276888\
815211102425762689142864182952770749436690338174514519415196`80., 
     -0.001272977944997717786555020418526876997337204115242874930192384440819\
3021120628371857157117947523985`80., 0.00022872929235506679957562518282989410\
72169516386487817414044194800112969847266504064323330491185889`80., 0.0002890\
02513368403766265366367270855795230822992553449328335090155086357278662813665\
1397670168236393`80., 0.00012325911174790874295614928309010037582527074472490\
40972672440752774351983179080336073806577844547`80., 0.0000266187156344425888\
04039174608795454605150215677631212413811334874867879157778075587191005167920\
05`80., -2.331371121551404367177774936415462409103787510040228728495985754365\
510996733667764289475106185581`80.*^-6, -4.6011970998348945536486380033393647\
29388485971092299329386427406514029707891981715531035880397018`80.*^-6, 
     -1.958674175482782074218749514627976956153749310154262098644484896524943\
114015677708809682944048675`80.*^-6, -3.3963379863316220816493589569668350054\
24350074845811041807375928252158587833469364554323551635837`80.*^-7, 1.056916\
47175396425430759389016896555129881272307295818070562424058297398570124893390\
4826605314106`80.*^-7, 1.0177693435952339578513222696680526646698854095661778\
646590623779567977512686498010614915898633824`80.*^-7, 3.60966373947295145497\
949195490186141006544557874603606483266438687827773486378573673802584111013`8\
0.*^-8, 3.3496850411372289151943681790160357361557477526834587591360218009543\
56860908999535217491451736581`80.*^-9, -3.68989683429390852952176893254417648\
6366727040594471300031957468734989177452952792988236361728091`80.*^-9, 
     -2.438139912442173619963506337767839226955195199249888822688981455751666\
358681390790102596544347826`80.*^-9, -7.4100637104863763825961840178975327911\
07804926893860372539608644749171607151891905211552073542107`80.*^-10, 
     -3.983776571350156321002554331098891765593426072752660566595386803988650\
053972471497756659240212467`80.*^-11, 9.3750816488667198884858348177096552657\
33364084333608888738474082374960230602917525173114154278365`80.*^-11, 8.71294\
77810835817326302960866115852654131522966507403721228871593537285998492177564\
06168240101357`80.*^-11, 8.05301440379290043596162620479032264600259214865617\
4447755279978652996994339351061192293167977166`80.*^-11, 6.877072813199138535\
23864580584883796359949716866123668613490366644680131556812178449500274936958`\
80.*^-11, 3.01209749490750416112939505051077833902591335080327116759152738613\
779893472105180693713850920743`80.*^-11, -2.114932120629458437984068324456579\
921767722770200447689870268875239524681946253833647575983301216`80.*^-11, 
     -3.933330623622635414191659639331116494015967778291876885946485626253727\
21009825761941615205253448`80.*^-11, -8.6982728931520599722187806006374244870\
1144915685641083170257457727227164885081688057393543273895`80.*^-12, 9.925348\
04889750526278636165179378888137044175240527780411956401443885319585521177359\
138807541478`80.*^-12, 7.1118613361635976868021100437432911073983204415416025\
59646789436440984980438729173456964239001445`80.*^-15}, 
    {-6947.220257493597747518996130413534345556184069078237256895316760595526\
71090742941039058043875773`80., -15104.88993645029911114796532250034518610737\
421063928605294661037831399423794052186673145111049394`80., 
     -7413.712418287342772720640411022582582331272064632313691547173356842869\
689671888158420571092432916`80., -1556.41909583144447818949907645269939977835\
2415312608653037112560522895847677103635568921224503152`80., 1397.37291396516\
09084788864481424090290868298164338578659457075482180995364343605914612952518\
35248`80., 2020.5152672808540390154033639235504486399930391190652563643189437\
78676140559240617390047036002228`80., 1511.5920012683629404026200382261431904\
72210893266065631306332318468183893082051332574075970936974`80., 810.53497830\
90343622009729224698293489143405885228816247433822699686922899537811668104798\
039130346`80., 325.1584865965868485509486262154931432675694626209521217052406\
272136052586241627639054189250243686`80., 90.51423995742610360995989891121364\
81198991229852193660542871295222204926891163024283655198580376`80., 9.8013204\
87540423207215851063344367071294145642249561038207372063994191546619783600451\
79885873844`80., -6.278784738209984005780416335168835939877333924064318962380\
690411918067428858142337991602738477013`80., -4.65278043536978722468666422811\
2299503433308695068904263113058715245794307327085601862913149310383`80., 
     -1.648826492112045783216907897382500965377509831948246514479197453434285\
6881117171407677195791356`80., -0.2575550769665096381405608778777513426609546\
267123891205436012757324111598363505887328358039344885`80., 0.079573268417273\
76145843482322271563423202816372793262764151528234020722205455801004677716540\
832034`80., 0.072278602788068226111267720822491760391265065277839124214856435\
5920036258001192553200951435575251`80., 0.02489503837187537238582671277773969\
940161596657198186782163021295923625219487520551963854707383055`80., 0.002382\
84989694265439028450910765048693634719722985225054652967623925591416913047617\
4893921064313535`80., -0.0023162419737395023297628428133737080176637277815680\
54285669514643101615496167592826907278021993652`80., 
     -0.001505295814924362345851765542759337016943652354892739423591939755271\
860034516333727791755977393375`80., -0.00042343217323122702665155953635040119\
8019456548480422074250663947538597890895017822824586959968915`80., 7.12713584\
21229059733705291158958421039045876233910124446450029524653729514509261090522\
62499023224`80.*^-6, 0.000067444864512548857099395811687684242977856883841178\
83453479595779873149752880537507474843303404636`80., 0.0000344831933456813039\
81035938585596564077636219292767514431947263956755620092228510619548647159675\
92`80., 8.4457300823175644496525478017776590379739860879939909239500296064346\
9411991635202395162639009473`80.*^-6, -3.986961098522642993985279466989666151\
853888739868378888899960486477751100819318989118115984619825`80.*^-7, 
     -1.646089574394826753983322701011198087449762129129287519401469557394752\
693546951833795679635242432`80.*^-6, -1.5333322103379067066441376493308904112\
39693071498601416523253716855291602464108201467694945494172`80.*^-6, 
     -1.517744928526520998291907648179033067084256833126522848836575981465205\
912293306279708575522628274`80.*^-6, -1.2273425252008105933772685704474267238\
016436283077641117123034658915505335855707426616707146183605`80.*^-6, 
     -4.058100718038347602499712579781485664001475163897665773002973009675838\
534075643647599149849122993`80.*^-7, 4.92686116684834413325683878716718192750\
8348479014243688654729595134691131037265306244112390109945`80.*^-7, 6.3722210\
74256491898247955152237150590980541015164269558607588723122404330201834243044\
966929974877`80.*^-7, 8.38117451668611117805767952654376454893468036620496504\
423203717111248538041285789957388285438012`80.*^-8, 
     -1.416585796802009920663926675775529234807510536127700033074159919312799\
403898561884861947293499843`80.*^-7, -2.8041654321000773596676682096584790491\
35634345637899790443103674208377910694144180288833657506855`80.*^-11}, 
    {0, -151.9508129646233552896737799277718835489834204114568118911436556763\
304022247265481931234524667455`80., -1119.09073907732782541037287415699471512\
8035000174032735838728574367800122691049637350862270712415`80., 
     -319.0542924225346989719065203035058246686043806982578770144316809423243\
553995565979628825081300518`80., 196.6946921991259790637152782828975703853175\
833308800356403577089438946145578090437219881231208187`80., 376.1009602635572\
77733147813121446341041186230427917803345383749023823660207889214617855253214\
8697`80., 330.566992862865892005600029791203505896589905744374743668293985620\
656867842783257792489035777983`80., 206.9191496599985516405422462768856919138\
184801988854619243084108464261708672417737104797377550557`80., 99.23761509296\
65556930724597415497781223858906323674930949470127878320598765340079384955760\
540665`80., 36.01067677968155635348192622230588743636926623254731465560283182\
300130054661199363635421463104342`80., 8.650192656495360965677812838161037292\
72096519396407989199462032700935315684981211843588060062411`80., 0.2880355286\
76849133933729821108429631947577730316486664794715678266056475342805401435255\
9784851616`80., -0.9591868402698883188243422656521195398307145375146701076513\
47416992484935088320664182220240133077`80., -0.556448574535170340382415485328\
5674290472760464090651265031357717164441242548039601246721917099826`80., 
     -0.171938172153297867255254313097651430028219193117106420516155603849259\
3567153414985750807295819791`80., -0.0184612707775298742212358925141513025182\
325203058316729375158617036468082249994373945021702313999`80., 0.012301379149\
56176782753636804907745694306102922593092688486986794020848798697584559462371\
23965926`80., 0.0083782628297388605907962286973232489778238634154411630108397\
4759051768130451342262571017758704923`80., 0.00246754285042611748751616963195\
1173599800159330731664325039626013512195237499508486252437402941731`80., 0.00\
00682164403127596484460851063725736774755495714625981523235866184040981834974\
026601027659212249665`80., -0.00031333920649988808682046770583627117619104075\
65218017306720392478728966117998981115583138274319973`80., 
     -0.000167093598884918237453946522164125497681366732531585315612679058647\
2324876407608515122010828782585`80., -0.0000387716893923425305439963286199127\
7992266713622204454323350443707206526728503522074670755857881475`80., 5.00636\
21018480875445894555968388364366060062751723540910159423599070882222646653457\
99437299018682`80.*^-6, 8.458723951583102878478332050448899490621935221098800\
650191040272634280259322133664082448265849834`80.*^-6, 3.74792069567277285243\
799578582005284394612820330997337181708056342232219673461094537334820446324`8\
0.*^-6, 7.9706099522184416409200988456875180773005749787546958344001465899382\
7431672146001276498511154786`80.*^-7, -7.905956632000912107840656241381545015\
173736898884871142481841040962914055644617975110573937004556`80.*^-8, 
     -1.819976147084325137683190138323442458878622127887451155483838763850974\
163833887458682792201276968`80.*^-7, -1.9096440634114909694901369704386379668\
95717277840844763895204234977728045155112263497738384792601`80.*^-7, 
     -2.170208301998893766377172528252899967994076051693201259532510217758710\
28442945740584753086077428`80.*^-7, -1.90198434925581017281941203834936916086\
2059799667492751896476746121699691074927770572018702048357`80.*^-7, 
     -7.239041256013058807838884081860730317653872609053799447511349310603025\
238211155099391080001815277`80.*^-8, 7.91161263943377752274687738107383074839\
92873943396169414194701187140974612687693849884994766287`80.*^-8, 9.631244436\
85654675672133189826574619428770545788614331324180828547692160579495809095295\
393155111`80.*^-8, 2.89937331022050425214279037085202696835586622241828432171\
5620583454899545615957190444275826595155`80.*^-9, -1.655853010156409957402921\
688863886827011158967055816834541364084523070985366208214022220852089409`80.*^\
-8}}}}, {2.68`80., {21.265158610612187040776944231672473817268218373931044149\
90806893794497649120874697504400510245394`80., 
   {{2.68`80., 1.852445779942306573511312402921166279688781780590845601274700\
487908890407631638549655037311951284`80., 0.948547315725344926787280863578855\
874475590617514950745799656640423853410859998909635577289901893`80., 0.279135\
39941800671411615356698831486295201267065834713472758346112549009942779424367\
47074194415162`80., -0.059386896701097432928718376917630272100345872356053015\
95183965968429685640624110659459407032198737`80., -0.146358217529679933181305\
6674618622335989456164499006826782978042123365723981880442984801494393775`80.\
, -0.114546604803236813478866539601306517052580111697513256302817072005339452\
41194511891365693512019245`80., -0.060199875766135771844348235053756521649834\
43522908656068677840934198033755296589020907469236567887`80., 
     -0.022743817456121890246289514992377301183210545510192603494012731256329\
53356030944186049907275351686`80., -0.005481456924238124235686446409342488967\
139132809003888531049530114928439917344552492564636645937413`80., 
     -0.000097889853418678554899608225898188397098769035457535036973795308275\
3555512554216679071481589219264`80., 0.00066836491348173518201521476792923007\
95211029100143494346462971915928157228198147744633612614744155`80., 0.0003702\
17754199890104580160286720561788272366993508380954187827236767032604766043709\
5085618300596468`80., 0.00010641129943943434879566886439664438334749508544136\
692916960636080289426331959279704456040289004065`80., 6.294693632532204938284\
06218897610921889111991272509062902994253269328501126969807262243068932703`80.\
*^-6, -0.00001079261902173843967254665086577421396756067186468275082704990124\
0146377038508150952818921042345075`80., -6.2315643369923445696138025470612417\
66576342074344212169900810773981256811438438503384212620545407`80.*^-6, 
     -1.630582368348154444480806588351764958677258180442144131567559578889966\
631511723075813362971702428`80.*^-6, 5.86883405602096200938884115972277706095\
0049634820430613712477814189299248145880101544141258695255`80.*^-8, 2.6430907\
86773561507626337580631427467091598801422560948587087910387706226639619092752\
893457524117`80.*^-7, 1.26061938251635289491303388936267908560467811944478415\
8005290421825832565070717675110116809567355`80.*^-7, 2.5401073860505809207834\
80342215969648411347169207519403766893164396229825499913611595177021169775`80.\
*^-8, -5.84899684181809506543627114085041166385183998378023068103452536818578\
535545843931149398119203659`80.*^-9, -6.9391171062259618013366089086800395887\
89376334460809523399810553174953663408813284346125337423137`80.*^-9, 
     -2.799401191193748771344985954957003513788102216896074673241680080360889\
923337529373638918372602295`80.*^-9, -4.6013798199594015856403666296630400013\
08279324337493953271707428461991420153902523411037198387874`80.*^-10, 1.81809\
40561638381582577245779895808852272219656355086218335683841313374554800550754\
42164277080908`80.*^-10, 2.27370684653297502380258773951695191332734360714885\
3124536959215841621009881658196773591393549827`80.*^-10, 2.015508984173941970\
53135981180641705924314314473000070525533888153406211906762715768046592726307\
7`80.*^-10, 1.754401697068596322570173394793151497938367690982899978478522328\
620657990845154502588785071910297`80.*^-10, 9.6142344971702627904858795854776\
83307942929720912423441843181203048702058231254851434107556101863`80.*^-11, 
     -3.279804084406266666280095345058421961462782478307167272397310048442268\
05871634011739769631413306`80.*^-11, -1.1264002134101903237238964876030587350\
009698664054288655574526186742022472857699402426630348376553`80.*^-10, 
     -3.625980497813244886488458372277535359603750558244851624322173952652785\
526988989087747559135635689`80.*^-11, 3.2740663167736877336253481587845393404\
15056927546893009714597588483318568304282122279736615850397`80.*^-11, 1.28772\
95242717853577002604821115180331693479064743322169686130854177710184001975024\
00286334280681`80.*^-13, 9.36978818510203651312933290961213754054177214652938\
0131758711532543995434663800465403449696063804`80.*^-17}, 
    {1.`80., 1.07269762080066142406764665245093909359133771445197963202520346\
2818313311004187839775447310465514`80., 0.64529877538442431689486020450421070\
62030219085480717098104405907460871330287306065690901484437436`80., 0.2584727\
73136667567401170637022192151148840744922461417593186238236159004368950758490\
3013656366707`80., 0.01669694468736981566514877221869389445700344048198950427\
474893617766780331820850901643037200815641`80., -0.07715289394386707441669951\
33865175199474902717599412658885888717593835751445312793682116212433461`80., 
     -0.079573901459958616223457658831896574317081864347637558907233252593962\
6568089282206719315285942681`80., -0.0501659558772872940663043938201057412751\
643865310787653633459963974208121186413747103418937797729`80., 
     -0.022989097356498472694955149280782321474870451361712314345105243308321\
924519493132898164752160618`80., -0.00756768073965964573353206341779664401651\
27481545314064115929528549753154089672613141255807300285`80., 
     -0.001396713062328666545137553905037958878447870636594603660794817674415\
230273462553872125615213692957`80., 0.000208284479605037952374343203754391271\
5056090125607716688188669392141126236570009994803834194567087`80., 0.00029623\
80411244489969369164629415496250532523013711897834737919380519765073301447987\
521562756942783`80., 0.000130661450552683642435225237274745027193473532895752\
1396393087008570671941740004812553300596343328`80., 0.00002972410751142186920\
86100688619166754937351008306868190423190354374187403573778827850077068528867\
4`80., -1.7211597048072030010054857207165583586335200821582057818694443454883\
17721003546451206845266058059`80.*^-6, -4.73302738966800118888494853193584210\
9803746735247287032310273728341135745853834836581991408965838`80.*^-6, 
     -2.120064092330062030380081503797772495127535954584246321340822597629315\
397576615830666716662860244`80.*^-6, -4.0481347129590724862056926212654513029\
5051472302701827916365380294825918416269859017382182245319`80.*^-7, 9.6286104\
01167542556855115028606769034553572558020061496815268802712969436297501388650\
90317804703`80.*^-8, 1.070682813996273071558747266418018301275631209575532328\
54899511620289755113367681523543678024446`80.*^-7, 4.041127526388059955656916\
038840424206128152264746070658464347653646278346350110347171418194004406`80.*^\
-8, 4.79514203409652420575319067389169549801900908180418234038353192087473073\
5711885149002231606581582`80.*^-9, -3.622514986234356351379857304259698997717\
204004843017162195709294853109915279092942290418244925036`80.*^-9, 
     -2.643748994187577281733339242401900430624708402268676121318375566986765\
907693560167815719020892774`80.*^-9, -8.6698518920193821487379246965349460425\
4280824804131272571000303044195771531639405177568058021242`80.*^-10, 
     -7.532393045077953116070062751760189931654707924542945269318901604144559\
456135248481804025548090204`80.*^-11, 9.7829013959613940910860084291961493294\
42544175451850396544015269140410459054995957677794592613595`80.*^-11, 1.01017\
54258151583251597515096404443747707314193295024641194681502741135722723002613\
131011432795724`80.*^-10, 9.4174416273777925126291269253272893806697058859662\
1422000684832332245962617550662139499654530911`80.*^-11, 7.820335170164700075\
90664558710294390463992622483573478610495977180537559405102929837225209696584\
5`80.*^-11, 3.244968639382071607822013934963331509078224132649213251051346223\
248644499443181278067646320580268`80.*^-11, -2.574154423568842882628310518522\
78965440249514861795734945636371710306404984188893592622918702995`80.*^-11, 
     -4.517163395536140719623597149769003197075685797082054789476732558599119\
357291307523365517789886955`80.*^-11, -9.449509800779393259695753112135147509\
60981485948971793750760852996478011217842639736492765543482`80.*^-12, 1.15702\
59484688117899499847549025568589019382167198680432937065799580529586426448855\
92373658544512`80.*^-11, 2.71137022831935919523623007087054715443339544018044\
4141556982485272824020224465906997953267718937`80.*^-14}, 
    {-7122.395827585374454783749625356410959897186526279986406226742030154360\
545669961809974982969431203`80., -15500.1439440055710770436975661646309571309\
5072547004410223267074321547366685389529105500463807613`80., 
     -7661.816820465695929987432099919952958459016106458530011108882689032344\
10182560883235768029568843`80., -1660.829462629422558407635720165771449401482\
917312571695083580173109008656004617664076586639931619`80., 1396.025269468301\
36449390515063008847267746366523161523394331287184711326128356660971425232447\
7628`80., 2067.71815794244607000332146425948808795081218592096475037367071502\
6936896824189219555055653125974`80., 1564.08253642483086936492709359513745361\
9874837538986531394064224123713857583520434585992533782907`80., 847.581475318\
99093885370164969975083845586563349204573208356436530581604780442262816464665\
30451457`80., 344.45441416797323732775666063430233139734673890061132859853900\
9040176590789323185328130616450428`80., 97.9282274720821343700681931881523083\
933429322726949008681614576082185469326336892000760809233858`80., 11.60346745\
09758259122493833773184771711201448014451682431787382097141657852554171947738\
4114197536`80., -6.2934669350624412872902549681192684059801408549577256387763\
7387823941079469767934235556539687833`80., -4.9294629483089154774786217424046\
18898750800738133008072189418714653898150289915958313560029994594`80., 
     -1.805426431382641957238435374667443073555794412012509611723582839226070\
167449235198801822052795391`80., -0.30503966839151121792003250962954355257265\
68995446935228655577940096194085036106460748919246165115`80., 0.0761219003389\
59908113473066023419563019087905122471857104138683094411132380173612058593018\
8331085`80., 0.07722924992926992350589808672798393985272378871378251844131649\
275068823331552698954571745674189865`80., 0.027990720859447175222434237478063\
51198606268911271601261811497001696770608104732748213048176284416`80., 0.0032\
64545298222032418722430520701593876448201505086922935646424034581071519721823\
618875082754715643`80., -0.00232537497212871850762573811090997429028913358461\
073939332513871449268398518896325253953557334955`80., 
     -0.001647059024394664807062518880199521382974891602351192476731560045680\
376118795022853356957682412033`80., -0.00049709981861104905735387436632383529\
81028659993100275206096026320932196305904762090673268088041903`80., 
     -9.412169787862490004142010132605022097963097852547140754001562658986284\
46318940807387556652383557`80.*^-6, 0.000070574009424310994284347515674072670\
5418536445368292523701677375118158513875162198740381946670266`80., 0.00003897\
23033458974682842502976287769201340445255930391913614564205661743729910401041\
5936260992625968`80., 0.00001045230694635293575888034391558900333550720448896\
3127221845271661756747666913897885838502441475584`80., 
     -2.364086993100207528420315843617115704814748513818238560554600227189476\
84570917213755798295402064`80.*^-8, -1.84054401491608216880276258561373526845\
0765538906084760919648831020725955845062375061076108994463`80.*^-6, 
     -1.841632628565320042062330595455341301136188965795482684181668539240738\
855114199718048394701106577`80.*^-6, -1.8036644897733276050626681413555872639\
337726803144775150931060524572983637432508312913249976697535`80.*^-6, 
     -1.414003866387168654649027008838114635630907568744495286849307025358463\
55017215952806886223734869`80.*^-6, -4.33165125220280873238926972011947432215\
0354478216244045673383501114205232671808759391595961522074`80.*^-7, 6.0202529\
38596238535926196521007877433048045633144736751841546775525127506883557552724\
57141524925`80.*^-7, 7.454875798153808185483947868189924131187016775816284233\
4507078944252774751934072853931071035749`80.*^-7, 8.8867786209310343511745101\
5108618260504077805432698671227791036271296278807639664478774482598299`80.*^-8\
, -1.693347713896269342460773465178016262427938789621596101405678348228798758\
21308176993577141415047`80.*^-7, -1.84835723605684499664148403249270688221066\
4267059686398022617528703982920299691169719410980033192`80.*^-10}, 
    {0, -157.5181057366645555287246311868620705373250055252738471052497293698\
402563784249649513874538834974`80., -1143.67159030542490955704669517678426186\
6862101156174738990065604338175402358957547211512583563546`80., 
     -333.3281737668084248976198627796361113647705927895173840351205349717581\
57358423198841659010633388`80., 192.96269679900390341792367817422356871232038\
74128788925965928787717101345004064008023888045687157`80., 379.92488109727606\
54232624094768399966505054116073929541184086119105140163691148278396765059449\
607`80., 337.4298501143076214386016649304456983988899663264026676102647000078\
360871173469053454500639882779`80., 213.1774436847761138137188083131724058645\
22303598472724959503136139958302442466170851619952485078`80., 103.31575415680\
93707465643187751940610908360158967739544151628023433378142056118228358631639\
656369`80., 38.02098070707124963748944533059145794601834827649348962460521422\
87296440500300117563629710963103`80., 9.3767999880340033528906035640971405384\
4421406047797670076937003586226333368194463237319817265633`80., 0.44268022960\
57909420895127733848050002474846282282377217124920286626565425980206941067559\
832166983`80., -0.97522247832202590049070220499617888920368468507984167813026\
536110462716669971672231674816652576`80., -0.58926576271882817209590627498934\
3759954210756471005851465412943622225331115636710829509731906081`80., 
     -0.188514771332159183007275654450628740656739115140456478448276803974970\
653328853700528347484255214`80., -0.02299993354405976514929698212854063326765\
81221118087660941227489196664588398507987985507007330506`80., 0.0121983084934\
74185993295047131432757672034859629790962548049032399543861241788374721714453\
942237814`80., 0.008971595491958673473177301727088041865629263390789422704191\
996003888898177198050455421054322209566`80., 0.002792889929054098842521792214\
516887075014192127140023007642711333839042572394285074005785334780475`80., 0.\
00014949673482571274736961783811359031377227529980015054358992919487095633497\
07931058976820423166165`80., -0.000320510611668153822640360067225419083730594\
556530566649276526540089151808203270249340276787034215`80., 
     -0.000183555589795508256842177841544048936494179061859259363165271385404\
8616040383649365937986502581602`80., -0.0000463559399915271975705126098131893\
8232038833365286929192401211316526116174326794936351860169612737`80., 3.61651\
84731252134832545004462513512609140155100639780249767357678495561938517360067\
18827065190491`80.*^-6, 8.959538329602882659526210102999326661867701900462641\
73117749066966325283697691938345866134634278`80.*^-6, 4.263302256288411152548\
401673447577584653566601695727591458431031812431346680553516981886729301942`8\
0.*^-6, 1.0083018494716742398651495373955050685507315245578741149828059197512\
225862498099526875067311957725`80.*^-6, -4.5134644124575257074673322687474955\
31044736768945785716970888786525033390038343920133609106600994`80.*^-8, 
     -2.075975998795083839862862343351759057171251408194263460962818971132844\
886113938667839951703911622`80.*^-7, -2.2994092561958406739108482175904842087\
99640041500195579435406011976628813150042065203559653624031`80.*^-7, 
     -2.551523075809325589616526323746886954563470014112580654877307742724818\
656887241498318942708116195`80.*^-7, -2.1696135185103422975631350456575738631\
46346694329248205403387694280656123283033964475438316575323`80.*^-7, 
     -7.777245638976888897487981882324580908726763310763607943742815433789775\
9587927857959977559896533`80.*^-8, 9.5526193433367043057558736365408639222794\
7003068092724466425992729622813030652235066975913727004`80.*^-8, 1.1161017317\
45054922454138893170739169985724921896508749521013353329090163908593588400956\
5536896866`80.*^-7, 2.0690876397427854014032927378955943700684459102378615137\
84583510137400682076144814966048625942343`80.*^-9, -1.97221046592103470400377\
0073326496358490703253338883567261866137956651052519533378740670499081491`80.\
*^-8}}}}, {2.7`80., {21.33648174536693083729035837890651497837751771618390562\
620376937386729663503067604077034219724008`80., 
   {{2.7`80., 1.8718104224195815280565106832271420682580634999657169923576034\
091429692184106513112370714768994`80., 0.964255507372964685440162869945487198\
9045755015447937776202065783380221313265242070349341134594516`80., 0.28854621\
99041707587311717897489478988471685880548724530543708807977723753690764525476\
445968369678`80., -0.05634275727032155599843980575958396979192127754411441868\
179331573297608492318823936387054953941138`80., -0.14740345352335868470767517\
3711813334962548156988562240099932087379409902332722153426932512243065`80., 
     -0.116928655126545544370948970755370847913771137563199676915046751579398\
04612189281026109105158139524`80., -0.062185539200979573229809662231512266207\
28113469735591342029626124238924151604606385393543863871296`80., 
     -0.023846056063912210560977821880515609234144078152781829088910552526774\
90425545139369817341516332285`80., -0.005908834841892232888695947824904818927\
462288417733790531761161107119673938200639955467133283480484`80., 
     -0.000193835308041598618412260863653898018760747237163715838434699016475\
4143433840769842698126850300505`80., 0.00067735358990845418868745364917826328\
1311216392313093971130698061759076956141037494401630728197311`80., 0.00039043\
98173419465294370814991948722684146028473720318480913455910424981754541568781\
846572372628611`80., 0.000116639387375637226110285355465365097501008686550080\
5446510098980355107946245039891100596356104214`80., 8.96887473923964237818003\
5795036632719138937245482747476208071164503819534999824639881790910062705`80.\
*^-6, -0.00001085993167571983710546590770671693150163581802627716520758748413\
6760887958753738693463967920878975`80., -6.6694430368610459466401234986728270\
4028180592566265778013298365018245020665025824548551106551141`80.*^-6, 
     -1.854018776067588163167381235541002758678683231260029324778986624198829\
067220665906105537670123804`80.*^-6, 7.49361307384030221042737354118939160941\
8880970519264252948697266175067674722146422678667093093155`80.*^-9, 2.7218827\
48207180955421059447575104667272826803534265016113132130096536640269564953286\
874712939071`80.*^-7, 1.38465562278836784963685055451093036035033707222353262\
2357022981416152287674239352409081216726847`80.*^-7, 3.0793560717120829509249\
2134841603076638142441117243394135186859526600239151948361964006557453173`80.\
*^-8, -4.96903795188165668364626725221746138305304574066944970353020476001437\
36093210387752458516926409`80.*^-9, -7.35812104351157047679854643647219644239\
4139206500173527210783027122978903117626948330705472576604`80.*^-9, 
     -3.182628342344983988474611039741721039042904296590408286803796669317558\
468120919182136504185281291`80.*^-9, -6.0643450243320334180928983048486954538\
2421141763689629177963435688830229336287125173503807461572`80.*^-10, 1.659223\
84312915336864331998013542182733716280162459188515301752523437116630950590840\
0611386003028`80.*^-10, 2.521152605363310273008545070597190527284660666287520\
309124571114763960715059599718460527175208344`80.*^-10, 2.3247397325558804123\
00058567298440991105982622412055237283319317788050730756872550910925151141624`\
80.*^-10, 2.01079320420532113900649338620860518843635526052602377452059785018\
3723061381363619763177859613992`80.*^-10, 1.078767480739837751967504270813567\
5822677323911740147029732518209944533017487305976132397430765775`80.*^-10, 
     -3.949526343158931409836592310603662741494082791249990286878331293584987\
000077951232447169565441272`80.*^-11, -1.289284227642424428172248883055210829\
435368255885834742375785304562111400404127001640939767797827`80.*^-10, 
     -4.059327399501121330895304336852942259790880559829284838566946981513650\
905401994517096526763051015`80.*^-11, 3.7792703452254515768108577377146872244\
96617324055604919223320792416413984696318732092916976760297`80.*^-11, 2.20994\
34423355018992734836108515851385017706070922089506364551158164372572162916415\
16793875945815`80.*^-13, 8.09196221001936556737981862116822114361296588724623\
3125041157609119936340928481832269839843213824`80.*^-17}, 
    {1.`80., 1.07452182645016361348379682711997399011430774526002536003073136\
9608153100591320674189497091318291`80., 0.64918448657885150097235718074452160\
8926496155856690329555253468983546133766694201389151056795199`80., 0.26265070\
41112076252915148947569019010742164702721621431385589599910881872613844904394\
298490346321`80., 0.019394441964423117880521696648398648643253003315179326788\
5645633153495558400725719398411352967197`80., -0.0764221700778144414005453811\
47634534567188288965570071448240865705779079343413111330488594881829`80., 
     -0.080138653543648924978197581072278624077927816212591539859046594343915\
41097006119313806599635129895`80., -0.051085128946686794552745061818253077522\
34651341811404325150944706632526036418261453295415411690348`80., 
     -0.023692765793613980971482945625873387605431387615002659631877021035689\
89280802934186661759949166272`80., -0.007932551799369359727171140113912236442\
72846278190270560570150751920756942103013571511155817140539`80., 
     -0.001526022064422726026808462432826410219102718831104675119458770891517\
019203953549697208739210679675`80., 0.000185541114954162323544191406370613090\
4946038366635485655372858888553372304491641383321123447449448`80., 0.00030302\
93599329616042478009720931369012686850623283838009698574268212713943924755101\
63759992674154`80., 0.0001382180353345412972137602630883147627126690478086841\
885944111998804468198434553189093981339105449`80., 0.000033008373096807464948\
03378236591608171167486805399823695381920743828898735629889991801966370689477`\
80., -1.030106068569271113311717255751484864925677425743613041850943011759582\
996163781293174467540307815`80.*^-6, -4.8484674933665407486999773900293217767\
0178318835417031360384038612576336164647660841164120709538`80.*^-6, 
     -2.285967386253762884357358673713563547025358483717302720545768462544016\
285299350088905604211382023`80.*^-6, -4.7537907236872909979074711828505808217\
4816778791335553198800229788551886298175093915924175975706`80.*^-7, 8.4637396\
77865080861609173356169941073258429871355527547703695650520454552045847302193\
19498645004`80.*^-8, 1.120484103509433576050843402856715645741323252672481706\
091470991958147744129272503184941674448986`80.*^-7, 4.49501157099373039666677\
7893381931343554631112162170075727304118630720358491716637570644226127182`80.\
*^-8, 6.423294442139975074479511875042583769674586273262882665582725848560743\
029225234016046976443957123`80.*^-9, -3.4918232852320392135042518906352849081\
3067635010218843107786061797859417411944100545723898827499`80.*^-9, 
     -2.846648317430262084170043891341136098758786888888506442328038954059343\
137555522515598256027712578`80.*^-9, -1.0037799776412771719157493678645522304\
01095220408235793366762645949217515931715052311796033166462`80.*^-9, 
     -1.188203992442133960963211822852263030690480987897371773049234590108685\
521321755456792147123498126`80.*^-10, 9.8016859492973650371440047298114330143\
239756149330566234426883414800140126082370965441622173008`80.*^-11, 1.1344293\
17031329968690006497143989264878845545132342339522493889338434672279261497433\
511974758011`80.*^-10, 1.0774454205077829904203059724200575480271341030735425\
90933741551619008445361900265771961078545969`80.*^-10, 8.83556207291321088014\
28136842477962327034506578303566017065009642227843522692152733547495472137`80.\
*^-11, 3.55814474127870003370972780512710181708039508965150059042986794941766\
2793831169679205967534265368`80.*^-11, -3.00583234355252714870824966802745071\
4973844237954782547121089424925543111825126515120672281085`80.*^-11, 
     -5.120332661397658183125758634225224831034663470896002147333171797830088\
82346488279436681249291456`80.*^-11, -1.0312299393472653112785413361443502311\
46939424557992636294325180618105417392850597971042408900698`80.*^-11, 1.32911\
73695231710092985694375795434723838359136451069921427790881500784261738714945\
990522410574`80.*^-11, 4.9453215263845808651594161125204004730687103060514459\
98234363670137646734001114802851713524237143`80.*^-14}, 
    {-7300.436921160159724655132517814385299317136424979602393685005401575578\
932317273392997763613490617`80., -15902.1816040026204710583712424928151857050\
4907182280618905721660184476481435465203394468380735475`80., 
     -7915.292879691981646121594942740724972470021002566118778492069495238994\
164801015138662725184345995`80., -1768.73591032551082815263030151617577793096\
0984214956459404952433182766241457065611567565636859468`80., 1393.18273037017\
00531951105946465087614587117488489328833691764375603803364246273894288924312\
3102`80., 2115.04206839590493267282757345081821688849641064670921771889923757\
7416145170274874483895479437174`80., 1617.55586956126413374498200625655850965\
6871634147402216923848517892791737680427178051744842302623`80., 885.733655708\
18953822446036845307605376614529820139633093911759991060686819342615012089724\
7774967`80., 364.556664364041866323357355775075716982274130229971557172278157\
9650340399622719848620047078094458`80., 105.772033693100985742788594910213888\
95497566245704406580268458910633878894210022858219244065426367`80., 13.569510\
37042906282539486314795153557733266920897613913932381398850340711697383473647\
2984224934`80., -6.2733697313500529974719434280029915152816185163520489319451\
8166116935348032393421929414788355589`80., -5.2121916146379634368596752623912\
42799105061861593022130202736433789187454025963683498127660528327`80., 
     -1.971785919143122118935278058035033173476888588254638023748256767447250\
245754868392829929196241417`80., -0.35746333172702806237834629855849329510825\
47729415546754912436716889390546652773467241321379527766`80., 0.0713451465707\
22300564438809107189895117128540362499456150846110780471632973964268011002315\
0855652`80., 0.08221476317923647062228554318615460045030097718777439824382217\
96650063762710969437010043369005655`80., 0.0313203811429004353881435550432581\
8409659810211110078747847468182238666899163181947602445703775876`80., 0.00427\
09963499156881379294744972896333855629127396661402872966066200226406022242717\
41895441346447003`80., -0.002304182456538011435045207136930361611820936540796\
189136388723648319129067151781938025447923738784`80., 
     -0.001793116631751967463733543102944064361785897750558268106831754542206\
231700235569172135118694125158`80., -0.00057840390235849325087403004335871145\
8851596663259095092435696105255930536509247193993623334964156`80., 
     -0.000029507550410329284733008865225800792226198838788142531102952200587\
9977839792160984885711835398114`80., 0.00007302954050663824581363201109007781\
486343527452487461645446895946028976510838276259509268429017934`80., 0.000043\
71511758594443612952886215624909804448694076557492708324009834035124566732979\
71108885922116712`80., 0.0000127457936362577462753714238451419400675282979928\
77323675985060813292907359798574875175843600414846`80., 4.9977444103158729920\
65566843560673798455785543524244593283934666613145370626970182769347009146564`\
80.*^-7, -1.97823409430425778026161156534549749233823754672977037117770530927\
0265673200249979280538377602642`80.*^-6, -2.136794634976025434332926583486515\
58885391919615043107798533731506749151956327300350545182704758`80.*^-6, 
     -2.100085112489278013024705206175617362549457641321926794930099440378322\
962458271325633309604836973`80.*^-6, -1.6212882966943021304348110030859906046\
42102321883807840149702373675100413920835113475574470676611`80.*^-6, 
     -4.749427939748499915072877786488677352411436119453196919621616702827417\
747629090991862464845662556`80.*^-7, 7.12289753478435191641223373820669375058\
453184100033693313126629696035359689618280787373779979176`80.*^-7, 8.61191254\
17034527622420595519871270810342064692250552585564546133244296119500332846457\
59964213635`80.*^-7, 9.504674881830475177334216871732987096146773324518482099\
649349891455838853535078265314157863847814`80.*^-8, 
     -1.992514061986814334728741855008532450045058713815851375322095816463613\
907551674791201598886631406`80.*^-7, -3.6701738695446745595977292762029750244\
5943097491817369050118286073427769523979771953977519939861`80.*^-10}, 
    {0, -163.1495730717278169339469322220363517000094135191250616354784876878\
76380228507621811577646441532`80., -1168.508440717739895659489659015191831119\
839588442107707211639472700945938870935222267410789173954`80., 
     -347.8467269767446932487436985795313674679182414531418894120712820690123\
119737747876464123511628182`80., 189.0379206648265731591484790919289346086164\
567803474168422677468683423403283549065442677153619482`80., 383.6540545287462\
45373024094988217215578756782003166567493504558622348129519507924910897059911\
3032`80., 344.305885044753869885104427621264467234400873716706454005899534513\
293019003964592009795683576704`80., 219.5187227316266762432350068601947104423\
302292409642896114138968518002005269735488945751477556924`80., 107.4905901397\
20982160773054221451167801142809567390079291033354499516931335833706305806525\
7509739`80., 40.1036081191139058743634303722689645072335937051399902794395349\
58023385705062702508074673830452`80., 10.142405263217251714460713054120751726\
10100513520801556020148423058840149453062141395448180148124`80., 0.6121036698\
44174851150026836924685542701133104450438081581590183496385812128470151293105\
4306569667`80., -0.9883208643533735983833028417914893608343474259864291378645\
469310326062295267093482175965555264555`80., -0.62282031495655769372184735357\
27255013307960983822714272173566767959413234873206654843590432082986`80., 
     -0.206075716356846433319144964288990430463485694354657390057908275558445\
3295515503249137789347838949`80., -0.0280178893041065050023629652025210378854\
389622163092581166355946561976764510399667339470249728189`80., 0.011973415801\
51396780482179773529809165174801261012706649635983656940139661933718464473264\
4886093205`80., 0.00957284340508990671312716672796157270786911817891681077252\
0343991061922167419201237500822928750144`80., 0.00314258682964944537187722032\
0282043560314462675885715983546818544368627700912242291494599064268124`80., 0\
.0002430464338916875013831294715446971294891916390616879099773513204007413597\
470887416884372964779418`80., -0.00032496427626571694986574230052108122104545\
6316690631092530266114452436220058401660541716499380655`80., 
     -0.000200610352360120591579316792652153719160184229343060023872221899516\
518288447711462386053106086087`80., -0.00005474891171114277619815096038188946\
424452595687102485044981149291601937801970581818481465622506853`80., 1.871863\
07406130406520289801334542884978105382937115936708676154539425907996614445461\
7959038113012`80.*^-6, 9.4006234773357441764235966648269279424230675954098345\
0638193842805276128382067285570832233362783`80.*^-6, 4.8084715289710311344020\
1771345231801585600469554795959398393136708306494047881121513329944897528`80.\
*^-6, 1.250578413102024980262842753018130939362397873220045342554738361437037\
748872376511047567526639146`80.*^-6, 5.93247624056139379862223044715174336317\
7866553021016993974897066496818958337325088770254644632498`80.*^-9, 
     -2.249558143050124769798540373530470967160698429428586140378947145618684\
741550630285113874429299454`80.*^-7, -2.6553984994190723738394399342055574321\
07067828897836796627499907683134420558465969551745543466368`80.*^-7, 
     -2.934668624168030277826979396826753958136903184600650434743965295908226\
584289235531501254363618756`80.*^-7, -2.4611224515715525577752146774494922311\
42697105695211734816577960159961188095186397917620217114504`80.*^-7, 
     -8.534966236369935403773709172116098516449020199000650488452220325346334\
581396294672206455773135643`80.*^-8, 1.11850855529992376871768746894400633641\
6756019516574225993207638670846764831160157938683526815246`80.*^-7, 1.2779872\
34354800639953981559850850150395993337585252586292772362518541382895549075658\
244260301414`80.*^-7, 1.22986912478698467720277663603739356868970534891416426\
9494986869530442821981287987201047566996659`80.*^-9, 
     -2.309881161571960232136890383755687035519459165597358100542404043238643\
056709757369423567751793248`80.*^-8}}}}, 
 {2.72`80., {21.4075611182992733874070818173115865670590833251583988521819778\
7316526382047990032880591524174347`80., 
   {{2.72`80., 1.891184344332242826395449353434909256163712484679547689043238\
012335807790379455958593678506863816`80., 0.980015665128819279122963184848017\
125545869459712718639582154894271163627402053001907868981942199`80., 0.298054\
15138755955513309072423212647635863901191923026680939575690039461910585318698\
47733261204658`80., -0.053198267522047395188076418574794817584819687814217590\
0315904434339603110023141056083953077660217`80., -0.1483907098170053356532407\
221105428780903241523064258521673926741461377004636554514276147929395969`80., 
     -0.119305522335286508731029095747734308172070306663011930469689354965488\
8943516801864294080771245996`80., -0.0641968847318626996449986772650981846771\
407972756414601567432890878844633532032892326228808722056`80., 
     -0.024977720407515594725469112955326783204985343761773526899500619952732\
43174344363822892724730568444`80., -0.006355404071394006521453692204163810958\
707268967048757468675776795440987590355115581313946187244334`80., 
     -0.000298015178691327722489818817218854932100668922706484574483436565950\
903014680174832396386836390729`80., 0.000684433390084587747824070298260885605\
213202149118217308751899135122112984511715429610452695993184`80., 0.000410971\
57303892960812321166027090661933280984643042356912876746652298797514714768568\
60729154547993`80., 0.0001274142066997525515310528829704258619161371044524241\
667342351945716099386162527797719365810802859`80., 0.000011923092586126273058\
57112048752453130795389687217537043435736522385684949312858418137245880931912`\
80., -0.000010855509601346409363726622994665330754824184473442806098229101138\
35998392516379897459178281311036`80., -7.113707667821395760676716997650777574\
610575386482231354028628258691981885419359868523102826467743`80.*^-6, 
     -2.093452578313752461941321820058744136801456319110019873841798593190830\
917633153156488323469244563`80.*^-6, -5.1696149559531944065737660237190295739\
7065922734046925975399415479935595365712331663860368228503`80.*^-8, 2.7832530\
37685003184662871597346751322106759186231575976865876729060116383630588813242\
175179907227`80.*^-7, 1.51283766616464471168048617191625513087243325516492032\
3146471226531000173155246129080922312016796`80.*^-7, 3.6723764106448914700951\
87624085819716595105491599067038187944560430500465416562879165694804809552`80.\
*^-8, -3.86040248122763406695000228968308633305306098829385172402304051257190\
8915198518077702133557434195`80.*^-9, -7.740922443986355600071730981155463591\
68890447314214797494151534258764238113208308379852291140989`80.*^-9, 
     -3.579502106889540833387702559014715049557861846849620797396221760633522\
199685926106363253594779978`80.*^-9, -7.5820999797165268228220887231070376000\
29817649600796849968709735950683153119740269625145158205932`80.*^-10, 1.57064\
11188639927890379464455666993845236773007413391439991875260662543164917131584\
51875023809611`80.*^-10, 2.85545191612961768776166292720686233391893423652059\
9508223598236310049347803672600354543518206136`80.*^-10, 2.655759925340655942\
77234716988478812688618815863885359932544019881003422630707107369279829583650\
5`80.*^-10, 2.213851893110866447630646384555128647947576262281797513988900463\
754868551410208879247650331742342`80.*^-10, 1.1176224725018354890570955714529\
45588241059432694569832592015995042026590735272697859107070543861`80.*^-10, 
     -5.001419594576916420686873134145232805307753297498371433544649404753275\
49583486979805255616391595`80.*^-11, -1.4326709083238920888065824685709121878\
98126534570715785113004635013678483469992027123187523759064`80.*^-10, 
     -4.284707863306565997142457529817631039910699662136658114584399788238715\
433727217172859096830435468`80.*^-11, 4.2411610407538677543143455989313143516\
48330999561822714535257808051608483204891620264453419892703`80.*^-11, 3.42458\
07995745194082123204906822155714265599260353931724199969059213218860509930769\
30065303716544`80.*^-13, 5.70099108639238729013872601050610761544465282378139\
575571578489617451477189836621748471415736293`80.*^-17}, 
    {1.`80., 1.07632078265585983591816297881466190655173713530464977317448914\
4986303378381554814681231733090636`80., 0.65302871502213652445413902468268063\
81374606363270003310181218699069093711357201517047224864059616`80., 0.2668066\
67184831067838986823002235756527508206256600347274471724502704751758116092020\
5228981884273`80., 0.02210474799689451186037592902245264222986716802572788908\
387121882516186407080302544393629572300091`80., -0.07566075824392790533370528\
48691584602747815676116814852130498686174215176813409124813541973307728`80., 
     -0.080679852321006291572517262352103211669433201489683122198530121952172\
32110802763527237675313586925`80., -0.051998077872689308338016691435849742221\
818936935606994992629272486324479425251129880431313837651`80., 
     -0.024402159015269987153949654114471881499488651470635009115992363390684\
78004061663057563131014559621`80., -0.008305728954095641978776824334693501160\
44172573378019273213218394850566544276366338674434751199691`80., 
     -0.001660965724860372471991600095005399654278451791635491578124838770005\
235120759241435314783266897569`80., 0.000160417764156748353325250155833191366\
381848926126390516712234525230980947393240179479535458116794`80., 0.000309330\
10987845258369407570934253057967904805589154641535182202216253291265390773966\
02011627787058`80., 0.0001459158510795924756816513087927635049778761020666251\
096121172960666825211944471090248075555364116`80., 0.000036473362825353316040\
05572851961704079827792713992541063232564037741729403591469718514521059051483`\
80., -2.541354394657092475156796581819724088641471060999126629120681002642274\
442723430157391167362964216`80.*^-7, -4.9453039957170508436783411524606414751\
65225336401941118320516754018784814108195182701949667919893`80.*^-6, 
     -2.455840324831541243842803807316639788143799369028082758236088148414271\
713278490413687738202820258`80.*^-6, -5.5144746954234337688079212675197223403\
63475030269783651074175328137260555677203968088797752007627`80.*^-7, 7.056066\
64557228940106109227134833938575891799669650371773718989232039917628126201897\
921607164649`80.*^-8, 1.16623251431143626558346466477451803476066868658863535\
8396852736498184462219838451103808830577642`80.*^-7, 4.9687675582749167011097\
14121357453963362367522234253986094603199465731396710663237363721409790218`80.\
*^-8, 8.233396251167853916773335230596578730854396363375110493392290397495916\
193820832874123238902730964`80.*^-9, -3.2945216780196117668918791701186280022\
3674999231447748584747240542438986289997411440428406583467`80.*^-9, 
     -3.042719731185558437361994553470577486496519982755992625724888467236098\
497822583676642201808947061`80.*^-9, -1.1449046263686686370015311721003074953\
74769285080340505182151499915907170087731944922663144176117`80.*^-9, 
     -1.615362351349171578911629524789532130120196230412684435436546319187294\
025727784683715490578595486`80.*^-10, 1.0292592932144954062686148208797545717\
41975949848467983644723223159365137988022663532331106168559`80.*^-10, 1.29634\
53740162950207227042833796815539685897542933481620825778066010733008804577732\
01405501048365`80.*^-10, 1.21365480407002962903089270786585009904056655673928\
054123985796760365683010199309632078977142242`80.*^-10, 9.5409560262733038691\
6667792622902454888843518581350267798120122394410902567723833016281206222149`\
80.*^-11, 3.52990379477322714077988363496419283710837459256944938951673264057\
1713682777123586629405797337922`80.*^-11, -3.54990170983848672077720067246526\
8137007829469688734005864226261126438920409924219325615952174438`80.*^-11, 
     -5.625990867316546562071625396622047010213760262912129534688517427879377\
846099394900266827852704534`80.*^-11, -1.047588380141630562981595231665057234\
863112493089603866450859184122208351436287614779789125005223`80.*^-11, 1.4858\
83239118808849961568905087437541744351154800452819516799621189772772065118166\
827761281373986`80.*^-11, 7.8995558672874764753628951153089811768413742234405\
27320200463929646619977825976921660102259907996`80.*^-14}, 
    {-7481.366307226720556477945907528079887529870877292538280986140590987387\
41433186937075839586292861`80., -16311.05990733498589213316939677761932107974\
639119662275030145883969498192113957395242503153011784`80., 
     -8174.197625887979761911821935374032715023050749185804014129647701046200\
194603958288904870575163152`80., -1880.19347372989560445960787334304305027166\
4534272946154648434725099248503144709370574602128717109`80., 1388.79895105865\
22748452511468737088048612919903002654235263679579600626594883827959998700934\
75047`80., 2162.4587279517671655564077198520496019977477317409549062884499408\
8364572778895782398899052202591`80., 1672.00640136661195973493474404626695027\
84085340255382481279264872024171931255255233054510295436715`80., 925.00354389\
53557601468226008410415623906972828260217952782858454304789926997160632546708\
720975846`80., 385.4838124472079598145410115094634215117246021923907914065054\
122244420301064129367613396240944112`80., 114.0613477863212057302665541230553\
4675963184251028989291942483849310921795658047463320440055944484`80., 15.7086\
13144188690952206397705457577191639343822123880393529366795252151995396648153\
74876818461946`80., -6.214822544862615401258461020999069093778201529714736116\
88597642152490366073983643983655996524809`80., -5.500236516612514457949831490\
0210948963688862215163019034831828201686338418280853289010705956589`80., 
     -2.148149688261617642270401344185944850947198343981415548156717735696973\
420009472123254656332269888`80., -0.41513438951419344451344629007222736823418\
12394357599049522189303663758948778628216831563725385518`80., 0.0650903288201\
10129065625790666389420553756430794253527106856814051812695848854797370054443\
3968553`80., 0.08719690813873805863892358780651440977244253641239276521511764\
26577710756173136960124612384331159`80., 0.0348888045958861405563540587527164\
6112051266011936823068881648370421126374302744001481924332613515`80., 0.00541\
22127509878464171017336892693100662276276218118942092900645140642899968986667\
76351108114321474`80., -0.002247453597813405144032612446127757691402759549846\
278720191880871179325829777718538399094486319616`80., 
     -0.001942093781124253728131847162860568542872898604829574717206025279905\
633682438579899044193832090471`80., -0.00066737086445281990272299917347959636\
61627866738239741152558573476571211469524322657155974888106977`80., 
     -0.000053343063001611151545986862480876984691399544979854909401778970210\
11939467093840926707018738679065`80., 0.0000747280739962061993938512738269515\
184712255353898286436726716446754136088401631763090581332851946`80., 0.000048\
64355583381748268279904832230812975504768347544313896471722365022573657545534\
361818462745428468`80., 0.000015193982777436212608858533748684326214761639096\
117404521874622175139261703541993420965278008240295`80., 9.843043870222754878\
62304851873010032017551215495330933209172410788594259409464492636186561290256`\
80.*^-7, -2.23482118200468703344001246727751547046434926840585967981454737539\
5951172610500664672293914742617`80.*^-6, -2.514026384124634066333478954694734\
40067513902695496979484676696628925792703933088164578689573917`80.*^-6, 
     -2.396415196145001691484258576244314852191558971135869971498131746538975\
090174801248148842722239941`80.*^-6, -1.7690404541312189545894484059681257766\
31048972576303607057856356088687719001439120386800582372246`80.*^-6, 
     -4.556618599085966529388097275789854041349161452456618599450507570999933\
842309506978093692200204495`80.*^-7, 8.41457539034390192462860825029804292534\
773747129125741847978199974645745189177039970816211386805`80.*^-7, 9.62984642\
53573047045881829276299036703736229530269332729114919140209705564435265317300\
5459279234`80.*^-7, 9.1334799795598482587105721576297335710472146981876207851\
0140401011596823916327263798347136471825`80.*^-8, -2.283672443177785038972815\
408588438679723006482277707171561481372792604996831769577466945661005746`80.*^\
-7, -6.1833742000692045551048584036765566051438783256301079647859529023731464\
88102586607745121914898924`80.*^-10}, {0, -168.845195462364476779991892320945\
6278333217568753118570233286153892090448848682636237652674793339`80., 
     -1193.601237348385859011886617979695286182359190930091428096964179373190\
395104885832869706989507455`80., -362.610171520626862862888976869403069029869\
9881792670366419872268805716354106526714737619087021417`80., 184.919239801338\
87414719000437895121151860778233724932967453223105185853362297337204174809900\
5671`80., 387.286295814351613665409918536886945454030106013528181353164665185\
925471572295426790895479585208`80., 351.1927394151820981538297290030009147650\
630546123648759638474918332172408797935270138162395059823`80., 225.9416672948\
97290003895257534849066940917831009247553403611919163081196033184728549764417\
7223531`80., 111.762258686813273723232939101589199110061447918086061261683052\
99808806777344405040688502626379907`80., 42.259596580816851406607049095267329\
92139831240855025566117811283717583589788035964670174208419157`80., 10.948126\
31514114830474922526748713005089563225445140704421894545793104902796624908444\
625387138428`80., 0.797037902075984122477677612790550954464850866523343311895\
8613754097876925304602756204554932828255`80., -0.9981660738921515263009899945\
141039671401990193452068365034522587385724398185673427686869497520736`80., 
     -0.657043425208797894474878752317122791218536806742223510240741593337064\
100109063258921074290423422`80., -0.22464045378420152480381643152771154593594\
82928649333424919166614856633670029383739782901103741939`80., 
     -0.033542427225591954638810648032357165884052761227706494327784663317239\
8546258043669919545738665301`80., 0.01161273870790567949657892605366359981625\
6915292539111114713847527444936962633153708246379232042985`80., 0.01017842034\
44915000769089935569803472714994092144757163083039119232964864849222421344703\
29512229976`80., 0.0035170681606943760792487987931681044608512634198971007812\
35143561161952849663476787941300112969132`80., 0.0003498179744839276503932392\
067591398164863883173600340345238345018153293732925921849557025438008183`80., 
     -0.000326189332440293526356383805219144177626641134422061286712328044409\
738950473001429694127301059296`80., -0.00021810796862227544802683815278246958\
11816512416408294591377509215534212080612120796453236090740837`80., 
     -0.000063934737915147446378575658334538047633326575586549421366536878469\
432585023676709757686241910901`80., -2.30642416296018220545275050893274861543\
5492542554407680277361826873813634671202605644000876182497`80.*^-7, 9.7816360\
42081846305364165406478228824628000588574562973623247240206640385957381643816\
88790952099`80.*^-6, 5.376198438605052582006989124269612779770169198333339132\
107313120480012689610387700567219817950744`80.*^-6, 1.50333737515904323842421\
5828576625473995625808442874541455586021939398663218544064097951290476262`80.\
*^-6, 4.461435830989921467190851486761698884709605572395056499173679904282574\
509176202818874706228769617`80.*^-8, -2.6172359912532582589865254426491535533\
37550694193343982101681702807191437320664863995036933351826`80.*^-7, 
     -3.132610317349752065789376399541950770192511528301356175380824175052052\
662432116736591036058025504`80.*^-7, -3.3147456309744752907251584948068588416\
92844094147406944822045722484368747879556235666735911755743`80.*^-7, 
     -2.661299310421800182928038937482601591452734377887921986250464767470333\
700424850766630412176451119`80.*^-7, -8.3599184736519988685579466156632087008\
0428526925007577443418639109709557211977381041900032670502`80.*^-8, 1.3051117\
69665749023259837414506582139889111091756963821684329245066452572548159583490\
383917872316`80.*^-7, 1.41511781802639403926032236175782177491052039915724119\
7744040690044751701753471966550621283785581`80.*^-7, 
     -6.872948806553822929706598185891393241543529656063742086673970302460087\
91539948939364109773622474`80.*^-10, -2.6382603906711996480224600096707348551\
79835391235839460901293784766888269047631940532748921326094`80.*^-8}}}}, 
 {2.74`80., {21.4783992576299588272384878274399968794701335310381183216786081\
0793499019875915267959786136199502`80., 
   {{2.74`80., 1.910567344789147382415515201232811204366028551568665889050454\
912561420317945573668272710352015471`80., 0.995826873883678208734766142070942\
395936943361004831926168191330015245267357245477176112199947471`80., 0.307658\
03284290325211559216010064250641086094592341923597478466233335610571400406266\
92322641662276`80., -0.049953766076224543504772990256463420864457388469020230\
6888269386546011557406009426158272174207088`80., -0.1493192091599324414914938\
560046179028222712383389630544623051061361067489465977443867757097637364`80., 
     -0.121676066894511237090019786293699828443019006879013655525403659629890\
2248378418228151138264593717`80., -0.0662332465725945796934012728168028527943\
3407574884946373018096647285641820893640811303647067015416`80., 
     -0.026138801635413963341376854443458210222612855391265309387984604960346\
64558210375601720121694509133`80., -0.006821490323175547370964139822018254101\
190064070198310348573333446627270379536917118861212275379852`80., 
     -0.000410743395248578866596842202960789803382388732038989052543523946858\
0038364679418706102495875789237`80., 0.00068943706883828354526778406129775775\
28158732176758943540862342412723608877949361677330555070627643`80., 0.0004317\
65550339611911922895255982584601183880628798643570545308260376314723184904320\
9245370436212758`80., 0.00013874066886820712158219702919755458534242657517566\
4663114976351824619066096411236589181967337605`80., 0.00001517093641407161874\
48506198110291816487170824240339104762857862667259518391443618325689308643480\
7`80., -0.0000107715332739245553888488376235265896722297530807447231793420131\
6009438203480813984402461096265965`80., -7.5621481753882487408750414545091067\
0064011173616669928316435080656925757674085032950606880643008`80.*^-6, 
     -2.349056313146477853720057984445454251177835388377647079398284865043847\
185390567298855518810271685`80.*^-6, -1.1940875374533464575474862942159775800\
95903786972160782729575879378927505022916322962975928201231`80.*^-7, 2.824477\
65263906974137826828005852408262593065030544117554214358364243192407255822327\
0397782033345`80.*^-7, 1.6446735044732673709700617532343949145862337267092230\
96219957487651528972842234720396039480339113`80.*^-7, 4.322303116966527237768\
770304503839172265022062292238906728442470794912918874569909908828826694708`8\
0.*^-8, -2.492060925571251854756027980705919999605802647415424148671083706499\
922516170366494832665112994526`80.*^-9, -8.0776018202612114592073839392919750\
27548215771243880517922885425216933897035781043592721416986165`80.*^-9, 
     -3.997027567560688919164548551218136400737954848606697209845916695731629\
582144864137464309750511775`80.*^-9, -9.3074520401300029691267451108190162157\
5833869454524456374163146299716727550322594383915962292181`80.*^-10, 1.391463\
90754357426414739143324337498441537137045613532333058906196120966201101275636\
7492163318007`80.*^-10, 3.165998989308591635910475023345484411041949742830654\
35832882111940777495429608803784350942572249`80.*^-10, 2.98196854161469352357\
275533636511004258530590638142510204079604333615657842408861729315398383593`8\
0.*^-10, 2.413726386341188288984153837552359018465903864927341476753823061044\
652831817591333262638551560225`80.*^-10, 1.1542361916541806578999531345576502\
405048715137557418255902851435402614931726570109003029019715563`80.*^-10, 
     -6.034037346563258179712812330304940617517434005846860279816376384017691\
846210066758360269438062284`80.*^-11, -1.570097081739171277648234690829323394\
521741630926412903136812907586108572799193714694318648330287`80.*^-10, 
     -4.487352105248151936930081113870580141741634793580142303208209127115666\
71770903012181053873158474`80.*^-11, 4.69520618118175037757111088667006613060\
0436620836738288823266446140955098695433230669744073361374`80.*^-11, 4.783062\
85387568229236956635966008630354757750092941738255618124557646816926704633556\
745952975108`80.*^-13, 2.6618432244016709255595186754892145040726535494924039\
33498110607958915341851418819143994372938953000000000000000000004`80.*^-17}, 
    {1.`80., 1.07809500759083378536508658616627858632319250744674836208408607\
0152565892934107761513546316463389`80., 0.65683207066507338953407561741800595\
76212169434335195318780521093482634391377712866140338848126513`80., 0.2709405\
66777874267766554148615389410919305911030028223107358106978242309741044811203\
925446072206`80., 0.024827164264590131993623891937601456436797321874819485568\
79107541967433274863828370725948463470337`80., -0.074869200546610567816394838\
42927964558217082311004272851337837302547672452456051817939696378695854`80., 
     -0.081197469397703204483206029609878681437334850580334795931818042378537\
2751175569514619134717218638`80., -0.0529044339379296478690788024195136643216\
8308884120731427795353940533179125171208423702704440699738`80., 
     -0.025116969526374644674970465241400208332398387724542196783160925150218\
63146611163090669970472638138`80., -0.008687124561293601903060578424977537134\
231267647074561511455879316914702264552742219333957927834284`80., 
     -0.001801600529815688726724140951766691283258649282956229254306939076958\
931669013699482764536546638699`80., 0.000132833927987372509690683020927130828\
8060729927953921063681162372855313418623835421022175302559549`80., 0.00031509\
30606310977596424894111201051340223049416151893792014883740628845777540713063\
960961853138035`80., 0.000153740932027263132641144839492158588708916867542929\
429719923744196590539379824101177562266834805`80., 0.000040120498549940642265\
4529171620353041921261499791573995566457231728479230542859009953508707590803`\
80., 6.1078591443681635010091838048111323018833209457428741047093259264801031\
2706958981485882097780066`80.*^-7, -5.021238886407940966245781231687391496657\
379300073411367803448472082741461845348732486461851124024`80.*^-6, 
     -2.629066036577513945408951712150425321380434177533667439164097262970593\
325524418031156335969268287`80.*^-6, -6.3309741296550412951960889920645389151\
26079050331616524761380997215282696656488052092062958703663`80.*^-7, 5.389138\
41761561226222933821310782274412288274865262601296279100407127034648145242051\
333195893842`80.*^-8, 1.20716260892292990439089560803655388112778091954243431\
8801219755065849533078572844505580535746962`80.*^-7, 5.4616612225944054618449\
80502828713649899856807429956271503971616218849265886764164851745564701845`80.\
*^-8, 1.024005908995434843424822425695635043170188734088655691467574129887328\
343761927955484002886155318`80.*^-8, -3.0192555013698654520615026990307592589\
12943546938083116042735757095742392881411491283889509221666`80.*^-9, 
     -3.229649723894614223327155033865367447694396820968500666325612826910698\
284696675342745401044722754`80.*^-9, -1.2949883285220024189096755497081014373\
78527065383069085746676197733838602349443391471930838276751`80.*^-9, 
     -2.113802355441394030007563453006167658414924499631491251101736329704277\
035563890627500637883902173`80.*^-10, 1.0482964135115908213200319581448690953\
88843755161613477860636913161487013474840206924348138403839`80.*^-10, 1.44805\
29787001653328897538274130229487238779215095771404235080639814191451868042870\
77105617730404`80.*^-10, 1.34465274613368782246754101266179705248330037386503\
396674630763362060883469425930131413130022185`80.*^-10, 1.0208074136326989821\
38011197043124303460178682254320978594191372194545669873054334589309657049828\
5`80.*^-10, 3.487922718123154514652729824840751449022041294561634786345886200\
651850044777850003909158392801664`80.*^-11, -4.074450588015063901946021922339\
698982402181486088113307393068564392781658132682922490585394244687`80.*^-11, 
     -6.098126232032367507677602894784461143829665694657163497052621049799934\
70895376673384370575185217`80.*^-11, -1.0537708175902331799577845143864485871\
85029447587976120499249220510923710238650996579245531929765`80.*^-11, 1.63801\
64969026165319552464584147283677841308074219882199443794503179981507554537387\
50587402065922`80.*^-11, 1.11686980344262418349409704670748305847296917495324\
52383377771998554006409405016728058831474589614`80.*^-13}, 
    {-7665.206754171839266329723166861333749885485305623831522358970846246116\
91387677751989781162053251`80., -16726.83584160195316847677440481892756396294\
730222218982174886133377917591916947323877001434054364`80., 
     -8438.588086555614917505637501282908219102211233593611776471028764270392\
20815809660328658244775311`80., -1995.257238875764892285328663353876204523271\
018019094836739813736161134236371586998615783975212753`80., 1382.827357259193\
04816449020020600538530649982833209274384080486616780119250839059414231994502\
2209`80., 2209.93939531516697662799917977559937596394893818468684158011854825\
5417826976454501335805810334328`80., 1727.42796879798959259160115654811747251\
2741141577729109945679744314994410441657578645581505092257`80., 965.402783649\
80343934527483275536026869304921104617514918479458865701695112206884627220417\
9142423`80., 407.254386369128819906201990159824094705453858651280041337383718\
2543052807483251023231607969091677`80., 122.812062582491632403415610436112590\
36154935740364266233496947722720267409154653376814294128810383`80., 18.030203\
46386760914433035224651948673446325463227722642242075164196997657452518721280\
673452549704`80., -6.11396552696086974421760188964763285996334038988391712317\
0900938732241635387215559020925595864514`80., -5.7927805822212460934348434341\
41977362001512187315684310816653305872823392928839063457621566697403`80., 
     -2.334742645573382641912948086030149654156311510195977084638069407103540\
737895307138208274211514285`80., -0.47836740989347070544968259306733113819248\
60897022852505981729500555421810040732723644671286707576`80., 0.0571957944173\
79360785849175609813129114087856866657581463910149582509617287276668800567076\
41161725`80., 0.0921325947271519875877915343097401538804741067173707811125572\
6092011543053868174741748665160586026`80., 0.03869929660569019639749346640181\
374035066493539141291976385006142762051060348310050688978002444727`80., 0.006\
69801721493719958204791816457341671040998075357902983159959447684036826419724\
0644830982235207985`80., -0.0021500827329817284891753916656125212718639286558\
94783524530280079537974008765172957361800494139672`80., 
     -0.002092943593492415112521714900449296785618311767547329097892580274897\
307465180871052103713114458523`80., -0.00076446740672353504977120910550993710\
2222486544283223135503908444300244034952624248260840239585817`80., 
     -0.000081473528335557604146968242817200759851031630099567945820129646199\
5464042698181871171531205244434`80., 0.00007540850782722121890737231491260239\
348795652828476090777892689717412237835690821728296864617055874`80., 0.000053\
74749997063003820593625182057174467638977698036552177494341216689424839616067\
515712959090203318`80., 0.000017924427549086729313006240359487280447297751296\
25396530563390173656382364096528379368086099798649`80., 1.6055319496965376222\
90875491901365868903271209599543297331350148620255307444753250166739718169307`\
80.*^-6, -2.45464251271760789384118840019177162645418109131451432333349094029\
4411523657095218450112984709121`80.*^-6, -2.886504662061022904034631081188968\
585579533506503807253967655102378662176143068375089552535165167`80.*^-6, 
     -2.690617084513922898475840163473828522292904504642088011125566763906179\
094607896070168222268983542`80.*^-6, -1.9125371862889866033212936716914542807\
15249238241621818991817168943541995604921839647160966624196`80.*^-6, 
     -4.326114455157944166580523507143798407691687878167111306054248066233065\
68058158865656459765488166`80.*^-7, 9.710179586066287935429650468850248405373\
90996786407476489494477759216635520622170403998668105351`80.*^-7, 1.062150967\
09522832973863868452463362815142191488965033758699122393521822016513656576081\
1274897243`80.*^-6, 8.5568730942157310234717758283973589158728107801134652406\
4096920117261291378989829027928144517192`80.*^-8, -2.579171673754991000523921\
89219973880101370781643889456025042383952347670977232978153600582247416`80.*^\
-7, -9.0692992306474638553304462173632515023719867418522070096843382570736408\
39168604224397015056505536`80.*^-10}, {0, -174.604953924909287552735419450903\
0509622053780149270353402635073508587612260458952187529489054764`80., 
     -1218.949928281634497502669160227702828896768472290584353770780013999668\
077078577814333123394545361`80., -377.618719700341250674209913482705399945414\
2654435187192536257998955975313735631197493657686168944`80., 180.605556672359\
95902734024540120916516157609972881995296788248959032727708816390170133577164\
41937`80., 390.81945417062494557067682919435336053169856867347854849020698558\
37496590606639839615813570872453`80., 358.08806481022343737026316111331117315\
72920822905564057740499770228046693071379169371396193445187`80., 232.44493085\
16898432496226146591977007458100601267035823729525360943011882644677037353266\
858606634`80., 116.1308540215552944519420746693943307232731331988347249075808\
07307401075053556963888999092656756`80., 44.489957868333291794359267364174879\
08739026673308368607023246939614046812010674234368057225822313`80., 11.795079\
86816978978194407286297082504847496240067886211818104744044401160275776655189\
2189508710485`80., 0.99822774022445064933654490862385911171169685924587387824\
02303791161063421958801975803403626347825`80., -1.004429140392423989173077598\
284983689162890328973365828931374328659114045107887915012626567111798`80., 
     -0.691859018135090493335647479546806627915039033160322185642038405274137\
3862104703645026942173319227`80., -0.2442262768539518518333063761421576874477\
374704715916640176444220782187215129303220696110063717781`80., 
     -0.039601069249412409829744631703828221333622967509589818313800990240352\
5614955211265963335760974558`80., 0.01110163802821610316277951485920303903030\
850137206797849796598684092726110068689928902162064346139`80., 0.010784318054\
74852327060859426600371048188583770816837553667765382102945564835646921383119\
104877744`80., 0.003916610503304278915913303606948852189031122851199171535380\
259220949857181335535558527140658016763`80., 0.000470711794843065494986480768\
5981960072212346288384800515796718540765035425095500181716027869297993`80., 
     -0.000323724204694138215958230053780856567144173114137142313296547304286\
7563700070954917297759477691642`80., -0.0002359704346707462776988999727352281\
479868607395616828014978677332138355404116247837021894622325523`80., 
     -0.000073977165507879184954543773185521903756818622872235521084691075785\
08153975768577008591315855732793`80., -2.758182414883604490474252700331397170\
084395263062076854893883443509087708767099459911805444602323`80.*^-6, 0.00001\
00703897876403745200112407584635998701506373136259507616873838531128032445585\
9141877667880967863`80., 5.96571370985044352481505492770821119508554973231135\
1010466624915121776218161714135179084228025225`80.*^-6, 1.7851223190408990701\
94407050832397350789620001344262831812308583049728185800440586238598216663832`\
80.*^-6, 9.731915591523246884495402969878651133915447507715342439399715576135\
214958540919869678300582881056`80.*^-8, -2.9377546125545271114832474727298505\
72387205504482195079933972937744151768341853956215964809950102`80.*^-7, 
     -3.590263400398787375450758935594229760126211634804568331395652400129417\
937939892130724701011258753`80.*^-7, -3.6794933159561571678335734374567680592\
07527673767283148289716791024831839641206316805067276770335`80.*^-7, 
     -2.849221690155076026284436909591035195734943707170043137437515062922704\
527400407885070152714603643`80.*^-7, -8.1261831995091167067412901486503315265\
3966532576954080315182532962373937603941229121592207650064`80.*^-8, 1.4886939\
53334061159123576194036854831236004689271664700330226714286400698079739671918\
863730128941`80.*^-7, 1.54593529883505045845734971796952393864622079803887410\
0408297743526847433059748523527629368718437`80.*^-7, 
     -2.882665840088167499185191143058962940978039151718045219130155802116861\
676989899532811493467686136`80.*^-9, -2.9675969112095177610776211793843114478\
85418935277044715825189699081613992355010603347221644353523`80.*^-8}}}}, 
 {2.76`80., {21.5489986475925022998316114179403800540160858162583985964712915\
3861328787620390814523249434949343`80., 
   {{2.76`80., 1.929959228668101953869613117698425358215305781248287027718974\
706132224932371094545707548234867367`80., 1.011688239249600243931065341695702\
720210250771128050517361295300110820526064437044760915062871594`80., 0.317356\
71666110477348251549353882473025182891631096995963988397965283166004898398196\
31249791984038`80., -0.046609607790281748099107862714382685018526196838266328\
08073216413899255704147936680581178954182062`80., -0.150188204772560675954398\
9164450960522079331349523714734417400100698754304800604517064109933936389`80.\
, -0.124039162742124125515329834397459759954441117614144303117152526178662957\
31447262542494045083673216`80., -0.068293948190567826052474038631946461395084\
25342968356467025556914083420042618740454025405977100814`80., 
     -0.027329272792055263595482654255000505914908082652572079841074817503386\
6230038865898076161479520575`80., -0.0073074094304061907906433182741925399183\
87741275496897272533295480635324570420599362371891907139547`80., 
     -0.000532334058494794282691131653932755319908515057048807073189269517970\
8721082434842923478319439527056`80., 0.00069219309980340784125690067559397586\
92293450470798134378323199113357264146874087275988543478344324`80., 0.0004527\
70805827519218188445226685699410897585235226900185073625097303590193611836926\
3572879204745622`80., 0.00015062229290902701562425108985965500260234236158519\
09705427741310629271281363354055799323535318418`80., 0.0000187259165512420525\
77270481131960329155058126117225676652207436469342199948021981900853664901688\
54`80., -0.000010599895992497922142338915609422353997790460952848606091263926\
26292045462054646169826389464794405`80., -8.012356282797331855335026643011961\
22906105252431257333712637434992187797204325827294184988202831`80.*^-6, 
     -2.620959326849123831679610337011866113863341838881226599026196593519308\
554742366401803747082036412`80.*^-6, -1.9621383487167372417812904238290570594\
68904151321453889636224769997833534530047664997918435782575`80.*^-7, 2.842216\
15775852835344309307671239472109036187047988795105213186704989331129125365156\
3526830511874`80.*^-7, 1.7791568608158512771146577147697195257349314156176760\
30081137297393739366512316611883452973872364`80.*^-7, 5.028984108447023853420\
489969383323516874336409170501071047015820526899211575760559300043176367823`8\
0.*^-8, -8.456751263530233824181277785108236151220817633874725108948759916841\
541109584525564044579297580907`80.*^-10, -8.350549691825174564743736916886534\
616292886777384244317895812332005524368303107999915481226456795`80.*^-9, 
     -4.416440857151377045710354894441500108627318297137467634716082604789190\
454512339271977406092547014`80.*^-9, -1.1024826367914314644394881765131405703\
470028845768451263439921956433433949199811303726418347762215`80.*^-9, 1.32318\
81680355949030729988283903080688895365797485375859225598390629398889640320376\
33485062947182`80.*^-10, 3.57067463255961904050378654164786679349911733801131\
9192424769685358276890714722164556035413640392`80.*^-10, 3.294563270843587070\
17400958881866044004347421786553631752083356868540515087822525014070423078302\
6`80.*^-10, 2.498776571897860793872848751146836029027115393102540531785745010\
347065348184280813224012413574957`80.*^-10, 1.0631979134241909147035711551351\
764187197571298635483567696128197965934855618358983597528530565184`80.*^-10, 
     -7.495887437898136341743765930959969543331344401932042488294170953236543\
660716174697048252987420835`80.*^-11, -1.657465095769162640772897104675365009\
585231714112771675211989685893534259325589671511180403771679`80.*^-10, 
     -4.342427849645673650965148070284198306671139420436443044038625936644720\
146267221199877881379243245`80.*^-11, 5.0280660172594784736136969669900981974\
69622574236598445101198288791439254817583635019064605512836`80.*^-11, 6.46744\
25461419887846213324824843943598428117810364716850983094125681001556631074390\
9735711198569`80.*^-13, -1.92734144129343739896428482964993564561116808815296\
1753156065307717653569872784950742456694863361999999999999999999998`80.*^-17}\
, {1.`80., 1.0798450054283033783334263682562147970544942622157238557608936600\
95658115599329133871382843192629`80., 0.6605951532316816269827872976596412317\
655931098101642863508943205277350009719525741001131224853566`80., 0.275052320\
16692227446396009114637034203044670126087212882980234111773149801623045716622\
39686091608`80., 0.0275610118959379433454396433587116120806104017085635361683\
4866882256091416542897021999593031844395`80., -0.0740480369160480063713827439\
552017699317648788251991311462917169351678755507081134229128243362415`80., 
     -0.081691489989153530334891952172837779445407572725439176571743412512865\
12018526652447768020685378067`80., -0.053803839921790091139243580857026696114\
0438147890444315873001842755323608498424204197409787346495`80., 
     -0.025836890497072697482678689685489502528224289202151436668188246411694\
27643489003515739284415342526`80., -0.009076645611180792784783176154480312858\
90564792936933916723880285086097034076158986694394555654873`80., 
     -0.001947978643758155223256738651797979683251746370336426326752751953004\
541711797979683297301759868174`80., 0.000102710171286265013558838484965472638\
11534592562082214734617440262651886317790905086437216746978015`80., 0.0003202\
70205046672515972066251321353136133157460409656760092065829762812939149638941\
278685708589229`80., 0.000161678394725993538075603429843457802970842037546906\
3252054619080668779599434542237392096812557236`80., 0.00004395077409838968492\
13634350792719467455406342178715981156886344783479802853582699772517173261393\
2`80., 1.56864176607943960094510292428246888997135411274391085223053229263437\
9663283928502959295609230405`80.*^-6, -5.073903385589237990256069902570912970\
524539844833488459796264915267340272969107971431675239164695`80.*^-6, 
     -2.804977057501638592911230268728366464677986747715087153679311582692752\
766165380337051997123326443`80.*^-6, -7.2040326717699679448396294704207273219\
0186787087959287129232215827941232635234924655247598734687`80.*^-7, 3.4442386\
79925796529868931843877230289597504108954157963853814718540473946656306737364\
616408072925`80.*^-8, 1.24221747896632618419628574902163198213234537550137803\
7925468323160761580342971551892605416982696`80.*^-7, 5.9704732067891807515335\
2199258808914611125846963576609930855963265354100511526571418531813223883`80.\
*^-8, 1.244162378980546626960208508088827547529720403800226627440920040708423\
8079812960276445184117967374`80.*^-8, -2.660568539471800288517181097676926146\
78328501197826891849760790628324743979131552852897138710271`80.*^-9, 
     -3.400218498167823641546964247365278983261354955919586842857173973657615\
211731810129077708455309803`80.*^-9, -1.4445950388858019758759372832773054771\
35707501838215024046375285228001539425463696209360948074736`80.*^-9, 
     -2.574171212091861723627215999409599828777166314085146326888830988605161\
500547452489555172010571263`80.*^-10, 1.1320000272363378159455300864302625819\
400004650547408262284167036288483449917697188184032342093876`80.*^-10, 1.6361\
62933965641610127920756803218084386771997854647989526605496998260428333582475\
247631425167741`80.*^-10, 1.4559289406503566741276169120795418845307861355692\
5488382425899458633120135689360194938468622706`80.*^-10, 1.028913164339752164\
50952105620568382946064355911532545359366471760829390117301749445871891167083\
33`80.*^-10, 2.92966809292867814491633366856103570277729037426916528641570366\
112878921254420179694943052090228`80.*^-11, -4.690436693198721770247089433848\
78617102401425242142825374953027682760866138090492715304940775571`80.*^-11, 
     -6.354005630228698254949558838323943595415110660153217008359243416938583\
97957995802591268015408777`80.*^-11, -9.5188519827217527944555301990148168137\
8270599541107970644751932924140019838691465414005699781223`80.*^-12, 1.749183\
36372138558030378435509107306282934031115161373581484868566104162669171515769\
7638012123301`80.*^-11, 1.523231462295588452293838227926732747816554648686426\
343287785893156764786500138540396434745403752`80.*^-13}, 
    {-7851.981029807446260821301546419608354484960761043413403701504916776473\
733728633826435636072846356`80., -17149.5663914678230590755215375916769512051\
2160228363819665262468804815707385852511077246721340888`80., 
     -8708.521287280002190203175496043718704527703381786573234922534117976846\
45261233932953284898372448`80., -2113.982341876490276994063658864169900333179\
180000828708068787244889411594387580997281996741567414`80., 1375.221151269447\
29038143832424322266378228870212098271737776860778631329827027681084085404942\
87225`80., 2257.4548660583610434338733764206022118484107581519444123549442687\
63045098766560013165018031634218`80., 1783.8138477252861292977023778133237356\
79988374666120928833612639408082914508100290280725571516183`80., 1006.9426316\
59169023169776917730102390665481917274085707641843682538628142437411494131451\
0296203776`80., 429.886855523169632144812509850251567111061643680437259056680\
8635696409662423046432852064725967127`80., 132.040266254870000750687502738774\
4519494548464270938533188265540748328400636032062453977668102873`80., 20.5439\
70823513653265818488310656478386019386392686608360429264821291189603269207723\
8320730820411`80., -5.9667473365803214968885435587336186721624332887706366629\
5584554256233026055306790121886473919939`80., -6.0889167641875943576289762191\
8944473502416328393777020245855801238781163052033202295567372328915`80., 
     -2.531768365309188330616593255356753664919536570783443696469504772273696\
578596858067796646981110525`80., -0.54748296929012664501987876156832954725869\
48723082303682901426636301982919276103085416825986241476`80., 0.0474906903440\
21967248579903523482592375001210430228660253272672370959295854416707368275219\
34701118`80., 0.0969738340011856484004790171369331263413605853487128938577080\
635900227456355021156386395679348476`80., 0.042754069345047032740905328400580\
17209107309492471203163345737242868139049621406696659665873830264`80., 0.0081\
38832591427062380744506672859455685876286408221251036293783679250063607467795\
26489295032655953`80., -0.002006028925820301198093270171089003057480663344700\
088768516679268781078424467845549992686978931746`80., 
     -0.002243834147484784761272619953693152598974614360917055899685337853160\
257953791659435960025984925221`80., -0.00086960210438967697763828042394787581\
8314280482016121810852679319130534939478018257044588995473569`80., 
     -0.000114117771362855817700207201294874773199030008775556230856723987703\
5102970984997030973341418396446`80., 0.00007491193129844755565463263023521984\
3459627744058821043313669210213544058258897672012779839717452`80., 0.00005887\
98490563897825481917661451419191663810955728047737026312492201393092061400842\
081355588941174`80., 0.000020733070970198203636341035430419648159258196640372\
63323073277640433391264054734264000725165814055`80., 2.1224414113368070265623\
96267287625477458768558688456102151832194115240128818286539916483185914218`80.\
*^-6, -2.83650395361734487832582701782371141211717811881613868514548844224049\
7843477747817717379875387889`80.*^-6, -3.337375591342786416007346862165103498\
946700247261239231244115023014538818806300849754581551628933`80.*^-6, 
     -2.935503646440207431721893137829472022520852810803176021559972880055122\
232433341664675391121032573`80.*^-6, -1.9336622763324321801158240594201012877\
60644933883869397066053988053068988837311386273978157578506`80.*^-6, 
     -3.129826571181978362362827731706054617607489671377637749798234191585572\
495264074611346821600223634`80.*^-7, 1.11171493666833787248634776350857161969\
9284326603337879170501135583020288649754846978910531467784`80.*^-6, 1.1239951\
70529156494782162701858434890818651670209178877344374550072584772630087022864\
918015825166`80.*^-6, 6.40397788700497238154347094863555394542911100352426367\
646875960415179490606838781453633327579674`80.*^-8, 
     -2.825110812442833008131516861212050836690248922024143417119848465533695\
050485310256194625440550199`80.*^-7, -1.2789507750560453466823529220618966731\
83742286254631234525414240217369252293330451113764142339379`80.*^-9}, 
    {0, -180.4288299615372618151860536941760344212531363289074654425513753873\
201680629081169392735994452041`80., -1244.55446263774362704954276770678172405\
5146003184537809818861210717797508613648486252737563821676`80., 
     -392.8725769668107106427869769941841379854251797950283488513540658696303\
468035597321079966611199252`80., 176.0957994148353241498482053203258115979243\
312483127260450766916666057158515540743373721220809649`80., 394.2514122627842\
02594210533155824180108991955623194497533343721872672560702178929437438740881\
7975`80., 364.989523203777853946976853890331954235734296792996849443265098194\
2138746524659474806385140672925`80., 239.027140999638438448039228693760031541\
3705061482462927037269458469550613629885037310414788139659`80., 120.596429430\
90364262841811880155085222594963778981827497085523383062877236964867419511870\
09966548`80., 46.795677417451126894534014578211718235830612711386831473364168\
9098729245846190909421767259164044`80., 12.6843805956731959291716351213263580\
0963907809911720362925751162350999770055120036615837550328386`80., 1.21643012\
11074367816139751777710203751333483279969420716576908560352775478291324080631\
9658766594`80., -1.0067682488372059712879129421243267173778632349923606636350\
04308314921127321497201984495909253678`80., -0.727183724294540738878825946060\
040296130800793213378241760496161559677575992791189007392137968257`80., 
     -0.264848295901217288952757463448957038671873732056862561995700584740689\
782021801553197856383601845`80., -0.04622159384199625258549187646514611951480\
22973242318290918261743182600985574261857530778668995748`80., 0.0104247609510\
75499309686293002112629223736169553845026493534232417947113834209395223747441\
08527899`80., 0.0113861087675506260564149835676142827765791478930915303210463\
1837529271294826247585739243513819319`80., 0.00434139968941012051752235873944\
0814922649300289837447412818180542731289911943351237086989663224422`80., 0.00\
06067061714203134184156106018640933550352186650504522395560702703222559991771\
326389126671996489523`80., -0.00031698339796535485173902062034236290006083955\
97968613436515144644699597083584344438405685981538739`80., 
     -0.000254002996242150181802310540046841730426551198782346735021669522799\
9665411193679014406770361951697`80., -0.0000848472347509947654708839967135749\
909415891112493761003443304592499908072832479390042876868375627`80., 
     -5.717002560285288773064594484179028795173335158081325306194384124491450\
212017106890846542597914594`80.*^-6, 0.00001025746448201152164313944450745790\
4177957593941124331676160608413423180735573360413623282259414894`80., 6.55910\
74996478143148896401667033422459711930509240838289080449542107212459382494853\
20294385629793`80.*^-6, 2.065158914152293824933073321344964809294788799097633\
929155764141570876961030827461844816767208956`80.*^-6, 1.26808785366079134426\
8014309907844691388715751958372424534757202614297641764606603852241581862591`\
80.*^-7, -3.52107016506765310089490225013571729766264178173606491866691157046\
6074364440096206592546016256526`80.*^-7, -4.167841117122761282695845490944892\
282907950259743067624003255459722842776833976016191471464860048`80.*^-7, 
     -3.974553376786057083661244496592329075726174898769344317080048919943308\
302519752479998776796557686`80.*^-7, -2.8572182409274220824163951135007452090\
21226374663777236023775677835127587103704157832848498641615`80.*^-7, 
     -6.434579760487619388493833503718984229989060868698586583875293956647401\
4464973945746819232077419`80.*^-8, 1.6820016907475632868817281013358850256881\
02456552470435764600734247397774559159455205614411820653`80.*^-7, 1.618418257\
34789624565814824306756333727203640032460764517902540702081564386479811020475\
1965378271`80.*^-7, -6.593792946294538103936511772524655389057871838918522251\
33234855789871928622342438107819020240065`80.*^-9, -3.24234631299806321633080\
5402112434830498456807463754890963319198367881727492380580437126083863876`80.\
*^-8}}}}, {2.78`80., {21.6193617295740583421295199951110982903806790542697884\
3503104553102807357896661755375916889834773`80., 
   {{2.78`80., 1.949359806333322484006094482379572500568163333518802494611624\
358044021118748241958623870450449041`80., 1.027598886911376631505103887026052\
983288725091931775068079836475442651843604226740591346699636703`80., 0.327149\
06858265577349009863872419164739600028796267829411438223511844700194925145084\
4603764667435`80., -0.0431661629618452859715812256839369116793881458067344738\
4454401238710083664053705833211118358800605`80., -0.1509969798047303972968902\
651859604460704086680950011326596239868986209293919728490611067688615795`80., 
     -0.126393697738725392742280264375021442732523030744095030498633858584652\
5895198862877835100001593624`80., -0.0703783031349838984237667073300687957223\
485550196598036558463426369074849344832379881334066879239`80., 
     -0.028549089188908950492059937015054945613933786320208920197298210300749\
97547425419370910090394098947`80., -0.007813467197049643691706765225332561307\
43779735690263139718312634897352695975997988812718081179717`80., 
     -0.000663101179610199426635198518468465750903550615999809542602037890712\
3984777951245587475925504208147`80., 0.00069252577108574231219508002502140283\
36155026294543012980939346368356627614221313251041900414180317`80., 0.0004739\
32869220040328843849204554298958717599393981359925648380600601371545843820561\
7338830871715487`80., 0.00016306112107622525326653417157295744988546399839613\
64919403180996601891323957012162556194237241915`80., 0.0000226014251446376499\
22489239922539799224245594340576145965086907671468618751607580143176017748067\
31`80., -0.000010332187442674093117631964235230581057764011257706077576654659\
45033080878581886519786888361218648`80., -8.461670343535300915497472614329231\
230223528954524502618733242585397168191173582114579737290461965`80.*^-6, 
     -2.909171104127165163841714194735594065977247206424849118140002227153908\
81778349144381047832119186`80.*^-6, -2.82635984330180491007320429577825460179\
3150616617792645762602309457404882422552641639539836806224`80.*^-7, 2.8333899\
77097405104148106107668825522276238742317060318901453120033512607370292882141\
868858940547`80.*^-7, 1.91554753510084995428413362163684989429606885401103013\
0347157818438444990907520956046730264332444`80.*^-7, 5.7945661825339434039440\
64947541742566829323252553621826473204873777420896629453112111033072523418`80.\
*^-8, 1.106798846891452367724904293260719922419618091258045753584539031714227\
642926775708241689417216891`80.*^-9, -8.5515643174997332616396318106929715468\
1823550965834923648920565581522402798072990288529053526744`80.*^-9, 
     -4.846521885609461865371718076639131242162446923349548485171690670283215\
399308049336136152775765257`80.*^-9, -1.2898201171523577683994330991980424200\
20334429690812719775245368402338877484785133330218454394212`80.*^-9, 1.208083\
62861552116613870006771464962554616036614943258913339090918478602028203553850\
8437571461201`80.*^-10, 3.976359762467990367397241668849196489404279826020882\
552095239224880026258317676705859155205490486`80.*^-10, 3.5907568457585131270\
09102678529076545448580137659680016488387589903415385979583292118062297468897`\
80.*^-10, 2.53770313605601852223934574857751902489920175114355518548935541812\
0070680070769384044994271413765`80.*^-10, 9.260158072861001217169724052146737\
96556289194766593639600530993351251300279372954379412384454383`80.*^-11, 
     -9.048426697983072405313715391909370408168666020955650193348979791758403\
471601472340531784655627087`80.*^-11, -1.715785902765488900013687956955518129\
744288578169197728252123611924233802874672357220864919878616`80.*^-10, 
     -4.049544128309232816644253934627629563359638381492776988442945033119957\
941332637063212411818006516`80.*^-11, 5.2895415845516886000614877728698638497\
69386636612775692755820006970491256602583321626050403115224`80.*^-11, 8.32745\
50435532508443254870986906312861888341524255746163145625471293553314121565059\
5011313787095`80.*^-13, -7.56282285624865626827282604996437647192440394793096\
9817326162211304957038979662856779831238636717`80.*^-17}, 
    {1.`80., 1.08157126678995209739125816175936659204368804236715201965849221\
9607367455092532041136696651311138`80., 0.66431855232201067419460796965625100\
168938893097559340947047765842105340927894485329412412632444`80., 0.279141856\
80542214309707001722082347475387450901360480869928246541624542248462860656698\
43351342134`80., 0.0303056311827347003322514288642377205110154489650785824674\
9174636305825066376608433652967660493787`80., -0.0731978047708035604690758670\
1982380490693828174261101378055914390262271648592564343850942393143085`80., 
     -0.082161912387289091333564982050150610862732973114993639433625250868886\
66066162924370860678766909177`80., -0.054695950055349761508291108608570940826\
13980669650530939111136611036244595712177395450623201795004`80., 
     -0.026561616086846395068361487607130682063425945821277472532519165733782\
08113724064542184357968078038`80., -0.009474193983426039203988499436079896139\
83900312060196062823877779290399544166088661849680910193704`80., 
     -0.002100147949329927985317477058490277330190124492998261401509357853001\
279631801126106228719833957842`80., 0.000069968180922254814342873063436896947\
9288022629242708245764083558741079589122196572435272340004671`80., 0.00032481\
27924995585359724541541404457343991724870114282963066274875014964112615870834\
906945708916839`80., 0.000169712425176941901990450647228218113042389220294696\
6590071535103289154679958802486036908535039413`80., 0.00004796472843040436888\
06955980964221884834909447396543229286025931355744754067475017343041464635415\
8`80., 2.62335297333975272271511507722403497031389779688620265022433606670207\
765845444688822248378043147`80.*^-6, -5.1008490264156235883797650519189687451\
65020713051797085125706554904167351934387123949832468703093`80.*^-6, 
     -2.982828042065388898381289269452132108350712525363392143966812274273317\
493982480000713885755967895`80.*^-6, -8.1339534924463249761256543361113699802\
1544673297364859408069673202471226351384827123588848793948`80.*^-7, 1.2050312\
24953136832094504194532352638973673756388710280134368090900104499330037359032\
393733568747`80.*^-8, 1.27052301074506002910891883908892817176843868662938708\
7425863024325974216932742396110610449945468`80.*^-7, 6.4936707496636160634371\
94861634237658584394687333521822548720592526835438636085941706518059008774`80.\
*^-8, 1.484903322307842984808055606666552062879950478204626078061728197386641\
231133550365439069194071502`80.*^-8, -2.2087738412247627626981840523014174306\
31229947063012206244511662831855346563355215793039194078526`80.*^-9, 
     -3.553321407946338877580267819131971507363604128675649769682564469462089\
46467721111248779349946684`80.*^-9, -1.59932998085396859477006496654891855615\
3830367412079838411326274359344521521925449722560127696903`80.*^-9, 
     -3.079688286870288523958039937772495952397391797920324866606249729612470\
23184608823714789245653448`80.*^-10, 1.20682195669474945914948463261072293777\
2257926699578844863200273431830756964047426661532943924039`80.*^-10, 1.822836\
59858386787017026017770302200902201174709528503298068139022646068612672753309\
8917979629109`80.*^-10, 1.553315718011196947357133347764287538924199065743952\
735140535967444851151221421714275864842100172`80.*^-10, 1.0131940999287427379\
22031779257754306336045386329740689824336708852301114664817557821218398763717`\
80.*^-10, 2.19338016020905480869457823658015369072690202501995749153191846436\
6980034228685711025242797569795`80.*^-11, -5.29944127784613328175734475330745\
0310664659698736030653578874443661279889936787370406850250571322`80.*^-11, 
     -6.486688536523827656142292941996585716152340181116893904750706585533022\
41786785793351587722895323`80.*^-11, -8.0483686749362676469562927265212124712\
3551981364975511639688538644130112109638897098041336357614`80.*^-12, 1.835182\
44817223556570674836579696627718206871836230241972455568438951981028371814866\
96560648433`80.*^-11, 1.96808523197492824808560217878228086337750331029899932\
21888020519792477429162047719920557443241`80.*^-13}, 
    {-8041.711901367979936803068561074787572519452421630806486773269409862253\
649267143449366518788846196`80., -17579.3085384579372592468637327818220657729\
4307594509736841886306982006411485647863819078618565873`80., 
     -8984.054251086005465812177258725946989206875125389248059671964048049654\
1423071949975015608006793`80., -2236.4239664926663663054106376572385500736718\
44069537326059623541128025131723597139968268803683853`80., 1365.9333184868516\
32569089850842472104124097037766739797377213536909574755006907244781369275590\
311`80., 2304.975481540333484229491681637939581123149783618062594776488990298\
511102436074986733510960813639`80., 1841.156757345357227356151533365333827946\
803818364899214775181156651052067821754274203987045594577`80., 1049.633953033\
09257950055062253836982318087936477398677762516499496965140989244126234395223\
8197482`80., 453.399621279148226298088733031566758971012136975650119623377395\
8719981894411690237817433819159857`80., 141.762235560558897288265077924405066\
7460290015284395078118833441181116623464749925054674575725711`80., 23.2598660\
57533580987028448523093226924745520250309887501748529699736129517961580323126\
69271904655`80., -5.768921305311068296270904983363711436643864326947342754055\
498084454166624885205644670162597460693`80., -6.38764362956663250849258738594\
911326336318746835947542949313486645644359542842900520168726077359`80., 
     -2.739406245756930717971038588866492911304158690004797189861621285458263\
860630351551551289339381573`80., -0.62280656295718012800175447219536122117159\
95455566231952003318553123397959301828196662948810237025`80., 0.0357949513353\
70331135891025574646528276991035112444464359129594152916559176262019039630011\
1940584`80., 0.10166720681945364885424513455090697639679336638840445939918801\
7715694794910559668057717697099322`80., 0.04705345677357228921001848329328853\
742036711932173458048702034801386533145522289105684731795451305`80., 0.009744\
71745568985242001332207762082056197631064722692142635081574534212718567226831\
2562705320793295`80., -0.0018094100948414419533129149794131892747518441760437\
4671290675461973558253867305550604680888223612`80., 
     -0.002393265946669218182429062222192278868947180800243292410297533533533\
256445552335936797522157625204`80., -0.00098310246889040071823979130666877329\
86364536300108124344812565782924239278638726996259506259675555`80., 
     -0.000151816137400943892949649301587836523432097620236657704782901968254\
1443451057647655222143775738877`80., 0.00007298051994046480747184786187694527\
933193874369837503555166681395500130145319909148243008769499456`80., 0.000064\
04920467461128303894277967083520426930197892917733815896239687782615216778340\
66969592512398655`80., 0.0000237699173817783364105790752860142330976045321219\
0073692004419427333763536447190830537744667156959`80., 2.72155806613122670605\
2995548746847755416329035725886595269067374482212988608023972100076261466903`\
80.*^-6, -3.23114473430661736710965164555793155758568986889206270209973909534\
4544678593059246115718493226695`80.*^-6, -3.799096140217839430379328188759239\
777701473188885710735720950405239412872675134973835456029589287`80.*^-6, 
     -3.150479263909457333692547597548152526334523751010599090311521264757302\
022814819003111897714926396`80.*^-6, -1.9007548341017465627343741535256950509\
05640680509502216027224418000410965497944335882181244109588`80.*^-6, 
     -1.549788958774969122062602682555987829797228215142175588809612795985002\
55037497742415366799126519`80.*^-7, 1.250896260688892324874166517896264081327\
654512413242912266645860280878808342363990907579424627436`80.*^-6, 1.16398479\
87589158861861004885940910728133156276087135734884943717309084150093169491788\
91065894477`80.*^-6, 3.483615992590565245188155049256259049865039357048192051\
076529564619473066208006146448383106645626`80.*^-8, 
     -3.039847658013030544446738526429684712900324358179284245071956975119861\
38092505697091041796679125`80.*^-7, -1.70100073401434676557804121376153956000\
1621854406427892394236057377192460555401387653409826470267`80.*^-9}, 
    {0, -186.3168055650150071555697886094596616799566114192095831187390445528\
930736526721293454451684759768`80., -1270.41479053455592830992271845030747252\
6477933737341814921704914035666362400413364855820619250249`80., 
     -408.3719421109446744570463089354491388949827536781406741959101996097102\
84884262445951978459056668`80., 171.38892123036503943175480839295986629554132\
64056847148521001521234878626053948800117457268993459`80., 397.58008587384716\
17579839094017286993134779988148901940842027874327017506399746609355481437071\
655`80., 371.8947876994039593320471844813315591717528711180306829383393847183\
259419334157415000949639566192`80., 245.6869008092371793969169461417982609081\
215946357170022321203593375414697009155975897386274526651`80., 125.1589980301\
25194848374634316234361319459883915507955154604569951119133966557793763638658\
3856509`80., 49.1777140892591229395963744020706704236735947744986896249544882\
505811334008111305318092851551264`80., 13.61714050111275066230469130825260152\
968756047224134912360584171229382251015314997332127324518597`80., 1.452413789\
45017403330646306760022693880964883657635132542836951939914867417089155626744\
995719185`80., -1.00482860561024294910614829648764565965737770659073426440126\
8159982499480222698224300981219902452`80., -0.7629265455007518287686016600121\
04773173181813136026682035899256142408716991120905916089271425275`80., 
     -0.286519143769234360230391244958274379718863511601028556820719204565064\
3863567732372386901781544897`80., -0.0534318752450056032845164990674526491282\
8834165890543375134298631027381087687926309380457153739086`80., 0.00956607980\
74208416602195121386442356838210697067112412746064814388655356444378209075862\
0599623439`80., 0.01197889878452225214103142722221633627360034173962206603995\
806099787334920873139499235586069725215`80., 0.004791424133516693573321147375\
937732056637026490697936884378577704245528737350069287505825587438584`80., 0.\
00075870437159014401811706009089546273159172310995821257770702377176681008778\
44395664739157893521196`80., -0.000305441556067972143959052413651969229765518\
9666335544345007033187198958547862692737159270353274124`80., 
     -0.000272086550148339986907031810176967592976896113186571212169467887739\
3400892387053443185356173201085`80., -0.0000965939759982778959822683538296956\
946607455947776004839376258528491385325597719120415311867305079`80., 
     -9.170466454008023222952334409180711399470310457138686675154799611702921\
09082484021502385044468602`80.*^-6, 0.000010313553005177683419287860545196310\
59880243904602496273978398561636396502638174515210834797224494`80., 7.1596809\
94119350985453409507727483443529837191132075551196631662584563861514510768336\
301148090704`80.*^-6, 2.36575189178994665188375594827030463038581790857376905\
9459662267011702323738666296765927313093785`80.*^-6, 1.6119567421507429940433\
16028387621743828064455495147018961974236137079547899689940809063174692412`80.\
*^-7, -4.13530419646506130373217796213893306929024389832610072717812435786907\
5490958703649183207353358223`80.*^-7, -4.753041084722786511793290804281700395\
594160007371876651067449284930698178062312231483731070361257`80.*^-7, 
     -4.219572326446251099738551371498750671800614343937738841261159151222731\
181956610898394818558556872`80.*^-7, -2.7840630182803360652603400873679996768\
56157433100654967432432733042817734122284339245285739458576`80.*^-7, 
     -4.172009980497166226643974904332558954586519989652380641155979632023633\
158570559722775598578900185`80.*^-8, 1.86769292652332883713313369912055790980\
2987471631961349153686930890819318363556647022483066114038`80.*^-7, 1.6570038\
10087524558373251097205688151791755570092352514625881711264739851026761816452\
320719216173`80.*^-7, -1.1032372027248923401517316841688497990672938197695103\
698334686842457716087119552268229807880888416`80.*^-8, 
     -3.479875146553617952923040022855034731682099837010099285011856948112729\
612590326119576968248004438`80.*^-8}}}}, 
 {2.8`80., {21.68949090303612432147626065791373046226462314723848546898494061\
541984825475432406140031738057744`80., 
   {{2.8`80., 1.9687688935412752848133603964974927265822345508358280999828239\
6971449003408858493149164023299039`80., 1.04355796220387342256092007638976377\
6383477673773624129805816665607057410514926418917467744338355`80., 0.33703396\
78065230148294397863659740696207271033721397067750210046001138093365854590714\
897991720486`80., -0.03962381639372970380281486342119081418464874939555568176\
406508636724187613262346245758626652083528`80., -0.15174484663662293449660609\
05301980789301659830462376706801689441588354228466036867038375382538575`80., 
     -0.128738573946432355076423385497070638158467051953282688729685869220092\
886466496487328282138662024`80., -0.07248561573221321815401487804146095497651\
995744833242740260752121459758129437028456650288989334996`80., 
     -0.029798188687172561832207949494994448967210000304969116442476051164239\
98286885083866387572032922777`80., -0.008339959165253312882834882934380036756\
90667806420615460649571751924363338650922424458371515257596`80., 
     -0.000803358327914783309770200607735272360917200097985550139242666079918\
591845644704711105430260646802`80., 0.000690255371115999674303007598493194001\
9937854295599480937146728925010981711302393460894282594708485`80., 0.00049519\
37562505557246755864617132050865919804108657477565120252110394890637990882265\
74079792539237`80., 0.0001760576637200884392102239442558078509866710155622783\
67302872934897816936218237431776844919780757`80., 0.0000268106811603411815569\
0938090348617661593177166247092823750357743299016796112497916372121869864088`\
80., -9.959739677752819552498134515194884036552037930400868203841226249968601\
604440116846674265944148766`80.*^-6, -8.9072271472940192952575755125630869223\
4109412318442812402585373753972188661569223619131043464048`80.*^-6, 
     -3.213649016503444922330740964368768872454013313758713072842982497699870\
446798106550842792229989573`80.*^-6, -3.7923643223672888226487122703176328579\
89558144876927977489802657896493838939644919060631808783133`80.*^-7, 2.794332\
04872553938453619564352222739034770083145795672842194876487265510230189784689\
50494185161`80.*^-7, 2.052628667180114468070025848244395113414747742078116760\
397566802376608062534894059919268273566172`80.*^-7, 6.61854322820193962127606\
819967617930459248988922968873570050777292742395843524442884074675466716`80.*^\
-8, 3.38923283798425968333707080122101643751468061269874959549183266269626425\
230964230261556429769706`80.*^-9, -8.6556358590431333212474952374962980171884\
4252638929976780216340624997379456458273547812681156402`80.*^-9, 
     -5.262584792760283912791463548622745641083433694001944832596750689007887\
106655674129242329672971712`80.*^-9, -1.4679168881313721365951694741228968625\
66044750010622259076855916232161181972609780741069829211287`80.*^-9, 1.250777\
48829394299982811726989812217254533405582306404961264726075058993677823439146\
7634744114296`80.*^-10, 4.477318290791620275796326936383389559402241229869026\
357557980344028568369392261550372261683293652`80.*^-10, 3.8229287119040602854\
17567622213290968035542618630812109231214956504261186239511434883508601632456`\
80.*^-10, 2.38349388694256985462335503345288584670988832191915455500839374358\
2662336951226378608041733703385`80.*^-10, 6.024048845408099511143820456700864\
29202521701388214417030855108704578040887517773387027130126268`80.*^-11, 
     -1.105173407327815959641628321803952830611318925331887771999537937233678\
940332503190875927539521815`80.*^-10, -1.684111663520812022846784106327140285\
679786247009793378191846891153536201396317873492508929736171`80.*^-10, 
     -3.240967612635225009167626265135246357943444348144574936894450456053660\
51584498697511395677144739`80.*^-11, 5.32711013548033464674043975729624573489\
6364966049542621294031519249717227376769754121123495059017`80.*^-11, 1.052379\
93188298896560928650755011502962870994114120981633014883794967563753080080501\
5671670180341`80.*^-12, -1.51875501397084630052920650607953389607729209175472\
4261292883431299629066451997805482721599865797`80.*^-16}, 
    {1.`80., 1.08327426921880582789152994060342502034469306785356332883227751\
6009887747895282055980720953940878`80., 0.66800284760541761658211490372032450\
79625967310205953941380408856410152982271030746706414070538425`80., 0.2832091\
17766331003039082336426521904723990481051969176414259813575994735614995506922\
1845199560175`80., 0.03306038118539601454595187629390653322998162810352173580\
63901472659299805105611702053246808254505`80., -0.072319038626894526056920281\
6735350756446539634025563124907447003570251198085714698588114331738309`80., 
     -0.082608747366492016480693616625812520766992596062871959311144555499714\
1858898542193215310030934113`80., -0.0555804298957643993873640424781527140054\
202759873193547061019794037296639198269253076319190922126`80., 
     -0.027290841692764526261721434418036194890303854466383839033880900017448\
04401693924744451827699644304`80., -0.009879666644057351304578117750433899270\
53171267868594860141329743528493212320928222011431218240829`80., 
     -0.002258152033175452610703459744807537352506472449734633796702524322478\
16360761061328599703694058564`80., 0.0000345308797833760128098608105178636588\
954119195384929976249364396631322993495379513368246491811777`80., 0.000328671\
41593987094809921197582362342404557694240393010488961099421285533633121643459\
62759721441834`80., 0.0001778263077910879285101982340209172981615102798525660\
86386446230960303372376364271783980377354104`80., 0.0000521624404038644382466\
0359705824634490436282005915304550303933235001085884825379363377709512955883`\
80., 3.7787611246273397055525031261844825174104492941180721214344067965761396\
7979424019457732931469339`80.*^-6, -5.099568911470482150310766820849159157099\
729785686980765091055271227684938483305510335673412347598`80.*^-6, 
     -3.161824419314444471713895085784129341499976026223041384826097590664632\
445902732749728678442946158`80.*^-6, -9.1209776744199254039396563564555202892\
16452043327694918216481672723411684572511280081333924860172`80.*^-7, 
     -1.346907612112254591109302506627774266145370680218585135500089723805389\
2941432955409866182285222616`80.*^-8, 1.2909311225558134293520031471352900943\
32993656509563887130486708669986616951873003712225886345563`80.*^-7, 7.027494\
53979636041676676754286014475872092964224335955632139553192049844556376559987\
871439335724`80.*^-8, 1.74607034962275314481533566339328613467080479474080819\
1755376419899948057580940601333184401820203`80.*^-8, 
     -1.655568248072523584494879186242288939843110160461944951637215507469261\
707844550539800985232159882`80.*^-9, -3.6785110050706232804975081945504091089\
08606124013011491624672842135868157868189013892608257744888`80.*^-9, 
     -1.747367988336057787101847894855901048677833149053980621022975014246355\
153588375412987906146850424`80.*^-9, -3.5103322306468171915408758644725150442\
91985180873244347210701490478030488972096226996265903478217`80.*^-10, 1.36416\
77758599282647887260376616465337792461186148643211864617201629708580328230916\
32358004529448`80.*^-10, 2.04049214273092885007949265851388866885886066726310\
9815247738438280810673604220985378359571047851`80.*^-10, 1.604225176889452372\
53875612085752961268440847812703675040899355185853737243358474263826107897874`\
80.*^-10, 9.05494501282302269762686339234979384546215137612369841366029666978\
605362653583289644042260755758`80.*^-11, 7.4473111502888335599350731537556977\
76194569678415604254511717947563016499134277763521587255397766`80.*^-12, 
     -5.959515223574426684484198609863369614213314186085378332964772301003342\
14170279651629023271597926`80.*^-11, -6.2548332403704249238569538638979877869\
071091650246853979365233062088063633664776423528447828592`80.*^-11, 
     -5.065644500947042619772699184798316961925488120401707668797825813443259\
640910699799456266670519396`80.*^-12, 1.8474451013604883029311509943812028854\
63045092064217684092666079858646119769950999118128697261613`80.*^-11, 2.49410\
56706351397669972572833266886492829769695936738370334039924164197087103330682\
4273924943093`80.*^-13}, {-8234.422135518432560160157658849440733609307351655\
42687248161875515596359552167039891676857758841`80., 
     -18016.11926134278160607993611824984715365305831651491881044725069389224\
077125956847418803919064383`80., -9265.24399925564096947860429001937705341892\
063403020661801506745986078691735641904330787336096297`80., 
     -2362.637343517326137140351847812508451832700516419410758826281515392524\
107246058466433200060845012`80., 1354.916631969346214710838677755072484664507\
735024899902046925017735452872835815600480455841246679`80., 2352.471135931136\
43948108211602054211048260622782701426841702541493528574083144598457878628342\
5486`80., 1899.44886302564716860399594783626469842978142482095187465913438719\
7523759601770692989074314089381`80., 1093.48721552324283267766791901939861351\
3527005327011633044111955574400913889451276963276502497091`80., 477.811006176\
03388489461297028128807861327235380521452952957445961631495023643684680832766\
3971804`80., 151.994427426091165297830044753246790365746934996614186946745797\
002650769855176735846014102705382`80., 26.18809900749048828688330313686043894\
828891384858407160090733280557633346349093691152827173440432`80., 
     -5.516043398213594429827092635210459909979601283685687219930426867862156\
948088588901518413108435085`80., -6.68786244726260439839735185582311770615670\
903167892699001124624838178319756176980370396043524068`80., 
     -2.957809751789764523942188228858430206575481363365918268603775152077175\
697217439591703795377728359`80., -0.70466810170537554493486329506520087803835\
98434717197415366472139256615883822323972019339628647204`80., 0.0219192933514\
86795395542842063569777158667844526396823440899378373385255805742593911334766\
22585438`80., 0.1061539965103990837563865404391984694911146516238030097698224\
631696389893320576938868713629948424`80., 0.051596449783632630533006267598026\
12939680313396237493678934032292631724477719184639964150917812877`80., 0.0115\
26275847553296141879827504537752313313331831217289744460240832034432509152670\
864404165101840936`80., -0.00155337950937180407737174858306360215008256526617\
1391332858731150767385516514584590529671582315743`80., 
     -0.002538934668141413863604868510727562258247238662720485329975414602459\
323842450727492756703080452608`80., -0.00110476543510406092241804156491168060\
317420560446924088406564926333907477506336449389491782370364`80., 
     -0.000194847190544312787417585325149555339882284881462713832039772585813\
9558088465663334953509189715827`80., 0.00006935562340639430325394448399149424\
84743967427470364165388484703596128482060062754819004080623365`80., 0.0000690\
19588149185753785364788766613582324042872308975879740911567089984422420952403\
49022963172147225`80., 0.0000267668100464011686921383643857208768528784752799\
6500999251443955822734956942411132968725823670413`80., 3.12869972778172775660\
2887258958021271282609255121482735099636075197569617837256521232058878771897`\
80.*^-6, -3.83620373910227498254634766757032503919496960036433570737167194641\
6922828877836786535767276069398`80.*^-6, -4.324282303857314282407606997016628\
990354160629256089855869655102667643602160903899644395992446245`80.*^-6, 
     -3.244916196444975289663826289051589483922929905297060455482979572770671\
876985307254431335607722941`80.*^-6, -1.6616859575589567466252602645570270054\
11197678560948219605554534526541002663850356408232237254578`80.*^-6, 1.434885\
76338611707660289547950709542533858794085761495116891160713517222143675702990\
6622289336711`80.*^-7, 1.3873099759637216405234966751947127609721958383815214\
4988579526264476700055806896097248827596335`80.*^-6, 1.1341626542403126644370\
6264452274447464215911364182753669323443305474452366221928529739498092193`80.\
*^-6, -1.73614268763580015962066878139024434720809408569400356241813453993446\
906731014263127044037218486`80.*^-8, -3.1447731238888259739208472857219854154\
07516669310499004250391053157939409789330090704915532331042`80.*^-7, 
     -2.217361186861814823772217625525369345248859279157164591246918114225047\
291592859448712927292047459`80.*^-9}, {0, -192.268863181252766079274020045365\
072319665799647674552723218573329458567197058284690304298742082`80., 
     -1296.530863088681075339537916399105648389788717222076221072688292862219\
165921469928516806534070911`80., -424.117007609277943340555542059469306192775\
2200569369808090950801453075417896138823853219831348142`80., 166.483899577151\
63617615751914481929983056295770757918155212054598461591112779382459852086072\
77435`80., 400.80342332987647364218729405206791193012152094936167849733794748\
54914458396383863680117236134164`80., 378.80154298013009821454414014452421964\
16912864255057193832829492745692291219598546189303501398533`80., 252.42278988\
64809123025170822006875454516133651185679795860443442604605035264603723219662\
567502342`80., 129.8185332778566531347857051744428524798676566628431196665624\
488552225288279277419129248525581212`80., 51.63699969812409590273792867881350\
491533191070218084876758068961264412763794574204347990882284716`80., 14.59446\
80208106760134195215074892051244981375137678475569352810948668376589682338435\
7440842249872`80., 1.70695865546098203457444818210487320518957046659505694932\
6683829195228165574666016077801594514044`80., -0.9982426482208428512734688993\
852077401946959113189680419525931267024286760561926497524849357730747`80., 
     -0.798988828727848386581624204794178036508475226216008268616178960249849\
5326234839252393255176025503`80., -0.3092489252687397881274188814779750431266\
192655787525094227446932532923633762442586279003208773834`80., 
     -0.061259877120870166765736993640670210864439106342394602954979994573084\
2467510745864558433199103419`80., 0.00850888614692673093048962600994485364181\
724938859011515978819114724082991002540637123584767782545`80., 0.012557359620\
85007482100945681821231107179392952276158892324499447022663960411199639270300\
086941326`80., 0.005266567732999510859488255190197288114159825300774364470091\
774077653061215007962598811673688511175`80., 0.000927685817921927961836076405\
305512767298113483432019626395908289902132885660361513890644287244329`80., 
     -0.000288445719909022901035544375778317314323958455725367973248491864574\
7423162614212862867172497357048`80., -0.0002899841408652550368009603727308225\
525432485352607330922607519687485007027227704429513541670341805`80., 
     -0.000109178940089122928540743974401654301702233704515730973173035529009\
8599306390764806116850003186464`80., -0.0000131324486316988332586010308188065\
67047787268918972862269640375155777686516941887416972857357966855`80., 0.0000\
10216820720973834739369667965006457021149729715294515971121215732177073887382\
662543479576507872994`80., 7.737946182983580597604345441912581938478848610366\
49454434334563176884608598364182934255963037698`80.*^-6, 2.647602290511292905\
16781570264055450226888602765053498232596216367914037593210125409375311787248\
7`80.*^-6, 1.5894762664642283406257461764669033385634606911621651835772815060\
09535617360203525787054242791559`80.*^-7, -5.08675508023782444413387426463733\
213508278070320774980635285055351924467968831243224230418067685`80.*^-7, 
     -5.443526292278510164941963808654086824116072747829678146655328098348827\
722065227029907644292840323`80.*^-7, -4.3025911673976300580120986769203969912\
35912294464510589266717317862821400936533481975305768701314`80.*^-7, 
     -2.417323309485859862160703684751830190187445533597433876829789942086893\
053423253452251618558500753`80.*^-7, 1.79262600454220452699446851132473421179\
25978449268861182091698318455670872730401391930576348190614`80.*^-9, 2.040931\
55539080494538654664615240150517159533151973390847154581794871984052132406500\
9296504075302`80.*^-7, 1.5925571064987911567761782336008060992223894679773223\
70262338628567824805564906401891754614414621`80.*^-7, 
     -1.746871367597311359566826508307251132242023805154967724433720543843933\
875747739729281266106720585`80.*^-8, -3.5990016295647746232271418499723525547\
23171852558710889960437549023964583564545210480417215082576`80.*^-8}}}}, 
 {2.82`80., {21.7593885257586972625929334488656910219951616762289696284027204\
1315718755351274268294467807511274`80., 
   {{2.82`80., 1.988186311395642073872393094848507389782779555599470049839750\
513336864992159550953993975559746987`80., 1.059564629723749112027360365733870\
267558734738032330525844674409919897088835630811145100360367891`80., 0.347010\
30699652129982197725799096454796476137073370420950721912356041812644463630786\
85103510156846`80., -0.035982966712205577227064083334036617342046705460448852\
07651131216914063373447690514270112994300845`80., -0.152431146490914574578009\
4213641639922236438367721121028958297071041889490980328658671945020132323`80.\
, -0.131072708210604967855369564637090533779796832625823397946968658942492407\
0004192498647998031010558`80., -0.0746151820844027377667084868336543904331285\
243270241063338462413607114042295679208794116039807894`80., 
     -0.031076492320843192542682454912533596515305935174338337167144923159917\
34773749801054898589021478384`80., -0.008887170766325625595295967752164584774\
11301285699348830333549732950803910709008052970857927290368`80., 
     -0.000953418672430725001706675802501678525236130464132970878632669971572\
493880264844787654863995263822`80., 0.000685198006115499303822303175338219358\
2256794576278779593590420052661382415565487541241959473584507`80., 0.00051649\
16661985572921158633593277597436686705480342039021057009428386219634064019752\
07184257404802`80., 0.0001896106112304234321866443830993858831713147906932734\
758327501790457113124992518691197818038226087`80., 0.000031366553098070714500\
09121312279221795888458817757343178146543275124526608795451800572381284698326`\
80., -9.473663999151897790487848685439192611441615808796215498659142279944039\
60119645742026550922883132`80.*^-6, -9.34586440114582590002191030402669982495\
415670024040476815477120999555773285311361286758232083394`80.*^-6, 
     -3.534081805917129295229477679870568013095536340914928003907348466120217\
965866169738030067749079274`80.*^-6, -4.8629636129041269661976886045120302480\
5224024156767695759366269854197847519623144946340609821324`80.*^-7, 2.7246875\
61281109968386095434505863816231987114596198782373660768593359559932778871530\
425947101368`80.*^-7, 2.19294755679771410653511264622658793228970629465536431\
4814869362742075325967638117780910184208228`80.*^-7, 7.5383306275241002685733\
1737249594381276772372865079088886831638234863462121945272802066070126785`80.\
*^-8, 6.348085913470419950390556850154791479904199373754217477468144222147453\
333216870705347150280991566`80.*^-9, -8.4324475102369330486448353653488899441\
61011063478259631340952033200795828904248998505607954437045`80.*^-9, 
     -5.599700713721527824904428218564043371520418748878978773545161847696623\
71094915248361549067836499`80.*^-9, -1.75575218880416255813600149730209407176\
71265319144855961543379380028117117745794360292867800809255`80.*^-9, 
     -1.362342658443269454933749365337214802438832768074412324256711094822392\
895643601001472594448039657`80.*^-10, 1.3668539341509037111863395859258486079\
40876172658631874275573924276873574960811639120533274930171`80.*^-10, 5.80625\
47394483400884308789430419955244111101121400852977123064864115162261569482813\
76093175262745`80.*^-11, 2.04420223322560053726227961109641275361391216458844\
3048314590506809153251482855604049716103610751`80.*^-11, 5.633420986695582677\
69050658758038283613144240634393181434225579843930012671917920609288962506029\
7`80.*^-11, 9.400197368955319982197810079238248342099829709111638307379991720\
04767614874041262365636439189738`80.*^-11, 7.66449361314064954049844700245236\
4894769159190130910426552240355595166308323025374403933516583794`80.*^-11, 6.\
28641868709627280119948843959001161482851759093265867706564292922960764987061\
2219305747757131375`80.*^-12, -5.15634009629782327746999717649774098468339003\
526060269413221737584216065179307471824194558192905`80.*^-11, 
     -2.367371442168868691562384515501144246901788634193037392962836272531252\
039549134256253041451292726`80.*^-11, 1.3455150462609955259429204886792139800\
70458693646081322898288121851511706826087827471951477558118`80.*^-11, 
     -1.574161556581661007649826291601295644481641680515743679349212955221427\
362134614809931322998333448`80.*^-13, 1.1007826165874532785322154293215070595\
688444459706886846304708862123115825232822582269956421026716`80.*^-16}, 
    {1.`80., 1.08495447764787516183695540161987700655172006570436381211462575\
0688959864978177672506523049222456`80., 0.67164860903760938669563111385497351\
9165710353454349866446207070461660195957174166425412714299811`80., 0.28725405\
52105646544575063319531117777131272363876316338553029937450700094382436291494\
227294410577`80., 0.035824639287276405876310257360103293620777417612200440260\
71139231798906995793943270477355170958078`80., -0.071412269845035160453008356\
2610451852775597297479281873328966504637008085427773940897374194681503`80., 
     -0.083032017753286060219850439698104662420325705797664762599258805617969\
9871126605317870476422056762`80., -0.0564569563506631957172008515767805722380\
9542866887176717667560766642916928297468202602674478967297`80., 
     -0.028024264348985794583039460789028136190795016970264069726511557154683\
69098756953275129285934448529`80., -0.010292956021819621358133782152364077726\
96173743047340968509481760129153284632525712668407093091092`80., 
     -0.002422030380468824454518687968610439015223880861343430627074029794547\
62907115075674223127415597033`80., -3.677676225740552270153746596263736602877\
029822385554765085659736245656037789922288798894010073178`80.*^-6, 0.00033179\
58953347936958922547597049664156176103157014006837630476842238160524675392715\
309991502693243`80., 0.000186002281025178731207401487549494378577422992967423\
8797181229003401835887039573539073855439224992`80., 0.00005654339647944322371\
48512125413895322141193726416372166240892399085918108756836502298227499942806\
4`80., 5.03854587679223416997157381014139964920442908649980294060800432602844\
8084396978846973237249509355`80.*^-6, -5.067513955085285602414005730072627990\
146025747602471129887369114966915116616447631606257962050045`80.*^-6, 
     -3.341070363569589813335729895029604866279008871797942022689923817766451\
87214882579799525464638989`80.*^-6, -1.01641332640571220533248038875263354346\
938405875573373618944108090104942495918624839532213261503`80.*^-6, 
     -4.215263197089567582966336425521101361696927838351762826423995390661964\
112024296946341630414328728`80.*^-8, 1.30407655157662049819453603497631917809\
9481136685577536558787622869158214474617557584286478785247`80.*^-7, 7.5879888\
73491794958024721424174824348115114805749451223870732283513937749227601805921\
601571841835`80.*^-8, 2.04682124617836927841485580226373080529345709996772009\
523969555152353186138485121555104869460644`80.*^-8, 
     -8.354785416585339604276607464669895990482092239691055593010970242511237\
592840105349025847931759388`80.*^-10, -3.674506442211640554830267780912376187\
514879805071699915858845567647816870601387006873815856945025`80.*^-9, 
     -1.874081358339330880329303937730707998241670103976615339732699830954335\
283176879665617919823742456`80.*^-9, -4.6406586958975181534528209011103056943\
8739513381684641133558545347674665724041792904037871468134`80.*^-10, 8.610616\
79187363917149363060889767304142549497104071652574948118085261996788579181399\
653011133614`80.*^-12, 4.6820561619398545775833356933374344474483963534142221\
38123668058363559224777764212242979336799697`80.*^-11, 1.05168527513447885483\
0270951466023960921193679568587499195158413939833027135024890651932397087212`\
80.*^-11, 8.56992466561369540702931845863502435760050179473914682482449803805\
873152333500130558728323742427`80.*^-12, 3.0854992134326695133481206596442094\
28466957226366755401037307797694081476931371795222707257655835`80.*^-11, 4.34\
50411039803132040680724363534833620686340090845022204081357187811759497670849\
68919796613719324`80.*^-11, 2.84591650265327505275082336109510373954345076605\
6207739322371646409230000561795040187151941160107`80.*^-11, 
     -3.465613319758818915658524056874138881231977960238520138808295642372166\
824266538850783142916329067`80.*^-12, -2.020066603726663531292736103787643663\
773904859623114175450698925808325079246528951942569379400149`80.*^-11, 
     -6.729378654606235779139840784292415979242792334322789381843551204245648\
199358903261903464908361993`80.*^-12, 4.3842791158725149387345798875189023412\
6493102477274803889696385201703041075765194903158273917557`80.*^-12, 
     -4.100337164374888082784285444101834896880755518406157816851564378157887\
240533191432442917404176654`80.*^-14}, {-8430.1344975968632477314229837120820\
7076487001257936208801975994289827516689116909831353757214544`80., 
     -18460.05553494259348732111542085991303124995411052753485356198691942299\
704053991959638751468970248`80., -9552.14755176310665592872705300460278590346\
111157710081784216453342060603890795724407277602615579`80., 
     -2492.677749998574750778380637065036126931782859108800517468945942185695\
675005723874065529134344753`80., 1342.123657873709995487260687576527969234045\
981860626861632244548475632506263120348237778776308304`80., 2399.911285314413\
73352434623737680029139469549437712956056390949498090189379858149230951516137\
3`80., 1958.68178240278094410054036264655687060323395369677723105181480724870\
4917018673820573071586102622`80., 1138.51248773967928256301587539763680096447\
3874720052166690083179472274946073078408298922740483798`80., 503.139247470264\
75399224803883046565602959122772805658166765333008819796503057998097678039995\
98867`80., 162.75347526255926229286422249026311177795619281790305590054107961\
67111773940121638498648324344726`80., 29.339141408180753664784901419883779673\
10502611301206652508975923378635622561544323702215618796777`80., 
     -5.203464629269545884765511103380141344636599237679586490247927297813287\
26915374894504158469886454`80., -6.988368845838463933170519973104574222836615\
706130482183561735684402145888950379060407480334095732`80., 
     -3.187099909146615155581840770756890282518622123317590271551415696618374\
405486798449793484110503975`80., -0.79339788626594562361655462754185647930940\
7564512275901605927987454332510963794023482135914566554`80., 0.00566708390920\
99112026494582374423499284862553706407636530679934110966008463957407373504911\
17234308`80., 0.1103702916441289397668831909047855507155012633669453409789535\
780501251533018597899666279879219055`80., 0.056379206963236102523413054144088\
52546410578460770238498927087286042844657520199783688773502478126`80., 0.0134\
91658914776065945764629560805060349394822882152291980060894896555921699945779\
56142452388957498`80., -0.001234453735670215741013390229593566476011662689990\
906369407268526412862441458048691281247480049202`80., 
     -0.002683001221261938971612859585318525263897524780192785661433386116163\
947732836774285798106068133173`80., -0.00123945512667862732822666241425972785\
5833941160308055911393437769896869372594828652480483624243943`80., 
     -0.000248363674152100022195637665555434594102559922894744039072957268176\
851434399073012256448913379042`80., 0.000059955360129259456432429368108138656\
8693168693932767097401026146281040152941455590593976420598198`80., 0.00007154\
05783366828846211126952312663245280242303118350889342619681437241952321268530\
534665032906161`80., 0.000029721231473041689859763892203053258362948786518147\
37831232140139179674162530536921506964240276901`80., 5.5866730674299857431472\
59325622829204364234903136368275920178110035496695918776672907529507992725`80.\
*^-6, -7.61891697503559613082166903753835528983149634112286773000384977827474\
570483710437701706521216819`80.*^-7, -5.8894926778953938575165631970703966564\
69412328557948816215891421694341338291441452132882953263085`80.*^-7, 2.544935\
37362729188495673740783641976322926010310545633492935332617285047472124219834\
4795891197307`80.*^-8, -2.241346125263755353411994451548353826634042737062358\
90051692481332833874170330483758879508366112`80.*^-7, 
     -7.920707993662423720763548230644269264164809333307867834142864868422956\
239872170389379198141330175`80.*^-7, -9.7052853085780073369771354240503375955\
4335952712740276260791140436962016120595378992109410297691`80.*^-7, 
     -5.270441533106963025115780507316833402614718693781115974272664678067735\
91182185569024628038446406`80.*^-7, 1.604238427158119759329771969620916677149\
174574827083106485605210198300322134190620152828290927777`80.*^-7, 3.95663218\
13057541475333070098376226561992521039795426972149513989309404597518812670209\
47915520426`80.*^-7, 9.433804009097872788588896587887556439195216407183216436\
611334497415124622024646701406063055006066`80.*^-8, 
     -7.202613215507973540133057375617367560500029957680044319041636806881926\
01638354726824682429402564`80.*^-8, 3.996115998699887686249119712998485226341\
937515751859977429566576698052192707321459306955342420086`80.*^-10}, 
    {0, -198.2849856930852052095547592656235042128566630112466375780512074060\
284276646166396905726474373754`80., -1322.90263238050151255205943118483555352\
06666447351519514055858501999849987842339982767012418253365`80., 
     -440.1079600757084308238795931395677699491856077992433448497756861396238\
704421691922661092264187997`80., 161.3797352651959559576705256206249329580630\
511426661573846886277996633291564338864806401117621106`80., 403.9194049497857\
22794820947899699508743908541090598830532431956020349995388818374399383753353\
2084`80., 385.707485953707699087458401419094168621585731892823547219685499645\
8442684167642475339990360113272`80., 259.233365822360309350301548919349273416\
63694239768458121178382663366357935554980703282849804659`80., 134.57497005020\
72640201094678807978222922539151179893313068801313300646758562003887081859231\
308685`80., 54.17443923269615541254145463965204736702608449086458730478213964\
820532264410186229868709188909714`80., 15.61746793421977841089900621778190279\
333717381287973803586660016843813605400425515976000288689728`80., 1.980856054\
48690730288720851001179412006507727026956584934829452520182141005201539073365\
8379790711`80., -0.9866293030668748472109604199591264843887703579428118209737\
969993297326531574959661816292976414885`80., -0.83526330602357378414116027815\
65024147049081137188195263726537863100257833111557380416546293041747`80., 
     -0.333044334675809156534965776313352915934543591592527034205743941211966\
3690718605890885986332680548`80., -0.0697330023557633382344527897623454104141\
7391041408270644964115272678064020355658652001234666083004`80., 0.00723616794\
49401420845758573427425149035457798830513948120268400963245172631813226851724\
1088659527`80., 0.01311583175266063644577657871700894512898697644512498221700\
508388573389763921920494657930573192739`80., 0.005766443936244769170585958582\
86520479291971603190450909020354511951524263222437506119145454174629`80., 0.0\
01114280806284922099991782178376058153331729549833193711124026150531767385126\
435335036776038114199`80., -0.00026586775959483668319775515962488432448290950\
33030349478673147637623013499324712480720799975471744`80., 
     -0.000308155108855600312136702732946031009853427727433938395054331116005\
893507106353409453924588975717`80., -0.00012335150009833101977475188415041305\
56689039563831434016243586248953725373520425378078391830281053`80., 
     -0.000018376404391365580108020240874146769427776484968514692906891480141\
55473205941090449536533589676185`80., 9.3454489806276330165807790300418313584\
4292970648460490202285973833591872518728845339302703822135`80.*^-6, 7.9400883\
02574585656459309507507491294828747462419316543135194858757368714344751697292\
24957491282`80.*^-6, 2.891916551052717410453602630777025482996893788936255822\
714549138744005814584632111159218669204364`80.*^-6, 4.34161205132712875370480\
399084520240142327948065016654924035921328466434374749503199477444562935`80.*^\
-7, -8.3544327352429367570847651143339009311657999191963584522398484786922357\
55820440955776560619663535`80.*^-8, -7.27241306918126351150078542391219185580\
636570910966130984306813235797516815805232707169435480249`80.*^-9, 4.58490792\
73441000718530271830042599101137167087175988991469105291443012865772970856264\
42362233764`80.*^-8, -1.62218870185369183472342203322715961570502091488736147\
089397504843817718739214561496727494171004`80.*^-8, 
     -1.079315667309327895160710543961718972616449361798161331189369470171445\
54524130363030773019862023`80.*^-7, -1.40734286894251626325711845976134142793\
4583150710557926365593434793944479927896182527147940428403`80.*^-7, 
     -8.201604191055135738410005490140893671033381123151680731095118103132826\
58796026249434222488723913`80.*^-8, 2.552862487091342431552606604909675683333\
680128262274510417250918065927251110781052730011906963564`80.*^-8, 5.71116188\
12351426442233493901052505664597930378499066452171147958449958078289564129008\
69073843203`80.*^-8, 7.259123780941271118808398809083686359128343158606905525\
48165193109642310481769892088022099401895`80.*^-9, -7.69060454424633512072437\
30590505971879366422450784888638082958224985519028146404328950664932645`80.*^\
-9}}}}, {2.84`80., {21.829056918193675218553416998313180697151853260283423224\
33882223722940901685612327013029940100055`80., 
   {{2.84`80., 2.007611885263662798329383762445490777231945275538497809768138\
322882485952794891461797091026411793`80., 1.075618071873901440720065362578863\
250161445112022139228278478794957739559841106456722470260719645`80., 0.357076\
99181608095164201104213562993095604738524717241745451908701894571545665832374\
16712201775475`80., -0.032244025421776530558512308745920744889210557814093524\
74194776531043613555008862151852683817807483`80., -0.153055248208284807781777\
3310377175205481958456606170384590495427751960710200271220156441506467957`80.\
, -0.133395031637967085344135816166880186916436908278137474063149977881359187\
6736453931348071445833998`80., -0.0767662899202847858124734267886725690972877\
863228412157364434642410195593969434629651894602060307`80., 
     -0.032383903706524957627629620968443535853755272285170476119432432120043\
81630696730742370127229766298`80., -0.009455376093470474338734494235267204016\
01070834554985980799852152758858580960970933449627834672649`80., 
     -0.001113593517096293420199465919059670586403513336357324752312990105135\
1037741841837746741305972536775`80., 0.00067716691983331589985399960604080105\
18819779797804336657989072012687362254693448589509713147093462`80., 0.0005377\
62038853150387066105109547724433325535108252805463430347115864124178899367370\
581617960423057`80., 0.000203717637241144189122497316853074133979830724712469\
8906640869385086004885407913662723752237647244`80., 0.00003628210397717918331\
27990019922912605151811885926763424481011589709033163517014651210963253208295\
8`80., -8.8646097441293055192454021528038122056532525280819106370602947591175\
03638085407903436515930664906`80.*^-6, -9.77423575470862212508970230594493089\
321693351240568171646381147401593736532947133284608390769204`80.*^-6, 
     -3.870386997389088636141696121177518106933535211064913166267881196741630\
0777485320102087474086204`80.*^-6, -6.046814528788115721664016682531828954266\
05860282179530261072696622568829409092252199501914145613`80.*^-7, 2.615707239\
17421549964596122311625261623502591299697009310439196579354350760505649970975\
658107751`80.*^-7, 2.32913023968442979637541100882505630498873420809578703230\
9061918589650430461508450615319612499634`80.*^-7, 8.4881359502317515645501202\
1950450028782859604355960991493666632783712432965018172997389110779469`80.*^-8\
, 9.3937467644962531980647918228172528801742868805116014358658354825518888044\
6715034218016282615849`80.*^-9, -8.336385224211076112658431443663843033683240\
645676472616868261105651099051398322921398638784885206`80.*^-9, 
     -6.076808726253755789675046809224058462468517732080978006567680855917585\
459760511084666309365814852`80.*^-9, -2.0573808501734810728474853824918262805\
32154310559905684489215638595247999043475151817191535349319`80.*^-9, 
     -2.422779472607275679999226099691174708735226472099790352203813059648671\
710007982501198257030860305`80.*^-10, 1.1406041415603319276256244131868993195\
150467216921376797687617328321366331943052739271855906411547`80.*^-10, 5.7133\
34301157996119766410367969382365322827961475083651716822803594576721121979477\
936143810822302`80.*^-11, 2.8376225799938458721958088610832239750625179123879\
75722612686073327835944511924320213464950106069`80.*^-11, 7.42622482436625753\
60666420490554418989539459200951019587917540445486615803016281957712498281470\
8`80.*^-11, 1.171001792873772198496111713269426387886907600841218255467425713\
154558210199062340500128534562671`80.*^-10, 9.2567636618625437052525198287902\
41402226245194697949910400235678221283093460669594142193795212955`80.*^-11, 5\
.2075524491316733345206685047502136861155472249361472577584276917728758451439\
2259571174393928182`80.*^-12, -6.45487070533255525132729764415676927577459713\
746806610527359589227276859056131641446719841377289`80.*^-11, 
     -2.856493068351658751226296906347548367423872454437980914784339754319507\
665087364409974503981919874`80.*^-11, 1.7026340983754157626970332344165575702\
54453898367418114513783428617275417940837298447502304056194`80.*^-11, 
     -1.515235371508913007062177003390263494145621221573968319244585898749591\
28737458803975320399491477`80.*^-13, 1.23026919828504664468438706534048712167\
4060847481731636363606588080511860941543437274361504698809`80.*^-16}, 
    {1.`80., 1.08661234458230254981770559446429847219432619427984648621711040\
9410067819852543538120410433429454`80., 0.67525639654789339451505111488023969\
5042208361369406607602489144538279055308958232352337549435164`80., 0.29127663\
14441683323115786926428137476916092052010239320528801738713999418306397596366\
10202625178`80., 0.0385978006208325634230740033087167262456080381500631298420\
7273268567402604585355727204325630699974`80., -0.0704780262147401844251771314\
91408449236535198244008338339152934792385214972783730555283865382303`80., 
     -0.083431757602842476561025025208395715960159663243521006256313578243862\
5019215772365597392640866692`80., -0.0573252171791452897541587845151925975064\
9335081504570229103069508094754109911033574571615711779394`80., 
     -0.028761582541614785129635414975866523621256481889089864291007894865377\
43086926770728664874564587198`80., -0.010713949730626074307814249930728094774\
76154996070713970796736617037476357880623837358995771124489`80., 
     -0.002591817826258091455269255039604632241356011500541047165991864632968\
13909950967532951463009469929`80., -0.000044731600823695412926461300628952145\
89221313348093646065899609910240041845965164312744961343877436`80., 0.0003341\
35953126591767073975469572074680181689169751718624681729242365301282643830827\
4564716823094943`80., 0.00019422210680921275049784803645829039645197956061115\
2495617758944291885717718114065391867414753932`80., 0.00006110692913330752121\
4558362085249035104699613013659973457219537714120598288162948800379890066368`\
80., 6.4065162940903240969533506636787698396749565790733089572855550583615217\
2090868938801831998494106`80.*^-6, -5.001972026281239359546628249799920060597\
1523959217539185137061884802803455034717652567502244695`80.*^-6, 
     -3.519640702229616649594956978306329815777234092358783977648110101076041\
611806850878041225630144614`80.*^-6, -1.1263973474615426507029368685572298665\
92602318019374536522693624196576546110671469481323797917225`80.*^-6, 
     -7.435416807805146770819338484729968034903665108132411092098919483193628\
375702878018570159034811624`80.*^-8, 1.30618358464181452232418790424354034332\
9144817862637963254337874575370708131590521539905048534767`80.*^-7, 8.1397072\
78463495640313304189200915770951515031235041479734429346607474296134898233313\
63412096162`80.*^-8, 2.353639234026195761767789096442289915064420349699529558\
995878121429779587256857262931424288354`80.*^-8, -4.6039956673566379475834667\
82305096104068497992369189008233059415571665215694932732957954315786724`80.*^\
-11, -3.756421380211086258655768373976934200721975801489901038809046618177361\
45527364600498266922910616`80.*^-9, -2.06127052356634861289767985358857169139\
6317530453601569415032228181323819911676387650462421754415`80.*^-9, 
     -5.634768660643993383179139607417128709814791623857691106217238019220773\
189381453908628552087335388`80.*^-10, -2.354715357899116854673880423365558596\
197623877949306682772893403750173026048151432345611149345025`80.*^-11, 3.9622\
83364220447448546809680589802837765511645255932924279335033938638027808146797\
844456214724416`80.*^-11, 1.0154954861862123156851804601653844808402137650815\
2103047659525375472958345185279987168164239366`80.*^-11, 1.275068665518975168\
05595039387431853158014956024281026122814511163369690681677810833722232968560\
7`80.*^-11, 3.957913371945652922419944035140434884575458062157238461966757055\
106692495604479156512842968523898`80.*^-11, 5.3254455162616854481454141348684\
02136733056054669340018178190159355622371476657482775719360669798`80.*^-11, 3\
.3782991227906665765385906663185417769470402532063730492505808778784341383097\
69689591146891052889`80.*^-11, -5.2730640421045523868829499235293613053652504\
54844254356199888928957219730595854508711505757136188`80.*^-12, 
     -2.500907114207516579409938440124372694231216178144070606567716448276891\
380602993326079206682920044`80.*^-11, -7.963780580659340691182071275622326607\
982539176542243279328646708523783683861228311187855655325837`80.*^-12, 5.5350\
53218485352662549239065394674144783810702458265339179699886740747898092338441\
858720478091374`80.*^-12, -3.995082021487211964111236251118702066133743839837\
459769422961861255203144110000972347605072338207`80.*^-14}, 
    {-8628.871754563084788663929586650993268832832296996714657435837505340540\
369655551015608168114854865`80., -18911.1743338878460007569573413132372322085\
6972784254044315998307603120254828143960392196164874964`80., 
     -9844.821922450586819483713539397670766800356638473877940644058234432323\
04337212310442147334791598`80., -2626.600500969553696028863194000939909419612\
78676346359836056427754223211193172308229246788297779`80., 1327.5067643882252\
51041175734482524894697881449773182697848629680637501233143427101038404790548\
072`80., 2447.264954203815184699016660604853186483003967244622999962792476277\
56784847683480697351284030843`80., 2018.8465838751148010181250110617709335488\
50458652798723302239768862806045972503397792583711295141`80., 1184.7194264453\
79879837151904719285244969464195545486004675313567316861369942205467669417248\
012375`80., 529.4024769269284494359676313975227011334849403882866143849662147\
3929221675694480669420671576575`80., 174.056168297188627948840306074523941526\
3721065725584602029115344202985052804253423942356508236828`80., 32.7237099332\
58985306069713107436851463198130579793667475987842385842528762489995915940587\
21454437`80., -4.826344656544471159571278875123303979656391654140965366527381\
73224766284407320363403930256729727`80., -7.287865171448620471259672352498564\
8286116351289214879155730668363939697682935487015292607193793`80., 
     -3.427377336972186490149109634231716347437176959538334292000254694709761\
154220995705994228153604518`80., -0.88933740959018860868692662188046516164126\
32774012853183088237702668858077118772730887823525480595`80., 
     -0.013173545728762443429998415888522797532289325311893977835488976533546\
920648592658501396231558755245`80., 0.114243473210063425075990831717370929031\
13754456922929369407268563938166950063482017177185955536024`80., 0.0613967468\
06300814163724680128003788316815856577840486706260861377685386405530960046019\
91159738738`80., 0.0156536391879135115705538013101724588892240631841890334009\
0121054314042465175743128223012737860772`80., -0.0008404837007397400759667646\
288671215101724908232406129292882246785886595842313153983384988058279424`80., 
     -0.002816150063908934741659760341416745253877989023026133103964253096604\
719489007432999724167017717503`80., -0.00137894905034102424287974395029612600\
2260970085570284703278271257648426292190798050623098662756631`80., 
     -0.000304375041264356201211613296244014208117147327712148126992935044975\
5664967754108671692983289233888`80., 0.00005192983909335818299731017306869952\
577797892743774062183018317093293757777190113238796402974169857`80., 0.000076\
56298333493513431572632388764475318307486496548367181018087450256321827172380\
40770824712032951`80., 0.0000340712715808379074223550307827681599000947732866\
4620562743891531221200689005950247498822047049516`80., 7.40303272465546097186\
0793125974474162891965496071718558876862900295551934024018567748628728464027`\
80.*^-6, -2.58892699098967600034766420835597132491589751176680889509476431120\
969897839793565784299248985688`80.*^-7, -4.6495385045451143016638090499228557\
27209366873282096862891554932241928073402567405949388052953767`80.*^-7, 3.626\
52392632636231561837662253968126511147442587043367181054259115484236995558129\
709673509559806`80.*^-8, -3.3847301725133129877776376536475112127722091536272\
51456052276912830237062531077773334246926238281`80.*^-7, 
     -1.021474428867184274431981018852311598968944547402422997260701415364244\
803537097575638080276811951`80.*^-6, -1.2056441856384589051036162772803578255\
20438695436918664813958378110195967200278332044511056183058`80.*^-6, 
     -6.322039826392866924202215663449758508568729036922568094234836368308751\
186322150513051829384162387`80.*^-7, 2.21478871565752407829215680742052041707\
7672717228090802795547717026008080496449636708757303731364`80.*^-7, 4.9815725\
09293719604085587476401784534872220852139687680523193650045811783753232880592\
4915939462`80.*^-7, 1.1182778744582058881945541242846483815880942094465230742\
43001475653238957993007443128445646159447`80.*^-7, -9.32816500406832639383189\
6635185550449580959396484585096516548242396175248488740336183911096899025`80.\
*^-8, 4.023091281779234677791817827074863140753196008211067257313821088158979\
145654469378321112254350514`80.*^-10}, {0, -204.36515647148805230807956416901\
44631831294755323356948257098423925140546164741770083895022800262`80., 
     -1349.530051367209647052134381890679049468807071025631034011918550887273\
622875534984970055076783852`80., -456.344979265741749988940347500017802572752\
4701436774910849235923269616486612088991211268799918693`80., 156.075453270485\
81969802021928509365712603332464860615007286559471279368546168812452693912439\
97726`80., 406.92604354199558743845268549833480699073990267215369329817235900\
30300328720911542257983634590268`80., 392.61032639738691186243313916903489067\
61157680135509968387112529870402314385343261691338580917314`80., 266.11716472\
91280129674732991912844489907476996909119368984565305272471343344816988528333\
420011122`80., 139.4282041857695092900270637203157561679574665212614999414672\
404347564786790700527734182372454636`80., 56.79090904235288613841621004162838\
705117523817270220979553137404214958501952296671512375857153305`80., 16.68723\
86782864747937916326815051206664428133160475282162211624508568622411078617457\
0241871576665`80., 2.27490590143686946749237063239341523097100863704286360158\
3680790936832900292829260111283084212037`80., -0.9695966309876316698887896096\
262536025180066602165985337841599716152122201204941992482346155315645`80., 
     -0.871636521309975670591942628426018433165696439507474032702021239766714\
877488864232616151424142894`80., -0.35791088041880641154358070939728502615242\
75549452027658109342691730284552109008481081253737139506`80., 
     -0.078880008848078155960230444755466668121428555623110735498739461000950\
818389868301597242685212327`80., 0.005729194120763231410963824601865336404407\
45671346717821029054187063486566837163750176700094805807`80., 0.0136475963931\
77959183142360578388789942931302851297002503344801067822450016311518804680307\
92171924`80., 0.0062904805457791604381231641905352328459379038747634850859287\
30995471965291266462913432527714693595`80., 0.0013197109667416362238928888576\
62011695767462573009329467740630857635036520126234581386769325132372`80., 
     -0.000236358650804060759515825471411395751422277244194187006633782177887\
356545683654732706617272326365`80., -0.00032535806978741292677412838263323756\
97327359600399143140065950113086154042094565283225063127455393`80., 
     -0.000137867018765819760674616559190817874937424711565597733452102563841\
2200154162234431331481890302777`80., -0.0000236434196356155903083696367791327\
1309199078804419482852321218534516710320728674967855997039762265`80., 8.82992\
58783494115150958601423135343464376614923307576839296113243275365643908836226\
3493219402905`80.*^-6, 8.5513348638890275199139318561135105353183191916125727\
5472047587457528809849243604673720974106073`80.*^-6, 3.3460995982743067196430\
51107205636838908456400646217972339926882738363193621522479634541597462778`80.\
*^-6, 6.170942281990563436474445908431620717368244859177194028778736803246353\
212096320727463316672318795`80.*^-7, -2.6556561059414267493564376093293008416\
52336574371337773495258330647334415608533673901812762616293`80.*^-8, 1.524401\
80567604122441570667007618455278854758918634113992420085709361400350359651867\
9263646616354`80.*^-8, 5.3616179364213500328137962015941848023002144694564310\
08897782602442298991833118635423046166840124`80.*^-8, 
     -2.799453702428089237007966926215137336456727174354853465367773385289524\
144357336674865391270456872`80.*^-8, -1.3753247238818272397828723400869743953\
07618258764383624730696262351435630679044454267942393252136`80.*^-7, 
     -1.733307162721411487762222493187596695201297062924039749663033677361287\
754268006496866837164861682`80.*^-7, -9.8097473549868699716024574592137709673\
1965027826805650438122017992534028620961024020924990949664`80.*^-8, 3.4567830\
18417732823843113609288467384548445001060715796702600584140580239920130953427\
767443368097`80.*^-8, 7.12367432825777718916346804421703882534851273193985356\
4776092456711870735794750269885590872481047`80.*^-8, 8.1707489943601624427424\
6963470370232120875461928170355985154929575473763468382602840258891240821`80.\
*^-9, -9.94926642204540545539869035733995232375817530453930150270899413129417\
457329214804503231371573377`80.*^-9}}}}, 
 {2.86`80., {21.8984983593056179480774121751679435319354439140637300563783647\
718129452563261304633827919689216`80., 
   {{2.86`80., 2.027045446125851616488171185503042161312283928578355648058603\
720330048129202989216646301189729945`80., 1.091717490005170346642900935495080\
361169248144392880140682530671316847037555457100709060160635249`80., 0.367232\
94179257752873112332101301826318225781419286544297133836084824226878578898544\
6061953422628`80., -0.0284074161626763519301189901898018835635188695454869962\
2115893063326502090347328502411626426932715`80., -0.1536165483067387914145784\
800860121028648234054929519421278302788725873164269075557848647370180482`80., 
     -0.135704490848290113503915332775896134696333828091195809133750032699891\
4759838243524652330176908233`80., -0.0789382203964737694770834804370869937383\
2957058131553470695637901744282840659811682493894296353094`80., 
     -0.033720310638691111205494016331534957558371514657381908251971869043890\
18198381369868234751271249216`80., -0.010044839200682442899814991308206277968\
50046843837013408663201350568271344289369073431929903112787`80., 
     -0.001284193585628460067860034221229891003229936747551321658010716775495\
167917983936853834047082725654`80., 0.000665971064787036887449463059543120956\
0611453823501478990121512795257819209943446113851656595823977`80., 0.00055893\
60777458862305746881934318749735666113461074823218719191227922590805402728690\
65672515135022`80., 0.0002183740868627083986632463708643452738527134024671139\
734355024287586789892871354571519256821973288`80., 0.000041569620450306091516\
6466760325722466167350026201474910627532947216001717900433586628446297268247`\
80., -8.123294168655542337159273319600632506622240408190297818698346207229709\
252434571945217734430943144`80.*^-6, -0.0000101888518626518418789876369401941\
8948943295843428920877437229489645667331993230166975728877560693`80., 
     -4.222246075627321161821774496200680566959815477165114500995923904208512\
580933928851708913232285058`80.*^-6, -7.3488407258394224533985826417945083635\
76671978091585467000211930391969585647029032763871365427586`80.*^-7, 2.464206\
34579051755274224483070183357471169208363735604907979460564482677059163713499\
0225577726894`80.*^-7, 2.4611116533362485060305312355094632744028334451885932\
52472245049395113308404534546936993357555652`80.*^-7, 9.486321611824707502656\
2896477386556705482039389392392945894351457079432753840096416594324316966`80.\
*^-8, 1.278284113270966064647831508938454389567431330801317746418063424264524\
8500736469256934974232890254`80.*^-8, -8.105940852783946643914743646775621648\
63706901724050563549092345398948869082416202310608811742296`80.*^-9, 
     -6.472645945105477648391077916480935547875172460015231108744943962003557\
76884414436295891187840652`80.*^-9, -2.23409800601265346832082084381968974440\
6509164633103041509285941115070830564426295840812211332965`80.*^-9, 
     -1.732365663440882441210514457839939431530054957033041579998438581175972\
633226785451558991015980394`80.*^-10, 2.6989022363085103032681625496835574390\
80620678515874277461250308298796677185139283880552715949567`80.*^-10, 1.74941\
26052284147311763500301887524399475124856725775937928584819669841793726698503\
60431117461918`80.*^-10, 4.73111806912174888247391422532904252400369053204699\
7967274061206542755604793935395915471908115685`80.*^-11, 
     -8.977123274452995288939061811845235925636235360673111796620597467757479\
26764923579379038414618639`80.*^-12, -1.8541384392012075472448768096575093513\
39369682466994046675006571827110673431553479263087602656818`80.*^-11, 
     -1.213368580180914643609084244890465565363020598515345154465612482716016\
4281460617646246186521925135`80.*^-11, -3.62983090419278337457039437648729532\
534844412496397604670868694439893552126009738370877412251507`80.*^-12, 2.7544\
09104745306047462085445190736885068698587451295533222629935484520512558331906\
213955252283126`80.*^-12, 5.4508547749237920663216020898131636928582086314272\
53445989862796196549813837977116650309539426027`80.*^-12, 4.04148916674531514\
01804671923048851394333130149925314050575199656725478087886386079519343228130\
37`80.*^-12, -1.4107966930792684909143203174070311915395885620001696952357548\
69288148026334946469230615495040997`80.*^-13, -1.4872775116246303492131638869\
37438268859735918058628037377149556404015178203644405732466045911994`80.*^-12\
, -5.026778327309520915770923067640748734877075249826395763392935117409247444\
832338159520394761212888`80.*^-14, 1.1878255473669000916395733637043655194639\
70889459465849887549465118177199940592616943058666192288000000000000000000002`\
80.*^-17}, {1.`80., 1.0882483108850613432174595566024205637466396982749486859\
6262884702168624419282945062435829613866`80., 0.67882676096022725978494321474\
41278702940222152195672403218555658613050789546454328424273535852443`80., 0.2\
95276819070771766775503569842961759989187275636884172173453349975689394851393\
707603469401343992`80., 0.041379277964063623427367177033424402439070235647552\
94590696309188276226254833252564477079671710933`80., 
     -0.069516831740665569828612203264242439735654684994830365961731321900233\
3307835095020603007564391588`80., -0.0838080120213196036581852717488813728502\
2713623259123458890614003700253877122597818655044830388973`80., 
     -0.058184911344188008633813596092189714081520711408575803638455096919892\
50500179245957488280849435627`80., -0.029502497000109114199339742005725754446\
83474873307411591319439786079998405605700690903235187634146`80., 
     -0.011142531441109743893376523952441945943522479397611560683653294711663\
71878189513725804237762993897`80., -0.002767545346909971457215341890701919827\
57451785467939997215399852030025335114079674948356638550748`80., 
     -0.000088703930449275843550013761035010059221802225077527788021250419763\
9881092863746976590616410610975`80., 0.00033564044670505834573593387425085698\
91564633395294550734513728745148189555581637981985316259686885`80., 0.0002024\
66316825578019489559607963935116467660759668461189851314804321166853048851461\
0621056422859601`80., 0.00006585155784064721383775069626282677289976157614149\
558552966753844836957357921332339376576592706994`80., 7.886124182195127770538\
7963815347243177574812188420297430516920023113607740066102600345455206686`80.\
*^-6, -4.90032967926293087338843421722980412629187121905167592562681207085150\
7457656944135978628697858784`80.*^-6, -3.696588034661098126073242846983593529\
494051879034878216342641373086366365345060403804100364446308`80.*^-6, 
     -1.241998692113936884644761907688445292765675926265073287061524866837265\
7342140581379835594829616664`80.*^-6, -1.102272875900128468729368013475076662\
477018146825716998549158118814152290010027716278495531225153`80.*^-7, 1.29648\
93897755417176415127962791569021484080131452697908446729917185852693675467391\
14194803872782`80.*^-7, 8.685990491899244322071042768532398656995277569985354\
193735273246846523283305741742764934900125375`80.*^-8, 2.67660505031377028671\
07230387887320387383855146387291591374093529709755926001842049430887389962`80.\
*^-8, 8.404824478141666882744488346308850502382258645384541534610092532536722\
72203514990184475238574664`80.*^-10, -3.7974094706274092491619061928117843668\
0007140880072547691878641717765719337587622380864320381435`80.*^-9, 
     -2.206188449979829729922755782776872468586819827086533496611222409695810\
430528950686534199502440584`80.*^-9, -5.9283204129987499318321885362859010352\
5203144736553467758973059219508538171995912041645127024021`80.*^-10, 3.428400\
09435118211041956998606975366869582128472017947794316004720815152000486130050\
017140847066`80.*^-11, 1.1571853036158391357684907981394877879061235600524444\
936891766686328469232395926575926468099457466`80.*^-10, 5.6755694677630064076\
49351280062231836979690802228441725850588651205142102544340459235808051192748`\
80.*^-11, 9.71048968746924267179991109143103136240185794739225426416813638704\
357985248857152122960948447137`80.*^-12, -7.023756910884402934356385537324869\
824800483697426059545182455775185469464237688488017275902344193`80.*^-12, 
     -8.017656353626163935844978917899096667677945149982880998338734184329989\
343257556553860225471558986`80.*^-12, -4.499289168693238300788963961433698179\
62732282219206293188579315429219677446831020925671542317968`80.*^-12, 
     -8.288762339445371916282492358504228277180732782759483019171284783028893\
67699956966328383960106984`80.*^-13, 1.66284877059572773801957819067896187460\
4572791956380188351950895411327019898184703098624950183714`80.*^-12, 2.401254\
91060794327295236339183752445316358910528748326732379007903263524960477524720\
8373701028151`80.*^-12, 1.383011546821321679812810862164406029665784648509166\
644201048223875685919777514482720386662243104`80.*^-12, 
     -2.262506410902340270061596349790919277900620814023943483776280996177911\
222595037118277332588289795`80.*^-13, -5.161989828034129433163677450682089411\
7556879174382619738252231049199251584553214911991972657238`80.*^-13, 
     -1.184919373890801912072809064092991439124638609542456078250275520777657\
082808717868551791663295132`80.*^-14}, {-8830.6566708833711776795599711026987\
0954304794696916241278874690192665579119113485040570621402189`80., 
     -19369.53262831272363267282616144832611287505066533123705728982288620571\
82197725832900919889929719`80., -10143.32412814212105387129363975636584911025\
846315064266650556126487245465926173472551992994845083`80., 
     -2764.460960435287206539738405194083460139477455395197239254987926991009\
33406076556029291638346053`80., 1311.0181188070274981213136297351498649436417\
42602851245487071961592164606622313681215421175572915`80., 2494.5007423606678\
99451443154814479692149538695743994933762339738433936209060469265686711634800\
096`80., 2079.933796247028730937121064059139006117890562908905707053655251742\
046736108376252170310036716584`80., 1232.117282393203843083305955273947999494\
874977650708503298744131632682786445364913033122494362201`80., 556.6187245337\
46772820584500892260948951076922942712703553674300178396215551706587705795059\
706333`80., 185.9194601739859504886462668537549812789060626481880683726883993\
39017358823015921984653352205599`80., 36.352783431828510915533453872548610407\
99650721975563911441578115256833791780767846475910048985552`80., 
     -4.379628327824761731144740361314661737285761460182236052003607951430093\
229035490932363503525322307`80., -7.58493579735740794793130484116554148027821\
5665654618671008438813749669394960284878194447919871506`80., 
     -3.678700186631784972645164247220978551349348012101304704834691589290161\
492073773005882754494354717`80., -0.99282183970280652101023396507952538432501\
9366315612697845990518602728370426016397216632140243499`80., 
     -0.034817503751212080713337857750930403680198950933586000051513793967791\
36652915887405986059902578942`80., 0.1176985842219493014686110801796461442640\
5293803235132590878937516373649253164704362658251743014233`80., 0.06664298513\
38206810666525127365692557561678710963220265689978996673667425117302710519995\
7645717715`80., 0.01802298164200682602473594755742584118480366864551732276357\
085302068377829032819509449740718318402`80., -0.00036381843546171386477078506\
94384997092185992146069016214195521165984535950369867286383254444234853`80., 
     -0.002936432886270615234358268417823316704278285343604381277353086532902\
060945842946672448763156891527`80., -0.00152470579085260604840658548686392820\
0247506027627682052813063464031909149928754842721038525055474`80., 
     -0.000365711673751579841752684641890516245471958477815904141488923336890\
01307184707020587049592043944`80., 0.0000420833561053550745612383831465838476\
862223241147318049876803836200254310759354507031270134275537`80., 0.000081047\
14790012164361309130557568227549448534980704049699594247366589434051862280594\
87284105622885`80., 0.0000374178621100252946559575935150536125940824155913566\
4617553308573195385456775210400370714696625736`80., 7.32977673492403526919334\
0944347376465202195082658052956009908149407246953272194523812039940759217`80.\
*^-6, -2.09101269842791903599888783094423461152827269000363359667815755722270\
7758852196673329073596627384`80.*^-6, -2.342986367754526305539806107463283589\
383635913585927318034253064872378066742122729490031996084693`80.*^-6, 
     -9.063455202628229167377774286559455735420837888069505041351533743034785\
728477761949026550835949623`80.*^-7, -4.6225645094309194522474403660123553107\
0857615531377881714493622755396403002210112754735486558734`80.*^-8, 1.9860266\
18029301494660066761110741522571986644857088788937547628328600046210113547594\
962795359731`80.*^-7, 1.74771550576874924355411817140256110841917741566099797\
2868086389354323472995106332363490313797764`80.*^-7, 8.6692887427551765405683\
8952431994398157764254844130820774829528710317850520722727609322467463884`80.\
*^-8, 5.595880375016830150849750201684627037635559881465467177573253649437719\
30644533172361599597185077`80.*^-9, -4.48903913450031137281649171294316259118\
083101876399502767979596842667350244400642612243812032704`80.*^-8, 
     -5.371351519791291270476719176326167464404734998821875522951092026175821\
979529160624525320782068013`80.*^-8, -2.5049067230343526337310701904824613066\
04678929676060976412216793665153911822733552955657615449266`80.*^-8, 7.367783\
14043830660001650043535463477695264979097621674795975377782864184702006465772\
8120904967112`80.*^-9, 9.5365047392992516132654951252354715039298472195132205\
9777037644767852200660978600924834402918236`80.*^-9, 1.1330358806067153864629\
27813287914907579080420216374633990834713470961714528291268404417712499893`80.\
*^-10}, {0, -210.509359240986324655677920312523685074243393190664928857560735\
8960526277089806123957045389546304`80., -1376.4130740517745156309357802903814\
25761576394028145367461471864685505188883969673438985366260035`80., 
     -472.8282403262801660365033067703233644928807859911923112783749987424671\
13703872742018679031624982`80., 150.57009967104515939083657353446315555822316\
75050169439633343083806302482632510381473569977026858`80., 409.82138223526991\
58875301702150883801791202192071898320340834838049830518069048698407413824749\
262`80., 399.5077868812808911089432714814873224438821814862650251218773314338\
891034757351114651094034597662`80., 273.0727028658410969248152635122946395687\
979552422746133521103321865973016407808863686295101816945`80., 144.3780944517\
17049079697836667408014817941606793443209297959863351149875737804592107579330\
9914125`80., 59.4872584760793717701604834675088494609402125659981397762497828\
095953934126593864826624190197977`80., 17.80487410465559890197158762657095621\
642562720529402938098755041595800598198667979544760814021003`80., 2.589919154\
46638035007331813818913233818796054686033680620652874932958753533630292725196\
8852746225`80., -0.9467386349690004994958580605232638772447034981173381297655\
299813739330378562332139082512933713773`80., -0.90798532095918771109332269747\
54483785604142841580529675686458180055349559465659767010073569617986`80., 
     -0.383849530063773604524357763384969313800363098863242756865884597473630\
215019236801573916989045182`80., -0.08872815137921433503107537681493758202938\
796021967698502747622367883904048251923680054486025274317`80., 0.003969658133\
08332215569849898472484496389588560378813830604951764507151309446653448099566\
718833268`80., 0.014146149172453849564460116848099821447103675843209234706504\
220957121066637157022581919197109975905`80., 0.006838201490882535465092861403\
125951007198936218681025365997645509007337807044881421184294147339084`80., 0.\
00154500402261108336411081584482809022965870855804816245524977812996856789570\
4794698667943274643939`80., -0.0001991947384909668232605884879674608966770357\
683383720866078914874026995175553370450468707232305271`80., 
     -0.000341433998377509453576285125444719155461196655348946836976938121584\
5112876827045942841599139228518`80., -0.0001529344084703728280778011578254157\
838476704604967662010901887679232982508902543438351986987815753`80., 
     -0.000029321581541024360891742146700737071246658552567099620485228966525\
0049419338440307316997781259985`80., 8.21190487173592003572880454643795226500\
0547867719076618195637485780690059187563276755247262632074`80.*^-6, 9.1202027\
48951092735090489637403566535201368451702260760598196485582010110590303520680\
52160806733`80.*^-6, 3.646719190561531905946814037355334533628567134694821824\
103593067381608145503608113971535172012521`80.*^-6, 5.12739637594673777559459\
9983194480403094797042418268738613795336617718968975669925664985639203364`80.\
*^-7, -3.16460597501915981707415388072126904832855254395435642843666890578177\
8819918091364535901024904218`80.*^-7, -2.574492197826465433356630479546035362\
69367139169258351575236771437942934990733416009409609779927`80.*^-7, 
     -8.424266070520024004959743384001646731734657380851174220455395706552138\
33808611249375242373222078`80.*^-8, 5.334776021522876437597992411655332271907\
31401786553490349305300524561157580856443361909294078765`80.*^-9, 2.719626878\
66746967781700527613766361708143180802352636926057832659034114116627910259945\
1897860413`80.*^-8, 2.2193464156348086447332001176419193261517608103928122663\
837200749756179896954362995869818130123`80.*^-8, 1.11780580152932352243039815\
2985715859528407279129995889984824313676995963188412342656467558058231`80.*^-8\
, 9.4071330545065170072107063665787764171920240588460099712037012586734639303\
5147280862524088792192`80.*^-10, -5.84349636520493382938523191493750021341083\
2132552700627704146526396251959820254895000583486116355`80.*^-9, 
     -7.550706179428482791465285746641308313368376085907933965793092590245638\
08590186833963479535337415`80.*^-9, -3.32017074806955204393445336093416499946\
0872265655090038259562474796055920554199884495419959841395`80.*^-9, 1.2941103\
86043891245071353574991800819943181533192471194223606017999305963368156904201\
252675771824`80.*^-9, 1.09099583205196620632630422289604118942029795270088840\
5307316340267449916229118346346981456813118`80.*^-9}}}}, 
 {2.88`80., {21.9677150911494801072578926908417484987390726139372832548662891\
5236042550461217497133204595552471`80., 
   {{2.88`80., 2.046486829103707191326625672249793254899797147307214308929137\
905967215380889386913392532529990748`80., 1.107862102474529383087084232069496\
052608843834473902312295285230790714820926707003499783572854601`80., 0.377477\
08929980572810788879279630089158124485314952305565393566747687492631169087168\
8398018178048`80., -0.0244735743496780997339744346356743769781913061339053383\
4830463544373898699601839858210812886002407`80., -0.1541144702531686037981738\
627790724251003776547957385701655743542495841483603542500310897843164051`80., 
     -0.138000047820845049415666123771729930292529578661130166861643100230801\
9357776595173608466042100171`80., -0.0811302482673947614148060238021333867525\
447510603512816774607487691549532027156889402879135794706`80., 
     -0.035085584851128390623244562834465521147154371869494501385098680060242\
9142829955693121222107539143`80., -0.0106558132592814412258931560266149158452\
53783837236888859283352284038662509364274042686564570411115`80., 
     -0.001465527915270048004803439310658218253479275326316525018121947867313\
4038495460750085974272276787465`80., 0.00065141613638615895416133680712531794\
26724275093755656233099824058655524343879077171791034579443267`80., 0.0005799\
41623221877643512813152461239448977655205515337817951655509804182664395225516\
3601548506429214`80., 0.00023357372817831029301205736851415703767655537198521\
3708500974453069033363821650429688881261283013`80., 0.00004724126882835523834\
68573276324480437061788465931346702671388434418656089997476939467120469019876`\
80., -7.239967439464237379369839240785763825131596986332387922027326089873513\
514637552525188730816567982`80.*^-6, -0.0000105857178132824411063087717072305\
09719320399066631722995796982975047033450747590372316803396421796`80., 
     -4.588962539112222037169176810846823311928426077196315047137008856931294\
92598796770567275152227331`80.*^-6, -8.77133861106324707257998823094456592623\
735533858284139933016617232232568672280394865939172230209`80.*^-7, 2.26881316\
53974905029493406360108662877232409059051511935933479818984064792321164091822\
52296380224`80.*^-7, 2.589852876246552715913113163328046815665770966217126478\
19785411554651711003863763897739138854253`80.*^-7, 1.055147694498549090448985\
2988296756249643703312875020046592856237783802613352759968412372309803353`80.\
*^-7, 1.665002124983406920538841838222589859197318107682082870234748667902484\
085025413531169291212313364`80.*^-8, -7.7328358891978364005227067167822211907\
2127724347628988419573539048026550118746163943195837317969`80.*^-9, 
     -6.927583499103650512247341712246815469956835211992772155196383974196352\
811431577392747527037670724`80.*^-9, -2.5584538697301682552006897472966970247\
83332047221070529001671344110134327436974904136750934208603`80.*^-9, 
     -2.803216665685807377627655737878893964473479031449114037019322581078701\
787648289154240941377480738`80.*^-10, 2.6297881527605240804912773818753395616\
91751675593172594706732647505455237746107145254517809551625`80.*^-10, 1.86451\
26120173736275658376164190848844702281233080448704239426515433027563991522866\
53623184000547`80.*^-10, 5.17836751459573512852883985787652023698808202085827\
5149341308885773920330467286071477493767287361`80.*^-11, 
     -1.070436695217507779161354889501716841910139775216624575462755965703350\
8697969075457785900123581746`80.*^-11, -2.06910651264362085923930928843310236\
1941366786989183800257347229069624876026356305931464256560442`80.*^-11, 
     -1.152073071553586619715383913289536732951460561859579992445114927661224\
9539153638570107859126070404`80.*^-11, -4.93674070736775662883140686547380726\
962236254283438418986718450806073923670502902363689164924726`80.*^-13, 6.0203\
75532652266958456907400105536017028387135092908266943177202222030577947921219\
443515741435227`80.*^-12, 6.4210924356847360509968212069295890618792545079225\
1960569130515186214813601573424583256348976956`80.*^-12, 2.661325165365295065\
12096193509983435841998183719587145797021282471304760299329734320058165691457\
9`80.*^-12, -1.01758068017545740711360431625800283928331321229178153671963253\
1870471145614655021798424656632727`80.*^-12, -1.19010932133904746087792633423\
2663355612510782208910506018821079383102019265888490528472044743542`80.*^-12, 
     -6.019502847938758420978306829848622080479491247736062420840890340382834\
271470895812721518110798784`80.*^-14, 1.6813190466928301143917193276168654861\
30847556057653582953483149076228336629796787116380426813486000000000000000000\
012`80.*^-17}, {1.`80., 1.089862805831814574900888454080524788165841278466938\
663896704966054444904522758697039595384017466`80., 0.682360243474470386172403\
096124145768067798104069370336108959314191995004613494803053246805755134`80., 
     0.2992545998567146344567404110716839373419442426432147542897374173150295\
736932425617487236384838382`80., 0.044168500930982452714981369524780340724968\
33793668359301038903973053397985508400455137889592870345`80., 
     -0.068529206514814303179069924702054943841980705989218244036956510446381\
26920625290711975999194502717`80., -0.084160836599438632759779827086570152848\
168660333114718921559570381802680550218747804298575926961`80., 
     -0.059035748699521550546398435539388378703221843907137302424789875507037\
55690065561239443937126841504`80., -0.030246710672052909305555110713817628715\
0452121002929934677344562863857252619620768548367423932315`80., 
     -0.011578580788776707557492387633226259367808811356175492480865825030671\
48738976313834787615205769058`80., -0.002949239723706890359423749996139775267\
538441994040663896608042836229098097634586983811915448437958`80., 
     -0.000135666132822468801452108259885516827152863754008951704539685581084\
3918825670767476835043324108139`80., 0.00033625787414110665264329714111672744\
47160402312152548501333895396442576372776585582255318910914228`80., 0.0002107\
14668263521723400426044403085363179968481081451000037720683769059290773811619\
2736391290329096`80., 0.00007077538731863599286166097283030433245512157342963\
58274660731849246231923074729780634196763722258`80., 9.4808043835690338949350\
89962426074102573990222190688364986882622413917760697824564333010900724124`80.\
*^-6, -4.75980331079311454509264659217931967274469890864631766617463584453085\
5662024235202629436805851197`80.*^-6, -3.870767525597101948294961390473731108\
56011306608282228375115723446692630171937076895338141692224`80.*^-6, 
     -1.362999778137041003244967947503060960436251908483645368935930771362407\
998688933822114334107093085`80.*^-6, -1.4979580564836242509141325850242759695\
60284528268021792754254214241691107945594208153748863991146`80.*^-7, 1.275180\
21347109389287837945582999223506333444015174280315049887818095010693556561672\
390804664419`80.*^-7, 9.23548206495870554875043584806828764925265171264809728\
912481018430311390456993095400199179157421`80.*^-8, 3.02559170855785999356044\
7564377889582000541533445981626189785938376838436360772434320399447407161`80.\
*^-8, 1.883692138525065876671381769656985151746216630447055233718034906565014\
780442451108281522588572513`80.*^-9, -3.8052398955347879236085620729808477608\
53147525793184578761293575940127322861577862857561977531068`80.*^-9, 
     -2.391180787145243038652302077245626504552931375101055583404170259184390\
48335403317820888412657212`80.*^-9, -6.96996034540866246092457584119030790694\
509989652472875861789504148344403510423507863359745664961`80.*^-10, 6.4911855\
44180567714296501165197608647621798137194256554461136718579781699740159150042\
157359822214`80.*^-12, 1.1680493200458790270355126005583020605383586394024041\
4529682202455414829807640794208574260113957`80.*^-10, 6.061884786321553544887\
9676588311545989594020949915865829018238250744621555974451494489134826011`80.\
*^-11, 1.02198861878126657300615799879555883416589719978035085944829396909384\
8367827198013560780897947556`80.*^-11, -8.28400899495637377475430005077117674\
7944888475880584735029365507830715472522452879702686619836845`80.*^-12, 
     -8.772103229257412028030738259065025964957797149327770882108655852783466\
83091597265427859670004663`80.*^-12, -3.8688351280030958548345366382422382010\
86626788964839238969839536764298924086800472584905074150816`80.*^-12, 6.94520\
79022602153654632698430958237742102104681071957786012037050853268780553657929\
84224606821568`80.*^-13, 2.92439176782705729935287942588247935315462607486637\
6737264463709872000788030115952866452641943434`80.*^-12, 2.579449721697039337\
65321126823717067275087060018249966146395067816359891501348318891987682787354\
1`80.*^-12, 8.190378008862864687975344103271203885692873584517701260028112515\
36298984744122000787758911646733`80.*^-13, -4.9436328999974962352975164458517\
94863422539373285241295267272562215360307233678320335510980228113`80.*^-13, 
     -4.208944787668139124285308611588603109073958791449526249519372943543070\
166085722379449199044321893`80.*^-13, -1.419290966392731988516724257230680174\
694898900728745084930510016575040811074340529665829702037564`80.*^-14}, 
    {-9035.512011103746620279809640932309744266886087339360932945297937261888\
5143265802021445219166797`80., -19835.187385421285056800992282032953759302724\
83730869543525667373036612821842910107120713248361453`80., 
     -10447.71117946735789640665759587714137346258720133315043752546844979407\
485005093140296083606113625`80., -2906.31452784623575806168909537738410197254\
7656816629216294005737603206053876701697084401571281577`80., 1292.60970195495\
25039233959188677637536218714919568758925192279292753579630292764889016768352\
45099`80., 2541.5868369390371622051252042955276550439343685376782930232466461\
44363794540287003543014958182525`80., 2141.9334130924216100618100066631864667\
9350739624606033259846483106491726733442104181687286144034`80., 1280.71489356\
07069777830134144126602278040611972192109332786040793358294394774101450239620\
01490144`80., 584.80590402498413784328093133469712025197945047054959982475527\
7806000657408886820426093640927791`80., 198.360453884782233984000844545322455\
7699166631004346366538710353552371618747889663672337224745478`80., 40.2375916\
64147081856702937006560202256689160579203787308794032085314550211599479997825\
0009192575`80., -3.8580535957323520459233530601875367495391178629865386469045\
5473002306613425352051746705027478316`80., -7.8780543365645073602448267219742\
95761796578684226275500121211562767897528833732138496098050152677`80., 
     -3.941092332434138646250660556085440017247907727301990624697410226979173\
945998238137266168869623479`80., -1.10418903941772082852428943496374378360606\
1782639725122299587487579268485773502933927037660222473`80., 
     -0.059491449043663809769520523625512041499691721272018255303193016527849\
9061374539870281272352169331`80., 0.12065111924756874873911247617499449875759\
66874720907203297087887824831376429295184066830023906021`80., 0.0721058922035\
71039724949068849115000130085128496581255399570161766247304869174961339177252\
3574783`80., 0.02060652577807870114326105797724427494545079932690939873087013\
104323454109443444152476492284313393`80., 0.000200045547637935696859394973098\
2385306403926968341559290723560003687176867031358895569140750846228`80., 
     -0.003044511511924673841938005546590254900398569926770775400640514056494\
735524598487147080634425798636`80., -0.00167986907515198786449520743995785830\
3485675338627243218833554730696530698219506624975438525988175`80., 
     -0.000435424362269159161584983193317054067777795642093287496436155993941\
758613622899293443529365014413`80., 0.000028833102143333597614346952408685434\
49027447472795523359494532035068228413868356679138231529836391`80., 0.0000853\
98132909061859780401774140066347739433808760524246868089054324002578251939739\
40217160782277606`80., 0.0000421503030815679669071655874231055830496401295696\
702574076788783850286127511828896403091686711394`80., 9.273170605446186890777\
80256859730095759145782223415712085083269819956531095402072385462564984959`80.\
*^-6, -1.78349785500251156732487298124391264957404784491111873980723199769711\
4664328109133543365793350535`80.*^-6, -2.468770330036149842976897227465551701\
480866647558630538075137503500487513555893090323781040012198`80.*^-6, 
     -9.877712065954287564615826783606937910930506159792565681354052422802238\
64028712709685388922056808`80.*^-7, -3.28517331809793737468249772311394153616\
904842163714211227742988467376447362875125479802469532756`80.*^-8, 2.39872758\
50550996137900826938787068079165580506023345487955515651417218253176582928317\
59110982408`80.*^-7, 1.916571642057973138944656444376257209244570995492972038\
910568982913835285280340240996560765001192`80.*^-7, 6.72567364151582472847452\
746806934846191212150011590417705657476247224291190226914663207325177056`80.*^\
-8, -3.1969552118382132773977115457427781746382923456709525492050724614692603\
93493526297028597960242248`80.*^-8, -7.22491364606667031486234923060400992707\
1423155435670018713832316710118119181548457178462235184916`80.*^-8, 
     -5.550776461466509585893192193150170585398065008815197542302708076826144\
86761334991173909857008796`80.*^-8, -1.33882721603508705485100420694578856230\
6757426339122450999227124417712608211379917602945950137431`80.*^-8, 1.2046997\
13496589895809706812435428300851055796770173611456792059855820184157928001208\
178044316554`80.*^-8, 8.11806031502125818083217027139909319649189083004431205\
964561618554553732409513671887259056456807`80.*^-9, 1.39205322817510446101299\
5245758881782615969598284981227293028612600371115565839672473962031758936`80.\
*^-10}, {0, -216.717578186220099063878423688631987018271292832163160435839801\
0351403076661119747581447245700669`80., -1403.5516552027714756173919034888502\
45882937403606037261850089205960546061746186337017154231459682`80., 
     -489.5579122803926000921055865778283802123605435974609714208777947670515\
45752690715464800700102206`80., 144.86274316092596185264577889958164452574591\
01110950178548550039634617419399636431519756037582401`80., 412.60349572034344\
54278025734478803772725350853460816349265481208180574086239340943616923632191\
686`80., 406.3976041448189744873584070605806954842997300375247647028230738788\
54898855767890573114578718123`80., 280.09847794532236370852427695893192068200\
54136223762918018232357829333094397519569812863008903531`80., 149.42446295870\
70812655907673112271687849468328878110053622494312518575849513354295752501250\
728624`80., 62.26430904047899604623948843797058771166385138479086235422155663\
66128843807167053385183059903193`80., 18.971461844660218341040711510496966946\
2641225107111730717795346373670731460527541849093639792643`80., 2.92671606545\
51516132969530736697127459962344496300862870342132277738423421949255960134929\
1738644`80., -0.9176368201605441455704747484426134940386816964278196742084235\
331696953366590730383607988748958794`80., -0.94417829095752361409047446355049\
45020681218602770971538790965781566523914059649256616940360319315`80., 
     -0.410858154437653535687508508604577430133911267190751101897054282994966\
8176334057715161552082852723`80., -0.0993046446989080273269890167143506342759\
5947317837083814060135815282071401532316285754736882159767`80., 0.00193829036\
88812595487432104317947472001404741899797898594331864738697115600740475957860\
40886916285`80., 0.0146040174372313565587283590161199421169184548707167788185\
3485546772068112179216356214192654183518`80., 0.00740836817681862871405732249\
0489607964658136836424497652645318734855442853942422968262559506936715`80., 0\
.0017905561576718499010173659113427890786980704642629729114632700277533317433\
60340963619994926532502`80., -0.000154221027792514758653674768204928715564547\
7663767849265256213261224164416491068275271466356825127`80., 
     -0.000356714178483299092133173751161248425036777630265583433560522302168\
5794213643256578136580091011222`80., -0.0001691006212709303295030961379153324\
507361860111258549696458824076558900719225186155532755267597904`80., 
     -0.000035899198750252729936723587855798013119746881913971091029033673842\
62754054028768981345250151990166`80., 7.2276334295061603298672237949755950202\
1750272053204445277038070705056230752559889408225256551684`80.*^-6, 9.6829756\
47508915339559643219491779009912969550189777251910827906557883477440551049216\
70097601449`80.*^-6, 4.133148676087842137103865029932971043593719643602999585\
605882361397142350440867025261728666967353`80.*^-6, 6.92027538988140600016347\
3526163823312867910508664196843061915350280947110807912568965285547859285`80.\
*^-7, -2.95959982988370394473761779733399201596582831430713190198571512295993\
5081398024790428175117490667`80.*^-7, -2.717453863938361634717773843873667955\
019495067605307658322384342591063389642376162577474903313811`80.*^-7, 
     -8.975257682046150603351392790549194657246944230645236703005870732090771\
427381835799190658429462305`80.*^-8, 1.00092931707052579330994812960826021885\
6686758250799398317856608490249824845473167351106831425663`80.*^-8, 3.3583822\
18332016992672105344591311144120618016097754751783478528036720913269122529697\
71263286521`80.*^-8, 2.454743606561138085588091140907546195323472242564010979\
029371389783306206288816822071505924330833`80.*^-8, 8.48510915197355404531086\
0051904192908553836260313399861085161588589752372964565045778757375328694`80.\
*^-9, -4.33149433115967391954492798600309313755818794379190541101023281122797\
2720795549699313744062164798`80.*^-9, -9.800639737770004456226075176632968527\
56654182649831096495069643260834790632088487399839622843906`80.*^-9, 
     -7.636422765322655734468947908897068341140701153593791048696047995571604\
53681141348854378097575224`80.*^-9, -1.61664816667820216073649444252316002343\
4700344749796920327045185654523016734117307151536831020626`80.*^-9, 1.7475749\
42995664267660405379747517628793695441975951717148212262911706966320951475207\
427424609506`80.*^-9, 9.43002877683602024509798814331887519435242093932518312\
201468514207020358569764790634757312930106`80.*^-10}}}}, 
 {2.9`80., {22.03670931836291223222333026770068381288967784443242783799486789\
255822289885431924970830685086241`80., 
   {{2.9`80., 2.0659358740441799966667376778353279266767400785750502984324097\
0739950675489149950366424334396497`80., 1.12405114506770219530323926122617088\
9326195872150431693650126985773599039664029045929531863835867`80., 0.38780838\
02508509561940299955266693306088506715597095030616091102861420482318702507319\
536792310691`80., -0.02044294593489375784206153774734025577564594687104694120\
909696305919825988197562909919988932479034`80., -0.15454846348384219989881528\
07288729270658088252573578869474394322846837459377351952787940000576989`80., 
     -0.140280679854280986512611918342764239926732849749110403189421755046329\
6213008323696288412005360931`80., -0.0833416423874692128466700862668673764500\
4677704622312845270793981027049296604436649534770902382424`80., 
     -0.036479582289414414276306517976523229927571488965579392799925442357687\
6317089551969289515372355045`80., -0.0112885403878202215973465967397839471861\
65999786408535215478393628342561371003869058627764972760274`80., 
     -0.001657903549753974150659360762040457151790945535559961285222414531941\
501643568992347037093707675206`80., 0.000633304716237974337394451643288498901\
295025639180226424392509273432436027076695140886324386535809`80., 0.000600703\
06770220261626825426831902191481514996463074694197788562733466573263833064653\
09279132805824`80., 0.0002493085082260569794940692836762945944230691349089906\
04071752221459887390814916372451932947665446`80., 0.0000533087548922900387591\
7131380221291142404419587131235585589022835650246765191638139223313786685597`\
80., -6.204830528875491822502636623783773669925399514905092069461968471649320\
268098804600458801434461224`80.*^-6, -0.0000109608293038538184721194797865992\
8882917549165212670597127076876191697468271622311856449042557032`80., 
     -4.970026011392638073422158702120620870907612485580487228719388941106965\
504071794807721726003285367`80.*^-6, -1.0319958925090538989041480849734651480\
67619555978541507144426888955743811981693929176479834864793`80.*^-6, 2.024216\
97681460814583854102540470897647300407371855894484865137416590707996073784428\
3389298404418`80.*^-7, 2.7125605741455199355029864506055110798002062041533915\
69352867801981587520654991587049671041896367`80.*^-7, 1.167256423267576153771\
1750668734408034114561770585995215895497369232958665435304097806577693229026`\
80.*^-7, 2.096588702441179619240820613597417011737488092306927490168933103473\
436635613533992867895004465337`80.*^-8, -7.1961287961987067894515248199342210\
98968618884857352091629842433250636757182017151795893465815817`80.*^-9, 
     -7.369123816992432907672944484060019469410328275197573429485153400359786\
990186695763222967551864136`80.*^-9, -2.9059284519102619130062629388735229797\
85517708830026236170468560234311475306518332761923571310907`80.*^-9, 
     -4.044923081562122407368159711242062321389393076984720724140968598532841\
051490350132315684324514206`80.*^-10, 2.4906615827533794195959969040731397596\
64134872395231128553871212134967384114642171197764289510327`80.*^-10, 1.95680\
43046250756348286504171237012142596309505681994962101393507420124259176827035\
86521413839792`80.*^-10, 5.51071545309658093858807344969001774996785462398947\
1392261653536425042777922329409804290666170067`80.*^-11, 
     -1.320129430061788937660597468931711151306198102778221078989130200661793\
027277645956241242026789012`80.*^-11, -2.281406562444579664351342399158318162\
159259907576975955280741628346655813125453413712986873016531`80.*^-11, 
     -9.858385419158348206917282346789894215880365283425059578661910333349332\
002792840239285430209585374`80.*^-12, 4.2401217803766230671639337520143980144\
77414700116301232177909275983617608655372676752778664038733`80.*^-12, 1.04689\
78064292860330264626356910613059668406221078162732845697782970585472984931581\
198572121592696`80.*^-11, 7.4335636157046330904734244479898527002143031307778\
5927343246067229368350409037094388223703869644`80.*^-12, 4.968208791417932811\
53722779078167175589608576450078756827444945807185520509720218176924713476586`\
80.*^-13, -2.2288686831205666798847233030393929388378124852111261481512511404\
93020832013792760410450275261842`80.*^-12, -6.9683726541702188904714817081186\
09099422917201753862562391484040894075362175021731456448283628122`80.*^-13, 
     -7.110288184151171592605036962374983168780068469055040954561980132557413\
101450957518604094279861277`80.*^-14, 2.2801824494801469047957468526479134569\
26155611738417345161018072672317430575356489665945345730009000000000000000000\
003`80.*^-17}, {1.`80., 1.091456247659888631184783797231552300458203906778674\
62628917640263271425160073118770062720448117`80., 0.6858573761924304677799813\
34771384729306924336493042815014118054426949021356743564165411474581958`80., 
     0.3032099646426115912464447062734778908567160585309298122307014344112492\
053378396693591583142628542`80., 0.046964915882969104195877735794974221165387\
3348580510034486518492783910199154537973707203504935847`80., 
     -0.067515666242415008704853893190943305765203456268504797367519609544251\
54403392585888853057770122777`80., -0.084490296760339158202062750834519657661\
0754462786978570465649859527978237663979058133477803144426`80., 
     -0.059877449732915958567673527902057451483133149408552664957272499318117\
85118735237935302104695273504`80., -0.030993928848134838018730258240748870197\
37150850222364242922805456993770225395253215208918705448579`80., 
     -0.012021973522753751205248304721094877435903787822581449827553644124283\
32806829859308715168156255618`80., -0.003136923531537079497704349385605203546\
15203990824434109195199563617840734280272505009754535817194`80., 
     -0.000185688005430346055993780099526369594399345564998871988389082906262\
2159563977698340477888154204425`80., 0.00033593644357803998363077588005725444\
34415865138909549779209852232305361234083337375313088347383928`80., 0.0002189\
46129984667561123652595505131168334466868565932394856636870391711761338988064\
7620279121097498`80., 0.00007587601676447984988932055430354738990222600321555\
82302461041545540205124390851565771003001178452`80., 0.0000111938237812807995\
99261748088265695889823619680974657775973724385264301309968198682151886809086\
85`80., -4.577642627811310060594991540939523510395602416066094401819774421828\
116929815912415562286053336524`80.*^-6, -4.0410891225197995984403637572869991\
02296096871926887684045893964024269116309660776253018770560076`80.*^-6, 
     -1.489308144915287653305414982779524029725510769795864660141832304698617\
384848284533009705595610298`80.*^-6, -1.9326430287300861326285738717023583336\
49434639729899071240237832597075436009239328891921181785165`80.*^-7, 1.240414\
29643029239388522129700711323269313806637354573656235705997407490735324741933\
5621278069664`80.*^-7, 9.7777169665079992432940595814777315426103545440590400\
17663607502905788439791504466846836616632485`80.*^-8, 3.395662623304543662954\
415763583793781266438627554296941738295886165686356832344084306193155147`80.*^\
-8, 3.06699955815873084331948440064218737629692829092949346373111849792488652\
557621858665220166716337`80.*^-9, -3.7691048917042781071089580200081896559186\
0515803321494713565689202425795984448493726908203277356`80.*^-9, 
     -2.576433622995126700372281085818360240437399978339336446934500349173922\
316419253496744873597037704`80.*^-9, -8.0981702489214516503008698527102434846\
03927657886216197829513746549849931755330735026592766413996`80.*^-10, 
     -2.681403417111906704859959987145423963647603872356450177103482464803281\
317566966090616120480399635`80.*^-11, 1.1567230471462087529024098232337562190\
092699363378124348761694644802714022859408947806134997641367`80.*^-10, 6.3596\
17259912468342121878984434007486264220148466324995512027856514366035824781708\
369723709842744`80.*^-11, 1.0164041624631174057148022320585940389170423647123\
874841692781969138304222071761131410420963483974`80.*^-11, 
     -9.865570913615209303047778401284554328665734419607113238893634684042897\
45233169656494159985742698`80.*^-12, -9.4169467159770000040130543326832039409\
3399510174430130285168772489410179036454862448212940482452`80.*^-12, 
     -2.699029557528203817736917838280344128419683394595706035677111225912135\
015022005379602337212095679`80.*^-12, 2.8923657232467543382708852083838841585\
6846270484585216780636363070280394612878567587496423848932`80.*^-12, 4.583846\
76894908379826108348512301658429352799348209547504459418495658780349929417865\
0125889667205`80.*^-12, 2.684512159382174904370146720733484910313353658018656\
946048366707527081199296449662648149867496522`80.*^-12, 
     -3.288240420228022742546266512545726167987800645868444053359478872524163\
214370209791921544105706327`80.*^-14, -8.497200931490656929602822670687501652\
23208807849785077000876347237504084739042814149484599335934`80.*^-13, 
     -2.642038439089214493886000812643754392797818657257472111088900470319595\
372566179053748242017190634`80.*^-13, -1.677429133682566568682395442033401525\
007903850505455890478906810297092693836999141978479207743717`80.*^-14}, 
    {-9243.460539307376519077991265396456606897989481689379985815624436444827\
78488342909744895186872876`80., -20308.19557078283850459618027031807307192530\
276238248339558957282225101327104961757484149321631294`80., 
     -10758.04008732997505296277340876834241890784852239036630744385892831333\
131941077455577805349672294`80., -3052.21664505543098706673188425466354448326\
2487239679590094600714603927292124221326518668425011343`80., 1272.23330519798\
14434247496379013904217889409205456660168002906969200994191734205996947830546\
39543`80., 2588.4910135309668178482351304900861068742779617413203691956472979\
02190829823395008866930776647119`80., 2204.8348922439955965525418436392266822\
44011922512683498168718976451446324222365488890175810735554`80., 1330.5206780\
63605400880604978248948180870607068895860652955547916901624524134843263414686\
873572235`80., 613.9818009770133711977220860119063918403919475681253341605705\
39852092387707033173826695670354355`80., 211.39639132887830578897460995578502\
20600842052037751176670900271533862959534757834386200271212531`80., 44.389610\
48134505353795706471043728212154761348904686515863763072690685853807948295431\
514906429707`80., -3.25615131398516072880622678039139014101848287354040465940\
2961847991726506849100439311184576426785`80., -8.1655812727282733325705425081\
312785868575806636681692504573096793138765356841780875216664393`80., 
     -4.214540809846922663436623281314826523990737767219365545483480538557997\
76192475842698694532694099`80., -1.223777008546698607468293222641231558069383\
872047373058853279865257307278124832213087416582979456`80., 
     -0.087430485525283583126114287690240344321651973489819325872305281979158\
79293940938679413830193964293`80., 0.1230117940803325434927074031966109575736\
230123450533438390628977581054142806231545546751248410445`80., 0.077773956952\
16559652685851232512451785403756323052379483969244104850320811205980542723083\
96648685`80., 0.0234150620448465981211921976251085719798308228264025856842851\
876502653782490992655089497543780931`80., 0.000861064647426488417602716960810\
354363376489585521828728024657162269230590732551677503785049111399`80., 
     -0.003135329432055965071778540792572577858519179013516931563643593534531\
867938146869746794977569806446`80., -0.00184242233736530414132837287337105953\
4114058307192987015603270264436460869873373837478568236263187`80., 
     -0.000512701501006765644133057351164997547663046511211329624888234369341\
695701939914072025068782990102`80., 0.000012430909464642544331846069527254838\
38537214571175847160898202725246037101532038390950764438640779`80., 0.0000892\
62663475631583945831985943255535156232665085754230334737071552664095786880438\
73879010046009693`80., 0.0000471744488394232357769821109950707888502264131474\
261886863038464973212345059190744998980367165163`80., 0.000011485180100461804\
21415521337918602291205821389050743941142470115885452550190134180618536420807\
134`80., -1.35813668430960813517502430916037916205565455599168763540330924085\
2393585857442027316695485034102`80.*^-6, -2.557213982128243740351642668264555\
724016922975794834050329460981283636156916860567438733847445642`80.*^-6, 
     -1.051482818647697153972510481391871482485530046427640698851005950161268\
277393711795139089875723304`80.*^-6, -3.6901273713503310634921573164462064921\
10552958273228024352460689362430140514759556937483467890978`80.*^-9, 2.902474\
29021745677139573530109071338587466706004634782220352627890993323793466184483\
509060731585`80.*^-7, 2.04653710523895657106100732278540218244155097584847895\
2759463049274603594168085615791548501564112`80.*^-7, 3.2514840602971029570828\
47295638579523745662572166980709787687772122527196523204091470754292018583`80.\
*^-8, -8.69302450784545229527385206621933956344963121191518543802330449516487\
261704357994412143056357744`80.*^-8, -1.0845664368596398470215643137512460465\
617595739664821491668219410737171398212900991462044967052006`80.*^-7, 
     -5.439145152580393340222891738076423795246960623262145733294654979269771\
99095590534825295250073424`80.*^-8, 4.804016405564326391377525857766244580590\
084997719900740467405867705697891683385442432777980745817`80.*^-9, 1.81932148\
16282419414953053244503392232664422429854711842807088341365109869264558743095\
29615708153`80.*^-8, 5.532082418849357325776612693913024505725720953902255462\
89318796120222067661211038310075539005115`80.*^-9, 1.687646877701664494673210\
010329347212015645740701242584597531211142127468541926179724295322908817`80.*^\
-10}, {0, -222.98979785254169225833265761482593062531541593204040954992519395\
16557344119840858997397344122038`80., -1430.945750564170454408804564561712090\
216085798214513976445735007577066860612402996969267050526286`80., 
     -506.5341591766833234083312474997728065866031552316240419784961489943919\
16095763541222551249604712`80., 138.95247325336739345484543694558581553320151\
80720157413947625408153228005014622217929385508182579`80., 415.27048865299385\
14771201398011529987331990026265069032795631000045666049546707557568696198896\
541`80., 413.2775285539121169900998532117818476115070053777196420818371140165\
923126510402328671188455153636`80., 287.1929694229189548774388244092177331830\
323827902954361989718500942429379770422950237403605065373`80., 154.5670952339\
03949316742755401610606257065921941633801698063374720055092472480959357341827\
692305`80., 65.12285366609974015774636586135411191740325937203069429502653552\
65355066583949491300579328637104`80., 20.188082105864188702963227840464134474\
95087932282262517389294701752051723426469824482728235688628`80., 3.2861251341\
21838222925602318580193421347556466154231099533032322503558206169503433460278\
427949042`80., -0.88186079853491455980244484020784566468983258216064654723712\
3423601753040681267486903097708617165`80., -0.9800759975140985891497042990745\
561139151798066753847485196865604189987913780915928708283841771207`80., 
     -0.438931550465322142927394337537140242778620212313952944262398497874301\
320166762625302164603843778`80., -0.11063650924762127986566262510163612140289\
65704423194213768110988207316612128460175855684045973813`80., 
     -0.000384759537542840723033712222368638282890185118960450593195818814282\
8055780659164283293133687053086`80., 0.01501343340107824862450378204849353653\
1102945618081645629360274857774673517208752110912205134307534`80., 0.00799996\
20429582316834964672179490995877210698760767413101924926381998050432205540588\
4017870233901`80., 0.00205737911697385191704500185243940478156348903727467748\
486058906228019179583310286639885882761232`80., -0.00010044750314632141816602\
618224482575867655654652358043719196284471017940695079915520321696740671205`8\
0., -0.0003706233308173906131344116085410041758790184212808649096378488973624\
960992347975585510788110993115`80., -0.00018606455598205855575323038901965887\
54640626849077208566794027741289092526676205683877857035917732`80., 
     -0.000043206122383707620479890789908402420023268051648687259115371263497\
35247887549725278526267070302393`80., 5.9553432095546038768524360028643336500\
75158782643603392644710716942061935584702891775377123780923`80.*^-6, 0.000010\
20853960729833247519660182868033452281740877283285409269052950665623571679221\
5685974035374554806`80., 4.65055708890213741364516403204545507828019338202381\
074008434958138015512887281171575222068125517`80.*^-6, 8.97269175619358213643\
973265651912379311839369567007526294447492049809635621501281572488668261729`8\
0.*^-7, -2.641321231773370646329552888345639970017015166269282760672359161204\
009999233326259765762939284118`80.*^-7, -2.8177895039692358440185190596537972\
9858581665350620380777330437345123769400044266500615953120519`80.*^-7, 
     -9.244036274601933311053937989860264787264622247054356211987824388645980\
82894081052197961416234238`80.*^-8, 1.726287123132505945832167623207515863851\
491764907929438675812718294273965040714007081962754366888`80.*^-8, 4.14603266\
41259687355353558814527119776366556425219315102903091694116153871716150572718\
16386280558`80.*^-8, 2.654876949442310046307129271284430573422195888805635800\
064472690244026485413458958026869518936775`80.*^-8, 3.84875331511878135691618\
3984696326419718862052512501368853349704960794755042245954938225109493547`80.\
*^-9, -1.19419065900734851183297591761994277746337401858376495136124980975395\
2298220596538446523417420825`80.*^-8, -1.503139762026662782744124034546004104\
810107160281781751139440262149989212975666201033104273832322`80.*^-8, 
     -7.283483162991630669016303955557084537091067243984367930798165166312167\
51654042603264708948635942`80.*^-9, 9.700089311299524620550664227324735824355\
36054593097988974609194846571039460107054792177309536971`80.*^-10, 2.30205960\
34705274966666576613343251206931606336767717580006324896951754349886025534206\
0655538714`80.*^-9, 6.7468191389960873742808390377897488141111384987317855141\
15496147313855496479751250372166716764314`80.*^-10}}}}, 
 {2.92`80., {22.1054832094078226064863671618050050752656895804663222096383545\
1388065776554883639532205949774121`80., 
   {{2.92`80., 2.085392425052480758431754835942701834247936591763115954447065\
42651639807556644164613338140380121`80., 1.1402838701545126795589621254119280\
83737352142809218655891535483811279949509317887681888331640532`80., 0.3982257\
73658649298183727190397809397446305372373376242805469292044905758219249179154\
9848452084132`80., -0.0163159870864677930478981871124658631657963709352834329\
9915337200687973881293381006987905647905612`80., -0.1549180030994214786667731\
229699486149272307546409249276479132206698239249726270723857850241582315`80., 
     -0.142545379988507242330793669588927597312974681578499080707002422458811\
3702848592953227297574615769`80., -0.0855716665451906524972707484171303562070\
8264774355105914024984177443427419676322091409608598963484`80., 
     -0.037902143669780253815577240349635007268626508608022070410754152017655\
5280044539446273246420212247`80., -0.0119432517496719307920099087601679169777\
73589304841411272039188513422414616330514893921205526211596`80., 
     -0.001861625447552013612295200113882891854855006366690564208946505798307\
971397063236347858965791849573`80., 0.000611436298566925234295121108612470260\
4510262637472752932923465958152957602724627851922922938012608`80., 0.00062114\
12896580486110788806585394294365777697711501009489833191783206690457943626729\
31459809576734`80., 0.0002655684975103125494951497109017954664873920993204172\
049912834103151803224971136446497252623068582`80., 0.000059783369930115580311\
41117934350686346548311053668458121152094866859795327135825726522577506757768`\
80., -5.007855446485022699170431825028195449988057354077043313839049460785854\
8605159136952955721489102`80.*^-6, -0.000011309867488115341905437351810428569\
541672711795770284796935137429834990665063877063099933371360505`80., 
     -5.364706143166141416817752444493951143734682043647526504277294357985889\
617261145595470668471549178`80.*^-6, -1.1998954928805427113076610624020688335\
43505829602807284301393586257531721774100082727820188656972`80.*^-6, 1.726195\
20307595365145332572453054362977241063918848160008538703606151165100884901389\
2188836265314`80.*^-7, 2.8274421311717332789780596660156327618055379905196045\
63240860825425912349719511015733070229523366`80.*^-7, 1.284704518568882033697\
498404076287603186725893379002812470327987253186106412899664279267275150764`8\
0.*^-7, 2.5751870893050176606629649187030968236787680564879452665397102308624\
93980690153932789109801348264`80.*^-8, -6.47679930237175956151534908011788464\
1774597174325989902314294268227939651647329907305500958886366`80.*^-9, 
     -7.789398369492502215801766882247493783246775482822174076891775773530666\
685980371346159897314806205`80.*^-9, -3.2750953106526511395442979134876147654\
84030806960452018747992778178627575623720858636669363402648`80.*^-9, 
     -5.460588635040965594500201795084565884351917757011192900022968469063091\
5548451008671304376492567`80.*^-10, 2.280054284489257723395045613133742305511\
573690921316351500557132721926761845023528704660408578339`80.*^-10, 2.0279942\
90039415333776052866959359491740822486880453027530028903996965869346957102726\
034939525339`80.*^-10, 5.7435218692196170856543622828920188741072412813556481\
09607513660908726424825987125020493629786717`80.*^-11, 
     -1.656779164638273751500115538952892878656939288181980389625724575252666\
22332918921266079690518153`80.*^-11, -2.5278133467092787249270116144270645873\
8643487101962435572971247213520381960871690909890496274973`80.*^-11, 
     -7.623329267084854939929955733874563038940053457892873042394421124115732\
84590383142702645488559513`80.*^-12, 1.02137002566084248098042930944150121323\
29501871537824879312588011964593061263192352202513904779886`80.*^-11, 1.60149\
55086267376365606982743006020828733965394519131822306817040429814048278320170\
36409058626228`80.*^-11, 8.62361240874701504945345078814284131859247224582836\
9814479830392593015637351059506383719020423404`80.*^-12, 
     -2.322285984440643980102965255207616036829915440297563580460163959071473\
89456775496412783270646721`80.*^-12, -3.7439409966233703219553802402436776549\
00290316845048857598325485932707229124467981553252303291194`80.*^-12, 
     -3.372840377693436734233483041107761847387510062167928385978965289991794\
326378513830142115846130808`80.*^-14, -8.212780305727456128919454174347108745\
102255883362346538954956770898858374707468915218462282212706`80.*^-14, 2.9765\
78764552491642795348798005222896538695309498603038774433578660988945040118717\
47166137613579`80.*^-17}, {1.`80., 1.0930290438472877318551072852606679268490\
68850548744992004641580553314653454179045335757344933383`80., 0.6893186821049\
15272068245184858444163518273276984744172165230270164392727531156926729110984\
887169`80., 0.307142912701820188271995708650825461694741943894199545333575839\
0011614821144561439371199312433236`80., 0.04976798534923512732118531859486414\
89554323577152548697579314616933839245902191015927933990121138`80., 
     -0.066476722184683729491836829176959697071704871343470266685135796223505\
6151221585125426792163062445`80., -0.0847964674289758484482436041349699803002\
082794220631510126170631437394931638427856235777578496501`80., 
     -0.060709745538105031391501751337978559622483103564559331502329516721482\
09902800585534791519873568083`80., -0.031743859463811952349147594147588717298\
64336260893285841014558848330129803711508475460143886179338`80., 
     -0.012472581821809080645207422389747424821884184114052947434301207084994\
546745253986223080919306712496`80., -0.00333061529391029073015975801480410984\
698495665400553788993610122122183767708248401918334469767543`80., 
     -0.000238837717976512485576721670550882763472774313653070997709811936694\
4597197243147785702950942002376`80., 0.00033462404802879696533914203947451380\
96035906951574653377677412570975806287397405915473304837560412`80., 0.0002271\
38846352697403663786013899149243942488398962856689085597366885470265184460953\
9913467438030282`80., 0.00008115051911729302020867496285372186109614384420944\
20133686562745138888790283011831863617799728818`80., 0.0000130283085690487501\
74211132339251803905136159438047299878161196050988974581560297437298318476472\
01`80., -4.351039519655570989703799430479295562328518941485795918366368942151\
389047225084021482973935522223`80.*^-6, -4.2063625325285853534255585692838607\
35059196770861266329718287273082288080059488063160252879312574`80.*^-6, 
     -1.620747005541400738309944484448467804065808980919921996738864805415384\
539667392234913435303941202`80.*^-6, -2.4077046991018830271234480758450413342\
15540475363396013365960767114547727754791055474256270476304`80.*^-7, 1.190946\
64800348417154066299458786659975204716733653932653373605895222841420622379439\
4048254594091`80.*^-7, 1.0307737969558988596334838941007206999120176183512568\
4183609201152111075297530274073858307843944`80.*^-7, 3.7863226819942592640297\
92029072814175422079592349423594653787839004150045895030494629303963407456`80.\
*^-8, 4.397795090458771928658010812033537826922232360612309164357168351018986\
487529308279891345618911774`80.*^-9, -3.6832081501728377954591578209097132519\
06249634591001032116606359112939724091284708736015751002786`80.*^-9, 
     -2.759697428567102458664225763545724710931683806017391907731696888282721\
786188693673521541962232094`80.*^-9, -9.3090567803991707078714582559168620005\
34384614073540961193842206957723774582530315404474913392998`80.*^-10, 
     -6.566800801590141934789022341034843289608377105110187897929238738952209\
48938983231035422903726818`80.*^-11, 1.12369343589100511643943931445330224918\
7962574010035255285531573501186923390210796380692297555645`80.*^-10, 6.581137\
01624653193915189992543753768082912448857454168402497167684168173251845205702\
0680369115`80.*^-11, 9.610898902295837982634445568251864290120343250122108602\
488629203111652632545569890810804521085444`80.*^-12, 
     -1.183132447543300160355194689956629082545628690033379077488318056197566\
237011019557064817070458474`80.*^-11, -1.013074319652191865641197634615245144\
699672627937582432888483010718530666962378840393720444625339`80.*^-11, 
     -1.200538692842111191633815523760350083113052258751321110589009994779904\
3685051195232130878262714465`80.*^-12, 5.624265112719612822052668556958470634\
45996565808251802076155989900738472648972847742715489752437`80.*^-12, 6.62434\
83986590790324090486548786175963238814733112285776603409719088091615122577165\
9389230518536`80.*^-12, 2.779593310976668982807216237490396074722485696814486\
857484171212236780295587778326727581231674834`80.*^-12, 
     -1.124834383691628015021993789080885209903711805549741577708077846329020\
605809875498685280613848503`80.*^-12, -1.285943013164104839622211322247879126\
477561178797546079839229795477392955037739039391279348327139`80.*^-12, 
     -5.442621612954197319280426669867786230423672682454688680209835271355883\
919686860802415260918364504`80.*^-14, -1.937214038239694072996055212729966520\
152918615132884507664829922566119503048800097522072738484088`80.*^-14}, 
    {-9454.525019079209502811345766641329757884659383547207996422785400360034\
45604093377245516399137176`80., -20788.61414722157285416443558705808184542162\
717774299494599333825005207628489688243331059783151795`80., 
     -11074.36785977658066272610703674500279893651322761371279121449359516669\
3833016800022402547409528195`80., -3202.2227910826851649175035982445257660897\
46770319840324454283627208536643227359537112821683143866`80., 1249.8405392099\
64908893767568476201587525106646090178589314641383498493971942343826707101562\
606302`80., 2635.180647328903353372173817363139224224312396058360636130937550\
005208744303405497093694263597509`80., 2268.627163695887927851980974863048775\
737384677214535215481070169652974563367368526768778269061264`80., 1381.542634\
11285429966015221731259507117968010160650528916298410376828821368263143270964\
5916741116`80., 644.164067015889892846820988669785273875872416636027770733334\
807683370906352028164661563324113763`80., 225.0446485245500163773271176016146\
418214528255523593901950843232140699015218054552986804733874676`80., 48.82056\
24047987473748928696244501259770574369567633789484112647506205665905190268749\
9379162375592`80., -2.5682401467953853274043465835199275323646610680588279884\
44374183711130688357712732559389211432531`80., -8.445757828120253978542676307\
77772360566272850713778829902071363402659062616806783548811531997276`80., 
     -4.498991381236684282053578883249926240457493485159731764576703374895710\
646680193525551488837931797`80., -1.35192208525081504595838572004374435962144\
3923654498555385285490378854228168504878182108973790472`80., 
     -0.118878802281793624983675065326114378024802993197392174942928910061751\
1976315175862659252517726894`80., 0.12468391499852063228912466960649001980245\
077855632670526469659498956955409295079077982074265905426`80., 0.083631895018\
70349888487657576825997046189054604623537587140799373561821493756963369424443\
1957189`80., 0.02645764406897313742878190176040666915082645323086140082282564\
004896753199948790623609623055774595`80., 0.001627946293964513313809996210253\
669516069399342458670724112444208290904584516480546651344768018055`80., 
     -0.003205205846369046013288812407091946697528772603514583313523340619099\
47019315156898943443308456215`80., -0.002011793072005308438445852892591980084\
324900035508759425162475461952569513252200792772240592661754`80., 
     -0.000597922998390679946499666514668391729612320965054570981319411848539\
4058608973606062968551565332465`80., -7.4780595027441086162665629065385308114\
5760045275994597825304984471327870465936129210594730502974`80.*^-6, 0.0000924\
92152895924782823674582253036890043808871172903779373522071654744203895943221\
6433786313300777`80., 0.00005246480076344813342905513304420907409326752070536\
109606506898854891652602645921222124076254336083`80., 0.000013975381545067555\
05487085459194543389671462916220497079589319643531600203653202294677704338312\
9584`80., -8.0775083483815543955874340388701787323520085152379773008799044827\
66472935753760017096800249283454`80.*^-7, -2.60847547813078485356719899138453\
5886638908466793499598835217616458919904400354769402070245974533`80.*^-6, 
     -1.099999130217543497346744450276521515671785536277973824819843158835544\
988376519341379494670609888`80.*^-6, 4.06027753055893096389189466271374160209\
7712798090614110392952650350252772441463591273940582299099`80.*^-8, 3.5212626\
79907135948807718551583317222636752846080493671451338630413910782582332879955\
255592897512`80.*^-7, 2.18089473807329334344070229340347375174304762364894780\
2291266418989796238284199885182688182449907`80.*^-7, 
     -1.347607748462389953100346429222309857386594442226201585779203314690916\
675215096882733671082564093`80.*^-8, -1.5739826329770231089908571534486293211\
97301473561278367172869487684188198222817264601062495309753`80.*^-7, 
     -1.540660153787349769058561721898612471605376520964278165177196697780342\
96639818958289489186936201`80.*^-7, -5.17112780074468760842207813407037010585\
3088792566712343759029849593293707365641767185695240099091`80.*^-8, 2.9008924\
37719265660860538109593900236609138231340000040809123422219766587472486934253\
391565478343`80.*^-8, 2.58724503547365610490458186867685296709210468229443787\
1707665611747917867351420334753987866264934`80.*^-8, 1.8353725535298874028668\
3508932462403733306539328964325910728922679387933218678084278482824555875`80.\
*^-9, 1.997654904486308244440187040742884037808467640105421499252537403438693\
731537785203092286875759693`80.*^-10}, {0, -229.32600317643527461643691440156\
71318317060120310422214890790460357744279941435608692449495829262`80., 
     -1458.595316711751949387009174701582125261952798705532618243955697416079\
024916561552527907155157399`80., -523.757139885245399415714399448803941374750\
3213519659319731130559598051305386023962234574537098145`80., 132.838400233498\
13623495995867373141986200429598566756825025620776067627796013935816786307058\
25637`80., 417.82049575915856832385268094380384275135142851656769229907788454\
77762865694234656126656983159124`80., 420.14532502869585912876482429267773321\
1029185032106224397845791460311487801324195940733834433233`80., 294.354640046\
51976261441284827067100180547672935619458421223950124922506454254285922822718\
72884843`80., 159.80574144290958565944264825391278942470478402769654883640540\
34277726615125072373577041178170603`80., 68.063657096753307942190725409018787\
55526601661817928165824758056960196548010752927604478934805314`80., 21.455807\
61467963183222389019363072043632912871387818074881939270997686793520964522641\
33051801088`80., 3.6689832184613944552496639322465273426159485890084473005131\
2016098920691521560350621266201341174`80., -0.8389678002472869110579101283525\
4377546579311171671151492987323098264528422338646185607694681634`80., 
     -1.015530307983281396699881668711897590608503352348689521830866382712831\
854085302678948445847046933`80., -0.46806084923090373838296187678337168629439\
62262241855705075867746815595831388060971414355488508844`80., 
     -0.122750238692653945109718393700237541180605463821131193601926132807671\
70180128566692945459228654157`80., -0.003019906652235277094979262525666604357\
336228870901899244666093438936197233530952763330624330508064`80., 0.015366033\
16416763643134648897371509068304246661917090006894799932490507865322020176579\
9117270512956`80., 0.00861158449078348695623611550151868392888665843809509816\
077200285292521017225110369612598236971229`80., 0.002346235542263077595622704\
31078420288049553241223926240360494064897833407109327262799825677830486`80., 
     -0.000037113281254424442884874297097370343462864616580450744578448942784\
66103053976217710809609365101433`80., -0.000382835918564989390210488373311157\
2127688565920703422994106666947477130818971215119136464513796284`80., 
     -0.000203775660520910785494466148084009757262823176911792303013568839840\
2676579792628705340912180433331`80., -0.0000512767205668144522091725980248397\
4319614683457462636544825901705635042231885775271342468584547128`80., 4.36314\
95679789671024042553719702896295411326400533587631169256242781997928077706353\
2431810782087`80.*^-6, 0.0000106836842991739119212991156595139993291857394476\
1844082776743891672588477646840223006929791654464`80., 5.19674203385632832339\
9502651003926470958253156002287434278977610450196699681194293189781794877266`\
80.*^-6, 1.129234757035539901747854055637863230717892667590739722425154517013\
150952941728102758714785716653`80.*^-6, -2.2059648659607882387745295068491731\
05725104734071224300196160398343698964350677191302169229275392`80.*^-7, 
     -2.879140258422694947863209453479207086518332774082659298056632767458567\
841730491433300873310762904`80.*^-7, -9.2853988154377735088658500039865073118\
95704651438954226488636949984981906027998351461999397216165`80.*^-8, 2.684102\
38723714624585557730426651106748621101183025144590452195856427148469952675915\
3084170594504`80.*^-8, 5.1022673767866182777446969868943927999323644184781471\
30829410831110898741162029399264258308717373`80.*^-8, 2.872390560786572806167\
995595299165554856015598486214949145195891677408386069813803286981328549981`8\
0.*^-8, -2.166656951537676354949074738827151316109628336479004152301890445198\
030799960081472405927786538409`80.*^-9, -2.1587013330879333312417079429469712\
1785888292913982818974294189116270731287204624026497829404155`80.*^-8, 
     -2.158863771969106679963567751065336935164764869228777860065891794319267\
889592421612143743712448834`80.*^-8, -6.6688501650414734629339298893212530063\
32309008573576051359347583822642193842929082045208376589176`80.*^-9, 4.365640\
75995667841719216491184604175407405936770282087260367575859918645678096129877\
9966850731538`80.*^-9, 2.9733534305808834635545769070482376349788382363317414\
77120356451988910628221989672806290611485634`80.*^-9, 2.909639443142620013446\
58676801325837490766641907568864295656576275871136621792789118213900617138`80.\
*^-10}}}}, {2.94`80., {22.174038897344005361932358723924905910877357275861233\
85010870473257782252209813980623131066262705`80., 
   {{2.94`80., 2.104856330411781167291692485883624555541431811987233263743318\
82942602855485408060310241929197017`80., 1.1565595463345725752638951825437882\
76828206601093242805973485396097328191947624702213449796125343`80., 0.4087282\
41648046837080026552890527022827906758714288912782496895391919618651722039348\
891434955854`80., -0.01209316347527389269972872956698478229154391508718642706\
138739146475338413444645793381371592667188`80., -0.15522258919744102969792592\
4687982801177150639313968965017092249883749292093421896968274813247935`80., 
     -0.144793157095544621867896398514690773483917454210736121481610477417657\
3859623891655218198561222705`80., -0.0878195800258058505450492588217267103946\
429123401109101845741304382087577262167005624553768460098`80., 
     -0.039353094814298446100684117505780548049215784420720941285580484327696\
77533162996553211349424989505`80., -0.012620167436286656691591826105851096793\
56925365209041758318017964204631972332654383713368617036254`80., 
     -0.002076996178290335587542725439186042266986769542485072347614227754307\
108458209927702846887372359296`80., 0.000585607498067162921100707786703765577\
8759855689574778973501777040233627399084483589225358907107992`80., 0.00064117\
37009558404534948426003998778453120463493766578815850174470092226040131614612\
025181442202337`80., 0.000282341847094197758818109305335313452414301842633941\
4340276500949644587060114987023496143287441702`80., 0.00006667592699699249050\
503861237442480679630041404700294397990189742734004401525708740605563343531`8\
0., -3.6388482847311316323217202284498872243441145221223082763778158037870955\
8664329710849702899942267`80.*^-6, -0.000011628269260061237779101023762247135\
19148532360160187370367551001549818594622445709856349907870348`80., 
     -5.772140637035562330039972249174787088075656607059819236626487566599281\
93849017782735859447894162`80.*^-6, -1.38122511208201956760773984025605605032\
5225679564020465471417577012777805439271610629604896583509`80.*^-6, 1.3704403\
53683883402414406672101879879984912443129631510779825562715268427337998221173\
029654310861`80.*^-7, 2.93257244396951317072882747142746466132611784650559795\
0484701805559692795916442417430175313419462`80.*^-7, 1.4071682934027073021603\
47746375354861016810341401078451653067523615170048873638695199003977379587`80.\
*^-7, 3.102741263538303314092807006870613053642387789839331053795200308626067\
79614577615374366126687411`80.*^-8, -5.55623760185185001213075111428748053919\
7333893103283236957154149371848476379016024096918765279622`80.*^-9, 
     -8.181283595534611227315693487803485191795222672443286695230720198209440\
72408936769692642108145201`80.*^-9, -3.66600513211694934530800006479972523730\
7354425674302895299560422965040376835420493359645652390792`80.*^-9, 
     -7.072437613923900382612376852540785135526857270885561944120998060619915\
4193846130200557929191466`80.*^-10, 1.977511405726560110694509525702924806944\
668503617347663738590232255046054942126947386851663364427`80.*^-10, 2.0650682\
60891845182148190344251755601996679805694807610388727532573369339631626496092\
243468299393`80.*^-10, 5.8202601430292815247939849818690599701096381289051506\
16762371361734083511862879736338330095400228`80.*^-11, 
     -2.070192050323816131203021577276967149930661558175121153956746350713070\
837474840490214214756692507`80.*^-11, -2.743019328656081536626216772121065477\
810635439789903727043231908475204734209446405515276353963188`80.*^-11, 
     -3.883085849095107715806945211301151271525327464454439325744639645639617\
578302729637200035961417037`80.*^-12, 1.8220298960537353311905064514952140592\
31651120565032495026733586420512104678093680218824202614335`80.*^-11, 2.29460\
24966938994738489778643689171343241992181819119206506692916896575747919967223\
80695320467271`80.*^-11, 9.74806406651750492939630894120525265125319633762014\
1797372420433672604095914145380408631066019656`80.*^-12, 
     -6.166910995265575733488842757374462114058290164591364192238312514046048\
477862345980144835241662246`80.*^-12, -5.657245612454021340352290001276033743\
45843237975285248867269438262457765850725852807095153543382`80.*^-12, 8.89589\
65340273236440619330381080748286181513129145898116896942043805542226085584303\
974118326898`80.*^-13, -9.372860769514905090385360342248154828791481993641356\
88543517821790870638569279993618725890986639`80.*^-14, 3.78274142045268688338\
7879396412986071418769718599642018545432644132586108901523479115554004617424`\
80.*^-17}, {1.`80., 1.0945815914689990406415954079202213763187889043943808884\
18017951295150559762712482161635826443821`80., 0.6927446752727279964725106334\
916560401567243004253152787354957577832488473723847120801978976226446`80., 0.\
31105345133804364096377456171152580892119115870760299432116872102372965753124\
65376218287680878907`80., 0.0525771876633630984621675170610220769553959331719\
5291190814217468102709573229234337940485439418882`80., 
     -0.065412880927875825719382281757878403418715902094394302428078552560644\
4602046646822320907050350034`80., -0.0850794325448021383539608569540272603633\
1129632391457184472548914310107764316945799539598505648005`80., 
     -0.061532377632095234256752203037824420999797459285244546019127832338089\
80720051635839763750341460162`80., -0.032496213255953642781543398785912455874\
30044339830497343136466635081700700235421181508919378874777`80., 
     -0.012930274476195067139802312112843647139527777834480635758432382992741\
15137131447352429414510001889`80., -0.003530329507175126455868650958811749021\
052567945408044756290836908262544131069548109436962826624822`80., 
     -0.000295181728705052224222346261996352966167627693854294809153855390997\
7712192484995646125457466925`80., 0.00033226834848463559851837257568038914603\
71968365284090368119196501366957779767301867515807289260672`80., 0.0002352701\
73397113491468878930240658280390577110973968737995990632978901807187078444219\
9981014253992`80., 0.00008659543950484611008124131024474543126265426529027854\
71215094239486304921893746959869117902105557`80., 0.0000149872250260725918100\
211983888371167431894756709426159440485875085351182684425438482054155732718`8\
0., -4.0771559524999926494209996255124807256547154810747621978418352556820898\
68183878726112734795989887`80.*^-6, -4.36533407523991168317538024529093935112\
2017824297398964862961094819606684760646432991240053196294`80.*^-6, 
     -1.757102849170307874061540143423944561238126873044929257064591701536354\
053054349542082514591498852`80.*^-6, -2.9244226521811771686824829035187048679\
3208532607428526857439073570849926748460843708491884009265`80.*^-7, 1.1255109\
43043362826605537248290255401443213016200183505842522605261539290194777782514\
717589784611`80.*^-7, 1.08202203807122527137602424163129152132944495826821477\
4344340330390753302606522448439545174264997`80.*^-7, 4.1968778348679883654828\
90820564247468592090811029905337745222929162308277225568766549452216449607`80.\
*^-8, 5.882827026528268755433301285979277667490740544313937855425976614226354\
369523521787703085165537127`80.*^-9, -3.5420296524749904900049204778224968610\
07948595626192270367199528740578516640228392987174931903547`80.*^-9, 
     -2.939178155992179225499320244795202335170623066489454064334944580467302\
74093300666486920623768727`80.*^-9, -1.06059816669154798672669188299477949361\
3734538187001208817100613810848769276697347389560022550604`80.*^-9, 
     -1.109765147927417738359809045798318796235149686280844358553492800601726\
2341522797775288653012333714`80.*^-10, 1.061157126127851210135131547601555859\
8120317242618124723499664888812757824468939611592552195506435`80.*^-10, 6.677\
98168667812750243735655006749124725971941132619934715545768658303981439712018\
771078825120792`80.*^-11, 8.3822845805369002009794548447723916805141699466046\
8671406731942967390393606484156909631796959417`80.*^-12, 
     -1.407372210065654567687932094452548675631201589867797267108621004731059\
5258254421143465811791687196`80.*^-11, -1.05887339452598462107870180173259088\
3994588376437667395942268941000928162801041410837257691576371`80.*^-11, 1.024\
24530277684373557667944996362950023026877524604692393273456765526724436897706\
3094300359169561`80.*^-12, 9.176642732786969542073338734971148207123301716229\
48759535717611212474365339360559573013083084338`80.*^-12, 9.10264355495771708\
60750484050252430610982591502278167152647746633960412148556146585300381128003\
8`80.*^-12, 2.740427764560748778222158437986214563390950662988388650935960972\
955243403258530129737778542660036`80.*^-12, -2.579732807379991422646065717036\
522943293136667384593555796945674216480125287712943232828656105433`80.*^-12, 
     -1.819762047131679643596200059488820683578002645913490804636816330358019\
108662019782723844959451518`80.*^-12, 2.3500923405599232782586671557335709164\
86254581283189344099080507278254828117672337643090635395283`80.*^-13, 
     -2.211706232552017985242988023569714564209790335765034202965429585496247\
212437279999742041313543709`80.*^-14}, {-9668.7282135506836507383179063672964\
7648458683560532469908615283775683849197277361024663355370048`80., 
     -21276.50007517325348646291266897719172614836137443203446250179512723848\
40785418746589780679119847`80., -11396.75150267911533458656292082403954410340\
964567639675757538039363349034366620900993868260224936`80., 
     -3356.388481723630226417891086080502098968096549493102272860093456160953\
9152874330673259991545155`80., 1225.38283763564484190620432671817919529841634\
4788889359192229411783046390160600723179303494428985`80., 2681.62271942124052\
86414204530541577989274964496473441398122405097858679679337790047530237919439\
2`80., 2333.29863323685929692538444784972528283126862200542976973687957392949\
2107660072327927396915647975`80., 1433.78833627874299168679026148212134997872\
0367450274893742498876977171200273012850491527583932466`80., 675.370210435392\
00324111416578734020329315019864176455078900653673806446796178134033973839277\
49604`80., 239.32272686038334881867147408437748705499618180010489628196599143\
36500414693174874167532302796762`80., 53.542412903870272271505699402112922862\
90306488169799616056405390866729434719929461788723327235878`80., 
     -1.788425644632421031502737993673188478965476778865832344677871431333540\
612776443856798438337152277`80., -8.71670331794073223079478353849713079116249\
490321077401288322840491618882453166168616070012465799`80., 
     -4.794346461822110117574426623398228492187598413169567375910023611077817\
08144824089132584404393148`80., -1.488958007207138215923036504967756931256755\
456864257280924223113739791533348150949556664377588259`80., 
     -0.154089359448566886847588727913933922223317550274165480202912077149932\
0911088529004755195146867507`80., 0.12556372838151852078214409308173819528154\
80427909911924861745258366510871144309061559006140874237`80., 0.0896614017154\
04281797813703146626339302148742603310622868330107188710412587973437243705453\
92809284`80., 0.0297428041923593215711626155494400483683700400507994471933148\
4464263129388213582933548891980941053`80., 0.00250970435293985476862123017488\
3687471983220405959596164324355632449341133323790750953716791220489`80., 
     -0.003250144870833596704141631912660495863131126316783328170764958622062\
441627001501350773235452243945`80., -0.00218726912723837949159665131736662037\
7322981347424706381338135563306561146039493604914791452723395`80., 
     -0.000691444944689837372844548309260847421301000771986074611341605281989\
7053377132868113983304083290497`80., -0.0000312594704098918902254272288794365\
2318598836810221502041051993218005305297330229962078076874391618`80., 0.00009\
49331152649231375481340562141409334922354842880602894168708148103870816024009\
49987513340910617`80., 0.0000580052752731863176785942852133912521148289223726\
023818221099629817490324091711088624730116078637`80., 0.000016772706586170803\
29799455520401223259313299369412779190095597755162458687611888943261223851285\
718`80., -1.02200445290943398174028402624144404018187524991832490781651878045\
853401350250117770699112906023`80.*^-7, -2.6015805990559389982272937049687200\
24078392507024608984781119685272795897763573864856767039306222`80.*^-6, 
     -1.121069077795466848118167263118298395799639926311669506722797757678919\
858004512482487322908651858`80.*^-6, 1.04469402472259141728638069419956175083\
501203937554109560270847260324635706894310335053573077786`80.*^-7, 4.22505806\
95775810225266957401570878555391539998010652340252751979559119584888469418207\
35255317143`80.*^-7, 2.232504239411716719403753926571003457952435112817175096\
75104517145863606439873880294778332508348`80.*^-7, -8.10898181071612399913368\
0848475410682555199775770277308403537248687016981287614745965571989899344`80.\
*^-8, -2.50432169474068414943107584168643831407330748410775129327280266764028\
4258808659913507123052057175`80.*^-7, -2.100328321727601201618223417806931171\
105725813220209552581848696219837412033432305489940199050847`80.*^-7, 
     -4.414152031599942566252385704144357450936777848739865610540118450527644\
44085359085692397472658291`80.*^-8, 6.204063545185252843544487190927683147981\
78873707646338239800968200927580562551058379154184782093`80.*^-8, 3.526611393\
45667164344330408942276189853203423517056835107161554987597919016978612776691\
7310924809`80.*^-8, -3.511977346582900543211130896530673177337035254707207237\
464159114251118775900601620940746798166143`80.*^-9, 2.33816560826316343343210\
8604450169902585707901322667441667733975476817202421548106275203077280114`80.\
*^-10}, {0, -235.726179464942665122872014706687609787517987101046087184553319\
6394233938700238615361278414790722`80., -1486.5003110620068199685635117974235\
405216015766109834022845347546302188214916052354149649567571885`80., 
     -541.2270083620219487817672077804068369719235084208357514055687163531777\
095374736653880310110092044`80., 126.5196545011414920647503866105195096501373\
1232568322217853157121990690591474434959920015911920345`80., 420.251681273092\
16437584397540005560428048819362329425136401271975549595097426400304239585452\
06302`80., 426.99877327878174861143175215637912715886292367182929563374332604\
04934652559880692125145255694615`80., 301.58193673034003305092503203744908774\
76434428062447127711248468540449057759622144641494536720821`80., 165.14011697\
83108906926901197391264202370021978519598416006070673427583092980954559585169\
568470409`80., 71.08745564658665677936441766841903185818576526929409743486227\
96560822627749258043983180922047239`80., 22.775702858133986230116262972274029\
58724409171055105319958819809727026821567047817208585476425247`80., 4.0761348\
67624554409748032179614218573186162160718964002399400051942919160870507773882\
48691883732`80., -0.788502973746070427938422996737391401274569158388649531333\
2590735590160250919358792725701518148248`80., -1.0503844205894024176779883787\
33661684477301699091127413668721395075824016044236009849607246011908`80., 
     -0.498233465758228596709151894306500679320269287781018784598422600523309\
4162474804316053514171906724`80., -0.1356717655030136050052705164076453011842\
535054516499099016643607145050476306345930414527415600695`80., 
     -0.005988105758040135823024874355379641374944057273576197869205036965687\
965329388230023252293711350388`80., 0.015652915167535554000837299108950814286\
10753702003753645149419729479441776943273329578148245945273`80., 0.0092415799\
51530720789145911972455965853002284541734480106478670586397654037044887717376\
03541509768`80., 0.0026578323896297655350935932187797824227716915380849354838\
4894476530444617470705821963333277710085`80., 0.00003656189075131503398326553\
629589876960021853294125106008450131993275624918526160375529800450720292`80., 
     -0.000393001769133888558223413404294300791294755254065838932954275576820\
9513941588701600470836634169482`80., -0.0002221720062245051184192594998033857\
378180650408041076846706073291733088386331402371767395777761913`80., 
     -0.000060143657658871336234478883758587139351138662333194895812807016095\
3852079421562874053477373510299`80., 2.41789098062424202743898405958810867589\
7385617105844225156641100872090005279547324695224203422408`80.*^-6, 0.0000110\
94614359849275877924961649448270105717921952283844629950861784378943139281915\
36555347063720353`80., 5.7705163825152586525382011816759585347198139341317702\
5310391816896652083165843226293170655231653`80.*^-6, 1.3909858712129642164252\
86736833454159719880783092817405448704167031063699871470438250349593048626`80.\
*^-6, -1.62040851553877858269400599307177376391474231898943156692324742513082\
7489772616939619721167487889`80.*^-7, -2.876171360330154642270427668386710299\
175611504337349774083600520307303327566678700792500439083773`80.*^-7, 
     -8.933736250469137326730902112131104226841042884080579205348187052211207\
900053961974038099979306884`80.*^-8, 3.94686984859071340205740543783694045645\
2763347148054038060887327931167024268458990789811492194014`80.*^-8, 6.2026353\
98019876184847943515781174779083304571208015269751919553510872257705675116257\
02020756231`80.*^-8, 3.005056074264943025038547148072878139455703499261242646\
36841421821133501299878558111739900369308`80.*^-8, -1.08558342724053434438990\
61529583031442089304763742134401595374113164047465059024880120607502024416`80.\
*^-8, -3.41876752735693792492042963328136386957154352771359524936399420507697\
4458746388488365849858810043`80.*^-8, -2.961313549675659158469778226961045523\
067858391326006425219333301786960109509212592156603484973508`80.*^-8, 
     -5.356534777631275915550885192254168581934208602112954085955572524883046\
618432139330429649387475`80.*^-9, 8.91759097708129216484499686354761919497013\
178930179119299447255646301240370000904686445002402422`80.*^-9, 3.74625522099\
69820312417344016275395586710666541350974083844044712868674852149864074667720\
2646063`80.*^-9, -2.594528019486119327416839024479531313568762784219265760482\
210746614539745776874083307043250239324`80.*^-10}}}}, 
 {2.96`80., {22.2423784805959800707161641803426985406995269105038627551185556\
4816148504067368246888497616626691`80., 
   {{2.96`80., 2.124327442461280816952998416870007422462871018356887625695473\
79405472080479739596815843121158407`80., 1.1728774580340562197140432160009886\
28092654670569364770925522052959134563942193789187009711045865`80., 0.4193147\
69394172209906184924913416803775585854476780259091024411722331298908485258921\
6228185684228`80., -0.0077749496558287143337490778425756782317132854162309795\
97026326246610141178247397980007079453792538`80., -0.155461746276894327268150\
7028491867978008608474267248389545510259002850864737773854268934693461729`80.\
, -0.147023036006514299987984256971595316258091370610339404753274675379992561\
2269272435035237017731888`80., -0.0900846382051936038181547072580798305921557\
454764638154063434459039769645274551353811138295248778`80., 
     -0.040832247038344444085715491965098503161152284905633501856974131058925\
76116312778880766888119986035`80., -0.013319496416661860668664747452319405416\
17727930591964084039476247676404703333410563857061357781349`80., 
     -0.002304315678800213317820418174120721422817539901976732089371326985170\
67114906707625334397268428369`80., 0.0005556122144560715839584960754409482587\
82628014630823640346219921985737056973641176366332134200499`80., 0.0006607142\
67267241694559546749672013537224838475573003001845484555563717101393702710080\
775634387421`80., 0.000299614735967713110201304424800554154925809772609665997\
3005992638466782012026082632849340655232622`80., 0.00007399670873848792826468\
16408301646889122913656024400643306282188116903573243369016774951923418767`80.\
, -2.087475130076110481414895865429911135863486640504233044513411988482703652\
524699702197090524117865`80.*^-6, -0.0000119112332509943413980243206726405102\
8269676934043365435911565177971256596092364184672363790529015`80., 
     -6.191334025811370183595174335499004991213443801838892507492388846759430\
417787338059398449811950508`80.*^-6, -1.5763430351467216519360095002416186343\
81334001784222411032377277524012692129753653313529845484313`80.*^-6, 9.525595\
42658520147292078416638030193624806306906984577149050764591012330875628553461\
753199657648`80.*^-8, 3.02589027219339853382167691924915151970250005104460528\
0269135604324913879559769505045791333888356`80.*^-7, 1.5342582631095297626070\
09793360611491652270246187020567859111138539533992550712210290876997456392`80.\
*^-7, 3.681158323596232881464406993275057457721497845862652084412712120979532\
378480427394548755232743192`80.*^-8, -4.4134495154988671997288711263282054795\
21212260337875471773250336552819925181067282985640336702005`80.*^-9, 
     -8.534699684719600790354526055595936183339198470900277415338794610587011\
64009512885196139898990106`80.*^-9, -4.07593280381037568228218663057870190250\
1447772323416930971331186428896319017288569294853403773153`80.*^-9, 
     -8.878237515188915793591224937156224163991083846148759674832622285997725\
421237991462623549026447846`80.*^-10, 1.5825563316895553861307705847635687267\
69931912383587207782243118554891517015534971541614823598679`80.*^-10, 2.06816\
89429675558582590960639552466251460676881467760295585352383060237507204890922\
20396272555553`80.*^-10, 5.72254624254991306622526763212375059327352325450430\
558627191362091550783117055803436071440511563`80.*^-11, 
     -2.614430105348153527610201636495089020097933004587452320992567777051907\
721428380197589159664622352`80.*^-11, -3.005735526255729868839957275367356545\
639032726635147710526845534482397830383791300408920891243595`80.*^-11, 6.2797\
35833011380020857997641155091606248377898064428851887941232234067384990233128\
729981687915035`80.*^-13, 2.7885513238263135708996618093664691484454059220170\
75703770128702782590707331311856440489717409244`80.*^-11, 3.13477096835339719\
55348073854227748341780234076497218927997204263012672764061073287889239034166\
84`80.*^-11, 1.11153677360392499230312713140717938787966579862014142535674743\
51204462550904105030935082348089133`80.*^-11, -1.0896340600452331764152085344\
8932121605924600797934509309851120644065003790785850977836493308064`80.*^-11, 
     -7.977733449429166004485633050154812022759373174637105393553619131735084\
64799430429193625721620716`80.*^-12, 2.04623806552966724365818635519493886815\
46149065785582345797362469262031002674322169266643372516`80.*^-12, 
     -1.047087002845972652729009017366811173297251409163052357171501308175697\
131881890635469120780919542`80.*^-13, 4.6965787063108801445575512485658167485\
96384561052442134156491821450262092530237979437461973396521`80.*^-17}, 
    {1.`80., 1.09611427752919457984328769732118386206670767635229921731436958\
4980855214443130031928022731321479`80., 0.69613586098257141771173666941439988\
50780196116716560050337167805989175274478617628455221310016704`80., 0.3149415\
95473567785727406988255313790206360203004650181863837778594451326237589660431\
147190933402`80., 0.055392016575340319451046200429327621257733807714201619837\
47504503568440063590846559563345640977094`80., -0.064324644201875425881909301\
9355109252925337718846747880360755811790662331513682765019044207813924`80., 
     -0.085339284619503575079743011499257965745086012014720884513223128715189\
9352775017135634442565455371`80., -0.0623450977952645225676161132836133704867\
5254161724163275997306805875085646763742734072516491898235`80., 
     -0.033250703934154724461602986299720735174117722674275217321385604776980\
48193041624068453326814588758`80., -0.013394917093582104910638541832295571591\
56694528402139198762431204047833465582193293505698292685321`80., 
     -0.003736076698405190388868249729913736779149033445485112198657967064124\
390506437191238385417940136081`80., -0.00035478473425993698106689034791681938\
32388682278630706677825719059784532527184373324813886769298884`80., 0.0003288\
16830402885203931180037444865014462444422918126442426613217545946833110078339\
9583116124915219`80., 0.00024331669741368176830033714454573815708958588343240\
10013688229467051045067860455253185932509691774`80., 0.0000922067864370175698\
60061985082720236691505726224339087681174310509189577546058046585406163691636\
1`80., 0.00001707336525128444021701647357394536522823401403295298473721450856\
647802422252463235980213285794968`80., -3.75313286836248486574556892651486922\
617778143223601261114637123177317991843673778153158245097046`80.*^-6, 
     -4.516689891465598819300933487042054180054240558906373780079800976857534\
904554774331319869369878074`80.*^-6, -1.8981259954253346526364445408480399974\
47451450162508873546959783169343400381583448812628394276275`80.*^-6, 
     -3.483979689580125060311886508589621455016426804337933391584061337066768\
104375709824669945965005862`80.*^-7, 1.04281795544851650359611291227621970387\
6536316717523382479124879743047936080415472219454348131069`80.*^-7, 1.1309464\
80481886850549048416886801046327092639299805239833011932280787705262893987346\
5102031978434`80.*^-7, 4.6264648569876216587784612793169982076728652140976859\
98439653088283247590059178164985051568294921`80.*^-8, 7.528998349486073938234\
94453545484321313723639421782905667564731163458226791539471127930540045258`80.\
*^-9, -3.33904575707822089358380437975910936437043228060269022001086922902374\
2909684189231026270762622945`80.*^-9, -3.111870426667838929070023243863434577\
819284057311962291600662715514465663807235215733121858666899`80.*^-9, 
     -1.198051835332305586500299430763848784729243419123784838649278817237731\
785938642276116424944117684`80.*^-9, -1.6258298797771891941021735609503805987\
27401608219533080670374827722688762414587857887531298967131`80.*^-10, 9.69859\
05300718023319807301141596419089091982561663745733170059960198316865656275039\
0853773178768`80.*^-11, 6.653777160745718293565321209520289365520293224412259\
26377943967319635783319715801181378174806087`80.*^-11, 6.37925023324437891708\
1732312614481465209837549233413303427163830651035519502579431060109256988133`\
80.*^-12, -1.6856940498575531955305710445842604891646883670876212005818976446\
86694548163606166730304298742053`80.*^-11, -1.1143162809904363008518425031632\
19622453526348182587926583350487187158981862111649426801500453681`80.*^-11, 3\
.6762281904752935614815914045473446112940222438977326183763274707238113717662\
61142710276942519417`80.*^-12, 1.34252995303958371059258294063761203311154840\
8916193158777154291918673890283688918885878575031575`80.*^-11, 1.208129978809\
36679069272273621337279818475567852494046117350587819245980193596286336193915\
80333746`80.*^-11, 2.69056349642812319775865171850336595672489439136132356418\
3254007258777207657171174265480768375821`80.*^-12, -4.35147259173549398567114\
3643856818881254407064065671005553284249923067246222308075784647402432754`80.\
*^-12, -2.4593081770394759922189425884827469872234611013862861547041549628278\
45112052498158173552183411545`80.*^-12, 5.96065444429657961318325541255220769\
1033773830489228202379395167526917191112847870517106318726563`80.*^-13, 
     -2.471150621954659844726125320476748006169470260759162292323202921302720\
397323593787542306102612987`80.*^-14}, {-9886.0928853751831870934393697027097\
66389747067465717605599177000461083228538599671880615094827995`80., 
     -21771.91031272853722813325047569017465246012517758331005577901504994665\
337798083701200369702302578`80., -11725.2480198789924913647575422404719093743\
73120872013624802645835622454001054678122846458427388526`80., 
     -3514.769268549505331651715016670907136997021307931694115362951301087586\
532969205597110425507623242`80., 1198.811461347906519250389395319069898209437\
24638306884169125839360313056901984449653311422613852`80., 2727.7838237290940\
08699794489850591009116588214573331268574632655416180664748132522179987626817\
507`80., 2398.837186909649093553213232503665331569742996602462431601032675875\
896559896659649435168795016976`80., 1487.264932744101036460557328925174028616\
987341469429308239310777346353144626668701981121144802859`80., 707.6175877731\
20065641694834982134203253063579662297446021100896428851914998652683394945366\
146814`80., 254.2482451540247628589242781084954939052668799182755446717979375\
286230950400732238899790425452582`80., 58.56736738982828823405503626330755293\
22545548186401210232706321324643659995004481978920878195845`80., 
     -0.910598595039745479564076140762799878350038024697081491396379299265047\
419175645532536647168505977`80., -8.97641177588591026130821135040917900664051\
864861069204381809963080083660964574089404468474512845`80., 
     -5.100462433418294521415602855722831232785255383556527258961881295117592\
523989369492736820014444982`80., -1.63521462989533882702778847479264132175835\
07181768571767445033820380136500284490541119601173926515`80., 
     -0.193323612025187119809370541502958214448972081914614577291532141411506\
3493220590527766136023846724`80., 0.12554030117571666440597008032509508269613\
31160463630499416185974261248598577664956778523480050394`80., 0.0958410076424\
96769783310559973287383876098714209601794560765976330199788328977337483697581\
3702415`80., 0.03327849413066409077746078402991939978488253000568350190651885\
017968703713345990732510675120167843`80., 0.003515664022928102745577168793899\
706540732481621197711431100820996020593977187539139844466958252546`80., 
     -0.003265811847254351722585536332149667450045722644705456385265045041617\
977175970824606168644900060755`80., -0.00236798407183114015929601215417727864\
6908513336475767725962600840967407215715891771696652504753565`80., 
     -0.000793602389920903247949659799956776884810042990994022494586030622463\
4323286891736891280621642248725`80., -0.0000593087874218107542809731802451045\
6671121205147598449629271755492779193776439646796434951362059642`80., 0.00009\
63953667838176471542150081229784144253564050872212749744256039787414177478302\
980302360120195447`80., 0.000063747755547308647755754283434096080441421829822\
5501159610456885417498737475431763138464177823356`80., 0.00001987799964275103\
61026833381090101459146937358707268422571761459172233956003836364298578765584\
4478`80., 7.63544517681190703996940919703393915666807635262055915122579500922\
4771345510519120192811253033573`80.*^-7, -2.535727888090292608559007347014057\
537544094031557084724711084844190066300131839176753660679131474`80.*^-6, 
     -1.114051886105399497256904431033203721377970392636180395936739897173528\
056084881296033257753012177`80.*^-6, 1.92076554219261351733873715962211858124\
4299568541635443305197979263951585187332880490817568673278`80.*^-7, 5.0909110\
23353477935259133295244909373362246266007487985276519426829157613499746036015\
18798996761`80.*^-7, 2.285924012532348215025915988468421450578100731557879835\
714024577885489529730960403077915285268625`80.*^-7, 
     -1.646449109551168399481984768073519264443266572344010462164660037334363\
497193532800578952130252278`80.*^-7, -3.6512585289774171295566844783408003178\
4204928132561141335674336974319551262827347261948110338319`80.*^-7, 
     -2.790522879495871364940863523699974876805611143944924926451489415201574\
26356210092418035583257924`80.*^-7, -3.42348523583180749588605014370364681045\
305940666643515194182466337912895713692514771049601027118`80.*^-8, 1.03627767\
99762290166378753845505741025082009917709405768177435689778208974423471130902\
49887718564`80.*^-7, 4.676694600321016792870159815571833548958460565364208761\
046815055864223616353730201383875492294663`80.*^-8, 
     -1.049257009964065358944106202463246858164541527966735397998227154755918\
949534854486749070655341701`80.*^-8, 2.67704985957092112497921868196999049607\
45121655381191839035788406208894361262553163833601135001`80.*^-10}, 
    {0, -242.1903123817644289231670609350245778018009929650024036172733927756\
25215789224090591623564177528`80., -1514.660691855755317190255103868209608343\
246924578699582783849324658175108932622285766067789615609`80., 
     -558.9439138468386187090511773075004545266089352009623719879067552771543\
989112033404139328271918835`80., 119.9953860079270377525743638291879821293961\
935617822244358455748923958830547860531586711514374636`80., 422.5622384684381\
13155073214649999373065632721139589990754466873519167614789169622263440710978\
2138`80., 433.835668113741575414560156066074838552819794021858568214355524041\
7049107121069270242011726589414`80., 308.873291511430690045347176678582860466\
549577045771002413348476918206948830726433542372209590185`80., 170.5699031689\
41413077381352507622552972877934412879288968268208352138569010426792181785139\
0776592`80., 74.1949571119802828878209380607537207210476014642804404802980486\
6873621965314947626465859482689694`80., 24.1488234902655993476409786964551664\
2306153097874500719509403228012978182865704293941539905494101`80., 4.50843181\
36818552342942309910276508943848950231670550955477990472641139484880168654403\
26057566085`80., -0.729999535092197515715478664450290737965804266169567310533\
8171702677497803255623835105292560001553`80., -1.0844727543111851434577089591\
781319138475986053904783685827688822876187204386751253701397810455715`80., 
     -0.529432932653997974837349841648680793379424085403935180844405749165542\
452158340953333686854343359`80., -0.14942635307440805808544755609793665569136\
44489399893583439778636200476012000835324225442852257326`80., 
     -0.009310812752339778928424578108701339641534036456561841782758593387201\
793671126226369216334057451774`80., 0.015864641861125949141215530235323167623\
25629177157880844393913715617940202289866984714264899800066`80., 0.0098880292\
73180342436220226163023260278953196292817278189257885592872670022880612242563\
55927799357`80., 0.0029928180517993405939474342651701344461021746065842577938\
9437972468794079169782357801598761993512`80., 0.00012137920644899050889841293\
927964657009770993257668880559014225584358822661848163558516291373114033`80., 
     -0.000400742889447567727276044767500463225133119126739605286124231849165\
0032186694808959097070434552653`80., -0.0002411777818723487736295500678639879\
702969787940961592232615479825587364582504260959108154238813233`80., 
     -0.000069837034246674504855598362014551486037686279075365650715869178041\
690020056807316785141509967668`80., 8.416044032720234460760536994868118908624\
876109332194298535796807292063314254586824638972573525096`80.*^-8, 0.00001142\
42128946133952030439972505571358370663370658683762212521989626399495348478926\
0705293931557078`80., 6.36734898632006477827264389544405420649525787306702965\
5153297560455968436330962181178354140566003`80.*^-6, 1.6822329391756001278433\
73610872196662741018866750383728118479591133266343492447805733735895180461`80.\
*^-6, -8.84582006856832390024063049992509321197196625876025392839706503103286\
6334012480857446197867491124`80.*^-8, -2.812263987916576651376173584396194317\
429388604647583366962843329479165743562174129868153536580798`80.*^-7, 
     -8.209812325093358651730294564248738354545841557382538080834666093660119\
20299225721624749531631541`80.*^-8, 5.546974582205921663412129846262801384540\
677156661719328748340294159694623831236225890357401479705`80.*^-8, 7.53292110\
63001760538352829026803171730406412621398031254343652421012621772059816924832\
63445079884`80.*^-8, 3.158840522556191918266441336653199880238070332918796850\
204120473745894010974420044679312566309964`80.*^-8, 
     -2.142586995053684889241776506329064888597930056126084705137682408240122\
781827483237426715211303957`80.*^-8, -4.9556304176781255143541424335730152199\
44419088463237377573548135540457799601519969871727864410604`80.*^-8, 
     -3.945060361900768439028891448566657862462205375289008892395979892493046\
497977766612292845673865582`80.*^-8, -3.6725908839732762333968517650264829232\
25111437589461923943582320850142771205541560540975230420696`80.*^-9, 1.459464\
49940834068868435013599407112495682478768859928481701875614136979001323625007\
37862543431034`80.*^-8, 4.674089170584651016626994134782700772366923675910380\
494726437883626148368772838544048032853197818`80.*^-9, 
     -9.768847969565357566197889729041320545694170915578557357293597121468866\
38754245249923227617212766`80.*^-10}}}}, 
 {2.98`80., {22.3105040237974509355441548533567421903386219800446357665564912\
1739173343834721468357150336251697`80., 
   {{2.98`80., 2.143805617441399329634917851542648396233197742361791812615678\
534938197435913508010099805854957772`80., 1.189236905070690942547952092588745\
860522901166324906004656188604716285815866273137818274962352462`80., 0.429984\
35502141840890174177066210389459821244370917004494033803712260921446986091356\
35771326297066`80., -0.003361828489607346579962203602865872121894363358786675\
180778862500819320990867109225602161474429131`80., -0.15563502265521074942659\
55488218735776103809432679255844290176137309297817032479916105795350994631`80.\
, -0.149234057616754385661455104196505899553587243803106073198510152220215826\
3700630582375017248352203`80., -0.0923660931204350747316274865676434030584657\
494117607285501867901538151085504121228162813965356699`80., 
     -0.042339397532919197760437980187735242913800949890587329095599450800710\
2881448120124716149759309446`80., -0.0140414364883214467511789318140126080854\
1473911393844137497787090532752751498969177663508450301537`80., 
     -0.002543881001278130207010602761837690998015217275194985386424812297872\
758892151324186798133347433785`80., 0.000521241815974050920387222055529577590\
5565582716291740482250270491230462278647784758345966179068146`80., 0.00067967\
35509077268353615553618570434015709796689529035557418391831677948403654320197\
57489981967594`80., 0.0003173713381836384908949261788869950256994309532702868\
260505903639301778413622215713619816749476679`80., 0.000081755430920279960836\
46550216912487639720009714987297812705428123193369017451161217874250758991963`\
80., -3.432753898867576557976347062748804513169448654762923705999436682906510\
906677046180326409718717366`80.*^-7, -0.0000121537155444881899397085120892306\
2170080125203533350983920452782402341400516145880292476337770023`80., 
     -6.621148407309841867197491867055177412697418415184428844870856007672456\
72460275982106774153858829`80.*^-6, -1.78556660032928574206545216240105548369\
644916685521141627098674561546487293463838595743816536863`80.*^-6, 4.68100855\
49257209538948222927070819343625941055579542533442846576817157774069846146067\
0652809604`80.*^-8, 3.1051928765434947287343090263354095356325099264898796085\
83583897935829769608171447416346336699236`80.*^-7, 1.665494296431263052651617\
671991652155730145086823407580945549909434356327351999361907911936657827`80.*^\
-7, 4.31193594665871241913444412886336717977726858478005645166465249178866328\
2451309254718115327793113`80.*^-8, -3.029696969433251545022561719676362776200\
09470185810581400276878986164036558797267406097121221978`80.*^-9, 
     -8.841907746040756256192413496010655748158079100538118514896957517732936\
746559110900215155354635424`80.*^-9, -4.5049442462497357175024394155348896847\
88389259227699926041987104840354367600537411068774762716506`80.*^-9, 
     -1.090398177624247734655002896686781306087543202220235072907882029308549\
8372977671989820963322286086`80.*^-9, 1.0720349159393634710863465087154989183\
71547600687449811384971545456714303355705200333854844675493`80.*^-10, 2.02509\
35100616122855289169392215293366376738636422660017239766814652446755418740490\
12318634705857`80.*^-10, 5.43714137939808091323192223052462609485850125235303\
9536787007859871962944383785371388868790221732`80.*^-11, 
     -3.216765066246869711878981440693297965413478631656123577251157888927890\
187261328688448919834629726`80.*^-11, -3.192391549665321139048885849011844847\
941433904394508529215024725401584362283835821894499882218542`80.*^-11, 7.1625\
71414581006788021160045555477287584463670096197276080359786292882794472965302\
76743352005578`80.*^-12, 3.99648224166586891864286860696641429528123395700450\
3348992797079580466485259842202130041361426637`80.*^-11, 4.122424759558493661\
60550318418568696025555734679867437723365217274807178286593609668294256008433\
8`80.*^-11, 1.223727323745158163752370428659780076075486239745484796582762099\
83790522130292562663801383917931`80.*^-11, -1.6873934376839508122256535378968\
17090606220270753182865700626513579187760051757518669956428791571`80.*^-11, 
     -1.073021654375855835255909364964609008082859000310044929874354048661969\
595927704654635778904956685`80.*^-11, 3.5239546206888812625697528373150108540\
13714179147341964152590586060201613853928489080827767425998`80.*^-12, 
     -1.156580535193053758525592505130087431489073373684423233024572264081852\
102142859414075874408504263`80.*^-13, 5.7126285045850522477773837457289463674\
79380554538466437345426600166979246666734037311314240293725`80.*^-17}, 
    {1.`80., 1.09762747927202736437785966708348105765381289570153442878252063\
7216656992761888333968371948868464`80., 0.69949273588340442488491063173388282\
2555212141060409343998830342482316445604161198959451966913971`80., 0.31880736\
72379756563042284073607493244721649442793009559239662797092875181989890444302\
412358012048`80., 0.058211980857421630236855065078904888038823250841394111006\
78336988030682759385729928156681479387685`80., -0.063212508722318732393465191\
31953822417917770715007583887769778228253879969674781090011934837552767`80., 
     -0.085576124311210088673041458803982844127904814240574671733034606980119\
64942101699765428691990494123`80., -0.063147667906456255270529602103409162493\
6560383669772082228809101970658098670155035804718151969335`80., 
     -0.034007048338512360790066275207372923718903955200820098919769688851348\
6215770917634136848359802936`80., -0.0138663722972310044178309103078244708910\
609835670844352027462628325897314921177450954486833407413`80., 
     -0.003947863480870391829611261155829605326028961647974674883295337485588\
06818953547220910577576408636`80., -0.000417709615921922632067953768151698635\
1411710018145782337089300057884245570381097385477847381495124`80., 0.00032421\
68675373453943305841186238330714356148824910552307228592827620581280962940007\
998095414457466`80., 0.000251254262786172127193699919171983458044579964227459\
6359406633264337980429408129764667399260190775`80., 0.00009798003172379303477\
46418334590064054996385588640769740579286326545417234037315030653561473376528\
3`80., 0.00001928934014181636348057626087081070842378400093291421466920674415\
216468187081853963349035624697921`80., -3.37609329154171233785109737475653399\
8051687708087263509155634312256133854360964514592178720592999`80.*^-6, 
     -4.659054587132182756305872631275449480639388166639616995241323772676828\
425559823132068575112783295`80.*^-6, -2.0435277392707168249336428065335769582\
04925441449364623639608343554947269547117551417793531079309`80.*^-6, 
     -4.087440271729634836595581491132546320597164709535149991930158028712794\
816937752726502569776877551`80.*^-7, 9.41563635021424008304122873047640932417\
2816541244374208215069302395068272389590711626042114055826`80.*^-8, 1.1769362\
89609852067020664877533793733521048826842139148973134600212568616492849993041\
4453055217077`80.*^-7, 5.0739374092160080571327795141697882007702345247233329\
64483820921192746568781129042756684559786368`80.*^-8, 9.341670768834890908161\
80676370230945462109320742204804327584718737219563040861608916081189469302`80.\
*^-9, -3.06883961723012833175131244284366528408351350904475395985378794856937\
9163053769941142053532344882`80.*^-9, -3.275947051611441189624992999129827154\
91735613959944398608261182675581809800465208623922815836647`80.*^-9, 
     -1.343719593754032108068671215088603978724108513989616752481155719192599\
758749775792580492120213507`80.*^-9, -2.2155493131459369849701998660242126097\
54722428882815960456170322291948110388266195659992684043416`80.*^-10, 8.41389\
11016281670278591144389867968174589338033228211414938240614201260521862295524\
94478663366946`80.*^-11, 6.47028730220265977521737109358695727611365837021806\
2384136223479539829446269733404920724879312184`80.*^-11, 3.661873339027228540\
81739408098147289248881298092447904543528420680397999167373251238925703687720\
4`80.*^-12, -1.97849048365765377025984220848268977055104244208454804501891015\
4519729110184082298946155010738567`80.*^-11, -1.12371268442929920210507132937\
6967429952238649314446062687636087897973199076837882929127165753656`80.*^-11, 
     7.2465685513962923577165129060380956671641957308654043887897503765391035\
93681560430265710410941783`80.*^-12, 1.85997779988133027536913609366644807543\
2109029654084398906006777210909176429404903374834099508132`80.*^-11, 1.548757\
48014334874659669666807324981011785200619771366198943238757524485173709574306\
3427571394318`80.*^-11, 2.425550235162049947732134343486455478663850867755796\
925842526188364764056329268544130572476567628`80.*^-12, 
     -6.547706004712434584644335027622109846188113489632857405256125982645625\
53991253289154931428378157`80.*^-12, -3.1963341725852341645704989501837286973\
5016985446295848327141677705982866144153231119080594272526`80.*^-12, 1.053063\
91752564498989239647481208233427919553812356692934935024589216205735533715671\
8159605857256`80.*^-12, -2.73215299337808626153752424271985266309865893721433\
0608915139657893186640868376185434110933943029`80.*^-14}, 
    {-10106.64179678748342123915311417165398317253049175263969942766237251085\
589499359190016066996383299`80., -22274.9018157273301964393421439962905116377\
3875770690736774077179579330008114114973101389863832357`80., 
     -12059.91441304961942930641207279727117972295683458090429373613273391277\
363418435919837085934993582`80., -3677.42073755407052946066802671697775576599\
3548758639560945000402866136055162013715431177073461609`80., 1170.07750292756\
94500727207463863519439387372725662287285462883843691786041775976431799941958\
90433`80., 2773.6301740588422139679455646975215509557525740366089979243827759\
1552629001721285061179625989547`80., 2465.23019565412994331842700970704425232\
8571267207009982845973940329729683129283858498260973195296`80., 1541.97914283\
67063128003455813838198757546396714412567563722180685593822846378997017399246\
74415199`80., 740.92339555759593754548190426307474487118768094794844575943996\
9592562924796829305938195549429673`80., 269.838931602268101770194144879698650\
8745223468854547354923818293457383885566335330887595135622387`80., 63.9078678\
82749497323091923776960643754389014256694718222854550049473002985436447268574\
01348869656`80., 0.0715662684644943541061100218320019262510829831455741893347\
4728747352252544218110564102234156603247`80., -9.2227488513807837023795756490\
6407820180815846066245088470224660084446070199654680922666250373913`80., 
     -5.417147143756036690832345276801690258868005039641389139050457964075806\
447441449421941164667317875`80., -1.79101679239871225735174274582929687433848\
5389426254294956966122999747074504384275791545953188367`80., 
     -0.236851374610041576663435468768536686878118714578571991859551102877819\
1464620498182447354549747714`80., 0.12449526539884287579051142305180899746557\
83496310190353586408971981559260669327430180795489327763`80., 0.1021458158100\
96107768984255896407178170669094084330897367414975770363423854647309432259418\
85918525`80., 0.0370719358834547674895938774260284594710044714173319285150698\
867091769585955968893826196765062835`80., 0.004655410458958453035893240198929\
54653351902822035316234173753059908186196149784353837958959157092`80., 
     -0.003247532790532734982566816647392641189868777139319918414181284945804\
118161430685908297115425780289`80., -0.00255289495148590132599938046851831282\
5852179912116023909787031075949104102908086545892777828345594`80., 
     -0.000904676336911658048157072612712657697009152806321206698995471664926\
8750639233640320410604573943645`80., -0.0000920087543365379565935126146942928\
1109779719648771897916279619555655109845067588544762082039822747`80., 0.00009\
67042457096366769626750791039377766549257555292660064872028861427684672397171\
19699472675530728`80., 0.0000696719345934291048652504351997537717405404452131\
6454736474633705383957949013021090969043530120786`80., 0.00002332636844474962\
74106516074345109572549315964697041909630569939165745133425210764861817169058\
2287`80., 1.82656915920692613906631913629430587176082491585436093613343859892\
7879243122915388664213832926427`80.*^-6, -2.387364480829200523500524663331636\
524315710329931412207405996263371239038426556424127170482407313`80.*^-6, 
     -1.069415575338146012077843669025816729497433630447334418195547265822099\
542870559785699596568165647`80.*^-6, 3.01347099712209735060879322586333323518\
2700445284316165290449399985834716503515260089250263993498`80.*^-7, 6.0121528\
03416397813063923031053631664090343858708162534909066851018700974370534714649\
05233066176`80.*^-7, 2.194558557736592321212450362099811290929320459506790718\
578713582704107004705345264919566605557417`80.*^-7, 
     -2.767522395526176699811661830720029587543577184561636539586653249323469\
591707757538716932428683066`80.*^-7, -5.0700403704067065543883183334635565824\
871134093086234595019685389856922652503816532934336239202`80.*^-7, 
     -3.589310252667193568043647161375441570619789560895229051552433247528012\
077652456201776313293672118`80.*^-7, -1.6878248831167502438924976788401711913\
3949290254593300514682179803036698383721372804429632891366`80.*^-8, 1.5627880\
29015056790001730293538958692706371087082401512545988803323636823630905421235\
961802825911`80.*^-7, 6.00549075464150473611807367649062751444206123071758045\
17928049531710885316115494996435204938128`80.*^-8, -1.96314021821435398025350\
0067531661800121609011346508279577734436836633230979815677869025351795831`80.\
*^-8, 3.034244221181959503957543576034254617570134719279661132244119360977512\
687538916831359099817063095`80.*^-10}, {0, -248.71838793940543239956847821734\
69863409179467863117498554907765674940053080949356705721655239101`80., 
     -1543.076418137532854820327776038940335415417027623261093702210165624891\
486657390714304663684725117`80., -576.908001005384770109133240041727777918739\
2838008230199786054578917994724179826160336881973468697`80., 113.264763773883\
48676296142821431413791077864310213633753808989245664658317254346762751809002\
35204`80., 424.75038924685492193120355004704841779867333536768082043968376527\
58463527473900287956080733501736`80., 440.65381976562204009963097772636082628\
6428288352293494208783626300405306095474480310661111732467`80., 316.227122499\
61202237208050893627412747212741286141781655878042646556081383114565220632419\
3598239`80., 176.094748000093334556535068575303924156344796521022091209143605\
6921552059487126336906163246121385`80., 77.3868407079103233902763515927200922\
600665910461156358251237023189719162748005525062888498089775`80., 25.57621574\
74250558159251369562306072803522026547222250759929346430178625428306650648875\
328557265`80., 4.966732444426112909864342879201476296883921556101852654272421\
42188857604702746862735238626901569`80., -0.662978952222393754052040888498824\
590384605420639958136046751634333218731997681943028576540910606`80., 
     -1.117620873666719732660365233581836282586949464828423971030381776127312\
822598198345961643539705928`80., -0.56163876181958695107062714837737040265072\
1922675784527177783241429586305146397425946135024802416`80., 
     -0.164038510075158376913677136980480796740114428429369796044715196856044\
536482843759599413579353647`80., -0.01300996506019759608802944787535213941140\
181704157341843956603055600327481670050862911400538215495`80., 0.015991224440\
86032241760061078046153372487308848625586553326230099937993767035562073330531\
991817913`80., 0.010548728546639902364575165523896668215856004350067864223510\
87493228366268492737572361074942292436`80., 0.0033517679103705395297596568485\
24974891941050483723426034367096457695310813714474614207921299080853`80., 0.0\
00218154125931146527410419503152537489902755221423805466657289133608169347247\
6644747712218898939573`80., -0.0004056551864775763892634406015856716366023245\
328421534596336884114752299034644062898241109018377928`80., 
     -0.000260702441295646953933331685977206716547783148054775610044472596704\
3263823026533398836447118522175`80., -0.0000803819492119186293899012366182735\
6796249426120582891936537144238075792242082103844346507186549167`80., 
     -2.671790885299058165024673296803445870115092219273650006017255949953688\
250874614926936391811990097`80.*^-6, 0.00001165747346043026390981378134113048\
2799147412682752047583423506517335658797789942368452042710375525`80., 6.98615\
74935367772799856382596904898840187873718047979891402370733742670729184819505\
8232596926407`80.*^-6, 2.0069237724816668741879442843236626544677873182645689\
54692893911357988600624063381742156378817274`80.*^-6, 4.262011208660174111869\
103318880533087883766972022130381268979872560663773747757330524594941665816`8\
0.*^-9, -2.659755507551491920277433413983860751498431246396041286484377075533\
354812299196928811981345834083`80.*^-7, -6.9882486626083394142937609877219942\
7451299534632121178647791134528071649793765262732479566803683`80.*^-8, 7.4722\
81167109153077006098311077868446318671244445172299406441467577015300367555646\
12249196165763`80.*^-8, 8.972071079700617285152503255138806361801112976684893\
31293604547951205583466545582696661810780076`80.*^-8, 3.157522803114372971753\
006224220485650264043043891428138380755794567553642926276255905297120922422`8\
0.*^-8, -3.544085946629152153262782751583810507886675353182753002933399689387\
561692880179276808328051079278`80.*^-8, -6.8392526804995645923897180282006236\
2902586139291237369623989288311956508063266289116401054104955`80.*^-8, 
     -5.080114455540759022983551390849194203053645749004182410577609742459758\
090317864396430532946880646`80.*^-8, -9.7203133292868515986836834802521940381\
5367716486742315957649187197269771418805771373964029881899`80.*^-10, 2.167341\
03881449731801485813117203541361669277581855002695988844941416114964404075347\
3630401317172`80.*^-8, 5.6831507668044896232221279137584984484845045610768473\
5990892460374198034427093678769047064456122`80.*^-9, 
     -1.907472347009925809292169118999334568576409148205765077798412339207759\
331317637417704130794706`80.*^-9}}}}, 
 {3.`80., {22.378417558485641754221898887936518651537711465248049967464567463\
37014738051199976193607201513434`80., {{3.`80., 2.163290715391546645331056444\
148583685193228208789043280604637985134410720862455268728279670016403`80., 1.\
20563720228535325438654365205927235639239435235802043358654295349077444948372\
1299793003996396999`80., 0.44073600953604164408645309802650247257356950445745\
28532913834726666715333637770810741796001358492`80., 0.0011457094287940342479\
93738604803316564901478524536283193733507525100816376469424016630515527811322`\
80., -0.155741989884783578168774028584748453790139513326157438471795839543345\
0678031784087420869325013746`80., -0.1514252789710771666930841855361283500259\
819177320220988460557589822834924951825822343435494908229`80., 
     -0.094663194026697972700613871232870643029082612990320912828550781609398\
9154267781896316541837370772`80., -0.0438743297601846293539624122638673248960\
010564546741446290715495100887486806507783570963279384552`80., 
     -0.014786174259047184526729134461938799738177990632844720253428407136948\
707015867536036220510606612174`80., -0.00279598609106935610609368936153386875\
433458619055761120319494108257655386558573576711745290978051`80., 0.000482285\
30055605964468204914429884744778240584578296962610883141200752083822591506178\
92796879429987`80., 0.0006979587345824520641776382049843574337520569244185062\
38110298035964846603603959538651889143285226`80., 0.0003355937704609053418316\
623469368533000670536316537371539577916644904066869467045367203884725546395`8\
0., 0.00008996118622433223264297440181457103028928577771122798389948025467570\
551304758815663292606344152074`80., 1.604307064179419179275205987188359366873\
443483702991273842304189875135940855910647536118963594687`80.*^-6, 
     -0.000012350439600491183517749223289873899458097504240441107792346778960\
6347805310485392929902470916886`80., -7.0603041327503897686255013381379639526\
22668012665542412853848635817776860259500551566999229104088`80.*^-6, 
     -2.009171127385602587696320674815581484208411148469759160289781206763390\
634557379599737658699346368`80.*^-6, -8.7437240300900397520604014412768879004\
3038531174768334375789453417466721834435758961560485705825`80.*^-9, 3.1681511\
91455412532515283861804150328295898192088918556881087331616165951175546178688\
318341039945`80.*^-7, 1.80033562868879574999378230123671348996872769104839318\
7853572871894650779671284775111819269736304`80.*^-7, 4.9966377930218194984367\
46044995212104225961956835502745761558200714645463199245578203795564507304`80.\
*^-8, -1.38229179994311608205387300244074836333166930012514928544355626799460\
890735844750247511177399754`80.*^-9, -9.0904538002049491367804746544456731473\
2447251544914925707021204149649004443950174358679334659101`80.*^-9, 
     -4.948735653727581728254242185763947032533082316913723586370364111634000\
558417444101294066838611845`80.*^-9, -1.3139608173993104287761749607935896519\
44407036922679047059736177145054235502659291247764141896862`80.*^-9, 4.482486\
59793911277748646991236490764615721586625658050562577945533086816967816016725\
5439377082593`80.*^-11, 1.935372707829005298193761091961168115097682483852956\
85113251346961221781439404401317381616442777`80.*^-10, 4.91190767247112343150\
064381802798243691972593185110163894264416942295177720764313557754294221858`8\
0.*^-11, -3.98464684325461386662338689643963377958339445610884979330497892871\
252110700811479389137353293827`80.*^-11, -3.438661197100896402746562662373583\
773799941738783090264857116554258912682046965737665366052901875`80.*^-11, 1.4\
59057927942394117743469183222369307581344142570015380306413609627174507082584\
268816937085840346`80.*^-11, 5.4012135495658091155668757494148507275071439855\
34359820764621284433719290581005005132507654999737`80.*^-11, 5.28785730747388\
36862994079690532982230203171497796001184504179221462760749648641737581224518\
96646`80.*^-11, 1.36763717789589404682162611407204725946783252305734208975763\
9382791555015101906016031350137248838`80.*^-11, -2.39336553365059784088625443\
9925301990992723036896109904513031110352203389078248415991517405168582`80.*^-\
11, -1.3984481507737183886761129070679353714720756538150185411879626537236924\
15556682574875415528752387`80.*^-11, 5.29511010079918273266762604136252303457\
8637153542194946540520622289023052859919960359276763823396`80.*^-12, 
     -1.249359501037049812590972714801728806820509875350000228957621098073761\
428966468156029351624317964`80.*^-13, 6.8325794376156070602172060843151403288\
881615102682500881142668287003639395896823682519006193889`80.*^-17}, 
    {1.`80., 1.09912156449186180246849746282861304519386726408984398764344285\
9910367840674315052246547685472912`80., 0.70281578814502555354422783364734843\
98606512536344861246208902510601194766859338514066234453798885`80., 0.3226507\
95597811185485484208907796590486908107286995019074604980445829346798000679477\
0351275630885`80., 0.06103660393303740261651720229079997001080149048394635899\
044790461940904143949701766726591978436947`80., -0.06207696603972186236370998\
57070711108053154693105895405333720839368102856451871718894160852921435`80., 
     -0.085790060009216363372803710711185010578851780320363255751115332642589\
7204063220213594118531881425`80., -0.0639398597738616944435742619545180004140\
609413572853932816025700716128427182644268105837191946969`80., 
     -0.034764966588945673347740058598581652668764311587209666854683017692918\
3001533828902351463993146828`80., -0.0143444999259063014286472902347191320205\
81238446136279513494400680395037328006834307267358330466146`80., 
     -0.004165692621311714303632978102945295899938546055405256432105270907160\
72513948443724691317345602327`80., -0.000484017399872225992222913060858486605\
8048652852612718849599523701252455435262259644853936219335681`80., 0.00031841\
57739290102530970914592014988493513045583554699728142953711109798938382133041\
866860780619826`80., 0.000259057989904387499971109864475483321471092189183101\
5886055205333847242891363690827507628631425994`80., 0.00010391010121043485398\
63537137670406701711736813452755384799423709648512054855349184980615091569351`\
80., 0.0000216375636926282491464338617914283084449106703866102484734957211178\
8788640198329345043132093607104`80., -2.9431530679703109905272015932444153654\
17737174433342742854887841528787516600219543771338823153506`80.*^-6, 
     -4.790995899702944244972040019880010944410042537741510744221181933956880\
02407761147894599269811539`80.*^-6, -2.19298163913186721146785992197491781450\
3589435474124872494571533641935171405299026922257321484126`80.*^-6, 
     -4.735751402304822137584159380863366141210344649043727559811899905139433\
256472887896934493900417023`80.*^-7, 8.20432756584055502392535786006019932352\
2106633509010603676930513587075911019565389150089564049213`80.*^-8, 1.2193485\
07331372112541401467072798902573748487410904404162198539135885656105433165593\
655313319325`80.*^-7, 5.53802341645041944923314221165260298462854672483926183\
9620760517414382719285631058360775529389726`80.*^-8, 1.1326958079119154438753\
99329931444889871041078763272606783436054075732058548906327383895146234295`80.\
*^-8, -2.72423900912197652504111393890525977261801924533334271688875324588120\
2342840289325411921234725078`80.*^-9, -3.427590007205517248039313679525390794\
048468853221841219268524827830438785475997800304549205205125`80.*^-9, 
     -1.496206177171896341879628776049499918752253672117476390143554175708280\
591571478860620399561532951`80.*^-9, -2.8744869279392977819596406274513112263\
50408293800152531915266936091726313776897114261583230263413`80.*^-10, 6.77453\
36887612521508185640636098097330474445114965091109985587825738797755591761950\
59107475911676`80.*^-11, 6.12599150810390785048208655469482611258149653248723\
022517524219413561669884855680694126215121741`80.*^-11, 
     -4.077076843853752322043981535554817393821256949118476613357102472692722\
743541332169637059312195252`80.*^-14, -2.336570707271395160538618172245341771\
116619958830934399167941383268071153267745315950902290499116`80.*^-11, 
     -1.145735069245663979606336180152403354568445294696914693746069946079508\
9107603688394340115776628544`80.*^-11, 1.129934548541452101948392371271076212\
088236105568288531606061200383150424528150037153404355178172`80.*^-11, 2.4580\
80810146237132634262808708814196711512948959473512464530983488520013852420266\
81745814666962`80.*^-11, 1.94873795029734209566938846625229256770537028660145\
2688544030099463857256059157066352935070998237`80.*^-11, 2.155685817178177968\
59308227884528104694605781413920646682227920131561159206712862418846530483965\
7`80.*^-12, -9.12302399521797881198332953499344135589698306327310415012794497\
449913967982506488354393251166328`80.*^-12, -4.060432442217745171647832794228\
614592079551639130128793249567055290334041533718722376783209018636`80.*^-12, 
     1.5985336565964206175450426843868274921889542088445990154737010244014263\
06440115497683724980511426`80.*^-12, -2.9548815182138995790026975601730146995\
67039921522588755886771564119522581171545750936750645954984`80.*^-14}, 
    {-10330.39770955167663676795081273966970760359984231129390480701069992827\
041927560754747671414876977`80., -22785.5315377722538127320766547087625541540\
8270797700765035790315401764438108622001640903656230706`80., 
     -12400.80768190353628333992802594361108024198745491087281292250318136145\
611089943157288404255960536`80., -3844.39850833125101422569027788820200655214\
926623514771687116173622294689071066581072844776086026`80., 1139.131890592595\
09328440978231321994081155155957710077930668431295617053130947151723217289252\
1673`80., 2819.12761075118784524049888183975181480415071627199568312416497145\
74568199981788910948951719376`80., 2532.4645198595618684589694833105126423984\
90783269139317602203512999825976440625819473796802975898`80., 1597.9372547624\
19633866877459598661266104664543017400404583946241528818797636274714852126385\
043659`80., 775.3046623242054698413538636128639055867986692441611476145261940\
69951962982015430569397244501521`80., 286.11261588902479431564069317452848981\
48623671702209740538713531829010527193353609453827525309203`80., 69.576589750\
39562771832261247719919122202558783472638757360976219353888196715441579907154\
909178946`80., 1.164611673632088847926477759419365860773565345200809546920788\
217423803226685004570982640833943175`80., -9.45344847662912190693942186401387\
045889610546042352760922870209770476801400969863588413530740453`80., 
     -5.744157095711637758460079182324623450140909160966239524093274746076681\
73358913911050163746561243`80., -1.956682868162513389606940864888565510439158\
064589162185740934537165878673808621440070718848143855`80., 
     -0.284950418402862854808700624667517226459825819565450158001377269032815\
910068313424237195985087774`80., 0.122302767106868431550242537357903608159156\
59090656614297719597572133062667621079935431508921783215`80., 0.1085473843561\
37601647514258977214058273488926717959018807916314880905527856290393123980423\
5764685`80., 0.04112956758939846464501592657808203953135492609363822071524511\
932456014057929241614232692471487381`80., 0.005938786986342029195060537753246\
116515706208162265521111119944484156388509166867877744802212875377`80., 
     -0.003190286953950515989989550282907632583791303718058156358534488389096\
92860745076347153721390234731`80., -0.002740793683099665244281620439483612762\
570048724813986604454969139330918899237125666809138828944558`80., 
     -0.001024931623155916449398035264407776604983174004617608954739167900655\
0908907504542888895016767122245`80., -0.0001297899864716928057615076616029514\
648637203207093817986963235547834251534058911979757157877330256`80., 0.000095\
62477727510177615344400010716908162575332797928109876144565598026426334960040\
69475270392783344`80., 0.0000757024339374380739651270815985579031681466805717\
2835384485651522309199019319057172500953049674456`80., 0.00002710621295932286\
42687746370990574068939327511045133345899380411229186720417219339131473299687\
7348`80., 3.08711657723105020544471354575103520887701211955984040770536428501\
864948917220414800293046172513`80.*^-6, -2.1564468189080256664981819376301609\
58870432241560208329670345986741690445946949728312595134225948`80.*^-6, 
     -9.840394795307840846045305250090625916191931499872379737674357147267677\
53944462079463531037827192`80.*^-7, 4.417821193751915298841108932632999104218\
7699423032723332111751161806242500732246068874564010298`80.*^-7, 7.1339741773\
34356601161217270091269631765645562566960572210606634284270287227463717994337\
57097555`80.*^-7, 2.102525639763986599546766251650803848511577324375606043540\
239002351041053413117252297520729465566`80.*^-7, -4.0886440882677778048680061\
98589036854701417394416092124997438706403228903503902649101281665462436`80.*^\
-7, -6.7605929672222261627410818361569821657047532585713480771555853922903471\
97197737689887275543923034`80.*^-7, -4.55293483593899302762842562944320874493\
292505919407360357631682029452784385751392940643485114986`80.*^-7, 3.53537154\
16698860920135663049095557123480470356587227361356878661376260466778393745284\
81424720667`80.*^-9, 2.200156896277234844736420408077633153907215980712247129\
268981475848690823872890601695407983364766`80.*^-7, 7.60124695869822666726349\
591904268113442203118314832164456137988854007137985012560607331645196691`80.*^\
-8, -3.0964135280430231827123935308073802190334318679676184861230825857687592\
92093043916468112342216361`80.*^-8, 3.363748659266980450584297460534805396607\
87098842485713584200810645409360102977296379048738591854`80.*^-10}, 
    {0, -255.3103924842326679495037758748505776334634465676722348496739164797\
67121075302085711262119050495`80., -1571.747449739835244483300733881290479130\
588016456523448776462267722146108931214843091398866452829`80., 
     -595.1194101241609976619932701675449086895789607175744471109041165858683\
160246052500557619330084967`80., 106.3269753404762158954510200013005170763215\
9500963165250344473432361915729474925344435801279873205`80., 426.814383659607\
51665901409672951056630521110102079936164110227701570699634808291057640060725\
48518`80., 447.45105413901481075022596914375696953865301766471790391027544836\
1035736422723558383532868761661`80., 323.641834773786599170389577790120464283\
581079780056405289346326651788509700327299897708934781668`80., 181.7142668253\
88764167023694884727989702460899648512667062854548225729682395988660942840220\
9621313`80., 80.6637570333380829614150692148319064952268075308966499388883145\
882235754180112150663117539449464`80., 27.05891590048202367638391740666811737\
433034482850788900201552028085815852265012759404128738667742`80., 5.451901304\
02636751777191062314119544295617330946608918715994529243457604385968241495726\
5918126125`80., -0.5869511064938544089606198409481434025187215860401521758978\
458960107105380671267964339469159433406`80., -1.14964538664526395925744120398\
1977773834062327136707688772200484412899894945866981662565202653328`80., 
     -0.594826273143649580997252770786799455752398170167012933103222777852217\
7882390330065883061970844247`80., -0.1795318700296035672519776470842910826990\
890572600409495346474630115466962100381551926626905836898`80., 
     -0.017107930590914070283637199727838012027532255939154445106722595172035\
69012766803710715601939927548`80., 0.0160221331113383411840800409593001720466\
2993605327760104278824569658535331026801612925904191170453`80., 0.01122118709\
77788667542419525051022253793619788717944156345980302145569295406069521860251\
8751603927`80., 0.00373518319908784601076352539092410362856063754008349645120\
4740376737180184260081685946195923235017`80., 0.00032771773716735776379870035\
303636049032806787930285402325471494837377896522637334174807603978326`80., 
     -0.000407307036621156653473029861340779086061210309516597450871469935333\
0783205676741691695309753260694`80., -0.0002806413396379355756155092837479125\
27230786057019441752807298939980507074363602124624882083366072`80., 
     -0.000091801983623506005429680459456539883341567013739652915248553648532\
41731975708204825673872377678866`80., -5.888222322383260360337396372848694403\
91547509809571089701727064924843610310787758910305200626241`80.*^-6, 0.000011\
77322008623709069209459536443340442362827028140558681006821904610952976694338\
781325032559787318`80., 7.619697158896539106640037338441627893273219179059335\
236822102923813829565393012618767177290485323`80.*^-6, 2.36332548397761401973\
7171393875223912380069300381444680530449359251478352841840518072300903611159`\
80.*^-6, 1.154217262853249625273786157035477902201289890528274752495397735954\
7354297355685827109588386142274`80.*^-7, -2.424325657001071990336684678424722\
701968252856727537598611739809099979025419609115735210547247533`80.*^-7, 
     -5.269554136455326179405570255170777120703124087021358596782511267816485\
526116889431537623251730189`80.*^-8, 9.81445684210131157320409640511170687397\
229858246436024538513186546849294763542998641756083673951`80.*^-8, 1.06872080\
12368325234506688039672705097046841125526487797744807829145546990151094143282\
65712855839`80.*^-7, 3.181696101633700907300918063562686097069590538848662667\
156238682323795932935287127496213789568275`80.*^-8, 
     -5.171907637122050786222382465222318519632160879949976148622580082720533\
733572572733342301530375373`80.*^-8, -9.0603471114271398075772589191863287193\
38037249420421801055685278636537120283445523111468058414586`80.*^-8, 
     -6.440482242689282830529175591855125967815330567607223848134410887183093\
67725167819552716874843312`80.*^-8, 2.195137315682654183627490953209486314862\
276614274916113303922338903045693461957379701369156444861`80.*^-9, 3.01798692\
19142337511730123671212761742696159292666321283984936114545351837970001202772\
52393231555`80.*^-8, 6.881672460156282480600582177034944341291384097773204621\
941957429154880368151165115613415811647487`80.*^-9, 
     -3.058989546754403452374217866989529381891260621305968925388018825283341\
161245774179761199798644171`80.*^-9}}}}, 
 {3.02`80., {22.4461210840242970610112341286026978266825617003989766817527330\
6209718881923485574048698084786136`80., 
   {{3.02`80., 2.182782600000504859719936821269838272416132469172545912290555\
345684440683356628210136071991157621`80., 1.222077679130965892316918386986929\
041459943467395604796606066939101455093654540010261209432971165`80., 0.451568\
75673026479220658902034343559673987793881381357896416721313053301317793421656\
71057133607224`80., 0.0057471663370744396058135348043863830210494457379496337\
38862910716946663460509311658607942530057025`80., -0.155782242134634879429551\
8427792138062778815468519584534548984961146961421422755640330441652343449`80.\
, -0.153595773271796779265826289896597849231913192075854518335330932050198418\
0964983678938256478183409`80., -0.0969751878635060615790727043425780709439748\
450185195458559807818207128462898691275906647909511846`80., 
     -0.045436813758897521845990843199713870528159046756252776249145842941122\
7649552497572014758973874608`80., -0.0155538850288438783948634040373087868261\
3749829006459316995989419553463168609722982349135045141752`80., 
     -0.003060921447240860991418679019471302714883340999260232205588954319712\
644325283457156513573601938364`80., 0.000438529584673400903995148482551259784\
7727594896554631843385915621589724662851258856049694634185844`80., 0.00071547\
37682677173627871946945834448361173442866487070337937388800538101933222101647\
726645862773797`80., 0.000354262144951055111794759619655305972289749769173133\
5503417588229598273768524893250867304866340426`80., 0.00009862246725894464564\
95165219127227648467082729816323687180068808480059255126250268947652208290445`\
80., 3.7659416205674896428745590290845503590675263264399722286948162643115336\
52334912149671995358512645`80.*^-6, -0.00001249589064257884062076893628732548\
758372788679645105084921555340325768134822692165157601545751852`80., 
     -7.507400235220788772389747468460240979172709847733660322571861965790839\
51357955296063773608808747`80.*^-6, -2.24744397995003539050635712601038581295\
4772454601413689524760906053879925121197021043530263412807`80.*^-6, 
     -7.194751629181126890866196187254393640358329213907710049080570919185495\
617943494531746412871297053`80.*^-8, 3.21117986999797970202523126987153669857\
593282064682316849985979937406896342012287634082158849211`80.*^-7, 1.93689724\
65734656657472389315414072679564250883883422457658839915816131386480890144330\
15499781542`80.*^-7, 5.723884539377684825092599906591677064712650791719617757\
841337239224062565615224414585119363886127`80.*^-8, 4.39527778034386273519640\
4252498022742551144968509832467018532764087645277357266135406016176122584`80.\
*^-10, -9.3478742986095190950342371256226513457739922362493783229276392286578\
48938740620222793054266435324`80.*^-9, -5.43674007703590965508447255970788803\
6041087679653806893354815120150896031105778014499106265797758`80.*^-9, 
     -1.535410501687158518351574137958218125233762699881533413074908300242647\
5507375846891888649373553196`80.*^-9, 4.8850741441630217099962725173753098706\
00530565145299141809199975371255549528904499540481076714942`80.*^-11, 2.98206\
54492043041334442247729610861312898563705043360949462187742724356217062915224\
54150121534288`80.*^-10, 1.70901591186797833217556342965974638209920683645268\
8598008619905973706045158981516830359258066126`80.*^-10, 5.309112402641952355\
61986063327233902862878320974392644192920729919332085987412329513509208546413`\
80.*^-11, 4.02168397045820686146498067008416750000438956430253957328441268800\
2511137724169191519606682519155`80.*^-12, -7.91308003173941570660989470598780\
567597053388546531434142026849992504546899542566032372496538141`80.*^-12, 
     -1.000877127880811094937257778120209581622395479716941834348926434382025\
13547187367338417335294708`80.*^-11, -1.0895403916044751438706132302241263315\
913455751860257671131711769559578294439126522605385355888105`80.*^-11, 
     -9.553843630892524231071151715143581077397416640882356986943492455318388\
830567735019216737231570725`80.*^-12, -4.312474548168489047697369580028745706\
622789729592310084829792021518127854950908962288675137885112`80.*^-12, 2.7674\
82715904754149021338425940828985694671382786899167261661396986594832914248272\
487658408311776`80.*^-12, 6.1086846798774022683043378725771422885103405893058\
15236134726307232326289988476318348382476644228`80.*^-12, 1.61964711276682065\
27608948281273144881780993408481170074251469468586133125012646875293996544299\
57`80.*^-12, -1.7661005051246621790773782284835520026729078981076395434301222\
78388004765302107370630459106366603`80.*^-12, -1.2343853523607496348363443679\
61264290876313142968154685781448368846247613859700890780672842077567`80.*^-14\
, -2.574945303571448809627991446546691917716934470595439325627519426719870026\
49083206459864455151444100000000000000000001`80.*^-18}, 
    {1.`80., 1.10059689181920085344705712882872852519942708177777402360779127\
3244836355690882654973725606064607`80., 0.70610549758955676770139926427309726\
70187209883885193186187058383045501580751753532410891845928073`80., 0.3264719\
15981353638306297111726061918268711604258799533357166131322863867245903226676\
578590660046`80., 0.063865423504492344515622645393731450652517785585291337229\
60416382523441820247193517885127855368326`80., -0.060918502396789534972454501\
7820771385624397495139519564938068909874903879390460698501547794707679`80., 
     -0.085981207414473353831568178159290702086956592356711480680906165465335\
876659354979214585383718468`80., -0.06472145493615739647755045507554018479005\
896621026783521557327952614357766727486803592723119823493`80., 
     -0.035524182188774943709125661838121435896568283668942254244192608582227\
25319901158814916957498868945`80., -0.014829157183682566298772591273197777587\
804517347157920276897083564164847602850252154980187433103114`80., 
     -0.004389563054049270709043165493606847820010433258379130049013158015299\
63821117359358706574194684042`80., -0.000553767159172085777897522751652268964\
2669403350160097173031201404713300511525051583379487630779146`80., 0.00031136\
09175210651524192534740917214474316012178339597276307604706578977421824949812\
872205692372078`80., 0.000266702352531262677655299963850020562498145277135139\
587118339526736984961689897711332224412556016`80., 0.000109991416868039206108\
8859828380997303401482482565982816796689012212982024379572976401778052328962`\
80., 0.0000241202763177567529860145826357447049888712262900832737627377539542\
1413507639115833532454959158504`80., -2.4514076108719383918978736258765330511\
77558668225127467741608439587181527949086927862243249202347`80.*^-6, 
     -4.911022152795682383201244558511614234259425536062955456759407200937761\
86373128837795835026815266`80.*^-6, -2.34613533399600480584175149954811104545\
2383977000680581736995396114552956709543273037000440868608`80.*^-6, 
     -5.430025095085273234831882354052585572186998312738886242579038624568709\
20243767225957703641546576`80.*^-7, 6.776603738667157169096892205797801345628\
51546283858920557640707732627192050977930197292687565495`80.*^-8, 1.256947233\
46094483184407881754274537078915389855014104629859591255361416889111768555454\
3707008817`80.*^-7, 6.0110327733019841770173055908075670702977610007930135965\
80462752088627287619402948136539703830207`80.*^-8, 1.342895759310787571312325\
5854280967634634928275008742059583193759521890554490670187532004592716936`80.\
*^-8, -2.35078948632046440706892226427317382521166152106240179883143936605965\
9849293438011807123782613663`80.*^-9, -3.598759028622474660038573795539349173\
525669385727085855792984092426545795150794023723191951953586`80.*^-9, 
     -1.666161439769198723690388875501437277817248532879509506150768694962213\
206879772615460400301190387`80.*^-9, -3.4448989564388370527928842693885843504\
6711112703933775300840170283041467789709024595583109151118`80.*^-10, 8.876915\
14814884290692503227435345020316517494988797585631508202005945053485465122967\
944903716556`80.*^-11, 1.1347999498692396608351743570846846142686484630092050\
77827974067542277142186702529013033947591896`80.*^-10, 5.34392578289418134645\
0152545490113649098657957692653145775869188442125033415135899789987317341603`\
80.*^-11, 1.37184200082347328347298076358714791887432850823595986315641361651\
4258404193339094789831450912645`80.*^-11, -3.60571065865559854866688319375440\
0915099044794897598596812765024125038731168517260632013691944006`80.*^-13, 
     -3.446739464557576674800680469429981404855160741080340000177754526419278\
851725293349937796950749394`80.*^-12, -4.277810828279501825612437429908078599\
660655339561471786405251329922470754647869699637110187243926`80.*^-12, 
     -4.632561814823228671398642195003730006389269086580712583346011468553151\
921779499316149657024784585`80.*^-12, -3.673621675654732979880245498253144259\
71556063240334558197249601459915269742994852633496565566469`80.*^-12, 
     -1.133004138007169482127084742904617596868525001639800075846877658567917\
467813009091090359521160929`80.*^-12, 1.5650880785303529086166757705310687185\
85342736632160757027038772568900978888479599236938034343315`80.*^-12, 2.12793\
08727502934291642018753049341427631021222397973393800196255623625885282033131\
36237983635569`80.*^-12, 3.34908742683390933407973473324502517506021918994725\
6678449277442360433308410933749811840118690112`80.*^-13, 
     -5.547415335601026107358006016342933822381911438162947094860441121943140\
289370295538782570411822544`80.*^-13, -2.510398630784353872008302872269113467\
296859523680185962731930760088546227779620533376630436643582`80.*^-15}, 
    {-10557.38338520941379582806773414715740063361509201001461287677390299213\
761607645009677942594663444`80., -23303.8564307244290201873197993452257770914\
4672340204685299968862694807286754315383350670797631951`80., 
     -12747.98482419692977591858240197869683882464871497400138068493552140869\
040745996360240800006664478`80., -4015.75823284746534448966469608755024675811\
0474569930510972910704067574594437147606444424638682696`80., 1105.92539231783\
50489435711221231804547046896472960355666220316476017191239487225193396149957\
03921`80., 2864.2416072088667922979068280492616826249257842619804392580637560\
68504767582499268990946355274421`80., 2600.5265136184740980009018852699506453\
8159303321690392626537478933994083576009270215406833531642`80., 1655.14512287\
80966104606904728748986279415018141200410793166029485398825549305250117205976\
37826756`80., 810.77823977475482918192155063036713801961319581997555315836799\
89718534908474451020535303757402617`80., 303.08721984276743906585264941915116\
1090570709808166555446876384280282153713090397729432695298968`80., 75.5864365\
07825952362390743714243447204380476189342444560071345117942958541634814895791\
2617414559`80., 2.37529709412668507660691262894501446931221231225891890400083\
1403598882308639468114300280149777405`80., -9.6661115799908712025997692286823\
806807147823329105927435724117365829225477218093514720974492184`80., 
     -6.081196470029447006857975421245927854646944195754848148349889056178475\
9974176822777103503153145`80., -2.1325248616555992584294014600690165143333080\
2401917277326282520601535705162337474047073733212604`80., 
     -0.337907253281697306110360460927470151234631605840514447097883196587107\
7008596536727901540081725152`80., 0.11882867582604747473602087343615235693172\
047079407584204866096187886620881771236976944112853649473`80., 0.115013392061\
01949703736417513098079757568800229143806881489093781626668851451046742026839\
615058504`80., 0.045457340032186409172392789775046365397184566466607750582267\
73192193949945047704137565800348213788`80., 0.0073768105566499627128082182084\
17438370844834305178975131703151571091116576347846543604512912518613`80., 
     -0.003087272199473823250080888664647363497279369436575020123409090249547\
044623826516584339499973312322`80., -0.00292849807981348814735708689510018827\
2727994792338293288527009646858909801615019761421877598540135`80., 
     -0.001152619252237861093760308112229427110922120737903685689677370704864\
827768116008679959199830665386`80., -0.00017117419978304505450419999118835995\
40260395789340800451152047820133231499443832993684531697589959`80., 0.0000945\
14263245587724125393485049830785910340687607342635579647018386995857455462993\
6682419953368649`80., 0.00008279277146087414464078545527010843910350023369224\
673851296792144138167115190747462341173851149865`80., 0.000031464464281021810\
96465401339061269309098291751523692321461106178793344892092054888577051053790\
167`80., 3.950069614572890360438932715927900673635058943808978944536518998477\
08130743299079367184433313417`80.*^-6, -3.18252057129604496950518930417169923\
3707618520198594205871247745223067365327051959476223727021819`80.*^-6, 
     -2.609667844104852016836445907785916214468390930124957060750655006993440\
797600372658170194971917621`80.*^-6, -1.0519403878806011395900008820869707212\
388814784332885887349534671710959902378137391843420174382435`80.*^-6, 
     -2.233679420620677334723573561000837201742268492510719827203256458122661\
020302429983291997718583634`80.*^-7, 3.35430941427068494398618883138093293353\
977994921865541467325686515937367120677930372638795536636`80.*^-8, 9.14381113\
42814339816951153501749550991093241083560287509144169260486991331453710095460\
71360607953`80.*^-8, 1.178815946171285824544235717802139932384973149787193034\
8230579638531962000906931754949391651339526`80.*^-7, 1.2619415785868240534627\
04138190941942193050192456885464985438510430630967494470322560685080790172`80.\
*^-7, 9.126469144659092382950860127705009743192617548468365131750238153188206\
42292809028609993393451203`80.*^-8, 1.752560854460143190381271058533313332746\
524971853311382803020885303971167311778037322952973671813`80.*^-8, 
     -4.775608258101667311748439388119447469450524690177472130004335855460346\
94402797458180924658921336`80.*^-8, -4.86623081867986566619723029340431708960\
323430500277076980847242322626071097157934271024787871704`80.*^-8, 
     -3.333120094281559394670053371954686216391177123402389211815075805335652\
350593898606052156593835559`80.*^-9, 1.14887503172201134049812863417569603084\
2453469004101984449863776544958595504816722755497030721898`80.*^-8, 2.5991847\
86705847332951188626339084141254221995059629975552227632356401968750430809006\
146205787865`80.*^-11}, {0, -261.96631268536026636775096799712995930579999647\
75041588601057699140328957555235036720289554288778`80., 
     -1600.673747271918072632949435537620128857887516471664745045701300019402\
304060033640159599538006406`80., -613.578277211514817684607974603699345856806\
4478017572533618442551180377184613841671653752605304456`80., 99.1812263554358\
40773048633589736448491440746468287083109557442179088406890367450846438494390\
5553`80., 428.752499522856295270655225161409474829244002555165714880711627220\
9942072330183208465499893288673`80., 454.225213074226756566704358265789080129\
0969371961293743099671577727831220967051543160441862920592`80., 331.115821228\
07252552596465317422670830559733166923341838450844450725744947024083959630572\
56986502`80., 187.42804299738705004270591805346829371103915962116352761672862\
4317436881496246101969151414700984`80., 84.0263279173892534273795654803358283\
58909813753380037823964341724438844556894443455443549762784`80., 28.597949520\
64074227471534527592584431330404803101678348323450436902118450457134367684069\
000502659`80., 5.964808336646341682981265189600409529437367127111225170777358\
614929781937078948524507974909898433`80., -0.50141475334033283395985903667519\
4151157747880078018459497029308042065662339327360856874124970475`80., 
     -1.180354148369794729788451136569179037587842992579210189402502195522039\
996389990637572592676053073`80., -0.62896670876950197848303278501942066606754\
34262453031014995721104457735624737201412486864171973646`80., 
     -0.195929318164350862456205452455421539731077842936675469253335547321143\
2934406610362554245934022282`80., -0.0216276511462896358450363004328566974521\
7399792137232325553475673966862163284506749259813301995042`80., 0.01594617912\
13016411696412899479118349115326957811889482089873914731098304111516939294806\
0611529829`80., 0.01190257488713463501221348445114927777895920646616326148292\
125416222105264223741358284145881211339`80., 0.004143523993072508530042789355\
226362301599807555418044411449506853333440551943339074623271561858662`80., 0.\
00045103752485361315468766254747149092507638126452897536553010326328299227400\
81417249675468971578911`80., -0.000405040751607066302705623144650344383401370\
0977858207510462506004264229449470225973430064029375139`80., 
     -0.000300618349183100965323771145800786451821849723820244364525917241352\
3111770568822728920966814197649`80., -0.0001038300016018180840612308597638034\
6018753594163780534534316260428932461450073302011350320293369165`80., 
     -9.321459956229964637962682807468229617608260353642423631466314920088725\
34837472607865271443015303`80.*^-6, 0.000011988184388187444327737373360913782\
2947476752664442125184087837989376498880361554101128731147854`80., 8.41715824\
32812289553439662478498756762675912072747958520235470565473706389704586617414\
70310184324`80.*^-6, 2.795106807329503360420147873725100928646850717364137796\
756669258951878738711140869348600157616143`80.*^-6, 1.68274484636412149286156\
7988195224477838599660252487530892521118960991782203208768031582992069737`80.\
*^-7, -3.91219626559507771966206615505286772214393457103310909100842662059757\
5743139317916491961794215828`80.*^-7, -2.675817219173564883835712431410323786\
43972327460065690873382384307107807140346172954021284565373`80.*^-7, 
     -1.000505694829002429282330359511221577137669411962671352292048371252818\
728336448527798554919838942`80.*^-7, -2.1001523835498660443744946204718356927\
25969508111033069888861171451941782980292363443143163720563`80.*^-8, 1.982724\
92055437313968572703867590934194451668808787055010276939065377539671694659239\
4290778630643`80.*^-9, 8.5574237729422008255260887553198566480054950299142378\
32752254738328606620910210638361134784702414`80.*^-9, 1.342691738080609225463\
673748722558891967279312737591649510734403900070075507526130471457729665426`8\
0.*^-8, 1.5924319842868845484486064169888002786923209992585402726971484724646\
44337562394396882356238145173`80.*^-8, 1.248821931969502274360415552186863308\
249862368657252000454844471135948267632095870417447559915452`80.*^-8, 3.21488\
15707724586378309833937589613638867096715274589592904099536361140206479679778\
5568706320638`80.*^-9, -6.488991134325064905849095331920493380549132131439459\
641566425128204302819872928746950100546059482`80.*^-9, 
     -6.385598702787040698110812092804597618501048068799042789362524807864905\
653868338051433095971309924`80.*^-9, 1.62369853269216384567904635610642055478\
6502216790386248271328966012295680493407939326090921314274`80.*^-10, 1.189638\
06340267862035369124333777480636011641500546718344107353492291437569229782957\
1287082020415`80.*^-9}}}}, {3.04`80., {22.51361656786693731640965881356224269\
21641735757910690438426646683670384077859910839546659456353`80., 
   {{3.04`80., 2.202281138503512371442934447849930333961086684931410636496228\
207055633204901950788201475812767767`80., 1.238557679292527891554521825249834\
647237179604627347971718953845363833354467942041425112119377588`80., 0.462481\
63301382730005891817220372094371592962827757667177912110952619211589590827654\
50604913317632`80., 0.0104420376829820181397303359752429872406690887147455855\
0048434494487045790748379609738510834076725`80., -0.1557553958129489926116993\
418191629056132449877577910508517057673228991485397184099454192456155606`80., 
     -0.155744630141441091446252987438395532100844423555624714019636233426103\
0590438069771460616272336792`80., -0.0993013200181050315816600810617724192432\
8196636149415621854271657807445493296923808182823136272624`80., 
     -0.047026606836143591997439815753549708352171722819602796693176521264505\
74363077496055798540454511454`80., -0.016344733144941852645853543060635508819\
20107335696445924938478609985290924400365764806669227505213`80., 
     -0.003338974294162324704808863268503505295787821184583183805705264750164\
820881563021461119590219609758`80., 0.000389759290622375616446748932094135433\
6669750142345233056576807037947160899194468180136027207895807`80., 0.00073211\
90566129175206339196021185548196470227205945216391035267930108820411228452257\
73721837775726`80., 0.0003733542335254715516841716141175474483634644906749119\
809882467773623809153245186306481509138130068`80., 0.000107746900242719817593\
8870032614872248145716295990854553977644118705332972540926371196994457091417`\
80., 6.1522637498999164455989375100737890358695226706214837199736177460729205\
33013443281204026826362686`80.*^-6, -0.00001258433149718859885829604031760962\
933783889702207775297041111377068247672931392328361623322834025`80., 
     -7.960802623997607783105043738885548626680419124876010328460516695936281\
911369109126160292819476964`80.*^-6, -2.5004533278776828442569870582950831300\
60133039956548325988299455377199962592935945671579492318877`80.*^-6, 
     -1.430973809926355149139348055965628599860871440085178456482205102105173\
104850059442457683572344431`80.*^-7, 3.23366317432984136843972734414742534559\
2644512856136552531048807364449826791047566040264993285742`80.*^-7, 2.0766794\
54602061011164969257519328563201787269230391992947059682638983169687344730777\
881310129819`80.*^-7, 6.51692586147614082427436488357092986442800178843317413\
6643979730430085210599226637479883494696356`80.*^-8, 2.6547706009156737498106\
53222318972215844916228882827312123775198766200335194598913379798312586632`80.\
*^-9, -9.45992911435252519883921078721243174750764605599892780874607248150858\
823480261036439902991471744`80.*^-9, -5.9057082180005192584238966822230348522\
7673902761368252288195028577292398276917579320946358714104`80.*^-9, 
     -1.794575448414366545528836217932964151116753259062374819659627663033694\
652634544879841851781818787`80.*^-9, -1.9689430497295132590403905076518182666\
13427953479384690198736536228739381624574095156278472860609`80.*^-11, 3.05034\
70720244408892681802171733671365242501631216625517869445059290926115276513420\
5022662232691`80.*^-10, 1.873502300764489132309976360413709186871185601563174\
486480250890384891502647317452410300953864634`80.*^-10, 6.0908157953796189866\
4099576765226472511175870946296970461805990077535847659389098562182591355342`\
80.*^-11, 4.55832884992840762355956744094401389206105452408154070561378008470\
4175864617463383479425101363117`80.*^-12, -1.01292835170333128543323084530966\
4835269499434653837032867471815559181355517988143770071419886229`80.*^-11, 
     -1.212236078835255726361012028927771914559842161712975418234359717434539\
0441270200019444333437964716`80.*^-11, -1.17927890626318357202446200682837417\
3305468588499525929656661376490616903065585700441679994233091`80.*^-11, 
     -9.187803489787755096516659874543818566351865962258410427068316850790694\
293865454633124496638833316`80.*^-12, -3.301486964384451574919392455131534187\
182870574760537910008028204548833628225848929406290671658282`80.*^-12, 3.5368\
43280321479837655550838138008724747278041721822208005041818258138484604276673\
991201460070898`80.*^-12, 6.1683558279176244743015447124469354286057712304408\
4112356961095977738371705334447318688323662454`80.*^-12, 1.399420055365385596\
12980669697776710864972012380548132677461797422628010591640655366470469176668`\
80.*^-12, -1.8276050721431891744765331410933905376375797771997738758982991556\
39778037213575741018499875917704`80.*^-12, -1.7197291510340740170751182034875\
11809609495746570784646946901191441579602967277695190750365019933`80.*^-14, 
     -1.026013954696610190267933165240911829298016713056525366565290959476469\
99692079442922662809582886299999999999999999999`80.*^-18}, 
    {1.`80., 1.10205381100931748653704799932460012577680815322475923743017619\
4879037519185126184058769191297309`80., 0.70936233584528484575898873457431282\
977779506791418672201444957683407162467004054586769536387468`80., 0.330270769\
92672286641468590260971106011171758439942433875382409299761975743676554882759\
20150792891`80., 0.0666979911572711416475474095640890123591066769655015951860\
3485485709316819780753840990941534279215`80., -0.0597375986687368699901906171\
9255131749165020462098676147884251447821382020142750173566255764672512`80., 
     -0.086149689231792459574878582822572719963415570511407800838575508891710\
9812722048267801402721689159`80., -0.0654922445833729402561761602920524098536\
533669527888816476010566530984047812000798284584950704964`80., 
     -0.036284422271866461369356380418839987574647005404012671109675737757169\
19817817600188360905931336268`80., -0.015320198979989983836398194899712467756\
05836435337444794558296837583783133382135738081343812893166`80., 
     -0.004619470129468456911967247543755000486719058840568662719499479759476\
98557535711135257281062190491`80., -0.000627016170869317796664008506148963108\
631921978605577974332497014786066410459142607695744054554569`80., 0.000302999\
58150695663951095167861096104574598035098297542650094393068461826630288879641\
0855763752561`80., 0.00027416102346291203530458818105550217384541716671222499\
68154544457924574672423451639943253295490116`80., 0.0001162177429460745574663\
30050194053468828596174947221309946549216188387993140832451568047294698829`80.\
, 0.0000267394221788912960676165688679101847925847179949079047736516984872961\
2953020571703384525615769149`80., -1.8980020960990584570429155767851121701131\
03960423889035838298475205573396769852073872598511990428`80.*^-6, 
     -5.017591031829751210875356856566202347461999224397323326071641374717493\
964365290645202921477212817`80.*^-6, -2.5025563872628283847320254132887979438\
60301541642510643806024970643430717611170960197501608986725`80.*^-6, 
     -6.170393507238526582059253751209988443910059950598484968431527956554743\
218279235002006054793422955`80.*^-7, 5.12713622518108643742778554016082394012\
7930820618020697692398039035317787152909751999601311084235`80.*^-8, 1.2900016\
97112037340515256385598076519139599678711700662849926241156811876855493672281\
859104699961`80.*^-7, 6.50213821439687288116722697721750511529409879140381943\
6777878349584743187389985645535031243559485`80.*^-8, 1.5760413296857817105794\
68600688219035363951619431712587888945392994921233581789725525939824485578`80.\
*^-8, -1.84825600096080684013653621904730876366273320573861514990506647756435\
8781089943367320941852130837`80.*^-9, -3.722097350566579546526234006738097919\
157040364523270718183338388539341576103736270956342424576559`80.*^-9, 
     -1.831097334515821725177057730622611997913562387296479176436004874669140\
244085127741444564815120592`80.*^-9, -4.2009152573557606395144843480213929182\
62178697395254426646085187637194167628503764948166161786964`80.*^-10, 7.41167\
95431637604971495620473067041937687659716702726920198016928750437502263062841\
97975961093297`80.*^-11, 1.18690276354732700330817535062223794369045180460671\
5270638735298140537664986328944877290945256573`80.*^-10, 5.906523723758645078\
85572787448319824275621738689932089949632912025631973540270190777598492448189\
4`80.*^-11, 1.570730873686431118320838333793426028474926102359853076385248615\
869713427040765083288201776943499`80.*^-11, -7.305577836615983090908411029373\
84056624329431459141968439817623368887135713563793676338985911168`80.*^-13, 
     -4.487767353093305407775422970311815010744045898795110671608744769879156\
3163569401218025741411264`80.*^-12, -5.05637227987271706038449846796234697242\
7161310975112927192966356102100387181284832434386671687483`80.*^-12, 
     -4.843550147999189811347099989036258287137121009770517057557367630728467\
722467209182068345352270934`80.*^-12, -3.403430820723241209495726620138421146\
665613072891458091548784771116126643883330240025813308743165`80.*^-12, 
     -7.010685360325993094598780997776412101861462649678337549245267911554143\
89428448885147634891435922`80.*^-13, 1.81707112481507711034866439807896184427\
70090668513931360626925176329545592264268355743491641901155`80.*^-12, 2.11144\
38997597231141262835455011989773842959516054985027266137897142646822924800804\
21745766685037`80.*^-12, 2.53289001365368101441393599495445731856791119731243\
455860478732298478990306966457857767879954256`80.*^-13, 
     -5.722667418962810741717225097321299694896139785352397477397211739165985\
865990465920584408718343753`80.*^-13, -3.581053079710331750209422018415905755\
403634793085068418582160249523933672757855737892103171341126`80.*^-15}, 
    {-10787.62158439578266391863962476428479991032766949467025908494265890256\
820553252635590094406139378`80., -23829.9334432567811212027201927587228333167\
5422618109821384263692674131374962379423823080752050154`80., 
     -13101.50283519278719203392617728157034299828144061460324221161985051980\
180442071143044625218313572`80., -4191.55559420378082806191024840778811317782\
502333401023490548159265468792234191947167030409328559`80., 1070.408620300777\
60109323611865254074661564615141094209825312060200882082168312045466906969050\
6026`80., 2908.93727764353384109389694524860248374632281364093670435338239005\
9586298918139610402177798327753`80., 2669.40203136117898716127612264979666594\
9048726423891306068019446768061358687282660471788321348332`80., 1713.60816863\
21134314074632991128721422567597173999783544711339418206085855302935715781945\
73577152`80., 847.36079893042168634711941040554401518817898042303289910734045\
99860983034023279795820836229620117`80., 320.78075437000128135320813555918450\
02997076110979359609343397564783796332661092689699551154063306`80., 81.950541\
94366877236843528537517328469111907653294068883447802958921792061361332150480\
122361754194`80., 3.710605989583711543120161675321166305333876755552681831756\
962981201926954582286664409379618321345`80., -9.85819674047465615312439589016\
237050527411142389744590204688394073139664849181411747690075650484`80., 
     -6.427908579903759004504277823463910868834981659806489060174899058145475\
747924293249473315580915843`80., -2.31884203274585695229660407604626992570173\
3376449954194458745105911836072155285098451407208516773`80., 
     -0.396013067807033868613321523337459134775712694132476410694519083608818\
0611381810281265955158385802`80., 0.11393257961239443985828528456368108769855\
582078822421283563733759433596248181840107050618831578606`80., 0.121507731188\
08544982651567462614121718700588177678040309771438989095367316399118104577741\
16981101`80., 0.0500589276161666846449655901394838119717872345769055215965904\
8114021608336509359170624182067936235`80., 0.00897801958351153320072927153019\
0864471543781059816021478796859252960449314471201675116633171051586`80., 
     -0.002935258711679975736411139979607356253809058433988696215056076573679\
856864296188478713207128424826`80., -0.00311752120849970834631277216531430538\
5665909001073601449594726176388658297304771910597324444466866`80., 
     -0.001291330391707943379947040768705037855237892150268333119015111815411\
136126203847356603403734733525`80., -0.00021996417732861510374102895593928356\
7494836606054922222430795972813060778742826464003333813692279`80., 0.00009028\
53217407005543983768230530511291879557883782811852039471751182322633157398681\
9599122465243797`80., 0.00008903018989074092651658749978371230541096412933697\
66373890744361813250635629895940331305008876732`80., 0.0000359300390903053371\
77698502087106041111395959954060802000430881155236127543942983076325171959322\
2`80., 5.46882997413857457953766334400164839163011926676658004129386274612311\
6930984445549623713173039262`80.*^-6, -3.097842830146670315809703090071877016\
273589568980786773291200760881760932002569654923197429443452`80.*^-6, 
     -2.838606627852815900796238964497448085968716992140005551002883170383242\
634613129535809159392589293`80.*^-6, -1.1986015800492585795354781568666015833\
84897106109638443244927622914178722817022961922627413559068`80.*^-6, 
     -2.568247606873479315788034023636767254703094908919260526720996290514652\
396961009219652156670267069`80.*^-7, 5.55512917428288318486114420082888351992\
9573714333639423869024749485654952105441679788508711427963`80.*^-8, 1.2357974\
41341840498323232649482450189145820290213033908580807368874202350381504275802\
568265538813`80.*^-7, 1.39291847082150592499053352712183755785359108307766713\
14160727344508302294258298110999096692433`80.*^-7, 1.314500766799881685273752\
058999976109344516985063501594976445145021045498123121856049731867422932`80.*^\
-7, 8.38840631010605769191486842060955791270481424537252688439651966184808643\
977854067012602573997605`80.*^-8, 6.24112805522974956086343374085715855848695\
8865683011372886724814646804219761994594051076174609706`80.*^-9, 
     -5.437226716515952241960917336987192874245624338612141029488665279751737\
591899358457152750369606166`80.*^-8, -4.8719658165320310851246418801361735357\
5813132873040459789494695094850261546907351321201059467051`80.*^-8, 
     -1.448982513610938311640502510472495475913201582925165987025647340033044\
112926471841381662028951271`80.*^-9, 1.21217701780144544251653828902067491884\
1310202782795644941806537600844188364837161263592625559137`80.*^-8, 3.8797656\
92879788868022663479365444188188097033308077776386238582204590127111396382229\
164973183392`80.*^-11}, {0, -268.68613554144143585634865814014713734078746222\
46142864243202664964150854433252417723138273947516`80., 
     -1629.855272071207574123774913402783927580122877762761364192341440420138\
919649676120839885687561936`80., -632.284734245470938807678807595757155487472\
0492971229586472677909427079532081140170223992565628613`80., 91.8267399635839\
10152891699735877097877375349203800897243662981288178415745106331792415926422\
90487`80., 430.56304191086886129533225777583898027267677751856788376317102840\
16271066655400151793077708172`80., 460.97415462640165236585306946083474618277\
49162801309042132834939365479042765500030774946835376213`80., 338.64746362089\
65667183475375240777417077005155374338210473400367595786913761223471649020502\
19996`80., 193.23562893106179560094004074255988640341571951737243139224161150\
15119050926532714926767795388532`80., 87.475146951924226603383817739935318908\
7462723038081299679429173895862739802778988771418929230271`80., 30.1943316716\
68474063938991121895789624989411571023359074371872992389119227143182559611357\
94314871`80., 6.5063292398651781798093074266283101340035532733725535049305040\
1857027772113391522434562157042962`80., -0.4058567662932938732564110145549375\
157003046960304407578344159426088757039600849053027342061967356`80., 
     -1.209545220218359304123338908090887708982270722040929231994367754138721\
451047329885744350035924272`80., -0.66402615936746349282058267162898835324355\
57578354252243189856878488539147739552396377903723590576`80., 
     -0.213252074860627996347420405986465090258929297870672483426267467913543\
3123818897583302257868137101`80., -0.0265919699067722940292433009720903274998\
5045310664574727296700406889926280332337543296383750291936`80., 0.01575191453\
28900223785179129270539149238718886583505382046232838799448779606489125837263\
6226224576`80., 0.01258983606501600463962308362894035006808427094723860138342\
377766808193330602845257568855905440837`80., 0.004577026116201500535612116283\
5402098082594861798376574419818467727204123394951413688693729547744`80., 0.00\
05887385231067768795855648140083269880258941764038598932049492527625335594157\
491703037180385891574`80., -0.00039872194514586783203307012270336545883081476\
36144878282524968318436075410410830699917911635488777`80., 
     -0.000320946868095041804548669424769638525193702157563782946926176148575\
381190216931524818300843885482`80., -0.00011698515310000545780397857956014160\
36942305590677459084921077299247625293990007483869740624630544`80., 
     -0.000013510333988115034096231110203320347093356948601495480758372850638\
92255872969547975839496389955691`80., 0.0000118542634352568508581077008367066\
3007921201142613240245394893604480523558391564758687367562176869`80., 9.09015\
79971920006866273754448717846264449438686164662589853901199869060432591307004\
3147841763816`80.*^-6, 3.2180696226327735467304711909885767324207233192612717\
86138144776531245063912658175662468836680498`80.*^-6, 2.962333490407981747849\
933102477581101085561390355351010915964359805671410554416017829745002057688`8\
0.*^-7, -3.932410352386163073204192203835201994123557087407790579995125080005\
542327250742872999526549587353`80.*^-7, -2.9245409742251717024696944461369604\
1839677030188995182671951790358313244826375856855563335069257`80.*^-7, 
     -1.137398824394485774371461275720991423676055708693262844378321772548076\
053764576185813555009687102`80.*^-7, -2.2980148492469034551245432425406019025\
62737908292962764200157848884170739614946011224162249047315`80.*^-8, 5.273702\
31967115538040736518955437059282950492309036340159490351029980214473348099949\
3096736282532`80.*^-9, 1.2522319186502127665630649297547243239719030233034242\
56631509572348771707415789059765422399333038`80.*^-8, 1.597611843774567788184\
018553129505802961041314383515633073584528495156780336885478076509549379483`8\
0.*^-8, 1.6499813229155984217259406003639654184806592439888601309124344559425\
08578837684209143319552637922`80.*^-8, 1.149121714907174057908026981521642004\
6475300794182303688751386839255167502425433145862097116563436`80.*^-8, 1.7313\
52032592750249653523707562855762841502347089129179307548397766393752562755575\
937118605715943`80.*^-9, -7.2820857093338770702951034285893608170983270614120\
38242018714986855350595343953112448121709750296`80.*^-9, 
     -6.315229164964363625364252066101844977949726219414674678083590059263682\
589905970000049671299753765`80.*^-9, 3.91963271600012701215642371862482345700\
1621727093484792615604286193551378937398189205043223613692`80.*^-10, 1.251461\
76770857655399000745817572101390634956686302643180103150297405096947707009338\
54804672595374`80.*^-9}}}}, {3.06`80., {22.5809059468575500808789572310629162\
0123662428633049669194815578404204504035694480944686517089966`80., 
   {{3.06`80., 2.221786201565041269087060850423415036757022246840693743450165\
228568928626347970442837164993931549`80., 1.255076560351646491239940340570261\
677117118740558185730660236017597539229381483999744356278437454`80., 0.473473\
68742373348087839908556841530328149074104684001060486716866827680737490640352\
11183081819628`80., 0.0152298128275735591882819696174610263113901148147426388\
6982337399040978033671078381694319084441437`80., -0.1556610887388798032263485\
150518168019607850741457545254142367406543099711943420313269752620326764`80., 
     -0.157870955346328402311885044227739628712606499294791356604268230393866\
955935815375214890238900207`80., -0.10164083447579593871577655104671773964762\
826198800718320773874981661422497283775578837489670945433`80., 
     -0.048643453539718116490161199042987893562511085994418629905553012975906\
17728170131550961253757024575`80., -0.017158871512770409766480487123383936790\
41960993110402496081765063754067953414015481013559212192955`80., 
     -0.003630427828648536745497563077337631463608611434081917316281621255289\
154679428146799349507800223152`80., 0.000335757464351292733558031411502731909\
0092140516766801174451325473633193452464485562558963688039024`80., 0.00074779\
20082722319607962019269890603342767732972610962898491589552265918047019839737\
710609763942854`80., 0.000392845857101286268522725260411784429918303817523244\
9820141304261769397700520536574773948222092468`80., 0.00011734151088970210377\
19042708480392282677035290071404430900274386924996205316152114768157585421669\
4`80., 8.77402300647834809602000005206526314007431828023310145382357434785742\
8659433640690725914655654995`80.*^-6, -0.000012609792836842801281903650857701\
87507090164423060026092247913054495778711994289005381507248690908`80., 
     -8.418794566307788060740264113851794612475795105878430648660206753752351\
207055629642861019833061166`80.*^-6, -2.7683663931883094836724145822493872954\
74377219605515036540468625055486871549315455735366710177472`80.*^-6, 
     -2.227173420895313944710850365503346377958570923009553611325771577458245\
657234851252557881512201483`80.*^-7, 3.23197895419542818939669452713060727208\
2632348020967873853784658577603231199022837805999699416873`80.*^-7, 2.2178639\
91101064083453478670748593776657252814457676953069351137924724191095358506944\
079596823848`80.*^-7, 7.36618431508733047840016552714215685784281687572547755\
5015386138929684789941968471467953230822375`80.*^-8, 5.1947076496325062734020\
82886450575683326245457308075539145014959039480404333830577563724887624283`80.\
*^-9, -9.47915208228994352348710309380299518342482192029586204298310364674432\
866138173245237816362079018`80.*^-9, -6.3801787743144389219455384305984180558\
09857010366454341548913072635177004976563339825183733136972`80.*^-9, 
     -2.075143827548434435386539106976948881569711369399358060114365953234195\
62088244972669990286514877`80.*^-9, -1.00458870200269423576734644875226327223\
42772175142223002638145764721665082831472069383401560906403`80.*^-10, 3.08140\
67211376234864436466774687605952293830624803144047071633306659150168814410878\
4023252071741`80.*^-10, 2.032660942923336649347573567980690471423691299174327\
988324857958557951505200114653257264099479048`80.*^-10, 6.8349032097542187697\
7202377971281319717621126677384929340029367179226405012218447127156176358358`\
80.*^-11, 4.25650604926366936150088679237548571863094194783653148296368260938\
9196561135644603097903331515082`80.*^-12, -1.32082227879936627011887884090606\
5567123640406345857873134048547632997727377409145457977461340383`80.*^-11, 
     -1.459674910718854716735406716308691698899143792490889232128555610278445\
16865115889183527853291804`80.*^-11, -1.2362134422157011891095573857496772703\
40249089469205127978073454229928298187176535259355758282215`80.*^-11, 
     -8.050541429338798412841017495385640205419817071706291197159901041740106\
1969702385545526838894311`80.*^-12, -1.60771348222242502870785346673090204771\
50133045526248168799379531261177411755885199950806183804805`80.*^-12, 4.44940\
95859063420105052238697494854490373307251310587732498086662357756466068793068\
6240691916121`80.*^-12, 5.902736785392872386164905349054676174064549814349700\
13342654655671924642781654226438406597035929`80.*^-12, 1.01056651566810753318\
42610819018564082800934471352762453351186720734545874048941638568043901883495`\
80.*^-12, -1.8179298831993896335306443827876902299149956438391225049133443225\
37231085620559473447251836053082`80.*^-12, -2.2715646775330439567050213596109\
5570910143490752792440024712813396292111190796975165303804113471`80.*^-14, 1.\
14823465845683555465335746992836095780977424380992864185009122998436598555054\
804175043157952124699999999999999999999`80.*^-18}, 
    {1.`80., 1.10349266320923746802150071717655846458926773272557377740953640\
8891385477478889400249559008117677`80., 0.71258676648421832341202262607689360\
3776591953910047297433489149446917417458468372115860461971717`80., 0.33404740\
47630820923733003900713409434696413248331123363843602810763549970907333876504\
49048012383`80., 0.0695338720522322655625319395986734908660908553356128313791\
109730027553186326480772758320238765932`80., -0.05853473017155277148068951771\
456365701002407196572055325028684569601591762635344395414553968981118`80., 
     -0.086295634681311311485941938353542829821060725212846234844675406941673\
00818841419849743564877282784`80., -0.066252029239940348999850594422288191371\
1189766697525248380958932241855732976833258189436362463509`80., 
     -0.037045417549682433092715606666779116679869731534665253736293925216982\
79021298246207546307906269902`80., -0.015817477901809259013238936181752322916\
0018664899013455123375552206931964511504442850747232829976`80., 
     -0.004855405433530770960786487603031677462396953227818070943917781043037\
686886984517868511100312145834`80., -0.00070381960854369886786486793176885178\
0465838015291319420100678913962175884460992688357423078492991`80., 0.00029327\
92919881645461532817573075274722881987488243398408640150530933852645676285796\
207803774280407`80., 0.000281407153250129050183341164077051123435991038997540\
1104193067767811761373687772555864982961481882`80., 0.00012258239851465357579\
06405385333362710761844596784393725861547193943662879338138593958101112778356`\
80., 0.0000294967974110485093103837394877170116050583562779497427949087088528\
2727296947623723513236594084855`80., -1.2800496655359135801369071484192800943\
43761277328399087705223266962515108720473359519729649989997`80.*^-6, 
     -5.109102525273162723401419167710762888464398235665898242856131220598196\
527775314321127810364317198`80.*^-6, -2.6618078746895490725549748791773681773\
98692794264798315176757366754113458726217194069081612773435`80.*^-6, 
     -6.957608534234558589509749812010786047701430683506313226955612548249140\
322826367277980277300367546`80.*^-7, 3.23920580459636857547340941179355981438\
632435310664693718238556579381469902394556468862060995966`80.*^-8, 1.31731390\
73410565858452586365567421317968756209593927182492551498416506501542886524019\
01438435361`80.*^-7, 7.004329290745604341595589847805354777507190926879345415\
55853968727662191239695791982206779154374`80.*^-8, 1.827500012162514014923854\
636885131979881025398313843908475855446062890643946152131521611193647776`80.*^\
-8, -1.2529422933180684257503337618572562920806792523481950567586516704725839\
80718220443948608024377707`80.*^-9, -3.82351769746363325206068553516051262429\
9845462277333674105082355280309690526852616062778616183743`80.*^-9, 
     -2.000515570303109799984767104196453871433668149644535159860621457736296\
756105201356283122334701912`80.*^-9, -5.0269973816732280838046019506966505356\
3050705568554748528401946003932600443323003651009104769333`80.*^-10, 5.596735\
81779476630413439331182501052264798572251144993237480934457329208306859865877\
7320074580466`80.*^-11, 1.229278651590236202533600485235051950213022079012136\
996432447251074966974113178457183770346675525`80.*^-10, 6.4470402544418805639\
50862954327069302931631240794065517109501112925946054157226804108448624801443`\
80.*^-11, 1.74000515442313473930794017193201267613260216078148710675918302718\
2026633792592582304068550334386`80.*^-11, -1.53152218379797730183353305585004\
1688688974384442605187341452597733689816699542812979426253063998`80.*^-12, 
     -5.876732696206000156090490383687235131619994945368436979411959207738672\
84616778272601012231416246`80.*^-12, -5.9183020976959892347185615928875279451\
99155479219418248004105204643780430570960496970862884426346`80.*^-12, 
     -4.855814586215482406966626399267730810512500093108299607668197516388052\
587325021448306880733877833`80.*^-12, -2.803040608039665269247894016544977517\
621334467212297589983545998102958532888221344980391199850465`80.*^-12, 
     -3.192766492221468307392975373781229751616798385075003465048723054098330\
624899673938836036032570735`80.*^-14, 2.0807049086143779332256814301182915873\
5451175937132510412014625412880596095373865852586717346211`80.*^-12, 1.974827\
22320722536533845337797283619518702919110836287271874116107596810928435434827\
8840438175635`80.*^-12, 1.250988899927840034717412827515680250110909301753095\
41837587523946405414136018352383741586902495`80.*^-13, 
     -5.678409617868936336120234495152670433812472314427077796398358723705984\
73277848017811015089517803`80.*^-13, -4.7979809627899445330427985861945404935\
15328936852011253239563315867808145161025651939287443093992`80.*^-15}, 
    {-11021.13506778933380995198306249387165887858693356803686929125834438993\
615533128678765413203412826`80., -24363.8195230089661005081349580188068877873\
9623768082140133458785912232663985766636136102420148669`80., 
     -13461.41870861970466741170640369123124629279756032166904946113974798870\
8921615732863010257141270536`80., -4371.8463061930373088646786258673622213913\
67481042532571859066618656159284991163732793900638568433`80., 1032.5320338390\
45522762875550220569992331502231070624663740114897646869636701749876171411911\
059128`80., 2953.179381752305242610763057572566712611777414833414355941034665\
587628273353072527817472086819719`80., 2739.076429866022085029961640309744741\
793898292400445156054074844962437014325570869405659326796285`80., 1773.331375\
12039036503212760344553375463009920194173309812079303406635869149270003559376\
7159129825`80., 885.068817489609340370869142913742143433694645186484819370869\
369178870004851045667247324478946719`80., 339.2113047253605814549890926661693\
016276478718698444383455140032037578445471314018847173946564333`80., 88.68225\
81847655351391036685690959265028233168615593353326701448335717912266613456080\
365062446849`80., 5.177737778311816487604785677537091273071635715999817581997\
820102636871533074290435183030314095918`80., -10.0270260510296993823633656516\
958688586843322113580508174896410960777282359531601283504466269917`80., 
     -6.783881376278833536292725159183891341649742051693650321199942406534554\
434948527587497045606426184`80., -2.51592643439569780310935228690703756968089\
2006323017495311379115297498642944346819394660678609568`80., 
     -0.459568559024906297215606395655430953939263388617564318706955551700722\
8077772317042781833021979381`80., 0.10746468850703859864803888021313098117347\
178668258035945640723253791327648011197458490206380668584`80., 0.127989902573\
24951032686050759002076479641325200774993678522497998220629638831418236001020\
65994203`80., 0.0549379624089066047273777948064917583293150902650049604584630\
7983275082674166764213746524499516174`80., 0.01075353039363025388390986689812\
214849661845552118181382237261971192142095445687651800418934991434`80., 
     -0.002727033123366543888612474966438412950447873514964431563673251721232\
615905199969991047697242605035`80., -0.00330463232103860494444532256420990032\
929417674548020193745425472965491829609930487690998664117412`80., 
     -0.001439590524060131742535206563301239492622935365353944379896666339065\
628089583607555822412032073104`80., -0.00027506837091149444124703415590747567\
31402922880766302518513013235565049986580909548260745968516627`80., 0.0000839\
61002899988975255685374505904115711215873365453630231007260895481749982244097\
5578751578650334`80., 0.00009517580142576792049419819071126099533838657789799\
18381060105134231275876152395949821714545474886`80., 0.0000407363012122282201\
32006492228917324567835088290690170465234751343386262760295866719229796189348\
2`80., 7.21280117109369129321482601408340566283892427374737064687352304819541\
2252085164223724851788942597`80.*^-6, -2.938303160281340290955544753469134441\
100392150091950617638609375231559650018463543037405017230654`80.*^-6, 
     -3.058268407935124542638342074450064362270567015713521911699975624076326\
342849902473363767562855826`80.*^-6, -1.3437128288022009673530018483646611700\
96014295227111589855206356225942472410391213164507371710495`80.*^-6, 
     -2.799100484005274051511042203077092950539078138499986643220198369847237\
136894133152394537424299078`80.*^-7, 9.23860970991292218133301504961397339801\
6934579665408257184800633734559363627213443963889582663425`80.*^-8, 1.6646474\
40277585689562486769680143484655474863472572465915121727059098870929511267963\
364420671988`80.*^-7, 1.62377826165496072970824510457744508759262366825756641\
0056174245935382095322557475816286618487659`80.*^-7, 1.3000811052631031670194\
21473954888057441987949319167124678467273847588267560891921876711036964805`80.\
*^-7, 6.677421472464697370874408202620966899332090347143981482350955497601637\
300390013267471982700705447`80.*^-8, -1.1261634645352267464361957948047558414\
68592898951762914208866319511216280694649410277497402888848`80.*^-8, 
     -6.077908048125407638063123446869482325839019928917729459698224082099170\
99334006315020185427365603`80.*^-8, -4.57164700650159981489756648886952764271\
7538857094197659011851436796784860282658165971871692117847`80.*^-8, 1.4161401\
37549709724372920779674531023581567169905283230435993220193898511252162275200\
30851955049`80.*^-9, 1.230708664152947519950731123184053519879849926763045963\
249924499728126333369971979193818188260838`80.*^-8, 5.38967424829898858815150\
0575198357956966726785463451538653420304373101411141431087965486452263048`80.\
*^-11}, {0, -275.469848345253415212495022894296124332862952288156640726274432\
8989709756897711913845523111364853`80., -1659.2919862346857324486959484587212\
67827757868878695854159758527242158089612004736938666232625447`80., 
     -651.2389092036742628812498424298318429956799107072352775171367071726851\
35442613632788524008019571`80., 84.262756502873377202746392270033487074807119\
88803402261586355775957020878794930512713136585755435`80., 432.24434279589529\
60863079510337551601835783067601772547455091355613794930817408550810156542678\
179`80., 467.6957531829873592889644134446117160379681849129492666398173947686\
010665055108011304341965079222`80., 346.2351331239238530853360474385933389814\
086631442042661316178623302895501594885434540841293068887`80., 199.1365463287\
46604238042555725042828064785098765363628671268433939457142740193896397890865\
0886196`80., 91.0107787904367350605485713492266455149427772014492586565223832\
620644721993950393388336242188516`80., 31.84906541865414230576973006162003684\
828134265822871207826151412774273898244090789615517481742217`80., 7.077343743\
17338539001141897166117670461238086827233468017085081147400936375047154533541\
4989807834`80., -0.2997536894556607304061687207670084987293753915866958128344\
47142912801713181687107224985002506983`80., -1.237008189080176931985105470280\
6999901595093156392199226648954947757848065107135791752353274126475`80., 
     -0.699966728394654151162547753344321628525853655815705047429161244645168\
254748056715921969970236151`80., -0.23152073379729174182392836663354409301835\
79126787766879827336856386644361495911152633793938601099`80., 
     -0.032024483271334624352621141998023786725716556609036108173430157430717\
36093783617512804986945459845`80., 0.0154270670946365787696361976531863556608\
29585737558456336653134258885738945781551885886282271349265`80., 0.0132794988\
13018417158125120377169449248006968017697868005474289833235134737281961358168\
94648209466`80., 0.0050359364387302978375089019192392075984582441581899078115\
95410967517694572601200769377109592330046`80., 0.0007417700542227858064156911\
05534172901815877960223561781652372936603163049656531340004157903398576`80., 
     -0.000387681372729666935717380919511098086494656089916798538441708005581\
0628529143259996756474096113245`80., -0.0003412683649826001721977846017323820\
217827576052682649466595916152862242643251290738280739236686045`80., 
     -0.000131045545936484284340506718892952469332619743555099715235524690312\
27108683043181729187481729102`80., -0.000018265063487545284959587608691331940\
30921597660985019825017133664553046066972870886509854816874112`80., 0.0000115\
42561362053876310040282907806737853491779350692385757803625207409493508826410\
82400998888368962`80., 9.7611917761143730695473407395310621983831747280174834\
0476793380759832599062540635058948675001093`80.*^-6, 3.6732455679823799512204\
03583591593836438783181033779582147638060455383958184686437347575765771409`80.\
*^-6, 4.439807400409959849426319006429757119094668518437594473483969347176519\
048718801689764946016245089`80.*^-7, -3.8910751964666193408616419427179207995\
6713507966880180929047416117888101670947751828657656794765`80.*^-7, 
     -3.164915688795634408391905824622690035721674100824539491725751228094455\
25877530475380429835142786`80.*^-7, -1.26750580367332766295446745651279497129\
5077520209090092793222058268347943997388143427174751143259`80.*^-7, 
     -2.324302435093093066782645305194833498943688103324900780514679195614096\
097493707578198247414089329`80.*^-8, 1.06220088894210232075540092778645032669\
583676318321178955610156769996397692545017424711962072732`80.*^-8, 1.79071726\
19134470737874494821491258877417729117862393887047956126818577205058467439309\
28850015604`80.*^-8, 1.877326581845804308442238562267141445369736543722985422\
651867070303278486977862373334867425380267`80.*^-8, 1.62532357014720805607027\
4657834711939745790021497045923467599291533595111359459339095453550860311`80.\
*^-8, 9.239821717879526372397659424981546079628298414212650416808250363215905\
38615989193646733606297819`80.*^-9, -5.92151644001157615386702942774442507164\
8053883806993216681496859455517891065053086406726162275466`80.*^-10, 
     -8.012116583561058709864847230384270568288346424424460328784886025912707\
484164819168156865277276014`80.*^-9, -5.8373575223393524668773503661123582805\
022384616539739068214277845107102104271939587763079131807`80.*^-9, 7.05186907\
29044552070414448842237993794089708393069346051772970019699204061626437966407\
41530023445`80.*^-10, 1.26748640826047213495310961110958809910385804450672553\
1239877087243498487299593596739313619999955`80.*^-9}}}}, 
 {3.08`80., {22.6479911275398544491331119870874339449403610689073033497702209\
970630727476619708282165681963233`80., 
   {{3.08`80., 2.241297663168598452493923135248333348638542330964941329755574\
392548076147100627722073166012768757`80., 1.271633693411255433810512864243600\
118663862698639358539489860632185241495298452799990983964630307`80., 0.484543\
98143996184762687228670979423646383953293394632133648034073126000022736649402\
12311268344004`80., 0.0201099753861171485465228066045396551372394095869476807\
7266987786635421448634622336177158411803777`80., -0.1554989797653900522978342\
268137460838460185231673259669956661330168281650125114176025569251601813`80., 
     -0.159973871002546392805503167522739886955441016126195221860062565429182\
4578526899914969317812595485`80., -0.1039929745164546956467966398392422812571\
201147221856349687020973496657772527076204658878606560962`80., 
     -0.050287086311363112577475967562778475307679244205672117777887098254505\
64908142050157728899111553945`80., -0.017996441929084233907561798005975010467\
33108511344640895218752733860369232421677060138511260258535`80., 
     -0.003935561359401122184060268628426343133854786327594977050648856213255\
167867578179754658632880480124`80., 0.000276305411115547840385408801934324442\
3398261939348610153478924968667803122854299709229581544715598`80., 0.00076238\
67754367404150636866059020608942030878066919419882529993022408441019314528800\
364713066944615`80., 0.000412710592936236287125428973166522698397227497844370\
4298061945560439898893811248700917846563343204`80., 0.00012741248691228739583\
52126875456293629227253889930843650935922013303013488809699540797139116251863`\
80., 0.0000116419505433079593267783723786090095456597340157963912308961369972\
3420395225617891022175171573835`80., -0.0000125660875836624669553687611563839\
69340998068806889790769553929965797361558251463563596461858821975`80., 
     -8.879476520156157497643462281660435083508728648996420959487132543036549\
37804473186687041154506226`80.*^-6, -3.05124280460585735299390701792254381309\
0329691921411878613045455244387250697588980101837988953346`80.*^-6, 
     -3.112580046593171118075651932107016850812727007061628735668207810113907\
133776531849607937977989253`80.*^-7, 3.20326631459963356080279200298076018709\
6368801346245527565669479034509116115664393220436070974607`80.*^-7, 2.3595336\
43606107868832152701735332787188925601224761126053689842218580250863725227369\
27146586215`80.*^-7, 8.271767073714003630809460182324912630638267898831844188\
286535262612538124436530627713457681990375`80.*^-8, 8.07936975197299866151637\
172344385537371783555739783446059888823952655275136645515814822925936252`80.*^\
-9, -9.3930803994062435151711021418378058584577326269440454813895827855118663\
9578586257934053950834252`80.*^-9, -6.856585104556477418584561606425824424125\
0072833115930343933358610913928366024781526469952939646`80.*^-9, 
     -2.377535678973934368444913569542108224958498763924537013516801080506073\
08729455056912331778632135`80.*^-9, -1.94376914814835853760571591517176810601\
9495199888079489200435827890133322228789165726319734117111`80.*^-10, 3.072785\
55387653538748568814916853010564322199251566575012520376957070741853456572382\
9771357271214`80.*^-10, 2.190168810869772789341896234389929088250053600009903\
727160973528820988176324658280151826903247673`80.*^-10, 7.6012750035673379881\
8949061115140703288862068559659541240248563269794242694973121565942844085651`\
80.*^-11, 3.62595981075898481955362723554747295430260823400594869561569020805\
5596544866000774462875300109408`80.*^-12, -1.69008726575703635461659188301870\
9195021424112939376048083296136089647164620729535666449452507123`80.*^-11, 
     -1.746589567982247198094222791605960213867512378391299761531756401766266\
46345543671148828676210565`80.*^-11, -1.2815648477689861918492802365911589764\
093528640543065954763486111975055805372781025409468845528105`80.*^-11, 
     -6.360434337386600642029200835689047278712685174273280101020056591122072\
468576030653704534454999572`80.*^-12, 6.7877082108016198394764585452080607418\
34241546719228864849447440344353845997397482467263580171895`80.*^-13, 5.54249\
35255424456267632090506141968486531314296552711509310530496307506174034591471\
65698126305663`80.*^-12, 5.35525845448761452978801480526899916812817298919224\
199662633081342200806195423704445082013906818`80.*^-12, 4.4915327553782574237\
63033951130562212856665739985952605266771176978890604722865537993920596903885`\
80.*^-13, -1.7368149453782123069621254654715940475082202317748244695312251863\
155681807912601431592260597747896`80.*^-12, -2.899105472147537594295014035671\
23327971406840743469058763373518713275118600239175605311598098307`80.*^-14, 3\
.8387707577567495078434258928990319000096672205715185449449043324220228294968\
95978297099489806784`80.*^-18}, {1.`80., 1.1049137812220312845571521903247868\
19306524590624790663693334132274478102419283948666872755810631`80., 0.7157792\
45164904108146531369295989733374690194001625374352404524169691431800357332295\
0829934089617`80., 0.33780187328243766192985666901881275941814483826934558583\
2253460707681519877328636690527138078105`80., 0.07237264454151442611180351545\
9629283918284663840213836086535550801031772315580292628543203045735`80., 
     -0.057310366625507349894152023835982288156735222656533780516033092492568\
85423692300797172743975898172`80., -0.086419179209826913307749629014695734931\
0680563019528987932288695389459376684279585812569105737095`80., 
     -0.067000618670153237854544887404460666590347416143712506450491638655055\
509705034698727346768811283`80., -0.03780690252429229782380851477002850733749\
308730753638483298453554117830379594676860675407990004223`80., 
     -0.016320844526381786496269289017213488340778642212791805332992537701059\
33370055333668919445148464589`80., -0.005097357019240179094036832860357485364\
429821787932835327886111160193399763975950928507932100784723`80., 
     -0.000784230683001759137371112977139746171346389380993740780297316846435\
74150097173095333497464832919`80., 0.0002821477002443111837476372972482765078\
21604433217862055992835537190664870259833146340568770677397`80., 0.0002884132\
38567038478566303925870917353035032554644751703269121686879072578377267918366\
4654839597134`80., 0.00012907812334062836859542966272785404261370496519550174\
82857743743937149214044172713276406493165345`80., 0.0000323939413929502864973\
6777781017933375305259024897525655363492298847754723486200840034285751040586`\
80., -5.946942697778538637760333349035625334348246826297191198095613415862188\
27957289329888900411966529`80.*^-7, -5.18390699814599127849594808455799121944\
5078712905216006995116477930053074244519086721270919946926`80.*^-6, 
     -2.823400130300820593395839320731869639547970579231605131009896700717908\
13418924612091738596913305`80.*^-6, -7.79201974213889485395948429468981300202\
2034392695331147890632229101376244024218245400493269951517`80.*^-7, 1.0997257\
94849942908804480283064353986765871609591872133826964983149152930101607338498\
437434320844`80.*^-8, 1.33809459978906649151495983428155939982849703974610089\
1761217142569999215130185293462300290313197`80.*^-7, 7.5152611883079795066148\
442573415033506978375916404558129570578473656539669287395652609228571294`80.*^\
-8, 2.09743678260543208262751723698983730255647709003636377423536617287985561\
174919436102439557057172`80.*^-8, -5.5889139358902373697574528836002594148438\
4485835646615206979137863014949246497599952624400553368`80.*^-10, 
     -3.899687681567120693463613591376762805787515144317877154553836751036003\
628620365306096935481392142`80.*^-9, -2.1736559956309220433626634524041586031\
67651580308655962708922086884573624212083609903711571656147`80.*^-9, 
     -5.925648853595477935970532296801364305637530489682629243243493392297954\
661509239756981355394947536`80.*^-10, 3.4059726569192273481287013746746095372\
2629562998129584820996487661138694918397571435726975406688`80.*^-11, 1.262082\
60219134513972517189365496666512600264512061897500503412831402922495118286054\
4995246688855`80.*^-10, 6.987892261682599663815017804485033928180073394526562\
63387349945936858819902291162802193435078416`80.*^-11, 1.90785571822395970141\
2379235135924696583510114521148440660864740260693322238048238443670676778266`\
80.*^-11, -2.5448284487320572064943374432894731647649764432383554066977935838\
13201708409614515422179805446588`80.*^-12, -7.5195557686559812175728950276772\
63757022748639612645819399344106342538250014814166887863000003554`80.*^-12, 
     -6.891926507708641838882713423245621106348236649235834136494977848823541\
00940583749287196978356288`80.*^-12, -4.7653977020252683831004479763176044066\
979747798432275645367198312199620855872711436645947767262`80.*^-12, 
     -1.961003584222518271614730820295118435840047176002202191178201747465081\
790193498702077292691878131`80.*^-12, 8.4176734552366768306622619984224488260\
9581516461492947915319935463846395887486639864421234257447`80.*^-13, 2.369286\
41833380540777718116644474135074440137232335347846051618776919634305457437514\
2391143013535`80.*^-12, 1.733411492619961661124193940394338956154383057475419\
319770612961232747863213436569305027849729236`80.*^-12, 
     -4.916306291883565534973280109667396544200646592376592608292005204073461\
934034432063040905680312668`80.*^-14, -5.418262599896499299284080744266731788\
00574240438409234843462722683469487697134726805493228784505`80.*^-13, 
     -6.177782240805862662623818890132187937915897143113013232224736901169987\
16262453559829076663375117`80.*^-15}, {-11257.9465955360411392735243791853517\
7445382039539060793745608973619063323988416268779578150821553`80., 
     -24905.57161532197333519674875728327180300177718857033256919179766822154\
171680539319408710455998996`80., -13827.7894360769391389852155599223668809154\
04691028360807859753291364721194681784322560100009862095`80., 
     -4556.686111980091046895707142988689932670919444853325912857757236144459\
338389084863010619771487526`80., 992.2459436908530302058635639786471903204762\
428641671522675553619205746864241927286401851815467106`80., 2996.932332232695\
98108227523545596478236052069850921084054957652625346437334453153519379865225\
088`80., 2809.534574814777269997778477080356454727336941057820171491127355790\
067310033154932701182410607935`80., 1834.319288141652706250214165072577074439\
876124691045705674014306072689210995694610336625570517907`80., 923.9185759241\
27962602852520010556000468877309377312943645675282175446808066890731885554485\
6746203`80., 358.397026874380497159034713598792158513870664010047198577505238\
6732984986745865414576543875112452`80., 95.7951568083567306582652391810906514\
1501923458835294473828886292873240497889469505012264508121665`80., 6.78411396\
74576429084051606602703866285619630551829187587063904685930110658076178704460\
72799197032`80., -10.16977670833730862461163267445100777134423772826016550492\
255612177661390259754558806173846432018`80., -7.14863960312046549664367190329\
4539256856375380228445567247622531346361454786242818869598194766307`80., 
     -2.724057054634470267091833589309234320381856065536504267825235638840588\
77895384971814688573944485`80., -0.528880246542835649990425923516305221192560\
14521746146354417688013186187910873721041044281679887`80., 0.0992676103706748\
74695932727340561740077689655710705425225332585518935356904698395796272373601\
1097`80., 0.13441508173790582903136487466687735792396767259501541979494248215\
69129129116825070995388778429416`80., 0.0600964407001645061585187833547251745\
6223433518166782863376053355163299633733104429413496362709024`80., 0.01271380\
64320893848846242650075453021811153519778907912122537804399720322046286536972\
66704484419814`80., -0.002456132056095033070008489163829225357272384717164336\
725600429128649471595648356913811379290906044`80., -0.00348776274448627601240\
1538954678050668636861404218943486089804880480977901716834943955811220373599`\
80., -0.001597387401113324292806776896677464778435844542619597949524269564269\
51462220843619507847373787021`80., -0.000336903251375714402571798884366316812\
9267809415546262428585488203055538366948065405164643638955324`80., 0.00007527\
49709591506054602976398464873282295877448769255457228933264358620614050461494\
499371751421575`80., 0.000101149316755655202840861549695928595952541134380868\
99106426331366798926180912613008550895654852253`80., 0.0000458898812477176061\
17917962974386826035712668665785207928980484926147896668664027384201878211943\
38`80., 9.2031749052905391994190059669509716147673700898957250404586751178181\
9036231333058100357871905381`80.*^-6, -2.693994795431129076937200875274656159\
893444946526884311990646312998260018795288764846547112509845`80.*^-6, 
     -3.270738105170558760622663711916709671796265223748866807652774992876984\
56706513026836442978026213`80.*^-6, -1.49515771183787878848471190101587044562\
7279587417126000782698491988751108260487973192836795037588`80.*^-6, 
     -3.008720159054052633413278985832917331611543215333381246150272644869531\
618476653189028257794993683`80.*^-7, 1.38543907839903109952980450354564684492\
3366842987301772827407129277167953955704030711432902361889`80.*^-7, 2.1833428\
29033682726129462527922899738629858775858461308177473264627628690078345901068\
915004393136`80.*^-7, 1.88414025312967085725392309217294946186025019386334673\
5648061322046128896383426587305251934906673`80.*^-7, 1.2436126857508296007993\
22991832163871789715268496301615481852707646434666261241250843819050311374`80.\
*^-7, 4.177885337614454864660252952703127388458747868822164446366702895802145\
410143759451384090724153498`80.*^-8, -3.4558995616318632372441379018331693006\
63561966098111598191427787327175459594548213239393055591206`80.*^-8, 
     -6.730970893313663427891470421953959076482512102570007681656989629951890\
44433362137265572119495177`80.*^-8, -3.98232921550237839935508715503864916121\
3287794122196448841115124169806678182225824656827970879773`80.*^-8, 5.2873309\
70166381336526365359364972681648952315512790109883757037646639978134166496636\
183200921183`80.*^-9, 1.20265952589775794726961742990449951003665988781977611\
937132803068450085733617926356124014393455`80.*^-8, 7.15897468795392515016346\
963131752743264058086564755973128427258473072946861097429374174502414997`80.*^\
-11}, {0, -282.31743869058254867681244904358647639403007374212553859604665669\
16817270189690158088165785566319`80., -1688.983852570788345545941956608207848\
39693374131698852541247145227145925721388430085501620180965`80., 
     -670.4409262669288886512765068372617691925552776488051847475864335787339\
641688004142115400222003944`80., 76.48853296622754767476362676231849186158043\
507666096324378182391512358991023914660656332382847065`80., 433.7947605826842\
48257820202467514685856541434783638122932675791423866883750216474735917745625\
2505`80., 474.387899714660704743550622181864536845911609454769264625454654196\
6944778247617331257980930085635`80., 353.877191308386768066879210453064917019\
761591615384090141959135260741752928222113934503740250036`80., 205.1302872037\
20224337494036806474722819690933159079445358785643982682499514040788027703198\
5874104`80., 94.6337596610836974545861398510311341972385161526321957849354786\
800698382172505585037483851348992`80., 33.56314197294836644606541231392690480\
19534599536371347487452969925749438015668408245282250289817`80., 7.6787358615\
62279596767156140848774689833860195185429414193187035960199492063682131568871\
497702173`80., -0.18257111480311713415013653998844031806616940591364895493078\
38718608110484142598525434801121237635`80., -1.262523260487897146532541547114\
1664398457933195830250001536531578690829148504478212036555149316915`80., 
     -0.736745573368160787697262278198959392890342063873341446491491418521697\
630960571481208111737478733`80., -0.25075443626602782600201133032587407257126\
60551780982378203083850303414805961622702328929295562234`80., 
     -0.037948934771145909404593534976952714336505491800811215509832698258725\
8046791725609186674464318518`80., 0.01495889987755750485355478235722628564064\
325793485493709720542629452773067175528805130652640156198`80., 0.013967778669\
76358505484079008323724537276963815269160725925378083616682564771959329226405\
8738067165`80., 0.00552035237864636278352141725252668108420510642166328055941\
3676047871572116940909522247035124935344`80., 0.00091098241597768109306125274\
7755873539840433462629677657021755706371369230311845608035551234828902`80., 
     -0.000371379526132397983276271502517970531746000585732601864914693097176\
6330870564421902929689406522985`80., -0.0003614071329455259652336603786549184\
61343916557748315092895913071660044322980539827113586416473133`80., 
     -0.000146009077291888504564233492954651526604318350383934142385979613242\
1760528328602168228844454912944`80., -0.0000236202363674582076212179386819655\
063576781256255569149269414898928554427798755269304677864283037`80., 0.000011\
03122910325150003208062291656965885704571241590578055301132517685069410263615\
716258240959778766`80., 0.000010424228580003794099142058713359444304116187873\
86593431102604973412368372599631552284165622132969`80., 4.1618086243425492751\
1090631774643468139700735890839798165121520186467895525227340274937930998233`\
80.*^-6, 6.136005236830390728214852788180263218436433148034802955290998820812\
51847466168140728030659880188`80.*^-7, -3.78039196361965620353745922731393562\
6405583360107691132339031680380730558058347312209605646645252`80.*^-7, 
     -3.401966391265469226026191239504425491212702860376702546894095648726436\
061177202718137460937281421`80.*^-7, -1.4020929541845125021536727177109572717\
71626762007543910537320763534083363975912169071164981780568`80.*^-7, 
     -2.293747458515911133626369205533356377377194225162381450342970375799429\
929436667723548315356691862`80.*^-8, 1.72393287481724470271398223627472215475\
7394842629304601459893825012300982651019690477785739902206`80.*^-8, 2.4426628\
94131871257058994471680917759819093256168325525421510675097409345070165639681\
769169989513`80.*^-8, 2.19625695304030835451748801975657663287515836919510128\
9382452508130418319258551090973228402549977`80.*^-8, 1.5527424372324405349661\
97238956936272276565102646711481627735078457941213457067913449739881451046`80.\
*^-8, 6.010881232037011127985199582244818825671554277628156400582291092184923\
08889571068721953923942753`80.*^-9, -3.68393958700886534121634107979043821231\
7582141421535346712631564193929611754718959051829549215353`80.*^-9, 
     -8.724727369944583023335461628322515555380656355035206145297840119364427\
09406379624330503586143709`80.*^-9, -4.97423434511127951421565620285484741086\
530832548271353393198343648412921876355559816701233313373`80.*^-9, 1.10027405\
71200990292980017585288798726294968516204715174562085516024721214907945191101\
27736665574`80.*^-9, 1.236854393620372129868875845756889507849601894207225880\
495859957162315385893196877843418484379833`80.*^-9}}}}, 
 {3.1`80., {22.71487398690379081156181764537021079843691267761493228540008099\
70834196244899378301187263437286`80., {{3.1`80., 2.26081540051080670010532106\
9501392702129680821777639648262610007898170045628839758161535095435807`80., 1\
.2882284627566441380472420860856094283598609059643898713905693818713993520308\
72531116997622469632`80., 0.4956915888897693658776679908752100560362875470845\
499761308189470612715207436743036020310756635558`80., 0.025082003713163429901\
87746184113713814402238242606607694934179310263449128908638155926946809582249`\
80., -0.155268748198884288509508507777553263050201017657710866988343921348267\
4537495465059371842017442129`80., -0.1620525155298396766760095295712277574026\
436447352809205299907562612802961649602453853662100804994`80., 
     -0.106356983126774242962749045657191498103404157274395635522159362299719\
15797137056995432581644628295`80., -0.051957225818087384807980276223173040859\
8246935910373499203634484504635466141542531533944127884849`80., 
     -0.018857575043801633548446772265751780932907985918430714300385240605616\
72600689576189730132698604952`80., -0.004254650037535983260374535091476158613\
847089978263321227129227950020782732417592058754210097506382`80., 0.000211182\
94747135152472076139905117755047418100759986438733681598941006019780124518555\
61694266830055`80., 0.0007757943815822181719719825554572273421191116612100389\
27015506571465957748410053124879345564145284`80., 0.0004329198085734094397630\
954193482389673480704866316733588798869022546772146857558465096579483898503`8\
0., 0.00013796517940821531722936494351348208185815456382322088818999048806617\
02684014671277450479972218203`80., 0.0000147667581239666122880484307144742703\
0186658198822614970151231469824921113558333903262293548483905`80., 
     -0.000012446815432279486848905681430463626767367757091823807696976552297\
27168493172894747170289047061402`80., -9.340785869878678265088042928140026565\
439534198714466045499760094878431352232635809950508773812196`80.*^-6, 
     -3.349077553608393810818912610740088795708712564150745087759794048096346\
961115286192356293166365524`80.*^-6, -4.0916356027823731922440383788610541462\
03297325390076017823925878788507389979419033034563142387004`80.*^-7, 3.144562\
30664685882566981795959366376295262618656272162297066001450152853499993908072\
3975163370154`80.*^-7, 2.5006973951133500370096232196086743293535623676386369\
27961679021522077776929226339846368963629648`80.*^-7, 9.233650187471380801287\
599867194703351948660433842761062780130232503936497494519885641199547598815`8\
0.*^-8, 1.1330896674764736966733024610829610185055429791910671980604505015984\
71012350550446108683017580454`80.*^-8, -9.18648746054052058229761197728958588\
514883028458169765274232788258156157962854147965737138777547`80.*^-9, 
     -7.329333146211566329395365794976999637950041441137594781655953042786622\
812220365322495474051872037`80.*^-9, -2.7012586523324081738604552145451482529\
4740128688164586908105380069377519307947921780546158476324`80.*^-9, 
     -3.025121885912668926392348976877910917854515083385337384618104573901408\
79375433619939874031572599`80.*^-10, 3.01192107694867321338985196790577076779\
029604690909742682483749886797993004907006117802931799627`80.*^-10, 2.3339757\
61381282950017044549394681881993103835297934835888547172630030360139199977732\
550083445998`80.*^-10, 8.2767142017581708376934395953056086877914051316328220\
9908872082098005211365687336590211808310348`80.*^-11, 1.744780368106370805704\
2012529584663915463291866346375617341927758667649159137533100847068459020365`\
80.*^-12, -2.1710837213517734676947162664900231601064350357794583309035473056\
72466612336133547847107270906334`80.*^-11, -2.0701247365874308079142949756958\
84866051743196309988304804839681752334179047210836056376079282015`80.*^-11, 
     -1.269468769549034072408086700485158013446777235037500092080367600359281\
660904830934195171453708336`80.*^-11, -3.537619758746799206163488694672231878\
674434538701800490679079351180429311344984222754886904057549`80.*^-12, 3.9065\
73947337020479812607994697899069356581272374107652271032385443432145942089183\
00363678181827`80.*^-12, 6.78324468400718396855423483833612420884470334318336\
82297736086545150541561100173272721421857229`80.*^-12, 4.30974220095128939956\
44413108083902219737769889179649086067920518757612325776336656100728995716`80.\
*^-12, -3.4911361407016771443812055207565295010880588547236163162386558957776\
3763116224469157074812135949`80.*^-13, -1.54264807241984577704491427887654437\
5436531074265600486140503230858569634718246376280903187878029`80.*^-12, 
     -3.590116781151030850690929445932272014091061662611772664204245649899473\
51467472863580861419075919`80.*^-14, 7.31728626321665651881331081982238327045\
24982801945866825979190912144744602357863955600569109819700000000000000000000\
1`80.*^-18}, {1.`80., 1.10631748975862572980525272253949353240568678446714956\
1078066509632230520260041157397668268918607`80., 0.71894021977152429308528367\
94484304667351007856958429641761330410769406477108626418226117130715534`80., 
     0.3415342334387726799609627502246199484162859668953821600218725903102867\
897741652242787548630444993`80., 0.075213899832664337461226181714023888611510\
666404644282017795847643434228928519128168237578798793`80., 
     -0.056064972061269848688208174450703468807112662027690963136994092035173\
7544376014897842459922324299`80., -0.0865204641251136054876529604469591793885\
22356978936848214781950197777570342882517895320319498479`80., 
     -0.067737831675208639679466582613518531032879047394693691210202388218905\
19236595048662314171989349656`80., -0.038568615561931652185094384395573337282\
76695097726947363835277328279433181546066211056996212718866`80., 
     -0.016830147566668596138076968042124996967169371218822473735608038764548\
75993470638905692271828371312`80., -0.005345309446725027937572613157211244226\
61296583994591295652760917972956545343595694448145081015891`80., 
     -0.000868300576139483327646760828585635945217381690001714939376054346178\
1789400600265655342478240238396`80., 0.00026955267396802878033323230756478803\
8551644080837525411351677097644477678070497786433007046960305`80., 0.00029515\
11857945341860902092468845606111132592179593671204249344649224882734767997925\
12508916350597`80., 0.0001356971092881264746989626117643865676853497927557863\
894366066571241878999457189415088603788335667`80., 0.000035432150315448122117\
8303113397239721014169485257741280775190051588943382197190128862139519533593`\
80., 1.6089490051452256787535118804875693552459978812458513835905052986610252\
64576679632707887831071692`80.*^-7, -5.24030648730893604827713061114198913968\
5466129991839788593269019257168939302372970569783045207506`80.*^-6, 
     -2.986801626271872839918171786261754429341200592055179096198628840899103\
216376383859340969895854864`80.*^-6, -8.6737999265090788907773327953653696852\
27192713159934145881814506008514458701096982711921129637274`80.*^-7, 
     -1.304161917718950376129140450085192327970085684121306843892184823350622\
966615193965655428703607464`80.*^-8, 1.35153186702137784260801097445228254683\
8166313082107940051729840978961572237880692482272401732519`80.*^-7, 8.0324392\
55949173109000956087801645212339624917293858073627738593601022757261467976328\
72254887236`80.*^-8, 2.386034050854294882957910805835522748590800056135735935\
703295217065884022017333669014558881558127`80.*^-8, 2.40934520175541914572574\
6046363577417208624828725297311770591140265786209094993653995898181868075`80.\
*^-10, -3.9461073764785668107212448165376572086932845191327082073169148481871\
08724554219979910883938589863`80.*^-9, -2.34893841614207535702763613742439805\
8312995210847768871409113480077639539343856557274219792798475`80.*^-9, 
     -6.895998075778888295480552164128100404130519891622199722581663294879895\
01719448818829880453147357`80.*^-10, 8.00020987225362022861259964898374655460\
637132229220704346881337651953971557507718050193880963076`80.*^-12, 1.2803242\
51557146278612089590205003857348496299277817040835416432756152424224763880843\
583834787115`80.*^-10, 7.4768583537379703234088830958028092679496973812041222\
34977981377823304787290672375437006251818386`80.*^-11, 2.02473360618971454967\
6717800108104555737765811122478957390713402742567659518176566252459989517746`\
80.*^-11, -4.1499138891379436080325080230638058448512276946022751580946141262\
36001003461645077742075489386025`80.*^-12, -9.5907729787122262598785605706450\
9642444017908921564562213843349296199561825457037971065399336224`80.*^-12, 
     -7.922926336728882113557470046683502438586600951753344154881490992140933\
581299820128317065117419124`80.*^-12, -4.362246869132464828407103343805002837\
784842154906855056644369100608853732018103776254510654802944`80.*^-12, 
     -6.537748154604784399140343976578427691880517017543679955890268140341357\
5633288990726692124972823`80.*^-13, 2.028687158575990708200935416895284136082\
739372659302779162292211507845496482211624568703232873159`80.*^-12, 2.6529233\
37773743987056638618574138791337928329128294437323864496982766656893066623692\
713232826097`80.*^-12, 1.3152124600114600743444774786053623044654757823568589\
24782622302603679491470800554965003661676702`80.*^-12, 
     -2.857042285448758638832822474232270409468190752858309923107739474081654\
84894236774512269185308188`80.*^-13, -4.8189422497265377552088479958901718350\
8456917376628818770521980800785663213935776650070402779013`80.*^-13, 
     -7.697228982455613412045662368776530784124440194781842217625476236718492\
62464991012133071451110368`80.*^-15}, {-11498.0789273930881873615783691815336\
3816886089547355754994905107341076974847860711721143717648114`80., 
     -25455.24666358932368915772774358498453564710958097581493021804921463197\
085087023750506471593701896`80., -14200.6720071963235669971110745663035586723\
89631274211010852547846968765001924575649575947504790945`80., 
     -4746.130783281386726584212900268297223179420626794775567015529647382841\
29990922682066894031132157`80., 949.50051554270534203265602973631755672773258\
39921901868080087430028642618639202863683182335444965`80., 3040.1602007606844\
56802364953316072580648501650437975099247039242405662444019494029534802448022\
597`80., 2880.760845228929417357352977485950628991526226751724665136098200495\
521353418265392257383812722408`80., 1896.576014483601441904346077940139168174\
727501821195127303957529442278205746340830161644806640795`80., 963.9261497688\
73851871373801772172700778871725480134315214984150293282165234626358996938959\
0265785`80., 378.356138691778115761814370657838525357550285346325492643403776\
2255311082698465807954159148881193`80., 103.303023622882610277356921401368606\
12648286279707311662905754226944372465957279118861288859896444`80., 8.5373773\
82618677059359552744948866132588467939165492106364803220252869117205859469768\
66584948227`80., -10.28347944779074697986912320397988897950593077165500540628\
908255732434388188237285709355171490895`80., -7.52164324163450958664772164223\
9630270865495407929365693444281589446083821279480465084516806038157`80., 
     -2.943499275054242226518118444822583775204887584587849256570526555237777\
176580353998818259189497701`80., -0.60426075433309459038754156286504164477835\
93396683711254018942806540378664412366515235853954576184`80., 0.0891758498489\
58870192158245395828997795249501757809810547073107259423229207136608935567735\
7745931`80., 0.14073387244764831319419617722519179437286676975771448359249676\
62316527054745202511241542340057599`80., 0.0655349376806462692512336135219211\
751003110569870872325455526881169798690495184206113263382659652`80., 0.014869\
34858906951375444198755398525191280826406753985735578599214837269067214151743\
513791571001885`80., -0.00211575364877709407287407365669581277739491548311202\
0198350580219953592161309813906672492595215403`80., 
     -0.003664635967352667387043847502215927626598814161947679867928203915466\
717585945771157413397518444282`80., -0.00176466404921520347003182685728762537\
2058882668762808659856671183635935608787084215684553381133046`80., 
     -0.000405923453721691393829002538515224922655003426674634819457330275290\
6575492057968043914469472933972`80., 0.00006390548730877585001613801775429220\
685642421988608840242059998947713796346780909263251431059571063`80., 0.000106\
82682982846816143193484893403507476807616581737477664642804504881222308711551\
662326309562838184`80., 0.000051372244478974923567400589142950297759555547447\
21838307734572593378457964620803962412000692295562`80., 0.0000114533177962161\
13238437571716356727708963998137670966480663732058965048824877998263466988955\
431424`80., -2.34813007369165571478156358880107645745702582864367225382817889\
7522392068000303410317981347648729`80.*^-6, -3.459991772364758844869014271752\
55378151304508450210699769098109940444684371565759449847520680701`80.*^-6, 
     -1.636547860906951368706052944967053902617965804919376073898073385411827\
989125364055469240960793206`80.*^-6, -3.0402129950436676261922619013328044802\
6826378851227512181192051212197995805106896385580243365655`80.*^-7, 2.0575238\
36057784732729004794985677581421293281978212034916041665294547817480671495363\
518365299505`80.*^-7, 2.84030081856187601333896424696291769054437236741025892\
8475002990565781677010214675470549510794639`80.*^-7, 2.1499273106782739829687\
8747171042762802769260489256860627160426167578579936299653089514005387826`80.\
*^-7, 1.076583411578968931641991111210585577110067204068819551298736162293041\
163318744970384453761271866`80.*^-7, 2.21129264270194357859638874877065563696\
7637860824881268687872954470565433990355536892155693322714`80.*^-9, 
     -6.652376099949989367749176410950467371441434411170425281702222541846804\
514894727356895742270075885`80.*^-8, -7.2843661896608506614160070004784853736\
62112422750995985605173536402420396109994095670165278409176`80.*^-8, 
     -2.908162782387290597841174069084242947017647057110567865546574554601337\
609492172268973149610228937`80.*^-8, 1.05279152572177987060887855136627620576\
50773772308371948989484619416364997643665795426671197430955`80.*^-8, 1.097727\
92014052557280525996279798757591249232913665185304618833671260570466111304699\
7464745196951`80.*^-8, 9.1779140163163355929076625991015509243975872973671713\
32296957046114138801306013250918836269769026`80.*^-11}, 
    {0, -289.2288944603674715905312796984475787273094940115640153780518678811\
892523771582149861982436533103`80., -1718.93083459148469497925247859911538063\
4224877424769921635386520788861109107247938446086720681314`80., 
     -689.8909059369897573021204437013757858463554057690256850852001317134129\
30027567136823376901580767`80., 68.503342587746088799346508818675462602437118\
56076777353866542281799284931079123436274092482171075`80., 435.21267969238339\
05289437909662638413300549434659715574850180299849218158605603273049237354619\
73`80., 481.04850192924140722997579904519178189153949351105687989147657936785\
38769999625685352140573109806`80., 361.57199088468608474089328919036188982398\
88195453133513692588393535636266677789056726585863105623`80., 211.21631452242\
94879193124314644441335023556433919441581463313279804746983797584033664574014\
37774`80., 98.344597337596273429180509645041243763688017599158655743126374760\
86372543770748778033320529858824`80., 35.337540094945283601015073304919177456\
7054380454076081580605038938948174652731468932878094010185`80., 8.31139322219\
56284197192268957397384989644799687685456482329286937513489148572493672440489\
5148128`80., -0.0537640995257052173692098034681043810638386263563050446730718\
2650488949882599106931844023181343937`80., -1.2858614173909403221323990754781\
500462872011053255803496946962664492151508260617311574559502260475`80., 
     -0.774314956684759876467718973113017488589993346437893524540479156521815\
285960525122042329288517859`80., -0.27097092642087502994318656086957412802904\
45280642390308975653000750468045219357351373457759340373`80., 
     -0.044389296334605853850018084988168850212423269606945158654872888023721\
33192519292086073828128459636`80., 0.0143341347265159667674810524177893995258\
87671921928660941403071761176478221140093252577245225130624`80., 0.0146505431\
09388039850971922192805605559100993341181072011467365443983346579054272006508\
35861010289`80., 0.0060302485486282559345288397829724114668987529048949280785\
92955928268245604481012650431653352036953`80., 0.0010972199863121999117705602\
62383719566097839512939553119259207561991078286618917426029499900478989`80., 
     -0.000349254054575303827439383333040682543740951899997381228747455220957\
857188664374129574917601926145`80., -0.00038117280176334093137862266922430838\
9534627586944512809407962833126352310748431655961178704823723`80., 
     -0.000161871881024266356552215308566691686255865455490523402098204342004\
3526260283785041991018282890254`80., -0.0000296157441351425499839315737313905\
7722491723006685667471244327996799014082139196139000710072509321`80., 0.00001\
02915716543988798780154713055959381064193613888357111853659357843611936682388\
6539387227172850626`80., 0.00001106763039472599666063148929636515132585347626\
499824927087537184216726408131361449765435888339027`80., 4.681457030630547116\
19615583263137199864804878746332701472896184930912056125048418272060379018726\
4`80.*^-6, 8.0593403386371093078307922711309235039862515167767046991159620524\
3110460117809904250997247997172`80.*^-7, -3.584636162771810726591917030017942\
58297797846703363939307210421066075742328492085309662081965214`80.*^-7, 
     -3.616862282218661300761844985628064196338395678498599353159973794615360\
90269766442319561059307508`80.*^-7, -1.51980173508222561921092982936707772732\
0142774804052902810324417987326234493312630003128162141893`80.*^-7, 
     -1.997425289549369101967638446073658551102671054001178969627617445563321\
277450210336953807189894228`80.*^-8, 2.66936674830354207604497084836319823699\
2434773085981629084336733558931172832258028986891497663797`80.*^-8, 3.2759164\
93670461725292812086360362350993054511693823438350553316711850584826807906075\
030779659147`80.*^-8, 2.52955819549150382373615824625533751844581200374151200\
6068726842728664118951946730077350682613696`80.*^-8, 1.3487726403727830361128\
5283878474439191909417408266080449601220130421406409577603941200874963728`80.\
*^-8, 9.491821054888399376312976330768754252036000903273280374898958493594024\
27506560731331568263182746`80.*^-10, -7.9298803993003463146160475596754325265\
6446364246697465379605649209607765785622215947059854611721`80.*^-9, 
     -9.265151546457828405876925400153037890466247005212876264475301016500311\
34361386146435611848692187`80.*^-9, -3.48676355751805036053145967431638234095\
1023542175558081539159550955564850409352023055188979523828`80.*^-9, 1.6035416\
65816503189226163509921347943603759641488717767771091149510918841433058750853\
383396444121`80.*^-9, 1.12977660495314114420745202443287213310432123138412123\
8825880256348145496706562080806730099880177`80.*^-9}}}}, 
 {3.12`80., {22.7815563731050803044429186991021092099583407263189769975466785\
45901598725265943604954827913907`80., {{3.12`80., 2.2803392938799480055775560\
12627444958487812036932635164208451627097175766527051647257997307843685`80., 
     1.3048602654977073003341754314518245013371720861959087803873248285391585\
19504903301181192620339129`80., 0.5069155958138179703827624636297121701660040\
169353143576280500137993525267440689586764677592060177`80., 0.030145371330234\
66107166906692326726297366420129466469137081550956913329373725802773670207802\
773009`80., -0.15497009326471939712493136231115231229140579371287368869688815\
7024730089711613491261080844722816`80., -0.1641060436251100857513702935162986\
549198655307153031761066274929318652923195923588015413402150733`80., 
     -0.108732103427611797416976701894553045987854027404671817873597706441673\
88137627778106139824862887513`80., -0.053653581318361953856383425837042017827\
74371824286121900992961775673033247395550840852747499794605`80., 
     -0.019742390374593360695290195113374361483605069887632867640229993700316\
42359152544237475593870584639`80., -0.004587964640631283369889688476378034851\
85303142319712676391283086623302976888301716500326671343746`80., 0.0001401686\
09408388431652641180372011783853245129108627663805732521004230055420382461297\
9875113505935`80., 0.00078790281570190355084900385966129287529558869274408121\
8144770643883880581087530883183065585713172`80., 0.00045344267172175707139789\
18128584696252474770034883119471007255221355688888085906772316880484123632`80.\
, 0.0001490040913345343320265298386911969561063472291586173041820859869120984\
919124592479477902869451223`80., 0.000018159138710697371636964015497537661873\
79710826392775431413077704499274097681267895908619054671288`80., 
     -0.000012245348554804219815815107808592735022578004846816925750518755198\
32747861412565438322205111020341`80., -9.800479600253547176790711993632020450\
269381060246279281904214340662258503815176064369846200033025`80.*^-6, 
     -3.661789600771195668047371143056348704848873381059727884696363785847353\
677748635591832062667148696`80.*^-6, -5.1687003722080405991481954419270444605\
23435279256045654788748328448338484019182347362332046976026`80.*^-7, 3.052721\
38158903301025831414171142262494273016928309347985969098200711364653701366160\
0957761445692`80.*^-7, 2.6401235970875316863888998616337535358707308665681641\
07608720507850133539374193186592011240503052`80.*^-7, 1.024929433907458163991\
1903905986473190561760448192328666752351965737505374552644094547779941567943`\
80.*^-7, 1.494422753890121947887517498630106570892408101137162290784716783889\
415344012557723307639294372673`80.*^-8, -8.8739665761241551949283339983501597\
6625910369197527337372783097557163295061154171558770623729631`80.*^-9, 
     -7.823767339545417489685923547930925823534101995703110413385978081720040\
69071034129443717224109581`80.*^-9, -3.07470379137386135399016065585355492665\
6778814477115893114279133174167953961298817093460040911615`80.*^-9, 
     -4.488118934970289631795880792678942557290932815161692465639327678935804\
899906451524710362408350397`80.*^-10, 2.7557683353627514328526970638743174629\
53302181774881388991206780224192083113685936872314800015661`80.*^-10, 2.44730\
76347136677695717069792753141184951784025786161730869627711524397118437221164\
6268812427176`80.*^-10, 1.001829100278663962531160382278997917059459747634840\
8714474771294789380893236073472156268254094786`80.*^-10, 2.107421942944177558\
80476780681505467466385514311524641462399809027478968694857680661959772053566\
4`80.*^-11, 5.222560866521362642000403762970525549374464378167900380828345481\
754475735851062123366469640017826`80.*^-14, 5.4352539786668890682961137874227\
18564417196002625935670718908685028685211987397083287819203756146`80.*^-13, 2\
.1165232329237565295385827194445718889613717676363898550152722325047369352524\
48470777053319240313`80.*^-12, -1.3010486235253342252998489892222063081935407\
17413679038535017924070580151836568260193735136002667`80.*^-13, 
     -4.108470591614839490206121179781027201054808505418544094689763210772682\
131119602070508208808849758`80.*^-12, -6.325174444030578410548330383275641748\
935513856924659590407174300370538585427318967159374890876235`80.*^-12, 
     -4.700641601553815564099773393367350971518135992769283507377763187812779\
583644648665430344395354447`80.*^-12, -1.632900893032108775420467299874862166\
132166068974661478276809821618724604364455230894992616252029`80.*^-13, 3.1893\
56199010393856610006012665041443712826739410120594458086558346130034312101508\
402801644303772`80.*^-12, 1.3353764499335688185342981492872902922002443058760\
20224509920599443435549239509150017260531105334`80.*^-12, 
     -7.902383959598746162259273276014579898131216832497053777000594165763326\
84371986307918534054822019`80.*^-13, 3.96683580181637460674767142761186843469\
7370689836756816618807296639054939831886922922505805126917`80.*^-15, 
     -4.780197500637635473691731747653929485705907587609898423048499922702988\
46847053540691187550500043000000000000000000001`80.*^-18}, 
    {1.`80., 1.10770410567648196127478724348797794814757336941945080647974749\
280785607769335875121648825525751`80., 0.722070130541891582869049261535832113\
619795089935274734998476290938380951811594658628567901106075`80., 0.345244548\
04819833534834299450290193553538542247407949322203871705637745105645962735982\
3763825655`80., 0.07805724164494863739489393873827685981811640560204221071937\
86986876649691856427249480956734960932`80., -0.054799004753065621292516841582\
3120007233432619542213936375521619683344441441665561368488562796975`80., 
     -0.086599636258374652785214889034468989632082839717374765630271013851892\
5423794637877987647326521756`80., -0.0684634959043588338837597961566422448536\
7123428902245072191582663113363282122604465097411784095814`80., 
     -0.039330298974144445864997382273991776893101772969473454400975757591863\
60836284369917063297468154263`80., -0.017345234031659603579376766447693694202\
63244862519297139478762687021681434013150772877398592981052`80., 
     -0.005599243847740464033850101158424171894391607401811708949459504818821\
04955218073778419536288800002`80., -0.000956078402083620236325332618117593378\
4253261709664548173844825203992499624603271645552528902127036`80., 0.00025544\
23641600884250334326880831057606648302812092287981941526062594831336084491166\
999441001906364`80., 0.000301592355138548653264003377610011545821499638642030\
1113220633194780865582735608861491671520320951`80., 0.00014243101760382875419\
14322681854458350237173163663835177696127363420853361770529518674563763088662`\
80., 0.0000386124828766072602452654871960753676660702441988911108716725368010\
8976787210995005829208623177322`80., 9.89528735116623393364463240536499178762\
718884240630652386014804380340602040765549881352437983946`80.*^-7, 
     -5.276547423811862594195086802375419232352551663947723543200595329134265\
641813942686723670903142224`80.*^-6, -3.1514319704250526890932531512668324852\
62549206287757063386178134651200333865120161136133103827366`80.*^-6, 
     -9.602903188744792048671314750409185740074086000730739985649397327493787\
91593555180967088404762012`80.*^-7, -3.98507669835147425044043463205921618450\
9749404935229286893927984178673696609292074478987202804358`80.*^-8, 1.3567493\
45333006458451802965601541189555625801121571955315619320639525428173852447041\
291301529957`80.*^-7, 8.55240830633447015968972370936866668106332642663484886\
598983600990327277161578913667381713290913`80.*^-8, 2.69234938175558359041013\
5219266168699498409484697180283364112965603399522213686522009838272266129`80.\
*^-8, 1.140747362997763803051245527012528501977748982604864560871344347970406\
644853755239601029850527247`80.*^-9, -3.9723731185912376571045085178215265537\
48531710530647190515270188651557744593882506873098384705166`80.*^-9, 
     -2.539119874499880520241972732861690169190746991318543267622806689909804\
833981503333349149729010747`80.*^-9, -8.0668848443300836650651296601138719078\
7597171450630429771922261087376401953163161160537871017387`80.*^-10, 
     -3.236570761424416238133911758238712120165973591953990366029928959782098\
32957342398733661947171765`80.*^-11, 1.23027193843186345811569846341636994994\
3167612017973446379574516132705860875414278927008642729525`80.*^-10, 7.966791\
58076875958137055490232472789210440126169401944485465370034134754207597249374\
288208483103`80.*^-11, 2.7291037022275174484371689065687779708264478360167348\
35742886292944350897258269098890460998503325`80.*^-11, 4.40154327651867956644\
8966090605232377994421429684155539801217402944181542749665386189566060510675`\
80.*^-12, 1.07890801853809815390134300555401254988193137464166788354250285359\
8645357543566076293176648253816`80.*^-13, 9.680282330405621962321060639859791\
231413643216420106812975561944068642623219560557057949916060145`80.*^-13, 1.0\
42290668762367637207965594235252581694117156655682542362772979369286115424454\
324384211731185835`80.*^-12, -3.768663776109392951960789123422242541734384086\
081171729998856260081930516668374561985209484014595`80.*^-13, 
     -2.035013133014446672840466505040293523375011186680442397272376589234773\
595366773636177073706092046`80.*^-12, -2.588053912534695538552101589843374331\
280398271504100224336890573377585544924303398721028901723474`80.*^-12, 
     -1.550384377537237505347237185310977997308045381428708162597034448080328\
9193947132754256875006474605`80.*^-12, 2.653343647769977331486779816325554741\
70290176990868748668806861262260751010556400839888010813118`80.*^-13, 1.12492\
50014711995615129116437055344199153287519488052417269740777555779924266557032\
51282732112157`80.*^-12, 3.43179789414300282733198887987097918821957791402928\
7117271485464092917561979669682919485523040768`80.*^-13, 
     -2.370424842121800907246171426517338603903150025922691985919968237803255\
385562471256462000605918496`80.*^-13, 9.9572086847097152736686160645903848153\
3986711634395298502163801541155929333652928102359003212429`80.*^-16}, 
    {-11741.55482282791369297626264635698838834815092878983945733485294718216\
6667198246649228764817401996`80., -26012.901609426161944495000797855948722816\
87455643783394100120132591462574473081346928291224819811`80., 
     -14580.12340950650144540968039491852146366187136984322666013090224084731\
5484049151512018967250611215`80., -4940.2361192048064895111554354470048207403\
1846248791843503503199019478977430272868694244011529602`80., 904.245773795090\
84729108087246716590503395416758869518224965930177716462114435399556447090020\
49633`80., 3082.8267242952403247093999881658796889467110015797161834696751356\
80112389330257226355581790854081`80., 2952.7391383651092898369978293674114781\
81265675591892227851937583579143511746456538899510291517229`80., 1960.1052208\
48577413548124094907854746743795929466495769272400735912754998335296039989484\
978780035`80., 1005.107402619470154463858090801982951101115823583614531352093\
773063997750249952421179029590049692`80., 399.1069118061625803932469844370059\
600676622421251898562973495109851395767514985459501060245400293`80., 111.2198\
54024287551517190632085391212147059008420250395820117539587005866877294422231\
60798274895146`80., 10.445391977562776417318354559026398027476363210327402441\
664442335228162054688494160625005357227176`80., -10.3650163545313867112393273\
08126569600934285016165511313934248503934558026316767710331244232330264`80., 
     -7.902285340823181184885295386487651063767454605381777115153646837566295\
55997564936903068943732859`80., -3.174503832861621066620084039158322778258011\
092324682829351091689644264908993167382940843980422935`80., 
     -0.686028809447127333489572151766487439979061659907845202744526436363069\
9616316234260701796109318054`80., 0.07701531872922923434048232311382303196542\
00916399141358308136194202520258416749591561974858842561`80., 0.1468917757251\
75772529383233735091680484557673596101452486818430302552174920312065570810556\
4873082`80., 0.07125224217104302261036997142076507909684617695617159471238231\
229094537282852927540789045370062624`80., 0.017230533614601774439102343581041\
02419680483453917980166188649386941919021471788386663588829657353`80., 
     -0.001698741574496046966157638701784989103412588222968459464422275245787\
237272873688893391984436647892`80., -0.00383260503221697505650522831532454969\
3354172230690159512999145962920420003939846033342044569024589`80., 
     -0.001941030984317070380873781115735570449719219439653502688686065391973\
243018126916809596149438523844`80., -0.00048222756069160271071181625510400671\
17899865651985420425788955404170615759933907750821803102011094`80., 0.0000499\
50153192159050907134866092407526994177259559964879769393435045239711699647081\
3577409216637461`80., 0.00011255734959528268637774414006604842118757719567008\
183858021571541575488686607053090218112507070084`80., 0.000057645897903861541\
78695311849517708702213771143913515008023041259651880693434755371617297733823\
14`80., 0.0000144031539424397710240600939838364756341686044258253490087590549\
584773217755623271761748930289007`80., -1.57692154871671477235983088800540638\
5179673106260082420009176167440538826608754286485183992153714`80.*^-6, 
     -3.476436072420585057531497246864491252643035974356503512647336330106465\
758220417049849360843137862`80.*^-6, -1.8185787664452234279259010718310481818\
51549182151217332009466265648073302578192880369300865010322`80.*^-6, 
     -5.267419898262529966274872012069524296718786655312860839023623977329534\
6589764664551615074076621`80.*^-7, -6.882242671329130677775926638560951429038\
84477865551419201017344162474548496393678124414231326292`80.*^-8, 
     -2.178453662550330375301322495843737241729425542252661209493401650138199\
85734548947663681047311556`80.*^-8, -4.90972343265171892413124892125875733549\
4438108646914234371854995248436691870736133761166517052574`80.*^-8, 
     -3.296524778821653527318732955794659888144331243138182271695824899087304\
444079772913094075407213228`80.*^-8, 2.07310018944888616375465331041705024002\
2289218125903411018180138365099619464294862664611946421847`80.*^-8, 6.8788858\
62195085000356674029670344516476321726825565138919238010151717293856695034829\
270711293887`80.*^-8, 7.61048356138640845029731248367962882932800659819476041\
9753515718316952263694192941786589905915645`80.*^-8, 3.7906170446962676215385\
00948813172486711416871251298584181848385639661504180194507607711408440357`80.\
*^-8, -1.37388799318327804693844934208816918238965781816111920062600249432223\
96852735675245197202448100066`80.*^-8, -2.94550116346769230856441814542886752\
9244581349016080731635973343875463619599964856339936737699566`80.*^-8, 
     -6.436613196043055267593324742244726111093107906726469182045041837128919\
649039677709700521454335198`80.*^-9, 5.32805504570931843338449457077489169858\
5874499408839980380151495692532174893713820807049976046752`80.*^-9, 
     -1.351606829939226093090865843962262670582571363722835652163472532024570\
114980895898186597794521467`80.*^-11}, {0, -296.20420381828373962419572027634\
9771748663955246163472598603526688165084105204279527826850529157`80., 
     -1749.132896492927418095559107002043010697462972653865959457518339293991\
865204064468344786290226643`80., -709.588965124531805646301924381961701050702\
0199545218500696256164802360650998423912409610691094443`80., 60.3064744755686\
96302980172716606622811205787176530812977280909710204583303468410298050970826\
2085`80., 436.496510192401609349105495509605637578928268327894668097024583616\
2196019325676789158247873333795`80., 487.675484455786096253430232042174324514\
7733940140997581963561790331699325733446851424817884454044`80., 369.317876472\
02683178832374402395404877238521764373142403736230122028497705210348540725738\
57636546`80., 217.39406290602876290907812201175728823512168537249246516419735\
73134681336632867552329191699496182`80., 102.14377120614938457172999858130298\
08764030831024049665856144462323497908903167865939664330058246`80., 37.173225\
61245693598366636276454979897562495105238688042152031502931296464918676284465\
747580096165`80., 8.976206508514475520225002605531953950446394061730276042344\
22693106930505909981829904491779771402`80., 0.0872225309662588599203477404674\
7868667608527656412248310785790746789653788604237511146206438440974`80., 
     -1.306784466761041427991011640977896839379548001189478773271177210938341\
743056855638215399319126167`80., -0.81262219069210571268488867780162331215127\
60210527107866702842991094714476954047812523991554328255`80., 
     -0.292186517928712891019834743340154756993497796073826662769125764416439\
5408159286927814667662482603`80., -0.0513697903495063973774788054653081477954\
7061214891990982481499765805967058135682305092165599163517`80., 0.01353889574\
51789640054985553037404028167303380122701049201224741738501714079850317615380\
7038581811`80., 0.01532325100857816166006428218106924249157014407960050370435\
798877220301034098397797745294709214364`80., 0.006565431094939497945607749648\
55276293784095267982378730729050489418649049382707945349923691228664`80., 0.0\
01301296993861356723480365106411165896490395839492216019323534328471459144073\
122583453227811584902`80., -0.00032072240272421807088074668411415318684738613\
90706539694637509745564777533940365092145473414054418`80., 
     -0.000400343024904917409966018319666722867625860514693758914104427932665\
98797156043894063099836073048`80., -0.000178592928189001740103345483145391017\
962277806872795635443513153955507795074343305230136535112963`80., 
     -0.000036245678412890508517411781209416842944739757693175141516157093913\
25260823019665739932532444337493`80., 9.3511733001401646682179984915338103066\
9005092028254250637265389953094220773630925576751586564106`80.*^-6, 0.0000117\
43800448814160566178304862039889336937418437506537039892626651363779140885069\
5511253888948632`80., 5.29526803585689800878815699230037456894909524320557452\
108926171495438138388244506969151522401927`80.*^-6, 1.08009426140131644308047\
0513788221494885720912852607100344406809137743896058616186433285293649387`80.\
*^-6, -2.86392929467687938798215526790065462335624112125286108076087808968400\
2727944941069210312994720137`80.*^-7, -3.596806578745774568495713654365917958\
922804420753643169764197276685402574612985032396086230187951`80.*^-7, 
     -1.670018477066404312912831091115121706781612092520918667741985676815094\
927766135795680352819646046`80.*^-7, -4.3658051823822063995038901431020594203\
74846507935839888328804918591080093409299631954910853675672`80.*^-8, 
     -6.670780728454022582739421489357917340165308660682127633354087499169039\
759558636828318070038970406`80.*^-9, -6.0187965832328353658759816197868464468\
0817849610944735431749608489190222307762894286056437702342`80.*^-9, 
     -8.855435794269756280780017827581794687612924672748921930231259568304486\
36793625326760687974542502`80.*^-9, -5.53949364457032743217752943304266620592\
3201616343584673083127660528348569841527435059258497581688`80.*^-9, 1.8913793\
36575369399314244150465271381846629308681536904117221176744817012807436011411\
696257523408`80.*^-9, 8.36219421075184463038804651640021533651815290664021947\
589539650096370954369990570470714574985765`80.*^-9, 9.86110519876722112924048\
416002583423541568573015992470830420484151240909885952268233784879119934`80.*^\
-9, 5.35810710940035872518210768250894270631721077369377047467071506233426538\
5376364317270854958810358`80.*^-9, -1.920016115230527086611513075364158116218\
75757894115024701103074868755246607244600935855291487563`80.*^-9, 
     -3.814592819838697681683341798325148935973837946623806564875097504201536\
66591723499553442896313665`80.*^-9, -4.49508339869162772901455948856263436032\
370270321611381445858283940029792876324135929036380738464`80.*^-10, 5.2713159\
61091013666232751470301817871621902524251228167728196232096284414233567449282\
727821260635`80.*^-10}}}}, {3.14`80., {22.84804010581047018887267494776082765\
721608999127437399627441853674452473179156637498368508278466`80., 
   {{3.14`80., 2.299869226637860091066494370388912021120717586152963042080522\
234568256800120788916720405080631536`80., 1.321528511341602429828118119231346\
86374743461469866309074794528744090938064687766794140824029425`80., 0.5182151\
00419178102406089852894933974673601691004119398276983322309380176695186597976\
740046205428`80., 0.035299547377645976902549239997915183600992917933393059987\
8268456171129451648918718451825794207645`80., -0.1546027335818821105962293381\
50238116345808894455854341432969236909638490110988001412579220688319`80., 
     -0.166133626257138261075289985276969347331131970316113449970254810237315\
2054811393384201625178704662`80., -0.1111175791487102459192954320189087901788\
7841010109557528572662738417788341098069675602275055529785`80., 
     -0.055375851119702978560918778939050560085080340116284490869041515999902\
1097234682403161974969587298`80., -0.0206509964495108426737663848610348822239\
0420379861419841923452028668790192204528317961007836019138`80., 
     -0.004935771499885171003391466578005159219560229476394231712799976258804\
75417446764067203127097223033`80., 0.0000630397161232446764959340840878189400\
1505398651272795769577642465321225662976510778557076636205295`80., 0.00079859\
69843684229248798230442825084963177502852225116388484490643960779356516370531\
837650573522817`80., 0.000474246021689531352086182046553237819989461373754874\
1619904259362565222322339765452307639075566123`80., 0.00016053273540243207812\
04361469585687963535354340323990383185815540217343792587052828756881849774065`\
80., 0.0000218296505484510301810021436924868437439842385745938988579664654580\
5551553253286726545034672410684`80., -0.0000119549134520228816733741608689149\
69494020300870270301534331541063482479350588548614502193111400145`80., 
     -0.000010256187464368453056220381844738156612740723668192643781602275626\
349769601520702633210402403574655`80., -3.98925117657254085755078140417586935\
675195987060771983964042853038620623682187670834829865356802`80.*^-6, 
     -6.348114162074816674099597321497132088208741399631924830302486366771031\
185439234284762746770791404`80.*^-7, 2.92460181740642899613605267490391939919\
205255809270495346324774700551357398159321269717938615177`80.*^-7, 2.77678592\
23700417071912530656125899290246446535506179280331401848849913885318764199748\
0981501705`80.*^-7, 1.1320621220423738492835420530439418063706310162353864648\
493731483066459105080914067513251759258035`80.*^-7, 1.89786245274593188156592\
6018392005282740309989528497455404699287248792616264927144600006325405518`80.\
*^-8, -8.39290106653876304691549625080669167281406849955773334090831755124531\
6456563200797093972948370016`80.*^-9, -8.282798526823719659304840239010199517\
55369863504866985197002922126017667581069911951310605014754`80.*^-9, 
     -3.447317127563853054919914914561405595130717702606636058732634729399218\
292744522797504047707869451`80.*^-9, -5.9164539589100946783318705020711404016\
50207076178885568708632399936120260882671039033917412263904`80.*^-10, 2.58170\
12021880344063485666012475082907941011789205554644200535590047513968984266360\
45963368947388`80.*^-10, 2.61459607668190309359428854207892021771891758744517\
3774717757833991343924925014652327210301134348`80.*^-10, 1.144284522574000991\
97104760993256482438383445012019933660834583776234162041505273226906470897351\
96`80.*^-10, 2.74178762348187470618010849339848079450486268777288211045229561\
2883442416016290772189789236761887`80.*^-11, 1.924041699283452190818660715366\
693475576420902928445862482128441083204389647631896001148025419006`80.*^-12, 
     9.0057403232018923432528619835442440439670663698437451738587738156193449\
8554821552206386471977233`80.*^-13, 1.995884848742923644421390341163509320452\
51623076023113576853965689929387477597814691951473403665`80.*^-12, 
     -6.524219067355264167408001785284363249943873073296947903362147202818413\
723872880787325773516284358`80.*^-13, -5.003016887107909721290319954498318680\
150075582793534072519580978154493116812524395867729683660287`80.*^-12, 
     -7.271419267282356261880648498927843278179656426989536062411543093479425\
736359438428575248177817237`80.*^-12, -5.218466520128620826672248483768148427\
35670452371690004722401925150096148590040755374170168751747`80.*^-12, 3.99022\
57641307260522042934631344761403732937821922045808930351211740928410774400245\
59249549581843`80.*^-15, 3.73053603369781221147147006899188786373462380662699\
5448959886410605895280436646245671127741498893`80.*^-12, 1.499538407372700570\
16905723093856935107380289993330083702953385077164040388817118200822979661146`\
80.*^-12, -9.3653975437621945512669355495970854613190682661034341281552699111\
1538812107870197273855885458162`80.*^-13, 3.342639224520537053056600390889379\
017628206385869468032535353275321111821418529230239711373319019`80.*^-15, 
     -5.132715213579523365855647188223384311776247972621564962160460841731621\
21457093033885403489751930000000000000000000001`80.*^-18}, 
    {1.`80., 1.10907393823281596656025499247173344831550192011455237675678415\
3743668849385196652208359257911682`80., 0.72516941024344989841620708968618033\
07268581171832600060883395919157540015312731225236197951574497`80., 0.3489328\
84553856332303456235203036354403997299276704128698494035829314795203876212562\
977913133351`80., 0.080902285910311726014029148749878186963572097622700098898\
65725907801802022300441339940353695790486`80., -0.053512917143737586264717117\
65984507517953525559041843211923822054646309587512771326642296483542705`80., 
     -0.086656847638197157088200665286367167470665262544191289611881285534739\
82252656850458202845164400096`80., -0.069177447680303885146625447327956223405\
7571513264568987677914256646479624425925678942646918213214`80., 
     -0.040091699120260828159085291831304521088895969406181244466612631357008\
23127668085423763079917140268`80., -0.017865949425824702026350067602189080961\
34975805672873234526994625624129745970647338677264073272488`80., 
     -0.005859138047043674319798825716799309724021768746847027476389096500185\
859511377397036078238326747164`80., -0.00104761123455278710316780094898412021\
6060011547868131555295397360403053013968292646833621935198957`80., 0.00023976\
52035272904384396110707100199076679870165974726931860655543924025755522854894\
36349941737011`80., 0.0003077075370319020767687150108238122208645615008812770\
417975464130031996831349507233633845196618174`80., 0.000149270930781708537431\
2806349817457541363637388778458106292838398333638278874340016675931858568523`\
80., 0.0000419357048106701417535328047122465475095936968378627612824832050897\
1579678851411073905875831417455`80., 1.89394926043122888228120257122891389343\
4893256083780987101118580323617111353545519904509292568165`80.*^-6, 
     -5.290857931639347999774550995065334288281361647647184529969728110840302\
33559552721546772516567061`80.*^-6, -3.31668730728269543886233773243928965578\
6382021111503405925200529924559863772475098536444431045757`80.*^-6, 
     -1.057920522237924485066977158889565805251002237315522728566251472190274\
445762936281451224763148604`80.*^-6, -6.9556473110367853865324775062819043367\
94053463103235689245937693555323149567462631922190167114725`80.*^-8, 1.352902\
69992116094301218012985397858754895140353327898878183458656265013229905068553\
7255129850574`80.*^-7, 9.0729551530424658268547956279280446715821544418738180\
41712376333798521551149563680201351610927235`80.*^-8, 3.017690798014758084979\
81838728094004952029445417862809937453745100710117571312436269852004471353`80.\
*^-8, 2.165563374432068457169698499001132848063056714893104086082296482333042\
376261611730166500182598392`80.*^-9, -3.9518760225571569334698338549271357367\
64505154539925685558565848973820463311076371721398015012785`80.*^-9, 
     -2.718927594296872878206718012169936508055676572152169298806315720432260\
029274983930445875676816727`80.*^-9, -9.2111276341884957417882388453733482619\
7455307213188370341823103541998206233755561381102323616466`80.*^-10, 
     -6.878536007632377414726450776799862965957879263082666549648168672846510\
85587692353876436506395671`80.*^-11, 1.22370985779050063401630170184215809574\
9524493590301796382991407824055559576752501291252930801296`80.*^-10, 8.637752\
59945062797075814588860160809257980716898451534772036744044178705067428490027\
158162112448`80.*^-11, 3.1838451186204558733693231951744215817263219684154357\
60461097875338403096012930141721521339219082`80.*^-11, 6.24281298575113506600\
502231033278925029219667051294960983441891839594283045029333763528217310907`8\
0.*^-12, 6.395408699576187664513725753773959384288816232466983486726561729344\
42525540245173273766180215917`80.*^-13, 1.07844729242065868257884307200878050\
8824047903671427090011619103729401905264860475463177731364193`80.*^-12, 9.720\
25810382984261238406243347137400424727099791475205537808986707024001090388432\
906690524576113`80.*^-13, -6.253178916111334482821987545393125611887805467784\
11136778581051885033218453133220123614775723295`80.*^-13, 
     -2.411588643040676694697122568789750927004369293520754375923821753282689\
960431400212816972731493733`80.*^-12, -2.933341272553084732113045529113539955\
945866895685193249040125541334570186515078069065560336805212`80.*^-12, 
     -1.689580089690676687139365587695787410977234357955905772104311140065878\
025260703205302518600527577`80.*^-12, 3.7152937872697220998972425576820013112\
20777957490041880114274747120827855793940671181140121670306`80.*^-13, 1.30161\
29326897544253660385650179829666886128664092597590782884284184848080203488948\
78907690225536`80.*^-12, 3.77582319127546717977851741357859812090198511476160\
6491330635342275972925586041016162104396934633`80.*^-13, 
     -2.797612770958510449137929559051842578290792443869967859389149072963573\
498911096905267633776073006`80.*^-13, 8.7456083121534503120416506391846425117\
94944372156407229418112164239649649641472496454407626143036`80.*^-16}, 
    {-11988.39704070874888333406305261834178145579294379208339898544785179904\
6423861967526412939174651305`80., -26578.593392328540094375113701616437283025\
02208050509124658919669259195397584855755260612728965331`80., 
     -14966.20062909237324415085914522143529369914685127490661057553447697349\
9365838468952051116343070904`80., -5139.0579464998567779546997005381309917134\
3111673199723315694803584872932357730450420929382259201`80., 856.431603940530\
02409403073720450101395810338581550172631268459102566126900040913094099818754\
68444`80., 3124.8953104116005746397028576006505439596682258000699151840087516\
85692148223163633929695410282942`80., 3025.4528743568890439402015950613697318\
7466680391201138898775886696255211226014219119367818410938`80., 2024.91013330\
05950684293099457925889263243484526617692289699652742783209574352180315030236\
06717789`80., 1047.4779802514563521257368529536382676442263730377900055759691\
6227497136306981868074419889324954`80., 420.667664934041281200447532718192832\
0464943355998174814794627545063904638198548783194367822583787`80., 119.559850\
08897512895363405746479912411767297044978453613652878080304108518684616015097\
12098943703`80., 12.516244616649991916398313728532639612474017309364482198087\
329655463323114350959703036627900636505`80., -10.4111164823127997057625124550\
5272594456692790798671860765037720522480831565181963247832417107754`80., 
     -8.289887530534859270026954326726389078191455248498977628176781315566071\
93267021061920684343322887`80., -3.417303485060169220893388834674184100841379\
058590729687822087169802608421922744677683840288880278`80., 
     -0.774507101200213285194227052931713516777089343410898322623727883733781\
6806850516340544494888094253`80., 0.06260471900476639603343641478628049391611\
22054689517072518623298985802784696989911373478131031658`80., 0.1528301806729\
75498127813041597101840674183121220587312535269787383341633314007473927954961\
4980859`80., 0.07724609087016157999188187386198721320355306172528220700895081\
712791119850728106250695134119718774`80., 0.019808067049617731254840821170766\
9193856163308219405466704962067403099062471189826651382947733332`80., 
     -0.001197489200957317862330266617366280353766585835249176459506259316916\
918458162061543135559918579793`80., -0.00398897253506259510720565046177724750\
700883182154142636987535652841159291381721265022725078553363`80., 
     -0.002126519261312436305267645447381506288075321000446138789946164739658\
20841678033860971426566427094`80., -0.000566716361531378929324260485731030798\
3330547686044191113221855072667896254773154908306553552513256`80., 0.00003243\
51733006419973358581821408269151997783814970139702473779284373287491648017657\
3035044870536588`80., 0.00011745890715898961067942569231379465872982882411125\
82689797128470128456734495912487891952267380677`80., 0.0000639040436071756717\
75050873672767801048065699152354917654399125346164883823956278410002763364002\
5`80., 0.00001732980011280508753167405328149599957453536255728947785487546280\
585608107754409812255565402103116`80., -9.51059407997966349394192320892579434\
8836070500183997364826988369867014233199208252852749186305347`80.*^-7, 
     -3.644908781538091839857199832707484570468595745456648387133514777310452\
351300020650169913111740347`80.*^-6, -2.0479989260869328732753392147594254965\
78240528288921323221443203902589581109620231159055443842053`80.*^-6, 
     -6.473507815018445371977043393285553285425203044177365992760991105628168\
958720827055094554057493338`80.*^-7, -1.1164334951859872192364481039145308318\
53344052994374561344617941803826665603358432271109213949959`80.*^-7, 
     -3.481648463106319123956081497099219129327445095607690890505922645947174\
90806457897133190207704923`80.*^-8, -5.33039539460004149805582041626427925339\
4791016237580331811920428029697163950816691149167670490262`80.*^-8, 
     -3.106168803646498637436146447365780212818830136602896554885295135171428\
325989715773830705748704014`80.*^-8, 2.96362219642047235044954007732096580384\
3926424359299261325225824557425551227170898660065223763009`80.*^-8, 8.2000631\
23303550438468250135759241315024185192909166667291607754249420561482777295471\
15834018182`80.*^-8, 8.736496163772107558632109488342202825766744516523496729\
91725285256299313993820956801165329727147`80.*^-8, 4.156543360787767725501053\
866062410715119825576222989159467268699360250619619906451219543138489693`80.*^\
-8, -1.7827948421030590351302472765226102771872094180610729092685130283102593\
8435810820015114994090798`80.*^-8, -3.458724294699882795455449464791197439031\
271620942744113992261182317618747559875920667351085264703`80.*^-8, 
     -7.064539497207831869712091973386236175591845772271099554801423806873850\
252301732667269398625306555`80.*^-9, 6.42040893383337122119201596404306700559\
9437426651920368432162946104450774786627185988765524682926`80.*^-9, 
     -1.242597558411267831764144432516640901133783820708753139662896793339226\
055187273427327647213436726`80.*^-11}, {0, -303.24335519646688254507102517865\
38987071117084913573874733620460167204237717743829165242087975453`80., 
     -1779.590003153253281882494191923612869190640550920167173927738014579853\
288343654975286752831912622`80., -729.535217413731908580804165017845160545509\
1956781660498652745593458870747016051160098301878197304`80., 51.8972330050077\
89320626421244383771266081728585273390707666178423879777756799536093451853241\
01584`80., 437.64468719688090442364851787989143205818630144830687254372400184\
30078762422645727149641424474692`80., 494.26678884832408778625768617913671562\
1057672797051983154122749837677295583491743531336062729778`80., 377.113185270\
49531504735773983441817387598403211066319494578182530117679752239042718317607\
6304113`80., 223.662939344347909038897475238545413969360531970741164406699137\
1548952687989850125915823343820437`80., 106.031732451886249121154154098139985\
4882463961266016915061396338576390390458447190758949471725514`80., 39.0711511\
35643059785801474193485786324352953229263452614478049899915613584265556211883\
14126016897`80., 9.6740691464963851877043754524921984454616915495648921660311\
11630865063473078275900146046751235006`80., 0.2409541524686047655550773858589\
029428772179933756979326790641151424595385669107541513659571837888`80., 
     -1.325044789176018452411504285271112983088558237523913522109504365362444\
856196990205369262750215633`80., -0.85160926983056610695462870010358841918623\
70600524657820875940597802955071361148768895325762269924`80., 
     -0.314415746348074256811771035247078478524465664426128718902631577778128\
5467647719788894246303956783`80., -0.0589146126699551040232127811291268998959\
345858215425111450431685071481128836653592443030585396013`80., 0.012558921362\
47940634453700140863489230294967154942161343386179504511269788059441653041333\
7942815714`80., 0.01598111705831716879796398909990182470800288871686048159909\
811211699344207163271020687569338482163`80., 0.007125661876244925865881662706\
403995431187881921496895106631802184210942194638278252843606423251453`80., 0.\
00152407806526554347114352578442328445815089504015121446345117356648368650569\
8777446023450232431467`80., -0.0002851526973754642240627173139989188805570474\
133949176160912919647736588331871715684691370955324535`80., 
     -0.000418692367835489665452192600489118899410917601031423655816534186082\
748703714893608972467260212179`80., -0.00019618330396760670963572233559124511\
21980168638666083213007639863188678176533358592311518453876211`80., 
     -0.000043604963071209794615968336916736635028025930587562199018032234532\
22275348689266730893184739911444`80., 8.0990995657268834063964112197312501018\
7022853790853310068692069534235531022430996988033485880293`80.*^-6, 0.0000123\
42203788720110928560143254939287498128460747012996623029362129475343033003500\
461947978758544055`80., 5.895485144640242753172089403043695073816816727720966\
358811184842946658727283311467651648766221936`80.*^-6, 1.33680120755374554583\
4249234983254738084784984082684184426784986079695622923586622126855172035765`\
80.*^-6, -2.41244094708863502190011082306946660099265004087556714743406748735\
0651611158984637747387229393457`80.*^-7, -3.806393271630633587355283355644412\
487808526103508422676046069667345004421745371176089011049165908`80.*^-7, 
     -1.893957123312387167158863178515792433729042918167086151054271051834191\
206639339082365000578318408`80.*^-7, -5.4880402545947855109843931375472318206\
9579842095374023849603501453557231984795349755734755215494`80.*^-8, 
     -1.082996731521728015004749705201188349942357879678504650237712983350660\
975494049312336583273248818`80.*^-8, -7.6387734135924989238479342840924390822\
09772021295460287923398072932439992001797687530228987661`80.*^-9, 
     -9.622693787184332590006173765313292944563357645757277870632415328251188\
55101904471217869023083735`80.*^-9, -5.51281710754291828110193080475455377339\
4353260722500014836500289531532981856354426605486704895123`80.*^-9, 2.8369223\
39228241916207500445908365931960849476284416267058795357201548213280335486963\
42556646954`80.*^-9, 9.901707810732527077243172549250664667527309033806971587\
25263808825486782284852131487301537146602`80.*^-9, 1.126053248559026570555159\
0329734212455409804375316563003215367022370948205555187873128275341580975`80.\
*^-8, 5.883682140579099935282669450007159348772817787418163318803786173602536\
625039208982943656186873643`80.*^-9, -2.4459545901799982915158505692696987891\
3105699740303513155443800281241742619207663598941752179728`80.*^-9, 
     -4.442066735469731203174079112088631519169049480368360582387536164836054\
92309206082621499826889368`80.*^-9, -4.66326167848954399644227431141345278941\
6101199169732960762128758734306064818019478933000417467907`80.*^-10, 6.327310\
34505211124952791837746780404711881533673569051141483967439705642806802058465\
444707353637`80.*^-10}}}}, {3.16`80., {22.91432697720041339022763712631353100\
049355270845360035163735369017407667392556794582631018909753`80., 
   {{3.16`80., 2.319405085010005734773285168039281074112039872418122479343614\
86499142718445682541835448836425129`80., 1.3382326221380033115130726819957279\
94486604022399978715630102848259125885007850074730462353362104`80., 0.5295892\
12851652496240532047994252573649259517893661622178940576329309902476124637294\
989119862702`80., 0.040543996959597904127854731327162306334063941566294573686\
9721656949416929244457016572423642418963`80., -0.1541664066544118914959962986\
337625182447188776902021635526463306368247994081186735843892564470718`80., 
     -0.168134450592564534884694460735491418228963513683227431927717552602656\
8490451010488380562231132921`80., -0.1135126549755862630430694830324417510204\
751803455959372268158028826624429792573504103446643087929`80., 
     -0.057123722869836296655053193347065820182209773025091155495180583184026\
67727349549825957324341836368`80., -0.021583490748960517352640951825750641757\
91048181584907190734133719064170108599468509710783312583051`80., 
     -0.005298332194040894411393962122278069818448784849725901229118197905506\
313454222378871527756108047406`80., -0.00002042730892685637603502517722810202\
363036746753340572560972317360346859385566870467907896927641825`80., 0.000807\
75893022722824243593614321883518874567500757271313896082384418924428711321650\
76247748169254373`80., 0.0004952945009059547528378945563103598362136819270016\
950452040052308418283174730784375835080158920215`80., 0.000172553733862870197\
47940239984144543558162271156431527188900105296314680875276717814446129972785\
31`80., 0.0000257888159067054966699230418944497795679986092113280004352094873\
2124495665384184514383790402578388`80., -0.0000115684935958765014041215532762\
3486084471621384663934655771395206951359283221286243439401758824934`80., 
     -0.000010705329595902632045852188345231774295911017807012021862956478796\
59516968847558908573258358595511`80., -4.331232963543541915342630193968003476\
09837675922280386019474962942136342160744475504084392898077`80.*^-6, 
     -7.633995471318236690552363719354496840512022466851691124231982740614243\
42235474075870447030226787`80.*^-7, 2.756892217671677164187287334590102671770\
153765857198444146296350575036039537215005928654748099443`80.*^-7, 2.90931567\
51935523042048772076410888524807582437584261465609682484547736475193173466186\
98539414774`80.*^-7, 1.244500152955165653040083625150083173791118968471106403\
195544320149523817433179844811453539997909`80.*^-7, 2.34367092178245093381551\
6288803216115858328886300884319872103794907205952537217957001543759500085`80.\
*^-8, -7.74752051538616939474175187670060561546242246808904523795068292364186\
112487356391033338211399729`80.*^-9, -8.7223859499510050131203824754256225088\
7371123260587461768882091821791605146164379799669225687559`80.*^-9, 
     -3.840792980153839956934577913827120730474577565239996111686997412089215\
295107316282097155729708994`80.*^-9, -7.5176760277251125289704397523254669411\
30805502941241603981743560539989389601648991399075235787667`80.*^-10, 2.33933\
64888203997668447362848413179615383674345699406685968562326896885562602906153\
95386639416635`80.*^-10, 2.77307966812416243973395076743224838091045346108187\
186181286232296818318794892677743058411818359`80.*^-10, 1.2946094809282139671\
64078853863379690131336779155915376003101858474947759650739836264901140372142`\
80.*^-10, 3.44018622545645563315831006264145553184279597711549083516782103898\
7399446847363564989507255748318`80.*^-11, 4.010244837585741938405322441603194\
079182303162841373347539788283490343372006423180209196948169895`80.*^-12, 1.2\
45885669164554493842103105040550398727286419512878553659672367812196824897365\
399928338422477179`80.*^-12, 1.8268072281609889561997772454655461455718958284\
38084894274635368308318232139903675188791233415262`80.*^-12, 
     -1.183500837733980334592726816243335594743052006726901502854865264392993\
0371184933192913532953520855`80.*^-12, -5.87003806785923916717942858401769399\
8256796352770093505931154156513537927861037467634276356653352`80.*^-12, 
     -8.187698079352161964035774235200559070018925882065753672781929025854625\
11420260415580309524727743`80.*^-12, -5.7291459793650717872368955641197371664\
09760288284216455352264818994731229339414371972412771346008`80.*^-12, 1.63347\
68196891560767551623591570373543824276104891476264594227082298649563456479386\
8395654425438`80.*^-13, 4.279817354570704410248562472024970980552668632827178\
340524471029336755974022268414766823378400237`80.*^-12, 1.6692210584359852247\
36407328533217809990343646527520999186484466406865505124332744617977443966964`\
80.*^-12, -1.0902196396696516015276093546215813319965045202742523259131760227\
76770062755263697076382906320603`80.*^-12, 2.39851320514044258281652291233105\
0860879469837392551413772566659166785097955087059228147195135348`80.*^-15, 
     -5.415098405458038648460091003258416134554313669764292685346354541209843\
132147700718836477705515826`80.*^-18}, {1.`80., 1.110427289284079683702014790\
235153696416396755384890607070770312334528268093828805882545475284873`80., 0.\
72823848425068288441414005740941648512721306684926086914534994969636724587850\
25875279487475471106`80., 0.3525993147028076989648440746081103863684743663317\
167630184869998917797691709699749145415085354132`80., 0.083748660407783615359\
52008363260103523548032500274973877561678403009210887505993090106628311015936`\
80., -0.052207155817264353698740827765291086715243057264617625394753721402659\
75571427517010491433500606902`80., -0.086692255180658018180872589957951539053\
8836705441551939860552749557500131973590203467593901251204`80., 
     -0.069879531799608074126530626352360545580183278085689888202061851365102\
6579944335654241549594214156`80., -0.0408525664504864911655471560126577092261\
1521571312298209148653292356424690615141843903984896610103`80., 
     -0.018392137867148253004279144852357380382494241519858125767725238455216\
64532299504680214048037028678`80., -0.006124966587148371952050831479793757486\
394474170140454441200635047731377401443206272302369001747`80., 
     -0.001142944024795727938547380881502808318996498273985206481045185160426\
903678102624784449400657066621`80., 0.000222470024090207607322608443960044072\
3845674224371224324015060091023855532943348813811072177685424`80., 0.00031346\
70519682043712482664626751601617226132489440528371804777230722424101505574653\
454681428709686`80., 0.000156207425537483102563603703522709576514693787000579\
5123156307934427022031227488093751307235174318`80., 0.00004540234650370961658\
86356700063728168344336735586125228723427268636253778565165731369957447108627`\
80., 2.8768810532054759280268104822888376404499156502995901583172999222418918\
38636047481743760802509705`80.*^-6, -5.28140171498633512182651825674477067216\
4191774157612116780505318530590161348220552202415579995055`80.*^-6, 
     -3.481903253680898104462275065597402148842170887898665104880896903877267\
3597020087281719655329169`80.*^-6, -1.160226501710126376313638677631010662434\
997669292486083342368969477494491995591586782026630024527`80.*^-6, 
     -1.022773332995000982277935181677360102454924961349325266012546127734745\
522723086756534793565153622`80.*^-7, 1.33908390052276372739989107035094754727\
9451613094526613214191717715516755158952615136964683414922`80.*^-7, 9.5904032\
00186761563247461018719309847251093923716335274269943986735289248451123432494\
462841245674`80.*^-8, 3.36126258183087154569107272603020740148917983341273246\
9441195391385900928808761992311333084963312`80.*^-8, 3.3135040268737454099970\
31388900550792592627502876211064529757119155555861035704201347322606413723`80.\
*^-9, -3.88965075663386854396510634252337683093680811345175327564069080631016\
3650678126760456660091103068`80.*^-9, -2.897121743255756803575367043603114815\
528580574638341684232706569534499395868686406994797338959022`80.*^-9, 
     -1.043007739271789405626264119930411370203392065572108134194826045962084\
593512945061710230266263223`80.*^-9, -1.1030598834364079355725338209287741037\
512890831499770717795770995324010866672636462381881720371386`80.*^-10, 1.1997\
51367313437167050611809893049204157312766072241062378327603644715125159804067\
300949476864154`80.*^-10, 9.3003220348187339167128413044330659919792312779453\
2139421451651875348013770769446521731830520193`80.*^-11, 3.666731399058461941\
57494335933020642621917238720258995212286257839101762388268251442976046111258\
1`80.*^-11, 8.259236955168184475034862005538607969323536436370154487117756347\
712845153838188596534083593024496`80.*^-12, 1.2078532481469129402121817887774\
681547729604094401689082343171975526021779487592212073710448449215`80.*^-12, 
     1.1677869114167896236914267131025734415299993412913696388865342315746284\
06043269437779412354136993`80.*^-12, 8.83073220564964590143230266390949133630\
657298389061260093843134775604958865259513467793513677161`80.*^-13, 
     -8.711321652549501971659469624005821847233105381274636537944855640290779\
76853224584278637017003787`80.*^-13, -2.7717220318069264619065094187610504075\
33472261150699418787366330497846832222917415669817622067801`80.*^-12, 
     -3.264215316126538639020841353746149259872920139730522043402492056885316\
804453980145570966371273225`80.*^-12, -1.825455284747972819898995997078817176\
253594226805266965031541647010007615447705782932028604859466`80.*^-12, 4.7536\
52739389186545727709789114407865541427419529862627090931381299967219539970897\
46010179527418`80.*^-13, 1.47972626772103895795624227352732800934030970260638\
9771747970984999734430185378059345743916444401`80.*^-12, 4.125684330525678844\
89399661109121996268709962331259026983390563291787577529239995352090026226839\
5`80.*^-13, -3.24418377402011122068202978026466445338694305096725458356028150\
8921239789432230325289762752143853`80.*^-13, 6.854206277978467953300179512080\
110251753681413303128370175269575221448458303841481788703248678856`80.*^-16}, 
    {-12238.62833975814487264967424295638844074716470556643115602149005239060\
5683188789371486430504115984`80., -27152.378950245353692633426634282765057166\
2932198394973008686781359357672960363033299405109911299`80., 
     -15358.96064968677310197203923634808740214463325014676037796568170167899\
526964705495278648400520501`80., -5342.65211716376240070370164387536226144415\
8053897116669916287426223766074834820191965122761355064`80., 806.007757395812\
72813284653313670100410768459815484191990259937279908743131025703287101221307\
4392`80., 3166.32904424608486825014584009291057057168171173494783208205541618\
3242031379799923623673230778875`80., 3098.88500150484345264416847925666276009\
8967597512934385014813664622902779087322063598082116613386`80., 2090.99353641\
14875269099309705285787393914984825204649602010925411206568751711844415320716\
07338571`80., 1091.0533033911153190553413038641747395779136672901571399321063\
51345499155541181424637757934174263`80., 443.05675475811995485968574490066762\
72342143725265562285903383331358925403406039311953661446741928`80., 128.33741\
42951471759144584831867133092497304668010996965889924821941514703135822350223\
639510352709`80., 14.75824293586582779973827918895743172669892878047826696890\
6286218364257191846622179218493190275206`80., -10.418355615657330138127808241\
45971727948204630654131831451621559055134732390648081865314793813614`80., 
     -8.683699690541401679363966128965445546631849011558042471289095158665646\
99032669023384462734384543`80., -3.672113705362963763518122340723929839302803\
672612515132097935715963754502221996965136537569626547`80., 
     -0.870023923821207364742506633460811069893793637245968461091754218498200\
7430795191550459510914906755`80., 0.04575353704843929119992963295138614417224\
19407394494106820172976950904939995385060600184076403961`80., 0.1584845196611\
38044725219925525121552860083997221774758569883111525027970075850251996059044\
5822253`80., 0.08351177449544908134732855454001813683534478931136666261114622\
8075621441234237614987714125231165`80., 0.02261215034977940378190409970087243\
315783712992688310260080776305277444960093324806834040211015384`80., 
     -0.000604182878798364904038399580820127939511883123667390749870909253506\
6922581353679684609562840550346`80., -0.0041306396251337868301602305434129411\
4974252588099641006116621004398928908343294890263737998329656`80., 
     -0.002320643331920934639274671172198214134115345324962236519452475872860\
866710108003024772255380695686`80., -0.00065960431056914067574362640526979071\
3768537340904738400386933057678867581721039097244788948673807`80., 0.00001127\
42437842147547763267097412529016767151142467086844311035996449546336360795269\
4248473974744098`80., 0.00012170440796027781905040156954310700692367346391770\
07189562584089602610149589576297669919471343635`80., 0.0000704701025894181056\
11811220365354459660379505675792963744825986937804151214320188009484712589116\
6`80., 0.00002058340457937985519416690826511972234684871019382045128878192172\
511338442410595553224798188985901`80., -1.78613067566022262795913925782752154\
248094349857903385235017554326004330266355128275328902783159`80.*^-7, 
     -3.785468806063774825906077645338757146941235315092650370193387996968062\
912669676264562937835053317`80.*^-6, -2.2888447071602880330357514182329125433\
73752043267986770121664179990211253096189232886538644518692`80.*^-6, 
     -7.805327080567591528161350905019223586159825566599629002856315339852688\
843065963125934668874967938`80.*^-7, -1.5983687201384351415334038161877305111\
38555734147442012913307268230280238905872061730544843137633`80.*^-7, 
     -4.846773913739473192144030863092935561049370521421095641076115163893908\
84264958339437681716693496`80.*^-8, -5.66898715682580968616397422491778272244\
8188639948586504538246488730067284257533649591371682535825`80.*^-8, 
     -2.852443038288340675373893467520704979836758905654466431349135117836001\
844101304894514825990811535`80.*^-8, 3.86957371626343572605036145047498510015\
9676882305080258968469553824095188291009630384762478071257`80.*^-8, 9.5146394\
85941782924279070136150836801636080381979497421254811312652273233885527064599\
041165174546`80.*^-8, 9.86105791135955833353126853029403820203500154214525217\
1789698279674747705527418985455453412197526`80.*^-8, 4.5271724856365995408003\
71633023504825431940054419979921447636263037889231248891007316728844258332`80.\
*^-8, -2.20302300755803650597949828962547255725377001076451648805433370365239\
1038813107801237972111897435`80.*^-8, -3.995451848039570462832632035255667080\
516785815794284764706401718620869124753046180048008832851435`80.*^-8, 
     -7.713126604846715247785474911409904974325754734151126641839769831822010\
07900657446129933929562041`80.*^-9, 7.603291181512552369867453110397624397686\
17680483923757854684789912429194474188439899195784530892`80.*^-9, 
     -1.040646840576808796749846536675075607364189763500392537664187640150645\
246807450341153406008955868`80.*^-11}, {0, -310.34633729508391816567966180251\
05305806615133713137501799037911700818733916987952395088179188395`80., 
     -1810.302120099601199732435177132291514367128780175839865831698308145147\
524388598011410290518368367`80., -749.729772976812649437834918248546528850118\
3252665763717063273241067820605414393860401108899940775`80., 43.2749377030757\
04738468048990636106631889537231242596614301763058397756477321781825941218956\
10703`80., 438.65567071798108265866218394302956033491045453440988750326723578\
75210358408174896996453214666507`80., 500.82037388873873418082102146361850513\
69845896386365319320335624298562685329268130268240237447216`80., 384.95624786\
13089956084619283941315869866723842454523857889836769570669574637103054237838\
120114295`80., 230.0223238933132539513515628251628854154479864144519317165200\
877601322219175405394772228652684972`80., 110.0089040963298757834748935683829\
09783206568049600707381342586294963905026253668077305960506152`80., 41.032255\
48628057367666915584309831880681817365336019949350709183699400472205933139454\
59882894491`80., 10.405876580895717331931855282798907662133521852250305053821\
000948696760850981688844978585267428774`80., 0.408005811595191130730006847827\
0875371185007719338363359337257362390340760063066890005052591110114`80., 
     -1.340385638457327789546717258183864476363302985234500733290039811267808\
800746352728779138493673319`80., -0.89121307061700893219541952853873677398420\
31066027745476814836521064203817344902306472564502489286`80., 
     -0.337671582754035066754724139352633494085674174427686244189033018602822\
2049394002926284421367853806`80., -0.0670481895090126846344047150741704134075\
779191562480998521611101174274330940496075168310717484178`80., 0.011379290793\
84962358293961309128149914452983253722061019436368595297505867650683918082330\
756271045`80., 0.016618860648867535798366224894330094102691230167157126670101\
0699172192886948433595474117327014801`80., 0.00771045873355292035605220794200\
070468520738538542746784299916416050183658657655303918990622620413`80., 0.001\
76634616870812939847724483120666977567690873269743517379863756411898285228951\
0548511556107531`80., -0.0002419196775505007036217683362690898442312926002369\
977912290486518148744673202305656021061371988103`80., 
     -0.000435967589096232055025400732610269035022676874186951517537896576741\
5655446002180061659660280302241`80., -0.0002145994750058955569216469923244976\
557008808305826246465835167897822296584651280406721857757941338`80., 
     -0.000051703882670205496559764469985221827797415704412143716119655021714\
68904842707252107882519642324633`80., 6.5398733277607902097931246866363303567\
969771728328850884783307421473181980059120483393009007008`80.*^-6, 0.00001289\
25572061868451681413740774722608901638325693695715240564331043261112668541258\
67896241533797086`80., 6.5265390235718735080136706791244684051502202428917748\
5814288644384326207180255631909281291032923`80.*^-6, 1.6227316183983314838945\
83616970782482519914439431986092603200061660920073293479476371220187286379`80.\
*^-6, -1.83719128805599360675596870821297402131572924169632054586433673302055\
7348301399072937586478977572`80.*^-7, -3.995998673334110564741273738095784477\
118777097611700215016391544876792665509800948136036187439575`80.*^-7, 
     -2.129762449758900284152013704420856830488017098761401347186573907750260\
576231346710512154591858221`80.*^-7, -6.7200182120030147416072220111317788546\
74389408351280074407745304056973124260828929823300022738506`80.*^-8, 
     -1.537760574539135637309533507979310519625147854784056960078357729725442\
578295591085260613535964147`80.*^-8, -9.2243616539723123233718721371916730062\
96747027743745844569073738294051284276114727861546574556056`80.*^-9, 
     -1.025690706190493051579407611371642608788012601488430510197792193322684\
9244333880910008959229055094`80.*^-8, -5.407887716729000995440886139908140693\
350658510662036317911550452500188278433017141134333784528327`80.*^-9, 3.78507\
44860753937337086160847408768585694143587233884581813591754927519440912858510\
33212074047952`80.*^-9, 1.140831956281358857780210878261425682472923335813702\
0750673035607100124111385773105944904966788194`80.*^-8, 1.2639088078948370410\
56241060909307937826640562916360563936174389308406645135840261077405440160356`\
80.*^-8, 6.415364269741885688268171924730545526076466028341733606040852738046\
047671622383690000727134283475`80.*^-9, -2.9820814154527248237624274667977306\
98750178581093502149660741087833748994846724608354808353147244`80.*^-9, 
     -5.094831973904253746925550468593413716199097260501508678431801961076606\
48555373008064590893374752`80.*^-9, -4.81724890076014705765093541334164068142\
066532077253787932840557422158224791216414151422075102799`80.*^-10, 7.4669130\
42488162723285381940975077209188463637349241796896559471250024222418579070850\
587153976034`80.*^-10}}}}, {3.18`80., {22.98041875230672588926212865252098254\
644147499803256919427039803140475986074962261005289995456891`80., 
   {{3.18`80., 2.338946758070643421131987341540625036079108842287011535413899\
995440222364544323581303586784581383`80., 1.354972031665276569569785566837285\
299773804375907868745109936598143881071349130860872030051524562`80., 0.541037\
05514094738793072863700362783034132025593115346647602296865994659148429979709\
2017315110964`80., 0.04587818156180244256335964097465409771337939808847537613\
73354383454442983808920423994825793167393`80., -0.153660868358923207714805158\
3570235122677880448392306000432459937502781295289345195826455245698606`80., 
     -0.170107719957138504322980961435794317265745293196398495609629097905631\
8016883971339147185221804747`80., -0.1159165769789543326597377214018105951412\
179935377262364515250649181537192473727102491200769659741`80., 
     -0.058896873994846723880976192860214927388187764418664075746207852694068\
31790824760915371492845329483`80., -0.022539959850757875244593916470153114070\
5425818650666234397424196512623286111064407771441875814781`80., 
     -0.005675903475882910479753869323379796104803216819176230935861350622037\
69009627145729884612322930583`80., -0.000110456859056317894325916581422854555\
4160718244409187906751011976924460291746493318077763392404163`80., 0.00081526\
78074826331353105166679066994780481345071979091987667388860290074420355606057\
336731480845074`80., 0.000516550448207957070854739443561250184757884409367056\
9157283929604469445714286866328385077904837546`80., 0.00018506869239590038447\
04455843689533236486638076964823025109409460278327613114439148445752263710689`\
80., 0.0000300470157227105976697670123018021310279336496707595251656176629286\
2890325741536525442378421659609`80., -0.0000110789047588194318390970332914469\
5981532776048587013154132332542604560316211611527772541886372084`80., 
     -0.000011145166731688532145880091226127686471956047250768095072435208140\
29334002542723258036872201798009`80., -4.687434415380323926245561915875550963\
601476414953644275078277456528525442702803426681763879422038`80.*^-6, 
     -9.030357610615668198787559930013701560419468563447251679364904637349470\
8605544149074843258905651`80.*^-7, 2.5461968287038262385754187617569657373719\
10636280238211520251123495014472130422807738156432262013`80.*^-7, 3.036304546\
32358290251839013010847583592338783011659613344991113585641404592822804420661\
9526355887`80.*^-7, 1.3620472258195582456438125311370672466708536248786989377\
646094969149374404484940828688916552437`80.*^-7, 2.83365473073908801779740095\
2952203850021649858556148856842727689766110635252155448464033727374601`80.*^-8\
, -6.921298761068290204678096349153821402577928618582031834409496602531256935\
48439945047844165912619`80.*^-9, -9.13537876819362594843647846392738175004447\
387631044567051701166812160230071801735450658038415396`80.*^-9, 
     -4.253896724334378064822021250686215661392087487001586927167869691326290\
11819402202867251190247088`80.*^-9, -9.29816894549691215977393707182150636996\
357415208648051101470607758007435842483881629538596950687`80.*^-10, 2.0227552\
31196991286791404004800101022501764726016819284078357840810624760663303917814\
090516601514`80.*^-10, 2.9210133692132721169730357904110090454036118032451151\
1953556201194220038790762079654230787436691`80.*^-10, 1.453335364340548912843\
76257903478747756578888950299934449054103557559117487908176025899528939638`80.\
*^-10, 4.20908318323934846529795849753516686631880173509224805345434835290367\
7158307713500424320814786994`80.*^-11, 6.286462239972810637012934796496504819\
46920353439327489924667688427867119608450675737311873599713`80.*^-12, 1.46186\
13559739378603572507963972245426221699557937867726496996125618863316029079170\
05639931277958`80.*^-12, 1.44639581172533109413296260775755990243495464950605\
741225762405656548377178707860301208089602568`80.*^-12, 
     -1.864836639504607177224951471039040993849577028451439565003381204687419\
1125930789671504766370187`80.*^-12, -6.77296575423372313211325944419842248330\
42673027066136601695400746164631953062382614124954244293`80.*^-12, 
     -9.041795764695791420061241667885577099456512101738519046927824803949754\
71532711642954403409634178`80.*^-12, -6.1438161760571171359106615483042988236\
54763800879005340235576400858280636006511784407688709051805`80.*^-12, 3.79453\
03211776592418952852177458530174107729618326178909366274740164476872710538300\
45638103485523`80.*^-13, 4.82232504208340108974904496443211572044613838061930\
8454683615738070137099882701541249611978607423`80.*^-12, 1.818856868043545061\
64967944735050789524233516850116242764407356946343108341851244765848751281541\
1`80.*^-12, -1.24658556894400137030492794653261397161444889731295061421735020\
5180676301571506174637951646027202`80.*^-12, 1.147834451726367060056990247978\
0434389701578189359859517212925373048725101606112957850949013125364`80.*^-15, 
     -5.581073785449235206913397413885019704569890938721965451631882956552866\
68179379533839779227139744199999999999999999999`80.*^-18}, 
    {1.`80., 1.11176445352186666913715137314268793699557538466462451292584476\
7675927291097360141708466537053491`80., 0.73127777071547499938914902650877550\
5143564063380070976986298216707045609781595791516306134323724`80., 0.35624391\
43333301853972144527674333332639627632853695701541413089916891194725372939726\
989980548388`80., 0.086596004477573018127407780013975204469845637021771145006\
31365746563580677361078263094075452946095`80., -0.050882161442047640395585582\
50161706991370329439958464671388791579574359303476864568568817764665752`80., 
     -0.086706020384119978202574873189785963221467894310491122399988497768647\
5959396230161586672580451951`80., -0.0705696013533104333231790811068153324202\
060835941350219710231990061941826869646274588727220929441`80., 
     -0.041612655587049090691563307427234717230092727396272920220971553721970\
4629619715024548097299964649`80., -0.0189236422707316096721194026252648307799\
7325056415773455964738323764034410384471533732712161932337`80., 
     -0.006396700844898187646047816978379233062173803206994349124169394080603\
96392316498370903393354767997`80., -0.001242119627051523885222002126221381534\
317227267267908175699329107447405231310008221063801242912527`80., 0.000203506\
06111601469510968965960448681876189061869067039869063598442822579848408519101\
0160950445975`80., 0.00031884073584772163544438452371707698930244109857203936\
1174718996954652949877666100332414667097493`80., 0.00016323053397201289533849\
60242055320699914523156157320843503827033751353697485727833192501193269871`80.\
, 0.0000490126551217045394744509494023822414770277842445893796913751522750583\
230103316684272388102548263`80., 3.940987722697632458937799823656658645406179\
059500993388957714876016888489391802342162047184404073`80.*^-6, 
     -5.246311945660576793073899529651424598318168146982922225621275219266436\
26275737194361068602449564`80.*^-6, -3.64637882502935951582884176305910582033\
5187348314011475590790057778614643964147976015119464260054`80.*^-6, 
     -1.267147092206938050316241142245125872550391373144327663716611374772233\
459278503959234375520814649`80.*^-6, -1.3812950261532095383246787856814097907\
9780860498864936779013307757023924712371406258708670328`80.*^-7, 1.3143681503\
45278291726801064505770327329249758529255682122095959178207729749596124587690\
43902219`80.*^-7, 1.010112421880157229804080479336435321981869107389670870856\
709730525788328141886964065846896313491`80.*^-7, 3.72270266322299449175307083\
890087309734808248074462655458076099514436917233764526012067276551493`80.*^-8\
, 4.5902943761332483093571631145556174547625652947580327548613802377936385375\
196142007472740129251`80.*^-9, -3.7810280143395996393167681733244594225651539\
50975984887365058930495957490490579077082386692777445`80.*^-9, 
     -3.071823069481858027050408998328941655180905457884659536452273402777558\
443048457407056139307423144`80.*^-9, -1.1721135503486940644263927149111476624\
8293855072039109624669505576032816090935659862137573007483`80.*^-9, 
     -1.571236162466471112351934771782943766334356371860369160795426759196358\
951024134230235211282625405`80.*^-10, 1.1569458462686843422157961058982285484\
900600446300073657526875573807990952333545773797179314254387`80.*^-10, 9.9522\
31357525813744520181352855463198303974182528222260232093919312802701020185486\
833012441541955`80.*^-11, 4.1806725826669365452199130888699814001145296690738\
7357394899630378648201924167539648846288794623`80.*^-11, 1.046634057007239553\
52601707277591251567064992045643644986203614248595623665447414383450943212658\
9`80.*^-11, 1.789192240150403739354359418134579709193788835484212031666080614\
8422792537474061453153783910661084`80.*^-12, 1.178981335965153042685797274951\
477706344046133153158246528327307579678927057252761487018835969493`80.*^-12, 
     7.0755339411893659137573703352859047849009700539337310863273843348377523\
0239358074219625378045617`80.*^-13, -1.16590398648483304326233936060214659270\
4689075403034936343259456652379923190262301800463123957547`80.*^-12, 
     -3.131320056056790379569554082425094625539230776181821573699554364034887\
436308975922826308849859318`80.*^-12, -3.560177099082506314317699969504033452\
408462630617269257029489455824458665118332900799161634009747`80.*^-12, 
     -1.922682285830481896963048442512050434323911658556846433294222756155014\
913788547280926996156097991`80.*^-12, 5.9546910183954900093045421959528148607\
14307599057842654987651033097753152716890578527958085376075`80.*^-13, 1.65156\
14315939916156338016828034872641431900024693679671425550095189948633683560391\
13109283389695`80.*^-12, 4.40435695554243155891655675400485417484557832185733\
0560744985470728681749232310287769731628922094`80.*^-13, 
     -3.694263276507020383302005944540905645962268495323934298816391669914485\
076321378207222316951848299`80.*^-13, 4.3284276633040844208193125140055544521\
38594259433554200657158519499988883899518779319879876992527`80.*^-16}, 
    {-12492.27147827935841243129391432889456215360821373067059412225850312456\
07905205283082733449416284`80., -27734.31521929871327419202715110572356944900\
252568355159751438231697882427990152728278643355475422`80., 
     -15758.46045330229468276015995004121668374921538618831732849225014999313\
505405185465946028705605353`80., -5551.07450867636429954695014335854644865022\
0036677724601189445974866479452284690439511024003938586`80., 752.923853760516\
55930869890160861789747190339387753875091276777223988409842920303337080356113\
35096`80., 3207.0906936368258659883246825720827904197340223421655633098359511\
66479183129721896280878645855443`80., 3173.0180009018822481747050053899202079\
31131342980862521205886302969171221061344345443938044478426`80., 2158.3577729\
50954627654910162438120971050426538024470588877921494846443483637165623667699\
711670973`80., 1135.848562062861171391237649774912259408463293656575475929981\
043190340978880948610042521851821626`80., 466.2925691476660456415534049975736\
160202756346049947560129548551729157805107951332580708722186252`80., 137.5671\
46140952122531200645219985926220674558296444045073217512516519996471798639270\
2988087196742`80., 17.1799165362121637793830583245368868577259937546847748774\
4786851083161792844976318973108336904295`80., -10.383152364207035554851880032\
965521177577294685770405765366590880207432011853637539334745524634`80., 
     -9.082895772516283280116860118890061027931587152059039948428069472727608\
9149616522849427566007674`80., -3.9391295561325750182778890113616954484393315\
92426899033606170299233745323269319153690218350302789`80., 
     -0.972911211454401492014028614477178179584165697323652364125352572674956\
3090131627351717511701311466`80., 0.02626326266853065235992852789255697564208\
644170855490196098838965695103961231356417539348590702326`80., 0.163785125390\
60374292339378790710928674535048660270403608382597541790821054479253316001776\
10085846`80., 0.0900427969254309112119839109785914340128603408575957774760638\
857472159727815364132541827360180317`80., 0.025652937616311960710521810757449\
32249707251703411406735714480553746842241635728574648717880028447`80., 0.0000\
89384173279137609580789128543202184573873264672458214969144303793753741152100\
0745489604083562652`80., -0.0042542524586220832914790821698572644304919794830\
32956902212598403110406332350227829827217643799666`80., 
     -0.002522908893813235928085842640424494430389614673154978789148634461688\
870741292375190579721152765897`80., -0.00076128013254348731440320207484862203\
60273448485625606406898293633223057538298704852931984385119635`80., 
     -0.000013898970408234051128514495588674128364416422199479059258244625757\
862361011881775390260921572547075`80., 0.000125132325009865808897967467516783\
360095152742448017544378579619574674906769351699754414397193197`80., 0.000077\
31406079893898930530811001952234691578165786590977849166587394651891640906815\
443761940730176596`80., 0.000024177186993549333020198960923570541220792286230\
53708148787565745461380321860181438187626501420773`80., 7.5405119540811881228\
25522825189118082715129153844758386456206929670372258744796790038517551458817`\
80.*^-7, -3.89326715616701146652531202924384834130188434007692049072621104628\
82724515118517450404691803344`80.*^-6, -2.54170313954231099457912001299771355\
5898501643836083910011908227341896990111557279787686931976435`80.*^-6, 
     -9.279398279043351177610359177573789573841389473422918056454066293840874\
155327069053937472916788854`80.*^-7, -2.1389612835617471091317028926772175203\
38227863158981946595092484593774247796573986938926065183893`80.*^-7, 
     -6.167368707194573918238415438169830889824260038196904234625598232221644\
03785787373680518614966114`80.*^-8, -5.71778595899041768607970673276037547279\
543795381011314249260801154711261468445855017320869888709`80.*^-8, 
     -2.315963230936742818468354981849647343773716192572111116467614609627668\
722304523712048201489551987`80.*^-8, 4.93600452397658220978269154916220939148\
3264640720799411174580039164583432191034711599446523735574`80.*^-8, 1.0845571\
43596113581166245663042998592970552745024833289390936422109303437719492448996\
232793550306`80.*^-7, 1.09019487788640958691048207600758541607664056728699137\
77255259711231245436331753903115102080894307`80.*^-7, 4.794974541903861762495\
98209657977247732338394284217368548278149529396583897618400938212184788654`80.\
*^-8, -2.67661853580840619299090596797314811716149293920420370114611335144342\
9021943695737511386923748617`80.*^-8, -4.529186295975331308482593271987547689\
661348509868576303319224253508903135949092584833541531987804`80.*^-8, 
     -8.196406757393553775396660381640142495499676413487556192687371527143279\
18691714615619807754284271`80.*^-9, 8.837854539711433976336129188938493583141\
60493008670220329511061257513276728723178916576500184368`80.*^-9, 
     -7.474124756173172558962579348654780253347528838132137367020780506202686\
411418707237375286076061857`80.*^-12}, {0, -317.51313906906899150217260838288\
7925558110431773052582813743583890979099683055457581636349212678`80., 
     -1841.269213505036760471553498895576588631069929173277279257827278763297\
573506526318929269779222967`80., -770.172738816283636141773970582750135494214\
9515561118483979152144884271574711864169586016692882543`80., 34.4389226829975\
85161492790283136215302825367078979545904534217112278564291975436887571569368\
53666`80., 439.52794509096166805078596615833287843484007549843677475724213748\
62401742460967760608967570174044`80., 507.33421556619254697383187328632803044\
9894772352751249418469816182323815647049449224927057458046`80., 392.845388830\
38972785119868748270318998981915470572210443211459105472133877992041039149719\
1588139`80., 236.471570367177185565111531380121724240196124834137158782413750\
0410400741814833785403301547681404`80., 114.075681196238203326677385098781799\
20222874900942648465331900170180231546295666847253270340092634`80., 43.057463\
42100212704098899785346549508496823012267531115733508289850370561378446236897\
546122889882`80., 11.17252593589215960795240927962097069737232813029179404618\
052942174268207317340112412959544240598`80., 0.588962141014595883831069461778\
7587854929389767916070190422579305992418228587202217460824150193524`80., 
     -1.352540951691193780005260002963822280964943295233322612403346946558411\
795877302972951323569144967`80., -0.93136503559936934414168834590958956460647\
611568529502118664283927648537109579454996642459246425`80., 
     -0.361965127205697154577221879668737425490362701903947731162385298873672\
436333532542825036092271079`80., -0.07579493406127319391710272450345743468013\
171973439125274603240683645461858046857893095607715207047`80., 0.009984608064\
73942978998372402494930697261813829287773979986394558393057152785559053617116\
906474886`80., 0.017230848763681615452099067416081909369035363588673515013950\
97611348501799182440674134137120144825`80., 0.0083192070282400016566608708276\
81830466297076152732185601568666652876294142375821409727518410249316`80., 0.0\
02028881509567296155611046913338720114522339402381231764868836836081619459051\
257429335884197475808`80., -0.00019036518989847350886313407679002007156692244\
90267299432572653482907049849612770421908040669368145`80., 
     -0.000451894283349036975725270601178668691562341188544413723416490186418\
631297988962736011053079814357`80., -0.00023379987488076227428003493567582078\
39867816734641841847466403338519320470479216616132950593545106`80., 
     -0.000060574194546140182027898838998491631465023992075721244167964067980\
56603845650605705296866259531492`80., 4.6431994403963857087857403199831651672\
41682308768010681537626195825449045943247046160852897338826`80.*^-6, 0.000013\
38146418488063858911198445855411691643264487518917759540594905889716517822968\
660681386459177218`80., 7.185943101120488714920236910787401991872356468927353\
594076012000130612255182245757515516598120906`80.*^-6, 1.93895641081818367816\
7327826121739526037453763076045002372604018023853289110484441703764850060431`\
80.*^-6, -1.12757497169121110835189022061569191735263341782989609704764450123\
39835255243819966451945373591456`80.*^-7, -4.16255023726499495696663708119877\
549641905690851415754969428016237341101775894197551767121135113`80.*^-7, 
     -2.378791001595173322740961683829917091550546828198462635454881948800670\
53980881303562950943259036`80.*^-7, -8.08076009044843350989424767195715282094\
1248006537035309406940469862389205842255160283998857755334`80.*^-8, 
     -2.036174050680328717831760374834222339869369403805060958486900495211340\
033320469273945931576249032`80.*^-8, -1.0650170059146498767145493288906289544\
63650074592810901616610456740990592226338155473821253929578`80.*^-8, 
     -1.051865468482783031299555672754822384936937954098221489111119026322824\
3650477277311094711955207226`80.*^-8, -4.968507294559609851365924308884155420\
588862078095278301710101907872719081675186270796277748613422`80.*^-9, 4.91168\
36799868111770493469551428578814854706300455029641330821627993417007577703445\
6311647619262`80.*^-9, 1.2917461566405792823908076083359932994137678719748102\
686785195081010088205686775194241594277616986`80.*^-8, 1.39002381718277187671\
1740474092154936121341818087999744414392852368452773275269191686468584355793`\
80.*^-8, 6.813775409385885699295213639307047935493604916314892683982292261780\
637897354239785948213993305323`80.*^-9, -3.5750588475440584943201717100956807\
38897644510963755556286788181214050933832893067544624618067019`80.*^-9, 
     -5.733359668034345678207870992951349663240603989205820619922120547314433\
191537557416202972106503207`80.*^-9, -4.7761042874589311487915471675348167588\
85755427818368622553391675307406605346435547076050775609616`80.*^-10, 8.64589\
75425096054487733772380626379942557957302596591921057430945939117173783210425\
51563622636073`80.*^-10}}}}, {3.2`80., {23.0463171696491591810241263385939250\
6500938208552674584699069262599032404050653342164209413671135`80., 
   {{3.2`80., 2.3584941376366387459997342343944807968364771163194210750247831\
20098002487768399733742529035687223`80., 1.3717461853110286766960317893040858\
40359696918778037029172881046831178729660075016378948628591728`80., 0.5525577\
61057180751492825516453251580449625724241505347795095994328063298524922882716\
922668206152`80., 0.051301559407480718237461855838502829431939742682281216365\
4579833685599673744685736399250629048327`80., -0.1530858924491787633952654934\
752478971813418702460018610141866729204887243680086321575288902587448`80., 
     -0.172052653765177698867045609721228211595214247256859918339462916731079\
3835726011598429527128111394`80., -0.1183285929830183144272930821237481684165\
249675056274239207301350316025601465243270899258899443646`80., 
     -0.060694972065213062359276928477018669596359949561189584656354339856495\
38078760389373800772725882038`80., -0.023520479493379814701218542049694596421\
49023856529514751348587665517742714175995484865960657060182`80., 
     -0.006068737101727807501651628996751215274375323081014556914720997603156\
25958242239403536128531396573`80., -0.000207273953517294779435053302669259124\
611627037026808532115472559435319343603162971401421451151959`80., 0.000820999\
97647848192515633916214379382911048251770239252361005622700033480791703679279\
2657180405162`80., 0.00053797390932574979407194952756285528214585529883203036\
3015682992594911080672918228428246034613262`80., 0.00019807818306840753064917\
23337734472674905203810621611328200309726420088781559895229729502636210628`80.\
, 0.0000346144814922464545938284093671371519628267684020171631145883731301032\
4905535467604051967181166405`80., -0.0000104787879135173676807797952477451590\
139168890525327895032399343048337771240031875890239701178243`80., 
     -0.000011572786097685994196574880074716974653167180685217505905785599981\
75252878856275348728276725445587`80., -5.057471289399727171577213091727125721\
29314274804376641680113052993746621187539452914412020195401`80.*^-6, 
     -1.054104365773813756069309885487092075369989584563996420298569735105305\
714073049677391551690247608`80.*^-6, 2.28903252688323337386723812479310102363\
2906032156208184288036764024629680524210991908505220841377`80.*^-7, 3.1562393\
04131294763999072800101757270943422073264063860642788800087267246664540098382\
06806765999`80.*^-7, 1.484453952373930713495757670998062845587814447157262014\
352048439589143546266165216987826563744709`80.*^-7, 3.36950056219202226025061\
962306341006597693396603907123270942129433024645462021877441572017305518`80.*^\
-8, -5.8972841249460444369712204487388454546737317680309773148385007944149151\
58263994390887249434180965`80.*^-9, -9.51405421125037027572461160102632069057\
910692183105823028740501598201013979624319655570991804754`80.*^-9, 
     -4.685094212693712037869682797819802304164593723495001186621908297171898\
614021246640148038112936704`80.*^-9, -1.1263335181178770766638345782977049057\
99924715690005364532814504465576005359148346072230732953547`80.*^-9, 1.626488\
12397070594215286588331165553285764449770039526273043473142037353645607843939\
2935251341188`80.*^-10, 3.057339306407153930860605582563669683423944532639655\
55847381117248333176344673737399964276153028`80.*^-10, 1.62195177095749233398\
2628257251418817173350573919923388156742335646602365031770774286651427207163`\
80.*^-10, 5.06389921473010329058346530674734473764625453138198347330144183228\
1147893902834043784695830181216`80.*^-11, 8.772979991519184541285997681291685\
27948785794216731695895445770160405034715320202258315975965664`80.*^-12, 1.40\
74112917080625312890495232979204756987098790514492244610688211147774685958100\
56239637557461465`80.*^-12, 6.05533354774805908898168278144456054308629069301\
687021549016569564218634802439305503472541239758`80.*^-13, 
     -2.948297082795197882159494162597343163943921357695287950303199851006883\
597049962011793892277527805`80.*^-12, -7.849848944068570232766875256282022262\
10151230987840209596660860333599877498517859743545902228023`80.*^-12, 
     -9.795567553216892889477618486900757163305570240979852694844959060548388\
96332303518380697549392665`80.*^-12, -6.3068601935046915311264362545710643921\
79264260638099981808945051558553461330293577255782035728924`80.*^-12, 7.64860\
95028349436636772159697407684909562452588061777044538941409175099116854383234\
6117493582947`80.*^-13, 5.330032245287337199789685703684875678915516837632902\
555837450842562367764077580738118546685554467`80.*^-12, 1.9037896839152747260\
07416578915505770897595727194100162586075825433774002473829425418911734956228`\
80.*^-12, -1.3962688125909969427605427281518340743483394963460694724298741052\
01105875400998788512780252500749`80.*^-12, -4.7501490029967665160828077283507\
28716096248378191252181720380682759952036813239293926475749477247`80.*^-16, 
     -5.562983627237392469062371883618254464554870863742126586669387506283498\
11764397262147798730081278999999999999999999999`80.*^-18}, 
    {1.`80., 1.11308571867925128418673014321818009101867888792331764160271320\
1967796658040389292308076936691263`80., 0.73428768068902366834569612192703552\
44096754963095316899105698432036402988706637031148238787941577`80., 0.3598667\
63125342008778154484423811364949548884015212271949550876949198470575263706159\
5272019929677`80., 0.08944396870652586685414345560335988703745078740106685051\
89693483294886259441145027524871627951163`80., -0.049538368741775575018315364\
87692976120810731084001783473240571575896185945329622006585539463462122`80., 
     -0.086698309039122870852488351797906700786708553979747132069549645772483\
6286255067183587911559999979`80., -0.0712475175387421207112830637419418195250\
491207754481863134492342401504077695617702642556618334843`80., 
     -0.042371725377112742134721455637627091845581131290598085383308948452916\
46844640686703229008355188334`80., -0.019460304495386121721214740382551762856\
08591479151083386174977552917503027022890440402221336928136`80., 
     -0.006674309106923162565037927365907508046248065856226004826577157337126\
85780042712297611474697697669`80., -0.001345178778000472460925024445639253387\
689121580285828280678455842223381985704542347070024603979452`80., 0.000182823\
00841996351271402177587830222997122446554546262443032652331364574999289413331\
05325853389036`80., 0.0003237979798105145560358144798610296720257063023959680\
429211821779652821579560818955522657603153865`80., 0.000170329758858436069437\
471778135451582714400208438367024040886904161751096416244641704590957279168`8\
0., 0.00005276659757210193773627967803539286021209489427649169833284684210540\
264961978601231562809899045988`80., 5.088873852155724755941419973860663600170\
909580979175183085792347883561230636477219483317100471555`80.*^-6, 
     -5.183686760566594321583100424870574865104714256799033990993395189951731\
700663563460886433584580372`80.*^-6, -3.8093706864579194194407837109581869791\
72169039168135014870318830897522992183940416594577878298869`80.*^-6, 
     -1.378599323971460098891310446449764692346045308967244943185627561891939\
539424349793936100769058159`80.*^-6, -1.7722434625816687467973228998234161375\
50987684973021701638862151567233676884409736762101086467268`80.*^-7, 1.277809\
16713754594352302027934932435937446517060910681558352197742791302895057411738\
498053844923`80.*^-7, 1.06012156417473486998130674307207821149566310032952905\
4509364724562573341874448255537748470742711`80.*^-7, 4.1015080866763406422639\
64255483378275453488443129263158824890900593326880260730565779070483084567`80.\
*^-8, 6.001337135622651256868576601537408523770009533228408323510447282283166\
092881445195646535214750067`80.*^-9, -3.6212310132399780903146687479175639335\
1503896601224325111493802660894955048518602065027308234017`80.*^-9, 
     -3.241007634348579663126957171777178527331260935616169982190416938077734\
421609556066568267709204708`80.*^-9, -1.3080955550996083664834670062613701349\
53338697365843545653057772328699696311857479530173167464622`80.*^-9, 
     -2.094059102447815819778734543702271217623067512649186487246443951512049\
137224300768052434070969203`80.*^-10, 1.0940706844964129820578916536392397221\
27018891614642349590596440742924583643305665685878967610891`80.*^-10, 1.05947\
40965952835479965896043517837796554682378877437881718043791486485739070194693\
03441792129441`80.*^-10, 4.73292415693181197644238310493479664511918594367637\
6578782402436419008728310271417198974488782034`80.*^-11, 1.291623667199191846\
40662804458325249473625474200962838440212004181829516753098966136907769531573\
54`80.*^-11, 2.37464945594198315884908506152165077852606808562224132332310986\
4163698995369963336045348717770824`80.*^-12, 1.040820314684439323812392024745\
569204779419505533984579202168645261659039625281408768495145521217`80.*^-12, 
     3.4046533124638295526243540570330174174912474819861344471372255626685302\
68369008087678237945287084`80.*^-13, -1.6025254598688438034264650143657670713\
7936210047219597362543526707997955287302125654044160368642`80.*^-12, 
     -3.528337802350455239195971963824452770948953642857172504121838140363882\
004255176804583264766023361`80.*^-12, -3.792548209752870504277647157955892242\
97172475476973786079293113023588465396156196513257887763388`80.*^-12, 
     -1.922100577366911300140419633652477888428228646009220752543264752161352\
593247626005732198287282119`80.*^-12, 7.6275369887808485584122460054922885448\
8081691800843418425392411945168665540518833846241462342478`80.*^-13, 1.803988\
02916007010398040957043550472757615911892822554126253024227803866790755149640\
749560983108`80.*^-12, 4.4856974086545921472336251081815796933187431284891502\
32250946586893086925892389895914613778943236`80.*^-13, 
     -4.119176388317683648180208998043172075687070978065350898328406608301451\
898052661820655678539427702`80.*^-13, 1.0350019225811190375947002941954610611\
014963808013867807852352660218842283350054786221651390291646`80.*^-16}, 
    {-12749.34921423407039560091158896207504713700908095902858056529274731070\
266725811349649471984129925`80., -28324.4591339067687328588858810292294012222\
3918875706958192650793906295326969957431246945887898077`80., 
     -16164.75702010502342148252778051611078993323083212100722144750851021809\
803464571289878566961182045`80., -5764.38102299173770032835793745222953505872\
7454950637187642948662939889819647620713447922059167615`80., 697.129384200320\
11331648956867929573602275714436167799031401994082471484712595349633234469486\
58494`80., 3247.1427149980359709541793552384102316454895191674399229498776370\
58955376708151412598794208132246`80., 3247.8338914197009428519592486118327291\
45057719726964436694504652354664560593989595129713699897304`80., 2227.0047436\
04978724453645249767657254090794346261508851297124723865681285872161228182112\
540568176`80., 1181.878709521337114343972866301681573945830307975718348672312\
118269464681325970964888454559407272`80., 490.3935193971654052685880057777597\
972178456121257146528050587554858369447429838909273127474911558`80., 147.2638\
37278378963107404943747168753084433764938285362986955621036989676205709380187\
9683450211662`80., 19.7900164091342344742561541708685795823311992492487692754\
5452595407483256648322452275821065416931`80., -10.301766103711932578197313940\
82523839887878003989743379561828912886979481816352719415935468738658`80., 
     -9.486571440002396631957973531509875901971587344182159929203225493956851\
73421581733020379404653077`80., -4.218524310345345817495153264350148738102431\
72370415586503554857813317783350583485087875774246636`80., 
     -1.083504225686530379732105824665030747739766903235119174543731261328076\
651236425500474576122428051`80., 0.003927103101167531878066253494665544536571\
39671691185537826683367542843150017520536213841388112509`80., 0.1686567980636\
03133433247392978087455233347070535771756403285506559691479212104715655982077\
1086325`80., 0.09683053082399420525451318041866009890013207455440847699988159\
998485785253592365500802512434893155`80., 0.028940338803634253828306177590505\
76751922317369591707601974524719670964116067140682722666803422323`80., 0.0008\
91744878154505543264087427959816294751561403378513148613809834403643127457883\
948945979678333125`80., -0.00435616763467401482897854268475087219800620887059\
0890516598100706422480232060698118569589385357874`80., 
     -0.002732693283882214244436439055033467937303227797429745376087421273529\
389782437602526447229472202475`80., -0.00087210972955859697919371430276626906\
1345018275289333105859228381211836499694708013493764628325398`80., 
     -0.000043464273101709600600025733754718397077872683310490967060670813849\
97836961747017647791835165059486`80., 0.0001275669414747694881899303860938635\
391785437228620369741250925956281629802919780370629760121245878`80., 0.000084\
39943570954746750352447102090893026956377879870546677685645675900481124445080\
267481607886396597`80., 0.000028123032234811354949714911630983030810405999003\
34016938161250883699593196373624061869770835715957`80., 1.8605713657848550511\
56764989400135425349824477177385469333731984365463150852749100494876636987706`\
80.*^-6, -3.96404071697127251173868445899327674976474161670298695917470841853\
8709256249299984281676895853783`80.*^-6, -2.808582224508414329413791163656041\
57996689773513822397596968537255278321697229858406008673593837`80.*^-6, 
     -1.092921936561405944183466656197158631257045332870566092018327631696999\
41760344709058158928039016`80.*^-6, -2.75573104395830690759330753410077760579\
5247196862424342398781489531407900435176693630148684401663`80.*^-7, 
     -7.367388830294474189751535180445775740484025775503766034308876889771951\
79080411715394126065612186`80.*^-8, -5.19287744572020615435955979532395309903\
8329428493241008262788140528932121509868781612572062371697`80.*^-8, 
     -1.132257218505354732595148450008300999303780218570357204080461180022223\
813257160351969863063465892`80.*^-8, 6.44616393555140336990076471776593645714\
5504191182125537904723572534870429393791847966924811968404`80.*^-8, 1.2271880\
86809518128656633593769841341530981575406217613791186588872622333864056406975\
837607494943`80.*^-7, 1.17336298898924989533309952285427959226238112430106203\
217734962517298164574068639400921455553236`80.*^-7, 4.77448667900046632247156\
8492692074847060164378609071873548243864287107516521661606427130870791012`80.\
*^-8, -3.27551503118133135438585522883157794328228591871923678205577190828283\
3020524401105494738449614705`80.*^-8, -5.014186287815662409050609904335161929\
124434635406297138605020173712109779533542177318556929892086`80.*^-8, 
     -8.207486934110751639351936866427035061532643882209071327189165239561509\
36937932076601929919248919`80.*^-9, 1.005269507031341151701840557081329037138\
7492244773788392736735028570373597596735134262823852071166`80.*^-8, 
     -3.400889127571343135889165222492790950646922417684077008644106840014215\
04724505905515020920062033`80.*^-12}, {0, -324.743749722573031825043773389127\
0438945342002526875422014149702717273342701476991815650708420166`80., 
     -1872.491250172134269760919914977848868266176230408749199334436793568074\
317886128157226729558657422`80., -790.864218841889564316695893016834885123235\
7754643698327870443782142235894504032639832027726539115`80., 25.3885363136111\
77700048037653987619078528056928051341775272622223923627450100342173315975623\
11945`80., 440.26001861304922361385779505377329139199875748596127921917379446\
49737527454899682909763801447858`80., 513.80630719180718946837135907164510037\
037544495495015265106366789074324391532502699395867846257`80., 400.7789274465\
12130489408278512048579482552607295688692868981054240365510688871080186989503\
4312144`80., 243.010007030139952217226021683579455473539494834601469240036176\
5083524049857236537702696983045241`80., 118.232430994937520564571962201755794\
09017467159349973651838095422768520894832180866979818323334473`80., 45.147685\
24827503622559182424417465329275636857807889443529835607959530440856606854118\
184069154213`80., 11.97491550698869088655511723463408735002759620209687493842\
886407824900453268527743745106275306532`80., 0.784417058695355837743155127422\
640110784101748819501865925916031221154253447584207404321430227263`80., 
     -1.361235400004145051298981450429241780456912452581055950834374698705301\
758598525238158048255141585`80., -0.97199110505831707214033871399687489837403\
0307265058953964514291146756412951221348374811924409624`80., 
     -0.387305546250393452213114486232195818824726461837316581452611751671294\
4632556852882131115537587326`80., -0.0851792361408518669189441174611781999329\
1046247164288560522848401591441830084811798782021697010976`80., 0.00835897156\
84237161410667328260457839193002995948685376436563180460773154123489309085883\
3932483566`80., 0.01781105171549795847251546581601102424795599213623884471548\
840927615035545666767249370287569702336`80., 0.008951120654786278615222721167\
445496146252827426733302982648973443340730491195294187392461100731446`80., 0.\
00231243542878792227376204610352583143776484928338642526106939986373316874149\
6353408147664401459893`80., -0.0001298104871335735977903699431266081923808881\
033523622102065770066974080841061210752115662556425953`80., 
     -0.000466176397995626550547306747135794303376456796972533994598064361061\
2948503315279800771551698832888`80., -0.0002537324883231607297176277012066383\
755870117377743599757292547802331194458000891004276871360832833`80., 
     -0.000070245377037840578917821893673068144242842702311405102348979978764\
0041700870209326414927561105616`80., 2.37800428945248567927992644246660840157\
9949742013167487870806051754277304783324609027280190092014`80.*^-6, 0.0000137\
94543685298654947610827760446048426495397434862211382844380479890165175062757\
42015289237385956`80., 7.8707679545380757951800419452540568233624605956787120\
2468004942097559106774456830138412520055446`80.*^-6, 2.2864701906677301674307\
16394488829133911363007419279268314363325648578404890509746739436568837916`80.\
*^-6, -2.73104079058071794643026917482066433382275298428237222122648472484359\
8127846909597173764146655805`80.*^-8, -4.303995731542970856705440225178304610\
577104505242397115441729647314883966845261335920062471068866`80.*^-7, 
     -2.644403944038657657391697932668382722758165113522290846380429736354362\
876587260063307928009355643`80.*^-7, -9.6123800434602114874581398400622003741\
469070831719352535384555413622706091687254719017207889136`80.*^-8, 
     -2.600739383165457652823883446525797117507436779409194728253796842100949\
77080803303624648135941674`80.*^-8, -1.18517875833325526800732860557801682647\
5194108073345085563947447176177565101418833736723593822873`80.*^-8, 
     -1.009798904484215468540797735959108533543534924708236453650224733271960\
646469069983927681395048419`80.*^-8, -3.7763198927632874017689443680957613436\
20916306550289065385255045908632081791533625802675649737318`80.*^-9, 6.561690\
63317768531137179428924236267003235181442876669705630133288653459398118247708\
379515745397`80.*^-9, 1.45458699223907639503855009522680706881214437037013587\
9299500076249341988528354610900971656586068`80.*^-8, 1.4903685005853799102264\
08203691977875842396457054715552667854892830817602204463389794634826571914`80.\
*^-8, 6.843600620486176451685208034334820719039020956574215453848379370794046\
30918227303556820544257416`80.*^-9, -4.30409798892552651135672152112347233275\
5063807066795841448599214850006981585709266872946366494368`80.*^-9, 
     -6.292071742034284996074112316714026275274279499244220548580911067232218\
971085028510264915687802765`80.*^-9, -4.2617336008105016714370805283769935786\
04775989896719972769104551123051909481648707623082781961716`80.*^-10, 9.79102\
26982494839064725510873133314982137936948061771427341743608698147236502835924\
2924295709972`80.*^-10}}}}, {3.22`80., {23.1120239417924943958259811587631718\
3183216698041003637836724562228649254806240115308199267328457`80., 
   {{3.22`80., 2.378047118179988457877538635725428393361355868909666199151093\
405153860809655852445400034659517305`80., 1.388554539779623495633345497072530\
931738518212135062575692048855970701919172407674252658565126935`80., 0.564150\
47597778946935594438452262162309476246750496485973151187367184446631685965815\
49340134123287`80., 0.0568135858002691346182581242913316240166700286988329219\
58961685028770997119487633566440400741867`80., -0.152441270074971307706777542\
5720462368364232656631412729204397512666369211563252826648500386415897`80., 
     -0.173968487449243303123385974630856974107155869264294640518192650367103\
505077097381728245125952752`80., -0.12074795293268331810399630543818343437108\
981025914518081518934292917052032545576452451335014654336`80., 
     -0.062517675177237157640284395061896643760836834029111565724995545485260\
31334693983266267884885141937`80., -0.024525114670698779925952606174658489138\
1278198326104098569733005675056786052537729536803704887977`80., 
     -0.006477079696213813991162653362674344721014221434447756935430198736967\
753313805084394207920994002865`80., -0.00031110407790843449672621464738993884\
90808413990532823295971255248628919948230767466991721554940574`80., 0.0008248\
29070662272964573398475301777067481911492607264847732810243795496725020562118\
967300043256448`80., 0.000559522620632358038472489185920503464824115734065493\
7871981229246582795953110349418967354054279603`80., 0.00021158170092070169853\
27224317562388746625739022056486498836157347869075691209639943584718384549604`\
80., 0.0000395012628461909739951801513763066307374839914520020832311797594692\
2091957993531307221956835881372`80., -9.7606221905024056084599340805590078361\
3640716924379451935312378538741137889376280472495499875034`80.*^-6, 
     -0.000011985101433309312909939657557373286783598313593658919505475999811\
672996728293098877847944307231475`80., -5.44087038737346134585780046949987536\
8013067285987303716389248749532379831079817379010264728143548`80.*^-6, 
     -1.216965843011856817802828270824384742634944210891378252933083304479628\
89662313807178591484658357`80.*^-6, 1.981906612920488881910426034946009157674\
723414916910450032630654066313350467571072962516039584613`80.*^-7, 3.26759446\
31892626843581846652296634454106935433937864507512705054623350380658468691713\
70574925614`80.*^-7, 1.611527816447067019486206189074031387170602340057300643\
730671794067729323079204596547800850127157`80.*^-7, 3.95400591190402662573384\
1177837564367931200795777742033775043332979569627718220542284769075043103`80.\
*^-8, -4.64545224290406565352087815622796078169554603122754079037862569367607\
7236704017044363946041404287`80.*^-9, -9.838436007252063429118682922996678462\
640010080180609947583484604624558233578718453469904731958384`80.*^-9, 
     -5.123286474949096555650927869992539972562800638127994614896899808589300\
140876768539316666077281753`80.*^-9, -1.3363241353999130493133882671649028199\
11557200326356910840098852033724124554319359920814383546441`80.*^-9, 1.150143\
57014013328396142701619332112171463185557646934585281243190172039426598532405\
55281123283024`80.*^-10, 3.13100176875468477024903519498563040246932764468904\
938298311423572567941102139543509712709090836`80.*^-10, 1.7007389828418930154\
55981774214646098678010554206466028650509154523860133678575979453305900858707`\
80.*^-10, 4.65363916071743133556306207975067108730076006892744369867178658551\
6318325639247239608218866608634`80.*^-11, -2.89523552565812829912009835327663\
3503665454050394870635198051743450594636456112664372484220970174`80.*^-12, 
     -1.054692576236932402131708148627532108398435301952687030643242072215559\
688969621357824817881892446`80.*^-11, -6.189980894286984292638225354088107854\
071538238958876768971616267226987388258540268845429551071097`80.*^-12, 
     -2.121163613719550913749678129531505636214893091475110044502291731722416\
456969951040140826957260743`80.*^-12, -3.876786409788865429699244242660645340\
647385039314773693263766188422729418795395506068310732691512`80.*^-13, 2.6934\
92163142427967198895960593490801202402342379067095836294992442067485103583275\
112148111564402`80.*^-14, 1.0534837912251651699464935309165727522972211279963\
108841051910186824441565794549669217617997408897`80.*^-13, 2.1478558633546818\
40750644222173593138403426447167037320942758356487144047928416463442883585894\
501`80.*^-13, 3.3571075626629680482577455403354972126507699480129397705928558\
0402198060711125653301303539343757`80.*^-13, 3.433176841838559265066005485714\
021723240099660680744823092862567482636045706317773595237183683952`80.*^-13, 
     1.8007724703955518577882322983770222289867558751959447981359418114181833\
85884305822419545892856688`80.*^-13, -6.8227118240928379782154423745501815213\
360959146541661587269056354093113586638032510417305989901`80.*^-14, 
     -1.981931252280577301636984214807124877968655272073157171824224365853156\
177970042578217011086254114`80.*^-13, -5.895796488560721225496619820611359238\
434098325247168094556911854381693948660191065232671368615275`80.*^-14, 5.3062\
95911414768729690234878393616102360488607356878331888373492732912334338124595\
182626081668053`80.*^-14, 1.3301554009082881946448705551753119362885160841760\
71396116905523598199649229163844069256255329669`80.*^-16, 1.67117892527579608\
26149570698774987855699102210329771228995484878607703247776322947792359453194\
51`80.*^-19}, {1.`80., 1.1143913657334852195524322644466723304355347660719028\
72544214612355702954695845534383413114302941`80., 0.7372686182497832149429706\
96690476756460858798614601029196427566027972574211835739005294802828011`80., 
     0.3634679443696900232256923396722481664235406618530152962847992634405390\
944266123847699489931936396`80., 0.092292214625603546918162312351481678867196\
1458139440376811299065830181227531710083895891792721567`80., 
     -0.048176206472919348808733390407229209985999658506655988770905357024723\
69944321106908421745585737418`80., -0.086669290951000427797964079323587506718\
5244446384981672834917157262314701180243672288538070260253`80., 
     -0.071913149476046265914459749544040764080168973043301302905893342907475\
810455314093833558487829617`80., -0.04312953894509932213680637672965403630093\
848059519874139983962841781025863324884085514269773383025`80., 
     -0.020001965494344920408306201745262527568171973313809007752800688028521\
73136059753247853303888516929`80., -0.006957756656981586250153086429310315271\
88195165864172965786095097693106686421489439445539059166564`80., 
     -0.001452160091866937583703526694027789494188504550162525521092824018494\
118996624310672263198766256592`80., 0.000160371058292806276493957552636129127\
4248132853607875658922411159776168583870786561348234419793664`80., 0.00032830\
77560145972447543662810200923796425898297983907924812924128058620748615982984\
090469583686934`80., 0.000177494075718111815315486748865628836621837464545280\
158252063948744935523221838959127340451990695`80., 0.000056663850926103099065\
4626633030496278775771787640897392494294538016006245293944885934636801799838`\
80., 6.3230755925043164162301251307428000674645353811144915539328622166183895\
7838824731888077564166433`80.*^-6, -5.091594109348769963297726083685494333452\
706266864247125445427136652368538521250511772816106738228`80.*^-6, 
     -3.970094038422641975082355529628736369896013446265425071842784259801160\
48772452907051010202250791`80.*^-6, -1.49447708893404237675913728566882887166\
30143587537246145352546680638985246874383326431337412446424`80.*^-6, 
     -2.196659464440025227681876471589755782985727069474307324929909564743430\
256453180623552169752830346`80.*^-7, 1.22847296472769380704491992158418272721\
4932716952033562651815976946291695470288728257245764644094`80.*^-7, 1.1086929\
67997273668899994194661284187834012740941582747800537516229469927823421021411\
5782615798046`80.*^-7, 4.4975500484847196183292667372195737536084748960998002\
91483750620901595672282681962856552007823145`80.*^-8, 7.557447290619167204288\
26287109150032721407210094490128335816788010930730546427298744165598610509`80.\
*^-9, -3.39953835785789980423441145635643318221370074111947513848869751491666\
5609037609651126534078011163`80.*^-9, -3.397189155652602102386376568746303196\
979172234759762659011307883724567338961895247336678848717782`80.*^-9, 
     -1.446430546430627683069050199529959249085739059185123027743406497311242\
294109096417991369261742923`80.*^-9, -2.6503471700823164786639354937997263016\
72405706605367793024346784735980873750481902565211717667193`80.*^-10, 1.00920\
20922083559562399479273399979097165456516948539542810548733367972259547986143\
061322491411404`80.*^-10, 1.0970665432101326502954319992999327605189769084421\
49222631467637973338775536689787244363602133268`80.*^-10, 4.85078726333404523\
84511660487862155966644022524024496788302995196691500280184310304374611110380\
37`80.*^-11, 9.51399010225814874825829341619418036733918955494209315972819221\
3354874899519950552903979377425234`80.*^-12, -3.15227087192066976390491717459\
05373228679599755695976302489888572296132776003152854335868354332`80.*^-12, 
     -3.776323059145198563152455708133665267610900628170947139786862114304275\
586873296519543045375178592`80.*^-12, -1.848874088680797916040383840385707664\
027011084285765270597139616898451991970172485865259805247007`80.*^-12, 
     -5.539571180501452183580975579525426537776150816658491510086402559523995\
559538422784580021953608565`80.*^-13, -9.080216701675675994956102846458076642\
22586782563243078181788883692882012321789677667765691133505`80.*^-14, 4.49075\
92382591438087364327812034489906968711861508364774632247288020886830170447239\
5408813206769`80.*^-15, 4.052721226995572911569538092382172787955512781817536\
072332003979399640336024884182567028899643007`80.*^-14, 9.7380944595502756072\
43991733774535655809095839969719675735187832320544169761485439235362109794596`\
80.*^-14, 1.41948816911641501184758667300932228062199517887680256958243964699\
9113336043613353084269472818026`80.*^-13, 1.278684087914806042205767885924348\
898913820840304937167564769506171738768605444235346297897581661`80.*^-13, 4.9\
97889270363024632996865412867741796851795003155487904081321977186928351159272\
673620373436628012`80.*^-14, -4.050606356514164920355755219908198743364854103\
61686044693727960531042001658756260240252169251965`80.*^-14, 
     -6.555717185042606448688704088754915874014991829775443229625123433505651\
979840064791556704745463374`80.*^-14, -1.284616147303625259322913840938669242\
1469267149387481328373882286670174654738036631382737150614374`80.*^-14, 1.559\
43199047709260931200337607354330733651890286003092892223700786197678765117891\
8598067982275202`80.*^-14, 2.056123762114447045471329278128071402330669135680\
368883676114651873836366040578387457568376534134999999999999999999989`80.*^-17\
}, {-13009.884305241985866486059755106626378136713665283170285637111168529248\
69074896961143806988206906`80., -28922.86762679148902084539649593864596058227\
044470160475485818502663661891548257605829299404817309`80., 
     -16577.90732839046171110100611200157527265250771686873481496572788473796\
01908798775629901398633622`80., -5982.627585750094799451113225472901946500433\
168971271640857493061070797149616204451591599738587543`80., 638.5737145742646\
80153930130025162721543824938735054924058797018770013579838025527223664518704\
0927`80., 3286.44725900801558725736665718177715310556118477705083424912177270\
4178125995231922711028477670021`80., 3323.31423471956117149845357469393980928\
9315971512361488412021457330549083074389303045591859887725`80., 2296.93590697\
36169239462395665467599728635751900532435058302421862218636153314818878469930\
24710664`80., 1229.1584565900543614402911513072620304171493969367705162392763\
39470919878485992611033773292964966`80., 515.37803283372476101082763437091355\
99252784423127399869320245200453121697560774550667708072380587`80., 157.44246\
69419923238546762949380463149918139701760775026150099464733776491824398944131\
999707159103`80., 22.59751466765125578213711462149139594963953432268166878978\
59445968670842685216172693849435928129`80., -10.17029451889703114101818859497\
647291396694415642546558791549637518571035892787656116838828682094`80., 
     -9.893741216190027904064044408858853471503884774917592619366573891891522\
94403644970126788695570138`80., -4.510447546106885678704329899887959678611347\
70117112667671785731495468715860265527709474393856722`80., 
     -1.202140745561710487864825866461137913998838872483735600124697033305425\
120745773638044192492708539`80., -0.02146987764526591613821411733239055252701\
534371917899826394289341916621726386873534953574278148643`80., 0.173018704882\
36900998404409250889051639265638123272330306992076647099019220597975283253077\
36123489`80., 0.1038641009299962584976689939754895790139263809126462556138832\
5969004262253584280221741137443014795`80., 0.03248393564458559569147236826189\
12877568833159947984167192559101699781293685551726783565079777097`80., 0.0018\
11679220021913542926215648509200840473237981749820298261093234607812363341284\
373380807163507939`80., -0.00443256100691939570846471009646527669608857380440\
9512470267047282229420227578715384122203497912382`80., 
     -0.002949399846979062725914853114976805652466918870085240790080971627351\
00805880628163596307979825589`80., -0.000992632575264043608211599444689065618\
314631243671925549093868410409563670864836965477154323221036`80., 
     -0.000078037426524512455989095132875731004095235359720856608222535365318\
19563220382971139778974319131874`80., 0.0001285923736863940588430209534674957\
897443213580916726271786268355867640017788747596603626367820284`80., 0.000091\
47987973446481621898423151251876841988203805073287959125883111515062621895700\
781710324777792136`80., 0.000032277783497782202578272150879736191875037093342\
43246844400006432046094615655618015289851916048504`80., 3.0753305245728345203\
15533378998286238507318723864088403278902017244590289219002950027630087062779`\
80.*^-6, -3.98164140665714254096179161465014198298411643386266586440047542006\
617994057659186556775255817376`80.*^-6, -2.9852678544655064755513716171494331\
0953932514516820143600011881720560049600446774481665098299822`80.*^-6, 
     -1.093901773878111073811748427945366190137804220873418333130858454229096\
3229494862702855003155564085`80.*^-6, -1.202717810788322579801525947055546130\
118403587994662268492715936954722304567448239275150539159089`80.*^-7, 1.29741\
03698129753849169302964690709800480364185915691596215503038883890793503794913\
12251030428639`80.*^-7, 1.051348974105484434623771200834297148782656240693129\
400491820004443041459489470609176719129472386`80.*^-7, 4.47803469123736511489\
5567113370291442319441560382625811977421478850315881650341154145023489332437`\
80.*^-8, 1.223016000441984646432166589427316340401501797156677100416654672444\
2328230647931231286393349156136`80.*^-8, 2.3055970954935774546356453983566114\
00091701796124041874028276878251888921844383782736427253621589`80.*^-9, 2.769\
01828258614001962345929919587721865612095811278118573561714516044885462651471\
1545158948125728`80.*^-10, -1.34686819310271827210514680947517769773808395347\
2709453107797449552721493235271252820788776690017`80.*^-9, 
     -3.566888189890591508120002434474163884223633880611205538221587741700499\
07470298611131991648875379`80.*^-9, -4.84981287750368898520852701329880835306\
2459251518112046327478419717074835906385489647150388666944`80.*^-9, 
     -3.930414404683299142573231744855895845826576565934558793457374689144248\
488727665213686263149812082`80.*^-9, -1.1348410062349039419582476822805130826\
26685693628625517312710399700881419052776649124325366273411`80.*^-9, 1.555566\
24454970030775473358361940748979960478256913150871597975608387006278028835208\
7880063912833`80.*^-9, 1.8294648824692642060892879279768041612041595092391493\
62767314283270121921206465218723162826278725`80.*^-9, 2.089846015852493155873\
895721660651595307018132975975966281505145736342884321829229509536376260316`8\
0.*^-10, -3.88410497453524901736540705053007727164131697374065099608876541537\
2409264812073092962299264031852`80.*^-10, -2.02401367681141924082477885895096\
2775236674112490081589498981266448332231514356345580992501487041`80.*^-13}, 
    {0, -332.0381587033550040037450108386252892626549857672097804652083999399\
949335864121090621700019235378`80., -1903.96819751820148730337495294454439239\
7857456002416802063296563204230056966732518368512196207763`80., 
     -811.8043139721072564969837148413481562224256110755957222173302650538838\
5005450379467108767583869`80., 16.1231408597685795785865202891204185200440267\
412644874926556539618556843538472248574162242740257`80., 440.8504231518398285\
67650622485136274393136587476922146408346537236698074274583646765625456087954\
8`80., 520.234659477277965446240036276330653830612789890957499928083779616902\
0993805944985619454923386316`80., 408.755178311489612459583729684012829471280\
9334698145968984910410473483752110438820992870121931127`80., 249.636937291300\
84593884112784354436154460628256844734835784556922154436206679151235765122208\
70612`80., 122.47949311215216041380215830584182424534551376201092317307832947\
382024852947924472280353070163527`80., 47.30381650121229111758371073415738126\
01107792525979247132887399792673531991426730664315252477046`80., 12.813944309\
18367975220145080097210890578002119624928633038063098407151496791329760284051\
873626602`80., 0.994973521524499617961926789118179787435648650375897707778363\
0011347456860823268969534981226761655`80., -1.3661843809320657031823780678586\
46038735427627606074056095059167695845479673596661128595311758625`80., 
     -1.013011583104694390980795639233128322555542609791156459557423494216315\
960797459552333956909169463`80., -0.41369994051434175776698378615728344116624\
62207925590337928485319109607677676000867839948837843176`80., 
     -0.095225383407273621729905552132978275801239287040803581514279705966474\
3258701823763466291253065693`80., 0.00648600517515698648246640476208650166404\
2998642035845393257646925521955636978912649579409132372464`80., 0.01835304973\
13572039777223691945235967352973872792061583260414593138881797691602222480882\
8107385346`80., 0.00960524046511116385956141196047376321843229323688858951431\
933316738153551596296547492030101009921`80., 0.002617726083203816683197987637\
08220974305221802301282102517214738480391720165262865546098366208979`80., 
     -0.000059564173827535400825250001064464950255109938542595139561035238553\
1940763006911314168807823890614`80., -0.0004785100054549641725468316215872526\
934039649865230759457625194296656535141248839482905741290955094`80., 
     -0.000274355455119124012207322492224251728684145399841844380733203249034\
9637642618264400181191449989552`80., -0.0000807713635495218856656030674092701\
988306165356558285327778959141596332730963154696542152060010991`80., 
     -3.183411345962479346585558307099422631187293905765416657568302163653954\
103404509407146327088379302`80.*^-7, 0.00001408465701341966465305600229248418\
3119175865752318821816734121279020996163235337263982818030819476`80., 8.54852\
38333469144065790371928853115579687393819015044911600851390771892107235829083\
04463667860856`80.*^-6, 2.643600306115776508545430736675523642445278377724108\
778784556776433483384048797815861425806647423`80.*^-6, 6.11262158612696176738\
869702863639255590340249503683751970036566111745089617577502012785114443657`8\
0.*^-8, -4.419878260886657662281016292995557957007281456107006965271893869800\
10542837872971577538891962661`80.*^-7, -2.80356182774970944317083168401931506\
9099860789904987087881898442917965814600112334856968466990636`80.*^-7, 
     -9.034195956681648154995679988598640906357950111822215491351397440599288\
793040525329991138492072066`80.*^-8, -3.7459078828034861683706595618215400807\
2456647892490741527237863664366157116641195172149681732486`80.*^-9, 1.4567947\
71484930857665585492019255277942161640265175747048326373234379256033117156610\
3862143385474`80.*^-8, 1.0048951307620678652767317767267036573444996368605725\
73983997411290996031321867946254238797366863`80.*^-8, 4.018707389787982109686\
99803428767090357462174114474154882873581773996077019726474331892580986175`80.\
*^-9, 1.149607679125187405690906927686750726374686463569307055159772565104357\
710100710472028687733925329`80.*^-9, 3.65689192163374348823733692214139205570\
6609137728207261161142475112875780215627277651992650754911`80.*^-10, 1.732142\
33489927826797775035139133917306028668475810370957145764011983529536624222272\
4638046260778`80.*^-10, -7.11365369556774679054524852584407992035534029115729\
9301552348379964575909827969174221195287126877`80.*^-11, 
     -3.857903678908464767583206885452465032559257206183646515215423635984655\
499526073109995391645182703`80.*^-10, -5.780878786525019140977889353958248254\
895073264467844546308385330357265374208238142628326652945835`80.*^-10, 
     -5.022469560413349508159563214642896848182056282148864194237745814211126\
0415147985779024537700155`80.*^-10, -1.74126313173301732205249497644264645638\
8320346030063744716416726721624692030273206794985158652058`80.*^-10, 1.988343\
66305687490832969616140416352216123140631978306258669447697982805603847470201\
8154437815155`80.*^-10, 2.261691150597089713354105316529376961765358771309253\
513494499986546996352403762578566388318424567`80.*^-10, 5.4858206620830300191\
55733409639650174752313038455801464655382167659897844801435106493048786565996`\
80.*^-12, -3.7685844862833011761465716858056119140135722066845310877322548692\
81946959741384471603360009091395`80.*^-11}}}}, 
 {3.24`80., {23.1775407559022315313977981270858242045544267101497763429310263\
9574463479130561484728343590777191`80., 
   {{3.24`80., 2.397605596758189886317922124681679497828096692359968568251580\
52995989775171687475890924613579696`80., 1.4053965628257991204998707724576907\
50704531814961980312341207824985114390339010859334856895245046`80., 0.5758143\
56773414587080002969026298746432626969798394447129321894762056263103685862403\
8142978558552`80., 0.06241371347748383142760437059602111221905150216023974044\
505334148087710654851361607393761484339387`80., -0.15172680927867371504278711\
8966005204839395089849985671270585597030199931654808665470148060257419`80., 
     -0.175854472344566443320563918298014077154546656699363303793967313460673\
1937417234664569058584632909`80., -0.1231739092088788353169051181994704486770\
6251766758891174164546406541746168716009735855254055004336`80., 
     -0.064364632294817972591661478155305206210566802778407465431980774963654\
7131356841535517992034815681`80., -0.0255539196977935401824847149344435601892\
230079247881546574109285876229765524842047769380768205379`80., 
     -0.006901172586089634137733350733283356754717916601558614790257526673708\
30590768462598804660691339167`80., -0.000422172985499671339179969720261669039\
557054537946589533479257222601492975252885209218267410936067`80., 0.000826626\
10710841595413596874778150830257920075899918068437347703200158657070824893467\
86766836711135`80., 0.0005811520345283184750010549516445994968486469500207270\
779205880071120952326278936284658641287032435`80., 0.000225577655812661106930\
2428596816888347536493905224059827664681143914808985433671758514412289987989`\
80., 0.0000447172218990878581698916322328521413591296504160085699232920833561\
649101351923457486885509386662`80., -8.91672080211970556940687992555439498575\
4618825189043363683007892442044160374204812084725357847736`80.*^-6, 
     -0.000012378847013415679679509665909559862935415154321844148137411445397\
26498457764156723875515069668669`80., -5.837070629036229345667436086570837961\
77066302324472394530537051972123054097619184477156818281072`80.*^-6, 
     -1.391969598535251211983738488622559018949063662986927552943279481996011\
716583146602549238394713218`80.*^-6, 1.62106621305595129665560404941167946003\
0343684601687628220570377357377893814167973915516020455715`80.*^-7, 3.3684737\
96175780422678531315585269615587499489226533347128762085973956290277952806924\
64057654895`80.*^-7, 1.742691616362967224855967590332308508875885659229435774\
948717651181753360007117519813350077483355`80.*^-7, 4.58614689501115760467071\
3497706498873920827504967015526927391681987102554997627155601383688615344`80.\
*^-8, -3.17328018786996242827489220417116075121293278163932220350181098797926\
403565153237079957112142276`80.*^-9, -1.0123354972481778453128643850234376300\
177738727164131143604710401299336747556900683658087507248984`80.*^-8, 
     -5.585933190635972279663550517480508194909509755596926887351129757718401\
826357565902460189678892913`80.*^-9, -1.5729198584566112164922459831625401857\
63500908911263114235731641215736071342733109738906936634179`80.*^-9, 5.534467\
85606357784557677108717627039148201865757834934425567100056821139547255967117\
4031309101528`80.*^-11, 3.213383326146202109455363769999028972281947437493654\
85490818490871733750723300173814119193442692`80.*^-10, 1.86851600776276273117\
9781849673174393583763208546110906971699488567485661403088515219737018475218`\
80.*^-10, 5.54959648839461443082404704876383458812417880031952138782243385069\
051435027835063508833653147328`80.*^-11, -5.421209590605970523317171689873147\
823429258516291248320422226045658774577851346117091588199822967`80.*^-13, 
     -1.083969900691423915649461276825595403049727245528177023356600488716309\
643113389172222639493045679`80.*^-11, -6.853253230075110024395423904691140923\
878970433678044203221453977449715904117358776331162459414757`80.*^-12, 
     -2.484719997659306469109969693215740992968255771749905528390962779164577\
84061237962479555380461312`80.*^-12, -4.7165904200518591841091583254523484958\
596095352479969700980118017895974155956875357890949108826`80.*^-13, 7.4434389\
34085510322624206468232229163551178914336061119872067906989080920038051352338\
80142234804`80.*^-14, 1.85352661733167004945702196829106936489728041303602775\
9686078588814107362039705459073986187696426`80.*^-13, 2.818280838720649011213\
754919182750218573684474550812395692665878853924632340030525546495768200223`8\
0.*^-13, 3.710395232757272023215045246228673141600903135782829311033014917575\
983523694851711652516026182197`80.*^-13, 3.4305706426717769834646843329706783\
46681071440395000666856484631338166702404157810112063757981673`80.*^-13, 1.55\
53813754358986760660012190685681571912979210717388135063714177055328684745704\
8119131121339226`80.*^-13, -9.38827042509076929353475671951147355155828818314\
821060680492663425261182059907362091468800830564`80.*^-14, 
     -2.067940359150370297300946090341902059230609232253736551921617055231041\
109928833539589716996069117`80.*^-13, -5.453279440656419331867095222137802621\
470293541324835794713192832875691470044225821650062024872013`80.*^-14, 5.6619\
67254704305783401385217415364340591892653713756385433362908005405910651820899\
634168382982976`80.*^-14, 2.3462812835676778889430117038718225011610212924773\
4155224511910237406757781046545415345587650943`80.*^-16, 1.422717613934450437\
80354778588507452966409676352861555491383760561377697016636209266090104978985\
7`80.*^-19}, {1.`80., 1.11568166910432356036759720231270388177317473550536568\
2735767055306494012596471767409301694257612`80., 0.74022098063517813116219492\
2666940077829260950169713441553567485164320979481001730163083029472382`80., 0\
.3670475447545644664655837033019670541464746660803477289722058913585196258370\
38322804841801054933`80., 0.0951404144224768757711639832616983075107449932699\
628710393289425389004564764388635310343815302007`80., 
     -0.046796097399078018105903412025309956596500301942828263141109751393211\
17404867448760911615033054084`80., -0.086619139660009931432024501790329911386\
6397067017727343101149824165521050445412826844445109428138`80., 
     -0.072566374010597463324128578716483755022277878209965305277893226217913\
0935643147537839538455849186`80., -0.0438858637227807071981993164148355471345\
6920155150440761668807435331695626945720464114848507105177`80., 
     -0.020548465445361394947500596898551794256866563861755724932837671245635\
89289124875229822975263383178`80., -0.007247005846902927166180094164821877595\
392588400410430730816090322757455407580765885675341483320566`80., 
     -0.001563100039632157097124918991186490649821999975378404412183578496669\
423420125921688992580043139251`80., 0.000136100959669851191426551566290518377\
280788579903889129657387273184213151720169355921976280807348`80., 0.000332338\
66348367985621509719124294553571970876124505359527677788262131742229634235669\
4622889502899`80., 0.00018471195458877483600612524343609850246728283013358121\
12750862183019373050038930563918928313919495`80., 0.0000607038101389459736681\
618457690026191811220233447661974244198862367213579958279952616836929716018`8\
0., 7.64606486316211789831556313562526870049979861771295895141601335027751001\
598073340727556749574463`80.*^-6, -4.9680675609995801318625613905151439984823\
20297820165041115015929142692857187869637594858702920395`80.*^-6, 
     -4.127719770188015596123172564569006506223616777847010021361293780855792\
100204542688053629998032425`80.*^-6, -1.6146520225072345632098181589523107536\
79166837820620009373375616242013606901790311853046882364268`80.*^-6, 
     -2.655571761209987696270684424265343569422743509440181663653132500875601\
464484409273839831648620338`80.*^-7, 1.16532232502613920373699816224460859415\
5161430589387771063468942467716414914607247764958364858521`80.*^-7, 1.1553023\
23379749497926128930448213819717533629456671997758405247808452402363732894146\
5440876565196`80.*^-7, 4.9090341640294991640794593932916788183619212499495214\
8896303611252220724069624734843847308177691`80.*^-8, 9.2520408773401604792743\
5367216929183578621232162294292789176177522619388301258010336020598804882`80.\
*^-9, -3.12258374095304118993005354819305279138404653903878783010593679511700\
5355006389772434869774367332`80.*^-9, -3.548861457856506526339764688093998655\
010374099182640359773337519533496343141590881896434906613365`80.*^-9, 
     -1.595371474798847900098754312284722702204534578143860382677755645189874\
417071057080508367665882548`80.*^-9, -3.2951102909197887394349781939880796177\
15187992218557705845810374531823363745836215239762141693198`80.*^-10, 8.91758\
21983195333472750917263953300047729881222060167097766311198279997729568082948\
7834299015693`80.*^-11, 1.148321056837213265770130734453276661040885531321452\
91681011842094854286771917832251695407593368`80.*^-10, 5.40192899080378810749\
8345965126439951242842495544259124747898126444383659113396200326217695638457`\
80.*^-11, 1.19785450645349315135489758499848193578862196585047479084145446888\
7233822499403104045324754544378`80.*^-11, -2.68766429678817366404960829416264\
3957453954253763039245166879642907594681413647548546806344654466`80.*^-12, 
     -3.976623417164979769372646422813024007217598860648247438826126988075799\
97687255612245260033625432`80.*^-12, -2.0720878336779280473196755255240521732\
29666648892149870961936918574946514301285212494157051073688`80.*^-12, 
     -6.539768315294420717975076113060183754976216489792485714589318934984331\
444447475570303510471587416`80.*^-13, -1.013882631741065491937674555500292060\
1502120150441243729973712060850090116582440454847420688189906`80.*^-13, 3.073\
91091062562854947432533323453461478304913933479481104322814727232383405047813\
3943031446587323`80.*^-14, 7.254175087926299238852635935023562832302822543061\
522161989008378951182189385428136112641549043715`80.*^-14, 1.2108441396791358\
51982768678136923706770731456127526084955049384815970236320232119356272739788\
5`80.*^-13, 1.517825140818491184580536655377161164838553602044596253282877275\
200519912251414010499509731592753`80.*^-13, 1.2429454086755639908431538572104\
40645774306097734358459783205624283263711812614242425727575827913`80.*^-13, 3\
.9377734591506657241767713127571966984292074791788382346369398478634147365947\
94286342482224993996`80.*^-14, -4.9030028772260188930607977554400009910593322\
23271588192587946756178454907561971203120646180768896`80.*^-14, 
     -6.730257904348263521504586745197749082114612443788340441329879122849415\
540664865093961756203949717`80.*^-14, -1.104248193842843015126331780827551780\
2386863657930171948146768821770647102457121222690829294529885`80.*^-14, 1.656\
78172525113266617372898974253829466176866652675740501069532864175333459578281\
37861123627737`80.*^-14, 4.14215907869173906111872263206613969557078783321094\
8438081351416742407324641288124428422465781415`80.*^-17}, 
    {-13273.89950862099875477998014510917100271212439687163755795081309826627\
3908813895897342323770910294`80., -29529.597629143977341537869543200021032121\
44714504062323667237640600351890419303385885787804514736`80., 
     -16997.96835474101071314178961265502386450857016983267141571847878463045\
532017055224397230086698757`80., -6205.87014570793372508086746623843597955722\
188472337008019930312534351376010499837316070756281506`80., 577.2060882356504\
58530414012640127695719877390851064980630281877299781191119107617643870661331\
875`80., 3324.966175866313672505025810349643645405351112490140658107322286892\
731933505043988297721500520774`80., 3399.440139842114609148699605385433915666\
920531948389901804019222288077464887043863242670925518801`80., 2368.152279228\
46289982293254389991372922164825093888492883655679725971114046077494105243502\
566447`80., 1277.702265646015324075468232910776887279019444385128674062421117\
817673970097949266939873838189229`80., 541.2645448956505864710156979336191822\
97169896140474237350728866022606876232463991845636441609388`80., 168.11819662\
38685487013008952114127036337691392567652943933032718775838968941020350090707\
501515509`80., 25.61160339357775176220462140228289486962995032980737948714439\
694253807580212721955153596519258463`80., -9.98467203204586268687808477460933\
012332167717439486437997265570640600943232091202250900668393516`80., 
     -10.30333645204734757333165250204709148198562393264830970804359727369833\
911194088497037474756662574`80., -4.81502398395230136908789463955336180307167\
540949142121467927242415940062510713667886088753874175`80., 
     -1.329160916363901083244974052963470002420317997045397700084195012587102\
43570183586297853216741567`80., -0.050151167092309049959220684386465932146476\
11786475486489671303940689479256340598106600791334929357`80., 0.1767838871933\
55866653228197806771557260764063867953422944311823079081570005020549634172880\
8866095`80., 0.11113007634149051850077755864439201302303415926550416334254014\
440438101594021003845110098009928687`80., 0.036292943688720913329116125092353\
93204812233911435645689741766671962095813227085512604717314476902`80., 0.0028\
58437691232712639694921033566820685130867854451470645234492298446657201377741\
026741082894611368`80., -0.00447897763230659289629319502618768387365838887087\
9323618128079687149543472445943070854897003345492`80., 
     -0.003171818867037450917139745009912263398487119992740860269731584129256\
0273698364330442890298249101`80., -0.0011227760537939581314081614086918407938\
89157894366531424689818841619659734096216385114584473744749`80., 
     -0.000117594075770265949361361681511810416112073628190561414663758955996\
65589895040747428907576654282016`80., 0.0001284436034055720007007387993630943\
063201934089391337938096112921157050430827443130605730418112153`80., 0.000098\
91149585289721582177130703043361750132284985554756137241481361101316389131089\
972198520712557935`80., 0.000036972965410291306604428404254804870526069565053\
42464128965779688710037503608535152993594107979754`80., 4.6014411724853424759\
515076833607551936239083309282896078795438079981180829100729806095707544957`8\
0.*^-6, -3.924710427329392757046464536129435052692768439196465526909758512636\
314449176539499542531719889216`80.*^-6, -3.2435506268246117942983891195552360\
87853407123598367810091128097771825952979887202047002286673382`80.*^-6, 
     -1.267170246865907162968657614553476400459517612488940387146226311726293\
347005431673552731903833107`80.*^-6, -1.7887359159613152931917908389881701372\
92380123036112497250682424744291047446692361132538848667154`80.*^-7, 1.269917\
84770583567843351226420564002888732292596224695639893050371051354713004626405\
101958363223`80.*^-7, 1.15249621727207326282414337101620310719189532164992574\
5021541475799842597087646747372987080072793`80.*^-7, 5.1935457452114121198311\
13326104889608893290037672441139082596973855394037642165787792895386287394`80.\
*^-8, 1.473678380170833885330233984355545727921892518086506066537015992024045\
722938593108192899604286868`80.*^-8, 2.19356854779406254388516136603493521972\
8021740116117167021233987685695951341193381333166671781118`80.*^-9, 
     -7.446079336486383049302390593135998060744095343265916306742566283900660\
65911248329976420792775287`80.*^-10, -2.4335072674045729429322893283492274269\
02605669978843724570752109682153928793972485361490553283372`80.*^-9, 
     -4.353236787814584409505844008610422937334264805346120698481617697945775\
915710498210720792755800983`80.*^-9, -5.1799878157215788659120205867134040074\
5404954178705540474259597541298184522740461998228010810062`80.*^-9, 
     -3.823547338132957870345448856961187692665042212982488209529195750279390\
659978429829801339332970948`80.*^-9, -7.9936211791091153819011711516221017017\
83697112690200527227524984603274732865195451014301481843956`80.*^-10, 1.83034\
48131472256319405177587333905162597038028045715414994626738007471704490381690\
16834200813429`80.*^-9, 1.895326082780445815880253634789139738109986837220888\
645579037313799793909281696562690288771838711`80.*^-9, 1.56266466821221076326\
862212099081726075889728899857874448109826295486779014747265439680331780876`8\
0.*^-10, -4.20888657033934504936047767884014985567967426625228046791225940993\
7526245065633576097078354826922`80.*^-10, -4.90506773056334257509781489857468\
481442902931681326572150009684065358941337867283154267463961101`80.*^-13}, 
    {0, -339.3963556884695401383864673398422042775886478010232498937248106003\
37731791580952611931796419002`80., -1935.700023561275167404452652924801554780\
942074260645238820267089706539472267150852655095440507005`80., 
     -832.9931222347648394803382128126821234473943404187453919302471638537507\
84127983373765569594867075`80., 6.6421121269910665375676298009336781106611141\
18460048959386552798992467546450549830790916847283133`80., 441.29771374419122\
80955604270564309448180201669141714679273073576694119813611822873791085323307\
307`80., 526.6173005723648011209553745470762286003560671035144717665328698459\
62831537055152222947253292549`80., 416.77245194585869690861432828576776530855\
88148647354765738997062457260419495643812513262040499516`80., 256.35164033619\
17725799220401166030896193415867996726208077225074032354616090147071975432355\
468691`80., 126.8171796793289671594887094996847747601209232745981568263189883\
403070302192480624491114913524089`80., 49.52673754845775956368341780801645872\
81037637395437844294633654833210708556910494042223999092924`80., 13.690511538\
35155304927760030395268263871002740605967870948290778632590879539603537188681\
0049323366`80., 1.22124316709615317576194097983982005844468949409313273280082\
6554998943402385551934467874353045191`80., -1.3670941354255377477196874976398\
16904514409388255331744536171548100974435192967542795915218596679`80., 
     -1.054341129306272561190874000606411195550008719740059452443611014373538\
3043418013076330644863681885`80., -0.4411533316100323825245879794348577760761\
435114958265626945606089406199639642943313111946048299802`80., 
     -0.105957591009236007241564683688369883584610411917959379250214502708909\
6841668826120332753515809441`80., 0.00434879690753387087774427750613067222038\
324407208962216687349093865419125880006185086410050794559`80., 0.018849969237\
08375269236042710407914495009714206202900488843808881654555962913971785974497\
677869914`80., 0.010280390850928954708888164235608632131818862993894130984013\
40522848414624484918899867811958452058`80., 0.0029454260508230563364821511864\
01613378287440277765282115882384516861652632039135051743689060555147`80., 0.0\
00021098901350213686821881442169453136735745534431918404000330678692546568960\
24714929338288129855587`80., -0.000488530145322320933805884381875800127958008\
2493652310334952938519753471389561113563224380917073233`80., 
     -0.000295555282186938806265974338821249171206511848639677923657968728828\
7931153093151533623655947664623`80., -0.0000921254825097748794633061753866014\
5557583470332742430873259095428300078312143492396739744923832325`80., 
     -3.419626985844911543223832061900263927345201358927956865902230248846366\
41162004635561387325830717`80.*^-6, 0.000014296737239444194019065294068116325\
19150230541289334735524952225262434963915852729871398464622619`80., 9.2728992\
66454853166981597074445197004500150772304586776835653835274640233254948095040\
058175204`80.*^-6, 3.05774261569845569040079852727565867952064187744099523179\
0468683558700479144646814726067273886427`80.*^-6, 1.8217065499814956391144486\
08532504954677702656471262008407214867493485634924190403641535319826865`80.*^\
-7, -4.4567033923250882965608091508465218361327029585322039281730168315784017\
75556662224130632260088792`80.*^-7, -3.06028144625680388817009162455946548360\
836768237737957904063925918698072463679116123131130542243`80.*^-7, 
     -1.057372294590056719566933636126925183531886857194277326178532703436472\
298605018652240706430627739`80.*^-7, -8.3927850545585866071549699235638575125\
424405509040051425756969686706645625526291932918401001149`80.*^-9, 1.47025063\
95064412601264314532710725567329580682918268676084789966743347726820396136292\
31992938037`80.*^-8, 1.109428823610511186715217389122199882274340630345074002\
326916372704320278875330964400001680695506`80.*^-8, 4.68025165536562304149436\
9525721188648631134304328024382447439672467815430834657541579581248297468`80.\
*^-9, 1.357893052580375489060233713899681272268520061196213028553959498333569\
747662014218630023965909658`80.*^-9, 3.32065597631584670517431751118642892456\
2416941779756453868373382418106607315789886447297253131422`80.*^-10, 5.690714\
87574301322767057353182758241691952420793736244582789317484874580948872862916\
1409546866126`80.*^-11, -1.92120331056167647611692549872140062950848081578250\
9297110700245219144252136016185112459256957534`80.*^-10, 
     -4.745346046593971011232613131515927278913337534525712469102670265343232\
512489273806906971533251205`80.*^-10, -6.160411828746353229658765957548876972\
866899505502215262876416578009812167286817864175259279234272`80.*^-10, 
     -4.894184331817370836876094520384563079341116143693207900868645413547150\
239987536067207339138448747`80.*^-10, -1.339313581621364532344037365249193256\
289810955330820226640081663789138476835787457130916178124124`80.*^-10, 2.3049\
92930689461739664913520697592212705951073064577497863995145495745160034900840\
638970973567004`80.*^-10, 2.3179487408853369210066907639829392976492193089335\
23290894221923199677322858323415275901090943438`80.*^-10, 
     -1.180034796175087033184792125341774172978077460776254171510297917159270\
860976873958041963465529677`80.*^-12, -4.065958656058103286198163525517087210\
07427210739129454086761875129803579706285845682448430379458`80.*^-11}}}}, 
 {3.26`80., {23.2428692742492172488163048248130613743375726768402699931305163\
2656035476298702117334819976803509`80., 
   {{3.26`80., 2.417169472921890214865680734608109532163295293004028229472469\
346885726950280772189527518348082673`80., 1.422271732966087413565905731191751\
431510091006893261853332587930286212978318933198561824432385726`80., 0.587548\
57165760732882383824470377099412705827998365687641353118827715692798043078931\
0468358531602`80., 0.06810139290298206213140386651933685805462098603358233909\
08315647961930531927982594025522510663253`80., -0.150942334559395241715094206\
1800534864638706912793134672312218176147168661428312633876948450270071`80., 
     -0.177709875632949613759106196428075535572340060087099426939975587803564\
84083715983454232967151677`80., -0.125605717002418718965266147909823897053521\
4659781462246374839438583484771912260456201480948086533`80., 
     -0.066235483662002435401327097165884320215444549571807231919760684273073\
8152475264059789916751503651`80., -0.0266069383609211921205669588817493216357\
2149132923126898985074831443572849175847858787855204240981`80., 
     -0.007341251723127563651819448699277041919538946862519800412487914700883\
17174726274888595071132170136`80., -0.000540706585110212427779252538294695587\
6270066160981821456363872394587285372288501362311621827383317`80., 0.00082625\
95152169620866430502765213990303243883851956204475084721907553097703223712708\
108195669468016`80., 0.000602815268154676931325228228625876967366281073276705\
551688892685924115600157892722575333906362072`80., 0.000240063295516788477040\
5327434989254234885662193692239957709077560691491977447002220104115378368707`\
80., 0.0000502719717024372915836737739404753325937134004912118342478461561694\
0099650589564502591945079089787`80., -7.9392647292469307125723717448317242638\
86556853506183559735037786382916606299721322287788821162686`80.*^-6, 
     -0.000012750586999304251638399445859115710713092015455230346491293481310\
73654814724673486724283734390614`80., -6.245414112383986798526031693885868859\
844089622864980296028891397604169344469931235828778146833075`80.*^-6, 
     -1.579429907976185981834512948661710597841509183038511372354861271896396\
516546928171802161846006207`80.*^-6, 1.20288214875005922290026936772556429741\
3350299559083087014016788071897207557372570378318672818929`80.*^-7, 3.4571323\
12014441361855312162597022584701639347131786389033963969326673362680147417361\
05959602629`80.*^-7, 1.877625369106437991114872712305129983390039276790870001\
578986802027590979783676707283182942880875`80.*^-7, 5.26832552254853112415392\
9987521792194264755873587392241501535345430936524591159952944754539433886`80.\
*^-8, -1.45057576612091425863672624842609092770898879583692331772385242147243\
6249606445753241769918674415`80.*^-9, -1.034772590440708439290133514992516427\
192843449959667527290838215194109120296077922940425851616434`80.*^-8, 
     -6.060947561739322416750154757799456624257671989135893796841557746704567\
605620533219297769066467026`80.*^-9, -1.8302185178187168434318547131263833571\
01707542118987798288155331807566756998767425172269535697725`80.*^-9, 
     -1.531426780285443493465025061937856711282721002200317799664327484126414\
023526843746724261386990481`80.*^-11, 3.2668703238101846237701901106506931801\
529760029129617602865891220022113027441751227878501941861`80.*^-10, 2.0401952\
72336998598783091740247075205924844501274816932901250333957166303991878874528\
842174675877`80.*^-10, 6.5305335103238807387447549552912527902841162901444650\
0448378155722347471658836978026879095787578`80.*^-11, 2.280409667838879642932\
321105440833112996949112906105895808139003202124799129526686689827842625706`8\
0.*^-12, -1.10038643005827440115785022466908221793207622705285598910300625824\
3220247072333264791070563641968`80.*^-11, -7.52700155198852742036377498728221\
781460331572236014516376358198376397932743190340293127702222881`80.*^-12, 
     -2.874443203650025155698049420721174590959614576578921895983526219410707\
34100696657221544981670487`80.*^-12, -5.6052848356190635949936867772454937411\
9284241259766321946888960178859535974060596617675615175414`80.*^-13, 1.337956\
93212319044989896478786455000899630708330726991799709659565222146299948135619\
1706380980687`80.*^-13, 2.798625914120759174000355277713571441386908935008117\
66141196236954618268825280996797725783961103`80.*^-13, 3.55438242863407121391\
7552588370965484670056182129768863739643913362886663168250878099170677267684`\
80.*^-13, 4.01574627070908433897575969107986843653235435454661297077265205924\
6197511658377684043824097649484`80.*^-13, 3.305893621466116394367990255723547\
290295925161713972486980348614552435911076263462074886596872633`80.*^-13, 1.2\
01700564800741963873446734107531811336304137300657727822752001157446452969830\
659147478724009035`80.*^-13, -1.215809996774684390927626707090804308299482048\
596487545282406626607006030684745295375700359374749`80.*^-13, 
     -2.103036237826888534283307768055977793986093114715108017071460381593356\
846196342198179736765133662`80.*^-13, -4.743848791506025930704140223123478670\
812311821220920879964181381646829743806297352947599716496887`80.*^-14, 5.9155\
38977773457263919667032668722771972435204474641534320292152226589033525147981\
97615784642913`80.*^-14, 3.60898261676590681560685218425045225255323705304360\
2382750522564336652172806282818257901646634592`80.*^-16, 1.066918530041628341\
84665967297851020790098893107213237030656847055780021154553467610659196662735\
85`80.*^-19}, {1.`80., 1.1169568968411173271616723956979003963529784245023884\
34307918221651590042192693551241902003722683`80., 0.7431451583622500409438568\
68397130868772684897439165349954070203991359690823566991091840453825153`80., 
     0.3706056541513955522289129929850904492770549742027562313160848230799072\
150949300232729162874734436`80., 0.097988250647524144333345910286844500228374\
9473137794905632612263248069329114770494314550546282134`80., 
     -0.045398458290826054450444813801905385747732719924693765597361806998618\
86469646404820346602250951446`80., -0.086548032195900515782885760345416438945\
77786031322198870885689074035701265894778696282323037648634`80., 
     -0.073207075544996198766367210618368918339372204712633502115719220367279\
8829210249957844757273606767`80., -0.0446404715044361927518801502646212915731\
0388390441668961995744917591550441111580743081304445098455`80., 
     -0.021099643909613265592030597208066102778519179125724581631784355284295\
22055338000223686721142476396`80., -0.007542016203877277534546484423926626579\
464450898244444581610573694439421622726054323456432070373805`80., 
     -0.001678032969502767548810841764503578037310615327531318668326079747172\
121779916733209493319197044253`80., 0.000109964034252561629366752777031831938\
6249499548240645632585828454291731481567384340055551203936204`80., 0.00033585\
89333940920938876235299880073921547163073208372423422673162989552173230340973\
66324508356155`80., 0.0001919713438173334208048898338459265785650634167121983\
218870975994828561096891090396434973811450272`80., 0.000064885561854086416353\
09771298520333144396270310401172697289684609358436110403693523824413070115644`\
80., 9.0602258309723928704623149085262083093312541030615544356168375277703140\
48635325094901688838233544`80.*^-6, -4.81112131598436745360469456378171266242\
898281377118048529030771381590098471356267620660908594617`80.*^-6, 
     -4.281380279914721478838178318570853326154007043159120300602192975799155\
039487098100524764366409375`80.*^-6, -1.7389710474078086151358860656789569424\
87692613695360804567723998423656060416811368102072231381708`80.*^-6, 
     -3.149896490486298949494714358398528152355078109242091667511918033000555\
54434217549801331922970792`80.*^-7, 1.087390090317572051454368374578582280876\
090169216769262347797464017994243411792994340204530765042`80.*^-7, 1.19951722\
58716058394095910857686073595995490951882277732433744467772401836667408009320\
98846269383`80.*^-7, 5.335487893138089238262136620312343021228427984560339922\
359127165968788682626531717197981880931867`80.*^-8, 1.10948184605050281865318\
9396086569502371222523243211662057897346216192278965246779291417745923487`80.\
*^-8, -2.77963394932437835969919200794391106088863086547593827296760205020674\
696750987565373925835084198`80.*^-9, -3.6882251181220106934575342420828687358\
32127707284008158435176053772987995278832404516843153718754`80.*^-9, 
     -1.750048023825674515324920498013343259450593118380013725239747671503276\
409717070465700306918438567`80.*^-9, -4.0031914947433616982576173622714101593\
93960952401541501427141741131279962702467021824771665190011`80.*^-10, 7.44853\
47267947736982306383844546930080765659848140766718696041116573412293867917153\
7352980322127`80.*^-11, 1.193520169593786825525314152834018770055217141482836\
385326881447432265149704098430109163333470124`80.*^-10, 5.9747652022466176292\
6295573587843899883584678941058041051544946102173383352096813021194144116614`\
80.*^-11, 1.47086049447119598036745416264408652383078094094905519175878029793\
7971938417483520905271451696396`80.*^-11, -2.09670889638135405178434329463396\
8630915847238825183856973568802986876561462168692388167600088146`80.*^-12, 
     -4.149957071611675502190189256454380608270005636907731330348429770520694\
123545448488557289915972412`80.*^-12, -2.302239123158530418063741718351287593\
372406705652144526334290164653063204319712769867611995367016`80.*^-12, 
     -7.606737963402128306841658487368981460749339551438994540467391116976057\
123316622608848309613101835`80.*^-13, -1.106657526838693154627801178335638355\
050476070560282492059817985246847710148767147510706821985728`80.*^-13, 6.2837\
22134250397336330810713548183903826502041172193722357817075755753450978858637\
61236117481038`80.*^-14, 1.09769775079798986372197786521439873881001997439790\
37536890621289580006967130317343999818180547906`80.*^-13, 1.46120202473995801\
83410608517760531109051704002717905812886212379851462946982838072106937892483\
25`80.*^-13, 1.58714548163223151402646945214344470362965319837390906345748037\
7398603880007684453796168276089034`80.*^-13, 1.158605880812617614747452064449\
718618519639548800442569136633197561924533016669833633784874762501`80.*^-13, 
     2.5373389945463301183411278324385797313077687964138682747292009375229868\
55634593009330365304052939`80.*^-14, -5.7589652161764981461391837840037061519\
61868513574644455054213218280485410409916962618157226378914`80.*^-14, 
     -6.728566800486109666421931586702890659493285997344748911800460089364874\
401778074835329295342903335`80.*^-14, -8.561834910535119963077461942232157316\
24350661673664155836601473317097823730583223884003941062286`80.*^-15, 1.72497\
51158864452866606135142391531053520701021094004246670277531800920012606458396\
74334298462081`80.*^-14, 6.73958492890270178679252742607248316306434598415482\
9863698468724938530409687082276690749392363714`80.*^-17}, 
    {-13541.41758134247124380948927264952409586218522107480334511462800172062\
985352146544893077667263242`80., -30144.7060704820357066073510695706757164607\
0971177908829252403511168294998588717314373765480916785`80., 
     -17424.99707388511117700585111842498354489977405514410100036004053249559\
407373916171619968536768456`80., -6434.16467390366338217854397279598104444743\
0641974408684312323040699348142120335216230175345603356`80., 512.975629131375\
47347982484029405731938155235222908481408891615283617743065762087663660834548\
14413`80., 3362.6610210138687605830497048287895740975803971625596737045938368\
36844381852790271600338819297608`80., 3476.1922685755113296244712501923577502\
04545540785174244477677842698808291092738345105045609969439`80., 2440.6544348\
93715570546568777114128061976584316200132572468231705997107585884811434023838\
523565081`80., 1327.524345918091256297902292878813426201066161045767405426513\
167827878564937950657571431513509431`80., 568.0714925360010450604127293382037\
0865789294316974432595237875426975564864246445871047277138425`80., 179.306366\
05843092815554337450730475537885523667249258932161787596436838225731818677114\
61680732406`80., 28.841694869812408875565201087006378246093027844325460233601\
21894265000507430196251686741425582239`80., -9.740666711238742996666676607753\
260241964594989391541274724774231107382420759577049251874370234884`80., 
     -10.71420167927576353528269034931341182875089841856475970245357195693986\
600308940473057444645197837`80., -5.13235072911461844836909151923971089584681\
2837532326022357261803247410717066018533255704797984943`80., 
     -1.464905655890318576022993300072850976552908315016340426648109693424770\
916689362763913076198975568`80., -0.08234803550894431166985739930640669262352\
289791033902440701002037562349004673418034933299366808175`80., 0.179859591737\
14357313993490063520485478758508810227541151700607025063846600299381320761129\
46081234`80., 0.1186125656484255113651449550319638081386448903546427899216989\
0575306461087480824876872648190524593`80., 0.04037610425650536631730113128246\
82127682915967220297874793030072861767566310301556109040986928983`80., 0.0040\
41391069379636969618996256672768130591679099888788824376774552495499151352315\
524785574472784614`80., -0.00449095981486029123866502458474351638390414818443\
401795651181930290696499486359435842264086219025`80., 
     -0.003399032397537903652303706339370234354520678273850608626457137659459\
377916981921504252762584083201`80., -0.00126299330415723943917785832323107375\
2533087877156081862835907323980649893662605768044580570068301`80., 
     -0.000162758105060908479109059496179512508200049071377693477766744317060\
9684207382940305548038361356935`80., 0.00012668304464725449652856422606220402\
18115152364965870909007857066867438801039772928388755418942557`80., 0.0001064\
35465938270625952554813005526961337503000659979113630081841000926665630413475\
89008191088974655`80., 0.0000420583126389551686428410360573654639624656295209\
055557491403268935181215763353739336128188995442`80., 6.363325025747160835018\
54840999484749323594965038426484311722626743340876350536747124452491384369`80.\
*^-6, -3.79393843820537344360317750571772186864790131675859488654206673363728\
5207372456565804689801687844`80.*^-6, -3.501984095354957401784257251878166963\
860531287088687335128534641093074935344318766854241786868713`80.*^-6, 
     -1.455576030598409910307070437207258480697396930592584593551972253049397\
90755856581409069513562518`80.*^-6, -2.47183741509155517550795230149197048410\
6976415708395479209783857358754817602843846350169056575176`80.*^-7, 1.2111128\
60723737333729444140068702337275526498954918864781195779785343324612019603396\
876185057595`80.*^-7, 1.25329878816211709476226873341510165682057917903463984\
8598214745759302242334872943913397398264166`80.*^-7, 5.9638084035986827682298\
52809990699547945500794572241944623865081850752883072188621193289913624264`80.\
*^-8, 1.746599460347295393309338199544113005429664794952034684920497836904459\
140883107315578249727978076`80.*^-8, 1.94678744319472738556163756200876193931\
1074671728030449118487300117518234398458840402220535991993`80.*^-9, 
     -2.037141064176930489304632947082982639735467348087629834480265610931438\
368738773570302002887998107`80.*^-9, -3.7282598845826811072312023393116988711\
79673807376690638492270911718080827446355298673655465143915`80.*^-9, 
     -5.184859921097600635663546287413245795931527975662553907227231318380267\
98771243242226013833611834`80.*^-9, -5.40082417140620480306303300537830270900\
887605942576452715250801891805374516423517140991610817595`80.*^-9, 
     -3.547167679389821458300476189281118428998414132963708110961000817547928\
106723981658636600258194407`80.*^-9, -3.5393536296899124323074947415273853565\
39350523061227669761309219038515374930031582448330390855338`80.*^-10, 2.10277\
18139902533606941930451770322075523804190816440461177541073982658959506283936\
09545717312029`80.*^-9, 1.910117549962554486274345988764435790957085563797757\
315882027142083521415009192285703401127163833`80.*^-9, 8.59624388427331794174\
879458302035765287090406670678966777960063536142077251038528681483808396895`8\
0.*^-11, -4.47278446278200892879214900643769583790864352949150806864482174417\
452383641708224918410874756511`80.*^-10, -8.631983104648623807971806370274466\
119944341375286032804222434546728280016197012021065336987609564`80.*^-13}, 
    {0, -346.8183305890711359955291293179192020814292406022449975253614545862\
815577709314666168442536308999`80., -1967.68669690968859397330752318058470865\
3142043917142202927647973826056543371631154832159932460563`80., 
     -854.4307388683881471732998266027817415361581478149197427168749395475420\
01795741580896459856427385`80., -3.055160885552902413311964465573134068469968\
367393332828043869809160464522212158831806643378244246`80., 441.6004682142768\
34587002038343032245858199973058636498340539740437352548334559837789279622045\
9562`80., 532.952276132259392205740573116934695118451661464679903723520572143\
0491181875453679993543100596587`80., 424.829055430911897112739830128929031256\
1044639257217305217682473096650231327923197293166997988607`80., 263.153371862\
72912388675889330115362386421870968762152124038740766224988938616905149449046\
75362224`80., 131.24577562814723680760877683405754869701727126842398175496764\
60089124491166061989408117097475167`80., 51.817313388525643890902625854427466\
5107680055543259590613269796279815019308812709133917221612444`80., 14.6055162\
31670972847934904238994643509380156546502296690448335776130021290507682150483\
411671800805`80., 1.463846167862927082161746769418380339824323144344497381185\
090552298785398575712849138983557993228`80., -1.36366163752695946276473624622\
3576521688037119034911286624374586932301617030182949684267765046195`80., 
     -1.095888511721704836614999647610739202761706603317990413709004859295843\
486898054776653495837945792`80., -0.46966841061908471307633355725274386584199\
0820182822648969238196734886624228877033598897204608189`80., 
     -0.117399808718341132784447133941720985717059945170873357776500259425981\
176824273591341374742870483`80., 0.001930028260786458529711635867352299793148\
343190931363019926225529251820332522374974894592827822539`80., 0.019294563743\
38781020364345110784210839573885030212386368716236983028970505235857403657774\
205450566`80., 0.010975222976199007740478867359864870343446756816151443301512\
4696981268555790290231178564477180486`80., 0.00329616931142672113972969525332\
1303044419485425894111518908551901856239842514631201666206081415142`80., 0.00\
01129048721022065588418642859713619826245417486689335131524498970125234608795\
1104472917115598202696`80., -0.0004958862650196827478099374228790463682014848\
18216136693171425077597118970769381400807802037894815`80., 
     -0.000317263973907179407059536836778989397598457511104844981344570948356\
3016397618369921619326432502003`80., -0.0001043531775301312993966265606124057\
015507117721965348275038261484860880718296492909709804719034029`80., 
     -6.987761449638978845200622649202482843574609318804893595930673452783575\
744217722057934855435285597`80.*^-6, 0.00001438280225647343018412267819027986\
254777083108332739416720198849749071221400812512739105491352097`80., 0.000010\
01085268707289777449692640818820368733090051981018459119016738919368747565369\
403193519135312207`80., 3.506677350741326500976352499755999209195658340832838\
85349226880727425675411965952473871741777361`80.*^-6, 3.231302517370335016414\
55066294919051619501540820698568627103756097068704641634751452210336055622`80.\
*^-7, -4.43522345206079275633245720477141473022623398185151819511232364066761\
3615495830246433141274188727`80.*^-7, -3.319893589692159130212831399012802587\
19755647009505284423541340870751002075271387176797301045968`80.*^-7, 
     -1.225052657534584316875223630148966584313647342941663146526645001476895\
633753524808458341542501323`80.*^-7, -1.3857653327469499076395251229230917190\
77773827720144703337008120414182120680826771411849101503461`80.*^-8, 1.459803\
75522327677256876271381612987938792313176321004275361152695907770076594935850\
7339204710965`80.*^-8, 1.2153835502506208823322944582658739202251909578765866\
28379006610164091868450298396723939308971444`80.*^-8, 5.391221483754795712671\
576515151866176401029933152692538390238622005626036218362843962402824921794`8\
0.*^-9, 1.5783208272542636697483772047533139468171376568187816946080798361087\
361132380510395151628500135165`80.*^-9, 2.76163035502696606404992776626291108\
3262483090294128830969758436333262548774161997172164654533938`80.*^-10, 
     -9.282822756787423361530368782117516128655425747842851167213574688621019\
040473850922106656831661084`80.*^-11, -3.376997799270973352164197323475171801\
62573080506307853045058163457269091094918693811027257115078`80.*^-10, 
     -5.689901892948796821442272213817516154221837463834890513709691891070194\
849448049479230606579401384`80.*^-10, -6.416246435339543727460324630035980378\
49360376767867154465315785266458066928964676027840413138626`80.*^-10, 
     -4.563159777513523861648530358148110996262484656789848821762243688338448\
307818560595707574359324044`80.*^-10, -8.009012018671014204715100316957218992\
504610163718952992037118998185488358860796557831855859820585`80.*^-11, 2.6123\
35842941918039575302571454989927702140519339255004847441043904335423691851957\
866565579791415`80.*^-10, 2.3104090176926038645537779318157876426146576612837\
28476336927025742031232108507386848063411105286`80.*^-10, 
     -9.242359517188493343032761070451924258899357319535886859331705452769521\
52188804623843374164320855`80.*^-12, -4.3061980757975299091267657060859077969\
28648620316603383052750438791110700094979381398414854338772`80.*^-11}}}}, 
 {3.28`80., {23.3080111347429094987280324148561304094094093818291274419079122\
3072543191413568625469908837213962`80., 
   {{3.28`80., 2.436738648648185308869267901162554559808700975216142339165697\
664118255021329042529313215637525525`80., 1.439179539224352481560292910214116\
723903873030242575294901919160668830675153732730061703899692401`80., 0.599352\
30006659385699082127527625058690504036082497748516497758880010368471864564890\
636642169444`80., 0.073876072587985891725560620002101714961316032681549057743\
38628423154515804540846827214250758056943`80., -0.150087686390568085700427352\
1545643533444485037505309381395630121781337356062660916764602984244625`80., 
     -0.179533980210806185113505996635030249445151019739999496236202796829805\
4154495514850101126289360108`80., -0.1280426345992106598224659755554276182815\
86003554943258139612911088058899507475193848719063923097`80., 
     -0.068129861134913572035452254081828353297269943205789258679418706959094\
81617763087951676818354272903`80., -0.027684203995756143525420138483382174921\
07408585674460266249253952366203404280096602535748769552722`80., 
     -0.007797547532364842969525991567739976414459490316057169981577438675070\
11240277969624698083188285628`80., -0.000666930745779683594424998037271268164\
2173820979328196048780909133994669097119225258725967535887533`80., 0.00082359\
52526050793182179780432665490801093321510157568970136017289225523785487731552\
46275414056366`80., 0.0006244631351810640092212700908058394979487917971966248\
953292250604488086742512387781573396094103233`80., 0.000255034701036730005659\
0718831525778104968038651949242032709807586739574198183131898832993647915917`\
80., 0.0000561748715713080820139525001179662595928317355115103462422820427030\
355111058090492915621104628172`80., -6.82029831858755550917831945370584115709\
4759068312701650907716044737993791176439422386809864606022`80.*^-6, 
     -0.000013096708612758946710566186474134091283758225837030164663507117990\
69231577085906595335488571450034`80., -6.665145615059756267811744945018983434\
70023920374407445575474922995622322704990553581305170680009`80.*^-6, 
     -1.779636649437263107570170459836209826087166654924356487777961944331778\
236664511424758630601887508`80.*^-6, 7.23619703077329274471527082827123809506\
106551811574430222201542879285976009122300506040874519733`80.*^-8, 3.53163810\
18812148564788208006952753856689746734798061990720451230785718962624898941697\
86384608133`80.*^-7, 2.015842586495401049934621711444499563423525292578452980\
279038172616199014560719605457786755539536`80.*^-7, 6.00157701673514087229703\
282120520212861868600748702130805492011291643787105909508035928530550105`80.*^\
-8, 5.40793383860097854252921687400906727009542599648056410537939130432063595\
03812341781107243066624`80.*^-10, -1.0501486994590463014777416394528586189269\
432220334489250985226142491869946424274456694005099354634`80.*^-8, 
     -6.545568029633941218055439608362452957064195470614510746918892493629048\
006225270300173916505705773`80.*^-9, -2.1086237716341443460956549975175357341\
75338552544534239868704249767687825823123278063758447377295`80.*^-9, 
     -9.787718524899174914977973234778465667032430139710833866929342836827832\
68382319588793273285106958`80.*^-11, 3.28596699509495835605397589787633442803\
16852745742168167596933329016786224163687423642667980076`80.*^-10, 2.21392322\
25119520441344643637538296231047706381173486462830576991233292872327237794890\
20139806508`80.*^-10, 7.59474396017618285352591320174305660381187081694780810\
2569886686914706386998979154464396216713644`80.*^-11, 5.592688848755958182232\
04188889641845343596529411554489157596830059380517850816578056976547938037`80.\
*^-12, -1.1025080778747314615013328873095670353570953131871781865753076416252\
37582168629302844639799635194`80.*^-11, -8.2023269368795768788490212077882658\
6841329267977914338539893825745283928498421735009346072942044`80.*^-12, 
     -3.277329558660174155828714235116444830860579662580138262835115899002078\
5337629332528593289696209`80.*^-12, -6.32867776026765305375653052883970957595\
8364939818067849026205048094455626883960792026266019683053`80.*^-13, 2.320803\
96162976912073854899473758253714113892897120770085757496154996002870048464606\
3686243383776`80.*^-13, 4.142936654222700941555641317379457101400445302855109\
475302663917343951964009728679628773583951938`80.*^-13, 4.5123855876872134403\
58319392640605191810568700326213215872671531459094123481366158852458671789402`\
80.*^-13, 4.28120155232356205659384071358711763403883156450656215294513926152\
886071929263505478940403181366`80.*^-13, 2.9350355352036054668779811609205601\
96482748417283588377164207238712363184530289659394535612224232`80.*^-13, 5.75\
73118200436811273866483809735082271877184627383436226050059898504761567849973\
70171874851470407`80.*^-14, -1.5925349870877297826740754671466372041248592036\
98833468290155378323827818887625824865078111916267`80.*^-13, 
     -2.034941705165419136083045123703339971373958671233968875450338050503290\
538302898770713307802247359`80.*^-13, -3.319484948811845204388535230109397523\
14917694140414661442673878659602051162786958011143054539554`80.*^-14, 5.93417\
65635020844633447942779143933300140073308146560576611311363638181437004107510\
4325307911637`80.*^-14, 5.078393975083246056082195499897398208109659471120314\
817376675096974705864338268940682919670027085`80.*^-16, 5.2429594736886299381\
02616229876110185889849333464063852806826214866786710362110635242523207302474`\
80.*^-20}, {1.`80., 1.1182173108072226366762814062765185442675484138685361918\
89173149763686704351932207484982127569537`80., 0.7460415353541307183337385176\
56018852669528244892527522869057327477392204722491873687527497734503`80., 0.3\
74142365419179343548272096472180786686457425062686834387455479121486176584522\
4793611637556762828`80., 0.10083541593840903896490963976494055968418263684168\
510853682333927224373880057394137792258595572044`80., 
     -0.043983699914927711066888967637719145653139877685235820930295021584633\
69889089017215228911525044607`80., -0.086456148819246054258540219661992965862\
3702844587206543288220641010246687492438300914853429741361`80., 
     -0.073835145843761190932174029440388761831097062833542036216557541686523\
2100458495914937664179070475`80., -0.0453931384640791316491309095862144943414\
3469162642663794953207792536093033745694473794048876452095`80., 
     -0.021655339951977691151217910942687641683302371618014673944516375219812\
80765187882209805770600731657`80., -0.007842744501673396844501722405903501614\
37884545878594650854566803853320457578722081722307830436833`80., 
     -0.001796991090791585473149491331595560193987501565681346336271416367170\
410678695821251926570849041044`80., 0.000081912232051246953702502500672549824\
6306944610781094223532438886622187028455795003546186360036293`80., 0.00033883\
64754642964813908287334770490996560235734741687512037589474073862646298464022\
93422214631304`80., 0.0001992596935891805269228810706490728971554033237446572\
880424682042870500904148927585710029798778486`80., 0.000069207893502056765624\
69515308370740414406897839696738736129809845862103932239675145966950839744945`\
80., 0.0000105678598146418903626838434071471930084806279459474188236039835357\
961835285931572031900376158763`80., -4.61874560270076548163098260657512975401\
977491504781102704160398517988459985033143066601420966289`80.*^-6, 
     -4.430166147632594936898623249854378997995418705933449933029602598745007\
297071787341234911180757147`80.*^-6, -1.8672565816514307189129847181659885299\
67563590473227240624609137121123928670457574947055714953437`80.*^-6, 
     -3.680489711732360886263679493924976225365069314279517026333052526190943\
811302465746199750438996945`80.*^-7, 9.93672403899658534128429841106598901150\
464071923900016768002795809468484792868336304624293993117`80.*^-8, 1.24084063\
11588320024675484538970824806808531981364257674006849051882214547360361024133\
64926369214`80.*^-7, 5.775795193845199344630514672693729982046799606399094926\
960245502090602498517631543101495971507483`80.*^-8, 1.30895230062508570880391\
7403602480798383788011539275253605405807929394888360897729538203510962742`80.\
*^-8, -2.36557310837556053980252137399515189300608041797000600296775684501182\
8932290345132393878371176979`80.*^-9, -3.812646014682104186333313776636663478\
299105163877181068774311148832263028334723484699603713286637`80.*^-9, 
     -1.909837361819730978329759344942706484585821329257998197412199005563582\
398094103056721902720491056`80.*^-9, -4.7764173112425655260313687004167241790\
27225100748816121597320058909588286094267494634503680222506`80.*^-10, 5.65754\
11542483617080891587707394113581263423173714853587097185317699165418510999267\
25970255879886`80.*^-11, 1.23114246277336785261682251274829729719046262034707\
7306459567878370336267361725360063881093909703`80.*^-10, 6.564431995815908567\
28206155069941888272207721422679627257508513469374021571649297919625479557204`\
80.*^-11, 1.76998162653339274838855929769843770202186135465504473782158382870\
487807149985781010689691226702`80.*^-11, -1.374828434594814795938111046506414\
7470167878074420768457751083350713679375590842953397110671407785`80.*^-12, 
     -4.292873758984213959862862636536314709690830395800948370638185705404342\
25115878638929367017063369`80.*^-12, -2.5357118985113627968015059398433314911\
51914386650640098772699158854312890400932957352706979195453`80.*^-12, 
     -8.675433800995822109068163717431176745664460096616584822626480144880779\
761374645389268408180663267`80.*^-13, -1.087522729567999811093047752437637319\
3182896964461788214485650579936442817574950500671053713829174`80.*^-13, 1.121\
35101598669719681865851299067044632121279539034554963500125117072951555354006\
01690262303279636`80.*^-13, 1.61823907244745707102433005506278673782034094814\
8969814241004839098871003789066269453408358271563`80.*^-13, 1.773552713948750\
17373812853423608614500796660266149461515886993710220314041540869872210991349\
3403`80.*^-13, 1.616063990768121715717308672495620682054810027254718404367040\
888579820812044360739889590354792921`80.*^-13, 9.7005708626074676098296759927\
7061100969393543687197616236798229173347543203213104602632796930003`80.*^-14, 
     2.1399155571249921092015568078608934923698770200973230142197707281280406\
57939071477723498676977322`80.*^-15, -6.8059848572331709266021086200411422353\
5028291153753605310877994155398849882047047120261005973991`80.*^-14, 
     -6.349014260409275688640260817372748297719874357412551537744705492549416\
772353735532782060312728623`80.*^-14, -4.175231836644048945570518947288591224\
586529732819333210711936753878122632256475023799157398294546`80.*^-15, 1.7243\
11100573333579646344994057582076674320271989990279204232961166332196158824920\
701250892003006`80.*^-14, 9.7626654232283669872430797070547442064309143059980\
7704039911278564987286321777452904220619504384`80.*^-17}, 
    {-13812.46128007462193621143496114611588014585944099329126996534513727343\
198852945898956499076671754`80., -30768.2498788084584285235852106690223673941\
5750865366830476427747940889488779740087871105699516094`80., 
     -17859.05045881601155837353098240924598417739339620654688417454641894426\
729249190594417657526286944`80., -6667.56716307738040661188633653557107998936\
7752898389704987605292927071877104249436496096995194028`80., 445.831344507198\
54826314592770770684881758626910455045263125345410193971865020671955521577149\
99277`80., 3399.4930602479888848728285629977973137651705543205121662417625633\
8432842875215693837585719634728`80., 3553.55084007811916433840031964470223198\
2524085687041552502540856440243785996598441460204050720847`80., 2514.44250681\
60562395844582964518041287855196525664430808124738198567683538410538927186042\
11421045`80., 1378.6386478525984526143966311643195130391169259347776714867574\
4573401158150639205734642699873814`80., 595.817306444564356158496524566234803\
5533070834023681679685743626189966978880187877095889902038335`80., 191.022487\
73435706531259548702632761674594418939218734861237644655393122418476633706944\
71293055234`80., 32.297420144650696425508538202911980710951987886265361711025\
33453863907855892527485453649474933965`80., -9.433878893147328717652429199152\
070818326080041587512911192720553139043393114986778028479140882575`80., 
     -11.12509261955797221309871968589325351718131958910350169354946965872573\
671339110772472105063458691`80., -5.46249605603391409361603101003987761608897\
895839824716952564331338909270981990170457283663566712`80., 
     -1.609716438923769954883031165557976363147588848631656495097148625224228\
500902625155004815673209374`80., -0.11829991213320923108113603945763509253377\
523760391639026066565391798709499828798763704149974873195`80., 0.182146774279\
20339328536747408856269650432278565009668076276390215845599543190960732032282\
03295005`80., 0.1262928839910278739343216064038691294593740321875623246594237\
750829705159954158151510064605034593`80., 0.044741612557097784934878337228168\
8797509105269173037489845865280855617523500871860100420498426085`80., 0.00537\
02177303881774754708736031707290932712634864081382331848939584210565724110399\
91164621964044356`80., -0.004463633591463939941236441418715091659714785642222\
666548752860247082014951456539499353511708542097`80., 
     -0.003629811535615135073346021996765328654673031580783974569143726874905\
122353310070682809380977953812`80., -0.00141351215825199900573958741559021626\
5887710951412683049297456511787193492481613686110761535487421`80., 
     -0.000213955381517508750443549862678971868937163573830409875689629968339\
2058855964127565124116110616696`80., 0.00012307059162004672722965446372266258\
3571526373553489854726523516677071917740740559734785582440057`80., 0.00011398\
24101476382596440870608946720149511434055210721343540170245068772929675529323\
272346105247435`80., 0.000047539858541395164738119442968447865793028240120073\
55928660217668127468316421931393536415742151252`80., 8.3806590396220257581263\
71437961682096832371182607977795430506401722115676578350382316268046009385`80.\
*^-6, -3.57700797433657280863160018204341047311381166660013468161694062203405\
7266289645097790772541325874`80.*^-6, -3.756255992179714930216597733966540832\
977287442488935440693427944599202437731091198650094528106326`80.*^-6, 
     -1.658642343008742741983532723592172735715474737613538078606793020081235\
088197856070250500903235904`80.*^-6, -3.2562499231588735819589863877373344298\
12920818107379762044125161909025258231896923688801804509766`80.*^-7, 1.118179\
74561245197883016942959069808586838639306082423920909203861937207416162008170\
8717909527592`80.*^-7, 1.3527562320945659094483714496833317327795242909252011\
83227930231352378718153406051644369082489205`80.*^-7, 6.776798591489634781321\
26828875201106705386982430067069118169251143191754015974420198414035698221`80.\
*^-8, 2.015539434448144227222667073804391931828738162134545217276205374255155\
487145591845697491164673401`80.*^-8, 1.17092915754975680654572515385273359524\
2201089349076881436195617654064096648023058141996996872827`80.*^-9, 
     -4.027221278100988485779336805329696613556491793849331775226644148871743\
397604561510494811931635756`80.*^-9, -5.5604220539134641185950461092407804340\
0761609419314731894504212560579588703182563169519448676003`80.*^-9, 
     -6.193682394000192876646126030601513882735828840125379943125879859454241\
536848247338243528559669287`80.*^-9, -5.4272257836432861023041793436806918214\
04990039364574759474394591825398018134979403843863005597185`80.*^-9, 
     -2.884413798817957480275681603243173308008494089921288804811334515645399\
164921247341494557541036775`80.*^-9, 3.91272278390989246366346877239776555860\
62042409662900791817307325679016872445019998490759848921`80.*^-10, 2.40900173\
88200085584914065313194253906212737821573039317301982806067257863132406703338\
04227183801`80.*^-9, 1.802692869678553028843031933844864899493652869651689485\
882569180521336683788728588801430999389095`80.*^-9, 
     -3.374799307876348955124449803279214514808498182597072236620851184122552\
941003716731628134411965887`80.*^-11, -4.562089581792186261084755397686398538\
171446506569238784214099294870113422911456377122006260832854`80.*^-10, 
     -1.312678146098299388888690753406570792043168661113640582253332203868091\
774319579092084178854415093`80.*^-12}, {0, -354.30407353639371929123845734151\
3243365594659662160570041367278563883523424280059789750868141173`80., 
     -1999.928186746768856036993376586343135215586005756903100895437646315330\
8672862354518342970743529855`80., -876.11725640913538192139452205875378227970\
8078945513476474862972110757669380440342926469969036587`80., 
     -12.96927631195459996730596389782521509432914025589857185771246368319673\
678999549669928350676100288`80., 441.7572867913056882112569725387322936401270\
967090485113567270008973719465133971720281281716063596`80., 539.2376493376783\
84775446244569624277304541336900595463664370777676238520237520559774807862971\
575`80., 432.9232929579374987013396760658372724654239622187055772389866679656\
484779279298808192462097626766`80., 270.0413647012540363788516079748344660046\
378687133247965032363041401366945961127193048265266061982`80., 135.7655388518\
30920339506180495892200240464963752736016515546059867114926885129856291899429\
0471366`80., 54.1763932948969398167450831804911564105450117651151454416339541\
4953373997875000429958377344012713`80., 15.5598567418982610526409453231921800\
2157132915744655731210370699285986516434477077456169623240104`80., 1.72341086\
30187625037318329231966775308496796057337587150888718725254956186787288089019\
32567560014`80., -1.355574727618495399191719802936488077847973316322277123710\
396342409701555575697005026272516046142`80., -1.13755660812480644928823157139\
5225585120868914566283914255579013456327235382589092175621244023476`80., 
     -0.499245526213376751310460359779543730029719354656782063879093601684279\
998819295046913784958630425`80., -0.12957574792229813073351768949972315589751\
91109919478704436099645505242383483595143135144533172735`80., 
     -0.000788084923503809414694061336976036349008239004413475300458812973002\
2323821709812178784313289628414`80., 0.01967915014044502723873773396826661402\
714125888692773712663134586973400170195647901379658630771083`80., 0.011688169\
32693098004717684771645849184180576659166558250368385663917400579409842841912\
518792062586`80., 0.003670535485055323704321764322628606171784785912684165440\
3107329913411042836345749335648650286944`80., 0.00021659781096391345107997206\
97646980758641811479465763122530500336874341294463187029596334250485696`80., 
     -0.000500193698545359512018110592346828277787583655766347467857949569481\
8872150312605221178789837084927`80., -0.0003393821410510585507997832526027780\
1080735944421471728865131420385487036418640591591210642890005`80., 
     -0.000117471786812003387366043347657639771725710253470969388019250005798\
90546889641570496186042579294227`80., -0.000011056689358798869563804111985002\
325590342587478178375728168797897316963535695701057582560307143074`80., 0.000\
01432357897710975044636316133914172232766601296236665575261110876758933721849\
313344974547344954711`80., 0.000010756843988264123652771666250931273907147954\
50292029493276109261461203227806041521240645486147709`80., 3.9909567264611678\
88949746460868667576362321036344363312360178339595871803543791017376812845925\
584`80.*^-6, 4.85645304633534413713468421925202384973403874618252276598362143\
5777556649141357678806518901273607`80.*^-7, -4.345180646142606819047408927934\
52842821127085735445820785764119830754187096916185166751267877794`80.*^-7, 
     -3.578728681107597066838906247692348269542834266359796802810706432382646\
506230779713217440639103129`80.*^-7, -1.4059288977911961942515791063022385861\
92774004551930448984114292900015131499692045379460512753347`80.*^-7, 
     -2.016144003268710078220528787053924620616501919368120045626729271856779\
221231064009343162055666512`80.*^-8, 1.42418520408117730227574829123897874027\
9699546914504443579763405461533624089989370003106853984714`80.*^-8, 1.3223750\
43031644377589939565521921631691469058132159191746965951986475300793245294253\
205267890805`80.*^-8, 6.13892520434263727828403426412034236320744670792189058\
821835572286629826297520848566373451467493`80.*^-9, 1.78008444137642918505283\
3570406397494529969817998294941762891700409593302027724000154636803306964`80.\
*^-9, 1.522813770506929509409259559661213290175050579202631076317911080677707\
328525366080028625970543807`80.*^-10, -3.250290003898462535153189408656874810\
157660308307562614781747039520914669279003150373415953302703`80.*^-10, 
     -5.461412599981150319305683869818542413271403372198733747861752499471128\
42310793763971370640857128`80.*^-10, -6.8566569193156818871809280558340712959\
74958775305582434794909722073380518107977906036125456999215`80.*^-10, 
     -6.466033601116625740801015404287607087205697572276593491688684433216131\
72682501385473061840332793`80.*^-10, -3.7791816539282745558979725077102171687\
48043175271335803171680052559102358544213951058287638173342`80.*^-10, 1.12879\
10430887006302155701563082467415857813889010907760192992630978017843243592650\
13148198798001`80.*^-11, 2.94569373551061722796362749847483221222216941237543\
1724630073773302723131808419498219732783868789`80.*^-10, 2.146392047777978992\
83346292033102105002657188039331282676304665566509049694407547767763991906871\
7`80.*^-10, -2.14629838828917076431154863418990527327209316320207009706662967\
5091256979198266502064256847649734`80.*^-11, -4.37598257914292165989873382373\
855248820796227089585771349252399104193714501028258863647951534217`80.*^-11}}}\
}, {3.3`80., {23.372967951427086940506207651774205178275529871657470180576637\
17740386972251266110809155501236946`80., 
   {{3.3`80., 2.4563130282662837189205676898086048570631739664383801962956587\
05549851882569436880901266810120457`80., 1.4561194808730506471195210253775135\
25433537949609232693581253397180448317891050448365158100637918`80., 0.6112247\
32524088441700634143607307832647659070596344606468863342782369294701979980927\
3563584048017`80., 0.07973719937845255541953854971911672434667444410125480712\
23695916360721382391755873764807008867215`80., -0.149162720773489080994457254\
8360121067433349896833224797893761428081188564263250669527471725805394`80., 
     -0.181326084582090588457889947022967640178017400761852413203673023122492\
0998858261006391791794680502`80., -0.1304839236876392376548422260047451128672\
677647796996863347032463995806789570336238248901323560025`80., 
     -0.070047388547265403086358881085994906446002834329212758648169871027011\
9870414148284960212399596537`80., -0.0287857396116841297132970823808159264258\
93837795182174525928380091460694014864815064430319139505`80., 
     -0.008270284809781963130183659716288539890597701568041299133840302148764\
89620974906526993839218627794`80., -0.000801071147060822869827163439995064783\
4179972373247335243381374714356413423444971073330613534720767`80., 0.00081849\
68800172501125732382103556840914786949340695048176522251817505457544286410241\
606495375954595`80., 0.000646044139657108344929837399114217878451392407908179\
323788871992601686683779478455599187124861358`80., 0.000270486747246047323254\
7338441219784541749993513113039152897182562266461431576387383600106950175725`\
80., 0.0000624349933535502773271534551223056350855065242874645202972916767665\
82338276538220720141222280179`80., -5.551745321767998630259461289342159967744\
927095456807851643245258213015051208026922839153407462193`80.*^-6, 
     -0.000013413424694584281552217542212350746793345354607296480870222948519\
34909930205656380753468754619386`80., -7.095408869932600789161783040280168864\
439496500668165325220796431205824931387580340766083742889744`80.*^-6, 
     -1.992849476610415194942146158933015837298546737749117242750107828873070\
228127278570242584060081042`80.*^-6, 1.79507657656715021586598856641310336391\
5815976120296709397147279754767777928291710720909883266012`80.*^-8, 3.5899555\
85191052948713885331666476444359967943213921128580904682120323395127372205773\
69234870603`80.*^-7, 2.156790843733828227132916669917070840317726637079065859\
768639156035056384434882256136967669397436`80.*^-7, 6.78672314806910897484902\
3264278451873636256045205315424095501305836674831606348510013355620448146`80.\
*^-8, 2.819098935779550740333348512696366731066970195967846947152288746299352\
653910651730856987120525462`80.*^-9, -1.0573916812893068055286971527075236929\
15856322559547092004337961232052113168366728273884893872814`80.*^-8, 
     -7.036563214961753134121677023291397598840008114336666800698563279741378\
829676956296623946903433114`80.*^-9, -2.4083301470549462870078102869943083018\
31035397684088038205518871387422402164062507489879090697824`80.*^-9, 
     -1.931871379885158905753490774030310519093988144777347416894272629820005\
221361859774912049042616313`80.*^-10, 3.2655364570950687454798842422620958885\
50554614333377755910112718295521213941435846499631099354859`80.*^-10, 2.38823\
43779466601472075990782795807654870430403429574233256985893139640179829062931\
36787505037686`80.*^-10, 8.74467281032202679869123333815992447316666429306139\
2493324121556690727906142174777037923216113074`80.*^-11, 9.447657824524169429\
70601569208360020531121953548368729651159286087801388322150078502863347014621`\
80.*^-12, -1.0874616048811525409747154915080071859041522571024632531243982116\
44998864690653844720523562452135`80.*^-11, -8.8778591621545614601265300140032\
6587774382669089638726400573035967631250384272754068142111960684`80.*^-12, 
     -3.708452080091273889666732597462041246286419126478226475697517519587584\
38212496466804572818298981`80.*^-12, -7.1027841104888323736518935837571334418\
1332367344027129184474224701044697255639466247817004685677`80.*^-13, 3.476331\
51416000468065016086123604883325339877890608599540227151425574223823336573657\
0569518282684`80.*^-13, 5.713429883264505780461522244388130943459688648419350\
57644977242534944177353976802914953310560245`80.*^-13, 5.59504819692702095432\
2343086581181517199589866450902292036459019487108856812772185666802367440455`\
80.*^-13, 4.50103014737647092363369001917166436922790683192213962388667735095\
793362565338600256794537461825`80.*^-13, 2.3908512770752929612771629686963904\
2679187961731810178788247214182178442026761328417618137814124`80.*^-13, 
     -2.201539954877559180652894482317007379728602263734433348467036518882220\
300423478572941171957773887`80.*^-14, -2.008633708822439576622732217751566943\
805999074561865403346038561613569395259360088995249480487443`80.*^-13, 
     -1.885931825860616055742875553941074235243587374061028985738603328378720\
630025450275067046733842615`80.*^-13, -1.451095557240943053668079470571400012\
57784505184532100147086999774294633027951748712975593139535`80.*^-14, 5.76679\
16449687971071342027802988345777040976968995271962451874717226366065758406484\
4679604375746`80.*^-14, 6.860951784538957578344338944393828721005432873346535\
135965314145917407468977961268336933451621146`80.*^-16, 
     -1.626249122726205634849415788296542025339569180222973780355383227391477\
39745471863824435784544525`80.*^-20}, {1.`80., 1.1194631668564929835285416753\
504601853608689515233112353170765992424082473375107386836052921824645`80., 0.\
74891048906124720258471927022341399581234956749611591512422595838942971423490\
8575296082478258365`80., 0.37765777421418118929748786662837322766705641516704\
6172074839835908301396570365482487182072775892`80., 0.10368161274609554963697\
58113002234613149499361725869530269104189685137785177495591225049601369782`80.\
, -0.042552227037578087942676966276435335676978923159866380385361957377803240\
80477106974783643862921223`80., -0.086343672783570765194454931654303702348905\
6799301692134905262767206998498128500563543656510989364`80., 
     -0.074450483853143522178819480914332801370929506137674012451181677941012\
7298130083125010202866871225`80., -0.0461436451826019980094594535900894282854\
556256918496781146477081758038117960304266423792200186845`80., 
     -0.022215392273851003477883449372864923491849790637171401436594331711836\
04776244423248804568057214643`80., -0.008149144850517024175019662000058824878\
14069442564046388092470119978111653711318961889206359960884`80., 
     -0.001920004480032478091330273418037386705023421467047565021161402287976\
277832227218750149350075492628`80., 0.000051898164696854770602422542185916702\
16246339976969408042566289132903061767270645523625664086259194`80., 0.0003412\
38903621656677522583123596513553465701418086215958945423607918674539610471067\
4321708403804886`80., 0.00020656396037083804932984264199677569679183806829273\
94086814972115830313157882984735656487764501888`80., 0.0000736692852532852947\
94193168607464887454428252059250839296944139068766041859279556760928177116325\
66`80., 0.0000121711759113499907451929326336117617850689734611796613776536397\
8983099169213949706780019722819227`80., -4.3889122723768685585628731495289390\
37718405364566434476946911410220860246593839225181752187529945`80.*^-6, 
     -4.573127836300711020975258020301155216285696583683519786213056613665464\
522403785352710348856098913`80.*^-6, -1.9993058283042443087886776926247982287\
56895658754564360472578310073669780144425750073879153788057`80.*^-6, 
     -4.248127210471720939977854959920940096959040767499334954145263755458248\
194760458605270482454839338`80.*^-7, 8.83158220938580577250265747450835979959\
3264408727581572805305014208367041336328580413249979148806`80.*^-8, 1.2787495\
19475298856420232563712536922037218108716193287793924723343661372414095008347\
396489631285`80.*^-7, 6.22867169401096675929886383578605418748083995784599553\
4802040162545934944474734867115497504122286`80.*^-8, 1.5239360212608384726961\
59093514449155018984402687384826267967451288308946867589063526609437300182`80.\
*^-8, -1.87523202981136053304628353660302650056597917550793524553399906425372\
995477469566445978688385784`80.*^-9, -3.9193034466187171363360959898043967646\
99052612356274555207812676324896117190076855557656672364372`80.*^-9, 
     -2.073981974066128026949957719690491960049769112531117947791684675982748\
043441292073395566864936395`80.*^-9, -5.6159562216910056543179079672804141060\
105946861883584310307191842152516099103104123215953166212`80.*^-10, 3.5202662\
79368810706395146913624396827684850885327000520046059519875927982563900905790\
14973153327`80.*^-11, 1.25987083192448242176468629424643578731968848549263954\
8398239944341416983626895557731206872593974`80.*^-10, 7.168044613796162771652\
850257279738206675188662024569758335290962826453749972048832679803500942204`8\
0.*^-11, 2.096571466589823778714679974370332846437002521810677987035140011207\
148418463471923723903139054754`80.*^-11, -5.053502524994297998601058507383469\
51019307282693412281897034005733942193052574797833482225601079`80.*^-13, 
     -4.398421515501210309893274350567659488555753620579444468621463496629858\
11382142727340459002508747`80.*^-12, -2.7747698632913748286999686543139063849\
6123471297892869207562742057760816127670990186296321836638`80.*^-12, 
     -9.821850851569068175888115310762366705358133874258210717973207664422791\
59900968606984975573792918`80.*^-13, -1.0518770661982720619734522164524962122\
21000355148407292565689950595243420366387484102425289898164`80.*^-13, 1.69594\
11160410547280740091096130210720923754150568078242576628571241418807530964127\
2807933651708`80.*^-13, 2.219998662694441932579995866889476985108920265298168\
762362452921481895743072896255099682019384246`80.*^-13, 2.1168266231547522298\
15527323710984698679741691252074986409253965527265533889760041388368203317998`\
80.*^-13, 1.61263274221613522013666627115572048535685094672414846916682185142\
6717187206667595258009941685139`80.*^-13, 7.136455719514088201640693749141507\
078375350085384163105947319996969536038908035844898401954253574`80.*^-14, 
     -2.632283977227497112566330550085205800414121895386679388596573410547581\
952577086098674506710484383`80.*^-14, -7.879667939962380765462373872096192927\
87993487020998829578404275840128749333534188413728248098987`80.*^-14, 
     -5.698360993877802268857312066145618566980914712443644743307757917862646\
34981810628131154242407785`80.*^-14, 1.28220882246650109450407478721694564626\
599905390952068043059661049862362504519761121727703748503`80.*^-15, 1.6724840\
50812571997798886825930811631454227677251904507888823620703026059941515460693\
459820521353`80.*^-14, 1.3429426041222729992874287642115125975079498649703985\
98880685901844559929469388565556770202321275`80.*^-16}, 
    {-14087.05336117984631279828831260175124139928987353742470944492822970929\
013920875441474105898285744`80., -31400.2859806183835613268555758806054457061\
028313932714194975045882630356548248982138310443929691`80., 
     -18300.18548079475100891969907845681818349597438597595938193081306238089\
399948120219652005341414197`80., -6906.13362701891837532881771024872465541632\
7512074937130406392311054507056001548619652782482488514`80., 375.722127671393\
07406213705113027288246429772181664062562613878701860952803374241173104584418\
92095`80., 3435.4232749708198073907639146190857779503833636640105018981064680\
09556524320368116953189640664319`80., 3631.4956358448551965452354904403638396\
96071930786595545720300094175713983607367290536344376065516`80., 2589.5161867\
38793099534898170493152849094444051917195063676146945645081491911846570428488\
302931863`80., 1431.058858223663774279293981551959913906458197896295185469506\
588370848668668807197409920871436834`80., 624.5204039852323040567980756573590\
80942971919354760623146078633889968544139469194183606927585973`80., 203.28224\
20444161232226738299339313570659226414797616840324215241535304226109420302879\
785182693393`80., 35.98862823371854046395278106046197465068012768467489138639\
331703479945717891767393804007591565912`80., -9.05973908831039211366499213980\
716847714150903281163714320229549059201118388906417052560077950167`80., 
     -11.53467339472434262265347638672070310483707664783560122902212378262104\
405432936469798219397433941`80., -5.80549737844410782960082587426007121241677\
602145230472310579124913542227169918193718759663773795`80., 
     -1.763934335671033519447830880017990366713544415100011418446593918499311\
948797174015229751819288342`80., -0.15825415049126547746419595189935355380659\
3243054344824128271208712513649207469449455979214311733`80., 0.18354003440333\
57435455395916869380929600525026295303775169398965451095655222040306299416499\
163516`80., 0.134149441076025419034250566232055565499974377204152212873516446\
1327953890961456556326315374205907`80., 0.04939703420022858161194459479913603\
307496331448592060763374442411847834803934172819648039491845606`80., 0.006854\
83280761605460830705094685773883849523917535286310323432423176526545342143039\
3304341221535004`80., -0.0043918010873460440272414188414265669090220995275557\
35938752438918673690289731436587893725433426458`80., 
     -0.003862750141261971630108105494264932064834236850466148070443376452901\
982750520331512306125549420073`80., -0.00157451105545244254317708166179755271\
0098742321164784192700961890106106400150755965083861810518421`80., 
     -0.000271619311511899920355670581910733789107661975986432916560520417578\
241060647019498055222211808404`80., 0.000117348476644255541942324665145737122\
42406357754393183754180937510189811159767601257934477055575497`80., 0.0001214\
71665297467952056594665021191287166248778941449545420501837923048664814785659\
38361119886140173`80., 0.0000534192524456662113744717471478439341210312960496\
909674831018712947607693708425501664372325009588`80., 0.000010672072290386947\
90350772340410863765516631884410240703135596816962547256878144960038595044691\
179`80., -3.26191780743748318666372915826625483458292810858638389880361335402\
1070203911403038112040939175932`80.*^-6, -4.002579071807088868732487045072891\
893632236138139108782395738035213976615205198553774590186911316`80.*^-6, 
     -1.876623804275604966856996658677150480631535496071072112111154202669253\
8434846803538131622535710055`80.*^-6, -4.152958319050840950050789988902137376\
984413404508579803667588073082959688773796188597910945180412`80.*^-7, 9.84186\
31968137857458750087866150092191897186663587212734946907624849302004375675982\
4687321077145`80.*^-8, 1.4493055854770995511613726290034169885355192629580970\
57800831580243984889963356494684004466765634`80.*^-7, 7.650121062486160414455\
04305717653469983338454177042108973897556433265232064448556407975719069242`80.\
*^-8, 2.311982445540590217745975181929088053495721428810522188124969552105010\
86885180895420096199223176`80.*^-8, 2.023886970783485222366946189949718443606\
407212628857769512374886736405752324136520902136042526667`80.*^-10, 
     -6.425702244790854415173696216525946364115126434466164028902975023280298\
19673704353681535953031724`80.*^-9, -7.73483635415796577191577901647183576885\
586851908421253082819371647525440750709295052130422863113`80.*^-9, 
     -7.306384094472934482214919407016398519490161440744058219431385258012914\
4162835065287292637782085`80.*^-9, -5.305210262980607028610688352196954559067\
64542716737217391334968181263987750208771231334072300596`80.*^-9, 
     -1.956837250112426481733138018225315173823439837855609382008188155737714\
508592506957804294340828989`80.*^-9, 1.31891017580557668984782999879365843177\
2361925246936243903703979336041046960381283080691419047086`80.*^-9, 2.7120835\
30846199551350057073980032311918476639385047682477971119178817735320682474253\
420709678571`80.*^-9, 1.60623370574090358538156074903448599846080840957159672\
4567357999756684447447916668705847665985881`80.*^-9, 
     -1.826103537740939712224388161198151334711801883148436794117489680597643\
727849581984257275341716534`80.*^-10, -4.521705198409023559832116268436068741\
208274040373333468500228331216276246588251293029039957815586`80.*^-10, 
     -1.875329122210853836807545428720926692362640827567369939968207250852143\
449866036832841505899507243`80.*^-12}, {0, -361.85357487745073630722038656291\
289603357120867447967986827436390231244355665622022008483260959`80., 
     -2032.424462819008497219926059542561521299422075326334753767603427221150\
165442963684770640148387853`80., -898.052764781789703187018247475711930475651\
68641254047467413835174878518541609050305521152053142`80., 
     -23.10081974509389694031164680405785726131868714554815615355986864757887\
174453951693915455605080794`80., 441.7667917319136956184305902111518697388907\
91089263900477810206743508271800809041064306915127032`80., 545.47150091813921\
64282765773308998684187381459427730055201665157941685396529813116601117542255\
51`80., 441.05346639107532158851098688915870630563090220222699130014435298806\
46694995274100297507504538105`80., 277.01482947987834428989585009684111162261\
31403728301297757740138461889448022918915758669589935367`80., 140.37670044758\
69828091862680127681236120031141863880076576119063023466484546292807355641811\
0542`80., 56.6048105618740033722812244743220289787610677849924594576416158704\
5789709709150857057643029142622`80., 16.5544303162040349005775482017739290904\
263184442544295027368328937283423630138423695025760775849`80., 2.000573495713\
61956775918884930931189890314270276065860527168182352769834015810905411938661\
7723528`80., -1.3425121353512391292326639175075662204824967265363630609299405\
17814793183492035878015436786765601`80., -1.179242290341041426285372788501601\
112224376405459274632924738462582285309065973200415959954161495`80., 
     -0.529882554007447259388578530864749861472645080758333235986244978191126\
8248474196955980227759912957`80., -0.1425087964543375219157435800260330627236\
248997749559114482315052418749374572484171512333428798558`80., 
     -0.003823754786978473665842510066110930799910470661338027919728025224976\
665366546163819589815927399135`80., 0.019995619049666831119700075844563590335\
1059942157843575148077726192130275390600331756704342112954`80., 0.01241744375\
67077122775651677437723276615173727844480834074219990653067885818941962208824\
3595514161`80., 0.00406904657444550019194785846276216946428843832980358994776\
5024706993252208892297530565413365309463`80., 0.00033293332025653153558893069\
4715603861471001260743247627586572151548840465405001471292216653282861`80., 
     -0.000501045184774168230806198873163578930865412789123035006393938832150\
0665381405806593654206384126134`80., -0.0003617968742729416032133699236374366\
84670110780175108917651963261353860483396453334560153777967632`80., 
     -0.000131494475314304580868336330681354937537057942639461378311211684911\
44180221787636816876273876284`80., -0.000015660706847500583831464560419377872\
59342647410674261752455604046719727596843382276123908172555439`80., 0.0000140\
98475844978410391227677481578247774537337071929331675119651901589621697778493\
63694852449131681`80., 0.0000115044169785161339103744391747107858107118643762\
3075643042928913445494164575123211561353450091166`80., 4.51072922557392038856\
4511794800416049923618670059952943121992697394243868028328213462365454530243`\
80.*^-6, 6.712141248967934331049256255117465154158167316220975109688852926660\
773453546680662550114599892097`80.*^-7, -4.1771008471932135767845827847273203\
75552870319327042049601562324905781663111509782441825732660101`80.*^-7, 
     -3.833997410266730795858487795069427166520697185342273323368640384813593\
221706919253214973448142323`80.*^-7, -1.6004308006608634722361199256486532501\
05071499913325493466286738505556751073378112606216879919123`80.*^-7, 
     -2.740626040932827986799038417044644686781198638100564213823984964161426\
376956451545430707851985646`80.*^-8, 1.35738200055603532601353596843323719873\
1858016241743282199557190088259166510275070844975077982108`80.*^-8, 1.4294835\
35549625012008472124878673526766872756395523001284403253198911082434210914110\
299705936007`80.*^-8, 6.94639055331299121350643997754727872798547797699176664\
264625653247019765650845050628630377955425`80.*^-9, 2.00050346053856978120026\
4989782729422169907123592662999690921449506077388731232155488124852939723`80.\
*^-9, 1.640269518437910982099683866851610927501166038551265516224835182272650\
788011655515360441594065582`80.*^-13, -6.054141729884412055453645195611846356\
87299822518044848690542175886441546239872363080993184514295`80.*^-10, 
     -7.942699327526625698698791560072589942115628935481857752583718369385405\
812557125955694745308354314`80.*^-10, -8.157626272381170565860447172858389366\
244139770858443779540025692886989481161191229842034582347914`80.*^-10, 
     -6.363667299790260121080683872612409173887910349968847104137921695868675\
026417808901510578148519476`80.*^-10, -2.691792406902940273224964858613603901\
082867630574403171861600499127811490467095020293844647294329`80.*^-10, 1.2492\
13235145789908779107197524281063318250784975543822834090663356675843917173071\
289741765583365`80.*^-10, 3.2666947937595284286959812416632937258681104309501\
18617695269319053313269369094422159302060021238`80.*^-10, 1.87438761029152672\
25401313511455976522650532599930779905506876718846760631725430205299855451851\
91`80.*^-10, -3.5827116371186251488642951257233399692503664192970316054435649\
3247926442089101223689840976459816`80.*^-11, -4.32864447031413063757344438290\
5092813471403040357574449057270669284308168805540640982938144619827`80.*^-11}}\
}}, {3.32`80., {23.4377413149684312097280711036628214448105222418455834127216\
4675155609731217507569665697219596992`80., 
   {{3.32`80., 2.475892518387371369601663591625462225188755129930118845453066\
184638305080171968585859748887156411`80., 1.473091067183496279201088469805957\
384225485188362772535809940896085018921433162831580303940889305`80., 0.623165\
07050777082266935432742000990072029209606479989797692102491661647852108772643\
84958735934445`80., 0.0856842187328925864372721481403491951275680174596312924\
6547184424066145198107092072261855687275464`80., -0.1481673087948375734050147\
703134730133571519783152772508463077369725641104905705992670715380445295`80., 
     -0.183085502737241715636373842635260857239950475234521321264400738627472\
8064624870941897294244342021`80., -0.1329288496444038969216132226498652781181\
608962737212624622431188517600907861214688882403746981573`80., 
     -0.071987682063102042435435807732501089518195089760729489698215830937952\
2979030955008964253051295176`80., -0.0299115580138907309713873058874753658567\
7534263751278851761471733659850956404102350509769792742423`80., 
     -0.008759682618989433070697159057112961324759411340405064113515434899373\
295640047672813555618596915816`80., -0.00094335312299453774728400483600730332\
07604770521227880069385638664081124520424820303281491219171957`80., 0.0008108\
25646923409531016599904380644100894738481040809864236180569359763707142798596\
8040121640881785`80., 0.00066750448093061548355688335781413350127318889036404\
90667517137844845396265445892688395927349276426`80., 0.0002864130723836585354\
40059046469792720629814625532211707952000351430760693951901175058865572915229\
2`80., 0.00006906109387246691546139656128636772923576923127188642920299512731\
77625889077536003515184051584748`80., -4.125421067081948487004528413985896146\
218157094801921101639084259751462196727868759989634424122586`80.*^-6, 
     -0.000013696774487828332884205537860900354471816703691105038528706350009\
83989584193760755100607101844176`80., -7.535243299601424706241121068047243857\
101490972510238742499655438751250932445445581809227634348135`80.*^-6, 
     -2.219294951858098123757943604583926792611672195336295386270443221856530\
73108359942822288692037664`80.*^-6, -4.33248716746739345580523766526943938685\
1948863957792982674709332072069438859113033414698208001545`80.*^-8, 3.6299473\
05693961253396497881394297217799286337204113597836649807802758716655932475615\
235918639936`80.*^-7, 2.29984932123320253695221351395594902851241046186074656\
4542068105199221748409017559366568491679705`80.*^-7, 7.6243451347101154976333\
4204966819629380666024558419781345733681149545390792691768559516983288173`80.\
*^-8, 5.402561799029056370556424733863880415664110490098910983265958510444320\
112637645926260144812779235`80.*^-9, -1.0553773250497143674396749714845016885\
569112075895368486851963234438824304120081508896611517939866`80.*^-8, 
     -7.530366589025827608759802029086359956286557944246513904211653168836033\
4163854205529470947700418`80.*^-9, -2.729474024480646551477198682696371633270\
020520160599454049575468590788176857807719021710898860034`80.*^-9, 
     -3.021787233190949993792150014787662313731271880006158339008867786027229\
851786249560071855357539296`80.*^-10, 3.1992002904519355211821166853469587515\
69202194728323172711688750975683173297306345334008809216082`80.*^-10, 2.56064\
81717909224110438665798233378230051211383671473023495883674448142740695857806\
6261836071997`80.*^-10, 9.976230383767366131329597783198570298538329342928834\
02155334680348777606125593944121744321376545`80.*^-11, 1.38672699836058768021\
49290517111774557259220297044427268124514444612484526016331408338375893729086`\
80.*^-11, -1.0524296108703245226534968857836565279309595589212504137424316079\
03012090017703976109421584181909`80.*^-11, -9.5260559638542738855776622691908\
23717928752192801157898501693052912093666182259269433883551215356`80.*^-12, 
     -4.135309467153032988250553003167692186052753397059964060580213220626433\
605638714225331293624269155`80.*^-12, -7.541486844651083803006087863925486807\
130633536573686500049502377021100523827312204533866372702818`80.*^-13, 5.1936\
81362072444769275356434633056658391265025470289487604911526540046313497512287\
137689832204216`80.*^-13, 7.8085113174394529584799423889418708501837213650225\
63006753463288777550118734139849405452398970857`80.*^-13, 6.92870236101779664\
66061784748757973602565091224990464920549918274400202673742367482936777263571\
46`80.*^-13, 4.60499969043623019767264155819577648356199394763579136848760704\
683435615542276413266621131091442`80.*^-13, 1.4658397819731200446820340660319\
49469560225284053871995464916321714493604624500806554139783097639`80.*^-13, 
     -1.397676096147067242186447878171105425663794083371907689729434035576301\
29921555867552075326515012`80.*^-13, -2.5401130276179027038022130443723792550\
3257192303330263458758263994302537848547563907305104348714`80.*^-13, 
     -1.571425182593771320264367256455556296640443993074353461019886266508983\
043886158343690100569749184`80.*^-13, 1.4260583967107593606386247084836691385\
53435638002695346588111684084521510007496277859373156479024`80.*^-14, 5.21421\
63807599605637384670022628063774849058553631454221015192472870035100125571742\
24657618478884`80.*^-14, 8.86599693556494700223608995340979075362244291108899\
4022174972510424351468758096735416747721381666`80.*^-16, 
     -1.101130312005080096891028143682020993877524227791930765071335633084625\
219407076580247692878976502`80.*^-19}, {1.`80., 1.120694715004004519054504982\
331487497226717939287205962010987341594592816929959512598518181879645`80., 0.\
75175239058102711483099705293161405774287841589314579446322803540388239735350\
4746516779586805418`80., 0.38115197880889488071623852846907387498158604118925\
48821987316899768262349083757998887922525842179`80., 0.1065265530683021491218\
1478456576130890216947672710605814242731792743185492183068175216579846093146`\
80., -0.041104438431824788453833831094556327237914849278120860130276072319122\
54207451753155405669371572253`80., -0.086210790104695989534246694754375528237\
8693182934747021874549936628854417286747866940600379695759`80., 
     -0.075052995519582384803418202597099851202523536421067946668690216019097\
1951521973199643477935579976`80., -0.0468917766661076926758583061050155268238\
740039525346204443912277835613435690391877168372618853763`80., 
     -0.022779639337921865574603539385547913748207343872675593433856544624480\
15618599486253912155728338985`80., -0.008461168783282674308070664669234283506\
0430876365774751020976107422467298914130901757184139773713`80., 
     -0.002047101085388691383620680827272831283312187766731976949512841978328\
945348039220339176275228357016`80., 0.000019875141444661385926684411755962502\
78261495395976795382167785743861688560000098587347425420395681`80., 0.0003430\
33565886766828016948483602657384055094058782994127741620265854639228484271260\
8625240635153666`80., 0.00021387061604911063914684815713448347821688003658554\
97462217664936701340941716439224138261052551841`80., 0.0000782679061193085627\
46109016044792628231206267081241836100558960577057364739601765579860983915741\
44`80., 0.0000138722847890336142302569101486231042342681698558214506650889100\
23212110842595719866697160197803145`80., -4.119578279022552715823750567512032\
092829009357792226951939610671138224182909098257575239905479443`80.*^-6, 
     -4.709276343550933467298701413204481894735363770740211610994171409626628\
819656293300275132091634667`80.*^-6, -2.1348901545973842988910623804167372356\
42674036877750791088847764008474369255632603318603220527331`80.*^-6, 
     -4.853497507899991811852245935536729199993048272495805893903108974853332\
317826488437943294423168548`80.*^-7, 7.54832913951469131965323657198659033175\
1526150139721566171039509832402768192898361148115345679823`80.*^-8, 1.3126956\
04152233369510199414173366667786458502934375392647933451233588543623210686133\
439170595385`80.*^-7, 6.69265888367535321896932367840338481868301844869130353\
0447773389207273886013913573954512947086805`80.*^-8, 1.7546917743800102062875\
12678012002055860200171541698718502306392056505003085007872559912495005766`80.\
*^-8, -1.30345799880938427164486863738377965850595835006426426419981249806456\
4272984747892887588594032243`80.*^-9, -4.005252473074753864844912743582918350\
91873336905298093360736478119299329229565819109011650812008`80.*^-9, 
     -2.241654217439690364168757753427186224804411986201403743383031777506113\
203484267373679488822378082`80.*^-9, -6.5230195019685875644002236889176789227\
6049680311391776934631512779690894453268193140439151392778`80.*^-10, 1.008138\
66846026369160685126112985986950327362579926520140021913131946725835241317390\
06817997249536`80.*^-11, 1.27790840342517975052180086170078450809923430110500\
320743278306578230988441311287565048348991304`80.*^-10, 7.7789060642718069208\
9571433955825065891680398228579352094295018614159875954660575336019358829863`\
80.*^-11, 2.44957260354869154130772863874350431534729725892062223305541107005\
3546821249671514469294534252838`80.*^-11, 5.181883983674604915383087734535283\
09012273763107985881483828375374576956433680628278249689692522`80.*^-13, 
     -4.457034590807616321877889954896276199571763822034977382581704345270385\
817745810865073377107350854`80.*^-12, -3.007878312833520759349989390689492703\
08075919906706644740079740883945496910038264160193439367986`80.*^-12, 
     -1.090025463313612886034397850333580766432768646443870598431446153077413\
5661475479457122915140916905`80.*^-12, -8.33363146516809651712307354266346590\
8568082791978148387693450318277947186872057458956567343061986`80.*^-14, 2.507\
55563819761693385399497021942118015743662810582583524808377349088816831371246\
7838715293083054`80.*^-13, 3.009208687585099461680412040845524930616628312532\
491833841858063966512670790812619601229640705082`80.*^-13, 2.5217067146139280\
71003117009183684898096744845497544463429151002273788670702129714087062489575\
202`80.*^-13, 1.5327384736096097938646447283770295943640129625167660911980221\
64715181111936476191422020568724128`80.*^-13, 3.03922925896843582216251342217\
9032016389515330868771646979970191989240697049388244554812791569705`80.*^-14, 
     -6.720661789601441565947459553916376955007986301392139569200962294690446\
001770309836840271468441106`80.*^-14, -9.126370131534713280166390564338410766\
63109177918369512638639818069178294703429137509539756090998`80.*^-14, 
     -4.471008319223018542004721003057993032929650098697616247031910304058176\
03601758226809011581548995`80.*^-14, 9.31774098818079492992375634813166965381\
8875911331905654429636718851297803708229768964694389578124`80.*^-15, 1.511021\
97919819385283362719688167363650351580902538179532775471517069729002260540186\
5112440379587`80.*^-14, 1.755407314250318110748366713629495972231091662604100\
349489156213775650338288092509767769705611034`80.*^-16}, 
    {-14365.21658072251182663184862420098540861124247752786672725367320941880\
7436755646859386568488490845`80., -32040.871300936841589794781694889651148386\
10606951466136702148476645868751366004645743663569151796`80., 
     -18748.45910937143681744119323415142102052775099279232680023141409294591\
529625976109392670750587361`80., -7149.92009994837248520586455253268723747179\
309869260566684179951550139617361621134419378074286266`80., 302.5967606659074\
89377686931061759495271051386440342565553754812807827007013259239806009422434\
78`80., 3470.4123673017947229474295808858838676422192865296027677531463744593\
8688975417231855258595187702`80., 3710.00600459537444677641143038351926647572\
8208556044074969725880441984143433138080205226517247636`80., 2665.87472591603\
13029861431923843087663404115791927817388071805415133010884575882429903130083\
3877`80., 1484.79839531572501995929422144386544517831981778718582972100134079\
0606051274687215573862222645766`80., 654.199182091038574583981570542802643588\
7719969148575583421323343592451631459307815066912752451904`80., 216.101472230\
80482017299016140280522159718123298722776426422910287821572548285910953810620\
79887096`80., 39.925385035101209561309639048307654050701706742379801031416952\
73350083543794457432254426579100208`80., -8.613506149221812827307274873613643\
8923040782733985846328286827282242464456335667487319642714493`80., 
     -11.94151392996512624421481541619754470479883028978946589524053005648449\
792903802301871390158899428`80., -6.16135935734150071389883239732297885325253\
506768776481939706244727045372752865917283692024105421`80., 
     -1.927899162688830394160000562197833080015438775370249083757297107756957\
042494135037592553885251246`80., -0.20246589434613684434110542871839819773695\
73589527719393870847538666086973997450153508750375429135`80., 0.1839274671740\
96227376408321077906425761637519671369266699749125251859173140284204063089460\
4979731`80., 0.14215757753720803601600944072983260897572777470604158719860857\
13549694130744696311683273857527032`80., 0.0543492140504637326890959907115654\
3033808277977089909487611833578573062542457574528437923753611557`80., 0.00850\
53606324626900719188266630250854728557153674690562557398957401407925743227570\
92426047117074574`80., -0.004269937563929564312330863098839233812201167535764\
816534816264144319886806476470517202040526926173`80., 
     -0.004096255192489763085362211081935501687568889823731789405965745222854\
842851415704468856027092917668`80., -0.00174611214354851442259154340405607908\
7631767201850488998081629000052344983043978675056580120208828`80., 
     -0.000336187463743902116530300107762962081817298213469801090146852665050\
2209477707526567738464355998478`80., 0.00010924303780622826373695456863312516\
00183248370623576729967219369725562566375499858203944618891083`80., 0.0001288\
13018158800174460065085277198275545233017341111312993645392929869178556520013\
9995960322040151`80., 0.00005969603315679653430259694369433095349634357898868\
973529777908156772557257286307665941233670680634`80., 0.000013257863619808057\
74987258939408995335504754293192444474007131529588185561073799827606010276224\
101`80., -2.83415626598717797017284456054552453573705309582108971654357360908\
807898366844506961818865829475`80.*^-6, -4.2350893829370856162772595230139620\
41939829367827034916649530258583858328035334193022189950838277`80.*^-6, 
     -2.108390122528600006688191291549618779890563600116573390159199920158918\
546228080959994343677493743`80.*^-6, -5.1652501949692710832365227888630542329\
80900410621791519964618455732487513001094638401827497578892`80.*^-7, 8.046797\
27193187821186747138654196383648289014287484624040138120427580390101118681254\
834103651953`80.*^-8, 1.53921769923738016456909516782069844051738661907091308\
8640707656346522512463871088879248410411549`80.*^-7, 8.5398151249563087184254\
24694751869433460153034792992782994095959248571417746441389326751550650613`80.\
*^-8, 2.577728068654234514754896340242060303608918744156362207570585227046888\
786340189262002023858793049`80.*^-8, -1.6195409734368129767188235582358223587\
32272492004791266223128220172960655752264504761879421855508`80.*^-9, 
     -9.822579334583769582847267904371597582515055328528356238230493190996760\
342654132655937774165612454`80.*^-9, -1.0617642514037279263663140896106320867\
572976379025435357215092801967646045683024059187027917860765`80.*^-8, 
     -8.582119551403748093209792222331738604144056385279999113686385768338469\
05161418435305813283078776`80.*^-9, -4.82174395898098361788596295974325014630\
975759127713109719694197348635952387795389937531333304541`80.*^-9, 
     -4.336466981423719910531737703294107252634188182651231865110361294994871\
78887222397417488018113369`80.*^-10, 2.66827094767337517158467447975315343427\
0025312623743008570566138811568708511353014261022726976417`80.*^-9, 3.0296185\
12800498197034687597252163595183926727256657697762180266841147172823601814685\
108513259306`80.*^-9, 1.21244634220887761031337570830213918519603536683530290\
5141088496919448254316332498695498381776467`80.*^-9, 
     -4.008045453972252045389667704904677388041788202891003111660881553937790\
681406261922717230414604106`80.*^-10, -4.177364362713615816526851255222052685\
192423300250117907222851951947999627072241889240524890450968`80.*^-10, 
     -2.529855492176290215885148237684500649591971566116165781901446190247762\
210008519665165665243755039`80.*^-12}, {0, -369.46682516904851141647611552840\
56921894930485781365794287486890902461870590040659573343330997564`80., 
     -2065.175495423763541411050150561232742346138690800404514448101275830343\
213660179334354952277601487`80., -920.237351385011931248236527465509810841668\
2831873815200379771460712233448641211896472200910740634`80., 
     -33.45036455006100095019219895840554641577877450681398838082881596910619\
547870566507754315038871546`80., 441.6276269490620584249638587822884432130633\
838286364970838203616599876696632895998791525161523662`80., 551.6519291623648\
56947587241980146925894144691511814422972494340720589993577780468543685650614\
1322`80., 449.217875804303194097940542434028145678390418972309599237744814373\
5248979182448668691689408399884`80., 284.072955271586798448167002192540039698\
6851870749118065873655098258646130683989863941453088440856`80., 145.079464956\
22216377058523344893899038946831410861009399179667018239425352981806443838859\
4736637`80., 59.1033822504678441851635641632050773774520706706997361773465604\
8264696175453459896604325136759577`80., 17.5901326631134720863740541566298754\
3631667053894338621501372055509097959012192614625647704745941`80., 2.29597792\
45638755060301417713073353650126282630494502457154047486297571999416513042476\
0184607116`80., -1.3241435341211177479922974675065410194427209473213668493279\
94515214508809697614948251272379714188`80., -1.220836338402592675899246804891\
025381586200981898535849941585302225968349994312396766561661826271`80., 
     -0.561574791356019008918509546028729553158042114609878689083071886089404\
0354087310218552476747361697`80., -0.1562219549800984715492638254766907872439\
73584366815803267726833069175138384478165069071750383232`80., 
     -0.007195602092216865367163590182596874624439673775870311419479366797884\
370163731172773565823160952814`80., 0.020235430568611773276052069231615784602\
73322964527363136300386620100053689661745407412596535813613`80., 0.0131610318\
74186452393305198492984353914942274336529377299800777733647316861481444736264\
753920015344`80., 0.004492160327340807595543933147745283425445530926387841578\
220934084456929731976949959857353266563384`80., 0.000462675936171336019281753\
7523834915589684883011680793114161555580433366193887787464405720471008432`80.\
, -0.000498011081725168570300164148351158223294915630057580612763282262492805\
7494927231826075952670520167`80., -0.0003843812007716024983094603664990940671\
775864593542933460102345852085623097128682897852605020121606`80., 
     -0.000146429723284386615045075628343995910318345855187176322657984905336\
2071652431741258332706446038672`80., -0.0000208341351786307463611012157847067\
0047757829882874433220919380613280334514904676889510216244028418`80., 0.00001\
36858187241880431064053310349221000377524360809819855261518891625228682244984\
4082634106441751645`80., 0.00001224644820530884037516121891381079088285514373\
34446867805582058667231488572433379511733697747078`80., 5.0660402839957944840\
43068946484517202808475680407011576430034715315992664524396563208203463599917`\
80.*^-6, 8.815330688599106371137962880147184973903414218792327541603874363590\
353101815425285724031260344467`80.*^-7, -3.9188382834759752736844469146899832\
796852025658618117723392797975432388204447419245088001607831`80.*^-7, 
     -4.080635617725273283741402240434788041252471695132926372900937702674794\
30558149999087326239898266`80.*^-7, -1.80739143702418947360176834643470288427\
7475894304931894343660178215200273511616252711917188377881`80.*^-7, 
     -3.560138650397078939509687135202069931444100850255205074159897733584227\
198585591332660357907700483`80.*^-8, 1.25649295444996954205303353502296934169\
83746486510463217815881818555061741168988568471607604146296`80.*^-8, 1.533230\
15857500721441118035705923317080493922602822255074053059380995503965805687826\
3460389385882`80.*^-8, 7.7628872131470187332440677045057510956678522791645761\
5041210825752039876064078105294716910147869`80.*^-9, 2.1703323299371466911271\
02445598682453106681282720474374200903748797759777725996504107458869743358`80.\
*^-9, -2.57674978931703809074195835376519713115487771525181708095773653916877\
5146552354118909361648964364`80.*^-10, -1.00232722279880710478130393191073913\
5420635197078569343229177707161304405830281987414032969090327`80.*^-9, 
     -1.124810978469409937388533550629546099890827350373566748979337869031519\
292201665297865821548935479`80.*^-9, -9.6766269409172370895817538588246222919\
6464614141202785664981947698078925350529113813815604258695`80.*^-10, 
     -5.881544924977370031864011950061902568357798517476633383562080144249362\
870734365291754069901989084`80.*^-10, -9.182687157325793714745068237093539086\
54166735159469841508577909079594721232964768192739840326272`80.*^-11, 2.90771\
28233988502752072779042243466141615637270382865743379582840139179266103517703\
53900618475504`80.*^-10, 3.58599105449169993980640321172657252699771871308577\
5969250555218496895528756809367993015634088688`80.*^-10, 1.358610641202274906\
13441874340329530800426346844564872619173322048671204063089082522940806806434\
1`80.*^-10, -5.56899993314640167687483862833397239646891683741723932338661300\
3748020254970407101354645862837742`80.*^-11, -3.99377847341276362804094187802\
6716492866380040939947533760751719782127102608116130935791458934456`80.*^-11}}\
}}, {3.34`80., {23.5023327931306838764903976521340114659678462827779030356227\
8270147863500758987569876234892627253`80., 
   {{3.34`80., 2.495477027837376789061126621921188918925943641760837790902336\
874338640167277100035362423647800646`80., 1.490093817183723796122672992040873\
494866164325345778614278176471800876897991267635086007427104116`80., 0.635172\
52631579793486210052014063914920081013006288979659761347257839608218978886345\
82634203410373`80., 0.0917165749878307348882285727737001022424280259092833303\
471347346502002984591675336050857896504098`80., -0.14710133619324827934387887\
60270143686957097478327323184276304535699885925796044757411140025682499`80., 
     -0.184811564025361386152486243007117814857541517331277793722136199137907\
2895659219729917329008975601`80., -0.1353766818068511337627490155045304445498\
445253028523499511447111878163006282467127632660969909842`80., 
     -0.073950350524712502529902553062273782828389247051900072780375564324019\
8129702800062416553573984674`80., -0.0310616619314098696581235249366106119883\
2485196727291003151044227129035431846065566247270991637419`80., 
     -0.009265954195865311831893041066657608801692778434205670249249997657663\
08903834511247610615594715263`80., -0.001094001509362375475750290258309970514\
6662434602959787807859652759776588295378430215621461408856205`80., 0.00080044\
05781576963622363672877147782053472317634238073606999614324483518105388787013\
08785804343113`80., 0.0006887880605192248623995855522669209695094153207658200\
600164337940250222325433280397243969007320206`80., 0.000302806048293870511793\
5443774185308855416840518921059897763279734341494847675685253396761984172593`\
80., 0.0000760615868500244761144720830207706481623827208895702964033211359390\
3748921842914084483375065285016`80., -2.5330456175926970822134731969240962323\
31769409061494764883925288246245313124806539842202050202751`80.*^-6, 
     -0.000013942625261122585468393869096537184666727963212601786513331168758\
4912466373435944515917574664247`80., -7.9835812634726565812076550069693410324\
2246367524705911192480678547309142123317406282375733977208`80.*^-6, 
     -2.459163933226593309622013621771193052258246955092697310289527829003812\
916424792687576945838885727`80.*^-6, -1.1184557245406560273463125839712228904\
26762978632447143638303821654070388230647744945047113521352`80.*^-7, 3.649375\
55540319447107877089148017634907272838078591682507770509124522844393475925701\
7928980391805`80.*^-7, 2.4443269469272363870433931808552620012018656594082972\
26887009312521954854385206691777891933057843`80.*^-7, 8.514771015091189888755\
52700082376695357788868580191835815299096962751146227012178951734030343055`80.\
*^-8, 8.309394114207835143267192231739768601788120375067930604981652951366851\
62536030917910026470643248`80.*^-9, -1.04291228645225131846910376818018576218\
6519023051125792417317986069372521427352862375319628393393`80.*^-8, 
     -8.022844540745389561232599491732407984926439687414563380217681482114867\
35220041724743450107788222`80.*^-9, -3.07188800375717389295567326354062156147\
5097436512274216821516616168107631520733532327814430316012`80.*^-9, 
     -4.256446708455814439237052053047723459447667989422581260817876662499605\
94429388825384668922686828`80.*^-10, 3.08139541080239873951400839292820086028\
0537065658929590715037868927425265360498052348379767772542`80.*^-10, 2.729320\
01808533593001496587624136029576807810731840568732826789134061633505708740643\
469442880291`80.*^-10, 1.1290053208370367461206057894393806925555442181138092\
67261291642469937227351048549116789254774987`80.*^-10, 1.88936170537164604926\
0241894559984257462824912930794599861077341111550464010096424850078161463891`\
80.*^-11, -9.9599959621839630309279983514003224579602076520210450973350608271\
3167965096322692045685452608067`80.*^-12, -1.01662303175113668732675580972013\
2208031692809164108520116624472682413803276701714966700205839676`80.*^-11, 
     -4.595936193090331464084410706850570004101928955248507952049346658834782\
178054071351204214278573064`80.*^-12, -8.055740126994342036825775267472601773\
778535761126529337413843142666726527078613378091167811155264`80.*^-13, 7.1421\
36088353206709095194147067005329057122870847631131616515646506573686618909572\
02706248250887`80.*^-13, 1.02388069616348377018663316978704509139637858758534\
7806949331779462423335745952302922998588727503`80.*^-12, 8.479924383873367208\
24129698962201015630153405366116891504431978233086502900082336326913581781706`\
80.*^-13, 4.68666362317355996229298734220536968752487595087591351079706012337\
389681200987575773781063807414`80.*^-13, 3.1638465580070403955375630116139405\
11232468128438021062242108105413943780427492414180861705678406`80.*^-14, 
     -2.818953560089818418774495318921732137676253209855527394676803860585071\
74120655537843296005029971`80.*^-13, -3.1374000544510480248470469465871652712\
0698581956646596981090037731651755597582909453762608386015`80.*^-13, 
     -1.142387245321664038682627418539603943542750788817001200051249851166826\
850632493433439306711045872`80.*^-13, 4.9581455595689872866291290578496404049\
770753876458653677923669381205776500026496031966856730885`80.*^-14, 4.3741967\
29294868279346227598707490973180804793581551585698899297657888964894060108442\
0440452182`80.*^-14, 1.127062044474221749871521477639526904408012284376296875\
73139916547182048579597281407421279568562`80.*^-15, 
     -2.221486992684116162372530441127180431823034392191197488449659525273286\
079948032243128764644857117`80.*^-19}, {1.`80., 1.121912199591111572828002629\
979378646692196572206574640962446031598479147128912562969003743039841`80., 0.\
75456760477586921621551053089781132333297753707679862047891119189069731918241\
03872742633310216437`80., 0.3846250799196087563649332245601533066568896401520\
726212007671261120378320149214893321966424705045`80., 0.109369958189651360416\
1439186671835792682358448513095322791672978786452322895752597460304604010524`\
80., -0.039640726890123625390459298689904702471827963755821752650895424981736\
41974536914753063460279068538`80., -0.086057689339166617702888427219472271447\
3585622388340564763439982984234641790123330189012969021007`80., 
     -0.075642593609796216806326268590338297944337781644810282870309141664895\
3139283953975981685774871046`80., -0.0476373223590165896793965843946160706192\
9022522747391166463567501904852022322847103661711567599573`80., 
     -0.023347919488586289525633023932040961005599714433783126681511391132693\
9481097826704588848752356322`80., -0.0087787653418265735656323286705981299968\
2904329774177109037274983007621399935973173529065824720389`80., 
     -0.002178306733536783768150444362006825642507938541114383779538973762080\
727770404001635109801441932427`80., -0.00001420279663890890265541810342779711\
932545106564996390093002336017451630431316160771080503832860152`80., 0.000344\
18757388315620388028673048058538022058279248200540620254462915619139922089967\
5495200241938855`80., 0.00022116565737209452665802619216813043476809186418660\
00062098671082139540756640554530958267285256963`80., 0.0000830016102532936004\
49430559590555173633543053730796705966934847687643227220089175193417998008397\
6`80., 0.00001567319236146629545695791209178499530369084757961948966665011445\
468333827886453705348963234231929`80., -3.80868945219791698583526056000560622\
9183988657208728925084158631609191497741484508902134424153007`80.*^-6, 
     -4.837584144860651046331853657422561370451866078536576828989349081150492\
95808881746858018364425603`80.*^-6, -2.27375467895789891390944715462554900506\
993818052681848734280801414455279200884875286497597471247`80.*^-6, 
     -5.497196079781322967134647841574449626593280763195923466802221375411063\
882929597749957230623766693`80.*^-7, 6.07681312930666453319765082311247348379\
33165680166316595167009796818764977390745497727556390274`80.*^-8, 1.342105947\
64068302120312382959784429755040022656287229333275674029465196830774340056438\
1337289684`80.*^-7, 7.1661215144750735044628997005567182955868264753535927637\
3782252892257236517199689478727434105612`80.*^-8, 2.0014156954736243806137504\
83818874030407594581806946194350964191387759141085080722507444415440298`80.*^\
-8, -6.4507380478448066530909305632535916009392756460662340775057018328357758\
6529572134076153283631644`80.*^-10, -4.06734327869142167598180411344236055072\
6890958109877721448961468450559775256270919365298112858413`80.*^-9, 
     -2.411855440982301829863788764800190460683920373241867748928235503807098\
524875198337691354151779828`80.*^-9, -7.4978055329581612659119572212451984105\
0698267334347211476309063196237168501136575763113941271856`80.*^-10, 
     -1.901649342193902057312270450347390439734730533340977225960594573854708\
289474555489320124809142075`80.*^-11, 1.2838489049609193315654519520505207813\
65217768800030281779633723499334500409149238274933490813097`80.*^-10, 8.39328\
86780597699204022427587489760031346042551523987654986205463074878623948228422\
9685064714168`80.*^-11, 2.829853072863974367081120187189060696978481767331585\
749680503659047522446383711119327243257682106`80.*^-11, 1.7076305081985551045\
3653002996173272388216671824036919289007555740682863599676812908389141866845`\
80.*^-12, -4.4690390363622987905895899537884571777835484361471947749390373584\
69205997718775556475351536525463`80.*^-12, -3.2468019967234680456464718981764\
7679055211961092992916320353740403759764915769318735211049342795`80.*^-12, 
     -1.208424830952427793539473915326422131609974117446735116931997171240979\
729217752793881514595890912`80.*^-12, -6.043477154773647913786040618924431642\
397054609420855935022802725203002584147302722705624921878174`80.*^-14, 3.4257\
82490243846140553468300062827515320724232649452888995856244518270863419088150\
126864949407971`80.*^-13, 3.9190825015929214524322083363052309717867018927444\
20175104456933687517940983362116751083096678138`80.*^-13, 2.98709749819659815\
91153737024436686218519239298903077844234443652405511519630527875257659022221\
07`80.*^-13, 1.42440358502638869505882020463132387918826875450951753353109699\
2250035330729248644442523240064962`80.*^-13, -1.92408651344998534877833525238\
9394892197169244130550670562468417199829945571153348588171382808419`80.*^-14, 
     -1.154423433113235935300930568341677878830148716413906479684818572760254\
952578528269329438918552024`80.*^-13, -1.043936933663487190886974575750415484\
852886996429819275688981520231402744084886645607534897894322`80.*^-13, 
     -2.871363172102860001201699170565625544882179411203868383646555108406205\
89989738669311976654073859`80.*^-14, 1.88662326137679180428225063987126190429\
4415679891681824172772221517893525335753778192500590673984`80.*^-14, 1.273069\
19324022823386731632550415357201591540445078447676626615920232503131559431979\
57013428987236`80.*^-14, 2.24935646068666474406138215948882338706375827438462\
2878284388113852679389825912426786191512978204`80.*^-16}, 
    {-14646.97369447447695947644014279182540017044984168927482234824704342966\
1098489407610497314540647135`80., -32690.062763352460277464937781683115589929\
50286061741243307273617162763630088227686979868375261287`80., 
     -19203.92831241063116324127802510460515603581957280240462964974093508596\
002551649169979682381783826`80., -7398.98263592508925685105415834753810223139\
028432709219313322043951504244338490377500358485323096`80., 226.4039168583395\
75167045377876762851500554160206156892841548285470585322207758934281900062702\
1897`80., 3504.42076509009270534619262522204294576930845541632896445255392930\
9234314740771275787684261854493`80., 3789.06086714614845955110849206152704384\
1931840265974827419898721391234763847587233861177973933646`80., 2743.51693585\
44310448593698782550582439873284009441072362545856871483314268472812088702461\
66069234`80., 1539.8704042910837783121090703262971608349815829252651226472657\
46377368273336203723381678181594591`80., 684.87201025362519947259691178420257\
41755572424162756631879464476921507439051965166579580893387183`80., 229.49617\
92821571104645972998802632975911090805436632391732888749072675823628323674006\
090394166913`80., 44.11797212681592914581764290488190198701863459400188085105\
05332752786297204942747444225017478898`80., -8.090265525399119553898172119029\
47549670602490996780897034986619407372341397855989355689150827033`80., 
     -12.34408737305504086330133986019693632753166629005295384103222968940509\
259567720855978457480610632`80., -6.53005197507888906566112557529481006588335\
979456327954667855706925070016612962977324333770619691`80., 
     -2.101948588503796216413310876029475882510199298325050102142157853746128\
464727995876323228833169246`80., -0.25119791040723601896215256758546472243109\
3117236695106218802500635907389941151407753430147308895`80., 0.18319053192951\
28498332029877133335542345220848702226973603443173835429741887033170109355077\
679694`80., 0.150289408017276450993465392871993555456392244105923523818341716\
7137174767903309949305217875147427`80., 0.05960418768252564603395591096967124\
650488530223232302407216307655460950016745915637211503762815182`80., 0.010332\
10890915600415783608297716447814104237106792568681363235499885104002673039901\
813257895092208`80., -0.00409218704430915530017664293401066330501779901775531\
4257679100920134395430883094029122235391566056`80., 
     -0.004328536645913943358236250675373604637867318035266749778975987020783\
866635504199982141789415121357`80., -0.00192837545827351527752441106006512816\
7408516164614932119479375455536372459396266116607357775224788`80., 
     -0.000408101085522295198058885924642617442990383340869254106927383641914\
6149868174326873263363664869611`80., 0.00009846192426209375356150231585220426\
789053427463713799734471080916923433899149438630922656879770166`80., 0.000135\
90258506648675031013514175327065225734099781745384285078711109871310882460200\
43496048985373999`80., 0.0000663632423706129560645806713633367611242262919498\
070026268409266973108618904613864778715658415164`80., 0.000016155781432510018\
20569631231977760956228942609779314688875152962416893360611099581844093165806\
104`80., -2.28054659152094288453640978465550121191981791670785973399647638552\
2775044557029228047060873119935`80.*^-6, -4.449117781141446140206506082669205\
1324575713342394838143449386709453150841926449146922685509925`80.*^-6, 
     -2.353899403993037326379256028599525960279776927003995511767343213874715\
741577394606068946160230127`80.*^-6, -6.3034658809345192725678905529009829487\
72132800315945020214216268554497122805286581547528497174677`80.*^-7, 5.740401\
39497828045261380885038410337763448768784545007690991456153658885921876562022\
2294977654153`80.*^-8, 1.6238113811013152200136355553771353474071470930248549\
57769517372042481655616742762045432371609775`80.*^-7, 9.502557717843197027287\
64350711006044308149529933073686882683122255864910195608351687884537577799`80.\
*^-8, 2.882898943599942601756858607773635850663636217304761549296060319570597\
190316409781442115796671611`80.*^-8, -3.6733409491749809314708750944436690962\
25304915673079310738008744490558706139023155070866908195684`80.*^-9, 
     -1.379838512403613144833589960569636659163295663601322293509920468990735\
235227528675059242049160284`80.*^-8, -1.4035501197783399531785644282722534228\
52524630914623284605338290636474919159230367917253790015096`80.*^-8, 
     -1.006890129025842000351140664170364016345902612835531654583896017261915\
706251352552582929302766919`80.*^-8, -4.1663153998000065885855236740990345734\
94171001842360928332612599161067642997153498988777332246187`80.*^-9, 1.464002\
57653173783666709676716161139639985032006025849142784842975307296368109909031\
2483306567317`80.*^-9, 4.2921154908769542436634796764373098075580977088380228\
63919459167171758313557377404404199749389834`80.*^-9, 3.346538763372872660326\
302646421371503377852949723292934375885151921223802946897327608218741389908`8\
0.*^-9, 6.8393519145091830422637696871520308082509752486431743377939455443466\
0666035893288386211733707828`80.*^-10, -6.62104867000544367385855240795221052\
9002150026526106977651678505378847901005113713052800550789317`80.*^-10, 
     -3.615686818034185006336215771924776800623345093996940189989455827844775\
66487249490545302737681897`80.*^-10, -3.3351888309563894351692064121089745229\
27853935390760623902099922814151747888480394973122023494464`80.*^-12}, 
    {0, -377.1438151720219708992703068553748868303120458994143076610765027655\
421462427690336495972607426416`80., -2098.18125539733982615966169939764004811\
820979890087526479295228407267731675762142828540332428786`80., 
     -942.6711011742856288857655164896191051468310929082568952210711837032645\
868553946527827376536487654`80., -44.0184721699064856929977024205056541249443\
4277176039226849776369542178688202964318254592792555617`80., 441.338457644955\
41117013431489181486381166427134567001283440105649364348706624027120232648771\
62818`80., 557.77704991752691551623706480356006885935838544489969852586819002\
25750747932540268619994336994377`80., 457.41481999878745691116773105774851584\
42443561580827255058923264365328717273944970453680083808904`80., 291.21491023\
31515136181937128686134264618549887366829082484477562470152061242646602688452\
916715574`80., 149.8740106124607064286406575950535405438020357345111210010267\
707484839039031697979587254898847544`80., 61.67290895148890328205586492086279\
035105824242027612019207831554104614810156673185741438050189862`80., 18.66785\
75283568927808214434443691757148993200893742740847754692910277429476781572208\
4071862730003`80., 2.61027533318067580577521315369107833380588123554630077878\
330298315937750108190610032668480190097`80., -1.30012960158411806288441534710\
6266845292513644971823397901114553662066572227784327827011629366223`80., 
     -1.262223358332407846381435003637445052444525854650184092479795268599560\
151008039789017738298648155`80., -0.59431485182400901726387784822926650602951\
62420831249685021392102458628071186087009040513507664474`80., 
     -0.170737770837884975809473446285842514448512015043038119211673103428322\
5395111071477546215801414493`80., -0.0109226341262860243921758041454869165160\
4804030154917084456873010352120379963800930356225693856271`80., 0.02038961198\
31396173814197870574312870710795856350923115217690598515443827503568241980781\
5068465919`80., 0.01391668260258241663383950298243296742690893490234718296686\
8877542994152241946584312418962922530725`80., 0.00494026427747323608960020632\
4886832739333250824378140641795787725695485985692035131459134141803627`80., 0\
.0006065969595381328549850040984135421269149342643717569664772021135403652338\
617783081765750821314745`80., -0.00049063932108119516104746415434914223441816\
1919751784228676089308719249640900954672206918907683533`80., 
     -0.000406993461563957343280173331825783471156149916076810995497274177254\
3721260844178545397647589516153`80., -0.0001622809494599373000646676685313817\
721711860009755777983232078799433007344829744968519566461328236`80., 
     -0.000026611354084195820175139911353327802592751977869199249128683562390\
36674778826010695948848075732829`80., 0.0000130625231431096095159095229046500\
4500101467558196741701487373351293610433065233384306126105536914`80., 0.00001\
29746725675890602220051359079883435112988075015174936537748597383040088453465\
8599604326088633635`80., 5.65630890750221344520246469932035904853895434117860\
755454546769563528004521730470407499849371777`80.*^-6, 1.11797767025835484724\
3904562358095141200893374631309703417196691067091252101432273180847726570765`\
80.*^-6, -3.56036990287205267646302600182462905768275156287314953660563593456\
4741037456705044036061329134843`80.*^-7, -4.315388121536625785908009222286874\
83864290398934349730763811660171057855176923043189030796036495`80.*^-7, 
     -2.027115762578157380168691366594018245144393928221238716847125868206568\
759657406417786641163667931`80.*^-7, -4.4844165307576527523393796458139294610\
18333576052154405871280606351712961226522604797423003391924`80.*^-8, 1.117430\
59976229543893016667080773372298671655871362357998828600280795661268769346768\
29133884172765`80.*^-8, 1.636532735345196519041459043346246695726122970122435\
960489839470203050138096965904452196181862169`80.*^-8, 8.66096326997199213556\
650154698635655810057689255632281926421326779233915688319271557909120834329`8\
0.*^-9, 2.3749820762815192832213971921458712659676280344347471589658309309139\
47417509785976803657400103205`80.*^-9, -5.45994292966921436969659679080627309\
3314055995847702944928950668246115151924816959859701934387837`80.*^-10, 
     -1.464750028861700463986598164458165524657251421457607902390687914363578\
526129174984256412712783312`80.*^-9, -1.5162984184670663659773930413395982848\
60062033940234242833798073849742888821242328101657287787249`80.*^-9, 
     -1.146606615593363262606089361339720236791351787765648822822956779151503\
66215835044957274335559943`80.*^-9, -5.24613972219292388212674812379476758271\
5832775710239403971577218763913779548983221636353058191807`80.*^-10, 1.267526\
68433457319822381335643021783208054493602334996016544332210080415940186079492\
093165024137`80.*^-10, 4.8948828046779333960085728744350054047475326396210144\
2423814337103648755122411806699188712657311`80.*^-10, 3.894125398451482551762\
132166199689619587765943637953402537668154887755417701708182287402754033996`8\
0.*^-10, 6.835322155055478742869536352446749733360414797807530697738383479031\
23638792958572399021553252275`80.*^-11, -7.8524780568825934408419531301261688\
46999153918146206818807393132307792460159475157228334736053036`80.*^-11, 
     -3.468997772533930279856554212416395883795156187901308722670406251069128\
171853949681986523864139536`80.*^-11}}}}, 
 {3.36`80., {23.5667439312382900871414232502910587752050676859858470159020610\
4191866555876223353952479496625582`80., 
   {{3.36`80., 2.515066467591641341843574989377123659961878851851118073022102\
810681272775381796604583441481885554`80., 1.507127259422510445228838578185570\
06067170066906884157761083135780975828824614421693868626323179`80., 0.6472463\
22932510978051284926190683735766357087936639634386604994311926054537381926834\
7717811727144`80., 0.09783371161087232801984901414037338866745835127600589838\
64027014168916759454498371602236528197275`80., -0.145964702934906014144023894\
11286418206635702576849432659534025477458534199010710579661949556478`80., 
     -0.186503613019766630280494639523766158743700660759416665834336932225034\
0503148203528517009606143454`80., -0.1378266937315486325198337443031947116192\
186724866756188481170297351099937512074154088713920114622`80., 
     -0.075934995794782701552359200223218042808051273536485787820997107994416\
838484203032661567795387952`80., -0.03223604414987462668608786547986565888662\
051805451612158806740090208936402074235697636229008468385`80., 
     -0.009789306859976126268652268677270170346060698052252332196733502904957\
159048217186752677003463908236`80., -0.00125324049316489352914987268887446320\
8941318308742914242243946727218500747385415185516261335818539`80., 0.00078719\
85627149773512952936074521565917078957200221768433429709300306782990168259275\
64626090474457`80., 0.0007098364922032361660281483739970891902010916412025943\
46532343730729347038990523880784051843042089`80., 0.0003196567527555842779953\
231431321849022500167414374080868973316057252862901223731216994928304490887`8\
0., 0.00008344451560994148037581105259294673351304057269295534733100135280919\
470838031915214551478568974726`80., -7.66256748443282261245696291976402495455\
3896248196103256673845297487484604753149958796636523618113`80.*^-7, 
     -0.000014146673780427663983508198778068720143778704982996404931608655605\
57063768632322568031945244821874`80., -8.439245023936137499621014954556304101\
43838934271005295476957283148561331911295652100817141449412`80.*^-6, 
     -2.712608639300666275527096361469076346571543028994545169061835235550918\
016533352552316959009420263`80.*^-6, -1.8799169579236596479885727830010162574\
33500752575160524080511859798951313904662071353730801106853`80.*^-7, 3.645904\
75729095053760922677069746249560465404036079264398968477081145230743175742906\
5019383589073`80.*^-7, 2.5894595834275324221609824713014670378282524634382414\
95320052745609878353901961280620470384070178`80.*^-7, 9.458038342521263306610\
35998191719129264141455164838988416170870390959414854730290854210595159925`80.\
*^-8, 1.155747293905931388214927674629861935810219571618913055563789618092624\
463009242061255839340584007`80.*^-8, -1.0187629096171204914626302034485446658\
12265267790945022736603587375748688976985773428588644830978`80.*^-8, 
     -8.509581302076015410854358265948379487301686303217700157695715655219806\
073915574427936551465641376`80.*^-9, -3.4353938529904237472182982199529638567\
41149055064327057781790349734971865649516992942277932511001`80.*^-9, 
     -5.645226834015689456099530480813538348794127711788846637379317845841803\
338853119101973187093883447`80.*^-10, 2.9048271562424449996039458765280241137\
80716066370076506547355764247662260699302747305180115330458`80.*^-10, 2.89107\
65114857772040730238466185033185719694315771029328431012093867789171596961267\
94462977980228`80.*^-10, 1.26796282852578907905466547641505602739431598461064\
542585576696477537446039751868634389751760711`80.*^-10, 2.4557734942833205836\
44285999870159781846189791806835876005947924546420573655863102820849515927825`\
80.*^-11, -9.1268436619382970792709049571349339658936766362884194021646897557\
2969617667264416477883555687124`80.*^-12, -1.07377036892262480621570966024074\
5580813101490269819966623387788928894512850922609031678157656183`80.*^-11, 
     -5.025871039131247266312829589007703991209979334332213019607099692293052\
118001321170804133734575067`80.*^-12, -8.010865825964412311114766247280239069\
53148807149943187592408962961728901269840431945062263862959`80.*^-13, 9.84561\
73800022363940155194352812701330417627745623571536932818507472383904471570003\
6377528707806`80.*^-13, 1.331020379079150236273749505079073797469404802418302\
0744779011197120282968672010127849957231376824`80.*^-12, 1.028104133626802263\
98421597247310785525962426886824934970010218651376390873550582588643004563530\
7`80.*^-12, 4.539715383320482838129282638315231178652200349929183910162264926\
824635178144260245564546411315692`80.*^-13, -1.375269108986507109751532748421\
507555269703300238058161652540728240224288259039728670476847648571`80.*^-13, 
     -4.737961056664121875857150561860514987783472675380501346272858648199880\
476299382040628376519368754`80.*^-13, -3.855653393460811842563753957241180175\
8033467511776264159912688742923816041749430339436582641543`80.*^-13, 
     -4.724827187247920369137686082697384929300780153456380374112416714035085\
046578562893384950775133262`80.*^-14, 9.8133956250119778581658952588460895972\
4231722771090585719573927001642760745145179822839822844157`80.*^-14, 2.967304\
72604493295635484669788750076581604858990242510201285608435519094402446433445\
5352076783366`80.*^-14, 1.387581617575773659298337661460212648138397225285906\
817697066875991461701626196076101559187016017`80.*^-15, 
     -3.658707282688373702739183324178544845725317858850684977800520167521368\
299817583848813119961135113`80.*^-19}, {1.`80., 1.123115859444854195330929154\
600555838238812785927629189868418186575234748074290125391606361472475`80., 0.\
75735649038891825496844185768171217083517814384191305053160291376312514176698\
71947422263325385115`80., 0.3880771805416901161855759266641392208645109231830\
693307563999837646842844047519917668185867178452`80., 0.112211558428007451951\
57137715333087421805097988743396362437244119209412026655037555598419236231146`\
80., -0.038161479241865356983415760249831459480361471665246798638245361536568\
3728469397571755489825022484`80., -0.0858845613714900845339101665961097103650\
463917851479752596210099243013247191759486904887612498669`80., 
     -0.076219197532516241120255990531726544684138746713674912834606540265714\
3984099693302702148612460811`80., -0.0483800761519731958342711853685547406569\
1497933325465080926188468100512426377434437398296432887614`80., 
     -0.023920071067737143319446854967214823203893717049430103376262532107167\
03939096234002010262891828517`80., -0.009101881162946833665318203934012260547\
99520792826732350536550894967225498255953905503250723975617`80., 
     -0.002313645138462560875800973426621250937421852628621723350118749711941\
583260837224607751939357771121`80., -0.00005038084377742144599209168354296858\
680432212906496015520450221729232831571881414584424097887157867`80., 0.000344\
66783249976543259257709654985445765140257811002127699729485492343163625434231\
56235779084993737`80., 0.0002284346162542571966897751258708802641875121115198\
635720724640432375194301784017392478511750266035`80., 0.000087867934034634160\
48693960313554014953031157973827444959939854046199159997238958427603432871628\
475`80., 0.000017575793914217488199924942734153232261786946526835278936652301\
84708715111870125757550330685717367`80., -3.454184047441680015553193923276281\
887474389057798671900627565138387087880622839970365143699156315`80.*^-6, 
     -4.956985989393317043502228460033244813514454780417651136505170321426779\
638747723541320268018906943`80.*^-6, -2.4156177178705523821117495051062352891\
54420386900735434828820195960277310720145649413244380627484`80.*^-6, 
     -6.179718311354923415130607407915840854303967729656371231430033352354181\
86556981816659099934877836`80.*^-7, 4.406915703730966482258096468489098320808\
359600752730044250194008314468841197178264057940985698166`80.*^-8, 1.36638375\
16197168624163272134162620988427535511784887873952159284429263487500505436271\
66350881477`80.*^-7, 7.647239734946614415018583691040106663510436364714398190\
776930427952050965672824402242828800831684`80.*^-8, 2.26422881251743201836569\
415115824493568122205197617645946843198346027180262218195466061205585664`80.*^\
-8, 1.04994262347177442208063569259623961335906081191522511112487362500752829\
84722958574916564310070947`80.*^-10, -4.1023483443553826027238965882898215090\
4924968898271078202905921332922340571223326999576053202802`80.*^-9, 
     -2.583546375713765146180082868708124559232493411153414802056651867853270\
474825785943921738527780868`80.*^-9, -8.5408196805539834974722911041872069941\
3963981387778160770743297687208283599944621352700285875178`80.*^-10, 
     -5.238676484314198727798394074638390879375701601304981735504866578596926\
40024609343602512506944312`80.*^-11, 1.27560104463097541087397640532373947024\
878933184152306834046694096017790884381264619042553202978`80.*^-10, 9.0025006\
38590608257761401777465773212991472058186526767748533469098999615872259174717\
49233472367`80.*^-11, 3.23583770764594122091444201588392353386282979586914149\
8846262340211043519949187150354552546288299`80.*^-11, 3.075203979437215033856\
673968102556255928961285128069457985160170492744414562583590333182921066706`8\
0.*^-12, -4.41311407502853685579709885299424715991501178153585415499222491843\
814932030972355246277001017496`80.*^-12, -3.466189772798276874848784041779311\
194896597829973690633861629268635881463282504539336043851167827`80.*^-12, 
     -1.310008579206255343019148629563158724251831978239198298920047694158873\
949129111982225307356909461`80.*^-12, -1.052042855551890993585535263415988403\
4201750210775846185185700446956393726010864460464229012884336`80.*^-14, 4.649\
22164875358820617802399957371206068126281551627093496394195729215369809554214\
5565416830397376`80.*^-13, 5.048113798852485669280053697750446252296358638986\
945503632152356388077800259189983573475807719397`80.*^-13, 3.5004159788400652\
15940800204580883644970288571869421902510634974625422970094899713013367636617\
95`80.*^-13, 1.19083690682647412749177028685331050614945560018472492576044922\
5848341089931807745091208432067347`80.*^-13, -8.98022332042501135297428021960\
954537430206264853227522830827461537069068060446335969188395599179`80.*^-14, 
     -1.792667898502637049693313322133888276832847872061076679027874085887511\
161150932639980407019561784`80.*^-13, -1.186577016013328506552686683145875529\
77715543033398580924447969305971255799561682080874409771271`80.*^-13, 
     -4.638969942277542638227858263513274364893557431763345696983876457670536\
296110099029941378975221136`80.*^-15, 3.1670639613847764199538408068183121023\
7993315308901497396641340063745202172627492014592052437435`80.*^-14, 8.772902\
09373409744932931100389638816533604372271448880957487885108752967618993822573\
733545774971`80.*^-15, 2.7845707108412895487739759594051372201463130009388635\
92576750469056064352394019102351770415451202`80.*^-16}, 
    {-14932.34745792302727434405270508797645972113705229056290108004579404508\
302855743162080279295221968`80., -33347.9172900538604062263690120574259666887\
3863289923231364427530944277359053776735440906662218133`80., 
     -19666.65005611228163997501412629304976127689551396689715703313559824161\
310491337174865424822615339`80., -7653.37730826822551244625838059916721000568\
1859307069092443615192147097046341783822828990413737018`80., 147.092163472496\
78535884190672363013830239862294509903439478595058068490509399772386823721239\
54814`80., 3537.4086268386194593783399265467918980046875798172112040473828866\
44482346782702536160235789951674`80., 3868.6387212668456482911223942803353731\
98331720217231425202123857484512009742515487407793094758582`80., 2822.4411891\
73683229577633373120220383285389469196861840477069097594445807554649599799059\
218860627`80., 1596.287752731365462528237063433768349169764994842384035070539\
876589724285432183997877611368815564`80., 716.5572235977500805887971716306224\
923369093526600143948836184506104320653779793129439587606521305`80., 243.4825\
16771864706600499522341789376098114417308924720648640181283017799365271261773\
0047239443153`80., 48.5768854307723134088420099768075296801938136099970087654\
1945042938255864478789439825065834511695`80., -7.4849276275637293254708772291\
5950159356683751499464329775677216212968247775849230322693019732919`80., 
     -12.74076755519477322924102884857945513395759568084474565764322161104714\
524984108218702954595904933`80., -6.91150860142554775994012204528116895969861\
9697042162083923745875242901538491206596968639268132712`80., 
     -2.286417218213194343209893625528433771700096632705559835260359761124999\
98071785930974782230066668`80., -0.304720409998480661086902998577330525044049\
2264936572801507090215096106451588378194434789485208386`80., 0.18120391831059\
34951087903273062293071308924148537718101859861525885955571927390049474358468\
288609`80., 0.158513653812674731259749003488735196892245271612680198695573407\
056694147829634170171382703665361`80., 0.065167081661371197049398910317323684\
17401516394962282765751517960289142871652521700892124814334346`80., 0.0123455\
34873759539207918551079699037931890166984854142649369967520803281563071833992\
04562022153911`80., -0.003852361783789436439975846989141440094371837422358920\
044223400490587990223248760380034176007982226`80., -0.00455759740313131678603\
4212591004897297630481702589274159196177970305879954640344308327589626462728`\
80., -0.002121290214154702683117584250553563734409764074463120068837136084403\
413438965653799524887716920907`80., -0.00048779934750030091014761269389479861\
92614068291791116073280007557187405826305821289721074250103663`80., 0.0000846\
98476081438257859855254808672016909162942515875496549730320231113091758477298\
828003843652022`80., 0.000142627283484152511107365151183586208270803944426930\
7927127498496750551633363316884861677134731337`80., 0.00007341245963749098538\
84237540291523064470292446786290819560139476177488724018192696374025965336268`\
80., 0.0000193863513769139298472592667433326652353281267639924954733405715214\
7603402270370574265522440913459`80., -1.5841883708865516059457148492243263615\
606901887908038512724684011893355553606294579089296906367825`80.*^-6, 
     -4.636959439412808933009204771361933397371973473460141169444180516094570\
559240109162961661038399783`80.*^-6, -2.6112257753032094032084735399953197943\
94379570566557049666639348227277474603071622070032413155745`80.*^-6, 
     -7.570427524935353397654834647594312960897280878609792905785636602104525\
9032443302201836879348343`80.*^-7, 2.8429107503690084562132104436690706983645\
99018294167661191679180838617033196128618104915455847654`80.*^-8, 1.694049809\
41889712754341765704297597101869303314333046790551386333760532242024400047936\
9064319599`80.*^-7, 1.0436685715107306979107781491067017917696430912737855368\
64591194491457961632805824042860107798095`80.*^-7, 3.117342894530229171121179\
00061136379192138916862010726297738662707739185195189244545961047771422`80.*^\
-8, -6.9914192423094430958318214475423421759213821901292123158157279310446823\
45801916812119781695650074`80.*^-9, -1.91102598619721105758948782432899666356\
8199393369335479170520446438895405357320095764126813014205`80.*^-8, 
     -1.831907549494334833231468170301243007584074212624233830368339252350896\
500303097628047623944646291`80.*^-8, -1.1653385853864458939697643055161827303\
18413143010629682718468185931837355514096433825513225389223`80.*^-8, 
     -2.920234347592148675755619161243148730651982342876305854900862387409549\
632140384723447990374093058`80.*^-9, 4.21076003902766428026480122899484132397\
748957083884862180032958028226460701737364076664397151483`80.*^-9, 6.46976442\
68813538878628911619749340762270787634326287049339132036580178421593012528672\
34323197517`80.*^-9, 3.641304428017557805796139853656576476582437235496163033\
31097686026094846590881734048527393870577`80.*^-9, -1.35368600433197776756873\
9064188060655384949423931748784402937014112008188874414574198061333129346`80.\
*^-10, -1.0144829040291044425095736889042422969988675116088447493904936847005\
28437922124950723781342807401`80.*^-9, -2.58369482615311966639755088382283011\
9493199413061236987585828410726917619797610485224013187853289`80.*^-10, 
     -4.237799009715254731124263899310385668783507557436413788500498375856159\
635466804724000110491397728`80.*^-12}, {0, -384.88453584562937835445685418524\
57324156981330646146925942234259552078361939094014929576646785648`80., 
     -2131.441714103278367415686824123473270644339754843627639210841828310014\
734064187377328617408659356`80., -965.354096740767251108157297899524155452192\
683517831969284412297091804638054942037510747378319199`80., 
     -54.80569242126253421794108867404847056201263942625544638228672983873813\
629247785994368371046324168`80., 440.8979699505740570833580346784107344499585\
837548140433849426495688298538092389645128357699991347`80., 563.8449965796596\
45194338857538294635707173439988619165396826153713451705872448118090256215360\
8966`80., 465.642597001842824612786669663484863003882381281060244211630362529\
5240704169172136824336903120454`80., 298.439842235472418742121167307066284015\
238224238193702324544835959263655539909164442673736581471`80., 154.7604896044\
59325869362729473058250977758594748960667195767932708544380541646269105525070\
3901196`80., 64.3141745641287214391823064376052261088898310138858307114064947\
32069098617030812647767731793195`80., 19.788496277977885336817580220116305985\
95553536059972636070698522523315892589983507530138736945708`80., 2.9441239357\
82872825550531254337742697905972506135909876875053902099590163469091039830245\
971869368`80., -1.27012208871571990172421696940718018701889810198841774055946\
5645325238679962700325411865819766803`80., -1.3032817065627061133612340505618\
09980397710306149454273513177326213869074050789670544913671837436`80., 
     -0.628092562551525792237023078627107384453493380390699425309077099416201\
875084427956271644403319676`80., -0.18607827250900570319720919957646677037061\
79165681426866697296311103060729586576501088418779999108`80., 
     -0.015024222842347330942324487213810673479711106211925076408582810724948\
66311805820467429602887638905`80., 0.0204487547707751404470234166796446106231\
9423938731961297113187145264144508513143010603430067767822`80., 0.01468189860\
71705786120026401348945356608816914759548850455351450270342021888082370698898\
5362890953`80., 0.00541366861081759718301146649371678187088690654592654829922\
660329361301506882270182747845088296971`80., 0.000765471383926492447069653956\
259255174016018392737881191484482640529409574459637583414770862606227`80., 
     -0.000478455854394080025812482175513179832385367259417463476687556360130\
696213596852557367735434801416`80., -0.00042947675919050159830842680893439754\
52549737140441896909939372992139069677419650367914177450351883`80., 
     -0.000179045828250985787945458440552919892369131200535351562643942225470\
2418721481383369470571348781815`80., -0.0000330262100464236846176278122925775\
8652657181762383692653012373914741232215558783821379782277527898`80., 0.00001\
22046504129097313370980817069613474497984728956607670974693979995774992973319\
9277284694351965722`80., 0.00001368028357815698126841835461894062097008854578\
4607292008475947173997068351512117430446120827008684`80., 6.28098873305736489\
15254649955262960806639432886310544863225697802475722631379693482644334834656\
7`80.*^-6, 1.3822846454253778787383068284991710233497903882933742102440987395\
13865212720776792637676045340327`80.*^-6, -3.08741326913076836096078824996242\
9904445374132462464885391114536074543940994132337854459651108974`80.*^-7, 
     -4.531511323314067671445599200258238878968667094406571389269714555528988\
331669395982923187085730208`80.*^-7, -2.2576786531587401299815536108456149816\
50369583702738736016986034568608018694115941438429839425113`80.*^-7, 
     -5.513992889476905437983646051201666282567634811040447569677672495232318\
824952396244448799023636772`80.*^-8, 9.33349055304755895520580798831867709061\
45918528044404583176150049652588459331262407399300931643`80.*^-9, 1.729726656\
04837137455707339630816898756692837757919640994961677773239562977138760885995\
4655167067`80.*^-8, 9.5210961793362335237008840316803490485782171557978485511\
76637042662836721178668276474168179356334`80.*^-9, 2.482942609770283494168143\
417354675281319778338737073809530541817156546753842050218658618996363698`80.*^\
-9, -9.8668864554004597641798192328531907237115960582426619942337571744654294\
3656127273882624827182708`80.*^-10, -2.08104179450723257198241324017543551551\
7227186052742484167079407471675189994067770964898669008462`80.*^-9, 
     -2.007742808318680907737241733002292485625528990236707502354552926391761\
184343309808193687367762595`80.*^-9, -1.3413693741013767089794917593120999664\
39451800569353964470356036779412498087863912965569358550031`80.*^-9, 
     -3.993817870088669891449350040293873574217658883962396870796068399871849\
987828483304039212696241018`80.*^-10, 4.4161990561985761382200934140738006374\
39075798572618608710171116074934950582319165657187490082949`80.*^-10, 7.55995\
08188037847424793199935063414257369400546395035308564379556923397638337528673\
45309140386083`80.*^-10, 4.15308860992906863473020570241508185239001084655908\
5396694661974083702862406617299914240491551786`80.*^-10, 
     -3.404784844698285273730796631997210569068567241254330960589226362647525\
38128739598830617852539252`80.*^-11, -1.0819414773507540012578690560103752077\
20757905993175940110936920564843887349062279152776458209728`80.*^-10, 
     -2.509211920210633883603888662481164563292205966037825762753113241529380\
059263211559762826008200456`80.*^-11}}}}, 
 {3.38`80., {23.6309762526257764481146840230221351353365448046434410623041085\
5830719513193268353130142293934533`80., 
   {{3.38`80., 2.534660750712380454101386552397577193754552868138255395613011\
744941979228103320908292059497306823`80., 1.524190931740695750586994404159453\
542843287512101496513764874303088303085055335828912567020324308`80., 0.659385\
69389458164607376933903707911677840010035424433163755742382673142362658855889\
65097533060675`80., 0.1040350714423414141906552765033323891977232892240825142\
367648361739648852392212625933363329853991`80., -0.14475732279823672027865485\
37813566755029109442710125589344370311439469533440127397611903858379438`80., 
     -0.188161009378014432448439353447320896683448634401296550057082967906313\
8241147193747082423122924582`80., -0.1402781634403248583169353792596419315678\
885366559766879979424279043725225600791757808305394464647`80., 
     -0.077941213093593396191878043612151002037198304494906572792928011026447\
90290297859721135196329485256`80., -0.033434687649709846451588874445280769775\
1614068992863520752705407799766557223789176692616097907859`80., 
     -0.010329941933947670629872946427919308364337686111362416602147558740322\
53559845273391339678664834798`80., -0.001421293465943112741106414494635701716\
513857580290437454304985702521314400966329350871072294918451`80., 0.000770954\
44291254008040764027205851865277858040016218921893914722902861021243155718616\
04632453380185`80., 0.0007305891135826333001013253076771145272145267370583437\
781179859988739859120650248594881834753558046`80., 0.000336954942242657180630\
967518924675447074421173420593815646023883400659895471894695077902372870017`8\
0., 0.00009121752500789576476023731115879219605147977169983372181587210148546\
914245279309910134707899352486`80., 1.183375836522476541720557628025819515308\
209152785630016272564142315089009963198690931501954377755`80.*^-6, 
     -0.000014304448859934894599291441971374039699749642617670998830755313778\
22811012602262893738924196983548`80., -8.900944410885873536644273541458888836\
955175527696561667245206840993406155366891237672246367986085`80.*^-6, 
     -2.979740071247620840433139161688997725503044682368147967648741513258581\
222758766893745410397920166`80.*^-6, -2.7214201668748756553238221295903315499\
8415536765443701729546874052304576260139772148552746780803`80.*^-7, 3.6171044\
79056900280550766233237896040236860132386301610750307869165459409797399064754\
192536774455`80.*^-7, 2.73440943973086001029428078543831458823167429760886567\
0381452539273659930007213804590388894802982`80.*^-7, 1.0453894640672937059243\
520632940300284661715417831617741280100472395630949329991809870085490437866`8\
0.*^-7, 1.5164534371188135945418893640781001768733466339162864663525633593512\
04563463110253881634779115489`80.*^-8, -9.81620640472144006547683021904990509\
537280138679654149741960781854478710233400718689775137210033`80.*^-9, 
     -8.985460587800914010988232591946429303538539818086969411449639162945313\
773446167849986679455467185`80.*^-9, -3.8193773299728454274946876560514714072\
5872453389868659230339154382370897604949603636073727702157`80.*^-9, 
     -7.195079251112679475311859578550953625436456560449607738036077836814729\
243940354531579184996644107`80.*^-10, 2.6636539548065100300050651169286704296\
37007462653553856901806729834380734752089510972286024336542`80.*^-10, 3.04366\
64367841524514333637102940192659274340419819874061084494028090223105589245544\
26076602048153`80.*^-10, 1.41427383167414407201909429178800659885181179662069\
4337695514138761538274345645963709641686667558`80.*^-10, 3.087682683526944796\
50385293788741769513702742532559831617335715137417784889760670466882078381846`\
80.*^-11, -8.0410794115684625268054425317556589390933434014817037116140444673\
35925224847116686018187413347565`80.*^-12, -1.1295917098022403904261519175358\
53799643849033833491180830615469609430376550364656294428567487231`80.*^-11, 
     -5.498623546658182702336568207919288680424587592230480645920029704594248\
93086160314434419850490024`80.*^-12, -8.0848457668154910415635999042840026903\
60950609546669781737753011688516740000374025989127506196983`80.*^-13, 1.28502\
63791045562242349776955534875573165888742419573263348005603891878854687812425\
0655038050103`80.*^-12, 1.686073022498229864108112333243985121683460566647581\
23997355376786606272699542950076190865304077`80.*^-12, 1.24304414275543518877\
52040693048560083765926098517045460964742379790438848493466397035122710988255`\
80.*^-12, 4.41501841702053656131841126790900891079735249959190769562103268538\
6499858050892586853644458402086`80.*^-13, -3.34348232772352040936677913447202\
5046502263089288622911310193839820762399834777963503178224237873`80.*^-13, 
     -6.986301828204293440665303715961672397096096764468580596375369410981594\
46673635217098972964523505`80.*^-13, -4.6716566281603019359386233159045802515\
3587354433969703617231212130762043346752282864427696976782`80.*^-13, 3.488702\
86183079492251964424768259248610023823972702361033427522034080316070896327598\
6174473583339`80.*^-14, 1.555449265051900629401247727044396890821017370175724\
344140392817926860076639434112281888177849373`80.*^-13, 1.1569874432233526895\
73853454821370585817185324582080211178078600757934683678366427219685025491849\
5`80.*^-14, 1.698060373345170216554085964575080189251916014334733973976942175\
180325611673392557737177258225262`80.*^-15, -5.313475321810592255799706506937\
123450870621588891181807042526731944092252331713275854914200308113`80.*^-19}, 
    {1.`80., 1.12430592803215653015818108900682299377405554147903808253624133\
9853888820457116598838586656635011`80., 0.76011940015815169540287098233414009\
8621505939845054165986676114814697560103768623648663494675777`80., 0.39150838\
57928014011836639852456972859583998527359467751233819695256431654473565817770\
406816941724`80., 0.115051092887319281350078790848932385108464821008019237197\
40315839497050812882006795585344924390195`80., -0.036667076375343939972172049\
35007430920731564716020054773105264895767894802149526782885238451190948`80., 
     -0.085691599209978482559065896620128991011700331928464099079408774376198\
484433770482402586127259946`80., -0.07678273316223985652935670095124772534247\
89305188481917784313400319675616678768271413072790603231`80., 
     -0.049119836385157459317380040613590920257715778266136702140379793707776\
33736898122067774976297954163`80., -0.024495932526395730533332896766628555954\
89101320480851740755721208585533716177735890115649565117596`80., 
     -0.009430460564345173577301589492707095984694209432851814277646888303525\
20373723597456007885670869586`80., -0.002453137912659539594694623289289721126\
340281052988027191374640148593655432479447781845034757060592`80., 
     -0.000088703398545947555476524698262083140853844596230335962048647395834\
3614729198598138259901930020777`80., 0.00034444106892939087219904329341086596\
84992356222527843795561014664052497619137269686881068758618621`80., 0.0002356\
62570156005169575895938503491402392017856193591008472054584174001183813148172\
2134181629446892`80., 0.00009286409318292907654588464514236639063130119867905\
34117103181036893900148276212762292118442010687`80., 0.0000195818679800204474\
67869940956705280868080330419071783886647394331275171796896535461797033947165\
02`80., -3.053996706789525729432741111155516496591856446705560916679619037102\
437945178673783466354039141288`80.*^-6, -5.0663800897515722620127686175864160\
7646671870068345083252581472214197715047063050286965964761203`80.*^-6, 
     -2.560170518463989723568076149069710085733597602591224142139579031581447\
451606873386507205518365494`80.*^-6, -6.9014540937766960076108356549229255044\
0820815345761429440694383554302080785384098968210236722136`80.*^-7, 2.5285842\
42004542945033821506929950445095956103712647847949568688237150417849400344675\
350703583272`80.*^-8, 1.38490941498851890885765412088181887025253186210744447\
4468669693947032118437800897478037363882842`80.*^-7, 8.1340117074747023064292\
3728704267741460629116279052234098578657107269826548457552273858505548677`80.\
*^-8, 2.543182246606510303192601631784574822620704316859978301673278722526392\
734058777634682453655126377`80.*^-8, 9.51827838430187011149779369068494135728\
8857353829335406276030781699772815119301657413924844339`80.*^-10, 
     -4.106802837026528014776959621429130714475861724269189669641100967078705\
80573628925861209652052669`80.*^-9, -2.75546433713465109797251440005295291570\
2612893354064515475358322338604360551190795892345310893722`80.*^-9, 
     -9.651046012868402954880440491904559416759942664982400037116947496615664\
01545809929299796554803288`80.*^-10, -9.0228106975912240026179097249680182606\
33739281642781509478102109590057454416513161897145208167184`80.*^-11, 1.25171\
58382323138864727648173453655015788975795868978953352803551639681628164729928\
17803576012962`80.*^-10, 9.60186213048058885461435280069242084293889759374592\
8341331275613129643890818281776254813652583676`80.*^-11, 3.667493758333361169\
57335263254859356698982995478281546173676095332653940940387066256189155650224\
2`80.*^-11, 4.622102078153695560283668903388184793380512500057474590816620043\
176416579516945553468828499019027`80.*^-12, -4.303394252600634234956143810797\
18580847497730829924103036139028549767146700400090828916515668843`80.*^-12, 
     -3.693487291202080881249429524442381126792904156727660407900698383164180\
86103646557179972592322104`80.*^-12, -1.4265908207593793545503052325134475683\
84499980803510149929238946940367298571593550424495992050848`80.*^-12, 3.91129\
57712809312301579074662577366026176320809777815602068523839834366715906415401\
91271971526428`80.*^-14, 6.00886860847795325924127437356059250198059365979404\
25417332932663039500405332869786198568575776`80.*^-13, 6.34974558335805667612\
1199640961036780590361481969797208517307813345229649203793149544641823350443`\
80.*^-13, 4.11669538000317477887883516121910957174520894700469167690367591482\
8546218844145055955904349207767`80.*^-13, 9.398723384609388702702246821854149\
191418756159663818993667294968188218642891421984444406999791803`80.*^-14, 
     -1.708593865749557878075888601348340841027564817939615979251490245556273\
110847431070769577961657438`80.*^-13, -2.528113316346076144496147159281519659\
886725683377886458712513465956283310786112049828635692114815`80.*^-13, 
     -1.340932549500742631960246085620875054929537376075902465891436359110897\
707515249347652728913562686`80.*^-13, 2.4201393416935162650286689399264760549\
47244689551115679298100123618170726981182557147254785491404`80.*^-14, 4.64388\
65497307267547986157981770801871438335524417112179729253612302877571587498561\
17861140127283`80.*^-14, 3.77460004707006851391655606253097110579100619694846\
3436657254087960167272986545851447837525289995`80.*^-15, 3.420892478997046238\
43475752400622587751498533591533884800990346813521891847884043363844941843319\
1`80.*^-16}, {-15221.36062627538413579343830486817693725343739559724240163744\
86642434366188412983591872383241651`80., -34014.49180186009145232403548712085\
766734022850183692966980435983623759110498315045885508606678544`80., 
     -20136.68130503710040128591469819699350607907070325409305105794357712692\
962553695213698639754571168`80., -7913.16020900589734118690347059720122961815\
5339383762627535001982381089666320385900947240716178423`80., 64.6099640425722\
14731045038384682912575232190969587318189575047286427169423728537065936012717\
62165`80., 3569.3358465308358245428008234281334517195709529053063515560520464\
9820813254384120224674842276589`80., 3948.71764651733934603873765156958711881\
198749569319961844425393631759194370544243171506636475525`80., 2902.645420586\
65764299893394136076034589677729246823728507115967596978775618947521526642637\
851717`80., 1654.063026361518164724438067236174510555682621822474417028048543\
720144085878706156222074362116499`80., 749.2731160590437286963189193461296608\
78125720591802434030627339626687524444320120602388237869029`80., 258.07678566\
28741445869269494260027232569930701506497161660869578233124001722280051016467\
008217516`80., 53.31283377080450929604872477032917570955000869756525769008110\
172237804839557805773905852007400454`80., -6.79222627321904727882113158891685\
6583724898549041902857970863721186773876313377938320338772618604`80., 
     -13.12982646511149392031403237631092662364031760788527368378486723447063\
072004293144274426625272713`80., -7.30562402175180947588522597844615200345602\
5609934757781481233505205204575121998534985221876292477`80., 
     -2.481635626333200663632187455092198864452912532054165378794878252388777\
110026195115993629152287059`80., -0.36331082982106691679242998338294426395139\
35784658496765766477600775411309708148857845775732852293`80., 0.1778354365826\
54777886125144239634171900865014022155959012934705852420828060231270726741190\
515443`80., 0.166795487824905693751496982102653637532495701071870844894507980\
6914008303089095918557183550683286`80., 0.07104202009725562127402814696973311\
23062358119167819252827752196266034555778042487030418017857662`80., 0.0145562\
14992100615550952837168594108402426981889518759034559546974160265987182861876\
50962913028203`80., -0.003543940263668844931270710243494176358563708620665274\
901487162396282932731937707253130088142798252`80., -0.00478122438380761326260\
8033103559251581698151194777285670369592048601618502274348465208014350735357`\
80., -0.002324770327930916780635782369424312405562255319605134778764055305329\
889302418957898926226389449845`80., -0.00057572101087166443699247581160052503\
33024364608967381995774740966417596436512100791174651422502817`80., 0.0000676\
25931242147765523150728832836365435927108241873772167261764402652212470058497\
29094272385855107`80., 0.0001488571738323213870169721212603191967046653401362\
782847378364104721142322044904848771254983153744`80., 0.000080825749130365675\
01294253115382385077683009255055433296430747430074611716620955480466500578719\
15`80., 0.0000229652546876130482219842950197044616968415219758546245425696800\
6798429606646127625311093421959898`80., -7.3109880363349299885869728622838210\
8800310235094944054193198577994751772582394280933736183408673`80.*^-7, 
     -4.793064600626389635392242020700169792544983593132716072383792245546399\
975664763726697300541394913`80.*^-6, -2.8798983402721780572556182434985430918\
0703182906489007180014659496981312605284598330651657435546`80.*^-6, 
     -8.973839577031579391074118374750587227255838488396924362226700309931805\
66260608110437498672421573`80.*^-7, -6.63354346350379637076065323937662960122\
516700837717226168626716305569495978842932816674442368857`80.*^-9, 1.75699309\
64718702590208053344604419893277138305030998457657743189112867524595360047758\
10239679639`80.*^-7, 1.146509249943613868118103469018174942332683271591453159\
175758735216330162980026638340303640444951`80.*^-7, 3.41015980532739865190054\
9890173867691840062898852208094753726306616384690081107398404202561401568`80.\
*^-8, -1.05686930951846546451976078093635172135202803556659715654899993291301\
22726591288467363492241348035`80.*^-8, -2.52183162487614524709189870498590768\
7017126986275612550046710005691430871058067797499806524201373`80.*^-8, 
     -2.340256811138343746390207916274027039459799880179617283272676192572027\
35967305666611338178223906`80.*^-8, -1.36122567577492497861366361678684834995\
589086286261541835496015796888183788265739551473131671934`80.*^-8, 
     -1.495320909778908877360239455061497271948357237699551334962501317837968\
408896916498588525743391248`80.*^-9, 7.45725886497111906066204144858935353842\
3948187684328353804333080998007147778551005551979265642776`80.*^-9, 9.0331965\
96043432966944507225865428651857134603580574609118720934356775514449031972292\
57425701434`80.*^-9, 3.940083431165846415637904407429927403828759857922950051\
285841129463913051724239969652618715231093`80.*^-9, 
     -1.142312634905940749732688094555902463225093932547190401151831355185891\
596353333097585264928560782`80.*^-9, -1.4254442111732232591246861637930953216\
34458102719249196423625877974921282846177694621557729939672`80.*^-9, 
     -1.228471481235344616041347584330630299416245972329187692092216168544979\
646891880607576217241038512`80.*^-10, -5.336319878927298677743488286280760037\
603949865677036259310344781225454762718594184922825238500143`80.*^-12}, 
    {0, -392.6889783421791277702080862342523259443322906669320445838724421524\
162428651606081369678253689702`80., -2164.95684342098924188245961556396662899\
0241387154281535179671613402284458365824060547341700697597`80., 
     -988.2864183883463256853616853463102571446376086560142074034252978327148\
008151112095195556450560574`80., -65.8125637832241958010742181848385438843337\
510443257885701452750778619356823114186976668315214269`80., 440.3048705689445\
91434341834206929508906642787271678252968465327226447882423350581162457610806\
9042`80., 569.853920073866512458380059696554292167829351391066758623558436205\
7475681191900229194324606792583`80., 473.899504547272393339414774338114031086\
683146841763169416879559735547907670677639967322634124968`80., 305.7468794854\
88378293668852955684653004234463695002545058071392077015178684567276858317189\
1827174`80., 159.739028343025751742677568688193767347008425194598726281467360\
9739310678387730633191209127574589`80., 67.0279460914746683117030704594568351\
371192715200148324558794194722694135968676932021365623196945`80., 20.95293749\
13168661331312781048151682451851893558618443442116158160395009772537348140358\
6396593721`80., 3.29818868232662149051848332551066179279456033361225754020542\
254300648918804370397379886788631459`80., -1.23376389364633841473666772601849\
7285397938039955816308982888056771752695851885475273750898045874`80., 
     -1.343883417098526925609536322902815878951300493021411778055161998154257\
30078681046029588898226314`80., -0.662894860536593333137727556005192425891016\
279604002547680484442993479657797683581891651344040333`80., 
     -0.202264900711938292828079679986926745260954899015652202521310345273389\
1127349820901465992867472928`80., -0.0195200793565635308336475846119584301332\
4919846396384482894111852545946463142310820541868838991349`80., 0.02040301445\
44583914322140669193879907524438456363323185729916167017011201827775759707252\
4776600352`80., 0.01545392863953469979946400790848989908784440635651553507723\
388234677107296877125596871913817414943`80., 0.005912600250756578938756050493\
94890315035195552122575141124139021636444332423159127549430133397118`80., 0.0\
00940075560351128504750741252251857469663226806345766326799315903555425844132\
7864900518699561753385`80., -0.0004609647642219336959198433980934197246035400\
69415824615956963715804077986548977549519758866176102`80., 
     -0.000451658479826918032873068104258816060945580575816328643826705914998\
2104259518832295754306738713774`80., -0.0001967161108293985044936193915876544\
512778525440557882617676006562086944557594199319022991407108689`80., 
     -0.000040112343456596754234211143100496760200787017110587666064656289849\
76055805821561690968735990992084`80., 0.0000110866908019261176896077168998176\
35780795607495573787844136054761199108241715228883368990699680045`80., 0.0000\
14353006718094428980102358169342147480938419686685102340248546620979053307880\
1503575636957482042`80., 6.93857513186571731975123107527051202561832600341631\
9510497994628912772231584460118002133577098962`80.*^-6, 1.6755944261877101572\
5452812335491638905584322373130179663345877929969895325689715425903435254926`\
80.*^-6, -2.48985504232282943438154680564163683467594670928627256292007153982\
783751778335412283337963970253`80.*^-7, -4.7253780836974952313672224462350388\
05320287477942192921025015625757090506387820376252155510596329`80.*^-7, 
     -2.499168152374773227676336318450321744085361177130313209524774315672949\
642670862564017952998443559`80.*^-7, -6.6560122339777069735086017113725928062\
0431579539034854757816378800715476555948066298696329788732`80.*^-8, 7.0508150\
00742475326651372860521114201474737145074145276619788079631132940824826841407\
965740407456`80.*^-9, 1.82300749021660864224552624791301955154356616700691781\
1194664037749568828178776780680009541630903`80.*^-8, 1.0497917497294615531968\
064785892406957521889868825666180728405664122242745257195899682246844078454`8\
0.*^-8, 2.6520432241167063445207611402064988914146271518589395962450493636300\
21899748655584407235343589675`80.*^-9, -1.45705565765037851322560241236236987\
7265113815526889356706920566884730968929746146209833529214966`80.*^-9, 
     -2.784093477559133348541937360599809458361168353105650006940175899973130\
456549900220273164465997564`80.*^-9, -2.5889105949626956308127516046484940967\
85375739649180173703690465573723553559290906863602480373562`80.*^-9, 
     -1.583502033559232918018103992318326339847266462668303073257042295580816\
7268784422387970066175785895`80.*^-9, -2.615952738399272503007385345807365654\
61030991299052353009487095010143386071138109714559035743485`80.*^-10, 8.09492\
78628755230106877851462979060199708478155363926931028110339505922223261639210\
57088931258466`80.*^-10, 1.06782347238707571494047193347967898454896175958368\
14810309519896106181508624812044705254168642715`80.*^-9, 4.404956002491796893\
45873489276638111933343003229399275554667950020457607246974835342647854438849`\
80.*^-10, -1.5806887718697121568142019447198200175752992390285614893587148576\
73413922835179677741094229950279`80.*^-10, -1.4165972373912803411974095515354\
02735407571725930444998721251687129606500631213458107889955664623`80.*^-10, 
     -1.275592194463859363498238585740404616495743019760258555128260312433936\
4805475496721578727460072406`80.*^-11}}}}, 
 {3.4`80., {23.69503125907818213922768569718518344935372653103263757740823259\
657517947818982971020087603631577`80., 
   {{3.4`80., 2.5542597922877612908042179468785508579139181856400236836477917\
59036210328544302073993540763789005`80., 1.5412843810480983729371225843411103\
20528499615823043054620968314404298139623702358789868842648125`80., 0.6715898\
83156571926026707148797016861465378686047936001986017850769487511143641797221\
0333603920196`80., 0.11032009692550198942220285697940234350596738053084880896\
198439771189745309042872978275230594434464`80., -0.14347912296731341542812130\
12290214315967109200141384337466041412603791890963215151839855677904386`80., 
     -0.189783127696010928710922221993682647956224345733763793952047215119998\
7549935625047813361781767243`80., -0.1427303736530029885682617944803415295620\
09198008821908903206200870477616195696763763693645508469`80., 
     -0.079968591329859742580194979577865298514190050800092905859762590110877\
1549069665089086845834338844`80., -0.0346575657479892577343113795367965037295\
5564757921010683609074509238886130542196908948501601418813`80., 
     -0.010888054668958591903109823724878088691345881051325294657411721866049\
5728630447406750454291241921`80., -0.0015983828791139983076677356042015814332\
68929479151565404510954209376979885996084266307265679643361`80., 0.0007515611\
05869281829423214955340961897584534044239771773922047171527140843641108516597\
059288741884`80., 0.000750983001214913747922141475262403855630580994663817362\
2710032752257702004120154736845743089460465`80., 0.00035468902728648262819229\
28516563802519129157389372571854762350991554432288930277550851664215186883`80.\
, 0.0000993878346541182400437932957849408370182487118975864566264261483023108\
329550783664454998679355843`80., 3.324336881857181312872011159275358197792717\
99813910059922179972085523061879852075839775448832507`80.*^-6, 
     -0.000014411313469996050419105149819528533905060100647067338757516279680\
62827089095954733813039751570518`80., -9.367274023874096201341741107203026121\
83523774273625063035156463569723443004110348369694666091945`80.*^-6, 
     -3.260625030872044976007139598192637064587337386145720761859632515778263\
724773278373034027845334421`80.*^-6, -3.6467219497743656339080944522888079292\
23837323078700534765793855441172921895160708352166007210577`80.*^-7, 3.560452\
01614448229133008269939025761473358759367079804374080422297968172489643870438\
3886919705183`80.*^-7, 2.8782613424306420517247181416055807304847514987244554\
505122356551066021822019084491551776874711`80.*^-7, 1.15017424615006585338959\
92924513584190365187614574787904690638164002034290567871815510239352183864`80.\
*^-7, 1.914762343012172778091284572531221739223548214470199706656617524075363\
370231043793047370860012911`80.*^-8, -9.3015505606223146889064802605691573583\
4285815636681802855336329151245421469566388090043310298155`80.*^-9, 
     -9.445189921124663396521601086276772681133448637837190354202771674984639\
09983523705510087842513266`80.*^-9, -4.22330000412077516607227128930245113261\
021343646370462008716136766156604295190226983380823071995`80.*^-9, 
     -8.915205909025384293063100588002379038478257453285860711766622463299232\
819418784152979373161701817`80.*^-10, 2.3496808249737782141350596298318908800\
65665853676378908421229086725952274826909079027327020556018`80.*^-10, 3.18321\
07371545102754711999960167888240562927095143679579786134967707980682798549457\
29485017967623`80.*^-10, 1.56709984443053402228973536705410378816647934735355\
985196675704601040828037693471652691993941598`80.*^-10, 3.7904786390770281746\
56785469696252745431497957772953668214945665965988750101668344571347031646093`\
80.*^-11, -6.6024955465710693628917920479326575525111660004842309215978177498\
34364220094807270636684188111712`80.*^-12, -1.1728576911590011067760927852842\
23647933806350474377487188612666834408219518136840332521019523092`80.*^-11, 
     -5.904069011977042748164865937573627946238759028781720387795553719839654\
995748982428024584486666256`80.*^-12, -7.334620775354792592309129070729260589\
49085742734365645857868629052023613129584437558187437164112`80.*^-13, 1.67931\
69241489215953405150048071606687669150118743283712507089374294845620588611890\
96701871831276`80.*^-12, 2.11243273525813179165252846126073778368535008461484\
7038322692130290456737508490026064342014074263`80.*^-12, 1.477282348439813931\
29123789446885403299132230975688205573809851450590300639920813421932410602841\
8`80.*^-12, 3.906666446775978107715877509040111534784630652967242911170593249\
546777904487632933804947256092806`80.*^-13, -6.028606494130110469812563082310\
642682001958227338276571301998815402944680196994029122671360507784`80.*^-13, 
     -9.836265324313022629537988223069224381951997715217348144449123547795427\
483624907421063318539923896`80.*^-13, -5.595941064374331927674014799028830007\
144705395168887982733854220378599962009676152269307401339806`80.*^-13, 1.4941\
87806482279975004745655209815583123292686333834479909518602431607490917448113\
257307989036125`80.*^-13, 2.2911021467345022316490323502700386470819896123312\
90669751242817293349129898339521589709707730898`80.*^-13, 
     -1.421709616873194332719217421921536983494476740116846920218573953440322\
020346717544373698462544323`80.*^-14, 2.0207003257107358173912449660495635490\
65208888146789025062776217452976650024730782443431075729552`80.*^-15, 
     -7.340016116888782769618086730727395726900676794290406887265456092285243\
46327941864124097146022772`80.*^-19}, {1.`80., 1.1254826336087740904929895146\
36815907139184250017591840151033467798098803182492802311727571453749`80., 0.7\
62856680928219734215331085600587307492212043909046619397546473566038411549489\
9613856317512688577`80., 0.39491880276308032330809435329818390983115757042065\
53512867528729656004151142303814263055640217265`80., 0.1178883092164045222552\
329205933407658103305798016551714175379482228045004011243672367721972272042`8\
0., -0.0351578932639977151771965494682735188614648424296655080808960457914129\
4578617549653504341873493426`80., -0.0854789977908048552279176794777165997382\
907004632942759705856919943174610412712255958531003649173`80., 
     -0.077333132664802794062197056272177206354629387701269207300583123019391\
2454220836043436249986189124`80., -0.0498564058468111121300861008891674727896\
2938526801431140856119095663253988278593478765748356250305`80., 
     -0.025075342531721714494521932147542584160512440169990517895130611021269\
53532421577465895859020344198`80., -0.009764445629851843613322621751887270009\
35905811303563550942531083621695202885164000250076555578731`80., 
     -0.002596804579877637469841165888919043863812021645655925622449615425168\
108430223263701062187337449872`80., -0.00012921403401966645053567165807252497\
32685832026999709425854319228034888270709664432412917987967623`80., 0.0003434\
73861983768820109392190530066697894409388924058748541147956598493656501049187\
4595378415404455`80., 0.00024283415347970025948863982712148342266107619311086\
73853705535701342522191635276621676656810470376`80., 0.0000979869808545731515\
16397528816327810444559346993076507962913149774341851067901579082287128463775\
65`80., 0.0000216930708721276966453321541644397947763378056978855761197598350\
6206963130224396196990908693751975`80., -2.6060620184090799164357807779258152\
01546676371725298785193151436970654275986861185285556209968196`80.*^-6, 
     -5.164629031115642433925918780331925422051468166031032406136736751708933\
20000441992577316645486246`80.*^-6, -2.70707676556246259799169483541114128709\
9231912006592653576679562387185047906926448282042387561518`80.*^-6, 
     -7.662680771375943444285638547601356553162814441352925083113634375372266\
1293008062139666555170371`80.*^-7, 4.3187205634381280663161639077345459387630\
29769214388931339629923122586311787955287803259501094098`80.*^-9, 1.397041222\
69594403809167669425623838067446328132166244850966525352540659241285622827441\
9894787198`80.*^-7, 8.6242411115630918576343191449795240358094482626629833728\
93398880456602324382995427355515875815687`80.*^-8, 2.838237053638779707028505\
480402195854307157521633128802376027346739725884415989602547319954213452`80.*^\
-8, 1.90029251883804903402659912111122885808764711941326862240827919703906960\
8341506148361892516436046`80.*^-9, -4.077236032475071896227010350646758237004\
494337259097206548305498630730134799856736564111146773873`80.*^-9, 
     -2.926356787110718046445777127426224088559679619565732993301135463190553\
661697346717453704153037868`80.*^-9, -1.0828201878245607317537967398375202392\
92378842350243497210538748910822358107066965698058970952561`80.*^-9, 
     -1.328429638071870024821311075007498205876705867030807765385062525331352\
239392980785615328697033524`80.*^-10, 1.2098076395562614922277948097912882626\
54220535953796463357159512139430434084396214285185501041534`80.*^-10, 1.01807\
53886477362576315304032706809375773199999322172783308790900539417917490010198\
263727562821566`80.*^-10, 4.1230884587542581051187049985564683751368443523096\
5014748188635934159649394304605527009781852671`80.*^-11, 6.372761858154128567\
68393943944424868133180296364863984011380347875711991749131930422099897659101`\
80.*^-12, -4.0990315165304272561177181052634579271170065182374144232152299884\
39708375140174327597055551697977`80.*^-12, -3.8823865942633739970399292624672\
0279226376270324599569139095334392956357162730278362689614937004`80.*^-12, 
     -1.513176327206737206338342366865917887439167498833273367229785237741732\
345272947853560038794317855`80.*^-12, 1.2534126302870558955796143398924499191\
79693795951221823067125147283472393000530366376249070837639`80.*^-13, 7.73170\
00188452018128038154103156800822783496699109949069522907488234762820830066211\
49907475873343`80.*^-13, 7.88139602230099216226406341554751665695027080471288\
1572452777614120805939608011331026400645990115`80.*^-13, 4.746053746214356196\
88307956315009401890465361819826589225085462020602445312882577716282073113030\
7`80.*^-13, 5.023582115670498774605446751348458671884974939305353256451968052\
37169810291200454183237565759956`80.*^-14, -2.7851833888194654921530012809266\
18612638740463816686274212383408481453855465247983918724567988503`80.*^-13, 
     -3.444536081606284764107492997139403195435543534573523078855317633208264\
62257180156263452103559524`80.*^-13, -1.4947890612732926645787722663184659899\
5261365303169455495753087829070736869708523750458327932354`80.*^-13, 6.355100\
31433161596716774274570284820323240176933159014946364070972737371947904158944\
0933584301505`80.*^-14, 6.503501377911013147182951245680744066030717966126603\
150255364674475775466325697605940625316081623`80.*^-14, 
     -3.323264174489871236936804548356042719141016903524373437525318847020609\
700928607858692849056761593`80.*^-15, 4.0824522588078012707135239772099193798\
1186864921460668676151175699325624241301109087802961635583`80.*^-16}, 
    {-15514.03595446713211352478868646884460855400090148776727640666925604178\
446429074507414149473199107`80., -34689.8432182566986065181022557961038926078\
5694831526061756593033791686187416340421885375519769662`80., 
     -20614.07902212724516545059966648951062337600884968860947739699763526145\
432868508611805869989738282`80., -8178.38744833266064585345827211807156167023\
2273338377977416712437581197923138798041393139510384468`80., 
     -21.09431918866968026358557986822435795487708671983161218048104698642029\
163664968462303975347502727`80., 3600.162058371832874810461952874866565503977\
864674474377674860856878016290685064368076994502760215`80., 4029.275309062686\
20394061291835007611742306172637078471912120403147649967944710947921288509331\
5404`80., 2984.12712798489412346314116851255353306599433075463422967718339435\
2434713564957035634764170873719`80., 1713.20852493788895731237381759702571814\
3742132563462760373547858167343309161865302951922092777388`80., 783.037933646\
58734392472272095925318327000918260548851962556994696860654756109859885339126\
1406092`80., 273.295429057575930356033510263483552798687204911734661417854124\
1627920568142175740613622508149216`80., 58.3367372957245860826699361029936442\
591657003631387100116042165924400740854370124050911911872594`80., 
     -6.006717250948768008371082857832026015202388748685084386941549136763317\
14624850266883329944894054`80., -13.50943177869936666133762641770342081308036\
726605868932659753872770591991112436257070036484231319`80., 
     -7.712252470526165267204832981429462775356467183996151013458519992509979\
57465577319676386932109406`80., -2.687929379207975743056288777077872757165427\
637426872512539225046967430370719290450019173688802795`80., 
     -0.427253609759234142695412456156037345396749279466831225478668955699126\
4182103622565761249446921408`80., 0.17294589869340764300804759522204677013509\
02476467407687466127024585505099458147264284370774299318`80., 0.1750963637522\
11127732997740280023424729994716163912103311851519355683502414154866605830680\
7561465`80., 0.07723201607690092981806859288190991336223665859135420349410127\
1133236141025021053353448891905288`80., 0.01697480449991767672356345509254014\
372017582374773465799718809952843231224833284532324462555794956`80., 
     -0.003160069028050534991781503382398654183628941473861496410420186001449\
031228980627917978147386885229`80., -0.00499697745659522563367550392361842282\
7361910455418163295268179140937856578246034961582633286620122`80., 
     -0.002538642694152502569409022997786126064527414895396327886093857801347\
1690943913771495038294540956`80., -0.0006722946774757702649593771066812979144\
875278938962847327514770388422576569898210686749838228795216`80., 0.000046906\
26586101676502520756640055883774292965846469798129730599644707733111473449534\
53772465934351`80., 0.0001544545712849775818291997225244397794638034183920852\
702243653600810523055972570322254350866103149`80., 0.000088585238965815265936\
3078159223892569778277342782203790703011432543877259339813715514473011648006`\
80., 0.0000269127636215589712295367734877454618475103414765694905567704592054\
5047609891407435209733911898745`80., 2.98142196496726417779899747626021895667\
3631171258730307398391528144111150156412284323284300857391`80.*^-7, 
     -4.907656684179351388728731084231166887716213391579153045854314791401831\
43731520785948833644004347`80.*^-6, -3.15713530284550334176143909780901443152\
331274751997902205955421274380007209284826394637395140873`80.*^-6, 
     -1.051765071299692854788212353207083120216270368119367731727927619831731\
82357397366752095021295703`80.*^-6, -4.92477321885435320329443040807937197924\
5454348782233640204565668617827714196660877564125984603308`80.*^-8, 1.7946120\
43551267000160497832599091006958950850003502134067311233564298349558059899886\
254753848274`80.*^-7, 1.23956663757426222343503857284346563954666436543983652\
7157970250066268394605517109341721220142723`80.*^-7, 3.5777683111351972714422\
6308296573318046607386297060183617566996683019152017458153716742765470191`80.\
*^-8, -1.58781600682913037768346637922129387693440801176691866323073993594436\
8024588741620971190026765282`80.*^-8, -3.298383576126292033617685202250517352\
151894741610634155118088656057503067365881025244357929239757`80.*^-8, 
     -2.944260335217034313251424205064178553375544551405817694641153601266772\
367730018080800549387207482`80.*^-8, -1.5520974596778187933308868794819590157\
00404379275297691485297071344079295604103938148819171572333`80.*^-8, 8.126672\
81918072538928594667697172966740800076976421914433047812291892610055863468784\
6455053092345`80.*^-10, 1.183008562030333909515524504243100685179842956476500\
3906371513570147113663971613771104957882413186`80.*^-8, 1.2271476391845512212\
29581132171850576126100160230153043873195336342276069742194197192088461445378\
6`80.*^-8, 4.1570071649315550431605292198078750140621761165922936229979618806\
09580075071004671329972947016078`80.*^-9, -2.54656167672065576439579388504024\
2254285612012236493088431047410017975757281451401773666947957089`80.*^-9, 
     -1.948083503664589543224074173695575236646990957247739625130486782576608\
154243939098374522671101612`80.*^-9, 7.94704660122384213317078008694976041065\
660160509054192752016333094339664328840473511382745317192`80.*^-11, 
     -6.520218810672367448715512672065143769573647056878288405740305478906928\
50663472677345236294910735`80.*^-12}, {0, -400.557134001775440763369658045889\
4727688365391477170921301300225950590993240568606389761850192593`80., 
     -2198.726615734623651430677466047130068800751040878289242819825403896115\
472774637040080092510345315`80., -1011.46814420658105167088639997036136022027\
4306333137743864198427600614846881703083245297705683935`80., 
     -77.03961367619516159558816879512060436053892583966329327865865498617381\
53615349502080899035995146`80., 439.55788642542781480348511341221521965020245\
45176241363681768287863239291196671342143566891940373`80., 575.80198882692129\
56917416984990045716825345627768863645133309189806646955250642988322768419258\
154`80., 482.1838405381912264539374026732134850568305981538898322542212957886\
077931691236076306895747250623`80., 313.1351311388238861413687862493468951752\
68110720020071286832025344183489223501987972197712239444`80., 164.80972773832\
72111453052927559055947901104493940978788424657401994780508786121783086195091\
029213`80., 69.81497345023602733167077369503703233489518302054744932426221027\
95293461224651042863644711768664`80., 22.162066560858692449723147402944736071\
88120919344007789297467956547808736544013323723355747828564`80., 3.6731409595\
22430257997183659672749254855418232476854907870052921239400569310843616318640\
769313943`80., -1.19068914474964149981968898578866804613846861490948150305987\
9501034144667678140315208278716954116`80., -1.3838941366056886981710472972269\
10156707915252074583213727699207840177642854067239159632276854701`80., 
     -0.698705693339554903265137804560618530694289223176000442306080091713058\
9323214754125245824201195274`80., -0.2193184415693172287104938623784168611578\
219175818284368211310984800222016557461667266921578782909`80., 
     -0.024430229913177813988106531741780131597176237764509945622149176036292\
01323850570088130969721769584`80., 0.0202421087350113173980252735009058983771\
995288900306045997869587769031397991585348938314003240813`80., 0.016229757941\
52153210315172471075509499099703587198374712657251455244770998905188377561330\
296475998`80., 0.006437195177705075986750014123313017025902867774737168998124\
183390199556876139542960438949965101816`80., 0.001131183619331449133257809223\
561026763415730219244100387754838099023711888985811299618179693777162`80., 
     -0.000437648925398244419528317745110328196553587171908846678244190403305\
3942954043741885344893488037476`80., -0.0004733496511853554555859099563579622\
650641420516462564078605484928045968914665746211240922245456657`80., 
     -0.000215276626022119516066386315301850466512664287956475573047281323019\
0398643951519228012424662759657`80., -0.0000479021350197529524123160446709516\
4216858457845794854188099954908604894449101330314018351407884755`80., 9.68266\
82599895962294268459398545877656157581524645118804785705034689823491312073213\
3131359974367`80.*^-6, 0.0000149822895542978384795750308085136542537957440585\
868984575909716681799554267741719567429557630457`80., 7.627852330244343095152\
31149511994708897534388359903873712135121734145506652079006445654792093437`80.\
*^-6, 1.999665969779817252285907015618415917958407018243170268515969365613904\
840257663899807041678292938`80.*^-6, -1.7510762047465233332848699130267506989\
51768087916454826138283601250286760344255947328886326691262`80.*^-7, 
     -4.888352389399305000845647456544388490715908414410540294191338243419010\
479951217344597070088768337`80.*^-7, -2.7488848586704702294825573108417958912\
36947710545303118016685954375264809425998817170462266063396`80.*^-7, 
     -7.912767542521647095639674087348952998451605882687015310242990928376765\
116063535735221120092343433`80.*^-8, 4.18054617781190281463530614954216576584\
1796278403170836314720037056646933500711484096115064133333`80.*^-9, 1.8961866\
27559196953803883143351928510820838106637188747845801464160324138522183781092\
241051908632`80.*^-8, 1.13648401901693712980580518530971487030509690577367659\
1066273329605588459939478887857538814320542`80.*^-8, 2.6634184750495651435830\
94745862121449765412007639733697304051657135519503829066865683974184071285`80.\
*^-9, -2.13167479470967428957710069295403455450324884849630678271369602327726\
1189752805455465660359106375`80.*^-9, -3.675451641532262360372971595226500037\
44629599267435848464021029966157849246963027159986990056739`80.*^-9, 
     -3.279523179566436077436657119091409445025538674478645678112447624373694\
115742143049240667347688806`80.*^-9, -1.8263090584968644893868830866086213047\
94402210525845662296750505834721647398655364764168545440184`80.*^-9, 
     -3.195131937217709494073354288323555561848301362189463752668796312054914\
60449963805050689301442334`80.*^-11, 1.30318948346141783125536220419602127834\
9984135428390863621579314985149443225944833070940632306473`80.*^-9, 1.4613114\
70324210291163087740772059633588376946520478042663460714997369482273084928870\
749835123233`80.*^-9, 4.53517553713581295250837811335278370890656519724889315\
553686430409844678669879356067100057628703`80.*^-10, 
     -3.285345605014379651244220028279136235469536547320699374030529649782151\
416957946110242636284244258`80.*^-10, -1.830360688677090042841399313236254402\
622618771275094143082189613388022347664821941317581915105682`80.*^-10, 5.6456\
34044161567824484185589197339103081332069604093960782986210706686649142030613\
825094584152997`80.*^-12}}}}, {3.42`80., {23.75891043125702800293084015355170\
807829753635510085924322872616507250902278807252721199567503453`80., 
   {{3.42`80., 2.573863509373701301810439104450322542881602038036350548390337\
565165962470365818040445675164422744`80., 1.558407163107486253675240601332940\
553396182360510821718438990309698578395765033857254894896559504`80., 0.683858\
14495728745453760389442483558492696846266865974475320285458975406799975970301\
24361195981314`80., 0.1166882303261567710532142824533671038954119637679861948\
183996005094042305494420292369250819761854`80., -0.14213004363445812503660727\
47879280254157229023362380468545320827034613149819684027086435168340982`80., 
     -0.191369357357849488093125598487383882893861104969272184917251453955162\
9974457652289108918632377411`80., -0.1451826120086726459592574996463478920721\
495545129187225450275636429975726430858733036985484488885`80., 
     -0.082016713426666877337265025105943908404252162017341955019186174207704\
2068033973981756362005191191`80., -0.0359046422453869578361607675508515291464\
2569998060201711235548956817343447063724115548190280058565`80., 
     -0.011463834178322087518997756728468384221975549958093088510858769312439\
68539568943324268960434030014`80., -0.001784730103866818421816484424357240822\
555021048432354113207326082064887927853267941236352207148404`80., 0.000728869\
57447987161963494942983916751267736829557577530991928396970138487657842703719\
2113983846217`80., 0.00077095298650718178131410858881262496945450267876457480\
20447669673120094209220714687034731614170673`80., 0.0003728460477444594192440\
838361570213018521630492576897097264177156786994455713492411369495386606812`8\
0., 0.00010796221092956633272386652371653151934502899314413627361696037800436\
11179198382996044298506426562`80., 5.6651503250288689766838537160028905471445\
57791617198159411717556492174744594876690411782401317855`80.*^-6, 
     -0.000014462468261384653042060618519037540261967166755879871248406953224\
55689719314858581158216436067669`80., -9.836711371718493662031298755872951772\
97414896134730281153909537635468162256292557045163008309438`80.*^-6, 
     -3.555283604476065724311799320237055169623152784583258609464215752503322\
00659462953834163180869219`80.*^-6, -4.65953326084878518326392952577893206281\
698420729798582181608963295951346601086095510464676276083`80.*^-7, 3.47333733\
32243187584561933936181463809401687342581828445342560297384748874007767173433\
57481401546`80.*^-7, 3.020024206783078680383058276883760501614816102709755313\
421939943732358026963358743114613411905053`80.*^-7, 1.26006623608667740547659\
2453910134942833685912507814071963334734207958964589290952184236614908405`80.\
*^-7, 2.352354258206657672019190735934253334045649737555835849639110961401293\
393211001672617447069193125`80.*^-8, -8.6295144408060259275336432990562826805\
1580551505733354954417577202751053306014728550066384387735`80.*^-9, 
     -9.882599791403409221871391822785040246802244973654347043298285868084365\
17631874610525901116240092`80.*^-9, -4.64601421217795815493348362152884188133\
464576960712633317943201015591909626930991607773223724599`80.*^-9, 
     -1.081107930219180047507254819429330217231785345876955247041395829790579\
545721332183864377510926198`80.*^-9, 1.95693309114654537609848611534381228869\
4456187175502362862174004271598559091442569760297175909002`80.*^-10, 3.306984\
66968380926905103473459923899597765153869089346752625882564146009582162592481\
6255865953835`80.*^-10, 1.725768839085271256126740912111550156349994880082331\
634657487089952093069350174571840311538247945`80.*^-10, 4.5613642350353425100\
73428080132370020236145760534220540171185083702135904298482898811914610044932`\
80.*^-11, -4.8783702012425486255740410442085613651002245694529859516792756275\
15074534638365489698837026207433`80.*^-12, -1.2145248756338604889358431752432\
552542820436068356595094855798503118500530743635674752065643716826`80.*^-11, 
     -6.363481172854007251115228334071560051036695519118881915647688254686010\
867572521112720153746446294`80.*^-12, -6.750681607658000496750966858509299106\
35366280022475999834295146350005744913723527873998008543701`80.*^-13, 2.11282\
77035950849546855477937357182713823712739258761591650829126332223022029519541\
23699904298469`80.*^-12, 2.60476452619153194904049101919137488814844639464968\
0798209191001283188225540776276456876021757386`80.*^-12, 1.762710652008679291\
32937725678331039266734006852091771447846652513882491583904029577919269164849\
8`80.*^-12, 3.479371154143674357253248718952262596802428414874652695313867346\
034655765829996469239309432974712`80.*^-13, -9.046446803021924410447744274212\
209559864138526340506297442954675073104603776032614569306477068448`80.*^-13, 
     -1.310944220002422499424191571344376071911748723380742780801013014578809\
164724590452263837222424918`80.*^-12, -6.650095092199558633268128338076792006\
33813787625967987835260443083141489975967809696350523541831`80.*^-13, 2.83077\
16905136974377393240142483470258208283198448036099686404872122387359834254009\
64665286357571`80.*^-13, 3.13781746241192103601952556050354707327709119167813\
045904296459714477099059061900446434410126748`80.*^-13, 
     -4.528519510506231740317388281779430473071980905704280535721447896918000\
459198839023728510709056755`80.*^-14, 2.4028836331548537483130910489915463095\
36568542901898293217799055160551363179849932395997451254064`80.*^-15, 
     -9.613912014547216630077919848440951377226732449845411524224539125107020\
28554122338815023194865859`80.*^-19}, {1.`80., 1.1266461993634597835600882026\
58100101209672350285014396633041403450158332309855128686488573210174`80., 0.7\
65568673760667938045094872476264627518617170808741778408217285004076765715250\
0566501923960759967`80., 0.39830854037264959733092369650446360521771453361269\
08665395850284574730128035443364776801646650959`80., 0.1207229633740341681017\
374086379458359831608349307855835693156120747430627841506473199239907227055`8\
0., -0.0336342989964973551250618037227938876908680409919519825716277834589558\
956729313499042442795314959`80., -0.08524695379023805681436096874044642139896\
480215835713374236770688029910073526365620951003758786415`80., 
     -0.077870334325340570289145432293684069373366621401870043925441038893706\
02497231132557291131062320195`80., -0.050589591767802272578209251490468752784\
47613027726129518996026128842176097182769417188279022302924`80., 
     -0.025658140070127596071745227743873141336670172211478619902757424262302\
57488939639819045308849916775`80., -0.010103776294596603365795979169721256760\
186369049244088420320505991136689114480286060497034360965114`80., 
     -0.002744662590276664993103713929552242599259030158845398844855950274395\
353554456244204245889123098434`80., -0.00017195547009790564243942381952070415\
53452759545488746721033955725485173562313743028580205413035062`80., 0.0003417\
32670454129058733061585092309085093725376116716652204367255440726515527200046\
3140453891956814`80., 0.00024993356872253889841733686757138308643441290099437\
31091354017687925315093315152595986558129317682`80., 0.0001032331655098967629\
34120211058098271836396967398240397829439857965747663276018417895024216881840\
3`80., 0.00002391093075593278270061416646829743290983053415051482631007798308\
588912885358523061355745087633403`80., -2.10831866496135461342012352588116445\
6928868931907356076830735693495884696972678209741868624236866`80.*^-6, 
     -5.250561219465610648330366774298536944574138480392148862213360981434047\
40845420094709561463714322`80.*^-6, -2.85597247490242466444320582556027549513\
858608894038279660897653698467916302514949261494649700521`80.*^-6, 
     -8.463558177614464249631842799864270520057709366160537620562874017842207\
593606627654106631906131783`80.*^-7, -1.8930259146062133909610510091392215241\
73764365625830531386813845473188885301220805750659686908875`80.*^-8, 1.402117\
06944819072167501476526873590539054414299102758998015983868364410254542142773\
7978569020479`80.*^-7, 9.1155482814842477953003402605736979278817583593874620\
9625994380489054809964007706975425390379246`80.*^-8, 3.1492794488876677658834\
12250987181198233513421646134797030260649681846930103606746416445393159963`80.\
*^-8, 2.955263163076752371079217324583445991428407713306344001068117817981828\
185295840702373028898078336`80.*^-9, -4.0098892939210063548182773780360456098\
16782793283083505677049955083871437051525034808923613841445`80.*^-9, 
     -3.094676846948400565425043978893893215582656519177252397699492729162757\
736852326062065072050620583`80.*^-9, -1.2069813613289256723588583161842727167\
89055360595298738823009287541569449607435004958033373788787`80.*^-9, 
     -1.803863704662464686081643142126609282626700313766327949014790457906865\
695318700294078919326920614`80.*^-10, 1.1484221865902951118883338657530008776\
18001687265993973521563483659771953013266434074544174156227`80.*^-10, 1.07332\
37976753850459466764665838932820128462555619952261865507964082073513976259158\
93731687365995`80.*^-10, 4.60102460051810843209925535933764172331500668867678\
450912257853977285988039447240120695084189955`80.*^-11, 8.3095687372859263974\
50606934316041349329007357646658913004980989553530453336071592694912918601733`\
80.*^-12, -3.8361401804733688003032701096459157384509684851072924420202970993\
93735026277287401723746710507287`80.*^-12, -4.0827988368764747649228605451293\
87037296993081855367010630509807355797433163126656523391264768724`80.*^-12, 
     -1.620236694834441238979393530107587810033291506750626021211328666808983\
741529436736626154780422449`80.*^-12, 2.0977715934397446685255928054980600424\
17796353936099927592804975271799223860131734007328904340063`80.*^-13, 9.62785\
19167902262881467751952977936949176959758858915968607619783799915732210561517\
9725033293852`80.*^-13, 9.649841377614250144838191057489077945112693981050115\
51136397153683970186277535996361365343234737`80.*^-13, 5.53126332941197726013\
623786947199032942368962959171621625477295489297948472278157404018632637999`8\
0.*^-13, 6.316264205129794919114519009456331720440271291531679190692387110485\
766700575352939412853835650422`80.*^-15, -3.985200258857500029782036074962493\
81600063013420540789800062852683817636607074934551803039353861`80.*^-13, 
     -4.482787249515928945066640563084175131511053511194411119291551804809508\
884228251686716020676570268`80.*^-13, -1.665183135973471718227368737194776673\
768616302483933101255791874027729442562433444174949614101414`80.*^-13, 1.0870\
16838682129462658177360452366753681896888704030358128694493672849801216401401\
785073641932045`80.*^-13, 8.5989545443514806362464173437602029326191020664181\
8311067451974616764203720635032100908192467667`80.*^-14, 
     -1.174294332623957852282468365961381528686494273792327757615588274680866\
1978421571626937630426295045`80.*^-14, 4.863620744914845525174638409466801474\
22546970290162507576090031860403608329231041118760449470113`80.*^-16}, 
    {-15810.39619716536285344164244408478671841146183375020303187334849646072\
7595445389451381080168402436`80., -35374.028457422225210597572126893483926040\
04988565420850359267457445167197200666494320846815955707`80., 
     -21098.90016873133153103283750346817142735976051968091787870948976391814\
450588222001615380596700592`80., -8449.11515409587131817050762875244576152029\
546311981026885553437664247342421632236087955173999775`80., 
     -110.0724229454286850753175929035841377219912387935899955198260495172887\
8924297925624321241810060935`80., 3629.84664143573675430099479126330735262125\
451903909766898844159554310499940631841672585291925572`80., 4110.288966467166\
52058995701977808960147828632318526001904464292049257567996446758516029289401\
9413`80., 3066.88337363784320079829600562832515608243619070391334598305749444\
3702194378310722943944622718072`80., 1773.73625831776317880176985977745020881\
5816563855056830081736047125659810953489092008021775267309`80., 817.869867818\
83047171786339722775895699336422874404759745757229898961309896581012348693470\
98141425`80., 289.15502693125203661232211618549162252553010349115463707053403\
42192578542209218066991761999881454`80., 63.659725811941913700097081633493143\
03041826633449986610367416745071139616450137243253038780345894`80., 
     -5.122776955849264134252474886320934516059890378920437303691982087161283\
145774690663094624333562163`80., -13.8776443943643013207490488605381455693259\
0021389531587456493343174504412974433908221849097800972`80., 
     -8.131205618424599629748249553625469918545637779817382957246238032572176\
88933588823200230521045761`80., -2.905617995089794695008894010271248827351557\
927546414444742190209761720709062896701772181083519662`80., 
     -0.496839918420835160257530696253234254601782074320130646661074372770283\
2087349202368153699850800933`80., 0.16638903388944931932961371934516431778256\
35113051475296000662940824090815180233918325034350930364`80., 0.1833738654797\
26181396708548374853488941916002941597828184726606988137938645531678371984701\
0538145`80., 0.08373887436925714525923750351791246139756637072608622765491261\
83482928226676502321521332827182402`80., 0.0196120025248326476147805145812454\
2112905088192380939335295515644585318905625384745770042889527321`80., 
     -0.002693563857868295394482757292877302277338544617030795635284405119082\
952868071789958055629661099522`80., -0.00520218299037265038668717497712142287\
6625035551950393450826568633403137078863202781870832774263907`80., 
     -0.002762645666028275745967629008667047268144633518191775141127630551906\
675926625859808472916534371704`80., -0.00077794450737409672353942337713523347\
6303408917259111776575173436928507026694941851002550901718737`80., 0.00002217\
93150090549385677645774116524363196532143590498780597522616411492397017953848\
7091306612903056`80., 0.00015926072840212795232323332325478071385488622558845\
92677211646880682195887625602259470083373776837`80., 0.0000966594406880545409\
48359930566040185665510212949351817449708248845157760589450358626246889819342\
1`80., 0.00003124111910321996130591026059837363634702384554126880064328526461\
27133975577223214648281171528941`80., 1.5178894130866048768655851852007593688\
44953046506810020098385539742782634535518220453401195428681`80.*^-6, 
     -4.974261093801866260411299618354401379140834003954431918609288978363694\
846879936956058742935767916`80.*^-6, -3.4417945951747797432706457346617938006\
80738588814060587654342593900596232737902465381051120611279`80.*^-6, 
     -1.220362268050034024095407315539629656521212146876715028479481733180234\
821624238916915350615506585`80.*^-6, -9.8829250390513229295528865115702651079\
33261650384297351372674805278195786695093088394694911614565`80.*^-8, 1.823459\
35816671436030689459894834383839727723268299236257405324900624779694644283690\
2973386309293`80.*^-7, 1.3448840064611739802924935309209880722410949208829414\
97637826806413266711831956617802594849479769`80.*^-7, 3.827694254489035678863\
613374033310251356661278394387763732996638497484082473989553344968422646742`8\
0.*^-8, -2.148153740318742744672012394645790648725628282585736846186273214303\
896632110422284408000529066482`80.*^-8, -4.1822125549877415227800099677093133\
71341538246262273586257240631695056136198785332657570809788948`80.*^-8, 
     -3.662211607450204801989476271300763710644676644970547139329414570482396\
439724979011652410970728743`80.*^-8, -1.8018011616065942598917558111268186091\
32980316834454966916824601873550675447957601249066638478856`80.*^-8, 3.296648\
66162875771750622100815811446620239086966902630281463716132782882661555465707\
8338205411278`80.*^-9, 1.6844845809880540965589615542992679381186631366957847\
64027438002859870411276509717939228768420293`80.*^-8, 1.602098444105768060789\
995638805636465820837830603593412390207686759404657640780057863754699471948`8\
0.*^-8, 4.3804910843101898262732343262531231588955992114874585257697382287750\
04504901612853552679392308606`80.*^-9, -4.19733110324967041768605233634411705\
0854204047357101787411638276943496728549696981022319938168018`80.*^-9, 
     -2.544536198342425112790863959199972197379196398436201634433264806132299\
63764276153071639571661511`80.*^-9, 3.262640973539119360371882147029102520538\
322914367988989003938833961626819905508156776818662722927`80.*^-10, 
     -7.946686645477312822230588012556386476212912964704678523680614975404409\
10655779116981590014577912`80.*^-12}, {0, -408.488994347305269510465176537803\
0028867344382882386067532882501615812003947600465811007992497503`80., 
     -2232.751003922194321841782144012344379029540862644866120859991826050112\
591318222447611181260983248`80., -1034.89935014238444943281269560009966230684\
6562432008535826923739841744509568854283956939856340583`80., 
     -88.48735873498860160284171331850406911818943840928417166921964969008485\
04913715872156945317792244`80., 438.65576432135343431012259503411248984543524\
81807707107856496987684669909892666777608807004817385`80., 581.68738873051084\
38307979342676428239558624204915574778278608065842080368594786598117312675071\
526`80., 490.4939034922892889246129137657611519552352451105490975796096613309\
649393451570958915749503414605`80., 320.6036879039850110318063713202822710838\
269393638683448988085089917808344032759603936334705452974`80., 169.9726634855\
63633215924259363188688673463393085948644063785048425922452339647365011465440\
9148185`80., 72.6759892973482545006144348384815340799263778806592961117026551\
669092448160233857513525551174997`80., 23.41676530317664046068229641899143662\
098167918804080748257707822337029097680310809387279210121197`80., 4.069658293\
26610673351544078596164785430512813439785612198101784309854113018928304342050\
123037309`80., -1.14052328670381781340678706135582519230124907741569412652633\
5403676194148797994118262615017889189`80., -1.4231730607525285264649188290003\
75656139038947221133109091070543781769250021130872329288495954273`80., 
     -0.735505917345615090975758171062158825394594225093430595631433041637410\
28939370890063292448125795`80., -0.237258955005231335988805937881680179338495\
0720433517981731926194674632064865556389258118955658425`80., 
     -0.029774986791185053293375851278316822482212740844386772203035726367944\
97983886298467847686709716846`80., 0.0199553197806594344710536832243779035056\
5493870911641775635794709560282508434807358667902803077671`80., 0.01700610163\
25109723365784272669459684952210748103487840761289397806608173975356205815815\
8062756318`80., 0.00698749270701242574234136085659485900807573492260218542251\
5804989425883967301706298751206941214495`80., 0.00133956500143684703615373151\
973563969157475908488025276407041810603923206070859006294700904446985`80., 
     -0.000407970336042083524939151338829833011250090859124286574030193491422\
8652099560976581887932365336234`80., -0.0004943447451907655386994418355454876\
533207077754897293972835924134349300029202054133997324401731146`80., 
     -0.000234705491170201177010072623409656237337133668247409118582978305220\
0066577638823151681763254827735`80., -0.0000564275611176359389390499433617807\
8952849048464455824934589182732790769482049334944792585775213472`80., 7.96477\
39314009246970185895495695097324288076638779703431097043660812635932936008394\
1641753564909`80.*^-6, 0.0000155556571851993382813087636353680909388288879707\
3218652287636331847258017280167430566473032190442`80., 8.34618505481321271896\
7293483222727415731236210134215172478536448700655306333924767199830691711386`\
80.*^-6, 2.355279567251507112362902783277080622225466451909708370487298023816\
844519357662390603565100822871`80.*^-6, -8.6136325561466348681632217575786233\
9184415728001296942648961221668174297231693413524266856118237`80.*^-8, 
     -5.016463425511542784069653278788024052168667629615844321928002335876714\
47135503520452241174203568`80.*^-7, -3.00648056572777817032474699289040633330\
4884335166067878730681951794856926625206077150218498561891`80.*^-7, 
     -9.285214186249421615168463903861077189116405617090304001166736168830147\
86809393192285451458135075`80.*^-8, 8.237073107834858653048450059811027951755\
624062581781443209074075045987843311216217251954688348448`80.*^-10, 1.9711353\
22054984992412234775126037248209181928829181157393866097058906771254144711421\
819996219302`80.*^-8, 1.23951954905553795285837906775408871613157213952958152\
05944998371820194812268505620953941538776064`80.*^-8, 2.770017266344487068865\
071672030823702573740575594397804626292217390377991199966051802203129690723`8\
0.*^-9, -2.834310750849564543480886795851194382479882093577389125737456324735\
659207326787552270150586447922`80.*^-9, -4.6800904897355241346944175377998302\
9434189962343627217830352027448925197133272371053342569812083`80.*^-9, 
     -4.096326190400326568058471371737266103387096637130179043896978525911979\
831157940906020021020500417`80.*^-9, -2.1427689923126425427329026230268099137\
58434508702669969291949361794730482988856119240407284265028`80.*^-9, 2.054715\
78665711981310138206120561648055539601822052263378397050942617360127010297514\
8777852454793`80.*^-10, 1.862737654267106186938383392614718053511606476305180\
077289072700348284938146008964614413196130468`80.*^-9, 1.91372520808685058105\
885453711014462338994920402181828491708688511059426123810677575954697898166`8\
0.*^-9, 4.6605743600729008987357884968719791729083133686372978489121717758522\
46330042565719132375160267324`80.*^-10, -5.2661129635952089786550523077876785\
53752437325515137749025717528789891044519947646237095130070986`80.*^-10, 
     -2.288846061597300862803033990626937638105516856199425934177880009986515\
413940100543457300834098787`80.*^-10, 2.7706749005238464722845095806671407550\
75504345196643217924612561287324665487264405883194217153452`80.*^-11}}}}, 
 {3.44`80., {23.8226152291191561692525308787565209538002586515294248798593164\
8214598884298293898012192823761741`80., 
   {{3.44`80., 2.593471820936995151898714988008880618652597671109475716510867\
80541199587041088134314265842373372`80., 1.5755588423235892658434267571871093\
41812203234414126715208959444837529393711348674534995736319287`80., 0.6961897\
43685736164278011206883020731011879295107791229380123200220620850471348709726\
7879844547566`80., 0.12313891394181149631262680972039575103422213684421300428\
320356307128524607456629909729214552402193`80., -0.14071003761110614815005022\
18403228480526093015640159763624437342992888588615115173312627760114702`80., 
     -0.192919102380231167734060813573711168421161457957269664002453759504933\
8196891660533993934353838356`80., -0.1476341712739853917699799329377725718477\
563094891146328055481045677867045375517194634877516621453`80., 
     -0.084085156640411180976169776158126860668540808787502631145105732698076\
0239031121226945266104076973`80., -0.0371758715756647626699706187164130292534\
5514112566753125096652332938976585854116736542816915186027`80., 
     -0.012057463376330309130349122966560475427347824139552432959497451391361\
039085687364733222916484881284`80., -0.00198055529260734437902412349500711020\
0374693709321725699686748070290875351017586813923230056702651`80., 0.00070272\
91011136098913503906913083841054948074316759989018515807325419574472353931539\
760300279252688`80., 0.000790431675772641686806780529084039994311761023075522\
3163251558936957394132408843938708720685605627`80., 0.00039141165138857339531\
2760121917887064142456042610351086045300929771106596311105320080809593040364`\
80., 0.0001169469409908196260562258451742301354683667325854849428753517825432\
797201808887922171099512678071`80., 8.214365198525624149526600536821946259777\
360854372217392547544970704938915849047557964825128217485`80.*^-6, 
     -0.000014452954250478498042476417465818505209839963590650333005316589121\
14927339818615619736257561510428`80., -0.000010307614318455432424292843560757\
602548042897214513648082176353395508185257690047930044099545502314`80., 
     -3.863686169108144978542265448733479071764343830488005547838481329652399\
971498660240222464600775584`80.*^-6, -5.7635035611625587884624858538394109412\
45610307886207646271444203801388566027658423665124618622834`80.*^-7, 3.353065\
21115361517104193270466630693724131243398535121082103254361228878496952484140\
9844916017364`80.*^-7, 3.1586255603907176227418458239981462395972561116092188\
04110260574583169113393328982524388656241932`80.*^-7, 1.374933017257097431834\
584878934248891454238105113348427664734995978558903185399495897618745594569`8\
0.*^-7, 2.8307965041951971335537463221774288279677941340079515749396156758661\
96569348090337709798223267125`80.*^-8, -7.78599411375310478205570012280089862\
2755609082532436965856268642025891470832032205127746532544865`80.*^-9, 
     -1.029151077694586107910405692130269171236594642215867975649290543459527\
669699699870929635179479662`80.*^-8, -5.0865762855635322951798436101921156658\
99477249268237936434509503984123573451049033217594116456423`80.*^-9, 
     -1.289145506858030130314461536109268000304882818375080882705661758149806\
9205737297350140879360593`80.*^-9, 1.4764137906574924264145378745528914270985\
23956904414529871777810217997568388924767254790330605381`80.*^-10, 3.41047431\
04183964587884682012331624159400362662101114125924553608851188211754664145312\
89911921248`80.*^-10, 1.88939190561551572039553954368489822510637803983050331\
9629950225611495883160462181294816193561029`80.*^-10, 5.410132048422755978718\
014646364331860497565379416859753148366472720577441446212523317973335304346`8\
0.*^-11, -2.69898354912466960553715022731502042586638098832234904798357837781\
7971058765629647461105536224748`80.*^-12, -1.23610414533810325644933081288565\
9884779241765224918092475340293517484372790109151466895068151905`80.*^-11, 
     -6.708502852224029604103030846130840995671697660374512010479896117851973\
41061469346067202914178981`80.*^-12, -5.0650484311529036445338395735645685923\
26740455017212962538364860963465611168132586775708066089355`80.*^-13, 2.65247\
26674150703476057623417214162353603032981813956594827109184331649619477783906\
0147736565237`80.*^-12, 3.165994325310643672979095683417669580927409595643970\
023402467669549288322520685573712023598966764`80.*^-12, 2.0529605916401343187\
15936082352590400827661061129862241880579745625076999216679828261498663515464`\
80.*^-12, 2.47010825234110729050323378399850848239249570364252130769069541365\
105944982775599377134206981526`80.*^-13, -1.294470990264340264837912055064998\
233334967874906032864381642671518253565552538121711596474466634`80.*^-12, 
     -1.704746194062307369379840997032264698030196387619272670640627572711194\
898330314636204838957206596`80.*^-12, -7.771920585673865934025337220024712136\
59338428402470590744652196217343133177816506554896591887965`80.*^-13, 4.57227\
12035489625644897801256147731900642916130201011717042083898133911541447049081\
0862416769378`80.*^-13, 4.166919234549182043981404573340545623109172147081311\
598217259313049989317615365287109990699694014`80.*^-13, 
     -8.604293909409520244964261489523193911086021382004034813881403750619712\
843463455907946322384356716`80.*^-14, 2.7817547746554442278109349455884287894\
13196919714293528377166530452841869722582248359386509474206`80.*^-15, 
     -1.228933080064300278583753329195743361715588607007538028763821932492160\
10821394467635938748887816200000000000000000001`80.*^-18}, 
    {1.`80., 1.12779684355723603847373220978076306023644396645789614849844712\
8212788712967825634845773443329182`80., 0.76825571404186557561398754410579452\
57779379306834415047700221751294660933566972592232799280794943`80., 0.4016777\
09235393613990111994095196754522697982680368507750668307120934160103767755314\
2633708203`80., 0.12355481939971498611855864608508297524020854946192219023928\
46284794520482524547096216087713385954`80., -0.032096656810451982296683910692\
32885427337356052105131184944352959296745108849512950127364968136424`80., 
     -0.084995665444472226388210157785027994595257841887081943325592183729469\
71375954764470262346184530213`80., -0.078394282378152527661472160130633075028\
7576103505653462231089721308914046732149050780507190422311`80., 
     -0.051319205811745612647595199714995725861259397676172819199022859816058\
96646561862925700903447472815`80., -0.026244164545747050146040994905324260725\
94200247101303473605805574077474502554585935779818247779747`80., 
     -0.010448390429046687173025253157645803699764022545510658815571290592036\
63829737261171452727230250342`80., -0.002896727336694713652312479212054894131\
383557229566485122533415499229909608584479739888299951285141`80., 
     -0.000216969546610673713251307346636313070136351483302362654705350782496\
0247046361826767536196478929922`80., 0.00033918386198033820958574031683057834\
35401773880343112050370031982266450813980677408030272340237745`80., 0.0002569\
44598897737993331958296309677546046845877812356399907711649129341134127736877\
2011880624287171`80., 0.00010859889005031874160963128185519542854335002520601\
037140683938019946550611710605687011812849883113`80., 0.000026236842663111362\
96726275060599345099622415008428907408195835925445566345545512765239759665747\
181`80., -1.55871292997593063569066793191305185906724703339556351858063420621\
95814207986383659935193861205`80.*^-6, -5.32297187277107569224780611174369173\
6824626453758821470526377065740196000616736302858333205569636`80.*^-6, 
     -3.006465555275677327728385648067312528582698583460787068118952667434686\
625316033481257963295024706`80.*^-6, -9.3041216805903841530679398014914445452\
38568480948691345311252440533980495903578951836560807308032`80.*^-7, 
     -4.455733628298942635499868506536564441365921575147440915582256060258990\
227073410664945285376555666`80.*^-8, 1.39945476130776819011593905750591350386\
0375758391651735977736770267431287909826790846435485481718`80.*^-7, 9.6053494\
03511421947877261787809475604117487328964349388038233300116738257135985163741\
71004391934`80.*^-8, 3.476088610443738395883856710591484120876004557808757025\
58223100737564297407347783645838649424857`80.*^-8, 4.121256623627693164571404\
859139428538431139355589728020946861668800749119195094927936161282406973`80.*^\
-9, -3.9010986051120932836863194170684622000035195542394714915048814113392849\
7594415347622223782137734`80.*^-9, -3.258961772182693049663195924746604362450\
659719640471472145394797376810315339904051247418284381095`80.*^-9, 
     -1.337472850432809440210741488991600356375037277067038434064221787323711\
134875274916024152832436782`80.*^-9, -2.3316165158283110702099701606879836445\
84227620301636660072832443181355045457402282869388001156892`80.*^-10, 1.06491\
16619291623126219443821864354778455131454505998052848849340670220353067422615\
641751566120695`80.*^-10, 1.1247176550524201117476776786353318306839851920552\
705137323204322747032356846608163765739159793727`80.*^-10, 5.1001005525829543\
94189093169810719847446099960433848250513330222757818027755738359794188683766\
74`80.*^-11, 1.04783878649787561804819580188580087375643681441812170462884568\
7904360604989088739030412452591994`80.*^-11, -3.44477176056010951673149096086\
2534063931079622842778441131171807932999375989294795709320530598079`80.*^-12, 
     -4.219862262142444946919614332496824480361305223948777196657542727293370\
762786471164207196819254644`80.*^-12, -1.681289310946015854239406351209087178\
775415764218263773462299419651735372381587214105754009776425`80.*^-12, 3.3979\
48762670874417793220868048099947640040022653443977302295487465496596771299927\
324036129925947`80.*^-13, 1.1914697342244106183170920688778431537376606520233\
5257943295936942158440637196127466568765653547`80.*^-12, 1.162029754399954449\
97932627793232712642659448691428045500063336899509895254970105082616542707827\
4`80.*^-12, 6.264679451766627396703824193488291056600663368153540288142449100\
81281992718351364550468140156794`80.*^-13, -6.3382977115464778093330699248884\
6736747063019759164353365567121044526767522605498761322135979634`80.*^-14, 
     -5.498780498140810952190855825867671970774111227057422326145011468255464\
31794969784128577536719078`80.*^-13, -5.7116415287987920580026381664834836072\
1603830939963615483900548511364910369150939848167629675344`80.*^-13, 
     -1.815743538322823851024852731520999904903428982204319224335350868415761\
642900109058830678350517173`80.*^-13, 1.6657557297361717439451552107433598894\
55214959204665809201361127895332346191521210589299153052444`80.*^-13, 1.11086\
92022580199309714805020278669071519616015853817079875362553938359489521698076\
82417829863056`80.*^-13, -2.2764787265583899374073756833889022496176335847217\
9804247022080615118536014124649802847467781031`80.*^-14, 5.639038866429524135\
53334507550488042781403521060121612376928013047267733293858795650709666106880\
6`80.*^-16}, {-16110.46410877803374695683933246550449781635480672244555690622\
783665087595800720205607660093854883`80., -36067.1044362649923409562878471134\
5578050081361689522344459423560150264746103078697702177184356802`80., 
     -21591.20170462520420313612013491414266919325363006077567567223593498450\
119643266699331164097548786`80., -8725.39947128744540771327378880960102658569\
490295083398812937655853907261691028987776760758358634`80., 
     -202.3761806455406289229207682794450310496220027562951643293575987991425\
491793126015311712718746118`80., 3658.348724229299672486098815370344774684022\
653255483215937867138922971737757717146609250993183891`80., 4191.735472459284\
57487678862385345403917065206305401094318042592336776706562513479304900829686\
2875`80., 3150.91078548313693896853582640985590243818293212045952882128667756\
0818480841142385866628263470534`80., 1835.65794268119815831359263741322220355\
0136190951353900480029690149702959790154673719846411992344`80., 853.787048941\
01967541449209509241314552201967020551919226677902118655374498733842854069004\
0056221`80., 305.672290810694506881030392163368874382466983544897772511777496\
336930657481432346521227912973186`80., 69.29313697569285043536209308741517467\
544942544240296255346410183113146125978392779832749033584485`80., 
     -4.134601157586500213250554594191883492923991964396730328632350354272241\
757906797763819235250301935`80., -14.2324160426450091777534615008064701447088\
0057944495466532756324531338664893855732524065971815213`80., 
     -8.562250583232823697433920609391476511209464880222210923764745068832199\
93621534545534513180342099`80., -3.135013909331002506584720255404000778144645\
151764149238841779929792919947497512916355933307859328`80., 
     -0.572367388145233074758064867150379537919975365812052835062657182129991\
047305786852817167701268564`80., 0.158011385163384353421420639884462250444842\
3066053460107730380331881805358786306647831436171220496`80., 0.19158153307458\
35483683268552748538634872788517181195005542063755193151490826088842861099058\
360112`80., 0.090563073923502817692804393883568306690306536735273727753542576\
0451959274260872163040718504819246`80., 0.02247850499362658085746716386429913\
740416284516001231991798877405673352077617509453538797879301122`80., 
     -0.002136913485599639859053948199736433264834645628197970886008361745062\
900873736160515896748853530181`80., -0.00539392057461811750542256526891544529\
307470295560975544253107153837633006589249732756768705665833`80., 
     -0.002996412510035546637146460162607402703634075530907256505668258254036\
374953417063197126522829631152`80., -0.00089307422937526628003187762826809364\
71641247330253804557876501923011968913279927480534596465811413`80., 
     -6.921480812797964928426890063219998644108268240307538803248223911815942\
69548619408598095442064054`80.*^-6, 0.000163111991646255623595169532061868589\
3308692632738643511240376736687521816087531841208998469858533`80., 0.00010501\
95043534418535343925115384026413285895414587062453750770259998762392212595760\
7765809406985774`80., 0.00003596972183365837696087679206441633182909214641502\
64793648532389133304763854670962360425010280528`80., 2.9500788110803852021946\
11359154881657417527288738300324813740699480372006753430492171505377133176`80.\
*^-6, -4.98092824725895909296117282819519271291965645171087517779330366224614\
220179326664431754840857776`80.*^-6, -3.7303210106410955505114723263849983582\
7574501755758414874659450965138308421863911828061674685712`80.*^-6, 
     -1.403997774064915279061986431736278968492142141008326961082759680607452\
1376733976457513161221985135`80.*^-6, -1.579677010049007557679081599164274711\
88651109510323109902120522885602007928314505964397527585038`80.*^-7, 1.811775\
35170210656510652791438404767030124861007529583041373531474882175175976816863\
2308829886696`80.*^-7, 1.4305243579747488257614547293333903164729315395683123\
61699577965385521299049518815443328867354046`80.*^-7, 3.884452597794068662675\
44570900248558424854296109293224371998165159022529010715588802827201763741`80.\
*^-8, -2.92773643374842356222285761334399628468619276112924947450229254930948\
303731912624718393482795778`80.*^-8, -5.2532885067670731686982077773897634901\
91443960065643760091400119905345754886846127088960644747815`80.*^-8, 
     -4.470394624750044665364575252138755357337362459617409306014458572749595\
873336840787274585126892473`80.*^-8, -2.0196878184922921251412493023746882583\
24803380070986716729841915758236984604422654914026324563221`80.*^-8, 7.008568\
01416560959600485703214992880445063764788426202327666705438558853295094733673\
135154620571`80.*^-9, 2.32472891987034252441666471845911104710739139556286518\
2030801782573361408815060583954739044125844`80.*^-8, 2.0521832336945821745352\
20745194769706040358767290148627287407721940261977743746466072189591174105`80.\
*^-8, 4.434051411863155822616109561039963013568632562324088107564475109315036\
397250705471925713198273522`80.*^-9, -6.3537907024816173789411457577935572872\
37315764369470606135361543868940609979562524909604239448633`80.*^-9, 
     -3.267509777050455707713068778545359855190856308554886116020777492411106\
485722028505887094033601422`80.*^-9, 6.61289612710131830828951589296266860137\
881513522322927586863283316959984726051933666441557910881`80.*^-10, 
     -9.420764107927702915694080590256577393784399722513639524375457136951551\
548042838923142024429507174`80.*^-12}, {0, -416.48455107951170610546529317655\
0411619425377947930905709192995694311144601895151189416667119347`80., 
     -2267.029981345051587244273264447047104761796932164366517229133717012948\
723641840110628739212477052`80., -1058.58011006750458689134310622989659414842\
0065604819396039757333932262309534122682088275951859181`80., 
     -100.1563050718700319737390829113984624190117067513738379285554106418748\
889726625763222012459721421`80., 437.5972705951076788004800691473576369630293\
901146445281466433259853320324091025972333955154127962`80., 587.5083230980054\
47052306624083970601231254287376786781823024773530593294669687809513954205323\
121`80., 498.8279929703615086872120094034809642493222962724377461487770595835\
085218920113426416131748398253`80., 328.1516226365694605812980630645711368563\
10092281021424465653169382877245546590180431413284773402`80., 175.22788635633\
25366631182548956206164902192393028441333828178672176997805678111553958064416\
235319`80., 75.61170886922847795032249830741783661064907274700710411348684031\
58558834262481476624050958026349`80., 24.717911575887193032003251292850842024\
46051290050463365473453042681557123494721702919769689425207`80., 4.4884240462\
12473182389982741759230974180911067059662597091067723818933076159037255439676\
642015337`80., -1.08288317709617921977440258177263725458191236664595736785219\
2901119939634454674002036306305200325`80., -1.4615728803792381517141299918333\
21422588550760578640676220410981439631405944717926662222702137781`80., 
     -0.773273202613139376884434908729990703109897959064783915915103050113046\
4702379983641330465780551435`80., -0.2561057072837672085598453343662373918943\
42131810769339352308983616934668087148518767653490679188`80., 
     -0.035574922474649468361146479193627982671741369345022314094146855941351\
05785662291820480542000696684`80., 0.0195314933198412653593748536315122090366\
2306024828899429172252082134441823326608947302438389251344`80., 0.01777939501\
64456305877363588765696689369440261776298752909533826889042690939347625066028\
1938071131`80., 0.00756342722759526626682771676603212331723609131260044030979\
1606538841278132031131669265497688957282`80., 0.00156598037964446270979881668\
8541334952487545878504933349815516856876465612563714669143128010831199`80., 
     -0.000371370925029849563208683319056910886675929733792837124432913393143\
4709104236071548125687847044339`80., -0.0005144208012687727866136099698566501\
980544609953107233667282106034076203258151217397244899101091117`80., 
     -0.000254972580005622045023581140809602649197178327031885902545450436171\
9179169285921179768376526003719`80., -0.0000657184080002654411101733459388612\
8960194848709454497693815682364341463553465854628564527574676047`80., 5.90531\
71361466322349083656102388651384727474553922767454176831636579634458006130766\
6253186784317`80.*^-6, 0.0000160607877309837872140259854128519055620664799223\
4573250991947539668435497806881298850509213151441`80., 9.09161554354858114131\
2068636863459421803445177678894648089757894997954666745012984830940511159955`\
80.*^-6, 2.744189548222430952483878484358966547221656925954050587693214469679\
304344367574752557991357802922`80.*^-6, 1.98308938479997038990389945009065842\
1678577861341450901385101881839526392363774344115294113559124`80.*^-8, 
     -5.099123293330031927871995435953691220732851005307452608717001149655102\
10814739402943388339045127`80.*^-7, -3.26864095767893687008349481174947079968\
5057542141126077021884961555902990430618258482244810471941`80.*^-7, 
     -1.078140011458394569349482694403771833763492370188592897260791376342772\
137422982203444374919974034`80.*^-7, -3.2969689193288728867403239986328719442\
05328685798686090658644567886968185299234309655301715093149`80.*^-9, 2.011683\
65348311193081462639057420635159849249719657156209257365521350537873818289890\
6959093582229`80.*^-8, 1.3213363431457967791139951456252610599597321405018133\
9216347898558908963602464965124304227034738`80.*^-8, 2.6445359015587405428765\
13331237248760648303387983708355355402115655367187013798441908136434715432`80.\
*^-9, -3.79091378066257099150567671008270047584118251616930363447819659733260\
4741752151728873621049828657`80.*^-9, -5.894592737528673615748844638133600953\
894317982459811642349328239900642820824339672574818570998324`80.*^-9, 
     -5.015321923207560592374683597282853222726082143648023341365313267471141\
56366244056223659793649559`80.*^-9, -2.43131635310764600614945515294236771774\
9987819889761659987860631490311138658177967118105751673086`80.*^-9, 5.7030163\
13813212811918898995494369835583224085534562745588256995232433370415814121343\
643725027417`80.*^-10, 2.5749985226947103647027634509384276808112521566142169\
01217478446113746433289311813402942545872555`80.*^-9, 2.456018648654239641068\
91136256590217979441410891220892001118290832001279783812867627400974375102`80.\
*^-9, 4.562990506853645888006664129314005314283212186986572764024262187565447\
108475122242144210976039313`80.*^-10, -7.823289890204057799587119024084993683\
7714465923236306442765865699949554834331584505611805593622`80.*^-10, 
     -2.830958119249656334615280788885099860691200242944769980439286459643184\
865220670771751435726844008`80.*^-10, 5.7648316027000235617737956024897595506\
51496731083333796823417038160988925670715586184100188787808`80.*^-11}}}}, 
 {3.46`80., {23.8861470923205543806910113882368650172341115804550253899486086\
9161509413790008435922098866873973`80., 
   {{3.46`80., 2.613084647801115094563720991663237184042503315334448558180195\
988164826080291842214581591332656556`80., 1.592738991538950894108486990497621\
112486758501093566598241014790915256754433724504666488628364656`80., 0.708583\
95374816020219810325876661703196424151561714920446293327440697976721451948356\
8582409877142`80., 0.12967159030087582261643641540651727749234716943881950004\
08286684695198481864301690897123410579282`80., -0.139219069948050236682888987\
7109708725216601396313290737162735635660598713393814991352623225681232`80., 
     -0.194431781253904556475889626981229859286179778405936371972894507263365\
368464021349576375288527134`80., -0.15008434954116119160223461615493390042614\
20246263517650068900180172418042157600967671580187949686`80., 
     -0.086173492875072546487270860267826383746403383094817791802008394469460\
7062398210725266671572246113`80., -0.0384711989601061943055411660812643243905\
2689658434642162709359770364167586663637567511481820930955`80., 
     -0.012669118925512128008510560057546313185245801957031346355746028809822\
26723257455316846232292725559`80., -0.002186077245884477321875451631841403809\
564428270522317969430760741231852237571623368352837317193815`80., 0.000672987\
25969629671548904006245662832229526564980439724466405325443808076054823493254\
58007965598772`80., 0.0008093494700702230747883523365786400235876872615950778\
08982924083335981750786405082924383671279299`80., 0.0004103700716301805598478\
89331815004322303306135265958815703499125525048345988836630091065908176065`80.\
, 0.0001263478049328606218999451847132504615617148283990767699872604678997022\
030395806684588570631517041`80., 0.000010980539356697760899821744621444626383\
199780611092514077506596718884831779481822079165134531065985`80., 
     -0.000014377657351132916860123874703162604489817797420661330768775952499\
71720072377626769061131974917764`80., -0.000010778219740364011595762934396505\
320852022356831603772544591895758786610619342173275891465711265946`80., 
     -4.185750947064927278564008455838202925191877032152959703288630855990881\
14013345534462572981200648`80.*^-6, -6.96220458054757455083899738067202263934\
154115280343938868683121868233000793658900830165314640069`80.*^-7, 3.19686290\
52692688147156315229717321803765354967439104404228567720657769483650611049890\
50540309337`80.*^-7, 3.292916137006829380771816669328168799095971127460784711\
63826109972798468331354252870082995726055`80.*^-7, 1.494607464424430641299829\
304136422433856254819262233247797338449023047750503001961106616746392287`80.*^\
-7, 3.35162637979234846625643606840967349262888782438793355879693623686153847\
427266676658488537442196`80.*^-8, -6.7559052734478228141887679321973637840725\
96870819171227655178690037657657901116489000405233718555`80.*^-9, 
     -1.066464444529709814865844723895244444797537784339445931198949056292265\
168166080596452161522433342`80.*^-8, -5.5432212957154729576990345063954741065\
13175205706860975053336313920104513207397155924260413334803`80.*^-9, 
     -1.515982582835040937636357803581873466435509202788008293588414196313763\
522158557116075285456328917`80.*^-9, 9.02132246983373175930038933905567877985\
8407220385049168075038168161409719857348971694532932370043`80.*^-11, 3.490356\
01664500515228497162874183818884018299935302154450018114480366258903710355035\
70839545975`80.*^-10, 2.05661041460547755917650053975298832085229846186866185\
5893316149841912637509918244141823273451067`80.*^-10, 6.326805070989024897951\
93645782979898694915305124194893461843847594999877531937634103857291593409`80.\
*^-11, -2.0724740365871371271452703825716147186595422018483333875011203274805\
53990936131660112514173027669`80.*^-13, -1.2558293237195045032245734101815339\
6452714750516706175446301039681476739087187500739558700533556`80.*^-11, 
     -7.117864330859427646477257387230318376488281503922547149587817942242233\
282013179004858802471365165`80.*^-12, -3.577184311229047996482927164951526485\
269798871591930183589837697204508424728907345994548743453768`80.*^-13, 3.2430\
36302289749859268988100045674603146217923955193860000183166770907775632644028\
337798555317891`80.*^-12, 3.8139700240164646969447177568774476262982526736936\
3805953700191233311705972638118616396502928932`80.*^-12, 2.412358313171757594\
77097638440807605873274981472336813740656083134375440913521136408731287787807\
6`80.*^-12, 1.601399597251267530475803562910442135615686603738539012552673245\
616231591311175307240737747193178`80.*^-13, -1.723766719166354097896818342393\
421973046420862701923233396989977292113996248128699245577305228631`80.*^-12, 
     -2.150177854019703091390693872998070784936932513591148590176101919484447\
63550755361390815761256318`80.*^-12, -9.0470913141672594645062418159160269529\
43444874325615389836830753003408348766561598421295247387163`80.*^-13, 6.54612\
42491956573437912315184334671306974386715812805468643954343071066973936670521\
60638999694606`80.*^-13, 5.32485225019857398182073879726398305109290294029786\
6571556052307670808451941517965805690477292824`80.*^-13, 
     -1.333114936978355340561598574324929421444220939301492334709144326238652\
641683118594458149343909308`80.*^-13, 3.2264149216908892680124105637416079801\
9383547152126414605283811390606684948315654901754086124979`80.*^-15, 
     -1.522951641592797750599787301586245459490949424442136605737662271112159\
92306441356742191623700051900000000000000000001`80.*^-18}, 
    {1.`80., 1.12893477965828108737933978110327861591127056407464783294785873\
7528770253504345595781522241825813`80., 0.77091813158940062577763482131988671\
1399093594326039160652349190743929343576592427603608779213257`80., 0.40502642\
15295185524665291467937876333190473962628191392749187450366821914520790685180\
275099963959`80., 0.126383649190545125685531285476224823072795562120051321616\
3456502526975818080974075290120965695651`80., -0.0305453241294663465203978275\
4192474220840684899953219167388793198821496750397461029691713679730473`80., 
     -0.084725332377268181482516973486114623613144028727150337259109508489141\
518950149594116762497537162`80., -0.07890492683931663886072272133827078398964\
365973524666469565845691600380185604363968983841656618966`80., 
     -0.052045064061800781514856478663214287012777733180918178394931259171620\
0211556169805667083223296396`80., -0.0268332558753344530927607105602070869020\
9487581220172515007191465326622353098175447599633540359646`80., 
     -0.010798223923029741830235769103052284838444158884184867213939777112787\
35934496960852693762197771664`80., -0.003053012173417132314122621425710044839\
469653884980373505943793251688482147921695862113357643576943`80., 
     -0.000264297198907347824537034606546173103473788928927902219079240467398\
2843782329708003325497891449763`80., 0.00033579374053594739782878139408031813\
54131992154954672976553764600905222472584237627074861799407546`80., 0.0002638\
50619290062177550049206056010298378219498999848405107381840944848595460359435\
591087929450901`80., 0.000114080070367396665340361015538685031671953379108924\
63897870987967061501144658029742662281887356633`80., 0.0000286720627485785209\
70805205077073286623332149227574480420172540709238099682205681327212562574284\
7`80., -9.5520303442631427810220330814585218981160626973919986682490025103307\
7349894076210007878218276657`80.*^-7, -5.380624735126914704388885538427485724\
77459596774941015972992725635880531792226059884521242268262`80.*^-6, 
     -3.158135870529839078522415673697150216322048644884354079926933825083580\
323399621502549256034061365`80.*^-6, -1.0184277637042416024313608111562573300\
07237605525414728620091402622383885225655453326759412450547`80.*^-6, 
     -7.265653391660380537676368630314535403110753028694739555149875676075979\
60466474712558582394714026`80.*^-8, 1.388354733781156462171214447893061134954\
745944773892728042566367319341088990928445961058997330772`80.*^-7, 1.00908805\
62805394321073056955706687521285592346316487598741736745828086579691677532427\
998296456127`80.*^-7, 3.81836694876592765516620790462953282358435179864821927\
2653694848222183503753031694592905765195682`80.*^-8, 5.4028228943991822532891\
88138587820731202313618758141566341778050281674079593419214479012824100755`80.\
*^-9, -3.74684090938441655563587567393101172175950077790913299028938278614192\
1103286406388286176805460364`80.*^-9, -3.417364784457381208923583508794440799\
596214896423658991924648388853220144974840161874772821453984`80.*^-9, 
     -1.473878928377670010568952256910951411960128286931079628913917818750927\
481297098298622660243728088`80.*^-9, -2.9126720953943768181796940532894903108\
74610680598787563747099973581582849049979364929576384107172`80.*^-10, 9.57834\
40480460200663874578543167832890615093359315267278953184146359194862994939301\
8526794343763`80.*^-11, 1.171480086580935242706300332875351402379072707264173\
619063889927229545431817636505272913232796198`80.*^-10, 5.6162132772068214033\
8001310225746093110373356859903664737488955382483568762889743795980115673416`\
80.*^-11, 1.28324573225068005699693739106398067608057577027916543899778885300\
05362413182832940655508701350294`80.*^-11, -2.9922526415917349818053809884674\
28488440487054705604573749211859927691101259983973959567747947045`80.*^-12, 
     -4.372464862493266520999494161610960308244859158211164192990397712945647\
44891941790570266064750233`80.*^-12, -1.7682120273023285456179248778382452140\
81422500928770788564289193810357553699853793101140144698519`80.*^-12, 4.67010\
68766172576420122603134835433045477510924474902874952808443379076392702192858\
04744710563574`80.*^-13, 1.44201235246359953663861290440719716846797369929076\
3452496239718614731282659400877609738810883184`80.*^-12, 1.389944972387855063\
05465882620626632176500308356766791736235035329956404844977934426926275901219\
84`80.*^-12, 7.21088159019867549338530626666565879847726301895227930048433596\
8730920798009964057889281241609845`80.*^-13, -1.31631119951088151885342931893\
7222517908996695764335530767457094739305638726385862261119355751123`80.*^-13, 
     -7.154150709859802699736420529194830752084837596642216845599611816544303\
28048968953654453795967354`80.*^-13, -7.0847034614428572972536999182554391154\
6305991430327286730049534126529015894735483744726752042222`80.*^-13, 
     -1.985267695118908990395723152141677339952246092692425804370189310735445\
627227194993348150052507032`80.*^-13, 2.3120288043850504920322051608143512873\
03113651286639822209189244424186837337032599439005244558994`80.*^-13, 1.38786\
94114579698390603724604425237443079854741355192125130572010096124246853246505\
57832820237909`80.*^-13, -3.5369260922367495198311921975260325642220734657714\
72262431835027379975211136613801215398625512946`80.*^-14, 6.54570309531365715\
01065964264647326183150194763574923852150129049460513673865948835491056633845\
27`80.*^-16}, {-16414.2624434553246872749392400594571595095594648640085464393\
2464806006051229325116394097072539716`80., -36769.128070444798957621460877609\
2955132172501968179660169304159363979430690529222880155430482993`80., 
     -22091.04058803597355851354338878185644581408042729407998180624529562697\
250981946632894024962930776`80., -9007.29656156444342118897884758579342895582\
010182497669666417102563376696133483150609233563712358`80., 
     -298.0575201978891255927730948780993716852452982781461285471701070462670\
224959059743404701636623089`80., 3685.627189166252523905672609987846574377816\
409716369142652110757933870717732171682513880864662781`80., 4273.591281676102\
47294292057859191417927608033238025217121704797444167923229543586398739508509\
2044`80., 3236.20555852680007491602301074828265460986611054358145189258524993\
0038668886182584135456778245535`80., 1898.98499693498069961885560545590364623\
1398624401309838640934724434156109310467337497021528410574`80., 890.807539867\
90313476640190108140551060081903792456090594678816045936183307339500934890583\
6308549`80., 322.864058456591951069316001432321201705314194072157815122825286\
6430985162830378301294765381543234`80., 75.2485144151644048653033021307514620\
3143697783119687151827591366543190848451260335429304289607276`80., 
     -3.036203823433787494569178052338430698673478178530557311975736438452667\
655872521097122685158704217`80., -14.5715868879435527257816986072746647394281\
8386315569118970436529510081778338088392931062445879034`80., 
     -9.005107880198526739632104707701000839611650060722413843953951450243534\
19817959926029309180741493`80., -3.376421361611345401895902503171982698604060\
565071522398494976399568859584312699559689032790514962`80., 
     -0.654139782040521053746499921364654365656052131861757379522951681194850\
756774977150094353283862016`80., 0.147652253969830997387843004672292296838759\
2938345029327631220537953312584286584394867379234595406`80., 0.19966871918651\
39475230566122282824054077216957893683593970545808840995720442426872669629375\
135097`80., 0.097703667641553553407110321840688793410272061522441950626034144\
3847855610324288578691474041065818`80., 0.02558496475868833892612595376012638\
804975872579402726088098201104487874898727745512232744644940739`80., 
     -0.001482285253016743032299459005920864458342260050378236307137438632052\
520919390629101260532435047879`80., -0.00556902092491139912809655814687069017\
896684002232229034176939485392208623407925103572270977699151`80., 
     -0.003239475122164649694563812287280399336893180459534996806722894638228\
397460976406886159652800299067`80., -0.00101807946143434703848485516852485844\
4631479564759010972243674296746055156729327326482982816229976`80., 
     -0.000040787707539127893240991733974274447560849452977560408225781130447\
69600021643628360641084278286478`80., 0.0001658182583274262229332491321008038\
177916126270124316113764198208486147446097627666009940121697706`80., 0.000113\
61768993640310407229472355069303996654377036631096131363471239216472491961974\
73649665336438671`80., 0.0000411058704329926806069846718985286575887857944700\
4252118198061275663812260354181852495018603996253`80., 4.60898961438232221879\
61253352277864255024890095953807390152063965161465218476086887876409194428`80.\
*^-6, -4.92012017044323633510040473320041218665822358194717277879654894077170\
754449701701482779746712984`80.*^-6, -4.0205084676515373244612047090144295407\
54399617341377249526051574079434979301084286555727393861977`80.*^-6, 
     -1.601766547070286506891119742573751913038638284141557126613386395263987\
778482544510333031307075555`80.*^-6, -2.2481763978434884080886163223044608260\
78480047488683877953344187123690534626086948999211411624142`80.*^-7, 1.790046\
87856218046769826986167577590078383018116718816870581276052205255509034058742\
7219507440314`80.*^-7, 1.5314609205927553429831693702173503929689462806033946\
26871795428327292553640360162131857394388719`80.*^-7, 4.048104391092973740604\
000327784570008224573624815981927008336094557131152640497647685653468330114`8\
0.*^-8, -3.743276272787010723289918647172150817384641789085077123914058614435\
227082654298768909177312637516`80.*^-8, -6.4652159757787179857738937769624625\
47593417922864088743817259766147787808502777252801718591080727`80.*^-8, 
     -5.432106215452179128143807247925165905785487404544130673033667710367602\
563913148580737947725910614`80.*^-8, -2.3205175933958782154708675923401399916\
06436064983754931196403401280234223123106907615853340050677`80.*^-8, 1.089729\
23998074116410109955827021901354666858982922581881939873468610037913190672689\
1349632130573`80.*^-8, 3.0447075638455220085612165071490981614143020115652821\
05318490885006188174132769168387596165089092`80.*^-8, 2.566023004396500947549\
889022136415632745485671844090350390294604741553711026140465827215160640921`8\
0.*^-8, 4.4875993677437751504505994568734819013204430701122339636785237711205\
53842887453225237403726127455`80.*^-9, -8.81829130376023337686060995407231511\
2820104845282931458488230516282701593227417547375188568208094`80.*^-9, 
     -4.076325283442160540763087131849072333542586900612994741564720705942940\
506389769069465344030716028`80.*^-9, 1.05386768165258566466367617054571048769\
8055796993423094728357814150868111746564841883911020738598`80.*^-9, 
     -1.117477308906782938065870903770687661613042155474795186290570425602514\
221207668570995414314233068`80.*^-11}, {0, -424.54379607230947092236667080730\
5073517491483342907632755692982129936561767484582367503680368404`80., 
     -2301.563521837415469929843358730521443563208450660242426797482739342593\
068589163695646933543172796`80., -1082.51049584528134107322282475174241338873\
3383486605808246999632236670265967728828425406143895964`80., 
     -112.0469485348770069512049388941051805333613807015212711455966409694991\
5412168044980142939028934667`80., 436.381190786101524143242492847240598134689\
3550253076864020736115045221506283047150956819385116488`80., 593.263012612640\
22395950085178985941587242354391985891350394667422712885308975129071729345508\
36175`80., 507.18440998838266337063754980647635235671455125440333179554722816\
74936848914384762978474509295363`80., 335.77799092521902833576087829200936337\
7431685646322342773422395400185374193646103364686262857394`80., 180.575422498\
49749319382015890826022356146081771328766966513194020427301854372510363148072\
59528645`80., 78.622829838133826072987462415941584349318144156788545150819665\
47127859357438980902417356093984746`80., 26.066378907280814776085272559631886\
9772339498413203597890960015464084414095017072734673826009279`80., 4.93012711\
91846021407931976136382564261999212188171475459307346602949335628766938945331\
54492101052`80., -1.017377183520781802373354111608332059825582541860462773679\
631260062595330122326224174537154844223`80., -1.49893972668341275656130977185\
4424619182342971266065995281892902053625723640972152267041443996508`80., 
     -0.811981933186497438529503461635682008441146661651213160153729386413376\
366874040001684184158365629`80., -0.27587709671306148668014645992132934331392\
90243791402010019405547464672250880669359110940375961592`80., 
     -0.041850836771522123887877049398376968701455230787103806882267058110591\
7331349290962524689370542107`80., 0.01895904366072211248379308346255387225587\
803109755380146314931460484765003553258496098206283035621`80., 0.018545788260\
53724695235527274057842428222765191160420919707405282875825633340109438226110\
485301195`80., 0.008164822797559578888821164214749620791478770053842189590220\
99723999956429874997538229400518860917`80., 0.0018111790466224528034579267181\
45287027472499697352878875365605811016902228397482280651673691361839`80., 
     -0.000327273224222884236139744439326124994508710181731654219153907089765\
5110368139960637496719695144595`80., -0.0005333377161203075163443229032565718\
152458753711069756014575351258789937764375196599465426985009427`80., 
     -0.000276040391917259506831016781781255868020116781618402804740552409506\
8457080247701754429326387276664`80., -0.0000758039647490299310418319200177900\
402008723072917711765836700827605786544920231407303430993226631`80., 3.474383\
10091773116592976189406560258071134079388556775153087650662437271704563869850\
6844895547598`80.*^-6, 0.0000164828353573145706753516976412468109727465564160\
014130277666909502796876485365587410339443394887`80., 9.860167518354717235666\
0925277538037687286393136019335586533264890607035062274112461378966560173`80.\
*^-6, 3.166686276869053943720612994339685203146080146638008077684081443229771\
708291438221566140558609822`80.*^-6, 1.43680262380099685361996146556430748390\
9852922970765468711539226753599322766458693273942257198885`80.*^-7, 
     -5.131919157309765159777829369554203398209430197141250336245622003329923\
82477541067640564892451598`80.*^-7, -3.53418911695873600051152372267041151122\
8547116974620463930371932920964372999924472459873319251322`80.*^-7, 
     -1.239077364673074213730886741344198040335242989732609275552531930529563\
392812553981789829187961747`80.*^-7, -7.9310884261355310435281367160197077773\
93466727691211336522591997139221202195824385954205112331505`80.*^-9, 2.056449\
25615562636831875700073362821713351922843730862535367448880759016373077627590\
1433031535127`80.*^-8, 1.4247458914798011424100506422109699098178555597255711\
681126190088282388220090880346026218875565264`80.*^-8, 2.65101122162479964753\
516846421917768972774914480079914089496754463359566262190561959350369634583`8\
0.*^-9, -4.775853490750013369773480037865634378656991884750796321592921570876\
842999306892633070863296673223`80.*^-9, -7.2542475445339517310747616924332433\
31176406167505649758794107637108260245696716103000994880550474`80.*^-9, 
     -6.102597381642543260796170634560659216096481568646548967888143344271566\
379035241833346288723793526`80.*^-9, -2.8229995191713576475378378117528277066\
46772639323326521938474300270565647321917399839708559598131`80.*^-9, 9.378709\
95319969591590309088696749094799190901521446446159617855832420136713898511068\
814007915125`80.*^-10, 3.3667686692528134293615942690822372172555427963526987\
15692907756893391776953817956897448291206423`80.*^-9, 3.070413929158064405940\
229701846935590324616268318570854067593494442972124979863377240615115462228`8\
0.*^-9, 4.4535228740210255519596275669287512664964630141954838471987527980619\
736011945591512610820215465`80.*^-10, -1.071461825350482257080826003427697402\
47735585497617068570521701521133625854192338149179434074826`80.*^-9, 
     -3.420896691606288605913787881519361820609582925854944996271711594119666\
945984159809760490648937882`80.*^-10, 9.2197518917767107742971145720861799656\
6242843020734656786231648249871068467452135668755123150318`80.*^-11}}}}, 
 {3.48`80., {23.9495074406060485492375556831012533936531254103622378059954273\
7506197599772605721840854999391055`80., 
   {{3.48`80., 2.632701912596498510372890904761548234454166212989713187913659\
218651802608188079637944814195009086`80., 1.609947191838732655316186211852825\
430619877164428805519744281066713868527529892134013376473171995`80., 0.721040\
05943876798170674982170615213151147056238203436515611489516789891850434616972\
85710894013048`80., 0.1362857023552496159074219894050471145074919037090982152\
919264101052582672351693911759692701017152`80., -0.13765711756160551708628167\
71092404011916503366987663129605866212522661542715561483333104447754265`80., 
     -0.195906826779020430367476781974598195998721106631009415252523945443749\
0349358658384446456073528887`80., -0.1525324504127445976077160261235076446242\
308148470065717275569149280442436187382747571076214597289`80., 
     -0.088281288988649094092309976254026533362613469019514028172432638568021\
6678000546642232150402704189`80., -0.0397905605634228959791303244712811567200\
676512306529406643024463165286633265708818107311113214176`80., 
     -0.013298971188616458947996557425277786061185803963664717612869001460877\
53209012826304822980140492222`80., -0.002401513281024263359222689017627676298\
48743139658569088030391800410562456326212536155998357410807`80., 0.0006394900\
39960512487585642175706482765401414342077813034137202015618348479344553236317\
4741137854136`80., 0.00082763458849210324291099428558239395797078413542960931\
2470796409455110537345162260613372765675043`80., 0.00042970410766742788666606\
04223591557769216181841322444057536441418584385784722537125853780322030243`80.\
, 0.0001361700487234922198253898429792800113245359711589137467059587395935079\
837535681685194293720082443`80., 0.000013972222725699692572811057303303520419\
56745208893744871811324393228434050671753370688611320678476`80., 
     -0.000014231314132394077580078436918350614844804437083473389473357811633\
82018727244923519751526861317924`80., -0.000011246643938549590933592118314752\
19611240203087489220241420541067427924465998126968161663881477451`80., 
     -4.521343838779156264781187466091329476309543223499524660146252293068668\
885158372046589899687956626`80.*^-6, -8.2591423326572241903575078975922962903\
46298240352835619996554741343677021726606777830195979949554`80.*^-7, 3.001854\
67372609720522490689195101843038729085798279841678039428618089297097287315743\
50353845184`80.*^-7, 3.421638159317134050203908978625182268471263589433265529\
520872363149538266256889419686993920395592`80.*^-7, 1.61885661781508390002570\
4643095948237980114437926151353405520548230073641671543814684808981535442`80.\
*^-7, 3.916091386395071943428332507789670475856818872022148420791128731899589\
18570949203312282358030198`80.*^-8, -5.52497419713765559915321542294228906966\
677934778924921942683174647753578189918980653813653774576`80.*^-9, 
     -1.099438806943948040628143514991347252102609183781330463387011604157400\
561075642164644510171653363`80.*^-8, -6.0129246698116958790454506826090925671\
7844091065216838892178393570350232916424675269384177786513`80.*^-9, 
     -1.759696697909767384443754207811952915402403483798568725544624836448818\
035784449445864860584163093`80.*^-9, 2.61334756143139240508522742438230295772\
8304328044192901493261508583342865437321167862845874178071`80.*^-11, 3.585260\
67714106406746755965168487222563217481409400031703373542959176539685789830141\
8240796275121`80.*^-10, 2.272310492054408864166240562872614371962545832798210\
148841959543693382277664228035718615334901026`80.*^-10, 7.7397605843844100963\
98114261752336755075939826085652019791512110800972071623611601421349282628026`\
80.*^-11, 5.79938007196952916756120699047227202107442614438463313517808056403\
4986808416939901734799075564278`80.*^-12, -1.13622412581936982888614808856514\
0023374489936420236442919773437505344212425232567659734355936318`80.*^-11, 
     -8.462350235079623294566476166376347359155579007991058500588583621670483\
67734306226872054516137125`80.*^-12, -3.2145607972178312118903775202378284642\
80824299529638081669105529670851871357781721015691978307393`80.*^-12, 
     -4.047241208014390527380564610460762515012199062955746005558839249339580\
065817492885855198341242797`80.*^-13, 3.4201507083141092887643191087621387798\
95067229180673556547209721126498841040911927656025156006614`80.*^-13, 2.26740\
37599742914377108818993945630852685213602449626221033431568333394339473392259\
13283362447433`80.*^-13, -2.5846030273264603817775411527708319368649502103836\
40118158602084657669395780891598514103123009367`80.*^-14, 
     -1.672058208026775283119263159320730685901577217005053546384435930066642\
335312016994181058991757111`80.*^-13, -1.737236775776475835962845180901405267\
41339411955381408598984493168225594089752447167036285357675`80.*^-13, 
     -8.902809834398490968767758914266623282717390393196845087578361093382774\
541930543631487708514601554`80.*^-14, 2.7561013999228121296847968134735756215\
73801702049676226371155337202904637799514922504809791171545`80.*^-14, 1.12156\
94181240064555148737137402497222596109628970117099826026875392142545229076591\
221975866885057`80.*^-13, 1.1471445745966774326815613974234157402336279941606\
55964838289034379717143164378801769614981207286`80.*^-13, 3.56697420079821563\
54731729453092655308781087710003521843210023849901700362222751163845865984250\
12`80.*^-14, -4.6480083521176985008568065129945245032115406507651860475690965\
427228578302822231664214332298594`80.*^-14, -2.945652455187118692914284555204\
237866496744779685634982905915348140631257809206640447217633232386`80.*^-14, 
     1.0174510013954210510203460963562916698945765526428470852443182959401510\
46468018623811061913717058`80.*^-14, -1.3885308562624294285534446351172779477\
56537752359014826638620727135551176537700774628130289939382`80.*^-16, 8.22939\
08754569476680967663012512717784749378860412683940956473571099578758661106237\
73341320349364`80.*^-20}, {1.`80., 1.1300602164729201018673700767296011469355\
75655298112260061502192690240065218838474420526193376479`80., 0.7735562507576\
31048638459436390319249808647322482886119543692278942912583703451943101975360\
9683975`80., 0.40835479087540278948597296497805570078910073165376186913551577\
40322461992731754707871105317262687`80., 0.1292092322849514097374979373505654\
099785792980752990798132113723705322212379413832884859661134522`80., 
     -0.028980652602172011958373500524010833060411187796090355964519757137697\
30870551740450969773705342896`80., -0.084436155433892350033849868129711084639\
21139414161370791026770962868984568220291274513935112122284`80., 
     -0.079402223340812324538531924421044450920143120593812261316649933331648\
4851202533881006939381862235`80., -0.0527669870030716289587313808306519741324\
2239691348273593896837599071878994070053954385246202735935`80., 
     -0.027425254578368937718668684886419735070272483723448437944816818693723\
69307064562342145021079581933`80., -0.011153210768234173422777695764975473726\
839609762290057313675978116272671923944594844775108823147384`80., 
     -0.003213528435738924599713451425948341696206821316814134747498184824680\
40775279957805860141726115499`80., -0.000313978434149937335478225576269114698\
8367978304095574940139345760555976125133193361511307652994682`80., 0.00033152\
85742980549416388473280381089546570696141573510088188985337955582635861042705\
820463144443762`80., 0.000270634610239208481956777558316012826726654543880019\
4539025695806606832844779403806180032370816711`80., 0.00011967229482257627230\
65939746170337054460656632738378642563432621286817222769403453252736194471208`\
80., 0.0000312177030176711047997186981758591029758962110411169021080587614832\
279400649859964274003829138248`80., -2.95763472475754883488507402899337551873\
9838506542338166809854471992673573278994679534923349296382`80.*^-7, 
     -5.422254156442468036325219475841004963534892919224858559694695962212799\
126609101162932996976219305`80.*^-6, -3.3105359634629119013124971579533608315\
91808093752691105176539175243598710584330222826698679823406`80.*^-6, 
     -1.110380820499326295099490771666183713285140885122468762555482967213170\
223793572123416632780783891`80.*^-6, -1.0332044910727237768236230923320818822\
012774665079175960044794064949304367127634897537112693684327`80.*^-7, 1.36808\
86072154275980746532861776553573151158155435356605271433199817352023845393088\
02115503755249`80.*^-7, 1.056906599610355132270186737613681434956624485586343\
903623300783162734677982682774763410885104169`80.*^-7, 4.17561188190194298041\
6603977906149599786825119531247458787551328323733222389416756217445656769842`\
80.*^-8, 6.803465374744293148813954111399815920400445488142638309649360557667\
5271925805159585652890667049`80.*^-9, -3.543482213760138623088366153630907199\
267113167607834804361523562366695137632208845413905324334402`80.*^-9, 
     -3.567965915621905106339169760231277396399337811200635747610072308163894\
078552293398438791323369941`80.*^-9, -1.6152750816315043298549875761177027434\
08242381118802904821224141416502132567332126851542696946163`80.*^-9, 
     -3.538277860199162047090559099173148547728815101440682637623551008601488\
387172186960555222428366081`80.*^-10, 8.3999730071724355061101219977556717304\
52993230677392771064225346435726123773356530154459084203834`80.*^-11, 1.23051\
96471560797227122370237545549146144395210688993057084225997520919701399310047\
19543289902851`80.*^-10, 6.33523229888384477701341124889166595212045173008295\
908397454772394648638162825233332708385429651`80.*^-11, 1.7057839769490719449\
761254563367714202982127152508909727097771130312503558582520817894254079609`8\
0.*^-11, -1.31337147870944188772604577691655498069510070355824456726028587703\
9044048576484026241613732394617`80.*^-12, -4.17310930324610529648448391959283\
4008921074370901515772178731733445929385999665736843628684680198`80.*^-12, 
     -2.426013311497415137127201441062355320924586671549216114918258021366924\
129649772073439280259546847`80.*^-12, -7.360207530586354748264164577922851958\
988180264050044833006836169133838278041974117588752518149217`80.*^-13, 3.1115\
96343000178499129617584075767597715494059225582888407142949203913329331414485\
620790344279461`80.*^-15, 1.3094347694893948233489607703344027906969220654166\
42936532288605311543793876003431357301760657179`80.*^-13, 5.06896304659720048\
07187835813367764232755853256704582536737501528699037741341498137871098879861\
5`80.*^-14, -3.57650487403131983090268299679020295716334293037577384495018835\
2948902217519801461921822758494872`80.*^-14, -7.21359790502291811382257072781\
2246740183185059325064256881316439008149218260339844072844818346383`80.*^-14, 
     -6.157058910879292294086837799716265903988158452014975594458429696462785\
39776998041101160058993202`80.*^-14, -2.3281362542035181640124562543792714941\
63077424576758337956597163363718199097388483341152251111531`80.*^-14, 1.95148\
03933210197674656190344141915030850422564370786836490932752471727001586337048\
79205223874504`80.*^-14, 4.39193763356683625676793646106243725446337831840520\
9810227388168673856243119314374904768434634226`80.*^-14, 3.647990337621709548\
19940209182127066700423635232879518473450430842359000533159619690351435138134`\
80.*^-14, 5.88840217878547811360726525951408572504664374733040428484320565719\
762189534981576000419581000518`80.*^-15, -1.563146477099127236114658768363318\
59946709955134046778765830030513224613597436778324041930043679`80.*^-14, 
     -7.397341333642057017833549258203563503449279792735554709238877177560147\
88085556373558663529674045`80.*^-15, 2.72574635773250965712271045309014097078\
6035167352336519738708905673355459627176775970068445516122`80.*^-15, 
     -2.852173190089938589296862960774459257195615916082641362959759178613896\
829805135329510472861365945`80.*^-17}, {-16721.813955085575427559438949538400\
85454944605488998496924158556516553382780269240096031472861239`80., 
     -37480.15627439588002565170928258360516656752529094674008074236128365314\
63875749735479478289463989`80., -22598.47377569477235687135749555817108311215\
2608489665254644226913434255056145056671275572128169`80., 
     -9294.862602828384203641278720951179886794964431204361504605361015752450\
58517317909151923093120199`80., -397.1684619059114564061073593615148917312117\
029012176666765226300496953609821649669789134082738942`80., 3711.640676908864\
43900706610260761740341121275194878908644176996150237443644478068062802257711\
3032`80., 4355.83245433398467711929500076847389798667891708670006597706895586\
8752459711441112841174402375093`80., 3322.76345629450491419074932784662972919\
31314574800524291144651268216768296438713191185502773128`80., 1963.7285392397\
12971894715792141443581844074771908158279178063011193225463616490278040908921\
428977`80., 928.9493295935171820892136304507204547495869737366285353188615153\
124857461981749081376446672344944`80., 340.7472884863085846089572136443031781\
917657621112441447450603620276775538971036097025808020604208`80., 81.53760570\
84424332516551875096556099493065627648676308468632090965488094947725344042830\
969388461`80., -1.82141608015407554467506500509957675599589011204803936238673\
8050332804301149612156483948126399104`80., -14.892883209959951630607905727838\
31589679415973560442640216623733125801721687305831410724529780892`80., 
     -9.459449395654222242918258811701563669787821633666642199874328876814029\
833381092127685688199346575`80., -3.63013527870608094377409895938908924268196\
8935031789596801109195733612031827017858008652215407551`80., 
     -0.742466651265035315862565268143206754010297136799287984482785215673163\
2404454155359440285625002243`80., 0.13514365414678301104581881957401781193738\
31321326500027490032435009311014750186021744924329481083`80., 0.2075804590219\
00790381841590166862729913783568109177623942527137186601907760007152305378953\
2532773`80., 0.10515820699025859015879520019010980144513062951106904604569593\
97227121688013515300164841409975581`80., 0.0289419917491602484955996391130689\
1376103799975393726457671857330766474320874462991919374131314276`80., 
     -0.000721475568781549955926490048852812614483862094783850666592401190046\
8867313241265817274769364331393`80., -0.0057239964399194990798478378881095591\
84819344428634917473564118508312139305616375808918793997600144`80., 
     -0.003491193202621769289594562374726144955584212672031781551210794246271\
449692265743851519037747172316`80., -0.00115328450030508711218880753474764322\
1338704743344582231424582742936050737675624424259697797366203`80., 
     -0.000079785159273833501521337189750242005892541258211234140670331116835\
38038265952254234697993752371373`80., 0.0001671972689477763963077155741753844\
921172919320552368178219358000462044528848292086432895832447267`80., 0.000122\
40072452912749057295561284280924737252090566692197169415569511463174962973790\
34639918808255477`80., 0.0000466333169260873742365675388359342249698217442197\
802202380828323450442466517531989782141880441613`80., 6.463171495378657999469\
23313029625313431710864368080302254338712146363294927672556992120602521407`80.\
*^-6, -4.85169784105569803690239115231773943009035412733668451190150072259581\
8642909680512901618490780877`80.*^-6, -4.393061483704413714427840532458948439\
06666158745788774464807346509173070277062071425017300764215`80.*^-6, 
     -1.899932807597367586277973705261698593161386275153512554279697884174462\
959977261298193927183954109`80.*^-6, -3.7420751146752051355456987703938980806\
5572735246580228816468820396055967683782611779428222915559`80.*^-7, 1.2808698\
91178017273822770869182771793448938136196804968826310303022542670464070762393\
811331003707`80.*^-7, 1.55189566754758141468595949049718897329054617764437946\
545462392191567294446149637283854851816621`80.*^-7, 7.43280483342701838127296\
3205847871897354303074713555844983432093376534677807188585663068398079513`80.\
*^-8, 1.694107264682256545791613131131264187914692626388149236344922089263008\
01869722772162651747395145`80.*^-8, -3.64128715922399965170044609927539926530\
3743601950238307711715557541591465968458271658655403192379`80.*^-9, 
     -4.809489301057130029440651806332231938424236663849829371968697084412372\
63787556417252597346036507`80.*^-9, -7.87703054598899837882285812179688069367\
0480147731708184326890949117475723684564734918857262659444`80.*^-10, 2.332820\
82320035326492226962693171401424453621580769957618010905465290332965610019413\
4706193887671`80.*^-9, 3.2504090734563669310191495423361803406647018437997021\
90619471232044053926960705413515159997442248`80.*^-9, 2.393298439834035251707\
077140636809301312704441641875195115805346707561931451009961031741640594494`8\
0.*^-9, 6.2646359541957527833744291740891660151478438012560145219148047485079\
20632172329574430517371952635`80.*^-10, -1.0769142518129824855699200850132766\
55804463175398530495608734119769726110602595941316315242462098`80.*^-9, 
     -1.843641195868531488932740484744733294324213179981915721837602305849252\
196875747015140785779773782`80.*^-9, -1.3104060753409932646056729013919551628\
37767878830660545341685359503716449273982586667200125161717`80.*^-9, 
     -5.590536357117493434547477218817569370557812627355620829110887919847484\
122963009480213269359174987`80.*^-11, 5.8861442632078313672568826958571746372\
4760092496748272038101860195633652719889394625111067771426`80.*^-10, 2.130187\
44933018972915902567301757046978253056064373766627154676836224760730048087774\
6632109484618`80.*^-10, -8.39260012507019950925940052597192469683178316473942\
934114651700799418435200627354150448648996401`80.*^-11, 5.0135897831562204759\
3051130730078040591146361039267180774363684235357023803536104681963299532695`\
80.*^-13}, {0, -432.666721367176306795025955078920835035204672894551051135874\
7233624901639470959639692774681886997`80., -2336.3515996959156894288194000719\
66277940883746459557383448321546579075898749319474162276390017299`80., 
     -1106.690577397705223604184200496257485865322352719273968571772708796462\
651653807254581998059955816`80., -124.159774963302970166141000334595463211171\
0638346430645968709833117097641815624581148358809265897`80., 435.006329298984\
60470833865819388829193611525115835605315394651469253896297817472161975356522\
5427`80., 598.949695263737553357664029325576759675803118972294982982115935724\
668143981175159969123160603119`80., 515.5614574086190685913365876971763178815\
43338858196237138446886509857670666507096482705184033531`80., 343.48183166333\
51142071049675148655453914731665583479111450717353167857084204651411474236264\
787783`80., 186.0152737374136628349700723796744943153448545997757980283060523\
931011419493752533598982147112833`80., 81.71003217769388324420465733262143137\
02375912331402550222888036031129119149632186503389413564416`80., 27.463036129\
75424921942767745706725035028330118221339238538756263257604154810877684176077\
13106821`80., 5.3954616462613140444154156033094361051488414578923940451428756\
05308076652424740078814418025207592`80., -0.943605292554713202608455854036209\
9148118128269988661125216622791161897290461984851305034211638082`80., 
     -1.535113127497127319065461676053088239265273681002944007908580058129461\
549071571598768511421027632`80., -0.85160311480338912308652932000952206709459\
1978109977253069823462074641356366945672235699677471873`80., 
     -0.296590583419726335012868431372580350980857629089646541207565028824131\
8206122728651384654702967736`80., -0.0486237259891382433001050897402615272929\
334830686127265847427830921872649404010892083340184185588`80., 0.018225957960\
76096524667934504389986500221993494727704644256972397958603399149617627797000\
87636945`80., 0.0193011417045582373607027426459917260518150022996327247821720\
3557847215631436289391030180920290207`80., 0.00879139014961196352543639676103\
306422051178554118048935556613383762319036146760200151916365316916`80., 0.002\
07590078590896704306713674546757272467457662405354724955236867708480071582804\
2696632337095324635`80., -0.0002750744829931843900149172287656289324989253938\
559085177437975215697536540828037872091787335461063`80., 
     -0.000550830212807844056844274721336862120494805606732257060987433852244\
374205208827800683906499358118`80., -0.00029785540833416476885279184033646107\
8255826058184471579388665234954776819169087053614594212273546`80., 
     -0.000086704786974405555486904787257640775807460922963952839719069504977\
8013125596605994345712135398561`80., 6.46906933993859382096420114901927190618\
2352915123473023786833187301026496799107409434637809022295`80.*^-7, 0.0000168\
09639548099399811705311412232065430944331067315483892090242404228425942864699\
66898248897003386`80., 0.0000106485021336664337148145844810334001568600610761\
2087873920933418632023594354538015604261356563561`80., 3.62112732696062175345\
85758396182372537977858113015567141134026966400886455042960349453827260553`80.\
*^-6, 2.814063406703215884666760143131551992743199786399502247699144849666089\
580846010482536671968780308`80.*^-7, -5.1875808611221670580933202964275724833\
04151916004020434939616416006497223062814530637035977601517`80.*^-7, 
     -3.899479526690568825421349080298545301097855034792586653896087578232330\
188328692263538350574777122`80.*^-7, -1.5143396501180821734260339407685978336\
99838563370945602158916416362498365019345263945445595283223`80.*^-7, 
     -2.209527670792370687757685438084880886001652928376908211299933916958552\
743797080375842070159820964`80.*^-8, 1.51472581669128968301949808890227804337\
3830485308100445266327788707676167668640930485611295029149`80.*^-8, 1.3977447\
80638109502101680485391742786208434644273442273427747592674558821963574800991\
1843537825`80.*^-8, 5.9316319164558721012552446750016205164755844317678169226\
40291150213717054146707782957004700706357`80.*^-9, 9.982043394902901806443155\
96360589381864556637275743917697895550623459213588756851102949782026731`80.*^\
-10, -5.278098274107637572036235998791856137192140294511300001338529474685735\
65737986430810373934575292`80.*^-10, -4.4299772816754906098741063154759670833\
57765127207607607380881861496882577260076569335118836356667`80.*^-10, 
     -4.988870407710072809058298786127043413817415632325512497233460992900212\
45147902484286967313718126`80.*^-12, 2.94827747283701420088383801716810600233\
4811562711995342193058801144795933421850503661627090389056`80.*^-10, 3.711564\
21344022374419133956605392898771579820304725759064712769629329944191951004162\
637601564793`80.*^-10, 2.7376749220287834719741897832888373038476859728814911\
2894743665303280996197187169561797826723836`80.*^-10, 8.418405399282984926237\
01155905011566956958818140131316271145596816602831959552425429969686509582`80.\
*^-11, -1.0575536683866094818599978523915200904222334205307968486679262904076\
02611695565949172841934265663`80.*^-10, -2.0555492512606814262967648675747901\
2551648004829858359574991601454850881494645210278401129726812`80.*^-10, 
     -1.583691621348280535043731156461891537890234418704947885048044152531433\
361937680597363779202731598`80.*^-10, -2.714093490453926969741503639229880963\
269952574596833309142745520615512450895423970450785706617078`80.*^-12, 6.9937\
93649641730914792004519726708083188100268270651581009269869076799816319671975\
70236943884919`80.*^-11, 1.67751118291423235968622265708463654305956544425281\
1844817342683764620649098498141347676750753037`80.*^-11, 
     -7.431915041958695693088517711734047681748483455597643194457186722932766\
988051564355892886216810994`80.*^-12}}}}, 
 {3.5`80., {24.01269767422717717028701412899493948049887923021295202116226264\
615839887073392626091914633083257`80., 
   {{3.5`80., 2.6523235396969063773880350123496836528184427041466452688338283\
51782883170239033489452157336493507`80., 1.6271830323407490505101687695710764\
81711474529524499856817232463088809991145559457095379408451744`80., 0.7335573\
54792943861848914923578261390431949773263106629517335844350848867141531585606\
9869977563663`80., 0.14298069364998047995628409936563402958329981781575161745\
21576841092910563391451534907367476460642`80., -0.136024168877692820049355170\
927716749473621526888163498562877402777487523585673601229208911830717`80., 
     -0.197343685903290276906926693353695497596535752051344437196899681732762\
1239529379732953380580815436`80., -0.1549777831794571870998856740254207084881\
596837855497739899198310195255925441102104004533634653154`80., 
     -0.090408107095875252892761793952840949631433921291790120789357561312214\
50014905217687240656317399735`80., -0.041133883653589511562452491008014727109\
9251961149034781683072622841686858366444092110651620404395`80., 
     -0.013947184186628852666873742530168758585021251091544365091932758648449\
07378265531308387381293125941`80., -0.002627079102697376978043573525638369540\
21764932337612084863843086808102693554099649727907757263901`80., 0.0006020819\
45018116677468728254647507383764243374826834915999261704037453259579813868797\
7900400871573`80., 0.00084521309777635109679306675957056072809312448063842626\
8006762174989816440836887242644069484678624`80., 0.00044939511188886207580375\
2198991018830311868595190300840973772476949768051443981298435855491076211`80.\
, 0.0001464183648385914363435984440247475225482490049093943035698432910569559\
516393210526079191853332288`80., 0.000017197949182612819599122100718870181952\
16846193120686487479096843750346369000426787317313412565217`80., 
     -0.000014008507512637052256373108880487920733632451419089577239771021097\
57404486037328077670306968295505`80., -0.000011710871453269307072845943131025\
515683707919401855981110544080423966672954170229270653416127501906`80., 
     -4.870265410690722178289089846312124690315222976759228893405032617259484\
42499239736473721638896397`80.*^-6, -9.65763351150085056095292333811126648637\
916129261058908879943556374440792365846116061970172168882`80.*^-7, 2.76517233\
67667038901960694788661623962489652774933016037388296821488444061848476111783\
21403533843`80.*^-7, 3.543522116614405231565045879694211716023513442024962925\
002813259122631105103471228156788450971878`80.*^-7, 1.74746239151254979217209\
3395502097447979473537104157750008632176117105049037892980673184975666245`80.\
*^-7, 4.525740264617625895829877569439357861662262809959960242067369343232315\
303397883109017621151670982`80.*^-8, -4.0767389701348049039370872118315568999\
0915444040139160720445730902045091919795563709167132030995`80.*^-9, 
     -1.127345276732775798380743450415448554014628790562873861927476818569374\
804835059552522667833690764`80.*^-8, -6.4962666805111119952515896336474218515\
28606161606834580059457666310122080398462501812555822501976`80.*^-9, 
     -2.025346872825339990266731493492678378269247132856035243021627120357892\
303882406859020822695184333`80.*^-9, -5.1842223405297951921545206541407772452\
63063042514553432483167370767222027432412882065931115502442`80.*^-11, 3.61273\
69238713430359744643435273647003859256540141648895574355644362781354346270237\
74756975903094`80.*^-10, 2.45239210403497008965900549603196324837747225898459\
9154819446008906112361699469444071672517252558`80.*^-10, 8.890867420158905228\
25077361324996876272042384151155279666892449040963834136276329399078718064644`\
80.*^-11, 9.78955430538559641562487132519869259128416802969427001622786368309\
467295634265550438467251994042`80.*^-12, -1.106465447819292242025151270099542\
3929452500334981122900229718125948364145250088770193258506773485`80.*^-11, 
     -9.078294371549623417026809861063192758789769510286624157677113078826976\
75260560118640250507453558`80.*^-12, -3.6789105411791883825260503591256050947\
6040115572568786524881682130219823275508346727277191634546`80.*^-12, 
     -5.846210795814013286063810222128490427898595926086699431425039561965226\
137205351464830739116927596`80.*^-13, 3.1182349796299606474884014181584235043\
25416382620212249658624689573575072863820822978459804950294`80.*^-13, 2.28653\
30586834457868780735789854653210767501878617309135252455200032144475163360587\
00215408494755`80.*^-13, -3.8988764631928749571878947926280983298552754945420\
5454152613281888188793935081037811669608562016`80.*^-14, 
     -1.961878452464313712677735517798989229771220486422382837549715655065599\
432393324469277827431495312`80.*^-13, -2.021624872649573206350427242622626610\
940301287406314970703246253111800964279478028799346222194496`80.*^-13, 
     -1.011859423910548117993726804906138068018583719578709780698145440624904\
5700248750431695325084997456`80.*^-13, 3.763472398585423538980422332613866270\
782176949785698581716234769628711910422573714684070980628924`80.*^-14, 1.3714\
74374875258544524162437721308046837479210011930373869892328234214321659169195\
455856273615256`80.*^-13, 1.3723114048261687610181226308928124340205731796504\
6480694318345017107695264459254155177254269065`80.*^-13, 3.991376190178536002\
14884465569798114373483039565927051922656858493124978760495692347217114795916\
3`80.*^-14, -5.85623110548475541176794890180242694161066057740827428187726086\
349608619334645117838434976753413`80.*^-14, -3.552231043879692684431499770358\
421688629479230244303883928514664686979537329860269409138655301007`80.*^-14, 
     1.3173565662291101548384810528973656700203071135887213596369684147271639\
55730043633130275797808666`80.*^-14, -1.5600330457551424776388547951303537504\
71632488585593197624388074683817196031273318845846475131508`80.*^-16, 9.68954\
22619433760110996667219644882727566811149101086786823713508923400253343906764\
5123866016644`80.*^-20}, {1.`80., 1.13117335826933107693714642588999448544509\
2785676819640568942755818312363000483929183365196552175`80., 0.77617039053458\
85135764329295042493124879893464410403929812738830451016825704050798954765244\
196204`80., 0.411662932211706485473501603951965440621654036574155655405899241\
1874086168618494764317405432271409`80., 0.13203135564543336308519077905522696\
62409952933316674351948982543843539617147423519515818782965182`80., 
     -0.027402988149111719224889539818093850363413733220701609537264667282552\
58949461341673558312043312765`80., -0.084128336525685064613922209826885064964\
63096794065735724332552326587379237892762911125939886583536`80., 
     -0.079886132969590104994360625966266845997768043072836258667151997005425\
6406731794365582972754940461`80., -0.0534847995033300495373051140615759655520\
842749348070584979771426700099071534928020457187320821365`80., 
     -0.028020001864327802291380226600796255949182151376769267784127180441998\
50019154223450702160420258102`80., -0.011513283140494204153543514503534979909\
64198229196154900245001014392544892696205728318591749443581`80., 
     -0.003378285461152203046914886389226973839863776311949795664320119496773\
928463775847750691767921337226`80., -0.00036605230871864815310166152337200249\
60400554936899190831868968050518175302899110424038725618197094`80., 0.0003263\
54624022560245951438066564896065916450572145992844613025163429264407775171166\
9712445361233547`80., 0.00027727917175549592972796046942008345887960808944168\
08048588863733279077974056387576349167441843524`80., 0.0001253708262766678015\
45067045986782193636203696926650184343032199019420733395290849180659651161389\
9`80., 0.00003387472904879243194719490416379993875277308418918703729292959962\
803038497752760737656845932680514`80., 4.216141424064339527818312439061273359\
203318658816002807186150324766177667627317966217546088074981`80.*^-7, 
     -5.446563068347662988730332875440258331522874271706945872515602387052743\
796943883780450186631192232`80.*^-6, -3.4631870330631055808006432034716993810\
5204593464655449789202899692302398677754712021800556541758`80.*^-6, 
     -1.206232323784709907073627188874941192239740947558877716156450612832703\
953296349655047680307967281`80.*^-6, -1.3663540760577611180464034926177035748\
23230309292290207845050401994083957162934665071791245588145`80.*^-7, 1.337944\
73934159342837999341613882749614418859570761454559590151415185893182574181090\
0361467737872`80.*^-7, 1.1036928007124505964903101711554937435377833254986729\
807338016955577140537324851174346344906346323`80.*^-7, 4.54746028634998938601\
4215645559665248567696498841429170569131113740318872331184705601431691860182`\
80.*^-8, 8.328146975250472725134372058644576851446729055752319355245168311473\
76234920649008688701321172068`80.*^-9, -3.28654336581170110198106813351015296\
3321536063751886805076867323268199163383103688385211065188878`80.*^-9, 
     -3.709124295000476304339485423751079772142336275020072041759294671940584\
27699755936666881593138654`80.*^-9, -1.76238740318765475712776338444611733263\
0216342777109440597080356207671212076723615475439603305395`80.*^-9, 
     -4.230113707450759846626713631858788095230479070097968873353078452249488\
208995162014791440074202945`80.*^-10, 6.8165663619337723865718716755535716118\
00683146546786224928883598612268415391209394692141487464047`80.*^-11, 1.26801\
11723119726980253109965068381437847127635071002459776672328018330850437755464\
56505975972975`80.*^-10, 6.91560659829673723918700710319414164584234668205801\
389205958944101840172607074404532557247287349`80.*^-11, 2.0172211861389825664\
93404859808843998469829413396453345706998222385833179067359912465254002693725`\
80.*^-11, -4.2795372457220133660875287803391790152248586435069165337555430350\
62556981442040320474577090770652`80.*^-13, -4.2218461932715926732156436852814\
24347385178674341530986121503889623667939613636699718933038143863`80.*^-12, 
     -2.637434165695198920188852230025530467789181748731223964396097456809143\
297179679841658897903575923`80.*^-12, -8.638309043906217453049026407328655815\
267013977476317918456469420085842048986500611280383070067`80.*^-13, 
     -3.795622786918913640175068822081353109290066277337979083028497503852624\
79719258687512715578666057`80.*^-14, 1.26802930249574076284725849697227539070\
4413411690192522826462998075691857157311135743983163509708`80.*^-13, 4.997348\
95081058115777770939861474817165665786474266090141612199220054545073053420260\
7096876044572`80.*^-14, -4.33598831410131175526621138195072947715952899250391\
3582404184016561835892575082271075715425105671`80.*^-14, 
     -8.393416843993506330717954794244298088756655069682046934078287467520348\
94704798542261931397194701`80.*^-14, -7.1148423318067030429417661415996293397\
23246132387195873536106002646957189285149970777568242801837`80.*^-14, 
     -2.577964346086974627636541453969740386414455432339629754541910573014223\
244155433808856805259857843`80.*^-14, 2.4790549134718863443635729530632851635\
08289128031632239912012210685981949408149336771865697402147`80.*^-14, 5.30444\
75984610965055491540746378254927949543639382576866167077885235648913462901053\
6258481464923`80.*^-14, 4.308593252772464218587597336799128458315210766426790\
25496833929750256138535909578347206807817421`80.*^-14, 5.93089250953333994095\
7974104520603208843081501469542806938668938561703918648137406039826833715004`\
80.*^-15, -1.9424285830038728905555401564569368050418325811922597472231124860\
43142492675532757797924277803719`80.*^-14, -8.7727670225845903517373820507695\
8508263166596513767296681370710867966372951919720159858633748831`80.*^-15, 3.\
51306059469648198560804239477577476676918880297955281602952092536325527709594\
3915547735525548398`80.*^-15, -3.20803355115938025268670192175257793507719230\
5350964296098222807404598744364015091357193584405246`80.*^-17}, 
    {-17033.14139735147116553465906358312004609191892448606150505410311817507\
765907708136857366448668653`80., -38200.2459614038321877949441762792580036606\
633081989980256303715383757906725549295169979918016623`80., 
     -23113.55822273939009675968391945780953708406763020398540601482170692720\
682479570163072046712833533`80., -9588.15378856487148528915575483632668778389\
559398437868526593459746746788881530099382179323646474`80., 
     -499.7611161546974049343486650745512125776870154238745465481424814482516\
618947234373133262483223207`80., 3736.347590865072384234366752824567191068973\
428047267728078099596864494800884045751573156602153203`80., 4438.434661055679\
50122730440683949287309040537343063962337340229123419131268298865290551129376\
0357`80., 3410.57981250720250513611702871221685816471489417857992140173952843\
4906152400708358333442163299021`80., 2029.89938379205187497720459333402013686\
7806306951381969936765451325275768336445008637851793079159`80., 968.230327073\
27464378072144063718741021990927245546086240451751140645771321155238860296319\
63884937`80., 359.33905502147599265850177782294747246580415463839834753834723\
06719711265009753721597205028560336`80., 88.172360279919556910379478631588021\
3665429761069263522675900314194390933592858683018324941340165`80., 
     -0.483885277023548677373969556673208055471772076108472395025658245111614\
708077024836669762176007598`80., -15.1939151551439504044044671434727298432987\
8843001617803277954328579776386872162219170725005654949`80., 
     -9.924896405933784109792225062922033134534127363372569122392487264325330\
99759513637103858724137557`80., -3.896440211590387605845323823555211072288017\
270362583061724904491288972243488136835940688852225187`80., 
     -0.837663083830119112305469375974966993985447178416964365203644205807661\
617287362632125393030249163`80., 0.120310126548772496103639476979303923414527\
80040977670687984953192390116006626131937114373389968217`80., 0.2152571559285\
33756582469205648924355216185504581472766202451787157472324985069191508301348\
7986612`80., 0.11292244530999777037868926278065275931227707029552528639128595\
1218509925082620105936062956136352`80., 0.03255990439788657396238393359419898\
784902432981253607634067950701425026654427206862829675076040064`80., 0.000153\
87392804673652665574153619924592307051436051472895657115165305941653406240474\
23475097829555218`80., -0.005855241736857888588106738866150656458675002227593\
77318700726952097219532791576400227027495090438`80., 
     -0.003750941534831814788089158860806259717792458204850064213119118347105\
352115444975643355587478892582`80., -0.00129910557495860708337851078835685160\
5736455885564627489364744663224564496085963752364926131931168`80., 
     -0.000124375412571697256343053970637221200686281046534356682231365840059\
1232690186576470671141942975966`80., 0.00016701364296680894969335892565584268\
20329964022557448844612898396977687873107702256579808663236577`80., 0.0001313\
25680384618663225327490605842044265322710666353484733811566266027648700705687\
3317664444742992`80., 0.00005261530557168215712597467284536869488151445814006\
9792170228292595529907824230036614069694597112`80., 8.62676594993412767605791\
219492358489273682863435244654562315066378182154624089999514077705593697`80.*^\
-6, -4.6347748638853334284566287541597380821792503791907659449810714335294122\
4603911199408878288784021`80.*^-6, -4.693279229837339815295506492325469766288\
787316565247570356280299421629699711369659277118353448846`80.*^-6, 
     -2.145565419420063695372408200117389237341601439947777026356275472617183\
699370463956064204902666123`80.*^-6, -4.7681203170824558817959691247447972835\
1538754318736842001298621847551923263677686668553559579288`80.*^-7, 1.0987871\
37496329170760084812309307330101604216471338726740928217865026604991563332500\
2458868640217`80.*^-7, 1.6389640152512912670228737099159668862921030375673779\
85753583769483886390200702270618006218829041`80.*^-7, 8.363793895368736646455\
58762073228497334790584307389738690998200124213819979362563630435205619447`80.\
*^-8, 2.119936511396191112348799723370191690168151192040896779238326896537819\
082738897647071831061787983`80.*^-8, -2.7154772857917774649776282748392670125\
76071991253849060963242623662771309806366722725387394562249`80.*^-9, 
     -4.878362113988646578888633216152209885884422630308628765396285939027090\
93618298739246092154772292`80.*^-9, -6.86045710685080456428867401881496505598\
37223265004769802603260944758326079506292936411193287311`80.*^-10, 2.80059573\
40282021104500450042788635382405039294294202123592190575559887980076548577734\
6929916779`80.*^-9, 3.8455084064060694157810933441410487550201947062081712953\
64071531566433703950801759688734775302815`80.*^-9, 2.809375300753086327374397\
487807441987928771930459862219902526124955710407032679171393348695366365`80.*^\
-9, 6.80392841387360560888536146527732132439385650283453180735077287445661500\
9901928693584435534000226`80.*^-10, -1.36266187652703053075988723498795486253\
6810896164783036365375949346377432734795729824872881608556`80.*^-9, 
     -2.253863094103444020797660807933140754929677803031613195358072842418089\
798647197821096357886736989`80.*^-9, -1.5641102028996796148823980212894473210\
901511072178992920411723853478266039347807085102157355538446`80.*^-9, 
     -2.294019320071251801037443180437942021607729567484186971624552266678316\
04466749040574409448418193`80.*^-11, 7.39143862206646391141415068779237576076\
3994117956880141655243980419240781328899881515002940885928`80.*^-10, 2.535134\
59063524381176065107892535794449996693806945816726587212324404414663957035328\
7355732642555`80.*^-10, -1.10089052162166583827302423819151758289307092184076\
9140762957262990014652984141072738809565729669`80.*^-10, 5.761611603343571352\
78807948946146278048142723907705534534105785782470422087213981747000203682672\
7`80.*^-13}, {0, -440.8533191724773369224646311684147651085066522906917425749\
082815414665610999320885381986981648522`80., -2371.39418967156033550657051511\
970937636197041246369343651039801964040462909148451797028870185288`80., 
     -1131.120422749861576594822148358057542525740761055888038505492363224261\
351048414206241831425150873`80., -136.495260403960140494874996477808534018935\
0086404845659561530909606322711540355614964876686132425`80., 433.471509107269\
84653231685310743045335251558250584507255149315692563487000521586437408013983\
8031`80., 604.566626306511126035359395553601353323647429183240467884754986382\
5386741080764599484250363390023`80., 523.957440339019850273897394358232322502\
5710243515071868545398695879862552580019504459636187414114`80., 351.262167629\
49890435825629842580810049727810383850077520375950300101455648220651032697887\
08247293`80., 191.54741789682484296358026681624519456888336631044972123733934\
99442536457873146012734426402586905`80., 84.873978053320906244176247529523424\
31493143508781366369502884211496786759767253233901632170150086`80., 28.908747\
03129142971366312877957455397895791343907239569975448152545492583676130496771\
348796646917`80., 5.885126696339347603147359168028319981702275826848164711367\
825891102642152014227592775047697921965`80., -0.86115921992759770956362202778\
6211544708761003541490738345168902810346932745361809844071385894996`80., 
     -1.569925966903932748032651249779502886095124197678068502463851941034120\
152000812169037738628005238`80., -0.89210428601991342847228926820414633698852\
84276803378558407259264601660894834064249872598080678233`80., 
     -0.318262623891520647412477275387738682140017501503189806225756212861364\
1898193065669898057964191286`80., -0.0559147604715617334850711860958172055172\
7566478650895823447486137121011080801376986891278316029648`80., 0.01731978700\
37543482189645035282427330022763131659903896494505009622857507768176601410174\
5744701885`80., 0.02004100206781453420770530014541252662940162753229091269289\
834368585100075427059523755717786786559`80., 0.009442699267792008127083292016\
284841603588376752989734241911993116915070219230586093164570727045824`80., 0.\
00236084873940670419990033434090471360919073416931089025535908864496324124759\
7958733112254663760854`80., -0.0002141732246202813115083448891450800091622453\
97024452194619945498854419715399911657366640635313807`80., 
     -0.000566634105468824846209229561328875574678103716563434568028108090524\
325991687741127125672495694137`80., -0.00032037348981113932403102511033325341\
55894391235294227851262269017670893181278420886563504010618592`80., 
     -0.000098455614168029380760342664738624722165080338771260258567295402746\
05177083623031706795150610666656`80., -2.615485895758706396675969077311249830\
456103631965755742440170415534115926458781263814930818810601`80.*^-6, 0.00001\
70207930631011028267228213574783904686462843282593522354822710854418735595412\
8771746090647249589`80., 0.00001145242703944850298198994146228775996754472680\
4526205479584833516003933430735099573524563301780325`80., 4.11340067752924720\
93193629305534430588225513180181232791510440133943981191839324200293995261485\
33`80.*^-6, 4.448682875959087868957570513319251964003697158119431055747541303\
592694678934745415122953982001817`80.*^-7, -5.1084766826657729892204890216037\
21535708682687005019884757889091112133822462341932971229993548154`80.*^-7, 
     -4.183549701093845517091013483555352450544702228613462851256516181714880\
654782542615148897738130585`80.*^-7, -1.7207763855200387628428470544971942659\
287093101629960602474638037766794344036889742990922487447`80.*^-7, 
     -3.006029030167648140102747620697506949979798671400516677949354247442323\
954133860078350658793044939`80.*^-8, 1.40525183863374180937859484603127237589\
7419166871886871934490597900866274649169620716647181643438`80.*^-8, 1.4854061\
90317456355485559316918332930815596647138073901158888896980693566332445282735\
665282008739`80.*^-8, 6.70992797506832328764533376060322540983581859368081043\
9049184824326075584943131160575001220704222`80.*^-9, 1.3158712984487225052902\
11991794061992847492393312483765413647423282769061121546470193024697600868`80.\
*^-9, -4.78074627914913269480012625570724244677472285666900391420108621259647\
7354119163652248581162959643`80.*^-10, -4.55792498337357371701729659281372466\
6546755106477549789217305978713849779527161188172052509478415`80.*^-10, 1.210\
49220629405085855871550555687694820228247251839256493500403482161082251701030\
7874722698748958`80.*^-11, 3.502862747904628732852766196905143810199980272643\
13329233955902430742362733280410846872723956179`80.*^-10, 4.38125798240141611\
02416859970735910509169714946859443927932571497581278816604278921669265018587\
35`80.*^-10, 3.21463551463443334669057914452068784288511504026542250488011159\
011172098525240968632715135718059`80.*^-10, 9.3900005324610478578907239536475\
1321641121110050664810259193624579562527847776009246675081430437`80.*^-11, 
     -1.333894390963496112031340657211181131212323443128252605553752973194011\
930921615877810008461828037`80.*^-10, -2.501941281263647679427020049543552751\
058993518572685253261041951941418939913853845477474422426767`80.*^-10, 
     -1.887003290062588553243094873868709876705414936639601651853297450718451\
487340634980411181284732825`80.*^-10, 1.7303778251495586237384040174502198715\
33963929269292132009828990623560297695719101994639331024527`80.*^-12, 8.71031\
34233605433231101796523790449213418252538925862994810056814552786275933044889\
4610130241144`80.*^-11, 1.943677455846924724553464759331555016832706611162959\
034498277293473301901186404231439996617251647`80.*^-11, 
     -9.701281404493383685505584268345487633721986960624092867993483248304546\
10140670207125875584291394`80.*^-12}}}}, 
 {3.52`80., {24.0757191742708455244768963970318407454169069683359137226131963\
2505043632728894752214884613129522`80., 
   {{3.52`80., 2.671949455188691381971036615024036533887262758721010885164792\
346363730808156731095452028865218182`80., 1.644446110031053335559959653733091\
393104525489267334135385601722219609900618841657217065516846672`80., 0.746135\
14347682643266438752599212059726372949359286586688639031921773635570782520655\
84454570108626`80., 0.1497560085104074300716830958567106696145590933932479716\
158677711695677466403371610178605728992126`80., -0.13432022346724931956446907\
92311012716456940299815591855681556330138933383587527971495733763203531`80., 
     -0.198741819546992468363948560736550998524097330346399115243970806903137\
5110313770531343043438936554`80., -0.1574196629817792506777182941567764621589\
370503656228103411554203370552758148325617286445460740976`80., 
     -0.092553504861988280553875588827249838375431490857167367171532907167929\
2943003493599087548538960222`80., -0.0425010867642913555902342032433864050000\
5062889041700175965676648040852518838685333803424784118507`80., 
     -0.014613915565980334677665021066673960241657568149034146826733522857586\
778297230834016625820564524925`80., -0.00286298868310973677933857237817029125\
6562164031237571515996813754966148643376948123947739179643412`80., 0.00056060\
60802848096647913315684188989091637460782586773273908499667267708968652165437\
69336897330292`80., 0.0008620089321301115207250296864938313642797972231807647\
992229242505301927441908207469672213808627674`80., 0.000469422964261338375815\
8151470799119532063125717125754246496566665607848178000953759688046866382415`\
80., 0.0001570968561128534851413194812932064434063652604336175748296475268329\
55015299947536810239845325746`80., 0.0000206662084185407609408053526312730765\
1293098645356793674262682392829371892104214505844707021729806`80., 
     -0.000013703684923071135836908260942460551145507924971150540392596582582\
11009537021018379321321796534982`80., -0.000012168768138593492678660736199155\
84185736636823491005201100910468128346714701351853888387512070544`80., 
     -5.232263312316088376610967247195405989682470383480444497837760058314436\
267140999303197785023650873`80.*^-6, -1.1160940078128813860800242954219844131\
64052468328216239233170010779387780976034931507081899228497`80.*^-6, 2.483814\
41325781240119930728183113868635163974357620754844241183717155543337869864570\
1116423878821`80.*^-7, 3.6571527032787289461995226120912118787171305951349857\
84578206028622912448333769410532968287733078`80.*^-7, 1.880108506778193965168\
37540803966404280589523787331708765129664674212663825614460250131802232434`80.\
*^-7, 5.181628346583213192830979990701378482593406603613319389880041506279601\
590949587133408256425164513`80.*^-8, -2.3960557256330954070000902269932781701\
36145247136523417911835252653434918241070661861972459211855`80.*^-9, 
     -1.149304727765549915411604864150677946985104758335507359093794450438770\
936388298239646664012156394`80.*^-8, -6.9896635281609198702084872699344344541\
02645968044508877071671742948590651690279404006170994633158`80.*^-9, 
     -2.311119274565757278432575118037945661006000283020820938232187463884062\
256768485501223011290502259`80.*^-9, -1.4154777305831613242825972697446798383\
93780079954170482231868805392145648107067595142675623005137`80.*^-10, 3.60343\
20014508937431330128056680141468524135702392599861729060808221999302861060119\
50772419266454`80.*^-10, 2.63295229245234628016942970817101715293235725385192\
7922860528409047083006258707540009093438000368`80.*^-10, 1.012680269091556832\
71836329046979056930735044748543209601158406308568616889310257771915918254637\
04`80.*^-10, 1.43582153046357387228320873528207784370251922742376910038734149\
3981584272258088798331013534471537`80.*^-11, -1.05523412727306208043173417640\
58343794530171902262079662584809968985427052753377089281316213520336`80.*^-11\
, -9.671813911705421975337431106435274124486317871749638014547688090595472089\
56198392147675652304849`80.*^-12, -4.1740883163218852964737196312819787316078\
78155898596094757074696861498875763219389295230920675196`80.*^-12, 
     -7.906565751620999926734414695765757874803683336116032478223651197253869\
31533246190830771152239631`80.*^-13, 2.69398086858732044094399874808293122175\
2573088861029589183323861078949634199619897562829650219584`80.*^-13, 2.260174\
20292364761306326914243700197458073735445304001748003597187816684228667824232\
956791051448`80.*^-13, -5.477218148976488387144007912191249068345914464736275\
809840246122941925194119609224671853284211548`80.*^-14, 
     -2.277535916823960003741917976603725583569369915974740501333608288430838\
406521859768345151922411803`80.*^-13, -2.324451342697862345599918964676712482\
783526279824119989753212442303597320301982390394996998726861`80.*^-13, 
     -1.133255136437252552153225720976559297103557516391874043602513991608881\
405147831369540563768425772`80.*^-13, 4.9760899496830942219193744764570940133\
56272850198386940581828448173454078787325073145573632771498`80.*^-14, 1.65052\
51521755080129818825367309923333181273332889053410568233568341063099556659912\
54255581648488`80.*^-13, 1.61641657405186022650300053598951566848785873423354\
1843321604188434552324399604017915935503395791`80.*^-13, 4.387363075996019071\
27362390695079422761073536874718749337719688931743015820494949287523454412454\
4`80.*^-14, -7.22090538054263403124223346343959256715862547125830026983494339\
905642655155021309204568406107206`80.*^-14, -4.208728395525968266631131090352\
459607088164612381871234830240960921130166059984758960655180849874`80.*^-14, 
     1.6586611585380373012424505670492828347334244992904607120217932154761298\
29709568471578750594500582`80.*^-14, -1.7247095852017865452689271402126314940\
07454629826025664468572576754351099944177957261146805007119`80.*^-16, 1.12381\
37676975949244106819896299043928075668921004387635813807460440524555499818977\
1915128553513`80.*^-19}, {1.`80., 1.13227440490331996662850072879907927184755\
2170725001446845276850036718149949758509723954001397338`80., 0.77876086465052\
91245450062655810300846027376647742713420136699324184460219184435059491304639\
42465`80., 0.4149509616921296789243477236027533411766552321851205285344861219\
440665358928709838180886465068682`80., 0.134849813459769772420056622117202775\
5797545417915091883722270319934656733837873307647155977229259`80., 
     -0.025812671002600512986537743037153794806341604210079670843667303630102\
08465705308395296050744685872`80., -0.083802078475016325525937988247982297554\
42008839976848914480294072914106650957038071071859758501637`80., 
     -0.080356622105085846711787890964209822903337731018024534458943899322118\
8508224573807921395508863815`80., -0.0541983307880200484132429785532816866339\
9047812539326461497856514034427326796525117299619525382487`80., 
     -0.028617339714695538089279500002592465910369850150633571811114431906437\
36703601066413654230144713177`80., -0.011878371480925365529339527876630400369\
55759300876861059926787533899255097853118006289022108234244`80., 
     -0.003547290612906479887813423769248743830857927468922156471855675710982\
208825223103740750920370943174`80., -0.00042055690923089352721296395950542325\
25058803250085125507382571333477247719519820127469283857367855`80., 0.0003202\
38167693131800854904276479280361444265710740020607213019833826840892296296147\
7480606985321725`80., 0.00028376653401118861827071461278534396275822121440438\
36899701977972574355900304061673006235580297753`80., 0.0001311705989497516774\
70320995745536186734760208371775603511442982578009160056267124120734960947698\
3`80., 0.00003664395117728720251230654020130483146697034392162254319571934239\
360152625336972191740650517600815`80., 1.198912361731106675535066819902264267\
219099165032218924635563453198044108622311986654629964138987`80.*^-6, 
     -5.452229958533864913546196580252004343432814307848079997666628995213518\
791623874784880116835031904`80.*^-6, -3.6155847986391377625510454326694424137\
96728373832731064297832041651133038164797409660235392674397`80.*^-6, 
     -1.305931719302781586353926877482807041454585943058707537852889125407598\
6110795485682369218848466265`80.*^-6, -1.726873795728423005941520093738865856\
288303173011454747688393064264377633179983053511250504089241`80.*^-7, 1.29716\
83403325419221141015915931808237381779219392636249188004456681707419596216363\
39045768949124`80.*^-7, 1.149102529887166040445653361327184337614757550574428\
5160451136257625193421532562361888476145087653`80.*^-7, 4.9332169028411071580\
7939669318706578827376747132891989817310794685344294064531403454229807556359`\
80.*^-8, 9.979992748992289653394148187763045236082312323854804577707832028254\
23929811198405403138003925007`80.*^-9, -2.97210604819367309582513535569419458\
6251507263659794200510966956446688435996938426276122998400987`80.*^-9, 
     -3.838597250848721801027051508346881521389150483366402259803744637526756\
1140220827188444986465631`80.*^-9, -1.914166929480999768450338924420036420954\
386976118627094447861381173532152311676599882413408902777`80.*^-9, 
     -4.980286556700933639901745253280072797281867566342498418627970319641036\
28150623410106368654886325`80.*^-10, 4.93257348312170369747115797351082626614\
0152010746616600498840225069239606847383061576920963127147`80.*^-11, 1.297646\
50873084860443784497950851678195910521156940921555431413470060946049155354195\
2373900074123`80.*^-10, 7.508407614736957629351989415054455949743047218151000\
333116535671269359072836354356855364837976147`80.*^-11, 2.3547686337311440285\
58298669427238028222530016692958055684152629486050025401095526067224710007749`\
80.*^-11, 6.11261671444975022783498994544282739613838070826127627335197425674\
0576411807481481916375812844094`80.*^-13, -4.22140015476182727723420506310742\
4878821187110078561149821481086625885372672711019187411193678325`80.*^-12, 
     -2.848342263455861369329102041431457958227113900485898757307315335664859\
797749737857229558197882721`80.*^-12, -1.001852163078832325360914632220104693\
169596544068456328103623570360092833013591149701869011427797`80.*^-12, 
     -8.623910843836234077203252894426997968310394137967938468918133501510237\
45642486156973454673678068`80.*^-14, 1.19505853789230856535457236523990398166\
8640758575890626740244214509389232183488256977997034419634`80.*^-13, 4.797285\
57974659822515789575781099526570216061267769607995252672775179323539122353479\
403774578461`80.*^-14, -5.188236272093031342396869744137234292413384417047367\
085732971077044798798058494458610222425207982`80.*^-14, 
     -9.659558751722805675555096304942636631593365919515454699688633715966875\
052715782068084338998077103`80.*^-14, -8.119775136934663856908342990239007894\
77360587275229580468219242895067051793886937694096051479431`80.*^-14, 
     -2.806316996499418836943524874479962569872178297492924662539503057959366\
679896484401122542118059643`80.*^-14, 3.0871036418934132244433658319218553179\
29571027873260947811861907782791407844276615564958215282793`80.*^-14, 6.30724\
21424451062830833358503892226223062611498927541412625178970922123442783666984\
30744599312334`80.*^-14, 5.01207829832969590816699938476098994754541409038259\
8244463087934412257649564341379583908597016224`80.*^-14, 5.748601369819781377\
91376365567692273151230126835317700119599957420289327093118964236528432306756\
5`80.*^-15, -2.36468520689722521024585231088949301377096902227660239661060293\
4149775923969913078672959511793656`80.*^-14, -1.02322643466053208395385388513\
4366315796374438327604455798220892978883941262206561423666917586357`80.*^-14, 
     4.4025128915640946444560046986740492696506383015732218581552635510516197\
09354342215505542995018762`80.*^-15, -3.5514980874854305141258969380740688139\
7836252396081756750821186338779506657492274052559104046027`80.*^-17}, 
    {-17348.26752365903361706191152452607023688477148654377203232361968369475\
793989999873750090448856567`80., -38929.4540435560520079596156682261035527631\
2580832979276655171245489068089765905381646515114867874`80., 
     -23636.35088290862646935339545975218906482340901765120676936800728217989\
436171276262275752774433152`80., -9887.22632770382307147313969588634772296162\
936688408304085419574090138392929075119245830180415197`80., 
     -605.8876816905340855191701339446095692218925849084884869294684595046926\
756648863569541691077840276`80., 3759.706101142627476586544107061792292520242\
517591540537388829735708208764751425389788962610867494`80., 4521.373187319166\
96055315845453339811879793677918736320005848822924312043654185027463203162799\
765`80., 3499.649532599068619669853818530502163178957469794540655107987014521\
94530537366282822685374726885`80., 2097.5080376020495938509782882029974948066\
00370717536859717006413431273352326525903609476152046155`80., 1008.6683550572\
94736167926800922420797409650316062707003761600329818867190213291489465223403\
628894`80., 378.6565422854520518258754007648966958307773064212489050184796796\
594603680619575307146154995925708`80., 95.16492721736848182051193695991180885\
098708751891139072579671849834876829479546524520293103280574`80., 0.982925924\
32990383219254416730136100741353289685710761867839828047306865220801359426788\
64643118612`80., -15.47217441009965740269683194917477898944138389870260031884\
953231115966815079434298816804939079322`80., -10.4010174139008081748635380481\
0177031839502429031759876160704677645482181863522335113938193263217`80., 
     -4.175609013399654589340458533301242377980891545993178440698254702769691\
8497460262856747418474705`80., -0.9400491411723262908893378258888811375297377\
921720353905017920917364615260683928021941230787942183`80., 0.102968909976405\
04783638948997250424406283128660112591918413461964684545202051884948977371998\
46041`80., 0.2226346673121941103788188124118192326927621610536279626190818089\
205053063137365595998073239447425`80., 0.120990484953388913183473949118718437\
2555202945596880542404907351153996308438505969465863461481258`80., 0.03644896\
12410522464212641394552285707885197734647680665626798954555661540192153925121\
3269208806276`80., 0.00115256096920179033075313486129968272147556020359981756\
3883167951565862574690437527297255971296121`80., -0.0059587368325752437650698\
63387702354191957270158648873426847240880804724192981108082992497947534796`80.\
, -0.004017834425706054581893831476849279591551581133369133149942080031316696\
329088803280454622640026934`80., -0.00145582246866603794220017434142041737684\
5611023762743811680453202466882420738855370745588142665723`80., 
     -0.000174957047674768604519091803655897838522192986084241578602842766209\
6468408713354142947419894610844`80., 0.00016504701390117266691673673693728592\
59924723580185976663808813893419208011892277418736004332263877`80., 0.0001403\
19030187504951474219150983850401722761802747982378791781863215060611717073837\
5563139814213451`80., 0.00005903258994748193328509744453055117906273455438129\
3344741286189753049227112526522512022964067097`80., 0.00001107626438653306682\
07640648543467061090868054321679236276757490613884473407963255534162548376416\
96`80., -4.315339995017512917051183249927029628237615199716444137176050143269\
29367185834819661014674581001`80.*^-6, -4.98517137385294504037397576658081100\
9645140398273544817905287557905324383968754793371816503091557`80.*^-6, 
     -2.407892505493454030848648100493144665046595006944418444539960905965505\
57325102488121749701807573`80.*^-6, -5.92805247908227452868136166030323658227\
5330456979825047191886666518826180375400005793863401154757`80.*^-7, 8.6034541\
15456259763340633340018266774018601566175782454328220616390639011956321283656\
8683028463`80.*^-8, 1.7159767645841550360497554855170982788812514467611931312\
41011978980159294770544602970386825900631`80.*^-7, 9.345081484476861311211597\
940712174775361874485897901890838799786022256834697528182109921916183125`80.*^\
-8, 2.60063702032003657909614546188311107458480273559841359065174846603832300\
2309549674110848763854803`80.*^-8, -1.515704530296933841561885906596234597284\
6649237083896479564012085505489073225619629064991212628935`80.*^-9, 
     -4.849630234537748121006864273497435435954240620013448288813538973209933\
85478726673117631981857173`80.*^-9, -5.33522132224674200727236150439965736974\
1706295847513612031507225359244291509544039112591619039505`80.*^-10, 3.325910\
99928455409054843643264771251532288773902227938759441719877406628631554137236\
438682634782`80.*^-9, 4.49762941736085441359436895914542687870490308115430114\
107604546930942039881561363115134700455434`80.*^-9, 3.25528400655507339846841\
3337165128888828944720881285723567962292199543334819145144265834422756`80.*^-9\
, 7.2167377034261735207095579549957012046794458799305692314791940754071827984\
7078415681224004746623`80.*^-10, -1.69410550965741714774439613752248412759983\
3456535376376080259208942230908767236872884549386646871`80.*^-9, 
     -2.712944370940437588268093145627934779079343100505613116449596069213186\
385334808801738513444350628`80.*^-9, -1.8390025977039798948338392101621857814\
97328681471577305358695638179227284451764496316706716210202`80.*^-9, 2.298239\
26008317222596674871348892231744242229821412760893773262186487681625876251252\
6901720825304`80.*^-11, 9.099033286455221445580823248159187227144171630529548\
043423681973917517465220820315124759751524553`80.*^-10, 2.9697001927725898004\
25071701987861329319572506735154891753113394855099357284593969369250707209442`\
80.*^-10, -1.4038747707471405288451517031316637323139801427194955251229639653\
48547305950666275946652608258201`80.*^-10, 6.51699033672408820860919481575396\
0118421483281655121822427376394841781082629458274776492976714843`80.*^-13}, 
    {0, -449.1035818539113289324144047052266913283956488842669314022037548999\
47657498130170265781224138936`80., -2406.691266957497497883749845906223078928\
888897515679654512613932241115284435256747372917123758576`80., 
     -1155.800098113729897538944143410253167212274898290506615083016165213802\
400345749064710710861951763`80., -149.053871386435244244677315004747285419179\
734361145988034174378656239210449816706107659692149239`80., 431.7755713932254\
70611723816653162349553735823061188180319892775874035542690135063660344918192\
5657`80., 610.112078156469315591156187928057056092089985285379897926864521505\
3516812699449849776409305907207`80., 532.370666471900334930043092533839032533\
666593588614336074147472392709146385764584276250038132381`80., 359.1180060249\
92613293934050596703147156145092876142154585904043853919769772109454362149601\
9312595`80., 197.171809100541574949059575043383703191101307629379393429817769\
8131133742396084072610367723848799`80., 88.1153117084283430409368165315500613\
6006476107375259594095936329926115889798313116519629102641394`80., 30.4043700\
04676135773921454042361124133727850341946870150884470701977736041877500501954\
35437193808`80., 6.3998259690033456208326848769942614185617865409243692378499\
41446278422395350819770666970280554083`80., -0.769622526180777637155772868475\
5592145712817193962234338680157482129903177682004664636556883252826`80., 
     -1.603204444132291143474955606961964613801260361656508927315550370549837\
677612980669702188322480757`80., -0.93344941921798933628809808177884965805803\
87945296327053368195713877883471209614777817094074794654`80., 
     -0.340908585955966894439501419791739126596451048431761041857861685966247\
3030069525481493691361027725`80., -0.0637452341474675917054307233366763764291\
658227881834237831968348751375818623264184981256801015264`80., 0.016227671733\
31585689714681176211988607395270173528462718692251298808195551147292815846125\
322017305`80., 0.020760622006812209564007560516519587028534432437361771191445\
89884314838916971719830798117072892096`80., 0.0101182026707221618329455638811\
03676578467321170819381083571297127894099964540009141187449606426665`80., 0.0\
02666719468877759588058578953280225843625501723256327492536882426357049184085\
66758030963362011467`80., -0.000143933945528624152454481326360754601828392450\
0875462099819613410446610033608954028717185110391424`80., 
     -0.000580448932331170441698066167742337213152569401087182029314192404048\
6429639307063968588269797010853`80., -0.0003435237874489334679990720661039709\
347058618362802688328077927590397364669636090563871084378232204`80., 
     -0.000111073756473967984668511477207250289577601096516170751094420511544\
1971789099875554679495701136039`80., -6.3404784237935785334208060181514719252\
94289245814316357499771094598352030911225763563253848383587`80.*^-6, 0.000017\
10095845323788624489388511337218975431197740581357912077739985627266624766554\
129539091807348324`80., 0.000012266796031913560521116811715900388940738041851\
82704377288467838209861256388590163075394926319777`80., 4.6415477620853681908\
81973761846281853430627049724044534689017158942936119981189924070608966196358`\
80.*^-6, 6.308344504216562604724585146460900597791476538562391818143648192978\
117088533014168470292672644985`80.*^-7, -4.9525483804015325559671546225320122\
2277981747616995955426043615173724401267926943568355920667649`80.*^-7, 
     -4.463945495772307141163873792383576621271449154670173503244321880151063\
699407232135597291625695692`80.*^-7, -1.9415685599763547495541905543962322759\
10452103140509051900535351721956798749183986385468767984815`80.*^-7, 
     -3.910138084095246717298213167355831836161299956087030856469745609608954\
682154735648295424766668318`80.*^-8, 1.25251061160810569704830792227108819958\
9134402224317597631384917079721054927756626240904331033152`80.*^-8, 1.5663225\
05481793810543737451257563869148187764424960997610884380032126088236966900636\
642474925941`80.*^-8, 7.53254430443130603894959393835191172122974107216862848\
204296298343463863854711964244626337521267`80.*^-9, 1.67675390587287957734438\
1807640781888956833480286739230635175654348517553115463903875660096538013`80.\
*^-9, -4.07898436237759619359983970307355826884556989857570011732550387950570\
2182309872695480717111164915`80.*^-10, -4.61214628692981104949340370305306370\
696761460103346505257576103103987276563052727998047490818852`80.*^-10, 3.4070\
44402587991961081118836919641696563736044611694602586940554952921137247251108\
19618093397268`80.*^-11, 4.11843398157145271502960017687459551499805182481460\
140114210340990872028119661764739345118676222`80.*^-10, 5.1116985371169727057\
2375576276130872058545935632135162797206923261716978484088500636589546942312`\
80.*^-10, 3.72551588064815506452850326277721284125346513122344280313831952353\
271570331115198632310491406414`80.*^-10, 1.0280407088703146124144752994806569\
00863735247652129788244347965744222130833162186300962726507863`80.*^-10, 
     -1.653130239736079149997963844991986704280396504636435489935763576471399\
554547876134065145580018489`80.*^-10, -2.998387095833237804731501824648797409\
763916961346308707758777440622744166710657668665296675113671`80.*^-10, 
     -2.214369774279472936667085756712391604977763881450598951727662300731159\
688264853848034572353371956`80.*^-10, 7.6367980259579473828779438144750415773\
5434950325746030365484655727878154873278675899335877945844`80.*^-12, 1.063672\
47341242798819899979529914826238040733136541690608823096205688454691702478892\
7561183916689`80.*^-10, 2.218576987791858212950951917459300138245671788726141\
431500127151841053105726342310352428146223592`80.*^-11, 
     -1.231082506470004322670871700059258125234884874391802699075391148745658\
6346656691120171553210354524`80.*^-11}}}}, 
 {3.54`80., {24.1385733030573712872986374866881514255489201013641929726246183\
0415445953308470936532397344901008`80., 
   {{3.54`80., 2.691579586811334449289082877979237581801601469583133988037950\
239225633810831867542520765102375812`80., 1.661736029565409350276497893457794\
763756653137813202995748014185219854797123469933757755881895443`80., 0.758772\
73864296856475300307980863526674351336571054379750641827513557908826139562323\
14455710373683`80., 0.1566110921955335243258547401724461402182916761680277088\
809803800253546947141955384693823587875611`80., -0.13254529170597139383696877\
42792148069524171960889894826404629667511019034664514465075309670612558`80., 
     -0.200100702434533481083312181768898131943516966441817277419433208755669\
7930781754149040595242759957`80., -0.1598574109662542763345129037313732063401\
73144777718627540672798053519592446628200357621671657847`80., 
     -0.094717035792232501608503008107936999198674636901486343064814317556731\
918715878268135707141124531`80., -0.04389207985880376107820964152529688211306\
14455831820620081009554262925966870537874401120359378602`80., 
     -0.015299316567777376643214228755332936121706453308162470459680218166373\
20379861986264996382066414716`80., -0.003109454138853639305948908856563494716\
877363858196728288102916026210601157404433022563769811703251`80., 0.000514904\
25232040909107410770272512851446855577090157814227056467683453169828051225557\
7983798108914`80., 0.00087794392736283470829905779081836185984826146323102464\
03890202064827825416066544004959761715567264`80., 0.0004897660632074933048130\
780211361690652288325154978377430960572423946059856153115994330601269256433`8\
0., 0.00016820901751260078716329954902930802034942924390965840632187382530445\
47456655214320504083905109603`80., 0.0000243854373863586334281126891342407446\
6556641292675732542249149408025018065954990154167746065276769`80., 
     -0.000013311154940405418079668129603429723216884742627645910055768284945\
64686167337714470339714759861124`80., -0.000012618070896239897795267393542438\
033534123977609992339945075094750409098131001802807505433460165155`80., 
     -5.607020130565346855887107578465165182849731052811906821096419570082386\
388227736388174600898867266`80.*^-6, -1.2772155197236989354910999528900658394\
980499154703325360371763410341521424679037214473270506070705`80.*^-6, 2.15474\
53394053745539255755912096724559773462529863357055060626001855605350544229276\
8623830176672`80.*^-7, 3.7610526464844886647631118895381240450879901804370780\
62194099387013902072652344106791176586566167`80.*^-7, 2.016447679444889436239\
764982031510512673017445385196789434066498905496136265511518799235221010623`8\
0.*^-7, 5.8847819731837354991787258037245003520978548444365575722707303278973\
4892836143036053893662643867`80.*^-8, -4.671302898903433687397529839810428418\
574208482318257364014016348043483738654929853388354771212457`80.*^-10, 
     -1.164419222939065779893893160322036794422588073525060867167886125935498\
544688160232938086396295114`80.*^-8, -7.4904006044434541143712569656302033724\
83182503089891801539766014457499586830549950328752467239256`80.*^-9, 
     -2.617191846056468125231868294374313074163159044975124088126058642815858\
342599161862932332857622793`80.*^-9, -2.4374882299941504431445903896413034324\
40665457591125713030577872706176332832423436825664329267553`80.*^-10, 3.55234\
35603695678033060160582609696251364217715610264212194878629015417497341547423\
37243905322154`80.*^-10, 2.81226635840214435013124642195779518589678098261115\
5079341258557101196390724461499442080483036255`80.*^-10, 1.144719944989701274\
70537394789189025319314419964484853401502038863169750345486025017012595289759\
5`80.*^-10, 1.954163858986824395081436753100740293088964701393321847220677529\
421227528281608501121734937797994`80.*^-11, -9.803297352992268092297860984543\
60257112398666542195677922956734998317296969089714026771702323626`80.*^-12, 
     -1.024267892645176098387513084218062146988961200364226576500264772130265\
2373601443123363193818483054`80.*^-11, -4.71300172752940046090773632475561295\
1848356966637903645366621347799667594469547549958888938959974`80.*^-12, 
     -1.039468030565255572882996414084363994218945436459839711352960439161146\
476328663501251968633559336`80.*^-12, 2.0051454928845010685288622837534068356\
54332844327347072693785896117303750856419732883116111783285`80.*^-13, 2.10236\
14585678582176104363298421249569458342951047035933550175251304344102151739921\
47374865855736`80.*^-13, -7.5099690776349216022132232590623745879098163482948\
9808392552151835254761615904927569095576730203`80.*^-14, 
     -2.579364094573169095818966091145125873074103914912849245781489884331164\
318855574162884279907427713`80.*^-13, -2.572582622636591254781286971428960008\
853999036841682147739144383717878451552724446926593119644415`80.*^-13, 
     -1.182663431805624534685625071848895076805577845026803345269872320887433\
20431659316967304937608695`80.*^-13, 6.80009311066814244537342690032969470527\
2870395384628865830475766647803594417997816470411073063886`80.*^-14, 1.959001\
05545762472136445227802968951153683883218105912028805943011988687627892914913\
9210765484095`80.*^-13, 1.856523318038913234700647943328697162918024452391540\
959385221677421729084866867700696361626212437`80.*^-13, 4.5796057129395931946\
75055773868683432673705427922093513938432049376501523222117364999720502754505`\
80.*^-14, -8.7560828083982619840819532247353790998143532281196324499130451807\
93126608774682854951302274408986`80.*^-14, -4.8789842249668442289869299717373\
2163960942837574661365659054321242338895476790083887165034472997`80.*^-14, 2.\
04409338465764397712323779914803588787563502152766585233166244669583839505288\
7581818989282443665`80.*^-14, -1.82758542291551569864846156990361266663352197\
3183331244259013353122823989577236307539289395462796`80.*^-16, 1.280760129963\
51231198957156446296352037287397392563813511060849803013847706397773044567575\
4572678`80.*^-19}, {1.`80., 1.13336355193419490217406938739742001218407584707\
9834595763345171885745813566899950709419627432964`80., 0.78132798167140678419\
5381931640694185381064452128949982566834949219627398839081772351515044285078`\
80., 0.4182189965727299673099528139096171237737431023354271419290358874793480\
096809550265805893624625125`80., 0.137664406934953462015333074936209018939089\
6856205470860866502922017649233140531013573503400026331`80., 
     -0.024210035758207277801773314332032697121171645308750459587163857025866\
65282227683606927880877682666`80., -0.083457584872932214092942013934029113554\
5142035453340085087382037813973454572966127406797491664457`80., 
     -0.080813662263104093988813180381634361936944658127449302135279280368384\
1728567445688316042918760352`80., -0.0549074144145184549479838791323085004961\
0223793391502303989498308711957500526853178977512599549148`80., 
     -0.029217110962232847117821499535832594179537198807173757740180487497200\
1323294093422339104133006347`80., -0.0122484045759786536416087779409502261954\
63910987579216865914282883196553280302373633612960384920365`80., 
     -0.003720549303574623793657992815867293704379336633836034795817117401750\
093424895717512938533582103604`80., -0.00047752933250795461172624364178663726\
45677928550954138478162477982799036178268923719299460852149297`80., 0.0003131\
45528341641796418199124570171018240457636868318095464256425180138619820250839\
747195474295351`80., 0.000290078572853870816827421742949542383132766783830786\
0255056428803237033279760993662294634829623462`80., 0.00013706622151935356697\
81155123780225328713492936732959234087143853409588759198760734470505559717873`\
80., 0.0000395260227887851830808134523015096576008814399278398914468756022073\
4911291742645127194494986459712`80., 2.03808712674781362568304019574679607265\
8947570891516644792395362545527503191177160709445965574044`80.*^-6, 
     -5.437907044071967366518206008664981359636712924389166950533734220723187\
981709764614720715524376766`80.*^-6, -3.7671957753703705190138846468970914804\
12048616252004519874881879000919268733369081436785314393433`80.*^-6, 
     -1.409412454295538135937717139279486143548837890432728849789829085288743\
172288572120094505947730808`80.*^-6, -2.1155755222790072792900248384748566056\
86963171577734853021609132667219682791410252109429967788986`80.*^-7, 1.245002\
06852555645386082575061776915927353180413559373078768710971096362241412318701\
7947141355727`80.*^-7, 1.1927807172296430840359202226251944870156071969354467\
2585231307498871605819422960704963119510323`80.*^-7, 5.3321411963021049882474\
59325880641691497047698933201675257720850315307303942280119220959640738494`80.\
*^-8, 1.176225945871180962666779206926221961468520370169146111397640631205983\
534670860018112593331121986`80.*^-8, -2.5960129117881575673792347381177878466\
96913004829237636822600196018995371242132840927261766219968`80.*^-9, 
     -3.954165542917401359642988174238437279688474861369173228269286354161697\
963340952561675780541373742`80.*^-9, -2.0700127334210364228500215862774691781\
44034397324209484911774487936536757566633579587925855672176`80.*^-9, 
     -5.789770351080270611938619107427541042132073643259961641578184780334219\
795281540461180526977054276`80.*^-10, 2.7269600159289441529983976216284281254\
84993725473173947510195195600027390440296923651229029346324`80.*^-11, 1.31817\
98367098339623614985509282115929818447395103527231519853845009879869315694824\
73452509571777`80.*^-10, 8.10991251945594257864138667610086297583383502121649\
9999069815188712204830123032951897306007947057`80.*^-11, 2.718773422198049482\
43113814474534600059008583426884879222427456862397597552433408273257703886540\
8`80.*^-11, 1.814676843321108877111454545763364021634346793687117150840394194\
146856351256467468439835529076912`80.*^-12, -4.167273350090467552418911460243\
763598911807711287231919239658630242404936088537226531761613800107`80.*^-12, 
     -3.060910785840380183938372854511829499073874069433906639976523607644162\
622686020453682128286871598`80.*^-12, -1.155896372469808205670335790906486422\
960478288522056646788260557509859057130552072631759523105806`80.*^-12, 
     -1.482233295360813152696649819411491518255182672919833257985353403339474\
384802044890532284498250168`80.*^-13, 1.0385569575397856119546379529652240048\
222392293940672794076600266895299603799396904978180694890476`80.*^-13, 4.1824\
98377125869541308143100468709456929204735233168645890072124827169101935273470\
374505825961092`80.*^-14, -6.160496154502966736849183722972667285628862650386\
30442576675954115610651120309181332796903980732`80.*^-14, 
     -1.082938747926037459762962408782706239280490053479971212876872425140318\
7493148523692626930765980135`80.*^-13, -8.88977507260948501817518920708084464\
9651560464148423712023937635812390998758747668801167729608693`80.*^-14, 
     -2.764287672315517337141863775781403036874645256302627581304638539364710\
316239376795503049768653985`80.*^-14, 3.8959774308588165131427489972572080505\
85656548872546093842011943988933187163282138610904122986539`80.*^-14, 7.38353\
17742169083154101026350034936421036280926728933343570319356940789523185120129\
9176852266172`80.*^-14, 5.680798900556682864312772929340554544576746651954927\
936838328961854617194988848767239532935842665`80.*^-14, 4.8487663803267540391\
0841751465269965010895809612317073895504426650968764453090932460487931441521`\
80.*^-15, -2.8321395069059642938705744925234272368940696296835177387274739565\
13382236876208924172566585599194`80.*^-14, -1.1683617661366923097171785349974\
043293551818945309752438584964272952134817131929792141137102731095`80.*^-14, 
     5.4053194750290288071679829345308669873411293226950468764033543391430410\
99517386095515063554921727`80.*^-15, -3.7747315443634410913967703174538703137\
52021579258575306597316153595772509930503496196780937251172`80.*^-17}, 
    {-17667.21508719197497496449975417064293168801112997957065265707506845569\
804602887138349173490907764`80., -39667.8374318183205104739999595125966934781\
644983433865129410061328211451157942967300012997476696`80., 
     -24166.90870845362899257367841748478126152112757401550379233739899750050\
782857143985493150157110166`80., -10192.1364440014553699910358960948542592067\
6941392233488800555347886491263886132351065009546879651`80., 
     -715.6004434316300028719977413162599959029438384565565459678859556943581\
756127036277226331959893723`80., 3781.674148867185124417165069572935381324579\
078038420905256159984927695547485232345911547746843139`80., 4604.622938204137\
38174314583963775226436750642954896957306485149251059752247427141069090927083\
098`80., 3589.967095540323755348149426622233850311833290410355484693133407829\
352187382608238800604456575552`80., 2166.564697565881456488978890683968425456\
797459343942019106963174313367692810784628245865318164167`80., 1050.281144109\
67443647020733840485863928045107571529207052196048131213810664373808049257531\
8470307`80., 398.717039211056547390595133696956810629532512457261840826904922\
5300922714151610624157536926488346`80., 102.527652958075619509276963284022352\
6634556332858888493059983168971478517182935942097919965134559`80., 2.58574027\
37542402995467296889884210967185888205528786666534164657259247518218400699334\
95537708121`80., -15.72503206086000443491156653816677073277093234168045776028\
773182958393454716302262702370326523803`80., -10.8873261707687482630429280754\
6353056857733757161955799781668649773797826399813830081852789845876`80., 
     -4.467901731402606909893391934345541409995811513316945813304181491519584\
145997299091156547547242733`80., -1.04994956354786450776120436191840015759304\
6828011209965056624294044676230314860458885520070113511`80., 0.08292977925322\
77268630710349357819708913410946689551241394013940263594326989003117834049084\
252115`80., 0.229643998662756294542944430257553723369303584846024307461695642\
2436664159794580284459275367810061`80., 0.12935448578320593421880445724403156\
00868099658106367115731458377365925646476375059470603428972996`80., 0.0406191\
22702037546749413963530635479626420775009543465438321361933785471476136226887\
22549287109808`80., 0.0022836247894386512004523698959553048415416038018977271\
64286976161345456078597312737084685103818711`80., -0.006030222652593914265063\
717763483721446233481338180967600580236888597328927984663192940839568623553`8\
0., -0.0042908841835348538383538611333716926180200248257380712490405189369615\
53919763671787516765629590307`80., -0.001623712539673449408936859100622486926\
959200897445313897426168897151532409977872137962368189155218`80., 
     -0.000231960807139360049680925637320268552425454091133228507143899360296\
1643836476609512028142695502996`80., 0.00016105159766377660168697925196386695\
84830621478809243695074058687829203658459875261011443893937705`80., 0.0001493\
04401182436256970876165870122683423252443249294721953222493087886110486642386\
0334151016341448`80., 0.00006588751912829179026091548514111589775436393277876\
65175645133477675018144020249671698262746232367`80., 0.0000138309698255991909\
63881855187860446645582992163225860107485268375403215327768119578697213112452\
59`80., -3.880307114026423465468264110417741810377383675089074918145596664419\
243306934730571096260819238505`80.*^-6, -5.2640218163401493828528634584398364\
5672249059932619565460971333008860521630969190194305801099366`80.*^-6, 
     -2.686675515376539142808167105136738495497807788712419378801840118798296\
376481759501170466960874256`80.*^-6, -7.2312939140413609061201740155150970361\
07693718831249396518990213491987806919786310479352441916196`80.*^-7, 5.587861\
66401672743359165233122556559069583287532640244541123120534036882032848979575\
2695541390883`80.*^-8, 1.7813837714770282443933186991288903286589169972750479\
11824208345815623202640412711511268700510629`80.*^-7, 1.039572579648019944929\
464647647046301829293257015959339969097230863048801916762571477206362889293`8\
0.*^-7, 3.1686757869376611283554361347866650269526412317442722380821073837775\
83284246200415939139797442648`80.*^-8, 2.765981561170128165972223163210388129\
564827002528493028416643960983774818348093494685357889226832`80.*^-10, 
     -4.487247657723969110026688701064367218499173975486017418420221069611893\
125327818729687232461634125`80.*^-9, -2.1153213360352214420870221382926287376\
43539725293040232995401921547446556372559056981629116826599`80.*^-10, 3.90797\
00870172639005666915497996004092114807784187986286965746300184253672782929472\
39752859060142`80.*^-9, 5.116193517495205859111037150898648280862506299354269\
875672657674678214561993822831774850043426193`80.*^-9, 3.60429193979994464797\
6673353201637036374346020652998293843883725348625761826658482052622485624236`\
80.*^-9, 6.454577111887222028227551774357815695401189805695192483774017021533\
102773481401027457337146869547`80.*^-10, -2.117766316883920205012257193495489\
39251614189993527720227272716105844111192785255470271778977576`80.*^-9, 
     -3.211661440011080211615006859989895497068813411191969842050434804546314\
723234454657101307091851896`80.*^-9, -2.1047150908760127281642912217955497420\
5784295789322466974882486472547266022293107346271336908276`80.*^-9, 1.0000368\
82734965856920553581666568237676720511862403060236828442152774409232681627406\
820049417956`80.*^-10, 1.1023401025588062411094148705347292426610543179681512\
80149806706709835521834686360009592791667548`80.*^-9, 3.406213105272403808635\
647911878942615337023705088933178539789028283524170982989658927717136960608`8\
0.*^-10, -1.75569683529404312592914546616898308827710351044420852333879843463\
5997558841491483544791661047041`80.*^-10, 7.082873551481920826789604094108634\
978322436327701072659004382669372679380015292188624370288867054`80.*^-13}, 
    {0, -457.4175019336687829261276248591292844507524543907675059692205521141\
045478592334588706596988096293`80., -2442.24280718126016923547013454182325337\
9593462686235184857109290348353319822658293765927790326441`80., 
     -1180.729667928958093233057547351933297517805506753369950514291516295300\
188199388449034234474442096`80., -161.836065127214386530729841164991673018644\
1325550501161014785662615397770005827455996893296872094`80., 429.917375260436\
00081077314039161971523239939989490763259523795421268639055303669535934302077\
57336`80., 615.58434033588850387188647171739081344169413571333233011671415321\
50116587712842472787359052988267`80., 540.79944645181369665760684342827428009\
1116347870557813282965670504090666581297675792598766728491`80., 367.048339033\
16732104188902497644556167677291492318582536168721466960356524056774835435596\
0559474`80., 202.888378101052406396345439585987836728206452732297254988116737\
6114896986226960855596562442903144`80., 91.4346593790318064944632264599184071\
259255357226737866704493950528447975267394098921526258265311`80., 31.95075771\
52713229161751161779522345724335421101873356731479729432277329875164466767551\
6373256393`80., 6.94026749411507307384462326722166616627066949914159896711277\
508855707103828669296144868001196458`80., -0.66857073990337515183421531639468\
43013579899237442809909894126821212185487352437990028319940724574`80., 
     -1.634768045764310595813541607717628804277227464835264598179892073833712\
054831323367711636746776146`80., -0.97559883824238403667165188376431035455135\
4744470958529931215538991601115178680382383494310264675`80., 
     -0.364542684602836181516761883576535112579542746695739593110219800509168\
196790145245002461227791493`80., -0.07213654115591698418682393244369998492955\
285284272526226861864377873163888675476733413970637751667`80., 0.014936335074\
70180649234837470464469479671521114198012809705731266994705503677718852147877\
787916176`80., 0.021454937046827204309754358020970197182177682300048421167045\
23651955177902187215612376705816035842`80., 0.0108172088176668415354497791236\
5385181922888583059073172865667803273689035338060415993767224853115`80., 0.00\
29941772729715697376168530248258490450147573906749824721608019872831097906994\
21062171887317554029`80., -0.000063711365515091090835025403886610059909592831\
74343079892433641164264633546781035311818839969676096`80., 
     -0.000591961126393295919913710063239886713975057774243192173706367892939\
1743009602392954519043008725734`80., -0.0003672305254222495835353525004812263\
418327215559028219520085962980796052758352771671937567056091767`80., 
     -0.000124578241224357566708124085744160106615641871383503540801238184415\
0838969177427686971403030750753`80., -0.0000105596972227653886732158485638175\
9227521572286794263483242844137534452180570018821355097149967398`80., 0.00001\
70318058724397231939674735906666706036290053839379765299139493651103193315493\
1837362106861816587`80., 0.00001308585319086569177961975383275739761247477529\
924018287934173990906087749763605698358338177596237`80., 5.205725429809204749\
41059265551515064525780987736725789711280312526840241092480990197113758734498\
5`80.*^-6, 8.4074462446732904849278981085404419122262563251917432965914498399\
34103040772636821810826520176846`80.*^-7, -4.71009665373934592085815521965438\
2194889488536665421146995946674007097169591432223017627111325515`80.*^-7, 
     -4.737296060269384038737549805721073461360487766529261478626701261431683\
248672213573299037178962211`80.*^-7, -2.1766937527025285408426524465762840159\
80769465731050021001930916609663996291939045959802657299957`80.*^-7, 
     -4.929870927086169354222022333633754013852617134042412714821638887803534\
825630891959643471316018318`80.*^-8, 1.05127214437103775437060368049042144093\
588049081238421853956404772412124657236767429109196980609`80.*^-8, 1.63987225\
23790535930220537125283437171716528573698966965304399199714102344339484071852\
61595727265`80.*^-8, 8.424086329502125943551670321227816897249716256650017460\
39078601928756904097581490382509521847899`80.*^-9, 2.117815601707855466413116\
882099969737451799755959978168361001347140088887598169860974794171908208`80.*^\
-9, -2.8112517951401204724650339616398883263875027204424885871034295920940355\
40797028714355808878119683`80.*^-10, -4.3194511902099750922299876447401753849\
0095363399200583339017662630385922460413180186365941544856`80.*^-10, 7.528056\
20592373024960777743709490751038496296913187295279011086995451752495438593341\
797119829948`80.*^-11, 4.8044869755901938361134592539642160641492545346387180\
73076787133826931759835048598172582339972368`80.*^-10, 5.80917520175360933085\
294411912259101628611678057605937643613882224598661468372002614276425386675`8\
0.*^-10, 4.131437358319822920273698903594720580789202065160465093136202321185\
94333907844715525778233711476`80.*^-10, 9.89257696779745054149976031592666567\
7030035373788426033859847405587289508447012585461485003540185`80.*^-11, 
     -2.072254260663729243083072143292562375061468554062526031363708252318986\
736561447724340561053003775`80.*^-10, -3.537338872997582382170685392974099385\
970001095539354225813136819610166650486149293641404095570614`80.*^-10, 
     -2.532192492765431796350118095661979449431912898648503587869899493090950\
835499624353450096908573668`80.*^-10, 1.6968939059887612040742411362083402197\
81868529473752651223902103385313358436573786388274750857675`80.*^-11, 1.27825\
34277433341485353657557866435816861775734679426361624998007365482294595847263\
69135145831448`80.*^-10, 2.47801024455961899965441966602637657886622963478114\
6548850615061342589270608655812067256946307316`80.*^-11, 
     -1.534105343093096007592291036841849224346633191670274500239864937658302\
261614490232790406908281554`80.*^-11}}}}, 
 {3.56`80., {24.2012614044910663398720747499307922309099070415891710572874001\
7356631487476537898415131229752372`80., 
   {{3.56`80., 2.711213863914312459297929398210602926097316949126150928485845\
938998069649812573725276749782731685`80., 1.679052403094793691379507855310204\
8311640441672122611259192096769945131991705377506276047786835055`80., 0.77146\
94628036564999785420505668720465292715325340794028091913440731403850501943574\
65620855418632`80., 0.1635453910555062594628138663065912982441793780684054704\
983509319296781154400198100176710645657252`80., -0.13069939443449223648254823\
98970404206807702732229243825569585411807622282446764393876345596597038`80., 
     -0.201419822919294468481188601184751157458736231056268388146300693166747\
6079187539185553911304937999`80., -0.1622903544296808142994434763256877919055\
83886476670307157924784142976093812377418808718250629105`80., 
     -0.096898249514227057746271752234382581083771448605283753120259449075847\
0213400985876938029242008432`80., -0.0453067644963571402329380073328065484399\
7920304777388428536439385271849844645243162290325845370036`80., 
     -0.016003532004769312383450596545526722490786634738608303389060684151654\
16890280320929377167087639181`80., -0.003366685614830119209081671797186051261\
794662126881555107706941312352227617366906873757066262069985`80., 0.000464817\
06288893993932923859340600620026346012293248357986370201163488369248093402228\
66948405807341`80., 0.0008929378506822883406416412021861869235748865483302649\
93784421741198071310767705614101358044211592`80., 0.0005104013105686450992240\
362445249833672523260816510133080949664905287602742101180877261067010735242`8\
0., 0.00017975770979786056059278303270905792562468860031162199208795708612014\
70261210598042367106257832212`80., 0.0000283640018719205543324566084065693564\
8678188828079148246658132970859717960200564243716025397467863`80., 
     -0.000012825094903045794087729194451125705519089763741208425263934156560\
54411348460971870688066683051619`80., -0.000013056389019621280727780966470984\
09940202059867690383105746168784635886846807205136134560713032455`80., 
     -5.994153160613427268881791751827518560754504691719348436520691037273958\
613001365867595949149683293`80.*^-6, -1.4494208171045910614658053441046781449\
54554897971138060924435601798415170283454065547952814285604`80.*^-6, 1.774880\
31297812458559064730816094204523658697902493227023550645216043774363768647214\
5645155633666`80.*^-7, 3.8536627983779833924138157813807673890135659814138155\
0578426044552239631747647544185746998730542`80.*^-7, 2.1560830324616868160440\
01452698843233206003700331174238008748526922422314602444746504713853657318`80.\
*^-7, 6.636065520667241907043067039506071763098880885946016902803308837583121\
21591210460818393071792602`80.*^-8, 1.725889076419547879545783779713422916894\
2021718134985650498057866911580519812944206960579892776504`80.*^-9, 
     -1.171746766341015051307701772968462544471285438334817741187976599831203\
7539123034638613500988227705`80.*^-8, -7.995476340999325288716383107532057024\
03240010739932382655521736171756852282952130390672622733557`80.*^-9, 
     -2.943670116472646389123738974369934664403047592669764996545040917355734\
218888201314344220989543238`80.*^-9, -3.5925608747296040984319675818744515933\
87672122888718302121847433185940774298027950395777543602108`80.*^-10, 3.45374\
85596108992962675391531958355964649858099576221548178612632062019606644076950\
81970157078155`80.*^-10, 2.98805952806232400199764761904365438427251526827721\
5870839753882365491626401969820255992739138806`80.*^-10, 1.284896782442244056\
43742741865850763243967524242122135363884137402744583582234365029371949177277\
7`80.*^-10, 2.537374905891083236236384333850149732013708567361735116316685950\
634758377072688587008833109114263`80.*^-11, -8.778533243461424154185884629568\
865658371917578162258456540410970932067267380125352528525799545754`80.*^-12, 
     -1.075963278297038746758706052223749932557610541962026599449010539848675\
59790421788131381150846448`80.*^-11, -5.2691258792707717155022919096551491771\
06164356606655592570094898165450223641489854802785952664046`80.*^-12, 
     -1.306588976861407406978506911219793295595125304543066733882912025817474\
4730964768128293184496171905`80.*^-12, 1.262705666579916470448154756933314017\
858560844479335277818455215930330127432766140307514757603562`80.*^-13, 1.9562\
04046365022525091464327584641810620271537130193996103771780590763482475238435\
393722414222531`80.*^-13, -9.510132907942767542777057334879587154516477912675\
471323713936419935589221465562588577503987321516`80.*^-14, 
     -2.912297017619947345758643685217252749580032228828122196619629599970144\
04540954423130586851989136`80.*^-13, -2.8718802276845611187370940898929510110\
36631055050505494578715584499697699126788436018791605782636`80.*^-13, 
     -1.273862021006473125670672939138044169247860821604029182001646581894441\
570207175084946367551907153`80.*^-13, 8.5083067259473060839233758415650065729\
38995538551149942939139790017021932914299789064570359898893`80.*^-14, 2.28417\
26607532668852623641392108583774970363252097843755056534980794800561841846637\
0241626450737`80.*^-13, 2.118892809423375240199496912056123647706271633543061\
797502952579782132058780218858005563354520626`80.*^-13, 4.8195536377800135240\
12910342520016239200594434998425203602972538666051331424272728474226138259412`\
80.*^-14, -1.0396806492966108187277823630632269931615449005812163416557999475\
31996292805703207541223078644285`80.*^-13, -5.5945272922813627087325636064970\
28344313189906220474861960940512848717310142812052351942665011545`80.*^-14, 2\
.4631399251586731107170624938352438789456139754878000970471475985811894174056\
94504676200466267267`80.*^-14, -1.9493738737776151821079399598898770448342949\
23425020490392549545924545128228768783401181368918147`80.*^-16, 1.44160824257\
25436063756392022342285451906572422942027893081618326746328562643456031692226\
10837521`80.*^-19}, {1.`80., 1.1344409907397883579049206564514629834658997585\
78709592967129695208275386924562267311484305768207`80., 0.7838720450969392027\
54998502540631302192556744370527946439071289070980244099170642513350140504847\
7`80., 0.42146715511148574880776160121022239795497455243598721418298514328782\
27695069256057554051682022078`80., 0.1404749441025032170073347400570708754560\
24905357266089303151697795539797527541475741273025940309`80., 
     -0.022595411423925024476794964584078515381008494455753666328550223795317\
91545342429411167320301145066`80., -0.083095059940267829695543997492315821180\
3387551311125386631741403086154776851521182644822377865372`80., 
     -0.081257229940579960211651079911894959071499349358881038537950690552657\
8376481357703506287416770376`80., -0.0556118882425893222835128010110608886511\
9590046135731441516068368954295270679898059293938708717372`80., 
     -0.029819159366061936084026999326912645490548935541649786814542282204886\
40700738671924689884138355865`80., -0.012623309636548924098691744112514264175\
02408282171664472841594458319674834453962200492064541224623`80., 
     -0.003898065020555593563119613275101972278263746958955372359245836509938\
903357016143767829750298177401`80., -0.00053700566825106384248717885108843950\
7149118124206420963593719885648558711446701447538822280696543`80., 0.00030504\
30995436414385290452686925348314102236272493867916500077334440662622129698415\
909611791894354`80., 0.000296196823201594234442896830887682805581719880788654\
948577122511427056872891208756971476349384649`80., 0.000143051977724355778514\
325904003517174943711542650491664158483727021475950807657981256163144534656`8\
0., 0.00004252143542672140692803925724879231163527940383937747313783651604815\
859245297278327287403312903785`80., 2.941063132863703311630083235729319992495\
820871194738215540780849226114329546064592661524627054568`80.*^-6, 
     -5.402222819301830517657146176602477558314018063557748273420586078474103\
07972666305589390551150104`80.*^-6, -3.91745827311332747819775495927013607427\
6441704897579280274165245172292414551395934726751815345236`80.*^-6, 
     -1.516592444040616348548369788265234590533434859455825670115818290944507\
747463564349702030846217829`80.*^-6, -2.5332286988545687651550613071931237434\
92185970925989354502450458878216781447602563577553681699685`80.*^-7, 1.180678\
61107360170351864712106142251916917785951387537518106269626077668391467062586\
61386316045125`80.*^-7, 1.234353102639424175392177051096900698092915697550770\
23124023773446138254386741938783666995416655`80.*^-7, 5.743373231191257151425\
316950113128423264505013658923400727667366945823728367068995465903029571643`8\
0.*^-8, 1.3677807939443299609496485708012995927033309899057599859937152200366\
53343695438321210260267864873`80.*^-8, -2.15409667886358749600579597746998151\
124205132584624546990908755829486513376995734329716414399779`80.*^-9, 
     -4.053509332964492039174585274203270011550467930599935974755705416520673\
730295415983324522842643592`80.*^-9, -2.2292635791674368911967111643267705542\
67759233850009234950969186504798457680658146206674835744919`80.*^-9, 
     -6.659471615583971378034126298567498361778907851940811882203974022579892\
594649476432133903025159923`80.*^-10, 1.7657097485697238410947011112414073562\
24489431146147794724634638230488955948237621067433665780072`80.*^-12, 1.32810\
80322068015107485649638987781272497097089022386091738615939169944654053883749\
08036065190592`80.*^-10, 8.71451799653260164953131644207163837217762008835322\
182223329404773757252721250228304376128864104`80.*^-11, 3.1086849664711548693\
97040967944994629155422661989040348096904171035790964790261643981906121364133`\
80.*^-11, 3.19284864242687549567352247316598923857719223800950848051241588058\
2380693588450819850123562444814`80.*^-12, -4.04732867737738094250627735268697\
8655279224717200598179388272585057819672882842832109676365324685`80.*^-12, 
     -3.264156506965448593552666654881969485647261409112802021374103151712856\
021043393142790792081844854`80.*^-12, -1.315533509864820163292432016782163199\
080364591864099284267717680303223296614512836126328970689746`80.*^-12, 
     -2.140085882699563636158282220145612433233374337473214690545714749784623\
438499327570019722081680392`80.*^-13, 8.8110652871930691672240871728798056623\
7898026609911710263403720989071811775335051971975098362983`80.*^-14, 3.671095\
29317723004880084331751008033838308447999040034819720490229678007255396381689\
87524517886`80.*^-14, -7.1229265415651875091884232099009764043043850201902572\
61891069738040560092389101332128956344719453`80.*^-14, 
     -1.212327386494483418515007474282025748873114503012268227610544056068242\
43117786545206182435010048`80.*^-13, -9.8417579564138986709468903570838994686\
89054654215095644909750954078164458567771622207646277488513`80.*^-14, 
     -2.858040831821924950457453012001220111090322695990553091950875605313819\
369004022146404914828513076`80.*^-14, 4.6731317963784441659176209369885045122\
26326291364184503511141329162535338774190453857942557106337`80.*^-14, 8.50988\
07462184293304367609009020797056801410764892087616374058728359084177146169619\
79269470610106`80.*^-14, 6.40431973415442243414732857964581092040147378186468\
4310106029969510952511351242325351488761437273`80.*^-14, 3.986038541055342535\
53046770424660717160926192381732601998436650553926857303484518028527661867204\
3`80.*^-15, -3.32487226661630493204975049052022319767320616347271700148399193\
9773944358779897490722528186223388`80.*^-14, -1.32000940285115510165517951163\
2112795619303882344744330587157309116498914529133309417039291808454`80.*^-14, 
     6.4818141634486688892240712664718172084925930596971014973927304542235349\
209807720352038019546666`80.*^-15, -4.037434204466155336099600200772576447847\
836522908433448260467380754527370319689669639273112223928`80.*^-17}, 
    {-17990.00684090493254472285309526624605194979267519054810459825423877899\
733274188950600496508977809`80., -40415.4530360487362030869403596142908997174\
5071945649377387986370508300061831850495727864104044167`80., 
     -24705.28865018625878821074811544875755116240871047676052172315922420226\
872949451092003278042015756`80., -10502.9403756749773086174635566567543810254\
0282822198457406512523747593833831952980736210432237978`80., 
     -828.9517705834464123819858238526342421779656289347892266703825018223073\
19746471700614918120245159`80., 3802.2094502067524716487196950693381070741855\
94525195949541298537146458605740478421754642615399829`80., 4688.1584429462351\
92985903178490093365272264206732506816262416232683586717758172061541183250977\
278`80., 3681.526555628663136736251106986711432828550410776205377868047839518\
296820693241041551288615017061`80., 2237.079247619349989549741446685910803671\
153440665928150340645116684466409178483149002072975340054`80., 1093.086326699\
40804996231434626221488112614411549632346641677111492226471635808572861416886\
3790787`80., 419.537934035129414974892210168844493964598091933236835138771790\
6487780508209957316493902179672712`80., 110.273078903682944930406389935920793\
6587928438187003331260535250127676869275787215313641805624006`80., 4.33146660\
55382801515754937160998897305356940655322694015483991117923652960782011383058\
97854359097`80., -15.94973642909794470836714901376204301847762024073052154042\
995797650491395348513311478783472683896`80., -11.3832795992418553291246469107\
8926195346650943801984595820624286143939704765780559082973412569194`80., 
     -4.773564351968703772048327356747202027910695643744377909746607291175913\
56645403026946989372207719`80., -1.167693305492454330432708642830352559985185\
3672275079821479939337817954691396330165183268584405665`80., 0.05999506530019\
88102992030751939784346610971730337234390026611812171657327845505395598653224\
6535297`80., 0.23621119154007108545521591376725735410239063784872103855156083\
03936220980703336951322145235833243`80., 0.1380045818303688927252077216651976\
877156516000691679092514386154842894337453359629026330403296937`80., 0.045080\
03416310362488605071971660372279414108584594623672986269675740532740099654390\
046030686409767`80., 0.003556376552364838634475931481076617588027840577623030\
486517416748889688589519518074473218683560176`80., -0.00606515191865969515205\
675765810769635030731050400661446440357553542847921030660018289980973217331`8\
0., -0.0045689527723666127542587823969065613809026745349233652823709433031578\
2108293537713572826490848643`80., -0.0018030122239647310718808812951041892925\
31085172947356587789724793956348007910879852033042347671904`80., 
     -0.000295824322304983705818919828286584004968590601312750719282549588892\
4862186152370729819507456049585`80., 0.00015476657209620885080456020240274315\
88989203308733153677218551730364666744784858199964145704847429`80., 0.0001581\
96477638658370865622416373026625212565806581298971200644168802114097922070265\
1143360958052512`80., 0.00007318016207528666553894336666645292876082569126017\
82137174555256253919846734665362274873723993165`80., 0.0000169113195907795768\
22033410211051299222550695018846300904531507489589096667984043290062923449206\
27`80., -3.314664144836918265392407490179478100757350776749932112192136092508\
43840159450898923490601724264`80.*^-6, -5.52357666394198319884265967290841768\
4609758264948822766887791180824629754949161018005417205730513`80.*^-6, 
     -2.980779945242418630121646762859131889794581133212114669844306064311790\
55350950825616179200741287`80.*^-6, -8.68386935945803167146606458693149976422\
1016303298451214460121976386471775164897993614303731981616`80.*^-7, 1.8644546\
01964736518682192117283359095049669729009416326254610666181143016567756231678\
771436638501`80.*^-8, 1.82939487981134065679152536887408974229991916365044037\
4387691721584637782374545584975698777482217`80.*^-7, 1.1468237029470373745993\
062092813177675785451330508886964231379668045848468850935911235359857940276`8\
0.*^-7, 3.7774730751070492870300280491560507740346530847642466128757516687041\
11600490687114997891379412425`80.*^-8, 2.207900406157567103905601314671912184\
536700642467834414369605378857611526658259723655243273692283`80.*^-9, 
     -4.163677953908513779421720688810961622139024509942646539465428392686672\
424093096023093786731277278`80.*^-9, 6.07947873591214363955863925187757577500\
561092430280144527203023862290446838159727363170040927986`80.*^-11, 4.5107956\
30214272384517544748046243227275010984011173426439856780500098034222083324411\
785000080375`80.*^-9, 5.81802616189868086008658039923970192095247773199141462\
7218898786053294523632462237138780713078805`80.*^-9, 4.0467998122133308314424\
81370332161599154682892780822130421031014350322649660082686774349112819215`80.\
*^-9, 6.226171101816827218814963661614473776937717313765109388681878819266482\
939137586141047962346590957`80.*^-10, -2.545149734044922790642255099504420120\
670799867414584917448263821018465089653101074945039157312519`80.*^-9, 
     -3.747334165869405680216558023318790212067222888968413210223036713712340\
38815384048931690927633733`80.*^-9, -2.39770489432603322916271017913209191983\
2793580258820934094051748064083853877736936356065685898052`80.*^-9, 1.8080931\
02798796212682371393185053161114836533619792752423176887687222626058900700335\
431870906643`80.*^-10, 1.3096485894960174133947363273119075413932200626492491\
07718068904484158184042996946293667023923956`80.*^-9, 3.866193048669533598681\
750092958975057004754746284515896120569071795395857143202266484271477297044`8\
0.*^-10, -2.14159194685714904955731923706471989318523828927775584245308347665\
2451108413469415899815462248539`80.*^-10, 7.744887635241043727404315726896414\
824773668349277850708889539172437369204208355264283324183246005`80.*^-13}, 
    {0, -465.7950720856135485276080929426374728205455491601362412615879585845\
315983821084272417121661321195`80., -2478.04878639522766002556546145923991287\
0048283247382022632343291784255708525608369908707750560186`80., 
     -1205.909194921582704264682041953045672280119824728096144498912027828530\
274336285492370524788436189`80., -174.842289758923762282404104082696217786441\
4186025119883313384171790533479325922152625361679064359`80., 427.895797418713\
59516277910656442697742658823925857927515755969483265307851866228531013127187\
97729`80., 620.98171938703707879871098593904477999303398148892613458424444096\
5841878394838354292808814911373`80., 549.242094208060974201380716288534295528\
503291472679243515743809624559560573082020238870706246133`80., 375.0521443540\
95249603842892358593161503462845803126268989930181803706821620906006244888360\
732433`80., 208.6970326016561343180217471990001606721499456755999471194055209\
596556461633069454162536014982772`80., 94.83262921369656250472666022222515855\
27058042237258835958608391488826671953270656213961156146793`80., 33.548756773\
96560603339948447379962763296311381168911549286251342771082580298444660002719\
008173748`80., 7.507163330850098200769355015069774528783900106331554097938473\
028101199804632245763170367325518676`80., -0.55757148426184989214825285252062\
2728934920397820791694113127559679455519674620984252082002427991`80., 
     -1.664429518438402090904896523259204356622633788657429861616009686680583\
233663836141111177300109265`80., -1.01850913077793483053535207874666136837885\
7748377597661403291165932220374789345374510202912560638`80., 
     -0.389177906955263965221861966974746224579134242236250133105926675857381\
8056643280835746877842391577`80., -0.0811101373736537637970903051183492207996\
648094723642161050085587894722202497521727169854116350327`80., 0.013432092105\
69494584674017411581917152956932334696649211612324925131466182536330864818355\
614168057`80., 0.022118563766543593612294236502403505082741357342111990482061\
16158581710489420293024078526366456167`80., 0.0115388795794551862531340009888\
91223100669817300382760501097315177957322380919806958946345529350585`80., 0.0\
03343855086253408427968956527300452492443151715748700658353525515738127702481\
567438740658482431641`80., 0.000027153669586687746271505752218783218063991475\
43562133309959849294695489730733541725378595249164726`80., 
     -0.000600838345865006951814483660014084181791919366503245521251525624892\
1200374225933435206734543729336`80., -0.0003914072056952463413204001151500411\
850785369079591516550629401549931237134238931062946883826219642`80., 
     -0.000138984791826287164850020660963591601103346791502781893272010516115\
8211475318897150964168749507018`80., -0.0000153049921564489158752300024282365\
785838080658939187663061621101018737100272467117715466312048276`80., 0.000016\
79405103226787451763479502888475950653232210299312843725898685324510676811388\
744072544548749728`80., 0.000013903257222232593340330931523732566543109668539\
50628585734758881034376614927902749612650541750659`80., 5.8059733684269976384\
47099355154549807937728390119688264566727651060553562968791350598017223570584`\
80.*^-6, 1.076174413819282214024488776221751929372004546215582767493261096760\
442762060037855332490075418261`80.*^-6, -4.3694584092818872288642505802936468\
61180580781929056173268875435416495749339107094118345461410478`80.*^-7, 
     -4.998602475953987326131941404367598798644005391322781087527087112938211\
313902269474155348896377387`80.*^-7, -2.4250951532332242004295861480650378264\
21879897166420123360641068408495998385008698403670820562983`80.*^-7, 
     -6.068653498843212436942837219578891111667961920387063807052219337738937\
38845928401855564827791985`80.*^-8, 7.959135270218177155541994505938507939989\
25554067384422071851793956445991542764114934259442785614`80.*^-9, 1.700893858\
28336462226022486432797113850739463765873178471969474580375222498963325660168\
4009206963`80.*^-8, 9.3328996321634651796407677089039048739624950006411963537\
072231412672235704380157090976469755494`80.*^-9, 2.58343213790751248065609911\
0886129306238908559249485750826141342842807804640252646686285068270184`80.*^-9\
, -1.529286435254606443691750097809336022474399883847095127663025042177269899\
869620643463551620351962`80.*^-10, -4.134473527863179474449219130714597234560\
90172870774923388566250758693951924798179604406935055046`80.*^-10, 1.08323676\
90262354697500632177319973569131060292643142905433686915648103191870681252588\
698938820493`80.*^-10, 5.4996402994544453815989244488215671722188645137209576\
2333754580483652049890321186226859009829441`80.*^-10, 6.591034955026885070836\
58370385830499786420946311166970848943416871750390741763467030559335922068`80.\
*^-10, 4.64139147001305161401501405381427099219472610963640554485340591002046\
5137940688629744536705655441`80.*^-10, 1.019169375220846659023219809492787270\
137770084045323825040139218211811328495149623025436720249886`80.*^-10, 
     -2.482506813157879719338730823519918438847196342596830695685470064053548\
942488185737667045568427434`80.*^-10, -4.109395613823352215123550164939001677\
07851469108153343815816896589332602527080763546353618944193`80.*^-10, 
     -2.879391735006052699327622871016644707994331874551127970981811237336537\
571666563136128047088703347`80.*^-10, 2.6645712542359533834158948366126699467\
37907402489155461631376289365638702146885410483607525077224`80.*^-11, 1.50705\
45084999850147889779045076456631760081797051959249189828612235281768488229350\
15629480747019`80.*^-10, 2.73952881054242475907381070883968248157755579617721\
6867463647809694799804115848499435799362501843`80.*^-11, 
     -1.861987580686463806323615594524720674640336863858363002320043695656717\
768534410949240275237756671`80.*^-11}}}}, 
 {3.58`80., {24.2637848044094226109201106544051699524769991463538846685424783\
0088787171853477206468962922488453`80., 
   {{3.58`80., 2.730852217412581908413214874685882607716004832853263388610530\
255108556601385658416250058328859176`80., 1.696394850091971249183735652987376\
8932494205849001996788421495791087904195883027694887803818826995`80., 0.78422\
46477018140157965813793607030411181638518581650216020856028088987942430721938\
474065859293077`80., 0.170558352678858656464907483421515717310195837088944469\
5247217390575780116789911767359096227269792`80., -0.1287825626281514219174982\
256895163850213350075699307218951198569801519988767216299099870792834274`80., 
     -0.202698682807339978336616670256137978387806553758104135660037125751325\
2927752682326396683036005606`80., -0.1647178269542882103290414656294377864178\
429347992398018027465099619207881390411305784600937397127`80., 
     -0.099096692054268150145610147384487830703643302476766319751401512343743\
3663599983291560767828251734`80., -0.0467450340002177938983079598631780683113\
4740743891056057215243644037857129137594582013952843023686`80., 
     -0.016726700243610117426970557633063636429916847613182015758764540103446\
32970219408941056470851529257`80., -0.003634891171268319246370868802825537458\
66864899153876296924436969352425259053995725487982118098786`80., 0.0004101840\
03747154760406673508646375499483897600715586604573879006767056021464356131725\
779173965959`80., 0.000906908433246203186135122947835436908576735862226447696\
8689818088420301764975475255594714440541343`80., 0.00053130409929249929952215\
61399782537632538892433815490084037321040443170357713776436151114669585193`80.\
, 0.0001917451351555530782060901956640931270838570712799661278309314917217587\
652880468712064068899433429`80., 0.000032610179582673569476734110645606647755\
57822033513356584663699275905172545799797778487457217045745`80., 
     -0.000012239556965041738298963041242777232646146677195227819338770628824\
75935837939588925108898629644527`80., -0.000013481203678114380434462570572147\
40377034626762759722611073772829670662073305712147422393946404871`80., 
     -6.393212034244249432768452714548702092699682809443261035512532083716622\
93679845379014479062098885`80.*^-6, -1.63298465810368428415298126167125689208\
3175643096629061046994457703195150957291238040324522596571`80.*^-6, 1.3410926\
09053991423070990491455548990916851732428300213072353330727824014722691519482\
238986238935`80.*^-7, 3.93334284218962218514293444947916742086557277832626282\
6217032613800077498084523520635832057191442`80.*^-7, 2.2985668267654564227164\
96729054183991804901797816220312932254535094297098678837486866218932980694`80.\
*^-7, 7.436174004172268051914061941082803843144529391857437873407027318109531\
11298627485263620904385265`80.*^-8, 4.198948275852453444643173916393273432850\
3161377354306867996757554197209526908650140685003445296`80.*^-9, 
     -1.170289801560348543427358353437492852020152630221710571880668995861957\
617145662787285680840960935`80.*^-8, -8.5014550450325013736632659382448313533\
93913721687692456354132631886801695406292372324688353117586`80.*^-9, 
     -3.290439474343452764345514858896980790720179398527318218356975023193038\
33370206839960309186800418`80.*^-9, -4.88793459688239018961995242017587231714\
9037337664632660701435391980835196749136982990935847020678`80.*^-10, 3.302275\
87315162991252784988297205072753208853888975318121029270618645305935637383350\
7420779788916`80.*^-10, 3.158267759084547499298385186113240601885698322215608\
851832236856035692520232456463114812020141895`80.*^-10, 1.4330222609227247889\
44561218532672834757851680393436215568939119892043451551357741033180265000148`\
80.*^-10, 3.18851467553146376702948477159314533105473565732945659952226855004\
9708101574181511410229727036722`80.*^-11, -7.46262403601156504545102993753526\
472619023714910641240092006455747102601846169567611549119572198`80.*^-12, 
     -1.123426325271639606652557935531802845353865465474556285512226724188360\
3200276225840882503770081846`80.*^-11, -5.87151165874043422821876903266225890\
3454637145764403578754586347557982260086539036767376673605154`80.*^-12, 
     -1.625634779259383982175883120173526837414847799759033621255288344976664\
841229173375349671589847653`80.*^-12, 1.8572142647190269562580207362591665980\
92738870027369574709801500118454775548219300325481261462869`80.*^-14, 1.65842\
63632923637489951618389488686427039814453299172244492653899958298975932240821\
59706235420299`80.*^-13, -1.1705188801642470491582918063448144505781881295546\
68401594783912708014090062291730128347735753486`80.*^-13, 
     -3.177438918985708484961269867602667640401419592795565326065258370840899\
726748878072967057725202385`80.*^-13, -3.058571566332463058958982778477458612\
12954881628274247318096646852819956509026071002167416014112`80.*^-13, 
     -1.254232506241322681688580826747817121953831728808116275055872950262023\
355273970338049226128080279`80.*^-13, 1.0894436068996780493112717575036601204\
95591347613457974693521227281517009039640703064887527495444`80.*^-13, 2.61765\
29134078913895817034397878878547266776772981295324533729328156850832214739781\
84713099924735`80.*^-13, 2.34953516434732845845821669890932959516969701746638\
3553125249932588692434644970061871753389991905`80.*^-13, 4.743211471575809257\
79361192928176078303994636024584306394166663332404792144433571064328609181315\
2`80.*^-14, -1.21374845845702114324330296680164959302013396013283181444670390\
3587508949391064820843825268933034`80.*^-13, -6.26959805803619082412499426434\
4891729533584920452022918367289329017161741970471084073019129860016`80.*^-14, 
     2.9141647583228156794621145592093077598259944939679938192291337711809067\
27079972931283064779358278`80.*^-14, -1.9802476717236519343826018093608691610\
28854562443527054700068494284424173656583372695294573852241`80.*^-16, 1.59102\
73009299890410749941318201971757098557846795938371942025870988821087512568160\
22914898118926`80.*^-19}, {1.`80., 1.1355069086272788231127074258749786182235\
071609628449738183361589433133315699340797994774508383855`80., 0.786393353455\
59322433340637849155785302095229961155418284634409849432312011765766892027933\
2553018`80., 0.42469555647129874876823929108754549650447080671505720151828785\
94535826830726300226650685601921736`80., 0.1432812396276945470905151481107012\
556293451611124908542309968645116521754564823784453353573235867`80., 
     -0.020969121472198224158985296161961439395534741935153577288065175265730\
47227792592483216963483519712`80., -0.082714708395518543769203546088265421791\
85323519935419434227136121132753754777636509868143242948653`80., 
     -0.081687306463407231348864481735228906109385121441890597033824884800006\
5418903647215519283857575638`80., -0.0563115944024707188327242930438367859851\
32924484296483402590616366116572582994699096430437074363`80., 
     -0.030423329683240194637041416044866135640639071965169916755989742946703\
1451687585223579924685697228`80., -0.0130030123760030519825660051608744719931\
8638077158428300949565923347626164481328489597888195177851`80., 
     -0.004079839352651732111473044729314352023964283489005519113298899517519\
12237253293704577162048383199`80., -0.000599020982938239653261241884226209853\
6983031055660327106888993043005917678216521832504359390192327`80., 0.00029589\
73706812087900895566619049023932439839297258915996616770374942043951586968848\
586049923692816`80., 0.000302102493039666397815455796926006089339351409607791\
136333195907404956126826989497379155643558364`80., 0.000149121827831010618679\
0807774779213174320201518930199977145722490495561532865104288743745187371217`\
80., 0.0000456305146899356492347275590534854957253896429840716900651495701272\
7753194584160205194555725801917`80., 3.90972989243977247445382012532061619122\
1057304642086225475753796320903850152439437481259246184903`80.*^-6, 
     -5.343783894779497146097129498992440465765719811499712976729142879472846\
59510329613336098856635294`80.*^-6, -4.06578260158423016125719735228051311508\
5533222590926897428127779043933571680890575430200997020018`80.*^-6, 
     -1.627373653386426824163157915141881036345822830284353433449954040540111\
063403848724061413231272218`80.*^-6, -2.9805563726910823543849327420187849988\
59954978193069805889641132765770729322832182609991927343307`80.*^-7, 1.103422\
56775782180339850769376318158127212615459343844258507464283379673674814461125\
6228564746292`80.*^-7, 1.2734265990026060328170878159022452229266522007969209\
51248887053726328352554916652804057995922345`80.*^-7, 6.165932309527853973764\
3231855892504866176268094464993712755959763553046735155054211118676056516`80.\
*^-8, 1.572910187079572579460163296619977912358021885211176427283631697636015\
924305559741455572701051927`80.*^-8, -1.6421522315959361143735284864465151661\
220081406946841188097529202963338604422824225031175561415125`80.*^-9, 
     -4.134158222485540828421901911189316737774919723008037787447644822864806\
646361828582373654162275113`80.*^-9, -2.3911382061663354805714000015852773787\
7170192123658023741634255688528528241448987329110780946579`80.*^-9, 
     -7.589630367648272869430661578663627569131678454156934505602711336171904\
337724114383021537105324028`80.*^-10, -2.738466824211789278318731209727176361\
709575540146509855282730850385988744357219902957630646803453`80.*^-11, 1.3261\
10786615686718038877613015666021911694118880088241821649652609619817788011406\
823336503935641`80.*^-10, 9.3178113669589746170805674179619722684900804113891\
3967509542167043667455099470254835092224220366`80.*^-11, 3.524541781765000654\
74376548159655080312616697506923609840211978759225771960807219184267269827837\
5`80.*^-11, 4.754271829332492122980030744902341052063893308076944319612660197\
259037670192506485129066147158524`80.*^-12, -3.860338918160658525842646418162\
06511880825230582209360784383008146710839688750940288170710359665`80.*^-12, 
     -3.465622794933436875650272309516262253965891415561972701736800328255117\
67902439583647804299070073`80.*^-12, -1.4933015175790220477983952179857403487\
03515604481527932372460256594706956650392858873009341590555`80.*^-12, 
     -2.967258054362663373244604512808464722882356182769470454976765412428117\
095843485389620221742565256`80.*^-13, 6.1980127643665439467746097555311703082\
5010903743497857673611052908163563088550062978649016254285`80.*^-14, 2.724890\
48951705216920824198480138400350590686796109746743404431938747965249685600475\
4033976338033`80.*^-14, -8.07161439948993529907180625695176090554821209032491\
340243812840051323721814358269223071271684473`80.*^-14, 
     -1.310778898616026302345872279004501932638023678874903801580157126166371\
917306399453696570912971488`80.*^-13, -1.035710947018024012696930369794250331\
00070001556770095092627945260484846318809108599057068440571`80.*^-13, 
     -2.567795437714443662814948414123093437726792723983028508051103096601909\
561825785376010934701686147`80.*^-14, 5.6468485158583581684470770226247539716\
92075920853352352991330960978062460096974226148816786871193`80.*^-14, 9.62328\
64152817875050379644605978799968146186963396460759945825255744536510924259347\
4195137413423`80.*^-14, 7.006148180545572064048431297375406505854765042180397\
093128298716019259222930785808848425110804783`80.*^-14, 2.1702466222067390818\
35483906876869381362261792499926314095650962644106326766168830137335077224762`\
80.*^-15, -3.8381734723756028572154824697104581890944858335208938955348989554\
13408888038903398975283300990646`80.*^-14, -1.4571101555426669068189071800832\
61807022557100579936810421772727036304527777624240074247328562955`80.*^-14, 7\
.6377146260768162660435225654320046703225155323213183331061967056266601182042\
76623900174424459835`80.*^-15, -4.1246741122920906078834434325082418659017875\
11768681608461678830099434579117968796080272215746955`80.*^-17}, 
    {-18316.66553752814167490251007550144836551161618670187305499540981247680\
342347353269923447525671002`80., -41172.3577650221385068691766366933369842817\
5944605179306011714073091283673851451759620820264014527`80., 
     -25251.54765749994341604574550383274924471404702526401540924751477995560\
263937420256594941764563678`80., -10819.6943750036437155958543877851501266321\
7701696506207498503578940046833429680646209054212584296`80., 
     -945.9941147547005659311927883550482084271560685767126436881701909356901\
838846848638531921124442925`80., 3821.269500360632477847723289522276065255469\
409533145954032192460486551320099676489474596392754748`80., 4771.953859487852\
55552958960087924898453490469323663698997406808407038933274764210707123626014\
093`80., 3774.321544374175853077902695173573841074370431076030139297758862311\
233397294859417514803064847881`80., 2309.061256050697496204269563712523117415\
598532780623638661659586276843807758622024116592474835358`80., 1137.101431408\
13583445922772764575879979239075867844013953140520978273157851974159897654405\
6062723`80., 441.136708894330382297984833412400845825121241262533578190501024\
189965817359985915266698427260242`80., 118.4139389455614830778402611108986066\
204732448671806150210762147742074345961503305048390503688119`80., 6.227200409\
56785374248136656352115417383104143171376151346493777922364983204594228095442\
007898056`80., -16.1434109672220108030522757041026744456437928623589125975072\
1850841372206971781902545963862139082`80., -11.888275729045027363573325067266\
893204583880201869260663100621171024340152304761532411124598646534`80., 
     -5.092827537933429675895140679872873573676726197286785048682945529717110\
664146677927196119473045547`80., -1.29361306932168241210832548531499974867200\
8494908123139671146994595041533926615398704090449385758`80., 0.03395966057414\
14870828156264967089854991929980181908580994336316780051534538100475301624127\
749553`80., 0.242257181533986966837311615724962327816692820422478846006148892\
1342088306115917442549730679003386`80., 0.14692875833950527526853398868117576\
57909727436410189756301383149589820809551962649558287465940375`80., 0.0498409\
65122039756283573969427391672477529444853947685654668097139357391858746809453\
95172538680347`80., 0.0049803849388560121981064126676374734742513013558073929\
21758807671441535692179537738994678906911913`80., -0.006058683613042501117229\
061491857591946492792099520596824002795145097530495777063176126479752235423`8\
0., -0.0048507437131682219283571721247952280696006233013304061867059348297480\
8854759406075266010319932053`80., -0.0019939128677974103822603127128317566516\
25526411549092988236070953562769609054717649703371186306565`80., 
     -0.000366992084296886956602351818657636203348199585105208881894613533312\
1213272420294279444468110238874`80., 0.00014591371257795462677449864193174236\
46109507014476426494290775967936949584122223645562105648212599`80., 0.0001668\
97765088076949456717786061425814334674800546061125022379375355753192472790443\
9855462516369255`80., 0.00008090500656863237141993473685472356199635868399988\
36677733065352111959698479475712674602355223249`80., 0.0000203358361103987357\
05727487682373929969553708534923898805907999535068983690815942526436674566723\
9`80., -2.6041311852728556470593566921631346547607744904156005864077536304501\
54490866322303068169371749797`80.*^-6, -5.75818195538593500751643935278057249\
132647816619110223220689969112780459962797055075573701774358`80.*^-6, 
     -3.289643312788903537815634585401912987005483917884670412735756376183494\
41769771972989419003402899`80.*^-6, -1.02950859944802349176594934060246509516\
9584037400931301720003870521330188982547706872503153840301`80.*^-6, 
     -2.633482136918072151934833837230534453210338786236636993111632351806700\
060781247813544179259131875`80.*^-8, 1.85990527415125560332123449507584878591\
3642563008255081704791676509468815650862160271026216581907`80.*^-7, 1.2609634\
93218570146388416210542064525390422809732208391410957029455905569468067421160\
717159871438`80.*^-7, 4.49410006183063221756872253220179737428544226830963101\
031598860597161515219647552521954791865447`80.*^-8, 4.92404982392306300067147\
598359219979077611662883661859940994202752215204730109793883231478345237`80.*^\
-9, -3.4070197021617221486115017412432482220887517709898685755141594005085046\
8211171402930918162359007`80.*^-9, 5.0394833220344589305057467313728173746380\
13442825269152054888975653630938284952399180615523225688`80.*^-10, 5.09991213\
37044958876366370983425659137866339240240728251581424582684978937816402483055\
9094369781`80.*^-9, 6.3835424894335171868174309785731944925884178195532232387\
40150037026940594728623305473225983402027`80.*^-9, 4.299949471877302108283780\
993649840644696965241748418455490584507743776264009853248340540398721008`80.*^\
-9, 4.33147200749238002595483131398008339052691556419068273639508417241775186\
173312451818097398038423`80.*^-10, -3.060953105750450383795302724010231027893\
292082894466774744891903712922472402876645282987139378801`80.*^-9, 
     -4.285314760745393322004139956998232668410260610359010371382892399077581\
328394221426370039644722007`80.*^-9, -2.6468381944229705478278578168448142302\
58454340069769433069354066890428091297586074756095720936497`80.*^-9, 3.010261\
48571477894145049411788437367567180958847189723641881045743254521460950079168\
8013555731752`80.*^-10, 1.530115305246901451734011509059198949401760709414716\
443104460968798610229912486008217351064662047`80.*^-9, 4.28377713253134955620\
3237706128872384036509828641845305223391014601211873055481468959076186217792`\
80.*^-10, -2.5690063884565686992335659101856128238850394455292191840586311842\
33303174206257258438817633566138`80.*^-10, 8.10162586978470760042913802457436\
9506987106633469053989230812846323895736950906380294528896121784`80.*^-13}, 
    {0, -474.2362851314170385683764976330349573221821143662405909394856906059\
813452068159966351885333898507`80., -2514.10918106768721845027352975672869729\
8224085462892904079417502577044830395570992592786096126798`80., 
     -1231.338740156942508683248948889754738968915214632902336975904965277332\
3793108267537435609392438`80., -188.07298454735180362111376232219816571077539\
37068177906038668266765027663167095924778731696297353`80., 425.70973188044505\
28917032077200548281580808100312132921057944656274237119253237360872290759990\
726`80., 626.3025387858507037241024772046465198916212116614199290562537244690\
721897070886870683607941886214`80., 557.6969272774743311681518944560507750923\
142669853471244962076345599350483478591956106471577812903`80., 383.1283857324\
77107868847044346779599931069511180293183453938821376062173373405534989055870\
5041056`80., 214.597657584376823129490642528546508778493017544096975532692501\
814609347824781483924869785361654`80., 98.30981120719665747679034227013991159\
16649983732432701919617258084467763516546569587996759691454`80., 35.199207420\
50181006947015058720634221927917127857398968063168145073218979473339758184492\
430386104`80., 8.101229268246505877213553861296733650582849713922587404005999\
61234691045864879285855972207140371`80., -0.436184608105196454808276990117214\
2943621236505287312118721921829626521485733690454161086106986566`80., 
     -1.691994846844406651820977585021589425075097108044668072049135531786983\
355147260271016960597025328`80., -1.06213306389405066411234992955069298062239\
5149141884024776892803447891260670772457178064691196867`80., 
     -0.414825938577453408363727397395010893939450039245616314054701500354101\
6531039697435737823945972606`80., -0.0906875029819551306730901747797187694913\
995830250173267581494692564021950592201257820591681866973`80., 0.011700858319\
73744169606885016526669687006722934953532327598710319248980934476924916834349\
334390059`80., 0.022745794840710626310796522591484291981756067583710948907673\
1623227509068280196165792893923653591`80., 0.01228222349392085629491172999970\
1680703809267717377020845466428508730405551495032758584134188176786`80., 0.00\
37163504186184620684128143688651196216138256051696286642843910601689380068221\
1360826077438798012`80., 0.00012933289968208926118210520097064629075960386758\
97892547954812125554915448339091221885249100779426`80., 
     -0.000606729324716543228950053391807745425293702164749454954708133208221\
1168532106028838823903117759776`80., -0.0004159561529039756841749771958356845\
482515284828591633623092669999499487991641597700996574795269694`80., 
     -0.000154305588532394491391799088711638220373527736549078701768942852636\
575363268649526955816537522092`80., -0.00002060849496813748482185117047342838\
105252418543869675634027592549445005568279361655424435802557961`80., 0.000016\
36719243682525058836117389636766362897962974713357755824719523624136120187913\
94082888112524115`80., 0.0000147117219805036502908090762812699269439868124171\
120037997620577345307768506150274860252882703898`80., 6.441827908715442428661\
812008863313026102511031580150141239636068482688654287622443116898337117505`8\
0.*^-6, 1.3384607766038206328414901291344102215609904777262391310365535713457\
13121041222810821383824740494`80.*^-6, -3.92038182344966654060786285926320658\
6417654622857253102561760511175677803201034317274714172767555`80.*^-7, 
     -5.244013927179407852681952704487702562474961240774798335985227604404706\
206437437417036353179875196`80.*^-7, -2.6866376054631853980090449836457496766\
132820297306752420254799011944856763045352834138349380489`80.*^-7, 
     -7.334950267107288419441566762228370131194565923804253809496796971254586\
735306948857216725403656405`80.*^-8, 4.81437097864644644675436312811245190802\
391515782953044079574148241021036162716858188565405622454`80.*^-9, 1.75063670\
21242977272881819143467962143551752925235328761738840848174789518774375221891\
84271062198`80.*^-8, 1.031696342058772504351064271719950068003795333584125619\
7547387066868883224499079148965278697457975`80.*^-8, 3.1509554016042890622404\
35759265423662538553422971580816034813632444175894813470917513684113228085`80.\
*^-9, 5.100173840993819039500636144311090116128392736553832703483769308989306\
710651083953634891946166333`80.*^-11, -3.504584645658587158298615665710153120\
609068238287120775266481775451044952257435740576619530506873`80.*^-10, 1.6057\
55172581459013965702892932146621256984378610447356493706095686045066398122572\
31419663669686`80.*^-10, 6.19119518177881785205359376449637982309245936351095\
729308487446027174885685127673688821870027384`80.*^-10, 7.2313534276921752944\
578813309496063174646893739871722892623257720116943957745216943179920909146`8\
0.*^-10, 4.946864552236509907430389610128121390134161251040214858035471971837\
893670962964194927265676720193`80.*^-10, 8.6585752219786317267029692576480585\
89458206904575295127133930047361205010901208036399804127195324`80.*^-11, 
     -2.991223253158339711623724656170127516604017208821786788220743976050032\
053046741762934581710415558`80.*^-10, -4.683312435445536682021991711633164230\
606266655911600238435094102158394880371518571558370854043263`80.*^-10, 
     -3.177738412601734902462814454049184964436760400767063366234417804545906\
85953189581075414656286217`80.*^-10, 4.04936060337050880783030414620446990294\
5031084810823012268450435765737255726850280227838182323273`80.*^-11, 1.747345\
52080599715209897737688003485510025837817162825843675399218918237493377580564\
6248152758759`80.*^-10, 2.948855139016727921907493359761828532773479986244145\
435393335747065793244068583827590932790475247`80.*^-11, 
     -2.224879368806741712112465318234953034083177766372880845247590340120315\
985239269243202127235162041`80.*^-11}}}}, 
 {3.6`80., {24.32614481092390244610774168534301472579619007454589516770819648\
938510800403943200425808991740958`80., 
   {{3.6`80., 2.7504945797436096287799303860396200901895973588605512384369462\
93357392837537168705296542983466705`80., 1.7137629971828358487573803173123485\
15194529666475162891366330913901463119080152095610209085506211`80., 0.7970376\
34182968032808969600721190898852001537778542536140474466766928551223331678371\
469441303078`80., 0.177649426032378527141526267472274035262178172759224969688\
2107858070946989552093356248304024818546`80., -0.1267948370745289141025790895\
730698985290134275507678384702903889303332232265245622634291976869264`80., 
     -0.203936797179206298807225191212909948206843654436955923812934060042698\
9130202638299623220432240152`80., -0.1671391685335589559955441621870881925070\
231556563481113233101681601815340196538985882642240962537`80., 
     -0.101311906107149718635247217685496565427780133237591518384704122028286\
8708140010817368125827167973`80., -0.0482067736270380146774622055674414056608\
216812991082039843109943013602660816464401304349875041624`80., 
     -0.017468953192256174092507985103125204304744695881947209990930107661595\
68742040112410530648239613879`80., -0.003914276674097894037417704303931297243\
015608140026828635383082222419421448823453964622128206891612`80., 0.000350843\
55159185502182857819833722184009350078581799304506368116576328710105155714881\
33860376957974`80., 0.0009197714047048855303751079934628297532277825830399058\
584059932176948782751648769040051837381573948`80., 0.000552448302908294633416\
1283752339945472147927203730153431766979854926211318287930473114444326025616`\
80., 0.0002041728136508682888714499200368895540299508592755890430510307806277\
903256985131212362926046696307`80., 0.000037132143345677643446488786160007968\
45744148125982026468965704058957542967889320492331503845018652`80., 
     -0.000011548474255282652728616515655531438337727248797339584736922800732\
76869985471437010249478464038266`80., -0.000013889867440010408111791915968053\
76528872066429306849236416068540955887544651005489323874017873607`80., 
     -6.803676283349625935183191214394679298387727117725152452011296674000510\
73778624228712088032865544`80.*^-6, -1.82816174940884536515329361126949869351\
1343499538664449397003854472441322208884853206491338372114`80.*^-6, 8.5022135\
95922099164928213813715777373523368670363050505344743793228796452220451298726\
128458283835`80.*^-8, 3.99837162729402642530260007996828569721435540888783046\
139512877028870720761784734997521220082994`80.*^-7, 2.44339796501235337371923\
606633816674046649492648636649954654999780459704037763109476028410325377`80.*^\
-7, 8.28560625982579245603368283276463924162466390786541151375055017989513953\
911218526773267899783292`80.*^-8, 6.96787608522652729947924387919767852449068\
792380328075480958970181112171779234012779217728506273`80.*^-9, 
     -1.159012116632840871857933315986251802739525158075099377366233706838868\
036230681539661310271142571`80.*^-8, -9.0046221258575169531564025196536522042\
1413362260987165036458143393367531180900411474116309180389`80.*^-9, 
     -3.657318481459080449123458918985777985210402834929795140048108983486809\
806044356698973774785257316`80.*^-9, -6.3314408923063660038232086926143724576\
43434780742379826245000986004669015299897330300871839272106`80.*^-10, 3.09165\
50657833372946244677973548188876088763006878803401028730809871058111167228266\
41054664629247`80.*^-10, 3.32013950309781825184295237902986119384490180367901\
6967726788284322675044860846422181756444003005`80.*^-10, 1.588589731749851944\
55338027190711684631302205661055081164518118043211891142904587752894886954771`\
80.*^-10, 3.91102150887510924614787298892757442800290796719216021857356184376\
584237268313024943241790268527`80.*^-11, -5.807349042156167325013283628445973\
264619948217222671354669056949656505137915175856162115755384624`80.*^-12, 
     -1.162443155477889157228485661298379739001071370616790433077646921136313\
6670586104466345452600690594`80.*^-11, -6.48417951891845696335501636190988785\
7412156696911728730870471652449164048159427812351125998387335`80.*^-12, 
     -1.965287518110774494299677215285171778315223053092183052199216823329585\
979812644876990424576797926`80.*^-12, -9.782496076934422873014033507775017194\
120737610079125044213116048658118170654436040888391791320807`80.*^-14, 1.3543\
72389256285274228902223715868358002401758301873256288492561859015686635260293\
087116551150381`80.*^-13, -1.389138246375538000537232951260300355882117877957\
881379377301943262441751949780077171362983836858`80.*^-13, 
     -3.466625444412920491283270405831130768527599567231153890047047862214621\
219402707767605561124315166`80.*^-13, -3.285881306626669779135218318240173967\
158149638289861586606946631692681203909911176324250388909041`80.*^-13, 
     -1.267704562957337948995460282975391551549259811030567720188788540267068\
716095870847845540139058278`80.*^-13, 1.3188478338062584007516372622348363063\
49862967277477766438485478965078538435284809779241583874801`80.*^-13, 2.96245\
41476736163722047784201301483592796435974730140411916563273428901528677724947\
67916845861643`80.*^-13, 2.59329363953408766022159903109544749649156508665955\
7532285265280797255663988338544711449108479556`80.*^-13, 4.664696445994808587\
70148855646212750285478766147304861410727741753624654691515160555221749063197\
2`80.*^-14, -1.39558834477311622625433479741850328139101896198574942125300252\
1876330929756713912735650855603093`80.*^-13, -6.96195035018644233274025801214\
8833068589053693566825649216017577499432269758818073969514042374646`80.*^-14, 
     3.3926729008225760094392898932751844570085184792866586652141760642024654\
59958965190322784689492168`80.*^-14, -2.0137368988104216795575584602281353684\
56835674680685794512727396275121075952345408870065568173611`80.*^-16, 1.73673\
88828753098044501430885508414210524402325241914282336036388180978440622745426\
28766895212439`80.*^-19}, {1.`80., 1.1365614889405311853631671020828921521305\
763486060954410050158966678070958014748433539946391205185`80., 0.788892200397\
80068657635256801860584250319717572835813549780618826372371465666532642947778\
33544716`80., 0.4279043206276561606108664829569334749490429696044328669041755\
239431199694800294578769574513920514`80., 0.146083114623832490246011669139357\
3988406731085365999122895678710741314704384472875812825936516751`80., 
     -0.019331483893697193702525542175701936566829422886023993567298322526305\
56890050395368125805576902624`80., -0.082316735328625619297899461247684097022\
0679362803111381384846231625182671728522183115854328149791`80., 
     -0.082103877836948674266363292442641423364746423821851495683379955853329\
3542856434986459924137831371`80., -0.0570063792604921363143132843943884395025\
7382007363826998046082656892852896342644948618879105691856`80., 
     -0.031029467736723528413158131448087227288381387148520059189240096488257\
95357226274362666435557371184`80., -0.013387437086971631915745615933345523913\
16273617679497340753749775674253930578331349913866757259078`80., 
     -0.004265872017617713202099760901059224076080130468394274144422911628430\
518147128800183374782532560682`80., -0.00066360930497730839945139120166974938\
5838894665538650361250615825280273056413224580133535021366123`80., 0.00028567\
49518027800482556228038947428137376429493538172056853749569534603025987816812\
43893925725916`80., 0.0003077764777489381708846890247387270833498883062163766\
07037127503985334843801049189403060971642093`80., 0.0001552694106065300453203\
782633897410250826458536555049543725493791086572859619885432570497275436043`8\
0., 0.00004885341647313182357525853201467157494394486676421400293932715939931\
24650095574224908374944567055`80., 4.9459379428313683033691753914175175171503\
4836454641431331762456728540060850192096857571110464459`80.*^-6, 
     -5.261176790781871608263557877680126618253538548946399155815755592628069\
892783752179284764797997465`80.*^-6, -4.2115512480327810296723825612783350512\
31175111046533288556573417405983481351547203264539806324162`80.*^-6, 
     -1.741641643075512999231412425568084552072076780148714252114428541789528\
236926263846938641143277397`80.*^-6, -3.4582309017987847623103695291153699696\
76182954456697592898762929958326261272271959142527044347956`80.*^-7, 1.012452\
45743603979231659385945441601673555392797512315426262078542085067408593531740\
576407001285`80.*^-7, 1.30958946710682984337701268425796186719211702569056082\
5237249638225406401204806514158066327730722`80.*^-7, 6.5987104411850349707027\
007547123072109616088309862300281065088764534935411692630381869139030754`80.*^\
-8, 1.79181258135509587136704968335686695522553392570004662710558637434105851\
2396795053829952293723628`80.*^-8, -1.056012357818833904745719963906122007719\
827918314012823731170649123829534925861968609377128445676`80.*^-9, 
     -4.193560778082318728166457140385003042618719160484647975726775809782280\
419014813056526429164541926`80.*^-9, -2.5548030183194941810075061542815983288\
81767455361821723267707857892530045119539032499723526733595`80.*^-9, 
     -8.580485552331194220433925890320103802165887351730375344217651482853751\
892027481793998417468950734`80.*^-10, -6.040928766535658918029364215915571066\
874339762698046799523729980807940149575903012101733535399145`80.*^-11, 1.3105\
35289310151986547134630782515638150939023735483320876944097460820394554379768\
061559614704428`80.*^-10, 9.9129960635757720530956241048285901614640570436690\
09923331463928789140896584741523535082780781357`80.*^-11, 3.96537035457394842\
58374610655413165682828089006763721408249740215680930701032812756336209703603\
02`80.*^-11, 6.51069122000760586800856389783791333978065523592750379228525870\
1031426087904336733127738292786738`80.*^-12, -3.59063968901167433510246421911\
2044547843019486271218747424826779610023137526784882684221743828105`80.*^-12, 
     -3.650403418515643050919144844463075358957662892490267945679295422817770\
143657780458364645505950926`80.*^-12, -1.675390261974708449444294226975008916\
578697522305712350492110360280363690292953176962479313522879`80.*^-12, 
     -3.840969208260992432672519049595054266910909014363589523923192880007207\
530696700069178832177946835`80.*^-13, 3.4841361984172354477483639593847481694\
38781927548639788881675215192796016755773084593930368445746`80.*^-14, 1.84249\
97902884860905556798748346016091543922867158241279238040991093291867322631136\
80776881631544`80.*^-14, -9.0039416359103190727889152796828250500212789563530\
151501262688597919481094419256841376054680493`80.*^-14, 
     -1.418399391952585793624746267955166166349478412437843146619931785754587\
758505979925674931417056659`80.*^-13, -1.101661384979470827791648034107517610\
819843818609732202637554761884450426373292517289146814359263`80.*^-13, 
     -2.388627095053831643456259110668427885472246080592840930345043071416674\
535830402408113546429686933`80.*^-14, 6.5877239489827437321144134866948781651\
13580336891547791305568027790434754055098820452255493376055`80.*^-14, 1.07612\
94388455045326461105778618771017474954061958674634147930648205518356640203667\
45755153958135`80.*^-13, 7.63260906569502340368080764082998515926836037602915\
2393691407184926046631600314944528299335728797`80.*^-14, 2.900057679191532632\
23977971707911447323037798800026624915990937030906661286415523114493266593513`\
80.*^-16, -4.3658423591086008529763274408187017892753234396956950828466592909\
31594072209546976838854546672764`80.*^-14, -1.5935859644294015966182776276524\
27754508424245316476365308307517822038688476252559755084087541226`80.*^-14, 8\
.8489811856431785806162242120451202295337943893855685638544222186356432124815\
3871773496992459437`80.*^-15, -4.22088807630984738436928231672878914381559986\
1891454898029342931265509137346303234209985593710406`80.*^-17}, 
    {-18647.21392957234538208226720886379973920323661733471562000452271321735\
785436719066867311839551652`80., -41938.6085264551214086158743064105872455291\
578881819782891165367234913356384697969379819335133369`80., 
     -25805.74267839145310321425549969522534909754329370429832599319085345821\
070252347247147675643448413`80., -11142.4547079434223509776423756636226974064\
81588208363079167313304182602888534357364977809182687534`80., 
     -1066.780008122981554709925621964026830079888000308954503820488232121516\
076613631068507785774351267`80., 3838.811577470991562274625265826706574087045\
025236966082262389408558446690011130614871010287235778`80., 4855.982978991651\
96804991308242845557264698204801693995727696393711777864399955901821256898510\
0994`80., 3868.34527245073249236019061053296994458750537709020700614881117044\
80001183247256108572192743512`80., 2382.5199729532159571078671880245912954401\
63650897580364519295310556908348021498850281447740079308`80., 1182.3438772437\
61781685244791294084263256286874595918890823690010370123943565039187294024758\
4243485`80., 463.530934418045631356337607435532129905638504653234205629664857\
3666622578604242213352241927739767`80., 126.963156899743456531097837507399726\
7971517863931270374271128009050450705848954430059483446590766`80., 8.28022430\
06658126363750243663964603096615356266047794942780319680253959172570366257227\
74806415206`80., -16.30305221067947688514706502050392184536859796805025155690\
948413106201689100716227431645133239857`80., -12.4016516393489557903474306915\
2835507990490875769267069782428869340085454503597569374972273777078`80., 
     -5.425905347424724453068461947872623339324389127448948846043190105548568\
329240097409825605868060394`80., -1.42804481975200599284668569088556072960134\
014884042454858102877457743879899431737122276192394953`80., 0.004611032641139\
80078128186576609742958638270053005770718156787824561281361974281879670860285\
555561`80., 0.247697654491181188450261928921382730319143362332778575186853968\
3914626781201447993482067834438441`80., 0.15611272259674684806671830846119826\
52696926472395386462074936629064676514371242203836262397480945`80., 0.0549107\
42249786010217976994741814512347310972549847561751691680319175015428323274039\
32355146514037`80., 0.0065654579653958358686999359519707655061060924181047017\
19111895364354108421567054908297731950592746`80., -0.006005678513667459826727\
79851004808356394800292021424007060598264671829805838506778949858298364983`80.\
, -0.005134792785111543594845348675803510151342210722136125205296758839661557\
049054994779293708583265503`80., -0.00219655362010933752173414343537549475593\
6427232624033644660865333654525140973651312013906459892685`80., 
     -0.000445911129273441939064705306339380493366886851001264500490432036070\
1413827716796320751563351047352`80., 0.00013420036681477773255393846752231479\
727795633305597395268302281361328764432650868831969863300086`80., 0.000175301\
45238378161143418337098387319066336876444638257697743649522389668860776520371\
52642857889614`80., 0.0000890541466513563659945981121304820635101131923878211\
0447147084686205549980441342854555129223435663`80., 0.00002412450293575121507\
51608079340632865529129308499056196587414835912146048879980957933784767148780\
2`80., -1.7319665567893977786072855418547595309652183102096240336507882266931\
12244597439017956272269042982`80.*^-6, -5.96015418616175567395340868207160198\
9373766647318054710725919787813282468620270337808909332862837`80.*^-6, 
     -3.611508534084000364157603147375172412964732306214337115610464547640816\
545709574047228771293557908`80.*^-6, -1.2070314819275086800892115434604736790\
56122616385220743603496015103032218337760780796181855261839`80.*^-6, 
     -7.999876897896340297721051986326308795958518147749538178890864119370876\
893409031859789483701127904`80.*^-8, 1.86485851345122623827059373148123415182\
6903589037244885791670028749405507116090448307864578191468`80.*^-7, 1.3751521\
06394650308387016707303118375354299126321619892903000435059049203446347699557\
658146249329`80.*^-7, 5.25506420444919938926108016624248385041462653257350599\
505545321705996600887357895600598031133453`80.*^-8, 7.85454436190041787546631\
142740364200345008164440991303640856292219972348726900331727958492838135`80.*^\
-9, -2.6441607797166631194275896818015619922889469080953155971013016688845020\
21844670802363256302488016`80.*^-9, 9.090961342488022814117949147422149224441\
1056064195828825159670042851345263677900777720733903487`80.*^-10, 5.701301284\
12060740118691656445287398024133297268518612130363093967539088532226620708190\
1565084945`80.*^-9, 7.0150500771948308142595648009799769574895563243775362789\
1269948058410185188108377537623816160762`80.*^-9, 4.6289644673397331737847122\
45251189235247813841657854737286611954576351122266966409508439906961777`80.*^\
-9, 2.86349105365344879805529542244383662445669526129167162451091885735974872\
744788830736182769613654`80.*^-10, -3.579426894963364386761550541202076713211\
682044163249684674811251938231846539797382597897735990719`80.*^-9, 
     -4.848852063013560688587873160822120384820140366433073490856830423224058\
366003610134701002798324923`80.*^-9, -2.9105256526116812493829815432120187049\
54121001069416341968180242475944112025341133343953907442649`80.*^-9, 4.290141\
72154244730851841376625013424972718444966665677777574696148070977687695593737\
799437328715`80.*^-10, 1.7616427342402525971695466001317455655316622724855565\
68348729212717876700067522828461701815905638`80.*^-9, 4.700427987010624189778\
65928935133930219296030057200049591307143428999571706395997013914219979405`80.\
*^-10, -3.0271303681641521248838966026197079351791424810711016344246829357632\
46596565745004394349456829425`80.*^-10, 8.49143680062670770765343839777616803\
3562773888359969033067837917791778021519232801456210445045286`80.*^-13}, 
    {0, -482.7411340367440226784813577158953858331451186385957356693190198375\
155766255300766254955846147345`80., -2550.42396807409686183842623749346324408\
5695944528297052119334383076402454610400862225064086724304`80., 
     -1257.018363090694439626667557985517135355798187249106012511411178001416\
831653477331526655157663024`80., -201.528580102455581604326457605554868802652\
6213347215710398999277133188677147664213074213560793681`80., 423.358089662052\
75405402724401220206589421736627584067383179222475727793215658439465778824699\
90016`80., 631.54513885099143360872609050461391447824566353403540642937742652\
31976236051711720945792307422405`80., 566.16226711372826452849237927699413429\
4277041737414517066299790595246762055931400414284233781511`80., 391.276013475\
72307897114226214734578950028373755155054679654854850807847754087613792426421\
51189154`80., 220.59011564090128656270170350422593819899228002158109590599903\
3553199144930525814601430560954556`80., 101.866777145650519685109389639543327\
0567011141063325989043333270891256775690034532454643370006084`80., 36.9029432\
15676459751973939972316666164809155151611200737747988204785727712099421842237\
77669064862`80., 8.7231845263280364569197864205251682656516458563547809966526\
7972222276411756050803656018061076814`80., -0.3039623222812791605387941152017\
700332053347174484158261249968314815610516585247661081110146175476`80., 
     -1.717263237422847297338482275080953750196697832466912028121171043469191\
749548260682226813748055748`80., -1.10641950280698417906007340576018823410928\
18008510406232991148305460479363772725333596403074690805`80., 
     -0.441497090608822188498239180536611452175930593612845171048575336229987\
058677479705159925594125225`80., -0.10089010485398560464995837890619734684873\
58593633625216218325870595548293863677568521216521374346`80., 0.0097281579865\
09811301383998826739098930547242455093233423116400046692014611778089222334683\
62441447`80., 0.0233305937588398151331367035270699687526772682547362675187738\
1327197504098130678486661587208153953`80., 0.01304608842362653860579027229433\
0993374291765290336310111877098016093799457436773261561771735539514`80., 0.00\
41122206899019336993267574578453323509579043103793546336501922341525827039680\
95192822871375362366`80., 0.0002435089361365599335123221219691626903542461339\
325483284168368960975418050176714495950905981722454`80., 
     -0.000609263899042821298138169687684615198482336885848444477722118232521\
1880790106103372188369984580567`80., -0.0004407679862772311393316710412061669\
670850562336106433691286251800665118018685996154566912816480209`80., 
     -0.000170548736512277162066919588915585988224948402491620621834685963832\
5202326382657121055749091679209`80., -0.0000265021989726684989471091801662451\
4044743235324108753502839482730140888603419223830735015220000868`80., 0.00001\
57298792110814354367052251025278249864842972910662314943180903265145099691537\
6437474109839384586`80., 0.00001550339924641595472019430394713196874819173594\
873485278822290232926796633492494337337490062236611`80., 7.112740089546074803\
35850238003260509850864971660983781122654866127970129349232717388746816519321\
3`80.*^-6, 1.6291343131061845245461370204740318046554549750371300283826511689\
98314694353069125504292942995044`80.*^-6, -3.34996712479912315516845903944124\
240691435043025970698261021527922122111187736224359811941885985`80.*^-7, 
     -5.467459720536944038435991488462276986953823983905955596146020510334890\
255050035902332235349814825`80.*^-7, -2.9597839051213159897609543382072078000\
78210469013491941841230882254915730375135502379748555615492`80.*^-7, 
     -8.731745460546813204647756111991455018860092256098668802901526644813636\
57975496122957692706090067`80.*^-8, 1.006009537743145133926547524719153159076\
398775289405541035196674955158955588449306846240691446565`80.*^-9, 1.78169812\
50083038445799514806026148793910249924346434537098466383883529501998232029860\
92529064825`80.*^-8, 1.130251523431544571452197424194344270566039576692631360\
90959563602582592050010745410894137793096`80.*^-8, 3.745956749527260428395425\
67502745103265803113052636321994975438075624505071975925051618603378782`80.*^\
-9, 2.62055360079465377687004904299790175764600702047245208876702300235204936\
0490802704351733415994068`80.*^-10, -2.95000769895195158874774462723279786545\
2168381053093403868142785983191289102048911123923678124615`80.*^-10, 2.052522\
74475908448602720974323477391762285823003841411953122771324463311235299961602\
1577982709156`80.*^-10, 6.881522669910083422857300960609266562827304745077474\
814537268705089438529757974863164326710386165`80.*^-10, 7.9384988827165865852\
3863586790512421886258510169093534706671312037979533344423959665412108846438`\
80.*^-10, 5.33876885407260869666023571687061566876742727662350337490764651807\
233856555635686707723124359182`80.*^-10, 7.7037974665993985529278266862039580\
71028369397879845796312006403965832926671737831048096170686407`80.*^-11, 
     -3.489991723933116765184506855637926762775804505359005444380775611409584\
257928423203710976194399826`80.*^-10, -5.277694704795614154690799342022738672\
532337720625246318198622486994711315215632744556819374035343`80.*^-10, 
     -3.490747169514601208320258127861475417714379055673216837267921738226830\
014646931096771721224659454`80.*^-10, 5.5033295694108054631185067326937260973\
54054566785126862620281925212631913676994614941777197122293`80.*^-11, 1.99674\
60628150208576242016533210105219175853742062936897796109023753869536885055085\
76077679127525`80.*^-10, 3.13983022347021381697519816769606937031024269028304\
2786798372961159614913327080993566003863397962`80.*^-11, 
     -2.608824827452556066851672596831341426900005263107599655541144612709413\
79255467138383758753636441`80.*^-11}}}}, 
 {3.62`80., {24.3883427147523667857911414763408288106864885894547384992210204\
0706677932966696327974348939841438`80., 
   {{3.62`80., 2.770140884825698613473092585943837099274631440935896302347202\
601673548596065871257674060268213195`80., 1.731156477982157202103239006207356\
283887528277267996593491443689886304851939544389709948931596979`80., 0.809907\
77206810497532835998766212332255606550591761676716770558747682336470472944959\
51431051138342`80., 0.1848180615936421626112006395559185887989702301183045938\
223226582711441884100118178333593801435293`80., -0.12473626805891926160008316\
525836928792504640991779495370947386401271120978558254821849816660107556`80., 
     -0.205133694210353188467876623415978249554669363648241636605225017903556\
0971625361991949498360164888`80., -0.1695537256893353091867309158466851169521\
479928845739048225469533981250165988865109852730369394716`80., 
     -0.103543431299852555417384249955888468500529711641638406436851551267496\
011326725304824089373139397`80., -0.04969186073766517762270311386728236779374\
48341480161288936941660371717114796337320075383324449136`80., 
     -0.018230416292855050163476001245211210158457189298811992016594848260111\
88431361804704365335510522677`80., -0.004205045689302436552309289306282950927\
36910720567724012950061983829496333293754350899206536635798`80., 0.0002866332\
62393059827516300019345338703563890470530703724420686086614133892198307642697\
3135961427908`80., 0.00093144052897215713829738183225679729536922130811566571\
7747074222654244046309592950527011280359201`80., 0.00057380626610121275150825\
61620260103852417660188051424385857476272643174037893784126129051073949036`80.\
, 0.0002170415598782280816709334001887024897472744565250957053369307367257867\
262891712178442003180101666`80., 0.000041937943854444509435640460535943211008\
58084451441428674706435547275282020750736333259868343534545`80., 
     -0.000010745667634773057390404813886946080170072452339843040624808213233\
627070157673033813195709894279484`80., -0.00001427960423405479826593244637921\
0195346537183978566194044472151658367505157894046495231409204899845`80., 
     -7.224953119327422290617280226536720836194759028208807662310732613575577\
72833939016709895195661843`80.*^-6, -2.03518491603697819788610726182045607215\
1290821349268043047758019187753536341581242986302602243583`80.*^-6, 2.9907984\
61949228870203228352477670324335351233734844663797029758397575228000669595082\
105188732935`80.*^-8, 4.04694867409646034219010420165413381243879344165441076\
783916765139242952355649631140034919827825`80.*^-7, 2.59002124195572568129590\
324176507504536114897974101297952640555932719149574938760638382447453493`80.*^\
-7, 9.18466143897839485653079909243202107172082711059157889753922607925884033\
91856310364504201814775`80.*^-8, 1.004846082002472503702814756872183719242745\
8032783605890805948711727197246447080691410930105266645`80.*^-8, 
     -1.136822719227913317052817069375454947255593968603525074943872995527499\
054564447549800399919474905`80.*^-8, -9.5007869687219311995592869793830658697\
0006015771889237385213076504232721494643845620529039066134`80.*^-9, 
     -4.043863011987486680885677436653286083770625868504049326248771562121464\
545830209423439493218520455`80.*^-9, -7.9297784591244290949614386492097971698\
29763101683326052132029475935006422308511538918740399498225`80.*^-10, 2.81607\
55393347288170128505846457553746146441504569421136811736032542508925285124070\
30242166735214`80.*^-10, 3.47113228571766773157988603229722006437155340154906\
1788509314503149504442858760606890861271943943`80.*^-10, 1.751137008666186610\
82238074757334402608023150950702559506748061343630952649561877678358567068059\
2`80.*^-10, 4.706685376777131988195350209303855044698261126194354287957018010\
88067760298754094877260381558659`80.*^-11, -3.8053173026362219023639381275561\
5793310460573575609986077289427655177005190814464521750854371816`80.*^-12, 
     -1.195018000443175380673130685474890999358027076419129557992370203908800\
449127219403219189218526479`80.*^-11, -7.145275832490234691526618356455536638\
955568858125644232362231942801809181032196070733636898007538`80.*^-12, 
     -2.366824628832707339103805487834421996802963146441901353878494070072174\
334926307297746870312737767`80.*^-12, -2.550365063148909207615192169803164293\
549858217034761915817914248011270398746137387862573086533373`80.*^-13, 8.8824\
57151279578376086396407099883712798565228306455066857438645781790287030530677\
21209455890367`80.*^-14, -1.5788026632473827966922434414821399588104022513096\
31652804597339530547274413810060462043832574692`80.*^-13, 
     -3.606210957272752372815430048944333975076559997622495491174543564153200\
97857403582891225569142662`80.*^-13, -3.3196888574628702726408310756629752938\
94392425094741599917577700354131313620821831882647263747093`80.*^-13, 
     -1.121790396155693304608343761012378195214493195797282076140347915925838\
954454726915530940166887021`80.*^-13, 1.6168709688179775431887537544890326085\
12460641455679171584047823056697216684120730053774753253685`80.*^-13, 3.27902\
77555448403535358756976554168282715128494313699361107165614700284383408636307\
26429062176325`80.*^-13, 2.76418989729480309026491735287337641300968025597060\
254376787696743406556523695663320338634057633`80.*^-13, 4.1347661518419392754\
85116417798267822580969841021651588343663413064190854640629600651145614348996`\
80.*^-14, -1.5743261520350856035687110547294765105205433219453530853416861359\
90295454497122699336707080017489`80.*^-13, -7.5328937546290521521864018373548\
3502052381276681425619381156401191531152050345945521280107676318`80.*^-14, 3.\
87905921750867930897669808878261794280059127323618573418350087944613248019195\
7724018544177359122`80.*^-14, -1.92264667608313687088945882543642407827725613\
8699284137901080379184109070789849874360764717742102`80.*^-16, 1.851622198090\
09779521321292660720208620266266986580940057149783525808866663602347118302364\
1932698`80.*^-19}, {1.`80., 1.13760491116405196068071771328733792821545168695\
7499529228225254857038354556690734923359778562524`80., 0.79136887478736565782\
03459014382092993818511982417098350814745576997353920806499915900153112690884`\
80., 0.4310935682806828065976860490995380520601154106397986423986205749175015\
93752724306969245674335039`80., 0.1488803964713812345550440247502380423441525\
26470061449874765194469172064921237220104004495493651`80., 
     -0.017682811252751324152149933729681638521830746226445943497288379865569\
91527113896525934148658895522`80., -0.081901346080567682794032641229564953600\
6297294957670663925326508406039085809121562452637521589783`80., 
     -0.082506934599359783507408642256704300409641382554499126673717784141479\
083033464073216808610716452`80., -0.05769609338250708475592493334045786411541\
107236188129158919041189220796623433117382219377528828245`80., 
     -0.031637420479945820449195440285129786407077209812294477233582690923274\
63834067947668713157363836063`80., -0.013776506717036528997465597241280379783\
37581543671653485271630092834248957991195143150392760222476`80., 
     -0.004456160890826344881398577825457461290095493142881422559691688261128\
017788521595347369879969588066`80., -0.00073080361134662709754871696900560414\
96972282226287322381662370660280750444189973281227405991536945`80., 0.0002743\
42597778759931900253392287561589378520212847552462242720006546152090396619725\
8311524631005985`80., 0.00031319937444633308749585813831018905268101143064739\
11678845150013061037412802042354186479332256811`80., 0.0001614880454972696940\
81502229697394405725284496353709244396316785566258209658922151878985842806242\
7`80., 0.00005219012327350968718722925970306471561253737928170404911793369089\
804309552694059095321671247768924`80., 6.051494950790446834369066868434416299\
436337503888536700807514069684330571958656364952058625196123`80.*^-6, 
     -5.152969902033071326759915521006447648007156847911319279188267211822497\
62113875208911093055023005`80.*^-6, -4.35411920317505046038078231424278031258\
2637931719103675851119084552163466448702729683277156680402`80.*^-6, 
     -1.859265206006273821016366003926261681896132644751436197503740727170550\
135737515039406086490243549`80.*^-6, -3.9668700022925836490869919821738655103\
28635674423029823544583750962657874692897047915989887502003`80.*^-7, 9.069828\
10615831083623598567785444662167540382158802262407529373822042796365645998326\
286713052977`80.*^-8, 1.34241190814426060414524502105219394425430021102306974\
5646625145629336735119968455789578211774399`80.*^-7, 7.0404729034158541252999\
0797929886700328505839670616639811106681967205563374281389307912206040746`80.\
*^-8, 2.024640127468078591099146059121441424148814977460644265411677934718497\
169146790328570115829453812`80.*^-8, -3.9150171086224357136000673657016385920\
16794948732355307420861555666494259149053178823111479550077`80.*^-10, 
     -4.229014727798127031925213699269506329258817355278373216147167920964877\
235692057332143137475462546`80.*^-9, -2.7192918323216883665895110426790410910\
74632557968107233677578436811126530913440377539975014478794`80.*^-9, 
     -9.631483141090151702526109374476674945967795739370414811574616398724405\
54840470783630603516777451`80.*^-10, -9.7494924718558462248720147978219250050\
39920722146851937243366458928680365406656185052036383013556`80.*^-11, 1.27994\
58482488729212923913251584919688640093874239726147386644804793095242485680957\
4409559331022`80.*^-10, 1.049443587290246528572538154130223080279350778820033\
7008709080300630630033281511326938654808957633`80.*^-10, 4.430470093219068816\
18579391625451654316574807744757694315923069841682340093273220879355120848978\
6`80.*^-11, 8.466398926642744272886119669629159727721002219081915894603255177\
134911168687931479514214357295996`80.*^-12, -3.240413525338461551827437800475\
597538414095388927518130831380798824485140484641685653136487517287`80.*^-12, 
     -3.829647728040309298521299388626122654872266859510293710921596165525884\
67507537796082627381963344`80.*^-12, -1.8778637535784559716554202479324796085\
67255495278310519242691210893368687008474654288387318031702`80.*^-12, 
     -4.919047207056780947569175119128063104461080653912534302470529818334319\
12543213107898385952765667`80.*^-13, -4.6828962752389620025729415216086054267\
56074326740076097379208272326419114511145602066944965907633`80.*^-15, 5.56870\
75012762321078911712394307917256564109986052297930652272027527539064310286913\
53248968422697`80.*^-15, -9.7000094876300299757342953779564602964453147962233\
59585639890004587689689016573219035991773703285`80.*^-14, 
     -1.464213522194107708022028439032613253132754240897417504503738543648907\
11593250658555140260317653`80.*^-13, -1.0969646838688191893449666671184576280\
82904157269087618321881962627680831603712000748990974689931`80.*^-13, 
     -1.693765358351191128012647936604715545305898147155504056347764793328171\
428766377492837496881301367`80.*^-14, 7.6903962100354796143472753014049348857\
87167055498891572205040235104835668450812629434240983007697`80.*^-14, 1.17479\
23260483942540021714390092833302680733545663154098894394278540028397472898854\
22340364468987`80.*^-13, 8.01460773909384898647125718943462997451229353902793\
101294212701060005195257224558331053828710648`80.*^-14, 
     -2.780427696385354479634264320569207656709005547758441371817363453263913\
304490405973868641622263781`80.*^-15, -4.871876662380670843920377982550013954\
82004968011754827742688675186137108006202454097461705345135`80.*^-14, 
     -1.696046573558391551617365701890209514382876508726481697190539293844138\
226330429134717453668109309`80.*^-14, 1.0075697550981991945427072338432253950\
274402905725360221864225812938190308473287351835665896469916`80.*^-14, 
     -4.078781590301386048944465598670935189021534439938464533940660303424336\
901960797005564597486442405`80.*^-17}, {-18981.674769333244928364835972802800\
80070569415587204412176048485441817850838219193815523723676764`80., 
     -42714.26222702899523095990467421197704931083282531687928904745011917821\
927128954733723302708710635`80., -26367.9306594809930608810727522353158044986\
0768194140848820779544934807571269636229039410655614645`80., 
     -11471.27765375266386117643216378137221431722602452340828354871849770198\
378817696607176884375106115`80., -1191.36206164640295080178170450855179429127\
5722821326023202138218628230613581600958837679147823028`80., 3854.79274646107\
99460444496046483641953779997612146622153129119370902369401524598155288227532\
8004`80., 4940.21923031916808230911501616496213713930224671300795579129185172\
391887023949330383227293948787`80., 3963.590531714251239312505634019429046263\
42814631132911125267629891082600201002941584375463345287`80., 2457.4643278195\
78250508525067551141834058557093212066042842351992002411381280219738558127697\
645525`80., 1228.830968067169403717814385654701951129769294353158301386313062\
472474010639278472700231520952537`80., 486.7382643309627373557691179966910047\
333531591932888894828514022084930831076615943593815827398685`80., 135.9338438\
66128733428919708658316983981345684189025164508738816811224978489216295001646\
461295677`80., 10.49800840032012403253142051365401765007817317283390716063614\
5693715044181250424656579068338128566`80., -16.425527774009964956263330455695\
89782414906623501850095614978034865427238224016381266067306659611`80., 
     -12.92268139436126459178049005014557066148297047873008085073387567392887\
120098630444735094341934796`80., -5.77299391963874294279011826273707040617822\
8354496903309758466777428711673359467446194153120487106`80., 
     -1.571327264856316187059878640082088762803204958745055380797537688466376\
2976652538739095536040707575`80., -0.0282707400984406810089400043357866620254\
7041979027208082150435589045915882704568416436080655504055`80., 0.25244291326\
19796501072955905897731930463569271632389242675991040711423159097947620877088\
55988882`80., 0.1655397783312507456496775083307123981647446338603583241824561\
260401831863558584394691506868356769`80., 0.060297683248234410510953140649294\
61277951326904343273042062231512712867083452736541416132375698327`80., 0.0083\
21624774254348463918572749787129721518677569758241008137444772883184466479205\
35125195977170192`80., -0.005900695372619754240814885154643406475146180420534\
302118332898842224412414844365405521472926168662`80., 
     -0.005419460459345583183627369832479397389548112560256161185599316806703\
68454795089463953421766633119`80., -0.002411017573284979180603313921149210447\
80205160315759607835942324078857693687787471419910642059795`80., 
     -0.000533031590457834070273206865778211829361280265280859509565185597977\
2879466768455965641732230686633`80., 0.00011931615623904947062128058803554884\
00825915338710203274192783244143342122456678783789655807962983`80., 0.0001832\
87016636166611091835776248908251953579818386758210044385367324351000409091684\
9301135396811346`80., 0.00009761277131046755987097057042968430862232357654405\
97537875938151034345597508585339745737082390715`80., 0.0000282946035128517836\
25099081102286083028297102202411335043006265238958865563028678596865462211161\
5`80., -6.8252611722715109414190415094407995527886769579746853519477442704801\
3697134745257913459275345327`80.*^-7, -6.122525361596037662401065220108907061\
2710543777611845889171442789552225517270686589761521656902`80.*^-6, 
     -3.945149338941825415955988879156588473978577460100500771384144953757211\
129650928985002115703544`80.*^-6, -1.4016519726669331826298697552426115052725\
01888895277655470869538336976291764472500725652118276915`80.*^-6, 
     -1.429028272706638546037063702244711903287792070824245288929117247107562\
281615387659416236459762216`80.*^-7, 1.84560533639901130665497068999991016676\
0123700537932814873382421351346674121582192565533222999194`80.*^-7, 1.4960706\
56170452315977980580890187433843684184162158369190321063967384912498112010521\
598747656696`80.*^-7, 6.14770128441761834890902570090615704374850666304713832\
521762504759823414145104066411250759236255`80.*^-8, 1.17949329138321378349162\
3536966755704791434963981976308789879165186755284763052897014194731988706`80.\
*^-8, -1.34491806126839678723053101942439995178717063652698978842063794018124\
9632005915709523999228404803`80.*^-9, 1.4560516406739963170989029561405120965\
67471099643805773753924898372183791476673057594965068815169`80.*^-9, 6.165381\
39532139221311382621870608551283301934956946058808335352776011181801526206443\
850183180219`80.*^-9, 7.35171794331218637948335024968059359233773434688074347\
3484561419466405359973694235335391876807634`80.*^-9, 4.6379597856120900529675\
576607747528767566300427143184705049772423110577083557064607215542030024`80.*^\
-9, -8.5156039321312035114711723996011005866378698423853936181668627644090735\
47126676001771594141561406`80.*^-11, -4.1648722108734372863695066798756955648\
4259980403889310856842652674857968196055123044115123388996`80.*^-9, 
     -5.349521570404076808282298657944078708252524536875562607599946844442077\
73093493807903131080692517`80.*^-9, -3.07801326869460803906069104160327919546\
8197994492212299302906450287558846182649833433578655445934`80.*^-9, 6.0383482\
62098440271343311032183858826622857336129495878242894850941841902835946046783\
5533175156`80.*^-10, 1.989598370117221286422214796097302755616058459273478443\
856795566906446112668413177359221477996394`80.*^-9, 5.00739724369103943931916\
702192546865162878319020868677093734483227175359160069430010381059811621`80.*^\
-10, -3.507729271894928292934803610709602348974478070849377141254174640498429\
452150460248446570997195545`80.*^-10, 8.4314106131816600095750840098456427407\
97763302042145942910428767987314552144160139036229946991814`80.*^-13}, 
    {0, -491.3096119076438095499477515036627477698462035146852284064473383153\
292898978130913476621163581693`80., -2586.99312468857892941885653353709701834\
0932012715739894137561049586578325703979964396334565603681`80., 
     -1282.948121618064729535905046086896433467961667037656335024940544813440\
655593964361038780342760164`80., -215.209498583632399907638088799877025143772\
2205092554619055952346492974781125014467556962360398557`80., 420.839798490442\
98717214071643975857132677873929806002600361645605308624789661479890383703345\
40119`80., 636.70787664860299935512007512122791774089759035255253919600702552\
6877683144935804856751966462564`80., 574.636439383696593449808743168796662992\
386716739342564968813645063079726867279302327049702739928`80., 399.4939649624\
74054665433915045347736967168006562932672959354783980111116516292627083879918\
5402114`80., 226.674247306580585194175777970161577610264730001155393461528803\
463293856573967869171661840630612`80., 105.5040805634753859501903953215621199\
5206002236200254266046201595244570925746604453167638213455956`80., 38.6607907\
43439273682844413351746181732884523786109043509621696105713512451648929302782\
0215784891`80., 9.37375145941157418755417417192616702818081390715267692685080\
3729240899903799671280329492582313936`80., -0.1604493393093357840735556267967\
704881699500199683976895885738034747816715244806356478062520443942`80., 
     -1.740027105879497334400481456257515734060835443748800728275275375692634\
716578898421890559819215222`80., -1.15131333096761383125898137023598793450540\
1965830422133579816529787683951030061023014189664472494`80., 
     -0.469200225807775348811703293375852942475091544479059469662827701411836\
1637870762862538272411149973`80., -0.1117393568473619130199661606691164696995\
690217802594934471576314039818564079285954489523552050705`80., 0.007499134442\
59741142033829476394592345880271437011233194988778499162929970747315140881882\
018796211`80., 0.023866590869381685246533274904695390820140243075037307802472\
23888630859589128450089244715193463502`80., 0.0138291549917842456406660416918\
1289767600378295939203463113190712816827483099403438442862089188325`80., 0.00\
45319789925136891315336119744172239936663160463595189863895313169322751011316\
84842237697710584035`80., 0.0003703737617679924650003454233362485710696045129\
88988792154222119325048977040551990552716574046559`80., 
     -0.000608052992911178843972898053610444835709070150232462035720447219840\
58925219572577854146198818975`80., -0.000465721239326596427156399764451351589\
5846885809333714602150616206262445667213951797678960674107448`80., 
     -0.000187718090636035562922046802787733731261537110998951145285294795189\
057051943933160857585667226126`80., -0.00003301810443796721973543122710593230\
91254091858615668126625803940549106720815110415716803494826418`80., 0.0000148\
59530946730134966546231737875199244087072931638646109922162113484593398900041\
54254410144156412`80., 0.0000162693804031135677032408174141116061766930851815\
0688629211946158947412609456905175052333191574534`80., 7.81754461441591428683\
7249136136580321686420260866643689814172109890555408062565058085065215734704`\
80.*^-6, 1.949409521634662612294238116476328058347844797740440944321275557222\
058691684003220508820514137568`80.*^-6, -2.6471644212901470910030453452646343\
6162427497674261187426609670022499004999346685129318446906305`80.*^-7, 
     -5.664210229374597747616189504642990539003884142683798162098336918038231\
30940734369139670810410398`80.*^-7, -3.24392237488371186576261948873521160955\
7739955779906769840354387487869829170638024274167008645449`80.*^-7, 
     -1.026543753750425954049413467771395563269783227340795435821069339099478\
3559406926234331463640453447`80.*^-7, -3.501227177258092763650343691831213533\
709519786226581263445402737197194248923626983423627405998362`80.*^-9, 1.79724\
08828664205289305578919436446692191767238610736294620869887524003381077274783\
37457836607457`80.*^-8, 1.237111314664581285163428187514922592979460038111827\
070650003608253744022522334567173624432178312`80.*^-8, 4.46875161480850523651\
728925421571241055350305400161922272556925329630806870213945452823963302805`8\
0.*^-9, 5.7123902771171569366913169551120977466714771841685714508210104680810\
1074928165688492120556937887`80.*^-10, -1.85059210896762615077522724921414902\
1993085502346656859031416277757045516664089408181669119523408`80.*^-10, 2.659\
63354048776538991631301773261847056673753672383789137581130974100921318636588\
0835181702533506`80.*^-10, 7.441212122020537897985725462542604941861311088956\
882313903833045273116748937665328449563512540015`80.*^-10, 8.3401184126312722\
48864995273674484769085424367721997225180064081572352541554711506998382320270\
5`80.*^-10, 5.387777985397848475307305136823736852720938584196641300645209451\
593536387289732021956429091614884`80.*^-10, 4.2547123245037838253165816894037\
98290386335338658477621583006755535627089614887847730142582358727`80.*^-11, 
     -4.069643821319442049802031296872405824027831432376937148612632907950263\
401323475832597412269989867`80.*^-10, -5.804870117735024391169789971372267693\
790950399431341175866082310852470974599812473909982257788693`80.*^-10, 
     -3.696601142061058510367865168253035101251223121743868753533458980673313\
695608339835145314331367148`80.*^-10, 7.4312157639985893812968992167675516963\
13101057026426522184402192701851188946232050797063212268444`80.*^-11, 2.23851\
87961722360816821947304631508748643548394655766669094589317805343911721659130\
58838389757936`80.*^-10, 3.22658763089225620914293613052393180018354828159500\
7732672950140540458365731445010909267856527588`80.*^-11, 
     -3.010842696833591892243225056087419496699464282858137203699191396785740\
306076439673757440315882376`80.*^-11}}}}, 
 {3.64`80., {24.4503797895435391342253645681973796188567341933081321525692910\
3809459120777721441241775984504042`80., 
   {{3.64`80., 2.789791068017811931693106512991317920848904813817809402940490\
883544681997223347463370240194536192`80., 1.748574932933886924564581737630364\
014841062795196112205559132110461985574769044419648880563798411`80., 0.822834\
42002776120636305768734796343569787355109555840202922085500795463074643356630\
7000341646469`80., 0.19206371147682293173110521628827932636487546351884879683\
75438428346449802480153868209387461650647`80., -0.122606915057268325310917621\
4713711219591244093319379974330443038213736314772658887947870569372087`80., 
     -0.206288914990167710784154560842911962376310466182132915652399629702544\
9604427447004711606908141971`80., -0.1719608515801466224904833670909756763099\
648717867817468164794186206595727566837977164067873776112`80., 
     -0.105790804448699200896046641679932701873900033794848421066198581629705\
0853304399992428574175071366`80., -0.0512001649686851726847398653367713473335\
388548827020936884445692752013728530036420514474782338209`80., 
     -0.019011208519345189302945382752325742091234935215222411275460498723618\
21008726856589934858632549914`80., -0.004507399380565713870929729118202080607\
287477695851397829860804568312690147083331779618601531009724`80., 0.000217389\
86576188083398056781760495842660282285976136036730303531747577265873596979129\
39531590216197`80., 0.0009418276419213282246643105937237165364780926380980174\
59675430556634778203562792278549568506552576`80., 0.0005953487971342877533977\
557476634311644781589055366063525847089657710727872644307159820681945484027`8\
0., 0.00023035146055131269194650291238405338442287699553893381662863944309190\
44369158665286548064756652643`80., 0.0000470354926309994596409708850221056360\
0032164953605618238718616419856621414469279224598436363319845`80., 
     -9.824852498434347404114081873961247525170450576668121407804993981103836\
54855959943751666274299272`80.*^-6, -0.00001464750932823906256124832767153743\
1549976811667210244317254911658978409680411576620400670331913555`80., 
     -7.656375150677368686015014494101860169451479987591238549752942609459984\
551926061794636071544385`80.*^-6, -2.2542631962318027430434096929889937164946\
0016942128175198862280218600646596919478212511272131638`80.*^-6, 
     -3.155360714562248310581559332109127878699258144471936840218854844511473\
436925105250542613329073234`80.*^-8, 4.07719482281494356375317762113662020386\
7030935691077477474208423164139806632407210238369119676293`80.*^-7, 2.7378247\
19643529363959033953188810514927217105273325282467829067097181675742607802077\
55791006914`80.*^-7, 1.013340816393978679764323948716641269521915463918383093\
9138290964757565947998447328921481985854143`80.*^-7, 1.3456189887495486908023\
39337237622435250048164330363352804582403718008285710527695696317558053204`80.\
*^-8, -1.10259745507352261970923549729980609965624702809403936713475725650098\
221801769121212858169532777`80.*^-8, -9.9854789059041289999307566535000388454\
2864666028733718925967521686164490133984732891900742291726`80.*^-9, 
     -4.449552313226369460916680007496422316937165106859106894776302493268165\
068660812459636830033400265`80.*^-9, -9.6902076653403890266446814623132092635\
1455957761764137223873341175058484148155800383787114192532`80.*^-10, 2.468812\
97094214957160471361456580853268539716787811777314137726524272236752419093564\
9049075115661`80.*^-10, 3.608019462651071583235918772331557682126826669304393\
37781373677108590607411787517238250355992254`80.*^-10, 1.91994612504705909873\
9336016179591786087814723909516589375229202682118130140863664991021468951914`\
80.*^-10, 5.57896982780320786637225286122962885392012284242274370949596981774\
2850916872218373219265336921416`80.*^-11, -1.39828115973838913805714998520629\
6983471771557659602705624196123021064666945460973680144055876351`80.*^-12, 
     -1.215762508360076081800006236783107916821264416951678413425366426614855\
266154393773693700720430463`80.*^-11, -7.809133745701075334392262018423357158\
54735701924832147936811003401290840464486385165971844639808`80.*^-12, 
     -2.792708237500200731425707734542212120734488894767219255991847100996361\
522194742079373192683626097`80.*^-12, -4.260141704459606291424528381844697499\
82913424452069657969223325974481256095970160566550437834201`80.*^-13, 3.90106\
72287674241043563422513421849375327446318579124263660096982407467814697596324\
67369445114162`80.*^-14, -1.7644318523789135756112224323505801036665140592474\
48561552659800050524822016716502965898545893062`80.*^-13, 
     -3.747200104139408443935349635546290497352942623194952971623327983757688\
557403423007029613853274566`80.*^-13, -3.365505067609632558270945883157490140\
51177967093383123165104782742777100906079997166340747006848`80.*^-13, 
     -9.880699588025829547596011892219176028232810494396963773224712069294554\
20872632292309225520032071`80.*^-14, 1.90945301518891391206022410640586073625\
0260573613757856383035921643355893123714013659455870177435`80.*^-13, 3.593689\
03145562700420274834795796223229419740984630633606804554441301235962944124836\
3230495055209`80.*^-13, 2.929764045920365469012786290610807929648523012783255\
654745895827362350051153834089928484044537442`80.*^-13, 3.5275114743578087544\
4768837345485205217340098231031036772730071344975119260488708721664529905527`\
80.*^-14, -1.7544421565354791967866740568038104769572285186254734744758977364\
20588959634136829265486059009626`80.*^-13, -8.0759727222160626006632428535600\
40913980706128803008132310003156781221284853640627272640943731146`80.*^-14, 4\
.3793545329625292533554966003858478523634941659836036307208470443184553220779\
95679042878873949623`80.*^-14, -1.8131106216197843787944572015971903277134734\
19983891495401841281691577371017705939809610452028937`80.*^-16, 1.95094643466\
90073186689215323160950804260373559238305075537182667415415373102089664453951\
10886694`80.*^-19}, {1.`80., 1.1386373510237230406101329046030237355666732738\
14871880330815686116488159053947113396464595061051`80., 0.7938236607911707432\
29301897963277824537624597613131456131116113536737909385103835569696166132080\
4`80., 0.43426342077147522641415965309388867328534959406165695594660351246526\
27093152329925345224257728948`80., 0.1516729186419286978972854647321863365101\
36672109711853845117387871405626517672540800902053487187`80., 
     -0.016023410744176498525496504555261975110623757616663208095027025865899\
92115313441211148685650575632`80., -0.081468746128445362483649802544327905681\
50240214061486065081842110572517806499572603409703190537064`80., 
     -0.082896471677624742733442266425635388868449440299095136962370384045847\
2830639877148747268309068638`80., -0.0583805914951682880521125807588517860182\
185626843333691139736403174471771228228186894660140015749`80., 
     -0.032247036057939756949192375358125223914415947443537127488528897199983\
38505605210663681718355694903`80., -0.014170142943065590509473976797309271065\
62437945724635011340807263217132909509509108255868908376682`80., 
     -0.004650702034720583154300979642176538002306399096813495420377629183361\
809998010471623642857979160264`80., -0.00080063581540120175036335228389568356\
57485392253111655154369164678340943575089685988546557779785698`80., 0.0002618\
67232054157766194601973735380420523505000521951536802618797045247440595591309\
90928259426442`80., 0.0003183514966409248991149667952458595054919317273728069\
735579021875923931874155627076007235725536088`80., 0.000167770735325142062566\
5273016975214146949635654628242751808340090836971881959628699654086876246601`\
80., 0.0000556404408734923364097929799987528739997487463761529001408318094031\
7568442164662810442083147284558`80., 7.22816199798326238674257409767814151545\
779615010261175483709629135604064202174649480141356863471`80.*^-6, 
     -5.017715391452052859613142694976558805614620529376399365012922024740932\
249367818729336884586667352`80.*^-6, -4.4928142469588055655308457526632665813\
94071741938122916459744844848068618377229623813220580490985`80.*^-6, 
     -1.980095966107645040544237115365373795126492929812421057954282819745494\
19970323105207998850079865`80.*^-6, -4.50703252769303366722188296361106005453\
566493714149228053106678687895293699015369821921131320379`80.*^-7, 7.86226255\
98434877870430611472629128897634462173173023518822668281591967258321839888953\
1518262624`80.*^-8, 1.3714462701220021355367733750600553556728091453686319284\
92775819855292109867445346804109192047553`80.*^-7, 7.489850987832022093581099\
551407136402944967735666217815663240046383051074445481527262743530064553`80.*^\
-8, 2.27148898970226080177925783599472978169575313742543634542022751938672894\
4920201156595400793936465`80.*^-8, 3.5546952316632028858323801391179951274034\
33236033226311813790927781225943040699984848448099336223`80.*^-10, 
     -4.237754196457918729575415400954554710528046825331785370012363837351398\
224114951877735266030370894`80.*^-9, -2.8835892806674485682983498930886344476\
97370988141895202578672919420146483739862440438395426582428`80.*^-9, 
     -1.074206853743761661182601557266156444807749211665608100702894078513145\
264405999800926710880389294`80.*^-9, -1.3885805861419019651456377692155274566\
34837765019166458967194993998188979551954571640825815643196`80.*^-10, 1.23256\
66366193634599251184554227472203066573591225397743428609925239400780907494878\
65004330625514`80.*^-10, 1.10541824197875438313200490400313951011414732221394\
49738523195852078644539626597055026284379520326`80.*^-10, 4.91844320360040819\
80832722352249367046643630013564742689138867476981076106601967748620791950190\
02`80.*^-11, 1.06345164693603409002543515982681291125660459260835073205321751\
6687622382264915014803370584378506`80.*^-11, -2.79014276513908248161797161119\
5793343480431300811117714518832330678610479128227601133369924491233`80.*^-12, 
     -3.984309057434427786729843938720338835108260679619210850260020850043978\
258722152465932931752355843`80.*^-12, -2.083591065678019487672600017536701013\
80583990591128455736259429030412564536512758411958691964341`80.*^-12, 
     -6.058606910292687878146088688664473881849497005128019867407527783927129\
207349704633670027569097626`80.*^-13, -4.669196827272793343390252219896711765\
949913141098697154774211413724278323027352230039877774135036`80.*^-14, 
     -7.207031652807988665428522372320408253374473445239364719563132157043939\
58322566536800364235580167`80.*^-15, -1.0343983380192503468521681412315057201\
91748988586909367854513476207228634397717251369930461529108`80.*^-13, 
     -1.510152746860027537158679275045686496595403360592118061557446222211041\
56619494520944744700701349`80.*^-13, -1.0970043307250928528638388561370204256\
678096755770295958209422381684358132637073409728489785365527`80.*^-13, 
     -1.051629229990150021076825578696398242494097399534630489712813273295322\
7648700084078359032702612765`80.*^-14, 8.756429971602257935867144566091390917\
633531809133995529946532410108996754774678865931218331787975`80.*^-14, 1.2706\
15606542305208347420868940919831165239599900147987426168148777768655552867626\
586081718467322`80.*^-13, 8.3657607489394325353247292330237446033288870196390\
5986021435391628542908184655519995964831643117`80.*^-14, 
     -6.050612197511662274889514590337853129607503693946169226823667852890714\
684409989217304140607594303`80.*^-15, -5.371230858297010746390170008367361494\
45459531511986617440974665593685480937655872096021085767441`80.*^-14, 
     -1.787167040311679531711744636784316308945600682472674674743898472146842\
207661947334542495107974212`80.*^-14, 1.1321567007300694737768193163868261411\
00073346589531207733255688195640573211337084587585944021914`80.*^-14, 
     -3.907099557723725866426869329545623421927688484206357753229845202014652\
131070656940381502915252538`80.*^-17}, {-19320.070808896097640155614019852599\
11240828961411049651628747402401445977752044139978324145603135`80., 
     -43499.37577241350641829482629721938621706285070245901444891068146977208\
302912794742967640104187144`80., -26938.1685460338073078268476180496346499216\
1909420514508555557414135232279488394597161731546838399`80., 
     -11806.21950463124986950067983419687222194920221179956145076364308320768\
6244060158209412071722600836`80., -1319.7929633228707622346634851435613235497\
95021180689722723871338478273202953340873533079378427511`80., 3869.1698627980\
91305001665146535564200568429536971808433835610737291407963493017483588743608\
08387`80., 5024.6356844696372829164379107596165139754250692524726079460962976\
87901276839866591074409706759415`80., 4060.0496972795757302356949814091484192\
70436634292115606019174061157622244728067180650359181639`80., 2533.9029272687\
19220968526108882716994847352374166880284614838048640279585454646564204397369\
21534`80., 1276.5798871242833301547298086726005220942404828320774438532823538\
89134351610776730105623174060007`80., 510.77643005790990045062207424891624681\
77655859291265976102131203046652218509993431457358484520337`80., 145.33929550\
17973936971120713083042184607547063932924832512903184255950014612306951225736\
263391268`80., 12.88821061618492307499694644790496803524511526051777961801822\
142485844025255435587266141470936956`80., -16.5075744087011908636525936672977\
0922348560590930446525088866736706107321914336365479158339246137`80., 
     -13.45057399123704720241246449650698083002392987431391932670640652672869\
673668623087214052205325932`80., -6.13427014593081854534614799030988176019499\
8417269109524515987316848224135825003296333861205379612`80., 
     -1.723801320075429878806290067224819997563978791518384316291695440569916\
014356346809565942466314911`80., -0.06491292535564474451676517900845703881003\
8180569547675029536852007472169223629541961758165910686`80., 0.25639774225352\
98798589425075521078186935718386990709130542505863580015629037068620048752100\
267596`80., 0.175190693475333684369578032994220324495060175306568926284474315\
3872779094781190174848580450704747`80., 0.06600952429815986963695079593934193\
238090046378325809359074017192651086329560721001680088486456825`80., 0.010259\
11365912719049153620662948093284214218309374259639899865180078013637640482475\
284558958487857`80., -0.00573798769090718796922690852501217765700526381439452\
3592409848778845426737388493678643790820591094`80., 
     -0.005702922143821669393290746691163273400089034969656104516150558949483\
10760150151020510101245403077`80., -0.002637323504682526365913320363847585597\
12824393745295437864423146706891437041683140460876428677334`80., 
     -0.000628801134259116448619311985477465956407146409776013372412036952964\
038614720490718291045154434925`80., 0.000100937089158472106990594825247366179\
35122035376925982991738302533966907376727612100150773199615434`80., 0.0001907\
24093319859237149384678662352669416166046593314518774831991392222261735843523\
2550330517917259`80., 0.00010656324133602249746545471890747411284193346217383\
36676694099581946354884183827098335829550309741`80., 0.0000328648458689234554\
45150764414410452208525141483317859698198284097748831982140532253896061455414\
1`80., 5.62483311147556376993528601809792466437273828739758418839160568451608\
3063938174882676983148438628`80.*^-7, -6.236119724852473308924582330943870722\
19390876228711259348274053145849756786107455945772044409277`80.*^-6, 
     -4.288112930954547405821721908507281134077661439268438774842987681704496\
671705984538694831692396687`80.*^-6, -1.6138239502257885141086092921311890382\
83871144501534592334735328523718801898754638913669843447579`80.*^-6, 
     -2.161824487824026938430962371306513472214756095142950284012017011994393\
892310513287105631051577622`80.*^-7, 1.79148667495663002738037525378831847567\
4914451451154994583548448200909832728800540244448587034585`80.*^-7, 1.6145611\
58213087051320906426900247031941297208581706377001792878026206002606402066725\
206084848556`80.*^-7, 7.09125737669153863178317603794516832771052006422134162\
315980510922797766058490771733419137785055`80.*^-8, 1.60729363119367321533624\
6352609639152406913050458400791473024091030654397321427221758930614219113`80.\
*^-8, 3.776306607655990764215517848221778607444253642943976472298629206087675\
880779696744669733382799208`80.*^-11, 1.9798031614129451909635558939651752795\
21543589668293442075826204795615048667398647390499668879104`80.*^-9, 6.610121\
19342402713503109966248839630583686330504476200337355045989328920842123310780\
4435878131508`80.*^-9, 7.7007199282646930952998818757528279578068370880612719\
93038173430183421791750531236538080656683365`80.*^-9, 4.672332772623409330018\
30413741016370527264251867638809989433264838170347202547751826610163753005`80.\
*^-9, -4.40575659830835834101380104444208914709472898136698710155500651557967\
87478513319307695134609603`80.*^-10, -4.7472632210627911321325955796541327851\
5925224081504673280187402639528845465315096093148995940855`80.*^-9, 
     -5.847777065608601042961843527498331054468273164121814708690249158002921\
970672148652675783104660595`80.*^-9, -3.2342244844950847995056160678627484840\
36166148272428635949136015019497606170493488270534778817115`80.*^-9, 7.912160\
34065736446986699478264988878937005744182500389468444697962419747772838070572\
4512974498316`80.*^-10, 2.219648119122687131473765689152763513768271053763615\
287751808388895360578303072152293808243289747`80.*^-9, 5.27318251803136593390\
4649534382132619181534512805001222334180275474969812899440386294495488023627`\
80.*^-10, -4.0081398472088420759372668184978928404097719175693775091904568328\
83603341193264701414633946614975`80.*^-10, 8.31456038258906578059396842693380\
6850843085210275008948348721949024815138980867851759085961025746`80.*^-13}, 
    {0, -499.9417119869464807992058647424449926889570659886874237323360373675\
79438738872951792967967716764`80., -2623.816628575579122427575272092846457209\
891397410260268689985226443545003833562457883749539087894`80., 
     -1309.128072121368728564166686842940803432310936091823196515746481988140\
340689939848646002892355312`80., -229.116153899374907059579218295724021553812\
86404080162131140958237789429609655751705216213448546`80., 418.15380251442693\
68508004581532445095025203093028080738179146207879512917437724850061090900110\
83`80., 641.78912589300872916897106312827998725225942662423535212067136729408\
5720177909868777294256674366`80., 583.117774251066342290843325154612911195421\
1545131862915262912342581642333141580721599864351087304`80., 407.781165141236\
15680169228347284935068389302832746673007976599194636246411895201205003809907\
83612`80., 232.84987139654942848237664531365358140576506592493222623777947539\
83661317074132543781207793180066`80., 109.22225671094306775914347659128630948\
54554517167125819072394459062301834485172952699648099596672`80., 40.473569321\
65548739000972715436767604230010385374243541441784458165459588128146010715801\
47772579`80., 10.053655260253265697977142721340122020269822388136000526946886\
60776190785852362685092625456427083`80., -0.005183018071909855881134427655926\
721854621836730932968329627090723257624060148949577317054814418185`80., 
     -1.760072070552980121605643869871308712229048780909479719739257855390116\
994641500600019323244802921`80., -1.19675537375496641394094384753646328280096\
4565886643961569269384154083268467709964736145122891774`80., 
     -0.497942685835481399845423583870080071838528510506803405751829732817660\
8046185911785543194706167422`80., -0.1232565802335765859035519684827879523589\
752062521666396072184393183464142745912397691320000621223`80., 0.004998560270\
79065125986095693746637742536536006927864663658252060213879833002853040572803\
787870067`80., 0.024347078962381371770152687626668628952463709631490637791495\
55771935023351374581378378488249453625`80., 0.0146299293255406671859934002343\
1548874532941835972730526408563584866418947098332733518842670408249`80., 0.00\
49760891912975793026815205690950756006743875779052307651637792934733659077097\
39606410740033083636`80., 0.0005106267924371403680800503531282520553512946155\
538594466248942841424944336815872895975093732869394`80., 
     -0.000602688736417916401567461436648259913124905213170633141453435634850\
649072873384933848154538284183`80., -0.00049068180255723389136862951067372094\
9558632891688903109310095968958999701360216061671783017004132`80., 
     -0.000205812626288422692692673590231622497393048507191796440968703142433\
2646400316359465403587377917364`80., -0.0000401876760872392210922746988466988\
95378257090079747606674013972540291656232186255164062148863915`80., 0.0000137\
32830648121992177223336779705393991846841695666012980089101745609747425745146\
04526623995077043`80., 0.0000170001988120227807609391232349497535627599572284\
5875694491068127365855678062946925826163454031255`80., 8.55498740095758651800\
764223416055203880968876086162047345405738343852527345900586152512041797157`8\
0.*^-6, 2.3007106430080281630371379537756444220917583246202726498210876215403\
07481245336790400472476844855`80.*^-6, -1.79801336856790148111912317252646725\
7707784583538068066084009375310662585733322693546097559186286`80.*^-7, 
     -5.827116063091041303675435169125843769406042398861467467245430253130202\
17416197015899525153734224`80.*^-7, -3.53700816002163052208587792816520020433\
251907358066449337637200083542750211303772568609298832446`80.*^-7, 
     -1.193861816094512356762809638523122464639311823369777499681698720865966\
062994751684349195758694353`80.*^-7, -8.7989638289624651832062825132144302511\
45749505725521221280763334336465385685499949641938201005145`80.*^-9, 1.787286\
48840187339322836601716343761996366122293171004637653982728587625059681543768\
0800627839948`80.*^-8, 1.3424840655927504877028610345718043258176675940290654\
78693279665609641495939860674967249434777307`80.*^-8, 5.226024117228951739303\
05285254305670580777116932472787654704684587604773239850781895564438912618`80.\
*^-9, 8.982882070292733635571445265723708667818208665556474982334628697946504\
998144291192564872231490608`80.*^-10, -7.614068571807928227349245966369045507\
486170799113190101369303528341687408505590228190264204486923`80.*^-11, 3.2008\
91441371192878570137330392857177581428477430080072163443152665328921983545329\
759821683449408`80.*^-10, 7.9675733969479468789249933897269990765352004180015\
43920395030511443387630823506699475280408129027`80.*^-10, 8.75555359365975716\
04834509415361710918063971043084917378040726430251452516527420243577706166760\
5`80.*^-10, 5.472249497232193986962170810949051588156792034588577884179147708\
698056639966443319684059840859725`80.*^-10, 1.0965851042546381443903011166881\
502217313300244650901439254623200752124647222491556488239526619375`80.*^-11, 
     -4.635555606795601803689223127998703789315487837958763354461829391660518\
44289814604060338052783604`80.*^-10, -6.3233808597447608347743637370625566569\
71361169881863608939084911474150567979571408584309295354705`80.*^-10, 
     -3.888409362438064285232110194324093034825103254720449933371156363952747\
67439431481877086634214084`80.*^-10, 9.46599250212752901429540598593176289777\
637192351169835328786786819876642886890584471130817474686`80.*^-11, 2.4789663\
02268864660204292775343167336176055272192574097990018649014326354654721379942\
795401631354`80.*^-10, 3.2640470064120207582843438468118854911204736755670141\
4362264520951491448771519786874241333590021`80.*^-11, 
     -3.424001403989662341482940403535823034400677860708476820445879341644526\
75317089169653731119944086`80.*^-11}}}}, 
 {3.66`80., {24.5122572921936966799474819178757243198500201323151926610746048\
9442635642524372406492840211851832`80., 
   {{3.66`80., 2.809445066080518858296561509665836377947432002478933575582222\
049748526396329494890587409196305178`80., 1.766018009155517701553311456026302\
693725531679179373908235845444321273965674915380145935970208846`80., 0.835816\
94545702735304276322766983921209537915536306603789549498476324596176378837023\
98838677246137`80., 0.1993858295516739557093315714995489295943954684615154944\
519623435592219836741827341482203191368045`80., -0.12040684643684112478556784\
63549341238330078118063423231165660296275765276482557877418155224445578`80., 
     -0.207402013340165901579675352821536730541155150306649277907223561368325\
4123448674432355047640914267`80., -0.1743599061014806199314450884134896864995\
43686599843656331931203285335293436417809694252608699076`80., 
     -0.108053559810456881925064454877594264564847742634992942933485563377785\
05187278270036231924668107937`80., -0.052731548405041979675157806672040219049\
47396226444626977953151689340991193682547892795394290323106`80., 
     -0.019811442380265304563053346181340484265621957265268011336561067955069\
3797161679327986601673977791`80., -0.0048215364109740401812632679236016133000\
15617588862724638461734086008719586929709393072022502217298`80., 0.0001429493\
58442552021514543082813451086487000312081785417698077392303616162527685417472\
9755227569687`80., 0.00095084269010342862149685138622897656739221383887246519\
79589718538357091687389277813407506566145686`80., 0.0006170451612967685866465\
966836053896847737621081041941983593633767892646699651747125539124380083806`8\
0., 0.00024410185229838852204304468497731926188040329248939366219423323010078\
96161384377392723342103688624`80., 0.0000524325445516124162337305866898731145\
8247701219669826841974480813098697512546316868190064290699043`80., 
     -8.779646177478973952631762490060341477241159087395931159904528822757690\
37202094354417077926951194`80.*^-6, -0.00001499054975850508366926719850928948\
171531461659638069137926270557005546317612453960610518789008758`80., 
     -8.097198319273764138367393833898885571249325552305015499401719489235746\
94059526025397331396494385`80.*^-6, -2.48557996904569864868143947023469172648\
3580172934258337822329809427546342409277993258886167444322`80.*^-6, 
     -9.968386377556276358225656816428142521240566911623844907242055012411874\
52870248040787021395318189`80.*^-8, 4.087154607123031189055979372541822333040\
393944151313626871152932815971029024923773486650389595604`80.*^-7, 2.88613953\
63660799746546454137435241635115189927426972422011854055022995161659549729680\
06667841596`80.*^-7, 1.113168473378547294833910568228495031554777984902375692\
631795979282122819305302981736338718751913`80.*^-7, 1.72063588864391077985983\
4616884812146471200244370970053987107318204792486863896588891775417269113`80.\
*^-8, -1.05515950551788001180551906309256210898034673102267149552282676235153\
34272514197013320172936930835`80.*^-8, -1.04537161917041982229082705538387507\
9750794810721254636298148517776767373733383879301425785192886`80.*^-8, 
     -4.873563567674717442094480660097192590125006227386343446954511340779175\
85318645729494052990555956`80.*^-9, -1.16186181600571027829639444107274978351\
9073450347874805309538891619422823454700826127182721920966`80.*^-9, 2.0436741\
02839418692137720643186695112247126184799954229137355031887906699226287903918\
155133255991`80.*^-10, 3.7277347477768325430001032905329038402169086697320849\
77430861120088117632174957962354416906676565`80.*^-10, 2.09421673073376488324\
2514673294570082210625186070630183982249237560098082225440233751053286643064`\
80.*^-10, 6.52790605118519955983707988474111411773064220814869920494240499908\
528531639707005557060254574057`80.*^-11, 1.4103010224172822553330517404256777\
91613304233632521249521748726164982466284059931124694966681587`80.*^-12, 
     -1.227645082505617899913512073719661952462181310259677061373757020835693\
6924143937351206818482442894`80.*^-11, -8.52296765829261443578445003317042151\
381900528571018237095771684950830932190617812380353428999974`80.*^-12, 
     -3.290857033454785285388877137398706182456086242680034110278345878657514\
489660547698650352656422166`80.*^-12, -6.450773180124751507638713752049694036\
43257231100298938772349628435070706073213540138836839326629`80.*^-13, 
     -2.655353745643193656729593244551800996952745662543972450256189116955643\
459161158069453426504497807`80.*^-14, -1.844635184472923538184778597123946263\
118397111218074520332624285756543374309351901436083547906794`80.*^-13, 
     -3.624475637112424575867544844216568197395534391806344369582478730748114\
70815478674815395607625604`80.*^-13, -3.1118988062235606193108956486335890710\
52301707787972267348045195773369309243917440563912377838891`80.*^-13, 
     -6.375780392891160776231751273364679515716929478675176690757285205922279\
83530764925651626451556021`80.*^-14, 2.26262477363608090681527885571092698977\
2697429573781398185824433393641016465014114186766333666644`80.*^-13, 3.824869\
27411320076808782865096390963968735662365644989329122074697251176309987639091\
740877584261`80.*^-13, 2.9663138726824287894305761372539546752767051589587745\
05711069999001787943403201229381065230481815`80.*^-13, 2.31743667374252213784\
135183522866556131775413268829720577176525968534890180766872654498740489691`8\
0.*^-14, -1.91096106664827814494705725276648055278155233114048546406347751739\
8968188955651647782048705604928`80.*^-13, -8.38722139387268912519971965167035\
077298682071369722388747953567212149525471908676750884595528893`80.*^-14, 4.8\
48715287308151728520265664171597563867216622487935416647107293125715960886897\
11195850816324952`80.*^-14, -1.5416370030943697961056944484892298327130622027\
13858931489769238475447287845919916196239983413156`80.*^-16, 1.99387029254050\
03789208285609243706511628872565757059815901338785733591345966519022125049453\
25949`80.*^-19}, {1.`80., 1.1396589805843777433281440760174004673827932104821\
43956068535794317093380320820371428577707628973`80., 0.7962568379670976008347\
355948300927045284321766834466451989030746712568188302920031956108923482626`8\
0., 0.43741400000241595781737911208348788743533851956927044296629188197893422\
7190259546358150054826757`80., 0.15446052052675997996384831249930125502994947\
53915398194979705233893809663022007921640544713074545`80., 
     -0.014353584251463815594141531865649986432371282507656109067032536615049\
12851535592210584167521379324`80., -0.081019140975992434807793131362583275121\
67150027851296014435342350465563529022686049673129662819725`80., 
     -0.083272488246455741315949404469918582728143067668566897603424500435115\
1396600815139265986268918356`80., -0.0590597324453533102245645959414235347127\
8688768557522183704824309570820681963949390633292060536356`80., 
     -0.032858163865271266980315584153405593122003110993773277921978689165389\
72944728554639300097753168783`80., -0.014568266244387838568248870115566405167\
0331750473921466096730919131552561912304520025864693973186`80., 
     -0.004849489729258359124021007750400986441411902395253908196684172538681\
794542100792948823783315557325`80., -0.00087313675613293776411615269984316408\
18866244304134890994909998705625048615959352266084944010487204`80., 0.0002482\
15969641137027698806564471861065376845071572131056996966091000409093184663878\
2826276417898054`80., 0.00032321288883031670915506858964481027213978029093271\
95509875273243499823110265849989750753536981437`80., 0.0001741101691455924566\
61867554444447876322810018354453003902419587818087541870892751329377673770109\
5`80., 0.00005920399507523899666090134508856931691158861812911974108238085385\
898424837447011094261917859275288`80., 8.477649760229052983229660155533369360\
58132714915780538048500324918598738353678927916306833396678`80.*^-6, 
     -4.853951256966629865744986861855914770638887083996293331636418075640208\
7733819740372972490328147`80.*^-6, -4.626937384753799396577521881225240368120\
77910594411552623202657954868805039049857243831416797361`80.*^-6, 
     -2.103968066140261776597647318908189180700731463633776930004533589275086\
487559441791395205947415649`80.*^-6, -5.0792145151425635835284959569007408661\
55556532547157497650004411967670583959379107310888607385983`80.*^-7, 6.493958\
41317314223827417140040111194247694688238790144054744740778631707817507760147\
026397294142`80.*^-8, 1.39622788832613359665067248335769830830635223617524449\
464691135617076219125343443385339688082646`80.*^-7, 7.94534453704477380501887\
873546535864570821073964222160133075218397452707516883432157797751468554`80.*^\
-8, 2.53240252921868456542659590156635031518231527940662373627434796983696148\
0157962581878947756244398`80.*^-8, 1.1889660609104275365769015739387121520235\
4125300432097599164927012338189672688620108108810463115`80.*^-9, 
     -4.216865720915262631045154749217434118300518610845609520002148719580239\
58742456835280200636636999`80.*^-9, -3.04653717142542778783632008777614297686\
5485333103608602869552575680746455434996479368648624993744`80.*^-9, 
     -1.191078331691775553205662774039875102382334601248187714636467694566495\
255135434196598977711358284`80.*^-9, -1.8466750684025654900989601760857503756\
02259032206889794163494858625208826224709826520005562118583`80.*^-10, 1.16685\
60557191440426524464864931956998921035638012729923170709834568852622035025231\
98747758248252`80.*^-10, 1.15852244668492782105051996584537030980480986644100\
2597267822473880925090928657937423281358671358`80.*^-10, 5.427656898161298317\
86389602561568463984234831520394990119483751143724925554132139885787924003830\
3`80.*^-11, 1.301367840653874762073789821520342986165511812277999786293950377\
6949201036015632346411799519126`80.*^-11, -2.24623778448703926348408189195244\
2617811555592261618871687217003440034394698048288096964586900477`80.*^-12, 
     -4.129413319537333851128396273729514385963459989335714872962036104749285\
496198993831568135827396457`80.*^-12, -2.311990645701949315862524944780461587\
201884443565342229619755230236083600036505856702611241599075`80.*^-12, 
     -7.438725965475943145970671332268290497933709362655229534206367884948649\
797685391862460682167538544`80.*^-13, -1.028764543293604772915279319217538171\
581113945116508903707404135989226223580164165727711260575331`80.*^-13, 
     -2.300082331850639401677952254021823231369723976542774934715918699648941\
175595420001691114806347172`80.*^-14, -1.042459599661247265038353311718091585\
787815054746906455850588264799979054245107179286288270908885`80.*^-13, 
     -1.452884769767821394047045320485185295099881877546796487558273955627215\
914639621351383860040531666`80.*^-13, -9.924831791228232775776115908942998702\
54758081579975617428894095572010517067835287797186616568499`80.*^-14, 2.49411\
60169070427894677866349055407057393530274039097474360782981813454601223877023\
84143289589565`80.*^-15, 9.90891201654664468443351733809023150497624679022601\
8619799489878989268911972041099067053767251957`80.*^-14, 1.331465928900380613\
88722218790855098174167289272649017992919029675584490857588825230823050288582\
1`80.*^-13, 8.311858487630549275849380145859936217215418823637321435106860528\
54099525735224059586715536473003`80.*^-14, -1.0720421671529357780351712540082\
98916923596979976850204591465565241618359986065625669408860682045`80.*^-14, 
     -5.786188762893407746477384801647985810585805908398800666002710731888447\
41306613266341610726090273`80.*^-14, -1.8188410734906461904649431629110438092\
99581297779642779462475211956575069630535776409966069613497`80.*^-14, 1.24831\
64752513960180789891333416361193177909794326333622367309101613895938596882923\
0671030915711`80.*^-14, -3.42842870060925592157672085783139851071344579896705\
6812813551948516010814072507505127934712282734`80.*^-17}, 
    {-19662.42480014005898622984129124962874960142268234770574713291162498272\
36047166238753238455238147`80., -44294.00606728859297599033745565735398899416\
442868756528940787618476370446221784871977259806047017`80., 
     -27516.51328197946084996118966929597767361710567877490287367341541790781\
111277699263518685657669843`80., -12147.3365653689730576159944111679063974548\
04564599077471315685595528243802457179095929138666120825`80., 
     -1452.125476491772195594540717677654954958084298728246620772624766217434\
5481258086632384332293835455`80., 3881.89957618627083238165857398761967653233\
8873055104977777840960758302970531945745172581212459315`80., 5109.20505898314\
04123104229895647554634152383807774026646319397563717777637009563184583481183\
8226`80., 4157.71472965834250552321151276157279103358645203578824661048026306\
5308539993880787356758747103598`80., 2611.84405290931973123165876898936581713\
5636477806779143312487275304027451480118679804395695249262`80., 1325.60769169\
30511277272560400739046963804180228092659474493002328110608757703180376055107\
41423529`80., 535.66323534631254505868135253418660488877646864185626657620665\
64046972010921950468038703385768863`80., 155.19298922650568937561596122770504\
07446907135906799617869094651705426440548142712477118068781119`80., 15.458676\
83732876090306338152606565300803721467375964852041120109188696170097388284310\
368469471147`80., -16.5457961055267624600475494373194574113487416437775703107\
7662562324763068564622159160856468662438`80., -13.984471302877074482567168394\
896630798989431454380583608741998475941569088611720057608079801581756`80., 
     -6.509890308296077614739104514812604397376556548561517432824817034553466\
010062827381073169814583436`80., -1.88580953745044986172511635397291068105988\
0191596835142633588373860082260108837058453193243635721`80., 
     -0.105550069965757519203034800326512601785597720511861591748471907024380\
886129201719878154552725595`80., 0.259461284037622613635271179815438316885506\
180601362996839002540789374756101373459422573296980893`80., 0.185043572344033\
45857454279402479215380777929780176809790569911810629945636968418564699599083\
13044`80., 0.0720533484322348605832115893614244060322478949970929297749838170\
2004659926188785726176021052849153`80., 0.01238832960674429868560337631560618\
5831531349450697947730161724508473443075549335101014948482586304`80., 
     -0.005511502032399918458692300759482327502352259457584136176598096015587\
864569948957957976454357750464`80., -0.00598316140757309084173852100693113085\
9106985099880463619133247844448651293351900650696303236050525`80., 
     -0.002875422408062617765804906105033916152071255990531266463080325755672\
594544807745623169200763271385`80., -0.00073366603754811741666219743508279110\
19119887305478872259088090283742144844920773061385662210345146`80., 0.0000787\
21484330586731763675267088079603365959604575787671960509414729628438561053616\
74572709127308416`80., 0.0001974671562319514298033071243233428366183022640686\
962950612577343890822386303059099630122638299991`80., 0.000115879667488628375\
15927445857341008431238075011811601168451628399283489571056682708201506639748\
994`80., 0.000037850442394666856632204033015764284917515686017796759364394667\
7274213382878949958567300909476608`80., 2.01993163359482964228387952840345125\
4925417879445780243382155105636973985220006769228317501414889`80.*^-6, 
     -6.292508689907233833691633247369875299372747819004643803915059112519407\
357878545477085482419891165`80.*^-6, -4.6383281054235081378776160605723427791\
2522086706502748667452410294320400546327718942932291249095`80.*^-6, 
     -1.843879156163788652554620363550285524165564689301713256200877246747385\
729165816719475608180145629`80.*^-6, -3.0020354047875340164437544895394808761\
7540482614079482065659865499862431516669659815678381361428`80.*^-7, 1.7057482\
58455300494872751327518301477679239679701478844691089867597830931382963000272\
157941913564`80.*^-7, 1.73949684657179678975912006818461327378761402515530661\
0891924164166152957825882209662087761427086`80.*^-7, 8.1934430520309029650747\
70850537610887753040911006503781764584048436252627095006378707723828980275`80.\
*^-8, 2.161451162536283060542829234382295322187437271683490285622443791349588\
285349549381258289519723451`80.*^-8, 2.05549630521093466163851861456963272695\
9391051317167221751521724332232642985920552367859023861468`80.*^-9, 2.5730468\
84983184090063021521461227544387351994032107190895237502168320990980800695224\
036207391807`80.*^-9, 6.72647014580554340702107642201544375768329822596330513\
36764562903073418161482278587248183760344`80.*^-9, 7.529251966407223380782530\
08968170536889777496847265171117027166032200151393796492241702325307999`80.*^\
-9, 4.21299229859192525156625454165387884876565313300511485480238990544202127\
0513955761567659873087917`80.*^-9, -1.085261695241977619543772205922844584422\
012325666354042192352654168838235939847171030548262769698`80.*^-9, 
     -5.350365609507799873985764518278755698776901477809242487392212299705112\
517048154071932433999745682`80.*^-9, -6.1830895298670152013432481327304274876\
30730263455169706196203356925712722180321894049618777074096`80.*^-9, 
     -3.221408577523573676667704438386596869618946807873074184328177474916762\
576868873426754940493887328`80.*^-9, 1.03033358051355316325385876022809877056\
0009929149886708049543240818957911073309900867226886096568`80.*^-9, 2.4188919\
14274049578616820588247042175478417512282665864536999981858115091337992807259\
244241174246`80.*^-9, 5.33590231198051507259028735292066074226603459962363342\
01705742982300501102746121845635335014055`80.*^-10, 
     -4.496476881128770390716922336561414296271099785431096177330246745741758\
193277122468179263077754943`80.*^-10, 7.5746154573889619423577830268723232003\
66185864783900027323177938749290311188144641686401801050592`80.*^-13}, 
    {0, -508.6374276508974219686930767036310204894512653646231473308293682606\
119967341915685822220932836366`80., -2660.89445778177939002694551784828233879\
276307233125204325282495582818367609944744179444401894505`80., 
     -1335.558269515869514208873797692243013264745463475735383644695552494284\
591462545478116641442952651`80., -243.248951901468671263814523523406795261572\
2850780242526078242918659107837874797525991006119429084`80., 415.299062021105\
15989006064592544415917251269880892701169116085441233982094294190148882044933\
47818`80., 646.78727684375684205391175073243812459406733494037636173928533492\
90342032039160351380700493655334`80., 591.60460664783818821446184507526989169\
5287393201147884080067327101055087617285836433956143540588`80., 416.136527019\
57620255295535631555678019465030244913093224969377239641432898857317315894808\
19500123`80., 239.11678534425330433646693322095045372310347170144048520943803\
30088465594603370192702304886125385`80., 113.02182253296754901317290132191385\
37029367576207287085585553223357402389528966197777108820035877`80., 42.342090\
72288451893571335222913217701034585614330277119732160976001183213086025292901\
724491700726`80., 10.76362366702059376902208697028794431432756810117768649279\
939196313183004003571976252046932283343`80., 0.162306488761804024901811513661\
9053411670800120333746649684681009738459103959248719842580624746421`80., 
     -1.777176949280139184724297341257987934525319907599316674480620839882955\
16602247888346472901808503`80., -1.242682323414261169495384790682523412500674\
136118286001427323999044656316394224924309633426711563`80., 
     -0.527730217415911535349683404389483499434493191111162673094696744365993\
9499447021203258301871789024`80., -0.1354629619412264216443163416387804742903\
72038093457626881049045959276801178292619070326329751505`80., 0.0022108495542\
90687106283334604987838828920465049025508563247526563237917953100002009491876\
178300013`80., 0.024765010323691412508246566864357641070633968450278028665285\
28037250135360958078756270967950461354`80., 0.0154467366801353861971186698650\
1202551035896560011972589798582687768343420969341532087006960788548`80., 0.00\
54449614911245308066208253424749051635800905869941408098687031343621195176320\
3416631957840136482`80., 0.00066497312886085508375320528482084681287096125515\
07271485323240038255946278349887738693392282115147`80., 
     -0.000592744624239030826704103322807496888096558612021670601693183499423\
5420867922982364297867008372364`80., -0.0005155026441269817418677504362509089\
80087537354514320174905548171881211178822667050068986467403711`80., 
     -0.000224826338609537997099730994960625110683484268945055936288578930698\
2429656276399014759531588953019`80., -0.0000480420705369810283173229644926700\
8730427770610995119997842125663337857354559049951852033104699337`80., 0.00001\
23252448994455509021236549147004846778612641265259383741207003853457011545005\
26396872083091615015`80., 0.0000176852211771766896230656291805102225375075844\
012041557821461327448237650069716629057146185994526`80., 9.323087151352354176\
88457400531453367193402946974720014468466923635205040770038465581007269057942`\
80.*^-6, 2.684070907348828188652373358715246515194617025334259245180760747320\
953469377043320751357921953064`80.*^-6, -7.9078028117945379164275434103992812\
8402217283783961430763006020644092664062437103398396390236667`80.*^-8, 
     -5.950464755232700261418766103093122272285460357831793717025932796349676\
14933132633685404807504456`80.*^-7, -3.83780862940051967462174140175900833743\
6286122812075720665223342457989397779518002101448456412117`80.*^-7, 
     -1.375447328049800708436138013913741292382779828328944775895336352255315\
092225475124629873539298178`80.*^-7, -1.4900199728261703692056258448944793339\
60968300165198947211624881169131260853816117768354297216394`80.*^-8, 1.757365\
41321082289411870232877120746916139096386610753967824827585534718809138133627\
7538339489734`80.*^-8, 1.4570965043106385276780054538070527397028698830128334\
30910610221233986739322841316197743410365004`80.*^-8, 6.140934535505701767416\
37609006132676991753870830441516053200307377820692038002796124048456475801`80.\
*^-9, 1.348658922096619655557081680552151575986686561720268434680705395151078\
047107864831835724826339409`80.*^-9, 9.66053713201663420193983240164258316601\
4449994421335119197400765448835968900372233975783397275296`80.*^-11, 3.827802\
33695573081538513076285138967323094323879693461913252432632580437555832896389\
959342259043`80.*^-10, 8.1712593140988082900954557468138403244752021773670135\
4894559569369662342053321220576050015719277`80.*^-10, 8.636950331583813235431\
4520438066218853045769278928034475055476095906826112676737141963040020689`80.\
*^-10, 5.03285327616047006088000786038200301723787041521427453749112884685796\
3547200756676831176796728427`80.*^-10, -5.30339557852482450913712850321497983\
4188599920792898390967961795173683333182086393517563901743844`80.*^-11, 
     -5.242449121424782031633446732452300317396656329388226321869438783307352\
727391737536843862492239064`80.*^-10, -6.671014158832941287604257655783264518\
41917398498967420358860689407434775863118315059698404327647`80.*^-10, 
     -3.893363735296430521948853516828373770098680848575952528786568226337711\
724241851369841772211115291`80.*^-10, 1.1996171382218767042197445160033112745\
5428939962926910834869771893561185459007166808437032800366`80.*^-10, 2.682001\
59273858096973826356491164061772410408274716513263896701082304685441104913101\
7635416791332`80.*^-10, 3.129143640315546355104020139458411490542436486696275\
949279879043217830848481160432706601606782474`80.*^-11, 
     -3.825634245079249847577587144909153857958899244264000932810529253510249\
445972337340570005929322602`80.*^-11}}}}, 
 {3.68`80., {24.5739764631557082877629042245980621366635031477053270961235051\
6806953992264789037137880214701705`80., 
   {{3.68`80., 2.829102817138421517966559411730176456409349892798836179731799\
785210013842819058589007312520877463`80., 1.783485360286842365218396122106679\
531953171144693502078818845574415792201235325546797814620178212`80., 0.848854\
72435196241457865193064003479687133932256977306812504800155070641280205500875\
2862922199907`80., 0.20678387155640123613591296054916408232785122890049297266\
49819288572913505389742853015060713756785`80., -0.118136139164038959927840343\
53379959246424469870811617005568043508150372744794919439680042118331656`80., 
     -0.208472555631161266818254790199921378452542132476578607890834090966602\
2431403800265980580946506638`80., -0.1767502559778226460609533917685487861730\
566366621905612315147501878309575943972064903870991887151`80., 
     -0.110331229326888612843850605081887341885675083589738223294012400176723\
48046142071232453241212508606`80., -0.054285865752906175506902636433046662876\
72822005328722767065003747669213924509657628242880607547217`80., 
     -0.020631223925871706059276467562292520050190838745803328934247392010296\
73468692059341578027385365377`80., -0.005147652847955726882849187982071199985\
563984135167732360297639087714030604968516354923434396697928`80., 0.000063147\
09769947269789086773949473435090738399848501249886721879671616390137590972479\
961650680676616`80., 0.000958393771288899475480033904257354284610801758438877\
8333252670270579067903640936337600784865585803`80., 0.00063886307621496675829\
04713783757168142825309658661025712812688986404093421340880294748275907088903`\
80., 0.0002582913004748233370179394125643652563966721756570922107668771504147\
626854937985083040808481981926`80., 0.000058136680657137660362007261805381055\
08640616390656128113062546047821530030004182850827090043674112`80., 
     -7.603575357018800520164755295431829513151035962190338669940456125713742\
139484824761519106630149686`80.*^-6, -0.0000153055647815685145048586957957408\
266933789677807475234480264056432104627815436733469750785915174`80., 
     -8.546599803335248610030387562680394873175210027244615387916262410215435\
07083120820109307804871827`80.*^-6, -2.72929104731744553126303443704703132194\
1461755204770138159559178536159933819873811351246441363543`80.*^-6, 
     -1.748039240394337366748234217457070131476010710254538550530761620025011\
446424438699964592370899511`80.*^-7, 4.07479718372160531383734238874733951541\
3557775564454367240181166188027909410833835347193991052955`80.*^-7, 3.0342371\
56488860062625349197237297424579252367836141063083166838367075762826247784614\
506153551833`80.*^-7, 1.21790644012864034024913056894514032808401703087667275\
5946571014185770088830011197482400297430031`80.*^-7, 2.1313764373525975031768\
10054729336966088843763458169965700504164623291019621635550766225260372757`80.\
*^-8, -9.93305328777841521101906433258854116386493783656699565147660407660671\
370570395315357656422600954`80.*^-9, -1.0900236745801206177039595268242685706\
91087679327052217518412589706019720342598536858411055404876`80.*^-8, 
     -5.314982612464457250618981553401139382589398680667372319655967591841735\
062203798916730001827821784`80.*^-9, -1.3721358830500003155725764380756643431\
132066207232510263998454787651253943783323934060718102007634`80.*^-9, 1.53360\
97847838354838539174083343276106787928403308786014269930998026381112938202080\
47301720227972`80.*^-10, 3.82659545256798630840349441168785588774814326208886\
3287075954427470282943038040921586483085392624`80.*^-10, 2.273009010998153220\
80196338867565378371558592655075326458765745801246377065883514041653174828636\
8`80.*^-10, 7.556909354800243114384718769944875309820362827246760592292239723\
168531379864419328688129796256216`80.*^-11, 4.6885156100652922386709989344431\
20181731036578700654018694639658965211383525253001220058827683008`80.*^-12, 
     -1.224139747884122463022815874835899980795489923680594392667416605977255\
0465269199498999634329043764`80.*^-11, -9.23250916466699225346001705448166397\
266372304749297137598951717684921471542017085767079908921065`80.*^-12, 
     -3.819365942371766450936952679848078582848615013782935833613761069462264\
083188796013944030034332857`80.*^-12, -8.851726035019651013032264793499696907\
960519178438920846433502153314333375476714866444367554138445`80.*^-13, 
     -9.860395924803934038219444006468702970599761707765756154214092539506699\
57082433022569684982738374`80.*^-14, -1.9060988948842773247992068873012848752\
36438888906509166624456288407111222806073471375311782192077`80.*^-13, 
     -3.455848251809337452231241792402644787389161088096288992000235114201816\
402448286831784396374733626`80.*^-13, -2.815151496503334963571345151270807757\
072260471600638897645917065316228364796320671377991288806202`80.*^-13, 
     -2.616215806589279792684575308775015085076903254987825856534888564554600\
110084077240952518767370098`80.*^-14, 2.6148484317736458398142156176234282173\
70250682291360821376842844049651293118438190915310265943504`80.*^-13, 4.02890\
57170203902627251753483729395247295471902482227796344171849370943529032708835\
31719807398294`80.*^-13, 2.96603918902061663933199750317557884836817260742561\
531156501806936152710297617150859153729139643`80.*^-13, 9.2528576483939701130\
98925995603625920302929532474172621269020004490902170234548046834463064901726`\
80.*^-15, -2.0571806086977877417501629525388592665368576581007478823316837781\
93041336795170503479160272339401`80.*^-13, -8.6039947876022019558491673917145\
2310767828236092024250988334249360790737695763348782490043654023`80.*^-14, 5.\
30817501224926764904162090733536861541567973689037961345025700637057760540737\
547739664152634032`80.*^-14, -1.229947158767827386325714110116648274456718837\
517125700333300534841562436698234442636907568544233`80.*^-16, 2.0039812209884\
23480193509693237395283065258970986017085019868735632023194791115294239372287\
523006`80.*^-19}, {1.`80., 1.140669968344399046689078023956246733367810806496\
727293201941287003980792568778395095807300295558`80., 0.798668681350326497519\
341072550815936032035265517686904621724689520384627366984150645595545667616`8\
0., 0.44054542836143663727549035313453150129053201410225103524656798235014347\
45061643988815253528013234`80., 0.1572430472700709633408188769652263552454257\
944022649820337034023254224121434667479359990916755224`80., 
     -0.012673628406043850431450567609071027095530849018805472448336983194188\
99953243685080151518443721196`80., -0.080552736049178060328335710777583729124\
576265202585639697833163966946836810889094109010793325963`80., 
     -0.083634987589910213926000462483600500797149595703400275938819835588600\
1554223951540285276750638971`80., -0.0597333791577165374874124088990951404550\
8715980545539203001202279107122077428103062440467302437055`80., 
     -0.033470654600669358020072526264542393754897696742750105421247642909967\
9512361711156802500357920344`80., -0.0149707959745215801966311987030787285283\
6521623593660355256335873477452546778792788880684463665896`80., 
     -0.005052516502976085419158178806034266512260137126900940477167928014408\
186709881550660487159297278107`80., -0.00094833618851377969635317955745984727\
52679087968214540119848771266741586294326604129615826989919763`80., 0.0002333\
56139701326112025466058762665754028299645623944946065803627019823962315280675\
8844244784710355`80., 0.00032776334138409137885054626006793200714226614214035\
94076580751269593684139082566930537201525237496`80., 0.0001804987256176919371\
18659724658517071770205531032048014795729326901043407597151489921374649901640\
2`80., 0.00006288022882706366150276297453919984846977448063153678349870703162\
566685831675035780365161208080207`80., 9.801614887863673824035565253967569312\
261384810339749553240732829720928660803687019776837389443585`80.*^-6, 
     -4.660203315686945135828412844175367103352590156691538873235699380962703\
355906315583493847816424775`80.*^-6, -4.7557632428603994916571669636121567235\
59460978464286226655817514203988936651929901935314525759593`80.*^-6, 
     -2.230697826438920519452097115302605496181976623051662226130324623212089\
928754765272375747638980339`80.*^-6, -5.6838451080979006117082380846068739265\
26494691708294663526671576441711075722258536222092252788666`80.*^-7, 4.957071\
56680012899662534113743587015516066744739388953290219352726254335988532946580\
6945914724826`80.*^-8, 1.4162753056173639963138003333591773005543502780599795\
32999553463303316714966403518480396663787308`80.*^-7, 8.405313950364899376252\
154849475445544718058484573206243996360423315990490498731686356786794508353`8\
0.*^-8, 2.8073602069269061365072202600377557992503771461068130573230077288482\
23919410815712932033486810156`80.*^-8, 2.112917273236842133993159703441740731\
496166701008731588389667839652145349247751695744212769395578`80.*^-9, 
     -4.163391140077301379804430948818238002757740781249069960222156289664834\
608159768666960230330937887`80.*^-9, -3.2069307657552216511097714213790623756\
809603999890662552116517466842325595257502298591233591173`80.*^-9, 
     -1.313614887611507938418510991571117517638540089849801927554784481162373\
128064488096351392733528015`80.*^-9, -2.3511982253205623781596379239857331018\
4185454714988271608448919333394457776679681620348511179002`80.*^-10, 1.080951\
50114672569067954329665810684042993160359484965063575008675869304932306224682\
6111636687671`80.*^-10, 1.207854990554771189719283495664275293337717441811523\
995305531033538321007333348506702508197816394`80.*^-10, 5.9562920084667831626\
98733414485877693587171257722884605995928431557178161386967498487312338461497`\
80.*^-11, 1.56183332823004892954604825805396824255733591436345313620192183926\
9043380698788852263255351521136`80.*^-11, -1.58540765793753667261191055378641\
8191175059584772625604811206117671750594555349798558681365158557`80.*^-12, 
     -4.242047915684532554812034507973071103134841707118472343325760763968530\
15843865594691666030180339`80.*^-12, -2.5431731280438816403783834137960007045\
93098700342131884664286868428808598686661329370550092763177`80.*^-12, 
     -8.904436100932119421118586024204944075946962848591966643375272693977549\
996385102364664555906633894`80.*^-13, -1.637006902373704142945476186246221157\
413738422777305569697413897308938936233503075887299625572573`80.*^-13, 
     -3.935617983782911599142639243398029293204186745408045172286130448562499\
624206041030685232702626485`80.*^-14, -1.036433269438476220751627076525833539\
907373811738649331947231596453979346677258425973376062690442`80.*^-13, 
     -1.377846532575666855279631628537130305441647963369527975110295697238147\
168563668395456352609149408`80.*^-13, -8.746231610967860613302354583919532081\
104979477247488952065799196853395954142185156747770026732915`80.*^-14, 1.6003\
37819754617202434965070065497869213910955222351851941763930337235221649519284\
266410277911273`80.*^-14, 1.1013365874879225276150342924924013829385686613904\
00961910247392080062915066379256176880303161606`80.*^-13, 1.38013669740935362\
46908019367770635836523757149516320538840555090050621032179778030794287316008\
52`80.*^-13, 8.13696763306736821013712224904122273128753803515213134218978589\
640928157045096083677495516490671`80.*^-14, -1.575873776022243798153338003284\
88663461402660327464546378654227437177421570943181786344212220199`80.*^-14, 
     -6.159107476218453477061376817104697806007492044698357180586136632832451\
815063481618732227683422983`80.*^-14, -1.824019499768454410744430645759197172\
270721703472329102323363716336212561244917891973714214779481`80.*^-14, 1.3603\
26735873875144602272177207467027219576729817171790942477066254200109894827043\
490972373845968`80.*^-14, -2.881433023549457320564668411331669000733321470199\
610260682592540762505942517252305739355186660642`80.*^-17}, 
    {-20008.75949474237455607506511224509015854542744021048540061094727312284\
148146371150621664638228278`80., -45098.2100153667353260701513873689005132604\
3939115555669998694225011771891103584891170340326575875`80., 
     -28103.02180993333076238802575930756549775522237836118535472846320964117\
906595111780197208492364416`80., -12494.6851530076780217893140040570258739512\
09413635501567311098322371553174895000076119914996049515`80., 
     -1588.412438181854105098226081108579076289103077619966646894649947605349\
871025379519559665432869456`80., 3892.938334186260382263139662669841560943398\
067454539772851068966393609665293057113024876241302092`80., 5193.899722301479\
46826039874903946885922959764005964506891262605909948509359344682101492174344\
9974`80., 4256.57717694781311403671802687558337655590478821291375791985654723\
964437514349560756551068392978`80., 2691.295659328477264640464136108699853855\
346719963696088485848383604009606875392988023155760882657`80., 1375.931307834\
74328235531413267525391582367288968941848106558058967793074421422399929775732\
5112337`80., 561.416550895722899172143764649472095018923542472096047795229038\
9359381172457147109666756320728527`80., 165.508581347103344479949038496361369\
2174179806148762933462759404997724019272510373914680826342157`80., 18.2174410\
27634049287202903342067115974229645062566965211700258668650896257407330211068\
76780175633`80., -16.53666226237153546335024956206162313386560047805314562853\
481856304634066773363622911795589439942`80., -14.5234460377057645755438389914\
0342486859924950555204924212144805623255040611756745974782264055914`80., 
     -6.899988706403030745722120510862659882591718614592047813038263476788949\
13373102811209829721431622`80., -2.057695519263603439181254220665656027253325\
012367327673770830802259852920717344577812632255361679`80., 
     -0.150423925755037043487797789854394534548118705895932108448259009779200\
2371303281458538505875408298`80., 0.26152691396035748142162944360551737852444\
20417571057264472049403473855560129143735221960150588502`80., 0.1950737213905\
30644179177265995291892405525156005220094503260032332769714295046565238471327\
5685594`80., 0.07843550776439958307586018682213988525903419576768858849073605\
26885514438708282236892456912567919`80., 0.0147198285615480269952720663309456\
4886937020288650918283891437141555012081736938994074320419475966`80., 
     -0.005214876087995123134060778261630469706406128212800541138430161257046\
97230818445852115803646115591`80., -0.006257959774297791724524417985514645961\
969408100008700495258556588368922233561200457121034888095583`80., 
     -0.003125188039253865972312063951827460722056783864122801481288721345643\
04916653648197377520788545304`80., -0.000848064322681252137036098114426985221\
658584580846466506610685097894415455056603658009679611490097`80., 0.000052315\
24028761528069089489116343044929629730976444434797323809859668533953879922125\
43675745654151`80., 0.0002033603584160633730705383178918069064349267599848794\
373322611687003734306892488430345103042427352`80., 0.000125532781448471814687\
6766843717824795396613138677426421149789163303033082027099095821990158089937`\
80., 0.0000432678364722405203876249468872799377589764094956394960562017432904\
8341579840022157934086216840436`80., 3.70937735650080657501847801869238438569\
6068682759480672965721911008799043689492028278712187259495`80.*^-6, 
     -6.281008439731824213999384536753223159784427524535311261641141500310107\
21001595619524040114116956`80.*^-6, -4.99258303348480285882910740165677561246\
634966948831434999602507028272999650974207825820610220015`80.*^-6, 
     -2.092162867107629193648723366442664533135947309557962012274831319490804\
763584478093573629058746473`80.*^-6, -3.9630518775175779213659372930846881145\
94180347426581892077472297785724365035117390303228442949921`80.*^-7, 1.575005\
34547479134788844125499045329018713489803053607384814487024387462884287148410\
7878882747818`80.*^-7, 1.8594268413140172839344845372024785290543300683643771\
58105096087880441385726600515990422728106882`80.*^-7, 9.358522167821562169866\
76968456006997851797639672340250688109477916674886973271300020154123194844`80.\
*^-8, 2.768391062754423332220474625220644758493203042515332708901208577947387\
06464898544319221170424207`80.*^-8, 4.273451575146768336001671477359390829889\
840400302473742314434767200316945721945555060746373656846`80.*^-9, 3.15411135\
37491789855422438964085604695748319909356450337077805313481244937455270314612\
47078057764`80.*^-9, 6.750843163932570257224768287247038679741880258175321515\
857232639588231781769847284209688823242303`80.*^-9, 7.25872230439111848642271\
471025690466794153664931068336828143880019432095039655592860569853856385`80.*^\
-9, 3.67932954742922901411907633653811445879018508392292831399902139448362647\
3171531462877665457676959`80.*^-9, -1.762160572093567119526255700448669317823\
895068466820090698631946537347490329137306442240714202147`80.*^-9, 
     -5.935487188020501522944095176727607377258545203611638048470554126739759\
15357848113813278966655129`80.*^-9, -6.46240715381764262618888783845152385681\
820207514049415016704051187164182608657120529573589245439`80.*^-9, 
     -3.152512553043767522073149388309005305344534869930975604369385679107622\
106251381381787433287068837`80.*^-9, 1.28720665453952760188660492795698124689\
184468828529341085475619597133758351489122571837574438498`80.*^-9, 2.60349278\
39222645126133908348627015887502149220391491759538484414602083250805490389584\
23315409407`80.*^-9, 5.295846198409357832059311125396454160930997288651447773\
278691327888942745909229782078233144687913`80.*^-10, 
     -4.982252658903691648898201307087388134065477467350768398967324682722576\
509740992144983110719982633`80.*^-10, 6.6736891490894513313454437857335085157\
9122299295043295317128766403537389934695371601930076319271`80.*^-13}, 
    {0, -517.3967524057401429356903127212849640341089594070932607868339227661\
308963933664859525925781207993`80., -2698.22659072812205279554934545821509233\
2432074734945533925017094864125228844644306499282450023694`80., 
     -1362.238767294085430819552525436549893904785775668829096254357058197261\
865954539207589229071794483`80., -257.608290574003049990734242260750137132116\
6749249177973643897902673960821804987032384803133169614`80., 412.274553157013\
55836189573658896781894529850123279086153429188865651943904316835506286460366\
76628`80., 651.70073619905721531851797982214914210589850293854584837126033009\
01881962005491711217835846629777`80., 600.09527653373545630948652946613453330\
473836365219120856093842623776316114626001285835955475972`80., 424.5589521433\
78246541633952522615490728271056779542245173256654111569978107061106084081396\
3894795`80., 245.474765541232914134282694188176998361762522599355203635544721\
1856010661836101338169017483333868`80., 116.903276657624995162087804855044593\
7454530493684372825143024372879930334841090889540596651004323`80., 44.2671589\
03585509954162620310288429908821332529234331603080317501944156216887869346656\
75503109636`80., 11.504386671362630774372335927479392985368797714667085072016\
32816455181745511748487149966946697301`80., 0.3424960825351803687924074660724\
8911213453897840839864878383729653781795892855218351472436367336`80., 
     -1.791113762173878053649669806601075684320545037417355500332759997960044\
291266086904781241015860801`80., -1.28902666789068889249071921183104502369292\
9309431629896891944482226418934358519272232782540200739`80., 
     -0.558566900059134086512164704465205363284540731389831527705061060901438\
8511512282827767928717320052`80., -0.1483795131696527555604195911256654395903\
026120366497993995707630314894362621549992252336935046609`80., 
     -0.000879930108988994512390481085390438873138820797420523365834491065787\
8206854826104383836110436899513`80., 0.02511299326971497813760860632090556285\
729878867371236116076249535707422482094020413591539483654226`80., 0.016277714\
35229182044582195661297257507484196197339395045800551326169119295640399441195\
48200017041`80., 0.0059389473537727708544940241408125327810102290536151374140\
48760258060077553627823891813059092841207`80., 0.0008341214172951814299134908\
937572383391271968266071785386044320480136222585891653812394830894587343`80., 
     -0.000577775716208505125168907727641453079105556828858789302659987988633\
8297533849627456914674385739516`80., -0.0005400232176921570794439681520991739\
21815460375324374874304695041138458446364456109207556858343658`80., 
     -0.000244747510573714073923969722211109948872325954673153583490194386596\
5921608818210260157818363907402`80., -0.0000566114675629606400975613971723651\
792929591782435218708982000985739775689878029206299114262095002`80., 0.000010\
61164211821095953041340416601361461181277464831341216414455081562513628463001\
3731926542397599655`80., 0.00001831326420883712157659380595798644665000676260\
663443105672794713713646653445477594810972778733832`80., 0.000010119761146204\
04746117802237964119153979298712243595009811107362089144851210510508330929849\
7889585`80., 3.10073526531318152519312076842898596729822945405286118401894740\
2640564542309268357376383916812598`80.*^-6, 3.8929318284202915007785106264380\
4100349476918602516860078077934855998707910369799391042041969274`80.*^-8, 
     -6.026065526903544318250776619322508459555256327503089056044041543930843\
52181909924131772496646813`80.*^-7, -4.14375733051207760645911256103665770318\
7927289575672025594444549199697075952297124999680947977678`80.*^-7, 
     -1.571520185340271442583967658465404801455783568379159438488563950152315\
920015474940483438743153084`80.*^-7, -2.1917200037574906462760445924894867708\
36345375367736696195574471725061610374127774172957115841215`80.*^-8, 1.694819\
25198968893995126368016461321742797633831608530162384757933040042881300400617\
7975050261603`80.*^-8, 1.5688106035229709585165706190916375089062725696981046\
05331298270607606530139231092289095532218835`80.*^-8, 7.103975994603181670052\
5342056051465102631634110432785443822391528370116170582635462084515230907`80.\
*^-9, 1.834580808714925876297628410322611405847577963356438816906539445489729\
050035187917281913450486296`80.*^-9, 2.78809923160562767152825907308556300462\
608512777276695846916157577533990874245671761654287839221`80.*^-10, 4.3963669\
41270676885489041233699852904815724688838242209858784140539784179352883758843\
470661513905`80.*^-10, 8.2712526654963945149041270241575033350989471005662780\
805771598085216629887847416992343876527994`80.*^-10, 8.4238204649274036286570\
69419268372665772071419610578208621827433728295398171828079641321316469274`80.\
*^-10, 4.52881767043798056951926221870020583421216208610391633407672688211850\
382342216840649124798132408`80.*^-10, -1.194263769311023667094883265127885583\
958800079176027121983591130420903698893975435305469408450725`80.*^-10, 
     -5.825534954015315875785531220530085700621571071447939309308990106421118\
53354174673709770417254592`80.*^-10, -6.9556314980248853447828365894383697011\
5780816480326701968580939740498163957575620880172634283319`80.*^-10, 
     -3.835608402031893549722354069149228475489677899054911502682281896833119\
06469324920874286644271491`80.*^-10, 1.46674611816316041280747456609738766412\
2396018114544008636167614636339086763149948030322682332272`80.*^-10, 2.865514\
02678068245793403271915227719702235362925902516296122126222655738383200553403\
7951824781024`80.*^-10, 2.899927533203643973311267608470307360081404532265928\
863180712282683907253031298494100481248802817`80.*^-11, 
     -4.219232359552454931088881770216838616237731314816466854773386386233156\
188360227689292013588803426`80.*^-11}}}}, 
 {3.7`80., {24.63553852674095627980087508969057214293273389470609458322262501\
994759484045513291536868412992739`80., 
   {{3.7`80., 2.8487642606435088638440369573588750793997527550149492407676005\
66752133445074069910954669285467212`80., 1.8009766463423915896714498560000884\
67604173384805082380134336791964809982526191571190164280633713`80., 0.8619471\
41186894515247070175262011820132650663400692106292616251956077321542742758268\
4842944782017`80., 0.21425729520415734678604994866009196105190196203707464786\
90208950189954002026856781856617061158907`80., -0.115794878519745878737783509\
84810758556953726471313358195471345117140703583759060193343275837459386`80., 
     -0.209500120600120221524242464147393619533726932407493380850385738288968\
764063607861823013411365675`80., -0.17913127484727845244266847647061389102873\
65517688785707549281950203542280567445473762382495020886`80., 
     -0.112623342863364227418134055473466386053173003976313995612676778254818\
05707598131560874868922290286`80., -0.055862964513268053278867737607783415215\
2306841816187315654529580468955350016229758246028657845047`80., 
     -0.021470652760169563568503724653258131967141887042755893616871897298222\
88190996745157653661478058465`80., -0.005485942072304209227234510944038874917\
14839253044000442086713762155962964262357752018480673135177`80., 
     -0.000022182106386231998638235764885544604331357998321211932970760647210\
76923363554322013044706049615528`80., 0.0009643871758581758317495859050809544\
39107659301763991038456743219167281327219659056165216497982377`80., 0.0006607\
68708141506951204471228921361319378102904003373924177419366407451113135019569\
7260387799637496`80., 0.00027291757821246057751081898315540079846963079180608\
86461222921895053934546657823184440259812773085`80., 0.0000641552905710512572\
61409034394164315750673676415865158028106186910168331547729933340197634982745\
3`80., -6.2900840669686932746949892554996829023864025065324483475690311161541\
80741940059683863929371638744`80.*^-6, -0.00001558926676191184558457047660373\
440773600038892087754000216991262722116234634620562043865779175055`80., 
     -9.003676119241909159065743043916039019863949880357367491403541479967892\
76503780928612903778781654`80.*^-6, -2.98552276908977614115760428856765228031\
4219768160482552415530139426873108446539146385370055560694`80.*^-6, 
     -2.572338054094715268954838385577015002633934370623358122472559915195481\
324556276726767235583390615`80.*^-7, 4.03801962397869404002991635977156294364\
2215879968567128422361379127861879110187419583097186718044`80.*^-7, 3.1813297\
73706883226314960046681515540648506196890695093543072898388681794468951020795\
1329327506`80.*^-7, 1.3274859245201405914325224538156141097766974720636924966\
84068972156670142758226657468879436104697`80.*^-7, 2.579284059359617674045440\
968551180393638566303691133503491359129773753724044521561952230456609844`80.*^\
-8, -9.1578261186495127125241810231782292643140044995989588881692721706618089\
7318450080522742062239622`80.*^-9, -1.131924403241354366987213956839248526869\
75405296725678487087502260543377134060124124087933807201`80.*^-8, 
     -5.772561350126412156374148544508764029100286230280210175676734916412000\
824900451863740350202063562`80.*^-9, -1.6003231491080248039978244946345871445\
67584781636386127070304051158914093774824633188759020668264`80.*^-9, 9.321111\
82317560001787476726562477431134401710941100232737899851992650716523096328292\
000658511421`80.*^-11, 3.9009685782574571702934901518264602446619009533240668\
42019914293973813428776624606240038413870398`80.*^-10, 2.45511934715637331563\
8202798737470310422852688543260979778481989713918041453480877486584077160545`\
80.*^-10, 8.66378711366554965826578745885355586470733580296009721912446153151\
678558607163734761059733658155`80.*^-11, 8.4200580630296216543616772455102119\
4473591848148994891287354447122087598123011143835917330817181`80.*^-12, 
     -1.209163286738823532523240342955398813810641863992933127572888571280211\
579930897043139469773186053`80.*^-11, -9.992402127118284161672517582314686142\
68226429750871545133121466337901784615878654089627013859009`80.*^-12, 
     -4.430234679302547146734583627717304188798787203878484508681573017116334\
65010643350253942436440319`80.*^-12, -1.1798567889306445399206022975686952328\
81696107298120498897773112292423070833765953436536173654475`80.*^-12, 
     -1.838437618850592163522073093088854792474045437194551158404801008777025\
855169638869899224964100436`80.*^-13, -1.753040988041105735352131637565260456\
526320915900247628179091279639573501444275930290526727428489`80.*^-13, 
     -2.874805819869018526250851289711883316250649575647109783958387806061066\
903878308952326721892701255`80.*^-13, -2.088559206905707693832670497095129445\
332086171191994698452331038991621375439142332300309865727379`80.*^-13, 3.9448\
30715596100694522409247763454357562151607145732326579756241240598278236174494\
52393337985882`80.*^-14, 3.00716055595888877253173876412179608386148119250763\
8045577282808352328681042514655619976161835509`80.*^-13, 4.072993025096925239\
96808251226810945081835965272879022152363557251585794440328452612971789976408`\
80.*^-13, 2.76527486718808889980626862522529337810681408892299134221672771811\
1119284498046912735337716638615`80.*^-13, -1.22414050547653190127061373880841\
8556166916260028864562666255858410698208526819817365129616108657`80.*^-14, 
     -2.150889938758655662888015946002676344603046059008146813238517090490713\
02559034127826680637939575`80.*^-13, -8.4492695745316999140052958044234909694\
72109545663291244868731053163666975989715074013605566714426`80.*^-14, 5.68109\
49802886358522529116838505566413721197879724312197970018313030178809314216660\
64104628572083`80.*^-14, -7.1620507284318856723328214301593441616590384243240\
1555170444846540357733294848104059023162391879`80.*^-17, 1.926335264728836697\
19597821552068194819091854154284077610841483585560400802874812603257231115116\
7`80.*^-19}, {1.`80., 1.14167047932736304741202193351974590378232173317161238\
8990456202201742663596561228116159220200096`80., 0.80105946153786323842655341\
22063783361292885523316673378053478656862463679487689014022968925060537`80., 
     0.4436578286498719270790223396016486623177063381671739284183823153737358\
702494448145346750200979834`80., 0.160020349606537807313986010924688984573082\
0442625799307516858137069870292611299390642491163241926`80., 
     -0.010983834647658469151056750264582648381883156276961996685635790235459\
0740426828294775156920354191`80., -0.0800697365968823533092902186240080683693\
0017723698097761790373024899527040411567651790458214278034`80., 
     -0.083983976965903740528955214545688623966951210774471570648632493917801\
9234854209432022040492828279`80., -0.0604013985907023452809958638589118084784\
3084538422650594446726647622957992081494788443570129982155`80., 
     -0.034084360318666987269750029780225149087223923286218956062064680965350\
62201679537027505307515849057`80., -0.015377650431699921028725387467637288251\
85251582743846596845945409944879178807347844816571499855713`80., 
     -0.005259773164922103743175107739760614107113094030373272928014034167128\
786564964561749819172639269582`80., -0.00102626277524555625112467561255038954\
31464466956445686812094206741628298860395696993022952994689625`80., 0.0002172\
55307330871389575383182562048347666667708805922390646085117832833891559758209\
478785525967796`80., 0.000331982405311356757003714699711461545070792796620586\
7482171682504858947000589468683357774909935861`80., 0.00018692847650495579239\
20389796148165743594331180779694509823887692740755100076660361288973173137067`\
80., 0.0000666683993983003974702675260553222623971811144587084553678463502718\
373013333209250247352704774887`80., 0.000011201656288469697082719853311377884\
43129945682971233580993793645195712164896448831191504468989171`80., 
     -4.434987351718780549680810763601439574743139293587914265554400456403041\
769214655533799748938796696`80.*^-6, -4.8785406062473480800053173260619081362\
27335009312398431343647686582072514922225600765468428201815`80.*^-6, 
     -2.360083482832382024550523640946174357774519561973993547875345251796842\
346010722259265994544645775`80.*^-6, -6.3212826044111008287584153701038636535\
6623896127513744839617130811272332839543009397428758114707`80.*^-7, 3.2438088\
75184401393446384671662469889750693833827986534090875830011884397883647304570\
02224025088`80.*^-8, 1.431091369644287423122584214169073510258599712311667944\
895298599491876313789000261207080879506937`80.*^-7, 8.86798473123642145632924\
4373286881744745338983708227882660241233621623936875920976761811762141047`80.\
*^-8, 3.096282249126193677718825635311123754844624510809015759746599040962210\
939938061270643590490059774`80.*^-8, 3.13118961995638130158511537525328417454\
2028183300059734916762293438186259070817222655139728314406`80.*^-9, 
     -4.074233072892888483799601018489523804161130493083922997864086772702992\
457992646918187702516978313`80.*^-9, -3.3634163067646968823563035150816894411\
91904502863089506887139232381875305289849180939235304700859`80.*^-9, 
     -1.441570312050019000399073151429225639765200525171093231891709493423249\
564883661148997500426774874`80.*^-9, -2.9035993372655393050043509210636991470\
7757984346222005708616161570191875239304629499889670080771`80.*^-10, 9.732159\
31901429429691155909692882269048431719643454346185471474391921531901752667417\
168716032323`80.*^-11, 1.2525624838252747022109710785395154674974408331659259\
75258392491286133803091072678691455777388896`80.*^-10, 6.50159714097044573326\
846771021497492347741986342922800798545962244556358196845032180602800323856`8\
0.*^-11, 1.844022661754438390611596769534121754142413377440659690977421933707\
007168584319123640059799914562`80.*^-11, -8.186836255196529018872121151439859\
330698172121374115861722524759269526855489813048960517394629078`80.*^-13, 
     -4.340807520913483535608582371888163995816911237328810212026825661296791\
69748876994449358197456439`80.*^-12, -2.7991152886481057706086509237264326977\
10633823672362737689026072724712895534758931756882394545675`80.*^-12, 
     -1.064535099198372038757006873916441061182718272207338163682999672276954\
445212061214108319197454714`80.*^-12, -2.400403308769326266168397053623414314\
178361968131296852844846633168750706374900320768297905983488`80.*^-13, 
     -5.683593444718138683770061581671385543338409504226934307339435515148880\
6898730208682397276704696`80.*^-14, -9.29926767471134015085813939566403883920\
6466341295166663087622031942245724705199372203478201255134`80.*^-14, 
     -1.147657071248731576359329181988386761795280289485986318043049636093425\
498736343574756653821537218`80.*^-13, -6.121848171616896415698826962276930224\
61424448213189315966912277842898641281874296029314160665275`80.*^-14, 3.75262\
79454412870021046764469733308687521211215150320828047356482969127518166680580\
76538914764698`80.*^-14, 1.20780204107885366701717092129177756351475422836721\
1036089707355557134601692159863546168111057993`80.*^-13, 1.367618380813471477\
28871003663144665504104068582323436189750569540854716547715700577836495238376\
6`80.*^-13, 7.361147720157032812927536024549009306751506256779131050512575698\
49131253470984650243732442373494`80.*^-14, -2.2334492991524223427811861271940\
81223191648948291398674714144558394560899660053579124138544434779`80.*^-14, 
     -6.362681496361713573127451406282135692922175502937334122950758272427295\
83353866703760090916716371`80.*^-14, -1.7389235950120152662284348306337339321\
90466208018378842056677203612702003788192590386162926959625`80.*^-14, 1.45000\
57223183100544520643302960560119273257454282855131232812952032880277221941219\
57925880646677`80.*^-14, -1.9547923431031245265875915002513336697245804174888\
31857554289485766335306440567037711034038703086999999999999999999992`80.*^-17}\
, {-20359.0976441827653625711998470404563546008558152686442149956739628608883\
078423755937493134981973`80., -45912.0445194137898364249137480088717399409189\
4674223188616300117150657567491641559725863064968904`80., 
     -28697.75107121496684489436259678579442043828282799691626986656536537642\
324904740919971320139869381`80., -12848.3215965104574677235671894556802418029\
8722082526696390495251756276618525989721091890295841915`80., 
     -1728.706757497511149924729377087874323186933626975040004611363648490654\
9623897424052770121553713905`80., 3902.24238576875062130671948703426457463541\
6911614064579708225821315062422391200372648532615502072`80., 5278.69169809334\
00102008774335162820092847999044875260101432848163243502470285098717140084888\
0633`80., 4356.62817707561474107016896710372661535144611944117586571704788477\
701116489229297748251455575157`80., 2772.265372212178760484188099894129436476\
059321890620356603796097271903821255506749162942495118735`80., 1427.567525261\
62690645944030711046475939251475161497262589593335606284646569557448093645321\
8054482`80., 588.054309012281937005691756047953182865570432400903628319885489\
098579795156793805546960214078371`80., 176.2999041216204233774594761093454353\
449669371176330454143721411377450162689108175234161839054856`80., 21.17272523\
81155143843928679063477816698508712834996432916283923152742364983448715903750\
6647366206`80., -16.476505897510371033877795271036907618056689569990469601405\
48365269296246722598009940616820315401`80., -15.06649969654291320296464980314\
810516969879312076587753822181090461813518965713615093624505522583`80., 
     -7.304676253139045596015182404514659664390403884386075235630807196000010\
482437068181967995862649893`80., -2.23980329651177766594365918970529507546806\
1882692973323473078052195358599158753101855817667468272`80., 
     -0.199783350351598512484953437437338024473645588554969812365144774375575\
812777554700331396948015875`80., 0.262482127779082372261113111529269816400559\
2642811669031949159862260960311948462314892282673786657`80., 0.20525351974443\
44959614558347479808816889744184898299081376936863729362220276426229733592384\
72414`80., 0.0851615463474242980134537547115799014805716661286848601938748093\
501464802193110814987928001574283`80., 0.017264290385426268675941258204773037\
5256539696496066706489863092009549488441741241269519215277832`80., 
     -0.004841439472921761133436464549079295304306781513770627033232291532577\
496262086635561578377570288584`80., -0.00652489095843746228977014440692288421\
000808366245730591594862360036028016028333287099542523625615`80., 
     -0.003386413914080935951010485979905209372469196095920864460627629957205\
18741316559738187362542988504`80., -0.000972427325484513761627549211581272861\
751166429142894319750686040736335397740226232246437429146118`80., 0.000021347\
08772243176603499228295207279800837204721790732892935050735182892049402417396\
201135802833306`80., 0.000208231443070781452741099398544231227707335285201868\
8959878564053438571720936086414865773687206058`80., 0.00013548379880671708448\
80546660741228532239484598887438972224706363462520485475733521617554656608211`\
80., 0.0000491292520377384315966936523183562285250944309062686121976836165922\
8789068479115017985867269832575`80., 5.64873552965493518326738169790443715371\
1481566047076706248684375243814099036523397403795214753104`80.*^-6, 
     -6.191581574421032197911133871468995318135331449881872257511049648499675\
218573121494585168521200216`80.*^-6, -5.3477626459433785351215958940499338950\
13122842197122642412727372950128456772791968001678702807814`80.*^-6, 
     -2.358500643760512779231333359967338529292368129839570365016991730142212\
205906924928751858808602164`80.*^-6, -5.0459047942722973741585503167328106841\
4044812654981216727187375103720140477220498132757937927622`80.*^-7, 1.4046352\
17105839848115838386324364208719479092154172616401184675014522455755522445661\
203015807915`80.*^-7, 1.98532666752290319903861543389534711805751960089511282\
9578624784095208385080611465643310149623653`80.*^-7, 1.0711370276331021397230\
91802218885843460471556296612962888790686631166795808442292047789893022747`80.\
*^-7, 3.528900226839486847835487197413804028763430573597733941999799362631614\
88705843361064465737433083`80.*^-8, 7.208195113757661645124357698152921589309\
940600594725055411745697902865634665415477251730936884304`80.*^-9, 3.67516184\
27953622162825031654272135376887253794815464055212349305719631336278151907966\
94356782929`80.*^-9, 6.175654248034834057333253672183954734741313531296708650\
783390260790643978485111342628384741567977`80.*^-9, 6.16720520379692882522149\
988239242789912926425907605758174976463018892746767784158106364292866234`80.*^\
-9, 2.43434628929919669213335782374194613228194598327570943275631784767504793\
871380279907114879345624`80.*^-9, -2.7941221613976436102727584534907067462677\
03393512310037502600800065542164943090944531298812850142`80.*^-9, 
     -6.462416720240958196308305737353070755677892706020480713810626391537109\
752022355802685710253805794`80.*^-9, -6.4379550505572773297688851090277690966\
78469657158346695418701361949436564393419787264103360340338`80.*^-9, 
     -2.820157493487055518922347759544379012318650633197870371785810426003323\
171078259372470510200937286`80.*^-9, 1.59586553584768785448514668458529074617\
03369381240805609805422626764190836527101856325164460601525`80.*^-9, 2.717581\
96795610882996175039187481192050445087106133483826559584815615565359997377297\
4064119465796`80.*^-9, 4.9327183803906381701299434007566343413373746680136373\
20641938640636358355035994687425951838843803`80.*^-10, 
     -5.402460147817625189318091947342596745067092353275651427052662359058581\
35555167286784972498247007`80.*^-10, 4.94872745317561617816344987932392853467\
94746177407508427349248795818720919967014990432829908794`80.*^-13}, 
    {0, -526.2196798845871515023692123354711661168649593289916546627088208292\
846973986919608357701750303855`80., -2735.81300620213431209600607958934204026\
9853965491141595016556602305579491269015138817431326936333`80., 
     -1389.169617568495464936904766143632872673348527136533202470301763753466\
254028076907344809497601732`80., -272.194560217113694978691037070026416406204\
686417077830566400949927850141969315764682337328441432`80., 409.0792676542758\
97508645389767226512178558763144304651555808776233330921916261007450439720683\
511`80., 656.5279269862336427848573760469788616896808404966204144703570884367\
05971080743834375519032845901`80., 608.58812914436656454353562848496637308421\
28778845355341868378887844831303369919509998775620918853`80., 433.04733106686\
86654791316604505540019005567612061604967458532910904760546925872071094147879\
18279`80., 251.92356767875864616698643687169287351384077701593392106128630426\
70316830295816792572889764976383`80., 120.86709939534561321469869170692880451\
593644925858906180896645788905080179783376707778677553896654`80., 46.24956974\
34019032030317681584555835333645514475497067105790029918549243848910599572423\
523893416`80., 12.27667622987043501019154648455242889150529386250808191846677\
18921346452378147601771789631589614`80., 0.5358695642382661801628047079243179\
093420095164532621196159570251943987502809373083705621730855378`80., 
     -1.801647737624101844928716172212046731435886489463209823456383508197215\
298894845607204150464010689`80., -1.33571662087510859918739935316236366415471\
1269954386165858123567428564394181123552947437778455538`80., 
     -0.590455072690772778205709639991509763667325361142002899134414901882966\
603317819767926750587786566`80., -0.16202702579780906870337879955592822112206\
42384609017423927263873181832265626970534862309541842892`80., 
     -0.004290043445259007310224776949451171226751879432541686898663476341065\
14650788588900264368957590753`80., 0.0253832902330836330600031539074929564979\
6986169070547299230236489655116904379916546884864449369784`80., 0.01712080551\
85733776714215319735542877217118927504096897301663045612470540683626114583160\
071567327`80., 0.006458334871716207723793795313939843506398655712765039668936\
96859077464368512264463433154178096034`80., 0.0010187818338240191456975435431\
8225091502021586529125722690413227126632101287943981873848028429705`80., 
     -0.000557318993379218416766026621103616061602896438811124830676665799197\
5365143222363228055400946863236`80., -0.0005640693026330667202961623193496593\
19530804430427833073303341036809286333634794917784806055924442`80., 
     -0.000265558694574022275199083260692699911839283205510354746300644947326\
2912079441787064158025690074306`80., -0.0000659253772010676384196539650505990\
302423743577480102889823991122333583010087400933541100281462469`80., 8.565723\
61102709864875648143142739274745732056581411400062563863157772024230577347907\
26430528142`80.*^-6, 0.000018871892523600689353412181505385891149835624780347\
54058742607454301743604684789126947462826636633`80., 0.0000109421012519859505\
97643136178846309901860760153511792375718897046977349206436211971539662400297\
32`80., 3.5514943264800660653290530469562255320046191772290935017314542933104\
05699735674228969910347670457`80.*^-6, 1.754495960157018199260838821262392690\
028791757289298827422679763081881359238244995714810738988226`80.*^-7, 
     -6.047112210301141251276708325968670719569082266108334315797233040628973\
065225715392204153393233375`80.*^-7, -4.4528431045780086449350622069141954384\
2705490605713817286125531252222579391390205054152987948271`80.*^-7, 
     -1.781958532362420757846917169610694770531837176066049647236609328063746\
666664658340892670363957877`80.*^-7, -2.9834170422198327017849088610255393437\
53489500392876707551594170329951449569927728692886701714722`80.*^-8, 1.607751\
91907974983495106576149744483012093330045070859474345684921235943111227892016\
422863924752`80.*^-8, 1.69080079990292635172966850707584247215748553753058346\
618565479295944377660677779431073134390974`80.*^-8, 8.25751423001718278818564\
259791514469086899082422504342972555212141560273961410707885211220113226`80.*^\
-9, 2.47073810895387679200538059646391340401953930987892212604879964651084124\
025658745455253077109084`80.*^-9, 5.32359767812772452237421452017988214939157\
7609285156078279627018676567627190011967410686759163797`80.*^-10, 4.921251271\
18666565445831998140674724331879536986557715816867315841026727274183216291280\
02651799`80.*^-10, 7.78217186382461763172678627402325158776064900436083772256\
5892220773506282460879203834549433330326`80.*^-10, 7.378820967330858190131515\
97842164779947158706322161920565633700698896390873846370976058186933174`80.*^\
-10, 3.2780815631233711007494160618852188458319600040462247203497551588892359\
33498017979160200995812387`80.*^-10, -2.2605818384375106542232033690338216374\
26584103320790801963506338251072431028527216123705499863438`80.*^-10, 
     -6.380786479663280198259204893617934141937124183460312543360111914064462\
087704693627401916583238454`80.*^-10, -6.926555124057002856144060068707202705\
039464879263198258829830378368298114303520306629744718878715`80.*^-10, 
     -3.489566064444982407472048270720944894731323806547074386214456861510209\
129060285402627107027169852`80.*^-10, 1.7796774892027438758481605545705495458\
2450720805121216561593746319530678013217865156384658445312`80.*^-10, 2.969702\
19296929522759819703402236971491879310614440301072026988951082336045117210947\
5552445189044`80.*^-10, 2.415621297380549792206387424806264152883646777590398\
613868652443980552807831683684520830331739056`80.*^-11, 
     -4.556754158787554406974383192023250922535092687095415851158168935762413\
274282738126152704088050762`80.*^-11}}}}, 
 {3.72`80., {24.6969446914137578158780914642047497944149232066242021780426683\
7286424051280236249676795642455944`80., 
   {{3.72`80., 2.868429337340019734355826360046310543088598511311946051422587\
130580757502909370260842404033933144`80., 1.818491533568177154312951557595994\
487893735765792896763241695542394164208580136669369375027473884`80., 0.875093\
58879333031090972954287634885738223048818480726848890769721648919610396233447\
68757458037866`80., 0.2218055602840280245452960706872222285127086845767629285\
613091969958256526339338144422391127633533`80., -0.11338315782149037561948424\
57302153879159785073543784294147985547264320305263115503843808953372435`80., 
     -0.210484299166337915092774749722823164455083334846018438008971369430865\
7935319523257665120689915526`80., -0.1815023433384821427140835349993221071824\
407533783076242949133508791801919167379374539285319614888`80., 
     -0.114929428440936300770172340581685148571229772892852158140112195841218\
3304530917636026405879709609`80., -0.0574626851553508971355782566379030799340\
8533760458106547378525900513083561937992719315705327666824`80., 
     -0.022329822056884487654845193493804693946240609047250347167425307115029\
23512995942515238986883214272`80., -0.005836594690400463664626853654458734179\
54022426757904242325605172621472516652530535979934137235721`80., 
     -0.000113203898890685575737940067723784554869415039462209234070203655064\
4601161089282488875572941060111`80., 0.00096872742987100500724348772939960480\
1061250731342960308112467265608079717720764175880760220908812`80., 0.00068272\
66700707902263007558888536368247633953296091103814763968066901711366116795940\
971711092466867`80., 0.000287977646516275633823514842044054920888777916912384\
180338149772587839103742335147045794245486158`80., 0.000070495555231086135819\
72224297647215470334218025185790798329464536169746382664805651585812430206513`\
80., -4.832541692549574732897572093120639361135858750846497887293692714437098\
155470806965981303122162532`80.*^-6, -0.0000158382421184484363820869693494173\
7956788695617599742654111606458663349464846224231274640515492161`80., 
     -9.467441242713157778966239938374262530451680866148067677319997125580116\
543869987994491428339634274`80.*^-6, -3.2543701136107751165189380193598899855\
95862844010159468668160262020382900749589499446804386225926`80.*^-6, 
     -3.472914659971898331676757936941717086597062778880069709974483692645053\
508272933375924081064385696`80.*^-7, 3.97464811816047719941933781211601249011\
8014531257247124689518110037739505286831671337882738470206`80.*^-7, 3.3265674\
88456950249488909283593299109432430679490923929969969557480013530413441418311\
839510303462`80.*^-7, 1.44180823988862970928515210821944096382819383808956525\
3012093756516605023429037918769864834142273`80.*^-7, 3.0657315904315436458773\
31834251387069572252600642313868962511064907961965434594633772325175179996`80.\
*^-8, -8.21319273040589536067292265064765691220348976044729801667662313563201\
942576686895055745096638791`80.*^-9, -1.1704657846399195980137175196503191092\
56976175873267285424249732785249613913795011995332383760005`80.*^-8, 
     -6.244936825269866298974518130077625729848582008621926018367325644200713\
99849148549597967274486813`80.*^-9, -1.84692874235680284690553602841091032971\
44545724676881210063087013122854438706592953047472719933`80.*^-9, 2.319719372\
38248516551584151798005837218704432676382023575106929345190355876290203574795\
0305761389`80.*^-11, 3.946753733832662589718690694093173259290133149895478381\
862131546172869734080736029176288459462713`80.*^-10, 2.6393780745638128119445\
01916538603646737639343468244308552706027539896831276644809067383493039047`80.\
*^-10, 9.85174927083601941608172842841075082693866437871733544363510908968624\
635357439182453351421199293`80.*^-11, 1.2681196809777901745900248609341365929\
39129738200619808590265714947045406196885030869546978244419`80.*^-11, 
     -1.175268674223330096119212395738383859508252288451267900173341619756394\
305881567312486564940693906`80.*^-11, -1.074273368083120871171473205866263482\
741689811160318377107490319061214175542365388166835230008549`80.*^-11, 
     -5.080715228690573181978234918732324441795859753956382646360893476811131\
814625150200330046620795766`80.*^-12, -1.505553391757911299850441194427322930\
574628122912994391985905696589244892370859731028461940279765`80.*^-12, 
     -2.794750342135324451646456425113940178039302453352386027842559720516363\
772693594161555142600974779`80.*^-13, -1.548163288794199142799831809694040286\
011636146837349252679692433133866048551011602160995697153537`80.*^-13, 
     -2.165644740502036538604711576377785307020565682633280946653516195604656\
709853176783715964628828032`80.*^-13, -1.227416771812208760572083278151101374\
915815937199456064390442685419340059547920242377708784865845`80.*^-13, 1.1359\
79878454563817697438374133435066915331277103662950489825285547851716861512668\
656110585713015`80.*^-13, 3.4035071101207521900224613158869576633821939444336\
55703788503325654374894268082087417495991544248`80.*^-13, 4.04832119003186789\
14854670820085504675028423751035314744723429713587177226102955101538451120336\
16`80.*^-13, 2.47863438046287712972616930546820873647150228881963064350684495\
5926328291145653935303394576013412`80.*^-13, -3.69990793482875989098682592248\
0582494657275357587263499558935277323804217008773350962690119011455`80.*^-14, 
     -2.215471735006722304771281905339114159384799553393149183218705488642115\
423718893213227926097889971`80.*^-13, -8.105152932216070000589283741817286413\
33930920291700332166428883174513096444264298134167933996964`80.*^-14, 6.00651\
53597869327108240223811083492136068227489980478219436499958202065273243088244\
00247386012795`80.*^-14, -1.4571664697135611927745324732206713319451354724121\
04773917008262654309683486859186811698505529580999999999999999999998`80.*^-17\
, 1.7918748491057200995669534725450949511865279721360185102497273505951749814\
91200304784497044341812`80.*^-19}, {1.`80., 1.1426606751709366482519448695669\
49120092981815745820102963604512073974333332953612108602175735919`80., 0.8034\
29444771541669962727582290489913105966744345013970112644837562750567132223659\
15511236443086`80., 0.4467513240139772269387499228119943097572481249700367735\
199443104741679329132865578734696066622648`80., 0.162792283703351155309001437\
046132616589262691198932342723876034070166180675249673190292602554059`80., 
     -0.009284489285514355507716698405472185151012297339136949615709619214296\
74665457419485859874046635461`80., -0.079570347596275368141366614410484929964\
73237034904651647002273046509371514620695963066338367804364`80., 
     -0.084319467473422826536030088753673094275690301555478423916819647179436\
0620672608221815869072829052`80., -0.0610636616909412565605555649343643156457\
1531661573116986713405121439963452012498049396416575329074`80., 
     -0.034699134478094003428875263647646628737246367338219409266309004237314\
0624015712865413435502545605`80., -0.0157887469278788516715893930857237759751\
632948167065610973149524058061520389898836968425708829439`80., 
     -0.005471248837063171007043685887316815335128124437698443644723311918954\
352953503295815912232449194462`80., -0.00110694407952307953419945818264296966\
8815397610925835591482027863472138654399595697042299621698709`80., 0.00019988\
12949170584041699172358784071856067406110393166435314955511197107791406119800\
151089883084485`80., 0.000335849407271982872107549117005104217259728528766681\
3293033200102625623684233703751553507790746757`80., 0.00019339119066385750686\
92439846449515270361229082166551991107233876198481327213377467434373304442001`\
80., 0.0000705675759434463205024153844041452035170992325225982004749566025717\
87014630814901942197535891572`80., 0.0000126793116143879020191693708298973250\
912194633013563223015472844006969371460599643523610511131074`80., 
     -4.176811183429095540579874920071767497182934953783590581005939898488012\
26894628573958095455071573`80.*^-6, -4.99449292647567669661600233162438241359\
9352398253668042590865857203785566660847025631174641608274`80.*^-6, 
     -2.491904912989605433569508035631918159183500985456282968923981910477553\
209952498781226537246503805`80.*^-6, -6.9918105933325324889435984794772319565\
59189493136351709667733776639341931608062808639025094899347`80.*^-7, 1.346449\
36792729315278272196515651188564923532202215528337400836995533079567321437348\
8527870797474`80.*^-8, 1.4401634627212657335526263775949607508296868921057200\
21294477738225870804281642903341356921420982`80.*^-7, 9.331438944968944041381\
79542308559447670118905281932362075478453649630432019860678244921667326062`80.\
*^-8, 3.399017478840860225373766014292056818979459979816278113045484778779033\
568939001079841509882236265`80.*^-8, 4.24746435125004045748241489456705086292\
931873216185439559028261482142817854084621692669076367588`80.*^-9, 
     -3.946268025675921582559054698601437985375074570292768438581831443646399\
248739458915965463525717814`80.*^-9, -3.5145940020580615673458177762386571618\
80097939462430499032040602058742702045502341987763548494053`80.*^-9, 
     -1.574690926865340306001003531209146312950569236615467414421333033174815\
868542650237302011337847993`80.*^-9, -3.5055462619809268758767584037891008361\
06055659758448739388520394232246640975429618558012566617938`80.*^-10, 8.41746\
29170581443812841060575781224784933119172296713837660138945140405171783712501\
13774136972193`80.*^-11, 1.29165094622542969519283778165760314283396698184253\
5489041445182559455725048912787818563993889043`80.*^-10, 7.061332870496743058\
35555155913343563552717584632690235362117155464488550623107473339225788187628\
6`80.*^-11, 2.149471398766783128888468531614324089523122061268668465226959781\
869847846315176889487740725182955`80.*^-11, 8.0332742114023197238323234035638\
2802780047830014129563579372388209393363214968101398324950749907`80.*^-14, 
     -4.399876156523136347851334293620746200553564863405436947949512410407858\
927291674258345090107242503`80.*^-12, -3.058414762266698762484938121463339419\
301828352429417661728933260193182420547811761139978469683535`80.*^-12, 
     -1.250813295761111993357057457591408302509378196661216881386919477534747\
000454186328814977228536604`80.*^-12, -3.239723552403978372994192690747287653\
911469069150365931347220250836699297186991825968511561647215`80.*^-13, 
     -7.551675163293550559504030336193371965861118639719864221692854368817894\
576892536394025284483253397`80.*^-14, -7.925595769728290746449489787355078328\
39523005563860703231030008449011321894888963367267057029935`80.*^-14, 
     -8.696238460667320501564537870052366740765145548057482053608661440606649\
901225209057571004454570475`80.*^-14, -3.071248747003384030842192842348676782\
715475028036738305504666925233196544281984045720270517664483`80.*^-14, 6.1149\
30262015605040012573198893961435239896407115506870170157461471688956151553563\
211712904109833`80.*^-14, 1.3072007204556965387213790260218625764899484314780\
79657839794470405557291350910485104626044814005`80.*^-13, 1.32818437994597118\
63723703485399513964259501769376001304685392107393365192714658736278625899441\
13`80.*^-13, 6.32810818173708250263324409641438083113881414798735027229806568\
2137834047776473666970141295723773`80.*^-14, -2.94948866947801649712245689707\
6184476412118782272134713341176292191906746570454496190173932366066`80.*^-14, 
     -6.469816704343483928060528533721958564415598479620776659603860411534592\
22667777185313638339872267`80.*^-14, -1.6062646040123283950183257807409623832\
81687713817120813687913915104427103047573781809058744131589`80.*^-14, 1.52618\
98651602748523742232765416129456228857792494951780755393649959501584686715340\
85850921488733`80.*^-14, -9.3180143263206187941321667723326221117590608668021\
5323300903545371465653019266191051607891443334000000000000000000001`80.*^-18}\
, {-20713.4619997470498108666222598528275543893567309155967928805431079314239\
1748359996231438570195939`80., -46735.566481269780145066691750636378000533826\
1385549998204294980846989071259870943435925509548415`80., 
     -29300.75800586958255564350912932782315019091819838938386318434108594058\
667163973602519694061454795`80., -13208.3022364455769037831421904864049659501\
1417273261506119466463638240993836263404218246371292549`80., 
     -1873.061414050739681357373047047828588516051133541616296964523377139854\
669046200084401519644476549`80., 3909.767784795207709009490818880746557189904\
22675837771846905858899900617053696510150007437356471`80., 5363.5526695343961\
56834427318030876364804473295873676656607462193030827157735517662962863602656\
283`80., 4457.858460087823678899452219725143739487684648809946846880053835860\
384646709339394287954427854985`80., 2854.760486583481444692168567389944793424\
319239569641356588528038037805693425568435408672653053248`80., 1480.532992307\
58222246916930465082973204173053573024888771372397194330147142908785462162593\
8420246`80., 615.594498274935555914937261423647753556623544751539212388847834\
105644800711242278659179008197109`80., 187.5809627475836115604632577284857249\
005135722731147156665114199686950962019433098560409363020301`80., 24.33293951\
87824690207708502413572433303071861611809510867602984498760876202557514266299\
3489547666`80., -16.361521930919268165661380004300814571416187800143098583362\
39543940481620358748246581165484578584`80., -15.61256055012995518703579435641\
278456385093502704783163734110346572945064583928987063659278168779`80., 
     -7.724039061143178080594765882278222402631126343323613072909022210130433\
480792483241632445184037486`80., -2.43247669242044118577417858693576581050068\
5517615492797488883885240016935908944741963568941316044`80., 
     -0.253884200323010763901950028134205237318893270170022281210013717296736\
7050095787520745277610856512`80., 0.26220842819564664684208213968285728882445\
5692021043229221144815074342550367733672239605378578767`80., 0.21555228418693\
26064825476308598378598246362073167213362969520395359413177755032551274077186\
427278`80., 0.092236117695970957794020597782371738384928560484225012855112289\
99241983857085722595369488340629836`80., 0.0200324894420131572498256308706271\
9273304322569602639627779100332860820977297223191898147148725706`80., 
     -0.004384213154385128925665497553736105981887156310032398077422954564641\
979244838138220661922801999607`80., -0.00678131029627870431748278158030032101\
3010640432763492924825596476755703452090988333804913032167023`80., 
     -0.003658802740367858112836917637871536261361997778983697388911450282195\
390266873839713749310365459538`80., -0.00110717163568981262466385762864594234\
2220147936595285699095733434362666188140332551537093750745386`80., 
     -0.000014565147029433704065985465820920034998152557906642244719662967644\
3486046914800219786868475871721`80., 0.00021189732696626173953690520600773617\
17727605706117763547708458843349441751781892816586239366473288`80., 0.0001456\
89798249270272822066926302047448779034491443017690990824695717962686156586593\
2208219437958892`80., 0.00005544769895340292587179064818876659040606289904653\
149466420260850518084007545374182071162120876698`80., 7.858419151155671910329\
85091661585500566156819420006335112599843259608521967599151108716055095083`80.\
*^-6, -6.01207796415387077691362252443917733510384516368431206005846976832066\
4120152901628218662789669154`80.*^-6, -5.699844723193697028919457598880387552\
87871355734312503696179617621402607926587920807124467605709`80.*^-6, 
     -2.643091027511469601823507504550329949745116774859516039188664102800003\
786334597455712417681455572`80.*^-6, -6.2658351490901575579425117979613885063\
6835903195178570104382977162591409508577744181833492324468`80.*^-7, 1.1787479\
71810148238582561875125033986230632527719617668551466613573316801316271075234\
137012739592`80.*^-7, 2.10386698709895015472367106493065194734113704208192945\
0747130539999445975711351656581772732219685`80.*^-7, 1.2147400685222708513371\
18684146957922829380641442357913854346345433079333821252554756489385119903`80.\
*^-7, 4.370090307577170854663309830012387503122154991429833798641378077642313\
242307609015483386801665774`80.*^-8, 1.05071436892927879124448899555939666359\
8503154650152260083750019052968249415211914413881289747552`80.*^-8, 4.1822993\
29653126258779155340386950002270293609462124670278083082550123417826214955743\
03418656967`80.*^-9, 5.373134381637681903813723199731577300935624448806873220\
93935307235503865105340778059910181039566`80.*^-9, 4.781786743397155249987037\
91938215157076113930480337398966290441323511352652926312499107825338766`80.*^\
-9, 9.46207750840687365523998431914574314451397489431470299972275909848635224\
888340285454972218624917`80.*^-10, -3.935888667127868680150079113894405423909\
784825368796092802042396894145004837980877236952824693817`80.*^-9, 
     -6.942357145418737913920121602025557795967090640501002940076410259194622\
653027859869227924013040803`80.*^-9, -6.2674926278464625880527707852378988398\
35469731727738505524203675189411664218205569951101237090995`80.*^-9, 
     -2.360310807830766335248472532232959121452547796924787780131974571293235\
248654998228463301756056552`80.*^-9, 1.92788101568786812505510469046136605658\
4765686126988770844945184869367741416808705556330384970085`80.*^-9, 2.7892199\
67190905396711125756793981848489745385950505101526947279908749231129637049381\
654684142687`80.*^-9, 4.37549080461992827131160226328975795311972658985371354\
2636053575802333511149096627416042703433956`80.*^-10, 
     -5.780970037121132745840685585748015862769189741262689505924328344573512\
441918900699408374210967697`80.*^-10, 2.9658323478564885377761914265243751742\
98452908686722095235982058041572238761722362338875280453833`80.*^-13}, 
    {0, -535.1062038441645968032796274587589500185681823990211238530131931863\
506582091974557005178500043997`80., -2773.65368335028401816392430141362776487\
2111677891054236693078809296488287480835536916365525808556`80., 
     -1416.350871112908326959953640956806043041438752564567704178640429468150\
28173573792395844919305633`80., -287.0081436260359603107597278867396255024456\
71707511009946092707326842199866311916724238733427334`80., 405.71221256119698\
75353570432003571323580090113235337658894136137101127305400064624563117715138\
831`80., 661.2672884488714009950021619184554488550266061242127948768311457237\
12481806568555215844232630465`80., 617.08151522783894903862065358213360583906\
7434739358797576365530426475086366947386802534233473749`80., 441.600543812633\
75216244118183703688901165621223405241187056030474129840259066478406625839612\
98773`80., 258.46292708989851378218218960467926474048627777411173410593575368\
98813199749722040435445894778432`80., 124.91375274698877481668554354195642415\
916729384288088799401723281448536993813118071166083418135444`80., 48.29011079\
26341208743787309141604386839102367893730247560646447251591636076533395256272\
7897624734`80., 13.0812259769157587209023889526278818189903365319001521265564\
8457852693850197138563865903234720079`80., 0.74291747567828454251724234175966\
5768927615354356790260436645183362602105573562886185771054180645`80., 
     -1.808537324162160513621433820755737999319414928542026725999043319441546\
983242179040948073005049976`80., -1.38267605592060730155697799549956336790848\
64602762046451839084714687802787620794776862738455263265`80., 
     -0.623395262064013323509105099117134404618583304129898556491872947935448\
4719290657505494176012115393`80., -0.1764260293053336464755160941713754271692\
16824382716147735287677925242027272064825467273526560816`80., 
     -0.008036073628190135563596104876673114923744924127141202102607373562187\
586470613273932901326877686664`80., 0.025567815349148020529785087373771249918\
5829016423869569454266896508945229721326727423258495414548`80., 0.01797375241\
58188949216593789458433317626590243048404981704098056771481932754493734845259\
855650916`80., 0.007003343563768627369152578537650290952643062750339638148672\
43638025070122811627556472183065909951`80., 0.0012196637718998376242782962920\
63378516994401229436352779868370988937257827687451757798000060887696`80., 
     -0.000530893634013064907247717513153884380307303042559203956747849686158\
6079746984830628395219058347415`80., -0.0005874523796417986487359340770354492\
330877156582250694121896268396645787926662117426187217166903212`80., 
     -0.000287235885603931430310662336809662159548831112320935280780340522209\
1165033729611341261852964825644`80., -0.0000760118578017018539726770169863115\
2283180042679569643515023042439021129440593330949454556870411606`80., 6.16074\
77683490385875309511536137135034694687296897528154500162875156422751352741592\
33088027747157`80.*^-6, 0.000019348123543332190091686705011658934372819036767\
93462964421999650960279444582673541202119900254178`80., 0.0000117870662030324\
33168479085024043152846459734708287126386879699350227383153257949914328446522\
12604`80., 4.0373285335993418645466089496119002228548105227091990153236689523\
2666056000209084759622657932179`80.*^-6, 3.3200245686920513394128714111699004\
44675451243971455646235071626665532244631539712878333654445709`80.*^-7, 
     -6.004461263737601849454252587905123984690045251643923205909565559241197\
53538654642576820678582395`80.*^-7, -4.76197789167276445531101445868533007813\
0753940895860643342913753869617165859436291749430894226048`80.*^-7, 
     -2.006932574961519989057355566096279735257144722601725687181975665405112\
339973020062109399658602841`80.*^-7, -3.8782879702630138823735175415231853811\
04658023215367102453285330082800876172404485769275658430218`80.*^-8, 1.481075\
06422790582079596647529914191782766969876432129221742193285443202490483826840\
5160979345022`80.*^-8, 1.8090528859036138047859319450899020111646428749605677\
99946534673088774996179131266595691795297465`80.*^-8, 9.482447629562270110795\
00178894163921537470329954848671008051049532111343807218938495294433384085`80.\
*^-9, 3.169161039567970151827066176314474772864571041056671134386761971352047\
242453019013924552962440083`80.*^-9, 8.10539998943185447590619984656275120283\
017937583575388160639314986875487801926540763229908621853`80.*^-10, 5.3850759\
28425745074588897144131559511267365656807664545939436586316943198159465661315\
721286389054`80.*^-10, 7.0616508840062103112527771491023497595164843893526014\
5650354690741282920285651842505164842130342`80.*^-10, 6.052624747147512680991\
192322718486965846027294970917997686317069738354644903459529612003145748334`8\
0.*^-10, 1.794920028484410656309129913487169041181352816207572221881583708050\
990865640814769000580750287896`80.*^-10, -3.436213087670021107017976368622535\
501830002858189257590213164227325488469253581826946598654596149`80.*^-10, 
     -6.892420062047139219879602430334762725905162274846892985895424175795125\
69506549403578405578436167`80.*^-10, -6.7448146986134374141649389662916356902\
7072098177092097253691355312796426942599929621379116217702`80.*^-10, 
     -3.004483503302802615469877519031919282175022705008327018318059143220343\
983170522739176212162280713`80.*^-10, 2.1095620395475897928078611115095526883\
00272607823908572829894593363530246446382830528842759967851`80.*^-10, 3.02530\
17044514897288129616682861809773913320692842154603862887352276730512704940375\
37793109333516`80.*^-10, 1.77218947046136880260745461454482780175163802327302\
1331902528271573981614090474111948507810050727`80.*^-11, 
     -4.853575270435397818386037702043901697957945438454256200956967146564700\
809006752011309711890603575`80.*^-11}}}}, 
 {3.74`80., {24.7581961500794566929025177822656025188129413347317354452370661\
2156156918137960015625830972861151`80., 
   {{3.74`80., 2.888097989229999396971513715595770017088054789830800519088633\
03861083565227104833144817635110521`80., 1.8360296943016952170285070156549454\
11205304416935176441623475983852372193692796305271513955228263`80., 0.8882934\
68239656069930918450447174344870686528706025194789470897326324381642384127694\
0542995681868`80., 0.22942812875601089351323042363222586506393031519051818872\
35433494047707492437752049919632552413716`80., -0.110901078152952947032151512\
32301424589098868453139729783183312580983129493707029230685799045205173`80., 
     -0.211424694247750865585867195063819216994678921963839042428684703595958\
6852323278100459041626993628`80., -0.1838628491407002778649574546834142789031\
843112644605234347004546757821832476199825455845787224223`80., 
     -0.117249012462601330134226774034921164126649628853489358539893384394448\
84913994018616573137993951244`80., -0.059084861290405515951871027777976220195\
7070878850011226140300297433673207052636633781084123247002`80., 
     -0.023208818580014419843375435504783594699085567576377678136843667442192\
88262935813596623855769662274`80., -0.006199798450474368972368706714543032436\
759935995987531627300666337937913595997269487514312045486615`80., 
     -0.000210084289252539251484411472877277329622298217250462902456565762930\
0309673755235838768816976792222`80., 0.00097131733887104598347858481800727868\
28802617083621512982098285657437694200294255831036875202775275`80., 0.0007047\
00020834598630906219865565311973239548088037034097980441208602251997734441550\
3729951504599497`80., 0.00030346763467710565907704745925610233003504264828646\
89765726512763060912689809524788725087855141868`80., 0.0000771644293201052966\
68656707672446874083044077551015465558877701636799613308153336136695803674471\
76`80., -3.224251486319019780200215762561734372577278098441936103648021299567\
615654738184380694557068934782`80.*^-6, -0.0000160489526517715438349303831836\
2064155768803824452226853106372430075570223476534369168679767905714`80., 
     -9.936824879984302897458006030908515675715468711642251088870879912255430\
55207015103040245747861073`80.*^-6, -3.53589476203455276780169103033275307741\
0310047286408944640413113194905378043376103069526914151518`80.*^-6, 
     -4.452916663345155618666744797591515326516548719997522190443409722817405\
948113556220750456204723538`80.*^-7, 3.88244218601465559999071908684146262138\
3022046989851936240105252835859969065369425045502201011628`80.*^-7, 3.4690392\
75296383013625707734529339291538334869372616372146962394824872970719481753134\
232330302223`80.*^-7, 1.56074547332087385949547920883406944746521682884821243\
2622267049231065938708191105391220631938926`80.*^-7, 3.5920363005019093812546\
28088010523579868184097343786956196133334905099928079496087260305522501222`80.\
*^-8, -7.08600706104237139659243687632844331874293903122728161906114685743772\
6234214122465102007782605777`80.*^-9, -1.204985802925225170585424357375718500\
030779266465034612769133231544642468914694989048633671529715`80.*^-8, 
     -6.730393353538759386094040452575108513348096666730099310376890443635560\
796773489176709920948996703`80.*^-9, -2.1122960273208084988906578254555774712\
83820770381275047803094031452200584880952579785934383680885`80.*^-9, 
     -5.735572725768127007344198567369962160945770009146655357075067205426172\
01009727798207843700866708`80.*^-11, 3.95971201415847076185542562371044137950\
7282602698810316250440667071661725422025713951105208687132`80.*^-10, 2.824115\
92968143234755422771930368186399329201284173384616605234336850392643540270280\
7857650514884`80.*^-10, 1.111598834120712782601980630014186522802349540802748\
360029386473699550130737200834459478151176934`80.*^-10, 1.7442252420469017721\
24302498474342279245231110214869221648245110489129692411327622242123676292515`\
80.*^-11, -1.1270965483254286862819953363968623997692076430030797047678635175\
298073770614564223186309616968705`80.*^-11, -1.154158952788379879953659200303\
631285610122383125798945414135272445124525945323352311855240778266`80.*^-11, 
     -5.822176743158943018368222827809292554555600985364541931595834233739565\
66725498757809983898728171`80.*^-12, -1.8905715551352818700944288535181655731\
89461663195817514329870526596780492120422282959034802612632`80.*^-12, 
     -3.829503682163168352272817641384875744486652847365636151250166712586489\
709132375356611800418077007`80.*^-13, -9.842302000616930072436011815560094540\
710746845181698443426937636386362731900899144143305937516736`80.*^-14, 
     -8.621466931124327197939386208308389397584028782142739494618104123145169\
60592685984688429641947585`80.*^-14, 2.13824104554663280186773960636883574923\
1506581513221440106041211074637934077257049637767748135055`80.*^-14, 2.221127\
19724266936447956358176627934459239894017538577251298122731914582171082982616\
9221063893836`80.*^-13, 3.802579629091910220127337323540681580408359251114741\
791614597254700875812796722399352535803395678`80.*^-13, 3.7649522124137641221\
31385103641743413492352012965756377722033842553151353756140409508208129346916`\
80.*^-13, 1.90668836317227295312348621359506354692270928444992851865176512443\
108388953594078266457599874623`80.*^-13, -7.066305176838223833592572338414505\
338660262034818575350968875409576219045583049497148412472943773`80.*^-14, 
     -2.189813722302207346809487898558831563241639590679591233728589318801763\
396999798639273278015837084`80.*^-13, -7.226083235017622517363145281878303249\
92814786230229089889096662434599092734994127844495747075555`80.*^-14, 6.17230\
99679193224229262178742807809466296717612630573053225090608094183232784189728\
909894652535`80.*^-14, 6.6868879357821907316169585041837927891603016503355685\
615167418296640068461136678285743657806248`80.*^-17, 1.5339079981025244300129\
81898085505660772050674753680161960717048437581904373903096125939437216833`80.\
*^-19}, {1.`80., 1.1436407142129976095222948810488412601190175221317715030713\
07512312247012211476691643474720558255`80., 0.8057788930192496485770412043942\
66506578503862051450738262049858513844202593391160156307272600122`80., 0.4498\
26037879657482294241458020256680661145014957578688657723274994586593478289400\
3871634947570682`80., 0.16555871100634183252958338676915162485215647951745301\
40961525427280684270674183215227664712161102`80., -0.007575873560335837151414\
00353358144350916153515794866204200911161356007714326675476306866752776496`80.\
, -0.079054773662945068031793459304309481936995932226746884227961003392093119\
095275294222259915389137`80., -0.08464147392265132271957641049712076997998919\
136298873152601369420508023541471987004063135074882905`80., 
     -0.061720043346392157874101645837313414942479099539876250896541395915935\
99393175136045103905682560282`80., -0.035314831987771091208534992326870617875\
72070309042829281293855982154262407505125720894798413593535`80., 
     -0.016204001856502040890527887235558507228401905269433243871978086974914\
69444736242983378766217944465`80., -0.005686930987429538641071134659400542758\
974981903315683781049279929919327957392822816134416202762206`80., 
     -0.001190406559133315365702684798330085398121543664824090685897787647621\
654066166504956791815654304755`80., 0.000181202202688919715678111183935642472\
6013456820351670826523215094526966648629316713207338421326504`80., 0.00033934\
34644413558923603610280631180618110461577514514790420123511714795723872859338\
491000662720338`80., 0.000199878338153756270480982462479609574871522593038305\
85960496887069595608012197743426740664042509`80., 0.0000745766371306529882542\
427454019107278876013620990879010447901620978692628718929570493662542769439`8\
0., 0.00001423605367932603750559569081973842117717293220935449892939253242557\
501814636639685732188782691861`80., -3.88417686835495795941631916709234069550\
7028306094596774377933138141730852930912601124528049327228`80.*^-6, 
     -5.102818949599690853259870880764464223130771265202148080938336538637583\
815663819874656086152811513`80.*^-6, -2.6259234214826603012416417107643248072\
25002791644051596503080233994267641701508130609662094244911`80.*^-6, 
     -7.695634006856678072486304984412081164751731921085755893426779828495403\
334812526193566148884926553`80.*^-7, -7.4262796533878426003060593877798589402\
4312705393991313259137780039265211616739307708282066898016`80.*^-9, 1.4429648\
44566001259877821098621100374676072724305169401453338847675102660136558216382\
087181716953`80.*^-7, 9.79362153879526620221869507523096717525445267726400973\
553062106719702055220846273452906857563153`80.*^-8, 3.71534904190115639068191\
0126376925089190144077403627958853555309337590817365539292325554567188462`80.\
*^-8, 5.465315878118698153951369787109380910292110354495690347597497694770146\
788249878702905860257611218`80.*^-9, -3.7762488264377847214650913575367172851\
467460889911884412409912473538174571862176461275114743967`80.*^-9, 
     -3.658915052003345073846576309624015040398267757295947980422451149595644\
239282642490913276761940073`80.*^-9, -1.7126217894645154056939513038964177776\
04131876584551209090682978329364460152730536976187470994825`80.*^-9, 
     -4.158193234259016938407592501860540111326292173405251381502110424561023\
227594013943079274096277606`80.*^-10, 6.8482091548365456025940139969950723182\
95178498924597822669616956432411367641913839099936532528156`80.*^-11, 1.32410\
09128567159136483141662271216255023842904862199342730047599267002931123297058\
60775314308041`80.*^-10, 7.63146323725683527851659010399575282225788521255463\
306712931271579353441862054634946803619814492`80.*^-11, 2.4765842383016032349\
30708544057848755823117347812171827689295908746242084137140944361796308813484`\
80.*^-11, 1.09626385328653031722624782356866076701349338079013621047278492047\
6340441935178081278127653958486`80.*^-12, -4.44027055145967922406658323079377\
295228616950849475810961977146895464803436308981498401457980507`80.*^-12, 
     -3.343943848664694328419706427505431721685712749162049723877574392710174\
513089504847465165945052177`80.*^-12, -1.467493852158024670598668667765991469\
31859551962516037170732368715588009701496109645689516574309`80.*^-12, 
     -4.239834072551388936622899922041733829891424404641012442069034889832218\
088040240433955159336853486`80.*^-13, -9.237640594202504095158258508069731147\
741028029299607423231626001789645672780540542881691285930894`80.*^-14, 
     -4.991110603753168829078339881963067656748688165465431196353431015587111\
87284939519170697971387273`80.*^-14, -3.7540197078602109854060111523863494726\
6744354736549900267482311196778328838594905839903816794502`80.*^-14, 1.863875\
92334206396340234712538845596891075281283418744780959720018840062768147479674\
2389926316292`80.*^-14, 9.399547946633330374658465585883790860016466986002568\
37000853450803642797967702282182712550612268`80.*^-14, 1.38385787559018522309\
9720013638702227453535827837919956836111757444306973355741808346591340549727`\
80.*^-13, 1.19520296456636495260287788194272219525524845001501397285657998061\
6761077484030076853583123119564`80.*^-13, 4.472518871610521822583277652285219\
31575748253718966826963496845929360247971843537289371434446803`80.*^-14, 
     -3.819295178413605377197757105022746578438022273891110633336934752551043\
737800231171651498942659098`80.*^-14, -6.301068406167249057060417833716065141\
768940818867652214721398932259913109173688655456773061101`80.*^-14, 
     -1.348950539904493949478257674831799299512502456022289748480767592016927\
4154888731105303724477573325`80.*^-14, 1.562244727954731676350491470556002726\
349678785228723381341527087648337372075702472214986295379347`80.*^-14, 5.4565\
48121190795933765360375886434615195247034220011788953779806178565905269111135\
96681065708243000000000000000000001`80.*^-18}, 
    {-21071.87531253180805832820338075506684702639389008865099714207727568656\
482752005489131856383130089`80., -47568.8328018692199670578096937178479970243\
3477249424965470701878599808315697601943600670846822767`80., 
     -29912.09955268531649134272967791409371633085219178218906780839476762408\
412413109977689717589513614`80., -13574.6834246745208179588209701134042214768\
5744465827827265200934214079420332231092048990946493019`80., 
     -2021.529456426659793830231244832742938307173694829835220222958039960480\
753573616366688315514742066`80., 3915.470393437809215263757563932341225090579\
612340977645976113713475589916639324948033834506122996`80., 5448.453983552644\
42998743351030491659222092998504222020806017488560755785521458767881569201964\
228`80., 4560.258350488746013732903981691305845001863700071435409530879459992\
734267864545953987270168308675`80., 2938.787965167913629353752123348098191080\
735004646375704579149084239540212401362291786243869176442`80., 1534.844211015\
90368054298485900545386895127733392085083215295489699175024078303543310541433\
9997432`80., 644.055158232807879493308861028018588105300555326713567832535958\
9068979471331917505128719507942773`80., 199.365932296475475944619117727854847\
148643171708315448213888268866780806389137541264426408821696`80., 27.70668175\
17653373560759671824085772710652443037503404407973893792812606319825970225526\
218757498`80., -16.1877655128760160107510053991248617559218058916969818427516\
0204622642890654046429210977923622331`80., -16.160481617027980795828665046994\
32881480469473891538328991506389463998234439283605591387970237393`80., 
     -8.158137000201558803237129001378645460399008020434687911119597605549936\
724601304927716467109533045`80., -2.63605865162594501226906720785840026795009\
3571764570083980550864105918477591826454182463562370646`80., 
     -0.312989199226770095901642847930914942379549711475099928587054697920482\
5295792706191752053645733647`80., 0.26058122447826890600379320017437622176286\
33669427025311888459443131991541455000055733085239164526`80., 0.2259361385401\
65399580822691242132440968854694437863396554256884439954094575709229915999218\
8103725`80., 0.09966290207756696139604594982494972044115806111119061217350185\
79025607908091485360676387543323393`80., 0.0230352626595395789992449088921819\
2039801655193792575840526404729576758565505234777329477341659427`80., 
     -0.003835913026135664270805256752442724691345853646365810105158529130806\
26565953109580738012392196712`80., -0.007024350118234167033186406455728317525\
517606973223576782977268191341671585840844199018047087868074`80., 
     -0.003941963814473846945506027115981053429294197069998174234234711995551\
779664426420995391199309084536`80., -0.00125270093491610788981814309222514026\
1042831713324602680101270932060706351015629715577302068181512`80., 
     -0.000055819637401138564742597427216744925363186057230908225420133163244\
67322874700150651282699679748896`80., 0.0002141576293544090322209345239876477\
8679041671562493162897753299639637767980212373403076961091529`80., 0.00015609\
72924036135130349403605135217060207870979642058376356619044809457268231961773\
370584963394444`80., 0.000062231427691387733726380023901880160706840719613569\
02268247270261503377787893075142559989746996304`80., 0.0000103571695679243190\
87376277761753072299883468996072376832565721335010808817420671479249979462394\
45`80., -5.730702715953371300749887844107593645344641325556378478185785137872\
03702611052776521816686633005`80.*^-6, -6.04445781977417741135135226502350327\
7577214238642601032204196682539824925311949302831977118682748`80.*^-6, 
     -2.945108673282800154040657428270386488000317164128346286907707642956937\
190571178930545306182896136`80.*^-6, -7.6206875424817970248048019700901437098\
88039699045132500734928768977042080288165141271687688850165`80.*^-7, 9.047218\
08678900441874524231882537285720327559800945482504779223755365539843742468129\
602335411966`80.*^-8, 2.22755164282195495122568424520038693909318290839562877\
934965564482325880567095575870773872855835`80.*^-7, 1.38004425211927900312274\
8723931064582396769294265972416908940768019871259563760069855767591495815`80.\
*^-7, 5.391927626579764495139377773628931596193224792994078974084934597487355\
90719992046193426024718318`80.*^-8, 1.457000155009438255063145765252752355233\
870614189206100883901472953223210529338495270430573189039`80.*^-8, 4.42857089\
88211345046833846325601471258907860462077929721430890674846033764886091161351\
6556773376`80.*^-9, 3.6115356155604052026565588310802773004014571582405148436\
74768118747507735208590211387556375605038`80.*^-9, 2.199300163519650242960735\
960915845032710965459265726378589219113268268765868006488112384296882178`80.*^\
-9, -1.5085602274500514696526444231124553724016839370498094353431124886078848\
22160074611218954649634171`80.*^-9, -5.49010602906296572970473176217612542914\
297018958009446011898927485969583478521733006438062418162`80.*^-9, 
     -7.244347985419975163054929849504983517366654996605232670746817670246748\
007886833102300242842959493`80.*^-9, -5.6085929724826415173597568516175221276\
47820491188276760457662571706296711243480948778109329681307`80.*^-9, 
     -1.523013304479781940064750628780306886335308714758077134762220227298738\
5258657075456153741408999885`80.*^-9, 2.3035326002085656967899774361069333589\
22197746263858203039635751565452505720015030257088112997316`80.*^-9, 2.737037\
57094342321793796709995896504537436462528354182243634968533868056910442973019\
682991102831`80.*^-9, 3.35289546006686948256610508936572497814823816999822931\
5617039833361117073349943904218868114803054`80.*^-10, 
     -6.019159445587795664123429719727243270159953430976619524348703786075100\
32175562725243708751128097`80.*^-10, -6.7434948962002239161089946958325403865\
1977721101730017482918215328761024398232041617315448942187`80.*^-15}, 
    {0, -544.0563181619161594964425719668834675458254302619914552523810281802\
05279199340046433721725355328`80., -2811.748601670712380640839359518502576488\
281736112903747001673585408705304391982179696455174722984`80., 
     -1443.782577402214819959857824190033262610983984443176848817852553866450\
098789524062367116500902544`80., -302.049416264939613520360055873228621574806\
8561696159136083560045736517693827355326213895131699384`80., 402.172409978033\
32718719875671038593041500634606341902089202500756634300459343398119513173823\
40722`80., 665.91727593172140542453173001721578876462188378391295754647052659\
37666740604581527557402799968754`80., 625.57379127105481765288299602746913905\
4709315920119981137411353633597813745892206738783749958378`80., 450.217460322\
70873680344394346777242651834082296408772169986844225081223151504447055883466\
4510065`80., 265.092559092963955713729876312481427078307135434662979820480750\
2215617653117657380712350314118937`80., 129.043680422028369027482683370767819\
9175911826751069567603564806559416103289414319760279791260356`80., 50.3895610\
29756659273707250278079788586442115953573713599782053507723234676250505165343\
03888817613`80., 13.918770941308848667998948163601068927463734373247918136444\
64893424803969365352766167752057883475`80., 0.9641369389262425693003696864749\
673204768354290921685479212658921021727546974991149937507747356507`80., 
     -1.811534205384957360855537904771976033939212225720125043072711443090937\
352965013900232109854013897`80., -1.42982444185207565216129726840645977388040\
5660900250444226853661075612017748116698283467906969049`80., 
     -0.657386110231247785505001526798228721156531723463400096294213549242390\
297386210493079686823815175`80., -0.19159674559743078112657446410071966254148\
2157707869271385118052406436241462479260583315071642692`80., 
     -0.012134906303349775212480352310190338946796689792937392179421858245499\
693743662190217566338374330186`80., 0.025658133567971885642608137132173535807\
2155382601498265272015897585331422717598637438521834295942`80., 0.01883409040\
44719455024910520535605797691007419768401326600594557761766960593045088755201\
6517128796`80., 0.00757411955032392560006228900483346471106382269974863104735\
800534111748839333488786330949711181955`80., 0.001437473540449118639200679103\
25774644373450172591579240155269278022038930813581099643992151646766`80., 
     -0.000498001585937230604094297692679546069155462736608007497780868698749\
3795883425180478910131741532045`80., -0.0006099695981079535160151450005177029\
14637487132015648571375507229023102852610765104244053691941768`80., 
     -0.000309748577272901573267864662899755915338980764259894534351277460532\
3052792783971194109655967319274`80., -0.0000868978804110907934526065465576241\
4184519144160635902013338637979707585890902144100922827089931393`80., 3.36890\
55700748175836352056706644847379755454016558915548263113589614127087801515040\
60584088495677`80.*^-6, 0.000019727673146808354162324937148128070824687990682\
21871016435732008068101150975972493655438736236836`80., 0.0000126507177496786\
41014595220267038143840896139125770126195269736966059481041998159676483196151\
349324`80., 4.558723986537769437718887477901911506423337926063356625161933692\
482329791885390231039362561877606`80.*^-6, 5.09858772787950454678080071370562\
3299756521511532121059059739165414874152295199683933826897197246`80.*^-7, 
     -5.890094667989603628498075309684992826389700113009283915708804939050183\
907648052817260054138281816`80.*^-7, -5.0682054526537449637531750147180197627\
42646597610248751621472976733093496777882883064928161490467`80.*^-7, 
     -2.245764828406584187945941317670418503443463065557749640468301608134188\
247485523801616051816604182`80.*^-7, -4.8714578220785127184846676129375728593\
5959968133206611137301038577780268027468679624194538861304`80.*^-8, 1.3252619\
03297418601543279796709422919442825522677768201931851557872111688138389563034\
0786288103136`80.*^-8, 1.9385571419864128844483169440057224061087586973415336\
7103721779892463174763853530152597167812019`80.*^-8, 1.0931628563522523770098\
60583798387828093509060561915128396819806423686558173609941900089031984762`80.\
*^-8, 4.044445341250339691170563458106303422997626715995752145524946032814545\
957806321245540874008844647`80.*^-9, 1.16410104384766727942235905134601222602\
07350328987726057668699422293246237294503415001576356378415`80.*^-9, 5.610047\
21961016187475598347928806333433517013451725200309775150079502056943317518125\
7676639039192`80.*^-10, 5.406984167881687039861989404275027185974626836956057\
896139818357936399477132574245545278373053993`80.*^-10, 3.5301973572557040701\
2289605051092986642583793417894206189220541538157982378620229129855303457261`\
80.*^-10, -6.9160503214881819393974551630154549209265071083409748249873995662\
98068903910503089669718766183713`80.*^-11, -5.0863287464994363657646955860475\
0888965137373193375989139041301725389763423524775600877080286394`80.*^-10, 
     -7.271609211572601664661932351582657391870173921972246370277079843862848\
92339226537786780571160533`80.*^-10, -6.0660031961574648926548674808058413640\
55710662319618467277447457633749586989468264947243201523404`80.*^-10, 
     -2.111207082032416434613164467136246332957151999427698995728412071181141\
732056500446576855434971511`80.*^-10, 2.4724340995268592681631345948060479704\
5322023204628114226671514463523544782518865671839685039658`80.*^-10, 2.947168\
28172975322820949177636799885118895516299172302377905903308922815821896778784\
0489455076188`80.*^-10, 7.818387247825569663852732179487435498522664760683290\
86872044758943769198227035379782922612726394`80.*^-12, 
     -5.033688508063355012560476630581826226150976835307290186101952404004902\
50344848267829276703330874`80.*^-11}}}}, 
 {3.76`80., {24.8192940803649367250623977941130156188968712066711862137342085\
17166212319994143370905404654386`80., {{3.76`80., 2.9077701595404599010296622\
9995995906430013372145275727319547470416561367934823190818787020524321`80., 1\
.8535908068362325956682806092575555121834579912931452285037868232371499352783\
09025479602523419128`80., 0.9015461887126976432499389411220687245602122058913\
641590704524561225262704744898762329866369053346`80., 0.237124464841098528794\
6905063996839073042398736596834122425485430401630242039738336199099588956388`\
80., -0.108348748099925902187843188690101005278788643623883924851739039980468\
5807649923874706392888411904`80., -0.2123209205768661336321350318018504981029\
571940169752705434899092402512358940660057481144260620459`80., 
     -0.186212187066717386471117399133043129844648988505963460039066012220593\
061748484026828562218824351`80., -0.11958161993309161544263234476515666663833\
05586891347898124051754420477150051246215098552009732053`80., 
     -0.060729319844976639150150985214312450363945489385413892366650458492574\
9358111847301859736544196548`80., -0.0241077227080207682118506067736311376383\
6121723238888307717448305646520852609602844323173943675646`80., 
     -0.006575738162078264587851108983868312034887198845600034080438092739378\
65505552768516819803303164068`80., -0.000312989560970743706435618889565615571\
1224046336731252820579786273682132065411978532831859918285434`80., 0.00097205\
80331533054614133250912220349998897818129161555227890591768942473595462354041\
39723746033495`80., 0.0007266502659102498555388497731688496569904343354678800\
397866395690278876186280792908039473053793945`80., 0.000319382821689722781843\
0745121557524761743638501011672403587414360437140313010071038679125021447802`\
80., 0.0000841686239783212073981899271710115764963217067951894228126310453025\
427020365610176522188633716459`80., -1.45845915443972320764081702904609333324\
9053207205201841832298259524685893690505267722715235076809`80.*^-6, 
     -0.000016217737006996149554986846168579579992133079841780373023772460609\
75113871254891766247543040649185`80., -0.000010410670841582339925934838311986\
971322865394058956483179786767176141417636051279308305607149354474`80., 
     -3.830123261824946052840348952134494963947990478473146845044141320810224\
013720990036310309080712683`80.*^-6, -5.5154499888322405247787718319142314991\
00908929444725299230763352025824389663546482454720625101466`80.*^-7, 3.759096\
19425322054284177043315994726017837531495596152046086045005692139192009337738\
8961795656903`80.*^-7, 3.6077702130624551803978927918139934219587269776994582\
51922931374941004286006793017335686153083347`80.*^-7, 1.684136581052487291101\
214242777735807268895907116009136734198600682131878223000094244585317726474`8\
0.*^-7, 4.1594240349729398568478835650105212001459067060790708247069599993433\
0602411347840008021075595584`80.*^-8, -5.762994284801843052538573668482649451\
395262432018859521530562743705403154335964667702624606219456`80.*^-9, 
     -1.234792916743428431600342043843679951579628231153352249288272015202165\
6111628745727599881889227906`80.*^-8, -7.227063184875833945186651864406723246\
68171759074886187116692518293293023600083573636854644083512`80.*^-9, 
     -2.396757270916759332791722588217428562884920047308610107367326111740960\
440386796229190749273644217`80.*^-9, -1.4916317111454373620116836902606336217\
43945594574066080208961568917458183515467382389666881633153`80.*^-10, 3.93538\
49713236053460882183680246215254589816026415659725945946374824521725153972119\
8052104731148`80.*^-10, 3.007928193773296759798080470015700437712223383735250\
948082666786439627761000487313472730105334184`80.*^-10, 1.2459250775304201678\
5219946398003889018460232462872670552993533090071398818593847418180899733997`\
80.*^-10, 2.27842207278482193376832198762786577301648292052768698311478646758\
966137647106772555873484670144`80.*^-11, -1.056717358295723433444028489457267\
554488058641030474845690905895410205095072684802278951757313969`80.*^-11, 
     -1.232869011134606521794183102913653567793794966340147315400548600631877\
831899431583388693512201678`80.*^-11, -6.616633584456591680330407618185635546\
508695520400827946251304376010267211829261637881470807912342`80.*^-12, 
     -2.319789664175754693759929508696086942928599125563033385982104568992642\
97787309263173661727993838`80.*^-12, -5.0130643763912079014207242018548913109\
82056261890267297655405412415955241778847433046012953034076`80.*^-13, 
     -3.112893204691298135285088428022818637693054200128654751504957719811886\
44538184862285594790348174`80.*^-14, 6.95781857161556802859071782170017742163\
624102654253625861394088794692052400305618695562931735239`80.*^-14, 1.9265928\
29693928087644729078365254300548139140939202888383619689978837631071207246729\
942362314117`80.*^-13, 3.4799064777881761558762006894572080861164127256619206\
49800002888872926433612393861745304367399068`80.*^-13, 4.21203972110093459515\
189106898246857819687827196534724248912245079470496794857784292080586435749`8\
0.*^-13, 3.351259807825770162881322668980391755353048772415974549828052361417\
174788871739530792489549003258`80.*^-13, 1.1775999174394403379359968635553872\
03773999700172098547673594233542507372048317242958793312482132`80.*^-13, 
     -1.096105699290236265276821014241086235240619125804346364697392528217409\
92572377120728863741396085`80.*^-13, -2.1072914159123782046811693206275014290\
07419999898260800317528076629721001154542264376100806355561`80.*^-13, 
     -6.024268592569640297035896760148620201288738248276179645175119541360260\
84721649086813876498962841`80.*^-14, 6.23497110827911534069761081694226582809\
2222494679971656962837104883254254155042610886067217429575`80.*^-14, 1.544325\
60122011651146335834030357301604136933509894360942723718994024020343633671788\
0015618636196`80.*^-16, 1.187006995130690554471097217238966903845586751717175\
133946710861051765970953826989342625193392359`80.*^-19}, 
    {1.`80., 1.14461075157523465746301943403818339623276157961014164766401917\
7569689854542330130771561489033181`80., 0.80810806405475165204588726894853778\
16958574966952027249242880436848263183453660513804508791943722`80., 0.4528820\
93890630168946029013683670526551908852074678868913084697770504346091668955242\
5038684618647`80., 0.16831949809042506798952348249686790704595944252204135169\
92167111462017820169143179618160141727721`80., -0.005858263706920143899836208\
593750055816301366210072819817779641691319187758589564813277701469513366`80., 
     -0.078523218965351492766166981029681217299140418129547659602476950633121\
1196959354891590498050619939`80., -0.0849500147077580941091495074107454393959\
4945621498910693578684309037961520173341930728762560776185`80., 
     -0.062370422338102684725522363627236902296218366191140444050567452132256\
19080245988908903380465180673`80., -0.035931309249221293932617439995067158787\
07234809232477786853845654010127163523392500148493947088065`80., 
     -0.016623330758710012166140903861744070390409873032623689085380193997822\
26550198432493468463292985077`80., -0.005906805463620277156522939509445273616\
71323354469000759886457780488813060044242535536498668306133`80., 
     -0.001276675561523190987152676072103059123478691336916839537396102773583\
911675187728177091410265733233`80., 0.000161186428798617390583238429589730511\
7685530157804103068071174100095734060398496448367272530997995`80., 0.00034244\
34995499260544789756827451042407100106943094883272403021991209885855448731087\
757536292750416`80., 0.000206381094782154282391902177393664256019453154368322\
0730315868831867618497948822206279681359249652`80., 0.00007869426912977698258\
31187256228910274743675699480896032264380949539810252022555661956243790342356\
4`80., 0.00001587328705964531724294906153583045599781001264460649058141509172\
846403892837304507066865343641274`80., -3.55558284922185821580752779404356953\
916557640680715190293715933378543472973831833844860456848364`80.*^-6, 
     -5.202693340439740548632551669820234414350230405408320289506918504265834\
27689083229364646677607546`80.*^-6, -2.76188154183021687776441288768131253532\
541459661212570718940145259864840106049084397356553820791`80.*^-6, 
     -8.432875538888764250204207043509283218570425253371643235975646898522780\
242577633600849280611940113`80.*^-7, -3.0309232324609808643260378466328096430\
28435893559464027811448719964561866674867307799114439938795`80.*^-8, 1.438954\
90764844061605210414018848394684868001684881278572167520464266620016768713648\
2708693629343`80.*^-7, 1.0252331738159412181777557784020383172501349219397205\
637001931973645677675132380845416142507133777`80.*^-7, 4.04498187839108863292\
2628419344077913853292991375382826941764595775000646017348263979841478930327`\
80.*^-8, 6.788086096479029315307889997793984263194260150167320897600063070555\
7384162757980150949187199607`80.*^-9, -3.560918203710596673662987514998624239\
592515206972636909490327773886123281424915129627106861858424`80.*^-9, 
     -3.794781003710629242545217543718578704065878966519447824828589891868907\
44115644404768910597741905`80.*^-9, -1.85498976768381616152820132880702060125\
859002930924420740513302805802871895563193845221903505125`80.*^-9, 
     -4.862800549941273992217306930662483218399646593776728650690191933757686\
44381460379626599810085778`80.*^-10, 5.00552958318689244645150906593163121069\
0958732899236887159767838993511815943051864586561489984396`80.*^-11, 1.348844\
26890454943175685183281777839678928808280661914845898070076118874003361646341\
0997498623704`80.*^-10, 8.209325981700999059878929757324040404943790507195203\
279072133148116124696259916264619464696833835`80.*^-11, 2.8269014349416758624\
4601395979156002200922448296759317389218742782472178184575771674630080885231`\
80.*^-11, 2.25725443692424776418924266554971415980484143512927072506454958554\
6822774888484980291913072370006`80.*^-12, -4.43505394782145750014507925825467\
181874972047011199833173657570404254533428952260267025107328619`80.*^-12, 
     -3.634850461174317799477458377083521078458914356875389765217349865455489\
27687637858549294142327694`80.*^-12, -1.7014635764593928463055270925590692917\
10135670702884515655519914266457948285668856696909806815285`80.*^-12, 
     -5.354482356748946926738870607705221920714525315582341253868006056040182\
623946270048739154002445554`80.*^-13, -1.110172204155345019673705575709557760\
6684736046377057074985162100893789918930608101029084316146207`80.*^-13, 
     -1.480813328853526176937490809386641207640949368372320094982167543254743\
33264797521158674176006327`80.*^-14, 2.11744352495068372710893068453110990338\
0745886387382680927107855421882558267721777213266828146051`80.*^-14, 7.656229\
28679444116905303779824260737586258235509182227849896390193573386257706897463\
1310326595566`80.*^-14, 1.312689029244687433962974773131970490002719466960216\
136253821365916456954063334254629845577697356`80.*^-13, 1.4500810352929907374\
0076355580170039470851351464518340743864497814613531551351825936966223376154`\
80.*^-13, 1.01407426753708585162242549560851531849410271332503133123161313965\
0064646671817320004000378699262`80.*^-13, 2.165203994644676975072213034264044\
29266425933930585653174014965259567591252473176520814908792742`80.*^-14, 
     -4.777515066834434646763836144338171418428352948804416753851066195473214\
593006573574940361090270374`80.*^-14, -5.957894845150292358510854959857691890\
197208925936877683467748020444794513319257594970529821901567`80.*^-14, 
     -1.014880465387985299495462471157774061528546876224692402623717432571840\
079220718170382688077230092`80.*^-14, 1.5711944486620004108125714155837448331\
63983596037904673844167932231709083548580325162108997724612`80.*^-14, 2.12488\
06189401685760944648881513924684261083613246364428050252165694831515379475725\
75203201976268000000000000000000007`80.*^-17}, 
    {-21434.36033344716221958610938093248943333805576477713320884840509849519\
618062701878529732496400464`80., -48411.9003812599847872152521977001644240972\
8489628133922866279407645773884295455474663099205336666`80., 
     -30531.83264921493460240545112735203973300889053234800843463848373244737\
489111652722139116662729373`80., -13947.5215240568680693896543285191378375620\
9747424523773308105701713527048824078704085063854585979`80., 
     -2174.164000695616603956208637850355997036976392827461828769453146603080\
405483047402339951473032577`80., 3919.305885526049097858758250355023201953320\
912611490544135743848105152656789097004298890578482919`80., 5533.366655025261\
62184644749256144738965412689981473395024151425605505184556476491870183880753\
7397`80., 4663.81776961636009460426916683377666161626153284825978938910479571\
095666071939743455468288420273`80., 3024.354436869199222411074322140845252550\
318714214683071482605831417191049982724739993043009085334`80., 1590.517532328\
77493823936112891530137474962646218168846141215964069509856341365399146891363\
2233992`80., 673.454374119470656305068989706665845801383620195267674820552424\
912167424741454234939369802885489`80., 211.6691545788662254148771003164369171\
722334085987544026056989675262083387267415776839978561048856`80., 31.30273738\
70680577222868164743203955397181743915800525565646191596235778403211860570980\
4472529631`80., -15.951150421297645519777821964031148095686807195739437563245\
32207109779398751900988534424494716595`80., -16.70903866416383242944136139488\
815592687989717587202731938179893558553064147048403413128603081067`80., 
     -8.607002246609736593162997683659365836737370432963081237502684824500658\
55288321588721774564636564`80., -2.850890553733888293336944192556347424679892\
648874042358976766050785335582531569004507444717920672`80., 
     -0.377367796268410836590961320483358624414910131419351912103340291013143\
58675405030301715496545319`80., 0.2574697329496896283331596659721985832260114\
741836374485548507850822352933052358753443842316294844`80., 0.236367879260839\
72594413101815547838460348503758669074853947410791853396697392950540539686434\
30869`80., 0.1074445199620722307841818251042530790680648461230483414180495939\
5112413451491319275947382448620623`80., 0.02628347654824792858661395700222753\
999178441835381318686194857423688437079345704631830720139343642`80., 
     -0.003188950830601474629224456763957588446018591736491521124338101836953\
836488224101773604816906954948`80., -0.00725090903840782701972111220618613978\
7876731560828117952503106813601882723741445432842666172413875`80., 
     -0.004235401610852127723185220179383148263845448250100605383792828650960\
453917360628082510465936664044`80., -0.00140939707825677048205057401517080953\
6973315961917309704716490319272392986296966467592072746112906`80., 
     -0.000102823715462066586333878115328272431880898567566297667164203214426\
1432551824879124437902154635581`80., 0.00021480050516758208123859677654136749\
90963848216587020528287116562033782042390870137196016680893153`80., 0.0001666\
47572215595955716278548823035471825304806065309117781926889398380096809972946\
9681516364882147`80., 0.00006948865882503463381094319511997426902500012597334\
17797416139500386661854048794913451882384877152`80., 0.0000131657044543470378\
23615638908948293570795256030949263937427218103088272054130131291311370592378\
83`80., -5.333949385646823623358167385473849987735792191405480689695959475833\
018881659495691143929182506645`80.*^-6, -6.3767334945087285574000739462552882\
4093472143540310979345367186399656879887301925155913973053161`80.*^-6, 
     -3.264551549942738398941944583226754062059156977365901977218014243590845\
30265787852378994230230643`80.*^-6, -9.12703013971424382259058700915666974792\
5869327819277446391032572294312417282022663866148062154198`80.*^-7, 5.6482995\
39481791988553518443762045973019774844278982840610727836655033334650805738745\
627091528455`80.*^-8, 2.34209296200480153418758924887159804042187691741155338\
4133752995322222704968310612385056599322062`80.*^-7, 1.5568170495003000078410\
06892109384872084027698998510604420326140365568355713071960987484230547369`80.\
*^-7, 6.533366737631284808503303756304516453395964533197816018529146707708541\
474007312680487590126194617`80.*^-8, 1.92160422645154890721536276743857976209\
8831279615602368787251143793766148998704537323061743947647`80.*^-8, 4.6379436\
84910430749871184857856935364313407367589706115510063560678316458892423050880\
546398526866`80.*^-9, 1.40311393349733318135179165307315334730278316028966066\
209446572731038065552581676851626803138271`80.*^-9, 
     -9.815374780468854654160585688859570714666508835302436230305600548181452\
34381900697383857407836043`80.*^-10, -4.4657300551396114143932654924108090152\
95415228155725748750759012996426195073793276869635967979538`80.*^-9, 
     -7.270370720507311358991330843800312902160502014764375827266018125302208\
323332791104420833096055807`80.*^-9, -7.4525416568880217086972025067512067366\
0976096399229559239312194904862454582209305906270269486015`80.*^-9, 
     -4.666113431521698826701009368165296141778252258958334752647825976932301\
240747724244060888903670197`80.*^-9, -4.5116686600279985883457525405226236016\
40858570299091702564325935045235680500985763731181529497137`80.*^-10, 2.70939\
08720183117343681839131544690945194128862514242401368521154912012790240657801\
16430612070836`80.*^-9, 2.599774733751968637384284195431963444936712518790289\
432820451605602171660647841917210665658552259`80.*^-9, 2.00316635122709652666\
2827412647234023827513202167968010416314623287940827341410738982258458130635`\
80.*^-10, -6.1531697859201351799249537866583667457866526049487750589204404352\
35571593568891993771572058138044`80.*^-10, -3.4211991535266096561671271247733\
13948736422423025296051545007787947049178362554485370920384977217`80.*^-13}, 
    {0, -553.0700168328826931800053552359015706257101975889103041045475865046\
38658024832786025886009893195`80., -2850.097741005884392068927478561052497602\
634654888945617678580877644778123933150400877519580209447`80., 
     -1471.464784651092695823137913980350029981074253940840480523123112271784\
453506544354168497887609219`80., -317.318746436707841561116794340121344833203\
6283607916105000984159219399197859315212383958034103427`80., 398.458896796702\
45470109348501382619010026687975144830562644691955707223589026587024050282431\
4212`80., 670.476360762400261187024249023948654246232643315351336335848318841\
3724271938590059236073161542326`80., 634.063319714852327404053061986005410964\
101307919588145535544881295259202790617462878610890956767`80., 458.8969408995\
56315785046120497750431086605591515524486710922817076088719777413739016012003\
426427`80., 271.8121593346140203425064764264273658963435281673658931332067196\
96119588293237888779939149257703`80., 133.25730786483492996405785226908025589\
10195801758675963052723317035666662571574157633417694642894`80., 52.548690626\
94453944628924823558947427845544532862599727030885118709682742792027723904819\
078103132`80., 14.79004726470546411675765567339684960088979258504171830933056\
788474844149530903613292861335587452`80., 1.200031491757412621524764419865466\
2854233366215963055101668274346745875407064681928694602357559755`80., 
     -1.810383320512637030756427819242486828260860581151823215176871952945013\
233839335898049951177601309`80., -1.47707678223479627946673079112474829314416\
943381576154910038671146186893624804167962843540603877`80., 
     -0.692424303844897713965301234387619241659416701120230866652110376090674\
2727846423028289220380061914`80., -0.2075590443301080587142675023708315329071\
853182992213825226064188404053937308259605080271255274998`80., 
     -0.016603713805392966614736396005195843882335225279201584664446476568254\
24966279655629216000921481582`80., 0.0256454594068057515695417070169507971333\
3769171684829944366387374668936692841517996154849290454645`80., 0.01969914152\
65556606660917293152683624236188162056610333180019414020144419607444612761082\
8004790294`80., 0.00817073029907665819647730154201587235011503156717272042580\
061634716407622493095721414497975065532`80., 0.001672911908709972755488831869\
44510728323615358593653560777975223446543733836725330943036143000127`80., 
     -0.000458127916218376744161613156023981220977466816010959025761144194586\
5974176928539896357989632572985`80., -0.0006314031350092354992528135267075790\
32462506640336983416587377850276440739298109721420728527101377`80., 
     -0.000333058867074548146565431349769575071042532750501374753083446838279\
6695351017598297156718506731138`80., -0.0000986084703062294245652403062304761\
9244064161682340673980920936553153285884591360941575562623535384`80., 1.62104\
89416720411815120006473890985092428102448897604270135068146080295448705454251\
58635328331776`80.*^-7, 0.000019995695292468539104264219227475825660049710001\
3277729856866444461395497249896000262078023743654`80., 0.00001352892112393035\
51885855164866757994044430749791009304913334049225320486963178101493556773433\
80084`80., 5.1162989631568281708900317432204505901761249013546115607541327808\
1570264507079082859953871341526`80.*^-6, 7.1053553328841488851049086515029678\
6334873660051649356814933722467622245870086563351739859820705`80.*^-7, 
     -5.694062637822213807226843711629227138186781190390700722112856140371005\
02817991150395874841028037`80.*^-7, -5.36793221773230998424274184314774845700\
8101109267529252990506890971729964202228527080536194841716`80.*^-7, 
     -2.498552502372745054595043553962923953458088526756009002643983972544837\
131658908693489168200123926`80.*^-7, -5.9776219336250638622099367404185700510\
2774139911962596712258508819586158532720866987447945120375`80.*^-8, 1.1234827\
29981113197831090965612127648918913673857484821275673020438861737236930380118\
33012509374`80.*^-8, 2.064390020207358863917256432885943784516849740574835457\
237514766334987866682492008117906495591556`80.*^-8, 1.24877894652791662423199\
2034568209675059202991546188218606127621271372051243242133361486788293466`80.\
*^-8, 5.019655647364195625453637294143864954618074592054227064202603556189684\
090036832235481357971820295`80.*^-9, 1.56286260311717108563868580623508724688\
70027803536468752941248905115799988754178936243510159905675`80.*^-9, 5.754461\
46635846441276041062186617354408068565200695341931211384545045758902213003994\
9928355417425`80.*^-10, 3.318362960981946729459951722792059525146501627638767\
329985169676145137899993725864043409495617844`80.*^-10, 4.3972065413810142989\
87663160268808233111636384401832225498024471203396923785191928127532867155813`\
80.*^-11, -3.6647573399724913400461999333922926240008634496523699344882531344\
34026867753065443448198927746495`80.*^-10, -6.9730165107301628185756319791271\
56241704043614664916918783443954078054103794268901073815743707106`80.*^-10, 
     -7.575779900431541762427318892873363386784519749305733241704236467905516\
75428331679172444116816327`80.*^-10, -5.0999133715668421839876132871450758454\
56001161528696143563580950969483783712808146256749557609555`80.*^-10, 
     -9.659118455061572402795415508144300714463662334569645307692928755479600\
300324206795836543372977565`80.*^-11, 2.8552033000174981817236072245788957948\
40392960377682260202697170011142775271861747222003624540545`80.*^-10, 2.77695\
02192919728569778651495870963768504334656517485900878481356140528920885286097\
60953318315023`80.*^-10, -4.6049839627657543561769792657306825075510374397541\
9995301064965887434910659036880669470623374815`80.*^-12, 
     -5.121778770200582137014368297382653367634276857476072501624398784070900\
603247185993402868276087306`80.*^-11}}}}, 
 {3.78`80., {24.8802396448938165726136046012294728158194796229710143951960371\
9843377405475917519232590505994246`80., 
   {{3.78`80., 2.927445792690933878382735907489803768846062453053233865463124\
747397738596300136814157150522793367`80., 1.871174555287933206812004808582734\
372182340223672740703921796612666604022764934048663539415505687`80., 0.914851\
16739987789482064216828655615553996568863908437053481688604964974860938274248\
7847168178353`80., 0.24489403510562831641597454507574493158208493426523396850\
82653250248884707400869046514094496469436`80., -0.105726283493468782689264119\
7232632045595496387379359351054233777077894374262077172315343302325952`80., 
     -0.213172604517241934293377372671446285052012462977476985759645256678786\
9419605504356764115410555586`80., -0.1885497591094899621195923954913562549540\
976971227918523593525734391284248927025738525354200780776`80., 
     -0.121926774672963533123846901111163324518854992281351799840318160076879\
5423448228874048151078955967`80., -0.0623958812341832613581142280782553758689\
702335427336814966962542105105149698427223498313655749666`80., 
     -0.025026608462197204079443717241992258246070759054561055118144631846394\
67083771478639736919013319832`80., -0.006964595619451359699417561127215193660\
353798001222512776243125634702328395166747961171928576667117`80., 
     -0.000422086182568361156197153392389144898973389083572723909822151133233\
6476702242701889658396638658576`80., 0.00097084901374511665387025952049925002\
59786575536844571571932182625387528628552940547606163963918057`80., 0.0007485\
37359290172609354110303136849482362340768771755921765480443483846821867669392\
109924436696677`80., 0.000335717618139883191959232441707636930131153657850007\
54207094917289813613511853688289847391862887`80., 0.0000915145893755867623634\
033241928933658017268029027808887929608037455220345983082943481728455357455`8\
0., 4.71638188963708957765749247916822689882940864223210240056574200281284099\
1265513117445501248883892`80.*^-7, -0.000016340812413650864278948270849578743\
99629378602499332458913229317835163121845304553194232681450473`80., 
     -0.000010887735481696265176718689860716964921929134253578350334503517579\
731853602140129818436331031065525`80., -4.13704506198119561400687735971425256\
4625102713288914042737574928232871438738000599312247359204296`80.*^-6, 
     -6.663566520595323921055375464392364875484397905700403101251458897369323\
3590553977345244633798774`80.*^-7, 3.6022444230415295967929659539028321255533\
91654509641450089621766735013359755457647982426578569812`80.*^-7, 3.741722900\
18840491359026015327469503270305266048825896344357669365472514128082002801938\
4293805246`80.*^-7, 1.8117881481789949886835958479167809642531474309115441012\
66257197931314235990870253469940144849935`80.*^-7, 4.769042997756581120986582\
94028534064336138412338918586368167665850644029000363936576248157074344`80.*^\
-8, -4.2305470477832823012860760636012336457614469114404673469266056391784344\
97270780164355082743175403`80.*^-9, -1.25914354731510494974548586351221496874\
27389085727502876581922544028268887955423158955734290847355`80.*^-8, 
     -7.732726607248513119650505196753414874643426977111612486179913688640758\
47386936192313946155033334`80.*^-9, -2.70049163616294750955143937381295330388\
6457440218895401792521606113319209971396552148102696270511`80.*^-9, 
     -2.529160192448357383970050581676584687669708483135335920004278400080818\
326992637432314102929315507`80.*^-10, 3.8688934996705495210924391655024928549\
3538404495928098555838594884506258829011538774919851036014`80.*^-10, 3.188623\
29071844612530626300643766207033030895626966549075258930946376907703549740564\
285285253586`80.*^-10, 1.3873840444002371750113508211451350947015572143553363\
4918831782728247113195801799283937186166408`80.*^-10, 2.866554463098311588527\
532743079480080632533531313188226459202762745530288101205648928645188427992`8\
0.*^-11, -9.68997173045748265962946596287733459564387875064597115609873090015\
178619714958598604942858692878`80.*^-12, -1.315855268853769106285430910622143\
4414793467077151513690976384958867712897671502922737438463154784`80.*^-11, 
     -7.507370270976712097288761510114745220949327083467585704427895246101864\
040887383827901957123056474`80.*^-12, -2.809869045891647617528224318607745154\
094263657669366996459569209876756373399573053950318582093073`80.*^-12, 
     -6.186373318419893745636734546962321554618905840915434444946817541269191\
672387898234631280558973806`80.*^-13, 9.0043159239355646399296301139576598910\
23548450254709539476731147582482855406500484500354953525083`80.*^-14, 3.05625\
09405627744430225916834938116187422691111407152419477497714431210577395165324\
98403039361765`80.*^-13, 4.37887960752988496101793429098270367722328498544577\
5292253363433150597346805417474379896300817001`80.*^-13, 5.135998789381161867\
56441250364314784420824517873213599169954274516363915046686570187158086889124\
2`80.*^-13, 4.564845178854485095893382612467650391420485866581959864391406882\
82893920921637760790566741124393`80.*^-13, 2.55896936163581178331121589507359\
354499553910257578956048574069948147211044715707901937848793163`80.*^-13, 7.0\
13395591961789691590953041480566434540522077969975694289423533434644534317343\
634749565867929288`80.*^-15, -1.581906373850310663693875355193418099622181049\
129670596837729930232437013621566876211628201582835`80.*^-13, 
     -1.888514413805601092450392286332450393630735622059038009989217346208020\
867986609806543105197287267`80.*^-13, -4.113738847802549133355717843749425637\
850831106790688547593908598216741179960682168390430278668446`80.*^-14, 6.0490\
41936806067788463359665153090730201396693736534604527447532737568872396605909\
90639473201405`80.*^-14, 2.70642767272562881844324442442264721828419281872716\
3446522385273629382224948748491527833709802904`80.*^-16, 6.792159370876175315\
53357942183973026849254976801767661366557016243734950062153206191135466859026`\
80.*^-20}, {1.`80., 1.1455709392441180604473865715792891462299563521685845558\
11043370219613265035869553554877158517966`80., 0.8104172115357023499915599736\
774988623534409480248719085368961747192206746065113875080703099922606`80., 0.\
45591961584941363563290557696183675713281032937506015046911615680121383412118\
787697468906619336`80., 0.171074516513849269451010285703770934343674468936270\
4272852127781985415767559764528329960717593486`80., 
     -0.004131931017434244296248969549661955642685192483073673795513970698323\
319115142519511411466163506185`80., -0.07797588714373780703756124761126795563\
404605981210853321459934747112316634851391457875807180614185`80., 
     -0.085245111682603777918935965364062801742637084143551236135440051907205\
54297791023275829758750384276`80., -0.063014681290970635632199544869678438175\
70413511102839582443800114950409654503629137721652977758305`80., 
     -0.036548424196754731899490798981716884148930644585339875996054047661241\
12123510939979242293554608988`80., -0.017046648388255002845596444313847833647\
8027321055272532320627125803381210950717106527606979306747`80., 
     -0.006130856526895279048451670475335588951577778397115458898817012524141\
759221864787524123310763229538`80., -0.00136577532009823274198639787791371423\
4699258899703949768049336959389074847312423748596536212744014`80., 0.00013980\
26886279257366242398178060657733004137306548137229371200232803178278384897631\
923229102541239`80., 0.000345128255782746997785680864527298358159930655009669\
011001272490002907507434704395373514665510779`80., 0.000212890346794293964721\
2342724056806096598671141294458189974941613902042837220496240884711665913904`\
80., 0.0000829189637093137043585440441224250784451630742901594536271277871709\
1479316379657303339838458333354`80., 0.00001759234467730028707586719580085231\
210960140259345085962464165140419021700619817294770950223514458`80., 
     -3.189526189131488649729825368141807861362290695130520107573564934491819\
254206518368351580686377036`80.*^-6, -5.2932673865981147767527919406521129654\
71270087828376851752538446005348102626062148937156728937246`80.*^-6, 
     -2.899502864277095399555214313990752127043005770733775279667397889831884\
514195950036944155213144121`80.*^-6, -9.2035717020497921246855451435288630275\
05663246253546395908966069171314166737423988464671017765155`80.*^-7, 
     -5.525785814071128531733142085446878255342112182213285026549670411125955\
64608489149510482577008913`80.*^-8, 1.427580728652741620401343101208885926562\
392950227445052454636418156687164211080924837012401789927`80.*^-7, 1.07052305\
61785210070360936532729564022781719873915360703910164570657933725149124948043\
354909330367`80.*^-7, 4.38754868510251188837815011989987350477149471077503845\
3837095579988590072001862492298005353934845`80.*^-8, 8.2189581956462701252912\
6986687189687461173990198531691877239983854280868740706741637255131076649`80.\
*^-9, -3.29692025813506299021044598609707569836360522151817872361169767091110\
6781377481715383495010156482`80.*^-9, -3.920453041265343712705113970387810173\
787996915003441473610880158064560828383441315997418603099237`80.*^-9, 
     -2.001324764578483925355235583483316555690079788167255604752074246634177\
59473279899433168430052992`80.*^-9, -5.62017647969261910454624918989689084550\
5581218433728936959218873096154369582204014483622732433452`80.*^-10, 2.871468\
01017483163531029108206213516638374426825234636645278255308019398873482751742\
5702866112315`80.*^-11, 1.364683120717374052978271708867776522797502870502129\
635705070967885972614406417719963548303660853`80.*^-10, 8.7894661387388174431\
96617057339969367924942929859377106146014912714955390334861137909103837792677`\
80.*^-11, 3.19803451797586357556927726597010045198486171699635314519375709090\
2896121060500834960824967250507`80.*^-11, 3.544711506452915506954116802533106\
096639317461063068943781420460433628865912202952979965094245645`80.*^-12, 
     -4.405470536676027489093200278953049894441263662417206251780286751255577\
181485862809552932862428652`80.*^-12, -3.952168746553313369412323920468751648\
46951038996278789294673874089925782973871790613053144309871`80.*^-12, 
     -1.967498243065333621133338692565722520288134816678803199110481206002447\
272504339237465348422500574`80.*^-12, -6.623474318055727886636507793703985387\
58142677699736156741767817527071687309312666922717982363522`80.*^-13, 
     -1.236918653916810571530609617860040454793656484956015131854004215878309\
330105030344027341338364136`80.*^-13, 4.2469133956455457927484053183111212755\
274307129871476769889726375785503453152613610699264243636`80.*^-14, 1.0817010\
56791648219553371459808839040777024103572761814879626528797843400018157545596\
4606264361086`80.*^-13, 1.576867722270837141477376231372332481792466793348357\
027305570967858993456370342096449213611618585`80.*^-13, 1.7844386243854763036\
09056947474116666487662864477529824743551507183449749499704643295556516428575`\
80.*^-13, 1.46766577428799604819508694457726341345479111970828319469004730496\
0279246461726729516964722555571`80.*^-13, 7.020069366355166998824328903493686\
601041086675027470871806045474749326560044186037200787249287867`80.*^-14, 
     -1.193072521352733997773771462883428033272720664179180579357412206148195\
395345080300854899701364616`80.*^-14, -5.866134952280987644471945344783968786\
350622279302365536696055034891542972833978231180366447052714`80.*^-14, 
     -5.214434489500710955624890544110454976413987983389538909449223361552608\
699375049582366908384451162`80.*^-14, -5.219287713045382866402031788221708482\
49736390354706163942374576090622103315962248020424696194522`80.*^-15, 1.51896\
30356502089837328747514519246793763014345416351381414263905703726389579642100\
4991041282638`80.*^-14, 4.233705468797766449987496341024445092006523890407820\
134772709925537161602482929518716287144492722`80.*^-17}, 
    {-21800.93981322208551218494406356293212855694799219758189392843523286089\
075182584963763478622941631`80., -49264.8261186237280099833071122840587365905\
892865122143674035168829698832714618445018810772888859`80., 
     -31160.01423179169314962768998445577012026525952060161101361381904345042\
522624665853636741856081747`80., -14326.8729081550130131380377598302383765003\
1016966819983456077105001616689542167567318502750826617`80., 
     -2331.018228952482369335801857797061060116759167026227530440569998615852\
744178370223021768106315873`80., 3921.229749838878413286716964285671132176629\
490515284126472335446189552417871801346091450813319626`80., 5618.261370942922\
02887601243270306935198914552080351035075665731425008293616232670782110970240\
9426`80., 4768.52623806613037613053229560454361252724686301656877615298542234\
7508153570481802063275520177477`80., 3111.46619536758817289324895417581161811\
225266027323211858620440901451447026286746297691309900602`80., 1647.569151393\
62156562974054775095557707830328284693724582252836212878210322620529515382445\
1817518`80., 703.810271602844243995001466498049936217916546647228190200102074\
392350377915685175147396326639132`80., 224.5051349603692838572388802731388262\
915335129637012974145069814494506954266335849389958885928166`80., 35.13007910\
02850484190682085962193335576906740329289121030410789872254418335366053000723\
09932398`80., -15.64744750986354315176714241706623388175441436342289643260816\
405457425482463263411693346890811587`80., -17.2569282128434995933947027528910\
7943086643270225392979435646882451422384958631485276973991405724`80., 
     -9.070637807664738051141649149173723147810884927065163193321442983326579\
47644402538324195178572826`80., -3.077311495224312585563486855197309351711694\
353398789272795959997724796145364966873839084529468785`80., 
     -0.447296001461949633066575908488716040636769630367246801852598763433706\
2683428484839734572910237975`80., 0.25273688929819395263214755561148434822787\
35909842741498963464268431746073902331732469288136719216`80., 0.2468068440633\
50084858061279850221722376979736364166180385363593187328296516169088498389167\
7655328`80., 0.11558244367396768562834714209540627723633624066564651305061596\
960384841018155855980952881872941615`80., 0.029787990088396131672084242221335\
93475613067672122066141618243495874562777355203214279416571235029`80., 
     -0.002435440715902829354720454752932655535747254535728750060965085100154\
199510837418184639819842473588`80., -0.00745764844316722990649119167971327162\
4158824451655591916615704105611584494481463761273838288542846`80., 
     -0.004538513308279966983095837881306821005582054152063470126467661819597\
16783001897917477813233689813`80., -0.001577621731210401511584455811196800943\
419932928664340835617647587519152541531751742883136842673554`80., 
     -0.000155998707529339061107477206878478621412797369672939732330113362125\
0196705474931046189717770269722`80., 0.00021359647660588175562191768205719930\
67931938532946671321854319902699450961925349491956902111988687`80., 0.0001772\
70697265755146045456129971291404537170331357826437864700848334187252973485466\
5901791002883365`80., 0.00007722263535508310816288493198403713676191210864471\
15979585567369414433923802060607776401797386645`80., 0.0000163033379424935495\
43796706315106021796163544188260728186700155518969633035311574640289580270079\
89`80., -4.808118382991148401389206471226303619607031061730519133053937790040\
60934865274140966871240556327`80.*^-6, -6.69082235998437956791157099156181430\
78460236435020138191118759901414433983378497782094943078716`80.*^-6, 
     -3.599803203027068013819876192122765146302611524502324700405174612079964\
333521355328195724668702845`80.*^-6, -1.0779255515779724006292985943734218447\
72441234266589429416193381276311151129007329518433709826912`80.*^-6, 1.677964\
08275564176307161517018019994211438122349900731287610736088107668117544076438\
7996394809053`80.*^-8, 2.4602863868512417312277459318755790160819108563981184\
3770694202207996531583766323026550284314443`80.*^-7, 1.7578434433019341036130\
20079574116353603896380021980034189490328517238884612236213877035084158357`80.\
*^-7, 7.879038952879672389491990884686577340706594923193981544928282177373638\
974882516436559433303208995`80.*^-8, 2.46139971554584023060270411211889053567\
1496733955687160204185448834958694635929095489259954305157`80.*^-8, 4.3014115\
98711766484597328576905343270976689994462847661843621778988198778028228023500\
815750267276`80.*^-9, -2.2122480987914809450400959117401243770703774175762049\
3333811608314251642911571993183028939005341`80.*^-9, 
     -5.799890692183086221163186903493122688164143471779315997402245296353052\
306860857464568347562235826`80.*^-9, -8.6653751250018677058344655611951715223\
4321857353584380952944406812555719664827533943446681376127`80.*^-9, 
     -9.496346469142728724006315056102437827029266586307877960894615263487573\
94799564582937737837715284`80.*^-9, -7.31423054067109007973339263671893553242\
2113826900918246054518970652672868984051641984315155320494`80.*^-9, 
     -3.008329039398019217334159742850059849210585357790272950278793758255369\
694948732603805142687507318`80.*^-9, 1.12470250330518988653398040509825695421\
1392855325843920664600852375213459799080751081792012216905`80.*^-9, 3.1378071\
59033699969870450632609192688369106110541516327238038794280456476233256016925\
41025595562`80.*^-9, 2.272138193549427628306016297538480872316258556640819303\
616082760961566924042976816486366180416908`80.*^-9, 3.56689714722300782171124\
0241206376395403682775193362989083993645683353880199705892766087716181932`80.\
*^-12, -6.0507756834382492001971528455443068345447168319128779258388401779086\
21511297148764004342961093318`80.*^-10, -8.0731795327384472367791397206591354\
9912827561305940626659723829020057792767119546578907798126177`80.*^-13}, 
    {0, -562.1472939670410536345688831373476394097003727897319891672470919771\
24664009959936822776069224086`80., -2888.701081535732743345143935677959260026\
544913067262180130440488382146264937350389222170788453509`80., 
     -1499.397539850960293964116228808845684645609605030583248949362718041389\
229717384625471784019516227`80., -332.816495447327351912987805686228324359435\
4260945143686755638071393052628430657255840894800568476`80., 394.570724446059\
17202538695044504358876746278518072061890422932272348564161602890299315430966\
01677`80., 674.94303013173920825977349985079868432632188403641500754776363454\
4532753816533229733905869754215`80., 642.548469159864090575048314727413425037\
143471783761234784789447317390511974279866147238449714615`80., 467.6378366385\
20323494664446260904334518689898197785025612605485730853699341066351577379750\
076599`80., 278.6214041339238644853494127395583992845729169420804393510205861\
440470504951191302864905508732229`80., 137.5550422904566675299579642319281769\
612755485078883220487385391126411652767223550625325394033204`80., 54.76826072\
54489235173888426293762786636355889193620414457888991031990524499869866811994\
2603135295`80., 15.6957919240511451032432927495746385255729666210922658327771\
2192763424223105925522824540608306298`80., 1.45111092160129777392577928647383\
5949816817312933126357029840514912675606712645216185448859972439`80., 
     -1.804822888037182902416323801646485842134874299421991550011543791379979\
941713536960842564244080444`80., -1.52434355641016497510330981665971734477657\
7119770109570532887067853159020193832833853194009436617`80., 
     -0.728504502867752212042110195006671101131286907971375329044843945864495\
451957926167194354169884236`80., -0.22433239643988087786771637628860296436440\
3649004829256628222402011437397066239987514168052833883`80., 
     -0.021459937499542069646154928373254984332618710720307054669166049401328\
6206508049794137697061388845`80., 0.02552065705414978499238361590639903115546\
601498189228548066003360064213608214811102871201373143594`80., 0.020566008788\
10758098900210752252984595354166328388493953525447729956804156477080941291253\
2390893`80., 0.00879315959105732781248496530902700163741418661411847760681010\
338393201542452012958442441160181948`80., 0.001926671501858368371127329984555\
534695805094061731182961957134066421756038202596559391819777063852`80., 
     -0.000410741609474323874404402180216575316641418942609335946449465481200\
5647010915800009977452374916982`80., -0.0006515202818050261262426255659487017\
11085129687993442347639413175144548269316993525736076145632886`80., 
     -0.000357121558042883065845717769188120570689074830684307013627504607691\
5071727476891297989597261030621`80., -0.0001111670806776425026713139251641148\
4222600081131408351730158163120398391595921860343125831446091955`80., 
     -3.488647163346102911233274354053710817870534407736064465962868179995813\
226595807032941147423061792`80.*^-6, 0.00002013604665402769079753322997198275\
096933495512476540650160502200979937084335837062441835208295274`80., 0.000014\
41661601316449754696665259369466951831580429019698541055017140222409065341239\
2236917771808427776`80., 5.71017448462342942092177376040478382907693089611400\
3902400957709432272592207310467751363548842226`80.*^-6, 9.3533195891175721998\
2287287005015118247729460739098153847387260929161331714454243452071175175276`\
80.*^-7, -5.40701006480211783996774165645145841792241434179818389970930917473\
4197077192266427807129679487467`80.*^-7, -5.657085148181819917259374833505293\
79983394334437119294260477302041407016868258064380545214907063`80.*^-7, 
     -2.763958472536686681709631124640657651178168713096063129269520385014749\
187199370930801981049009686`80.*^-7, -7.1885361427802045683386274529894076297\
71494068105635270102628161605767399322082018032198850283093`80.*^-8, 8.878277\
96860074259336302018802558584271675434665044214979080697978330117558519095699\
85030857768`80.*^-9, 2.202062873362030834722910134478657943224512348902864833\
534900820475298634359477937617597850524956`80.*^-8, 1.42989991160395636325164\
2700026857526913091627643728081634179515384735637348874248092183138772837`80.\
*^-8, 6.194742337494446704853604506693424547108923823097981274838185936906330\
36434738386366335145394883`80.*^-9, 2.035293429711844254466439506838360972216\
122694427591560546357980781617534862171487733778685227284`80.*^-9, 5.38965095\
07045189581012063653134473067061822412346696993372689291857065814474908105756\
4850470436`80.*^-10, -1.24033511477884869714384473375016722221840829345560611\
27626120754647716163622671205714462353950904`80.*^-11, 
     -4.263324519444064475804980387551510395237734805802811457126284663184719\
671458510929332227071344492`80.*^-10, -7.912906879218779486591865735364477206\
892942419764055205062154312644686341178001365050196412502048`80.*^-10, 
     -9.384483761909785599315772052678782265113447077052375351227030984281749\
06563501622005656879737418`80.*^-10, -7.6003614181299607883592710390860710536\
3781319184557258531111294411805626730280292997901086455514`80.*^-10, 
     -3.416259020099930261257702345283728725332216462349971118092215541949344\
413458473194110301107870416`80.*^-10, 7.1733171157778895685071890397230571025\
5290521730287450018995039924142831543877969489584574436537`80.*^-11, 3.244721\
29710582904986975729564965492423542264065852131720280414360956170606858665342\
5160771056675`80.*^-10, 2.407504698647163147371330793507377617960947365127933\
027235950581952675910168734979637678692306633`80.*^-10, 
     -2.139219195174916071576019226384110098312131862295741912755041428144250\
601224259325026455215649779`80.*^-11, -5.017367277947314261217549341817736733\
480320067066593078155033387496071644364443204507104523712342`80.*^-11}}}}, 
 {3.8`80., {24.94103399155364075960205091266537979448917941063281437816755491\
893398067914303122378574430240075`80., 
   {{3.8`80., 2.9471248342628282392033187431721459810916104422107183658937571\
96646391836953854944569770120046757`80., 1.8887806294673039254903960713506584\
76016766026133184341198774586506543528015139494496818312157301`80., 0.9282078\
29373580154965110989126764795502569621377060188857363774053481450052491409353\
9424231542124`80., 0.25273630854138994560710928997002393920102321822159256294\
07797369427567435782021021878266802262093`80., -0.103033807159112485834426212\
1040088076852704161053213224307798448474800892077262688074901378580311`80., 
     -0.213979383879830225392963846552019284072768307425532284617921731002841\
6627436673581116402493182652`80., -0.1908749744920729435883623178618243032876\
791593978777949261961213643470517304453415544532161782729`80., 
     -0.124283999526352420315945709494358848706746889516248626564549317421846\
2841164756214306538616025099`80., -0.0640843595342304271148024480529455217489\
4686767383616136948404654321589443926407356400126540365685`80., 
     -0.025965543538476103329711908510803350555716565031835011534999956179511\
92928940554775478371534761598`80., -0.007366549528194615543396062914584594775\
75873806006789836534333509880239709106061749104518843475082`80., 
     -0.000537540719360554611836134235573415283933262946666913737535622372419\
7334339119746968859530358507613`80., 0.00096758819953151986161261588351598281\
0127440411766577817487061051244015872241608547130747068296189`80., 0.00077031\
97068432852302737810775962862052362285935025045412170776503180211476381286249\
88126913180075`80., 0.0003524655489552690262193794672832127926131150536400485\
506185533532460470953224558253128705656298636`80., 0.000099208497447579641756\
68664139842819250174818936471802950931585151225373233595707236529706684310426`\
80., 2.5728828691741031500761688170654484182970845746003839264460770841054381\
0389878775709656806132093`80.*^-6, -0.000016414276690834564718148099807305785\
37675146392563264217100996557203139514888444201728364692282297`80., 
     -0.000011366686361119837122220598958720590402498464896199773526138816880\
934119550188659348411389502657216`80., -4.45661075180314911330316458870422588\
710326660209616754636852957947251443640858388764251991815525`80.*^-6, 
     -7.900254149758926588837820204750811735469307897865279538154540868855705\
234885295749097320977361937`80.*^-7, 3.40946298531849330850033473811732874322\
4157083054112411578305224320641170776243708332233527820013`80.*^-7, 3.8697949\
43339992320268294561588953772741931927532559767503893788106851084903322164613\
623390162109`80.*^-7, 1.94347063940202228084332919263133798419703350456104000\
3197087285636471860180175043751567811801099`80.*^-7, 5.4219297453761808484413\
06251612137591033840368750512597620694837777605351570176867526532279674517`80.\
*^-8, -2.47499126787899598670326276216904097507761117737401405121051527195995\
7522192556002015341870353693`80.*^-9, -1.277262041262781468193569051208512741\
347000180459281608650052577169229836166552764561409661250924`80.*^-8, 
     -8.244955606584475322340458521045619389893398743828492078153832107180826\
112395517623771499572098905`80.*^-9, -3.0236113145245507568808064415834825341\
49626823347419029317897358110523376572927479132077078853056`80.*^-9, 
     -3.692995833359842477031286480161281935193091407248913498832251374929768\
041417994233781873980010876`80.*^-10, 3.7555068841951820382105301601824679588\
6038950163935598871488985074765577234010387589918030482346`80.*^-10, 3.364564\
59602789479862699297425512847249694938337182736330241628784881427600470797857\
1202628225862`80.*^-10, 1.536173385968844135400996112721197319590841229038060\
983273362726872995649682920166110031611315154`80.*^-10, 3.5167138616406629176\
82694018996529027576009156992114199838808834963737801436762742673847915797393`\
80.*^-11, -8.5615352845492125023322631309586766180808628564776941673452551442\
557091559379875295307777027402`80.*^-12, -1.397801155869480180828225096643127\
975084711353344735704688519673950218039372347296809992824309809`80.*^-11, 
     -8.468957903147219612458305410796522226693203735453069493681261438256918\
24116508218396614170347684`80.*^-12, -3.3609340191614647364427201566378830027\
59043088743327712348837334263302096004491873097351647911348`80.*^-12, 
     -7.562632426403830589530718448061823749479973925642583224867200961320453\
971413261684993418083024312`80.*^-13, 2.3011107796541059468915743516601287887\
38469449409800467196290993339909968530124267593236538865006`80.*^-13, 5.84321\
63251201104745509762574726180140930611932395206850177524565885751642671109517\
67788454729327`80.*^-13, 7.28973304691994581919342760681835167055503131913876\
943407086069604639444057951906233568754410577`80.*^-13, 7.0880563682111516673\
52273969147153569130861198799395878667997643398306675848105183734525655303845`\
80.*^-13, 4.93989211239527600549180631787622549122075019164515384981873441232\
1368894660820611267770011166014`80.*^-13, 1.554425181919652078864074502465511\
121891035491650475687809310765935709506237011633075598465245508`80.*^-13, 
     -1.291824796914945065463774486247472351512613859653036256160031401923873\
354455235679049682279203133`80.*^-13, -2.149137400723529293340016630376308523\
485968407266255615091190072397332181794877784946045612977743`80.*^-13, 
     -1.575068585931110963526123100239590804726198611902115382756027134200016\
763907790029367394999084945`80.*^-13, -1.697430082159055299026149129609159471\
770590609045464493359119151056504635721735033681779976485862`80.*^-14, 5.6822\
88742226944340653747567431206466104182993493304138373966694344835686852971240\
186963111156616`80.*^-14, 3.9175924518145510817712955574273683888622010806004\
14320156425438460835961890669356642332236902447`80.*^-16, 4.15564007993439453\
51830752818234705484116675257573530298118801256876518932163047375153620990383\
24`80.*^-21}, {1.`80., 1.1465214261495776580975732764320372887434564606631545\
42652146140488928062412963833713690004879784`80., 0.8127065850804162125346983\
0174764554843632559602009296086246253251919810784607482278104285566182`80., 0\
.4589387276615894407198189009155120783384675655127942797431225497822877469816\
58474532061580656125`80., 0.1738236426766611458876515057182395085573088200004\
652247700972512583580694641287012158401593408065`80., 
     -0.002397141904936721264071987926925789029134985218438775742706247199070\
600539843172902381438963803365`80., -0.07741298123299649002858979835319264411\
0562089025209874386458679481436436883425884281388195732923`80., 
     -0.085526790039053947931400772857488548176520760927957831514006467270944\
5037283804185887661310401768`80., -0.0636527066233450432009343033222088167919\
328584445979901364670212192391406180217905551689014688105`80., 
     -0.037166036334753273288021926526723259099148715799742884746559085231613\
61403393798890682340546122625`80., -0.017473868774863307878324477704155622535\
79893315727619426022364076374769421663819400071155571912334`80., 
     -0.006359066886558765838478199930378348730437402133998007503250698319287\
299508548763367225649263738222`80., -0.00145772895148266315672489823470590994\
8774840956099556021804508460163178706650382600552070496901014`80., 0.00011702\
00335498626586474001666060351741634987594823587007647107103438761335380392995\
535359507964096`80., 0.000347376311747988776592819952865843895184467714319044\
5224428437684120868416759986362120956493161932`80., 0.00021939669590725954253\
2989089634108219503862702399317360763865916973938317442327680736481064940512`\
80., 0.0000872490166265731607764199422222190084172191481986620502375934668846\
83901441193796215187361638468`80., 0.0000193944845154395571778264426930563990\
4618523015791920083203649467878293063269688451000038946433303`80., 
     -2.784504795457661653261815087598253083966531838593477274077432658581777\
964337905394610954368901547`80.*^-6, -5.3736697446218060976151145955730516587\
5785936904771748332582352849993655333192063097050607726477`80.*^-6, 
     -3.038491922160965060494089415007820307056599973608122908020742218113694\
762795700609788231161801407`80.*^-6, -1.0007669594138854374475599129479136703\
288133240740361235043708474688307244630449622704099251204675`80.*^-6, 
     -8.234393852509070449098039439912194634859757603461339325124188371144080\
908041223976655448977807753`80.*^-8, 1.40827738675536231604725909567491849979\
1775939014137588016873671105990260655020567170543600394829`80.*^-7, 1.1149832\
95647546402284800012463637054998041806323779344981317551381549574021306223719\
539660763522`80.*^-7, 4.74259813173109354707581146982112741336840858398920244\
3688036294536235211037802220390099052734968`80.*^-8, 9.7608407211401068115168\
32365295491045118412574633791837830360838939340857944715339527576594536016`80.\
*^-9, -2.98090013470463993109295163594534864399743299937068174836377399774194\
3236330654644730522257294424`80.*^-9, -4.034132891701328140300078693124116443\
534248189042813717929574583448587774551653706661509634430016`80.*^-9, 
     -2.151120659577113543085868243826703435725602546333887133081237371184629\
619605318067061377452496308`80.*^-9, -6.4310536817498762616273902683746882635\
92584637027533590194699146975709319938268482399405510531467`80.*^-10, 4.27992\
60498917944075751610339379546140533095521784043249605487404181492638921219277\
79862235409673`80.*^-12, 1.37050040299612873320579655171464582269901001391715\
019265408315359442119548861008113215308028625`80.*^-10, 9.3688124744741551885\
6777507831206477680497403389856154341785122585141837623655492058501308050226`\
80.*^-11, 3.59141964827895832854326227576467061291005791343641694751817249362\
9010825099574392026768214091937`80.*^-11, 4.986662324543198302014431766755299\
974468581321810209933897999754952633044352698453948356346286923`80.*^-12, 
     -4.325921594367083466906148056948377891450087505615930529521685137048748\
304241474389490272121893868`80.*^-12, -4.278410334412027434077989043909895331\
858441871155281079298571458898252253152192832807350549243024`80.*^-12, 
     -2.257472109505187474414059564648576572784222878256505838784978479786152\
076501715566084354000989209`80.*^-12, -8.055814272939481091405276633939642646\
100256287636266122065321086476084291570739537905660884989224`80.*^-13, 
     -1.387863107719196180066292003909539457182611506376597525942824349056837\
654353430406611008402721849`80.*^-13, 1.0910023558231236497392409378687255546\
15393666401936747995172202927474837898740603237309330711736`80.*^-13, 2.10485\
27524568012077969844579131994971462919105757179349499071856022032336126597716\
56289681830262`80.*^-13, 2.53190606222134077037285377416393419876026349330211\
352407771382997701271233600041816861214764733`80.*^-13, 2.3326187516928559736\
26355907887853997487038584206063451356930168282332500126652371229390717283957`\
80.*^-13, 1.47145916281728928331765646716990419995082522272499812007623719218\
4827197294337577649393142395862`80.*^-13, 3.138991060468169513979024570567453\
890416854861564363564577391703639406418509548042993850366945767`80.*^-14, 
     -5.265784743592322009766018707712150722500844748504169348776072042701758\
696347636089734870244586233`80.*^-14, -7.087135494121624112301426351209936147\
161236768353356004867630088171719244108950663489285132015877`80.*^-14, 
     -4.192116369491421688909163963831228152591821846539432168907112882673834\
48198388494107218723265288`80.*^-14, 8.74101355894685213300573095195708416603\
1493584101283238653196589003293471926470152670780535941944`80.*^-16, 1.420892\
70584258614461184176273334677348545164036326438264606879958936071767138277822\
2153597662154`80.*^-14, 6.419871711555200669695256893135908691926315714837456\
496302781164370239522925399562037366927975685`80.*^-17}, 
    {-22171.63650240587958759678718670239214281418402468887075303086847326333\
586088082141831693010719465`80., -50127.6669122921798096274567890414209120946\
862650296864098489025288247268635082324597662284664666`80., 
     -31796.70123555160236387060722349846323307485434176874768806756882484022\
812080906414681275287416959`80., -14712.7939609596479067145960308925269052160\
1749686530547488823438569968836484751011301990120460215`80., 
     -2492.145387905690582443318787767883730986094950047728673883258454530762\
069417390096332675520318018`80., 3921.197293321203439540461788896054025009050\
990047681430898886071501502897534877904470974509697154`80., 5703.108494521208\
25316038011816012350340491431842443503473753164139763940729607310841614299643\
274`80., 4874.372878142708372833066650391639665739228706748667171457575016321\
753048039031321858634902058042`80., 3200.129197821532313707745792342352690994\
362704789305962318133693194664547946724939257154604006656`80., 1706.015102970\
53632428067985477072027977470557997944094836144066690478551167046534141322808\
0954334`80., 735.141011558280864851332747906543878515432909535329304814586232\
687015070971528013408443523638115`80., 237.8885391165827559482321190055611431\
205871918024022986722630109509840514343679015179920277612507`80., 39.19786635\
84908884527221787276394868115150911047057653739928491319462869740582224799459\
447939829`80., -15.2722832229308446145187683974328172147242622408767585105991\
1910750851407269556730785992556697589`80., -17.802765566915725526596110941223\
59246741831984335194690412733667496810046653395785981902360338022`80., 
     -9.549016036882646391947445303237595959112293152214448377330212493443044\
36700564800622069887645384`80., -3.315657553089807295474841710612339922671607\
892470639700604851522683896983796355530815221470918478`80., 
     -0.523056207914517781658550160734105385295267775262325861684113532008695\
8702922598186399779888281356`80., 0.24623926524541627919304008918397004948171\
4030217748093718442181243995979735301158740389653739336`80., 0.25720877972536\
49694088287864440497257733089189913085537772498473117290839797701869063859863\
678063`80., 0.124076907534090607566555528214706114632543828345299143463367195\
22982603234861288408256235307642345`80., 0.0335596183301682657619634058255626\
2971445329474672559708801575893022415678768551665566188841852`80., 
     -0.001567201849081934457948049005090354899935697885765358993401797079335\
38523077783282624625015372542`80., -0.007640982012984550326648535638978115630\
385140889677205155337642916038175264400224271888968402887352`80., 
     -0.004850577028492096261134597702242807844279596158576325941010380171856\
906031921996165002371465998784`80., -0.00175770719669189756356247018200448324\
7208373953979992698034390675192957794069461971487693524179914`80., 
     -0.000215773230615140784608459903237162913344758304186065951614622880037\
5790175030951173639561426739425`80., 0.00021030371307980611222148636956618140\
82616380102614607568834609866994822036509814211809128243230182`80., 0.0001878\
89960701355400286193016723230159737002318752972732101547219600737409586235334\
6361460471197356`80., 0.00008543525062146776378295717317248384910137479038937\
770245774010244878398718795448234727472191321357`80., 0.000019790393307950929\
94319906308909635192039143313794196256242031089406025500250830366358670854388\
035`80., -4.13853924908737821488708029003520505793958085553689691592928076130\
6647606466914017074936077978158`80.*^-6, -6.981002594919695491835094425781304\
208488595150762789097800981464296886795006555631493034246163625`80.*^-6, 
     -3.950602809696547394590817409365093059247963190861614710882413614871682\
11351654350900458144878836`80.*^-6, -1.25944933999439461743497231842352409468\
207400285579390544070700045213645198942608676893375101587`80.*^-6, 
     -3.048951935342427477702691015946690758626464468029931977654950884776164\
06064790040994325384407947`80.*^-8, 2.568279773220291281003072999331822448434\
769999427028201945714870996037429098722878030400207400685`80.*^-7, 1.97474060\
23903163466706208415623041874421172771314464943769979161115649079540437088166\
39918584014`80.*^-7, 9.395620550368658581009485841973061903473316452646597433\
598655671998797344210182005902024718215395`80.*^-8, 3.08790739625919562140107\
1613500679197436534681608407495702552493089003557461870492551421825555673`80.\
*^-8, 3.885606823552530648474208069341742534775903664867160248534258367784501\
90770129153538267855008078`80.*^-9, -6.58557237121071576520550505593717476987\
1987332973033478432135926559365391402333554281555310343433`80.*^-9, 
     -1.164517574150629662714210911279618685437196808427907725980833761663561\
2439101155468944789924814716`80.*^-8, -1.373345004452752212560402977811751135\
584062116452663015710187079040539098576219701126037597221943`80.*^-8, 
     -1.211487298357201858255940704874790758242127463085741589576673339162956\
459413340145777329691039448`80.*^-8, -7.0190898927045360264457801545732141892\
03051338183741116882118503153913800234568518443710119565096`80.*^-9, 
     -8.740777854158638933912247910164612379860389853076358391353227579686554\
145838160465609649720770405`80.*^-10, 3.0867132620843644358221125693011688715\
39780498931942293019178841288403011522101434181830132016665`80.*^-9, 3.606358\
06162938114241022707302687981177532183236358919895234083199751479270537568417\
8343683678804`80.*^-9, 1.7985676585384768391661093703554565224863785793682107\
12029047936094106212021145408804556204047633`80.*^-9, 
     -2.446744326117518766728455148200537323096319159086855754872994825381272\
154108811300833801782764172`80.*^-10, -5.751712560676676396357442491065930809\
99384379107511977271048891624181239039921827948742767225933`80.*^-10, 
     -1.305276869297663718193249541646523098564881568755896254757884957989157\
015436563220536894929271101`80.*^-12}, {0, -571.28814378628366060105993572855\
93186620720917599209827817886736452174360325725950849436890461407`80., 
     -2927.558603770552439774629806020398000703545288876131076324865220600746\
965301843835925116611154815`80., -1527.58088880629844037824217767554613377767\
1645570707954870366322679192918371776230351462927567735`80., 
     -348.5430177670874616319277056930027681173852978009367797305783230573327\
243545518756427120179028056`80., 390.5069586403272186043557271406530630222466\
522601039028065675083070384789192082878879907600783518`80., 679.3157869707479\
84777129302740798465904176188320527774983122798427112599749608842794372577942\
7466`80., 651.027614561418822863985894795138476516285953120639169793630436805\
321770079461918831110198590025`80., 476.4389898500175817870580104082449858253\
868242457315242289101400360468496230399404311023946376553`80., 285.5199508254\
06460031896269742430127595557361391191478010220849805621447899209443598221924\
1194098`80., 141.937272727824841415301737975188491793115190262698415006853918\
3708335621035133360379425351325791`80., 57.0490232189327055176158521200937451\
174160042956376320188361185386192510569881302379749779777429`80., 16.63674245\
63125887588702890854955943274935634781570894653117064681177266666580426784741\
1188234185`80., 1.71789109616512183784557932180133522394740514691304294674533\
8249546919545233861982166010709493373`80., -1.7945844345136524532283527169381\
53793462797053324093582953232057679653605932960072380036988055955`80., 
     -1.571530664311417932359081605776157020128050312707305375214056997106499\
04938817063092660124513858`80., -0.765619270909504627753588973680931211501665\
216533396694552513452508438926354735421862350156859118`80., 
     -0.241935827938618650232643712679300493802809573847722324858645238941823\
1190195343300559721241083692`80., -0.0267212700285558811985645512223307495469\
0166333047124931172534452474997781066201173356001496299104`80., 0.02527424041\
96515292813369881518303554396152809771196536509693246961083554205652099153911\
89372116`80., 0.0214315702204149220253954065721010251101438350091383848243608\
980734838114074809736354022522526638`80., 0.009441302298284861892179062243249\
16019308766998367331427591522146133594437077874720035977314250464`80., 0.0021\
99434236590857047209649534379997680611111301403924439668528334410135931498018\
045689771166631788`80., -0.00035529599525641021824281465973554876397037777877\
56623288931951605563750868471692473234806476679864`80., 
     -0.000670072816267292477206110715880506998916595073119758766153475814357\
043732665298786967996683083335`80., -0.00038188324406991891716806237486028876\
06668677562794203376421989701704260909895627427839793776156223`80., 
     -0.000124594720415330271248843587721739647032699884644667187570098113677\
6195185842229251651302257810671`80., -7.6124749552155751447115227729525044196\
72080336862049677245099842050212891093637591227035624959835`80.*^-6, 0.000020\
13197701260391552317516020246197404313838010407105101180874456580904200603745\
067437152468156873`80., 0.000015308437401052579609446258880019773549402676160\
08438434140303964925848456949851464428194119376361`80., 6.3404977197338442660\
2521746437632374184724501546913720910523025171601733427578358686245216985805`\
80.*^-6, 1.185705136789832971186619002396857735387166483650673382336506631158\
97429499920181466726459251793`80.*^-6, -5.01839495335923873438725586755767022\
2710693910157664316052489603727135239737472864525828321574155`80.*^-7, 
     -5.931609851504086508427428640505238727369118143165937596166594050088725\
340627512843902113819456364`80.*^-7, -3.0419842081523867142441375905213678063\
75649791041118277585081892854871889745947612474317437542048`80.*^-7, 
     -8.519795189159562044936124518545586012349860333752629165084678542421306\
110717811360792674049354327`80.*^-8, 6.00741861494014438571261819551947900985\
3654401783198952758706844863549666175018560044141304138022`80.*^-9, 2.3371334\
91915555261491711613651114321468834905099872797008424000809244329498764091340\
064583715092`80.*^-8, 1.62658906972365152393379255941976404505291922297559175\
9395902799230807308846024580536295860563701`80.*^-8, 7.5193330807705599438344\
9382816038133841777086113708184910757831027587237462560164680671299842763`80.\
*^-9, 2.579784303161878947898411312945475788165594616201438699852757400106427\
502181179139628214957624903`80.*^-9, 4.91254062847791576046359624578051208015\
084428287398869368093313994990618708162332665906314210317`80.*^-10, 
     -4.279572492923023563753887146086266166215934141490743674775122393618355\
780381267558230985240893944`80.*^-10, -9.929580385459346055300105082585790157\
13639995349439807149452781557936356835152578848169152844152`80.*^-10, 
     -1.300017716725862474990268998370742311026932593378648232598987282709040\
4946607651092553147253938295`80.*^-9, -1.221262357519749867164006691802442571\
702211823727725098873000356902945086911604741434337096464922`80.*^-9, 
     -7.510793109194384479252374272321094861096031194665458753216803059755234\
65608406065174944506120228`80.*^-10, -1.2602780354488237122912350990286034211\
59033933971650478550389695978745307898594624236655130371252`80.*^-10, 2.81059\
71879773932014235315766234193049186694156003583016159893311483668353591530634\
87507340554563`80.*^-10, 3.65889624826194812780768484246656335173902202401902\
0769131976005243309234657228899116256257073135`80.*^-10, 1.884913887503310637\
47105990805748684265134835346070975649060901349741692455550313413545888776745\
8`80.*^-10, -4.19924667934146495151851720111721444512363692951724710445511818\
890687843934793822013990733086288`80.*^-11, -4.746052170309901950294937966009\
358523325917197484075377030820991265015557873911040732663296216205`80.*^-11}}}\
}, {3.82`80., {25.00167825376254965474695069920329979153917181354999613064470\
455057024017214272444376248969086839`80., 
   {{3.82`80., 2.966807230967475539006717240525240333446407481397286547029254\
150357794489248170155159441520023958`80., 1.906408724751461952904704552730741\
882422782025314728974347167427945763452779759616980792871378714`80., 0.941615\
60747508761127735063263745513375758299112245525747389055538677095933489595038\
2550730902447`80., 0.26065075664031040848471921051856985059201504227737327878\
8587350646444511106442662138967831615969`80., -0.1002714486725433373845837116\
3185954141149093646391336126315767823953174322650311093952550683755506`80., 
     -0.214740907739877932792412617982848850227340424921185607483825762234197\
861001799719061850046290594`80., -0.19318724971232023008851994829655848559575\
92705220131839198577527710975057098524903322310446844849`80., 
     -0.126652816564575789992017640798380412271765351902308592809554651016622\
7506350644830448196719836299`80., -0.0657945626564522821621861619654444323122\
2613246636389238472425494485126470971268217245068540646104`80., 
     -0.026924589344548889898850035173509833616620309468307149802741364184821\
15249150614236445885652327851`80., -0.007781775436562102634483134903564403641\
819955621801312096676981781461844027252676883732073873549922`80., 
     -0.000659519746867455140249534840864130796890687231699441964151367296785\
467974974735578840725022045921`80., 0.000962171975064918397868264701919816341\
0488269297092877380060405980902985079408331094081765599987803`80., 0.00079195\
41710145006692455346358457341124602628126350992141490972352347526196601915455\
94769258883748`80., 0.0003696192370795520826039793390798502892342267741484211\
907820021510862212158025819638527068076390564`80., 0.000107256224998798669831\
78608618236979609627674438373395393638470074240183273137750633733762971897357`\
80., 4.8521476183578331008448194632485115834850780717267576549002168120908417\
9502215445004612288076136`80.*^-6, -0.000016434110079986797141855575490130343\
19249281968430945428491926935103506837314229654793871587088785`80., 
     -0.000011846100561203574728802155149241169581356629204987068566875926903\
702235874555084166118177944934485`80., -4.78872978432703662377774537547649135\
2159268280883640041070957782885192595420312130480927820094564`80.*^-6, 
     -9.228420585029721270445517565797357165128602555108523851973091981827887\
19938991899163914502742312`80.*^-7, 3.178278545742490379158219809125656211828\
9600721864490944323109771240199284187613023711789203572`80.*^-7, 3.9908234713\
18630542733153641605778586619760675563206838161031955394333680513963459237785\
032974124`80.*^-7, 2.07892165915342698110941456583629362799518122019079695912\
5944496152163366802840857986836386302372`80.*^-7, 6.1190425119866474681103054\
80110952763892310109677564245372937504395062043574055624240083999456274`80.*^\
-8, -4.8223997571716019893033347702966444656814082057232117057440298977220456\
92811498497997068163995777`80.*^-10, -1.2883096705978994251282827181750590003\
02593361769047895358473885214522378328121160871315606301575`80.*^-8, 
     -8.760894151072826565869432910261470189304862695201491231821097877252100\
98316809154110686394578404`80.*^-9, -3.36607124827417194750675641964046386070\
1976982599296193495128088054088621543037668048077716593312`80.*^-9, 
     -4.990537042421875025976360530538678075622255256595095943293259215099955\
43870670045231889704049264`80.*^-10, 3.58850101957110923819692735412128124699\
6056962406591716831271557116768984123321528327419404544116`80.*^-10, 3.531129\
58984096611277317766352001901632018394368745519542466462503221013018785206338\
1765094505377`80.*^-10, 1.688863242942180736579304893563920391177882997879473\
894483624252871191458956053560242193263227066`80.*^-10, 4.1984042024358716320\
47720058414164304252972349854920592835959972607011056292908981586690940654046`\
80.*^-11, -7.4588138526781988901729036519687019044494743358748867841962011308\
05062397560432610076166347702626`80.*^-12, -1.4994915031151034139558128602774\
60346962527630782781843646043678828882765560205234023942670476935`80.*^-11, 
     -9.587147167717632863329833939581654078396534432509802823511670043508469\
619527180554532982602579035`80.*^-12, -3.906306291042133293610841208954974062\
727842998056669229734510442516125424036405218568932318073708`80.*^-12, 
     -7.110520664589045956836888297014963747512548511830144010371409428607968\
8594548356615774550673578`80.*^-13, 6.586113718712254723377569293856458898192\
902004588835621369537901294190528537004876509733855692867`80.*^-13, 1.1333509\
96813536933635545667517949922592334545467683791153195693282691386472255244202\
0609323978086`80.*^-12, 1.146739181513405852795605257483402618332077921798058\
605724594639609802775730223807695333673878924`80.*^-12, 8.3471163743530794246\
94196860972959524943367863330718391536232395837624894880717236515586868753913`\
80.*^-13, 3.62401850620887720398518698324519204211247442568676766621053446471\
2700780750197203083981565845975`80.*^-13, -1.54478873272337939236113528279874\
2510313780163051808931155036718703258068846966165708071701393389`80.*^-14, 
     -2.276670710189511422356898171795255796182896185633805699826929425864614\
285556727813572192504471655`80.*^-13, -2.679870396988466226593299356580690460\
977136569261301412262104822168111642369749957204436600992158`80.*^-13, 
     -1.313173536666710886286509520533073009958122527495589435266907570100274\
209615233373475123375384555`80.*^-13, 2.1572631631871837711798635091774629789\
25315323698019032553374367609486755846739725017271528420814`80.*^-14, 4.91031\
48349465567761762083524866628763178067423458050800746770391815267462365486049\
1971795180944`80.*^-14, 3.979185755083581953321266985162150490366494861832178\
137304086479525443586031232219874425409452517`80.*^-16, 
     -8.622631446079480776134360687668945471773359932145199528053954557214059\
859844059040181207685635657`80.*^-20}, {1.`80., 1.147462358240973108203965997\
572172162950426602550575539492850642484497459789206753932225912966211`80., 0.\
81497643034236987713043542517884158958261239583274212748984554023668064918733\
61872814684720071566`80., 0.4619395532821929505522906960568873760450819961415\
954234773948776918659229047245945064522935095118`80., 0.176566757682619038023\
7073343053356677394534835775321975345450731620901690528619819304765773997655`\
80., -0.000654157967350564078312555120939631059108606949881567710961925145833\
4706074627896826114292673882984`80., -0.0768347035894998056708943633224790104\
9427440269395587834256671008139249252819778971364570468011443`80., 
     -0.085795078188154933072111049084223328072258000627582725099584143397670\
28253938064348322193829641066`80., -0.064284388496141930202327992569107227041\
13999931259066831007462094569196852323186324047531840639`80., 
     -0.037784006773076277689370697326909535286197982418977770524292395287001\
6634415149723272268563799858`80., -0.0179049052869254997001994971002711767099\
3158386223968519878753382913144785868533847320501557857564`80., 
     -0.006591417735305852257610019472820960420908501597244103001294685102119\
888435161290606221160615367236`80., -0.00155255845420817454189191854846942360\
6257838888040975981213170505887941853571515498375417180867996`80., 0.00009280\
78688214474516335415621616497229111496201642133155111676988182734091780481990\
9651056049689956`80., 0.00034916609630237175464700216903549121222487340875559\
47533500864109664002679066560075655449755058271`80., 0.0002258904645716525214\
02692240260887610959237556439529903890906766314584721792812859346163092183004\
7`80., 0.00009168252626934342444171595045157777998845533419901246857306849771\
330508119022875981493431307297087`80., 0.000021280886484343742732109832199399\
26889382796973419502653967006317014731895591377294785953329287856`80., 
     -2.339019561707237561588763727247162623139634242324971478333104371289852\
876019488527658973965701834`80.*^-6, -5.4430071023761749054490153598359459874\
25488404030210520391299652381348626122328856581089201210955`80.*^-6, 
     -3.178533950085013445860308116339376093738804347699465866964404827771061\
400747156896384454002146056`80.*^-6, -1.0845021854976518861495098493528915787\
07698176056818666965771181602328165424096327600856315481347`80.*^-6, 
     -1.116371135361438496224037884284381753129572261541154226196827955697855\
5454797329375205393432248586`80.*^-7, 1.3804708118093488816757289106322715863\
81838441626086682377684906663544474161943822643255264984993`80.*^-7, 1.158352\
69201685608773660466327689337000095417621227951355009204523928772474971277699\
3424985450263`80.*^-7, 5.1096106263008262944126100131270911163312778809120399\
82092833662035770297446516735822708930680918`80.*^-8, 1.141652010841680104354\
476600115388946633256845870006277475818166536832781092783242376530683249247`8\
0.*^-8, -2.609357544854768652349312045445117862620964610335274203627608373411\
961845795020754942192192634267`80.*^-9, -4.1338375588302330113425542466614909\
7393158807145423799843981551091613380537240639080205639883229`80.*^-9, 
     -2.303748466297085675529926814042629680743170328716160167935475553414279\
569973160310897514250548416`80.*^-9, -7.2957390750689972334211150097506610344\
408765178024294540845197165193059055709757024486927368864`80.*^-10, 
     -2.345452660940879890447086965330557582442268780108591382602944900396562\
327381733207576835133975264`80.*^-11, 1.3644089204691523671323038375942522763\
3308974261492934695162077315407350399037857976427653737382`80.*^-10, 9.932754\
65131103783623850750988183579974144801100771276448954373823675180977161054835\
1473283917077`80.*^-11, 3.994498837993903040276282655167219820794492139753013\
930219558745236875026638489152144738056298845`80.*^-11, 6.4646788587544768834\
81035279889296608897477641771543676459077514875580596323089734464627307159606`\
80.*^-12, -4.3008941643254991700136253915808435919589584769277854116731711351\
30450537485436927973593635707133`80.*^-12, -4.6854138419597107207369168190583\
62176399972286959150098766246187615492063633664662608816982706706`80.*^-12, 
     -2.592601240347677251991469372359792438741125010642998854922399741554856\
030006872125571393543629085`80.*^-12, -9.294894263827634395568241127618246470\
05009645464287720141760164003480563911924920930398225938334`80.*^-13, 
     -7.595152142613293631149659555570028779079473274126684279567206732812167\
037753503439563723299883186`80.*^-14, 2.7962659436094337448676754849934057997\
53946146215167190563640226868937055912884977099952525269633`80.*^-13, 3.97334\
81050326927975625463410888320947103913306714986228310740461034593139258695302\
1951188335422`80.*^-13, 3.762583867576149836085942532662701011117096729040040\
125722966286552772700887171538911153902933083`80.*^-13, 2.5653237299764271010\
37397279312439223632522833622739750831878409964457289777051111480288175825374`\
80.*^-13, 1.00485336050261329289288932763044868768315175065583753064007000766\
8808208093459510264711475207235`80.*^-13, -2.20349371868368426346824760589204\
682593518019703820748643643600373609422540465046228451575130662`80.*^-14, 
     -8.615623448493674142737486770486088017878578000175795124782844838812964\
52721245827004214232633068`80.*^-14, -8.3947394201153654807052057475855794215\
14376129087309343523358617300237470597736789097115589408606`80.*^-14, 
     -3.111952822703935617388632458863576001356628182419280629468127626090047\
204521761965481939226725354`80.*^-14, 1.0697833313131109839334578566937191687\
34935509344866571774370880945645208426923293658917549965292`80.*^-14, 1.20671\
11527678060565114600403194023198383736458493539653920269905217861383106288528\
57442089225401`80.*^-14, 6.50316558154666515854265302781038868507523756325462\
395280114487993462637536246578743428753620236`80.*^-17}, 
    {-22546.47315138709961102858185653527106423795347001808992071522209771113\
545814436188857720220287275`80., -51000.4796597889190524794649852406827114442\
7563728029597197353037366459326562540499632416053169565`80., 
     -32441.95059445471446267455361967018381127212791965546629653593109740537\
658499716384505296758698669`80., -15105.3410766136258916676851555483517694901\
1821737302465339021595255309393201516171157486924621033`80., 
     -2657.598787494154043886728549432115613264631706186248066158997916329150\
51143557013154534422303266`80., 3919.1636442413574185697065079648947486839569\
26439045588656226088585635203583124603633983797812325`80., 5787.8780692745231\
65396089533967264123752179550047023946779968257749637993502245685406994068789\
322`80., 4981.346416362752602177351734486774360787368232286916765843644052155\
158478831668635497838906207126`80., 3290.349063711412148098804251238045936676\
717415584747355053683563991759977991692475814938681779207`80., 1765.871256993\
48808140204636585098835379739161389094574454917193090085260183121338535356934\
3319473`80., 767.464784920110589746133926681267189528440247509966363092034159\
996452516205436381799475694798847`80., 251.8341897729057703878429576674337375\
525027273767740530973778151755147230090175565109131051584777`80., 43.51544492\
66193065831244737833110045831187645685169566745103323927393145012366738023989\
0759328143`80., -14.821138156335024151307024992576612129508013049096175460533\
056950394193755382217756028961803631085`80., -18.3450828498625217909593420035\
0116050766724242231403771854424861340167664873192224230197600078279`80., 
     -10.04207713138721696461468817368032288748318016727212193727250494412583\
6949244341831242227345201595`80., -3.5662610247662616889103760718466737513266\
65090985114769006987111491706999138362163586866169012555`80., 
     -0.604936998704267442916260480384209784320950043944100877336187807761859\
5228235498428689096813760235`80., 0.23782698873120233753719648549053845477371\
03361005371862012132718968629782858092124226441928253527`80., 0.2675257042863\
35999354772834291398649928661459033992966634406982531473338085853467722741382\
5388046`80., 0.13292680732723233173687252854861062013896587800824561164599090\
53596719917322822536226123786058551`80., 0.0376090829883710894445590179707215\
7366884302671269083363778281130936489880341234953228420948119754`80., 
     -0.000575775259919310697440257496010891923079465086434187382222073406431\
4481524110800106200880854105775`80., -0.0077970805025726920758785425163349988\
96737439783163477960224586818139055263845846559369869476795506`80., 
     -0.005170756301988974902224922764519002868054266204723641859085831963702\
125675435535178099889768518564`80., -0.00194996408728578098402622941161598382\
7169657181145494768689213564015829390033657369953678539624581`80., 
     -0.000282593205774180170419066042151962185641537474047299739354774322678\
2437243653709412932054202638748`80., 0.00020465778405409994935080242796874393\
69586476712870444127078475060868247990322018316915098082115978`80., 0.0001984\
13247750606038789696393272959532766310349372840505921345331164135571506466349\
3842639727770227`80., 0.00009412123233269289518078023981737168904430045559751\
149417893947918582255725468828234039221591843364`80., 0.000023645920213497388\
87577667107707682192702127015480532230861933900775308879680706204951500106576\
074`80., -3.30799513525415015539202094385056883383603568824598204506071781790\
3495504213011977247597311363853`80.*^-6, -7.236295414520257145342592494355988\
73735288203497302460123274972832433027391763973472055512655541`80.*^-6, 
     -4.309359657530128769701330974620061447011133327343723710364971556005719\
475602499473137424575531705`80.*^-6, -1.4503288901211620406029214405873951402\
0684393547996918969159026713141321371463281184701784737386`80.*^-6, 
     -7.831825058882490004789749171898441051942080881932687080697890375947938\
547982840824094682658808035`80.*^-8, 2.72821334924920490592765825151758868165\
0434148081352517133986044147273360167602110633940549808385`80.*^-7, 2.2478188\
26196823609305048687714384800526200518982444603042265319813770457704786030079\
097580239117`80.*^-7, 1.11624172476178976558933205029187268334321995783714509\
6575478842902009975446301833278498690504199`80.*^-7, 3.5431149365407095807710\
56270987456449274242342125123961016114004099636820172698580039576737974648`80.\
*^-8, -1.53856004358389975770173571859018858730735125497976990633310579533214\
95090549239499202126676309245`80.*^-9, -1.70214749486570423584378073946982139\
8489157003206167616344117667971489450917624341387497220247857`80.*^-8, 
     -2.198307478962459976929162098033633306769095378320172165588696350490396\
159493723651848516468662879`80.*^-8, -1.9937896783026576816955687527941827133\
09449041177352533485822472969053759447657811151575540857819`80.*^-8, 
     -1.292323615047729337097848457910136069865227594474308806584435342078428\
0396719638346255525407893536`80.*^-8, -4.531016355911366165306898181847236290\
37242843874566427065929914258801895291137996828193856774138`80.*^-9, 1.895435\
16935468321524579119099797109048609923294311516809242845156505463150232366692\
2696432410586`80.*^-9, 4.9461326374793082872598546755507502095599683769041625\
99656768113699673272797963552125864120071363`80.*^-9, 4.186133310505419338237\
78920333706707305495968080727626922403688853575524812060373829099712600715`80.\
*^-9, 1.192195720527629281307293333658321856210019689396408389231112356962953\
442517352849660613384706903`80.*^-9, -6.6197342066932370619813603358343969379\
0528404361487168123329438093123288892684251248228378234568`80.*^-10, 
     -4.889794938500566300657987297291951475073864742667253295955613003219877\
711538780885275227627837486`80.*^-10, -1.341615500118339092933617416124974323\
003642441379548927586968956166866884611126084215610052925317`80.*^-12}, 
    {0, -580.4925606236108920406247552020462650764688904841274117503940564505\
499760629839784363298971629005`80., -2966.67028854737815841857507253203127612\
992599822613412572971786878456520650104545819828869072184`80., 
     -1556.014876170579622525126493851109767492601014988102245502570023795729\
46769644153584415443665771`80., -364.4986611871084740310078067027060081582317\
243746426197363195901971035612217198784145231541066555`80., 386.2666791325211\
54093407698099541669394426120085654476810341602551864775993851549435361031004\
3461`80., 683.593149826006707293540933874175900804632287889902428456161406842\
770891432177140809583946022427`80., 659.4991374155360064724886890005820755742\
15669724024676888135313440339676077161663253787034312403`80., 485.29923447429\
26081475424673053286342214797198271450974145672351380617456749041566252994500\
59541`80., 292.50743810513797276810593107768202589904090892214724780085987874\
34067428603870364884542018369595`80., 146.40437007583060212853710753623131065\
57111506231500560682552074488245607375447101928576232598473`80., 59.391720550\
61908210310637613183559539068117148178324088974718022624830497750727035830145\
29618955`80., 17.613636690738133553005800616311745732166444748876839067258835\
2056482666476078443519340984360647`80., 2.00089379493195568541296305545435718\
9758717440175109230576143509559971408071629295428871367947803`80., 
     -1.779392825296396430928913035191631045562194080149233049086937785412697\
4008226326605341427381183285`80., -1.6185393726655392789559406344735511519495\
02103093164204580767269830009698097558715657452461813783`80., 
     -0.803759005373378829862689797262386531878585595562974649414196550785823\
826913975810266230996952257`80., -0.26038787258578325418655522823621120057802\
95272030333133494510051906027364739402359198877447073326`80., 
     -0.032405636470195605673946352919029882854940770933377207269785415316129\
3730853712013860155261641621`80., 0.02489637368849637566243280905610247584128\
66892759195035288928066355168489157803758752669837994501`80., 0.0222924727681\
17721487085923642574607586569538107234451899885711731962997991895786027945874\
30575052`80., 0.0101149584416869367915606666928683437081693634889329103528841\
6660066681225351768447011818185990127`80., 0.00249186764253871009219426479451\
0401351938570120314863553295938438788235605036598429840082387673448`80., 
     -0.000291230588772936091011999802564803815594146780265820187107109030872\
5572974597794173475317844729774`80., -0.0006867980380363025547624452113746360\
67808658033532959981707667373641016813516398510154755280059972`80., 
     -0.000407283267780721979780872256824432437271188565388581946447328152529\
3477686410850814227177850179437`80., -0.0001389110979187214378885038844348713\
88746911807688764260149406400547972738744852663159033789824006`80., 
     -0.000012239923086842762724221142144742722124793888706974659590227235941\
298221209934542554122717056966324`80., 0.000019964853577352807324996788392003\
74120393827813469875112119746232139125512870013120189072706880691`80., 0.0000\
16197617346777046210280845628926162610929303341159733759320536888247211820586\
27788645367031298445`80., 7.0066520815476233985607452237395398436217527230243\
32737653560688359895916606831856809310384823102`80.*^-6, 1.462879991402499675\
89325078146744505673504949798928167382638461309013619792484942553808762690239\
3`80.*^-6, -4.515876647266663108321728961836705083360808084614430808146459803\
576888088323099159282261493375563`80.*^-7, -6.1823071703310748216164813078495\
96089546196920756806618154701679375180068906490034432386369301793`80.*^-7, 
     -3.324804690864424654445585155048054835574810712299752982890126719237487\
57983614061763288866543922`80.*^-7, -9.89137908045981296954299814241747018012\
7113873690824823134510422828047100510908419324703831594135`80.*^-8, 3.4378462\
80918412408618444829018684353400651801808955144327901862388135048529130466963\
209240139116`80.*^-9, 2.54089830328606154428143809278926196617189204655564218\
1635540511408561832842261288147416081841216`80.*^-8, 1.8850957661592771227668\
90736456803049972998678501986384181537928038274561947323606713519051551646`80.\
*^-8, 9.104187256187435482862474055165773690598811124903214390140694500546353\
05228899289616048703073384`80.*^-9, 2.950921418892210611131802059688190208927\
85299917142667241344065452161046019641114502007472095203`80.*^-9, 
     -6.154180926935893817919068919956690377760245027893714753006876571730498\
493829148319025060823176425`80.*^-11, -1.464992369222520680603509450121717521\
599500108766173727677730288228552427412639518587877724633889`80.*^-9, 
     -2.048256552642695482458919090444065266036981095313873330286899689249442\
059566801246357953271699799`80.*^-9, -1.9685674444780476144110941014984684330\
30422773462652185746836835547111057012062934568553066450639`80.*^-9, 
     -1.324367288073179224583684279230073012443889027216498026307486916602682\
316743135916636127930050136`80.*^-9, -5.0641400943368839647637680990471795358\
72482430330917115142324667085093116712327262588709349471984`80.*^-10, 1.45753\
91998656374144327499720196223075906603426426016652171405172438639544588064141\
66426614653664`80.*^-10, 4.90684187036724803185172938623570939751794592855119\
6790720474997869731009958580144657769930590527`80.*^-10, 4.271202207721568827\
56967114798073707179864924090884708444180102546276430525504525661821200208005\
2`80.*^-10, 1.133469659720551943084846745597620547874342652926135383797757753\
686554406775303134110992038821353`80.*^-10, -7.661834634128538363164340341539\
160608200996759843406519514611423838255303171905083648496718288337`80.*^-11, 
     -3.945966052800522588285489160887440871888472595479310023082609896291085\
750898773958073341384124253`80.*^-11}}}}, 
 {3.84`80., {25.0621735507067970659301770792977452714620638802425591092468049\
7422845557390531062717658853405102`80., 
   {{3.84`80., 2.986492930623935945083371092062219259956840354343020988767892\
807080059987051030199907942897161774`80., 1.924058541969314187079053076787414\
752642136578970631254417252098715087422308928459689024430437298`80., 0.955073\
94220524124751735815181631228876834582321461558131727044665424687785517295077\
39373008511095`80., 0.2686368534646541033827266933069171911337132166254648725\
271687371136684607027800979674590063413603`80., -0.09743934412451416770732352\
435802116160216830464300648817589642301185827802817120826515029028055675`80., 
     -0.215456836256089652557665408174167109285498328997115658188333807087054\
8570342979064573178672341853`80., -0.1954860085784485218126451825828975882557\
839164099204702212476571255621635400994512052659022317493`80., 
     -0.129032747274843734221335321479771223904757755495478510613345330559145\
1219961713746103225456011777`80., -0.0675262925090015400218066489787341325850\
181416818512975330058595147055658914470934638397967198743`80., 
     -0.027903801030664920463511493552527591365214740826418836680859488655886\
02323955444712045349367285074`80., -0.008210445664318955364887470300847557513\
86204114623971852576652968586853031372344206037306762566817`80., 
     -0.000788189762606105921208415166900131983399759176071303209359649814246\
026582151127809825509077245705`80., 0.000954495239857904946605487063818406120\
267721820505818328590271087989836514576198665870052286927388`80., 0.000813396\
07616767842534023722610168202236436392772338470593317748220327388499097206254\
96597513468047`80., 0.0003871703865708643994382412501672067261676156026332211\
922795269537811319551843132924359713661871778`80., 0.000115663335255787294850\
0016801679244511354330372725792057588029359541590939264736585505272253076796`\
80., 7.3163245176656989575168331772993113737024754205934053320702931412505486\
67920496774141992058073268`80.*^-6, -0.00001639617920542487080769847184027457\
472364555921655945190074655584248279354250662531818129390870257`80., 
     -0.000012324465083019275289580618749452779576600941814502986390831559602\
58416000376496868344824660966519`80., -5.133270245913939424795703049500824547\
269482261365852969415165264587658131242518642449081766665646`80.*^-6, 
     -1.065089765443146867730913382387845705604640157682071795963173227907776\
2349024270902460784761843685`80.*^-6, 2.9061563647978063435600905242243981059\
88717902582578053108785716260747295724201876345735882913345`80.*^-7, 4.103569\
07136113304008257213835432882551911628928602161182472136263264556199793737098\
2341742707514`80.*^-7, 2.2178293641674835723317973891435422885171848384302614\
62403320816760894846369901974162702211594558`80.*^-7, 6.861111841361781506355\
01896499742746971376985653967964702624180525663962047187126387789999897407`80.\
*^-8, 1.760979625062799018340677932594273910249270788679790650686671506350037\
706339176036627516661038985`80.*^-9, -1.2914756170799710997372557625266106073\
638229981015515480419001668943405152269161934256127444275596`80.*^-8, 
     -9.277808805440951830765572306634119067690590772496848284506079751060199\
35380371949298126498779507`80.*^-9, -3.72781726370901648567933633615789122406\
8816927115268270386014670944914637719099378000021720272034`80.*^-9, 
     -6.426850779526028151638827463540169960026177546580149911372101536242545\
45292238572938490669195201`80.*^-10, 3.36643504060857997099822106005650040471\
6346518563378786078852047281108080734764658248542953528244`80.*^-10, 3.691943\
10346397600899666244350428912420947154405645561525311260398801060591506045384\
591454690283`80.*^-10, 1.8525071920733641643134732451192763073280258660635412\
24186070074698311682737982064497857446593631`80.*^-10, 4.99466593775649282486\
6274327615474875480088122494910550048905728734485911922535444185604515121013`\
80.*^-11, -5.6199335870264361114951691329426755061855537321340880050033676215\
89372878483042816347981861923243`80.*^-12, -1.5676503596398592512639712292206\
3452073087101008398161884657804430714262735325068363435051243932`80.*^-11, 
     -1.067724244141489095254030378475063124644324578922867986478520705402281\
7493964315412799990864352176`80.*^-11, -4.65651471661266283896331912681078876\
4983632774722303298278991462296611254537077034929638576975413`80.*^-12, 
     -1.024760345739525562865787517651609441472649838380622008992595877746365\
120520510116345829425151602`80.*^-12, 6.9523145856542504699224089065399722285\
7914127188391025769345336375267170431500775961982279832389`80.*^-13, 1.415560\
64508353866380587430028433613488016198711687831326122776112039803421454532994\
4345324322068`80.*^-12, 1.560490197831635752203166289690730466910918625724173\
3610887084391235651049271063477432448368922895`80.*^-12, 1.227958507372560661\
00982866352238962252660289950017243255597868790403375032396609571266036079427\
4`80.*^-12, 5.410097711993372490797890646409402939990238104064479282788156762\
681952400967820348448865464968487`80.*^-13, -1.810013314160327939692528625308\
09706569957585359492321163735426383542576180018668861625735593306`80.*^-13, 
     -5.325677641657757768963724095477293223201003359982919957558498522457570\
321992973399543113591945526`80.*^-13, -3.587070960999276078593730281155959712\
442975243090478499652826797777142018384677415178059046344086`80.*^-13, 
     -4.302036616592843873236374387324903613313550918757921075114606825715444\
988876008543850546895783885`80.*^-14, 5.6495408467635739833518681215945004116\
87057149647277628533721591051658191600104191292940960708678`80.*^-14, 3.96094\
85652493715859451388337398096558654357682142276037879085581353635907033729144\
89879838853665`80.*^-14, 6.98256665499221249572944658270231540778795328964036\
668830408948937045100194459449826538329783932`80.*^-16, 
     -1.809142646947987696864609967657932450840697991837823421347412969391991\
483624965581270815701700619`80.*^-19}, {1.`80., 1.148393878562141172484018069\
415220669849507498291502156209209050028205458337464796132185798538119`80., 0.\
81722698908592190490566380529764301970914021685343388786733694290312912699815\
78526467138795994545`80., 0.4649222166669821207875347870021541320828657039109\
983798247407773654508721800994169770953887440358`80., 0.179303747205464267360\
4164596957443500245362165182138945229446097600435531177672789605782059742066`\
80., 0.0010967639474990691245994918561979406281134388972533421124541419617432\
69934714905184080158745671949`80., -0.076241255822909911732286254277782889116\
59438019006902279664263182700055337790027603151000833410954`80., 
     -0.086050007644139751068400663435464004065603760181494031537340536312206\
1344316821103424142053234319`80., -0.0649096207592749065095674056174999458805\
8664608975073686863931807947819911476798489068034988481144`80., 
     -0.038402198256300419383535238535184099254646311786447405516961771052489\
28887496273646576442034347524`80., -0.018339670688572855699176776891099253677\
27424109399509170479821884684339276250954124887952805814029`80., 
     -0.006827888781533124156672563396254817830824078257135425687027042275810\
426157715574218808178036145506`80., -0.00165028470634387041840035098306509035\
2787359713580917823060536174069604707410540215915344470274677`80., 0.00006713\
59718528594244998894553162326563556541411037757929662638740191609129259758543\
2905500674337265`80., 0.00035047590363731445858723498654956794721727118368056\
17035552759214185292927246312724132536749409507`80., 0.0002323617013397846620\
12280758372067144172831737463677023479771767937869687570413100817595631073540\
4`80., 0.00009621739212862183921214900753113412299489060084222709618786350786\
93908319022756751984563439628915`80., 0.0000232526488450098166594409730293500\
9310785394225777989138730512269521633047424719971766351276805182`80., 
     -1.851577131337012830371844806547018332465498141243813733527132954712857\
368692077821822728557852309`80.*^-6, -5.5003655493604656720537993847143203772\
87447334613251683616689570742131672305639459635501346848866`80.*^-6, 
     -3.319295385818342402540417566015483040949843712530357904882736225177063\
579564706310060554245706199`80.*^-6, -1.1715389285931487574478364117353755711\
40261762227737683266586673612851629235328943792539056717358`80.*^-6, 
     -1.432052419680497873284765036889769332816944778799534725374213242402693\
546184530674461591492826607`80.*^-7, 1.34357255519787375980728185730331498211\
3233640666399139285312229520396975413163078057849312548436`80.*^-7, 1.2003511\
55559607469336794412590699941589198124877140588964311389588023999386113072607\
99498942764`80.*^-7, 5.487935407951707556960957015312249108321899375446360150\
890586350673879111441692826989830721287215`80.*^-8, 1.31880856184539689851393\
8948735093254399203692637709184884792351779784156114270307954888393111022`80.\
*^-8, -2.17912857448049374423682492140917095211035490424655909078677077253710\
4347734893605776019659429096`80.*^-9, -4.217760883857566730310540942672912491\
974379455127698116385923847546058056840194108422645213144817`80.*^-9, 
     -2.458674357083263159217388201824482554946763061930517589433270808900560\
6490327235602802131176589`80.*^-9, -8.214653386922807813816277735958003741012\
852587445821643371524633655047301894249487844895859356107`80.*^-10, 
     -5.459620563594469604899006567683015073773040005967276977505585442188598\
30030448565868859902655491`80.*^-11, 1.34674357002953325184754312130043584864\
2268208390141228811677681392369942012595461931201745063628`80.*^-10, 1.050037\
75467485198464055154803075204476445193367262645521939191688036339239565349827\
2176568183527`80.*^-10, 4.436315156064636188448071882528249710767797427674950\
698093625288101512804454214925079595655540096`80.*^-11, 8.2964897334266104950\
64193937697530355071787937406330525723495900944733999870527892828798217413254`\
80.*^-12, -4.0533178562207833123893622236629892387577076383183578245637242359\
84274994800333936923501144246206`80.*^-12, -4.9948182166452565380682055912266\
0463322676935290689403698636340591140464814947260652982787141521`80.*^-12, 
     -2.932797898709311653980032489243202348917805614391274098741378228629936\
49530447999543012247729303`80.*^-12, -1.1391905260598045872040520192284208130\
06923411015479090265880776662353127421718227641717484847609`80.*^-12, 
     -1.473317381475030927854637489944860896668673428284618674265995726401466\
597687748793073375314101481`80.*^-13, 3.1714285299917210384368453753009392181\
78157957932262907804688667499712757235621363838191254313356`80.*^-13, 5.09218\
05572541429516479212482744205353631388644678339675743327739520846998271174966\
2612219073153`80.*^-13, 5.199336099123059012277758360045814859559037289563324\
502651415756377931207978662798327662438426005`80.*^-13, 3.7314473510699007789\
2794006426373906033200494543381930308078286384672198569998438283159020775075`\
80.*^-13, 1.28839895685044095922597439530656733115182097339169335727868332887\
6029333085391747107843278540402`80.*^-13, -9.16751350943765209865530913775537\
1490193607399385765290061044857906143219871874650428780156218656`80.*^-14, 
     -1.695077666632507231635944848014729368885162096868344930656333036851195\
224643969236277083777534436`80.*^-13, -9.869600310960907584376433320046270176\
94301381361785730741548024209607668004752223378926551626388`80.*^-14, 
     -6.693214936260631378774580736469914078215561924908116627757697900952589\
36156390217040881501031806`80.*^-15, 1.85603478033256814313234244737944960419\
8113022114604815758209189802680277933204002427877353890099`80.*^-14, 9.842440\
05101331317133817152329775469541746848776383846742467662158560876041414245909\
961451927848`80.*^-15, 1.1960001672845379132391548743441150223252105276938323\
17426516170247483380736014695440583981652249`80.*^-16}, 
    {-22925.47251033205602704748748347050583678586659269083831872762187799199\
3235725306911644343980514`80., -51883.321257742031319588630502521424929451535\
802076166152248649519946725705491070471373340767413`80., 
     -33095.81924127266476826829581157671612732565552521682869100542773939915\
86284973723984234612677336`80., -15504.57065913379447060189664424239377538919\
51323293028378891194616456973460352096807381521271155`80., 
     -2827.431799504008791319966175732217483432283014858597865934743663277409\
718416172464091869649591372`80., 3915.083755345081554731759978672139921809627\
419750842670526196038104530714143408714939553916814803`80., 5872.539823083411\
36897618167329494244203720524579608958479697615779238902768034742145232228276\
8937`80., 5089.43518594680937283296901378916731646288039201030458071148781627\
1857437280044592168196096632826`80., 3382.13107363592301909959497136989932568\
3016358537054893970014405216794543885881791859376876955522`80., 1827.15331400\
34084933122434972761345270844811976615201429331114293741224736994203581956054\
754409185`80., 800.7998073232371922585653354188310221651210426758484093568151\
15717284102006495410747196194666006`80., 266.35706320519452809696613408762006\
26283377065494059692175512036104533931965525283421036026599662`80., 48.092346\
17050971804879003764103931410151925256943200990837954677989475107021941620164\
810006048022`80., -14.2893457442369897326771484976671328152523239685746948275\
6983645295925778847590226151489423517218`80., -18.882327085665144965517316648\
86298572479396048545369225579635346980948281378384353360375408880152`80., 
     -10.54972761542972191922033063356596520477889098824658101298580794036899\
280674206848959908150247916`80., -3.82944962852329297512289728321153058041673\
3680568771794527257812674776520111820825609021426284121`80., 
     -0.693232909888193705846823868362230940279872007238789366519117696614729\
132585728188524187132285366`80., 0.227343704778365181498329324972969075509399\
2194258438549813112692566076628527066759473597833618882`80., 0.27770580779330\
95534990302048980959145651516819683327957101113213979194517893215974370347261\
71818`80., 0.1421296396466064206107092788686535011376938635989080646567299359\
649492557408392844181047864780115`80., 0.041947006615495827267195998523324080\
22606645163038353829999302020342054238184012636798513110865868`80., 0.0005476\
07018838314541042913880354347000368406914303323148624534372966248613576459746\
8908350930952426`80., -0.0079218257669880205489818856909802001210861851612247\
5718173588503346432142480668859253578920253346`80., 
     -0.005498052634332331702189296184512988906950139843832849375646145482376\
450357149619665384300787963978`80., -0.00215463826164189389819822639615594911\
0939697231392880256595910860126234038581832259122651333457703`80., 
     -0.000356884845738917041558349807393634884268457809673942498575329550087\
5930746900626367941364872390567`80., 0.00019640200221050143973649830388463297\
08792504185490651957309341112838387931110586598519486877264317`80., 0.0002087\
55740620442251889364957753381499913283333396271946085093389572691372119639092\
0153058928261134`80., 0.00010328175028406681949256369113811252547794928829676\
353587127109724080178902023380228829692810177584`80., 0.000027890716832865338\
53754704429183161876108435375379149054087531616185971347920994946261997752804\
461`80., -2.30519916163359782924437962053811111697464555660350554222099867487\
6824760550328941755695163183545`80.*^-6, -7.460222013549946227742712567226580\
142980885986180918663248233499325632412268444990907229627107814`80.*^-6, 
     -4.690406979143841129363231328524261421006647257669669621018654546755748\
82995090310910144283063594`80.*^-6, -1.67012521103439979884156758475695455943\
78739412119925064992877545499339300276630738285135356346725`80.*^-6, 
     -1.466405677638947380549667754229760499888589834886389954674662075636470\
017834733409910701637641643`80.*^-7, 2.77712950578381806377766769228324155796\
6425501658589669981579438839810116137022327807648791853863`80.*^-7, 2.4824224\
19252261663139079064327493220700998011135669727971070778960292926864192177419\
526988743128`80.*^-7, 1.31012328476246300988968056278344847429952504840197661\
0412860335529047029177514689865572528704603`80.*^-7, 4.5845541221839392750220\
68128753255990059762915606942729463795285082027648578569797256264515888917`80.\
*^-8, 9.411984138719792802302888363734443546044377830082777962491640818968549\
26877623389005433386572542`80.*^-10, -2.0480588378877298484845228347421503453\
1245332540839463593435866909483300641972455972792513598505`80.*^-8, 
     -2.922910598400069603801117115581278499804727248290279132091646836627002\
065966518072465664209221203`80.*^-8, -2.8241286819701489463929198602130446089\
28297626907247566235497733957077911614102961935719104690738`80.*^-8, 
     -1.878657377015961283872689621647721535742432269790245075621567737862625\
839139457199408510841612222`80.*^-8, -5.0102718867809989586025208171629640423\
86489808533564355759449270644757309573651135900089028154843`80.*^-9, 6.081690\
06825515407657460668112453496776704461216753165557903732477620928105547684190\
0572377135085`80.*^-9, 8.8525934881467809389547137227824285812230592638319036\
43378377313278135927517457186627215176671574`80.*^-9, 4.566320729394422123283\
73725718233384873376447294770960336518031093155363223630919915281233201426`80.\
*^-9, 8.742128903515492871285294962638232159595735671653484031379468526449833\
109569659905920432612352664`80.*^-11, -9.730403855891951824260821780199945893\
897174680847987332863491529928112600106311773641008042369365`80.*^-10, 
     -4.116909187880782023058381794852219887078001278540947135673302694757032\
259575418287757739917384679`80.*^-10, -2.626593978194481396602573596288939028\
4420970839246592959697844523064759338197975181457856979574`80.*^-12}, 
    {0, -589.7605389122626857968228590635624365185632008443694110902562310356\
66583546683662268955825803441`80., -3006.036117009264074633027191578120918092\
583559013431094732442433021227403840395026247734645323428`80., 
     -1584.699545472293941283031870688787661947971647459766109377281152858351\
973315504385127976658015411`80., -380.683766966711740458502275438198676744064\
9922895338564702955266486651825878372341255456967029035`80., 381.848979477529\
48682452268349469775556216960553920001334887570300312079948366944056889708051\
61589`80., 687.77365273915246511721392716064452234332855884800514920493922900\
31944007112183259546298159506915`80., 667.96142593874458520030600803772361344\
4878775514438341582598759340977409594917031760492778782622`80., 494.217396482\
25870472265057414963132398609324827164027682371211123888209635144709013054784\
43109444`80., 299.58348636027654589448004297853956303386867599046477430934525\
32178373730217115493981013977273716`80., 150.95668714215928186754309220197749\
59257003441913209639922082982149861812980319463840083350395914`80., 61.797085\
49262704871359927115335144298462891892224481263611928003460517461249381212414\
191930394168`80., 18.62721246313468438535046635705331230804703250181373990236\
253245510694512613906600515298977678187`80., 2.300646523977451494122436291957\
491031484303746022966487961607989779445031993781226061819114438388`80., 
     -1.758966308217962729013703613365832508367559201314510219102542185882109\
705595617311511226553967417`80., -1.66526626868966263502878541473998141239112\
74264639383495765031069039572017804427531569679666371075`80., 
     -0.842911870038657946668729244389801285029471447625628631418857984650119\
3455387527951052107166646447`80., -0.2797065236644742313720040564958538370660\
317396452814867841278540808416369920451611261362943454005`80., 
     -0.038531172937447809132568459702141153917783609703570933374726092939128\
53126682713341533091262151188`80., 0.0243768751451752144582226931669869940697\
7538296655865543403550136170988333467716486246221328214993`80., 0.02314512987\
96469041256316634013783191448019971582915330747095653002952237549268347327551\
6702028214`80., 0.01081383143511040329254434983346027956186972876947651287489\
7912364450537205827106114473533911773504`80., 0.00280462594724547762777769194\
0975176216868294067477374926980340578405350454532285963073408188317384`80., 
     -0.000217967588675556816751975772901242031000436911831633583184232365570\
6148897465869864269498309650079`80., -0.0007014139940685787447026266973164366\
207384267607926300907561661532681784331134123846957877406036056`80., 
     -0.000433248604315733938096097084232504434476740161653056400103036388858\
9944246031743225764846769198962`80., -0.0001541296946779674572458076752972715\
703696532865089663165710898579785209528222972535654582220857364`80., 
     -0.000017398494059079870509069602089933154909355423451209503475308215881\
89852589003029689952802264866966`80., 0.0000196179681337463008737953742758124\
7713074624867828870059597372386102202851395327855780085483344652`80., 0.00001\
70789366672212363166275497153692092334380888437448220443809629797636201244131\
5165115239887077623`80., 7.70913566648373675363426362411135139457017114996657\
9485312490636599366572766713378951427205362194`80.*^-6, 1.7684599568962647544\
11385952008000012998612707412873753921892656901717228712053041616530956804224`\
80.*^-6, -3.89300690676426031333050004626153407529607581516986049864766314788\
262470058738412774078765841003`80.*^-7, -6.4160208779788807863830773035297704\
27259338222009545874561156600221154772552206828064583733792736`80.*^-7, 
     -3.629252245177948315722871182817756060435706926288800601810600096142922\
412703539935233882945215718`80.*^-7, -1.1522313120449099034940686459016157139\
75490055066102557164113352651646351561903881969284332720572`80.*^-7, 
     -1.050318466246931685973994703534303270415296426483920064517909353435148\
134541465002264015421172451`80.*^-9, 2.63129948184276327742653644250245759100\
0743679414290151300295746055707896299103949552239213942785`80.*^-8, 2.0978608\
55948954265602123281168246427551930439113682102693791690570353733535127873579\
646316380088`80.*^-8, 1.08076467101975332818579895378971031716242551643847049\
2471055345915924908758057596561318414747412`80.*^-8, 3.8927266862411352488243\
17370686127501962555487498607371187194568424611411979456250055327643540833`80.\
*^-9, 1.958172064850120308063122045568307801145563087179961592178536229191976\
880885159910551114972594031`80.*^-10, -1.745039944388092404231283116700718781\
292067270824117655976060722984874751727397553093764775274574`80.*^-9, 
     -2.691886096860080889822040281784714927711936211551729396448212735608485\
943419705278978387618402627`80.*^-9, -2.7544013832225331591999345165571356943\
4201938371672107184664799899777484504805524349357577131125`80.*^-9, 
     -1.953929137890390506978631363737555588229579480694126934870605071202543\
226194112022395294775591776`80.*^-9, -6.1763900045709499346106045888411457712\
48131263319043352810847944504531361752398488907564847583856`80.*^-10, 5.69677\
03985836961136142418938548557665157306238430214866746757996645026030418821004\
35176870947798`80.*^-10, 8.93624901361870058163953575928378959790545271382471\
1264782784529055388402401074978286346493281023`80.*^-10, 4.448717670755608090\
36769215360936005727877370731798344470464514804828548219538483430561599961459\
5`80.*^-10, 5.835411101721450915418207447141345811981089516155718020885393672\
475903411539308919930770589381064`80.*^-12, -9.912206778998260414437385749586\
59720910479237911956125580058315320051421501293605130914290789468`80.*^-11, 
     -3.364362614387013170109427332816483805174665207324071208617289062640925\
248321470872093516574869875`80.*^-11}}}}, 
 {3.86`80., {25.1225209876259462025006520021319174200786249271838372790519632\
6946012277071649407489468128425413`80., 
   {{3.86`80., 3.006181882117502385306824205666148173245184696237960050795631\
591386455767904705123751028944765447`80., 1.941729787267987220360693285065951\
640241757568615754083807101380681841403762890364674127129616177`80., 0.968582\
28160503740554627648077389889220691707887101627716170668688688765625441949815\
86118506761534`80., 0.2766940757141729908542365389968121981330110510277148118\
013409294074101466323220821704247829247345`80., -0.09453763588371729937500853\
03359438861112297029553787765430791606963718542418018647007281715905843`80., 
     -0.216126840485579951532954749794297358974720564736843955101714226513062\
232746421791076606440744226`80., -0.19777068224654607938871763329792602424455\
48525289842099464865432593931017563141416371862290368413`80., 
     -0.131423312765149569080529335125477611919268026767690382752478644320080\
0786532358058713610979760165`80., -0.0692793451861414032139415199895737752831\
0612706406606628201694648352643909399500475662772976605875`80., 
     -0.028903227547573079206601426456362645521602944249439800322210236832127\
12778758734671378074588143643`80., -0.008652729249624992267676213906535116357\
16059025507262051743031197271251684505140749642423379977176`80., 
     -0.000923717105944479791200469983783407927042541560021700428307045911218\
47475440426344686084310017163`80., 0.0009444514567084361180980975537958139075\
22706341918619006675960790766489717273440952205182171495655`80., 0.0008345992\
16651700986546370715240909469606282802129290820329879677125709428735689689341\
415750210494`80., 0.000405109769633544752099292272446035743433035846911422179\
7714594177059491095389407797047612102941827`80., 0.00012443506351935442046233\
22221261116409784354957898989657993819736420950280026985774146617812467506`80.\
, 9.9723180362633214130827182694507262632977561620081478265429249566417799798\
02747641063579152853296`80.*^-6, -0.00001629623682831838139654662184139745958\
647975043434833398388533211587366842628940634972898096894933`80., 
     -0.000012800172849601812536260083732875731342357202061390100023466089049\
983182326034199419614531467232605`80., -5.49005405282426481493561984086623626\
2324980627467628523296529675212744031696575991496760202197463`80.*^-6, 
     -1.217039887083390380023606873674645046302645123711470131573304824773189\
118205941203074752259400664`80.*^-6, 2.59053507949413762878134756811908915303\
0594563624262766430185704086328263875816420647459559732364`80.*^-7, 4.2067453\
23398772757329577671143539525186775770286923088504205798234557187370267259689\
351305779666`80.*^-7, 2.35985901873679021994036463623513737097325547198635158\
153388540407383134919148361926619996715564`80.*^-7, 7.64888251502543013401587\
9348121172033311052918829055124921468840615491266683690045836579897608434`80.\
*^-8, 4.269231027231717824068360908331354159332580646076918361288895961366482\
757497607216666413053588554`80.*^-9, -1.2858123370683842918250147721502042466\
704202493893481068281666925651928414987345359705894653442685`80.*^-8, 
     -9.792051322181307573831010474844789710130401711704906104510244961379934\
208836395480786563723451405`80.*^-9, -4.1084797076642295716220222794392899145\
85114973471500842628788585141533324176865590376107789284533`80.*^-9, 
     -8.009647530683261615997814819914634365323994363709410765241771922504473\
030431579236834437587929647`80.*^-10, 3.0800966765783266826446129264868157420\
23697299870576993522716078186738108674774233119599600823255`80.*^-10, 3.83861\
45847993546510750743668237541115693132902995931665677195471704885133714830157\
28646776272928`80.*^-10, 2.01917664910166060741898259855762680096395777802237\
4922601860064942560953571988902138564112203575`80.*^-10, 5.827889381665684862\
28949483702033550840359520297388168610222728070401640034524133057570526133720\
6`80.*^-11, -3.74772170471063583593122926907296372392183333494585864966689033\
8587838270443170851707388542516985`80.*^-12, -1.65325381710463148280551137895\
0978122203754368087330302303676650220303263494931707838159817045889`80.*^-11, 
     -1.193183794702125625633521581438058120904102629376790148883335045730030\
3833797428041363114334135674`80.*^-11, -5.42345456086268859249405409416495615\
5451919560590316947543268291343684041411099645201935145749103`80.*^-12, 
     -1.178967087745273744362970192076410349998360267793811263838825821723692\
059204714657214236383830645`80.*^-12, 1.0043544736447140130246080627021408682\
40508806424123767336766857910345730925534338652268028113617`80.*^-12, 1.96330\
59273276853866222628156323969918414192080619102593654464031670120885778739781\
83328208925565`80.*^-12, 2.10685205507400987982696111310097004394398037692434\
1568799110094810904223067675168401804333789416`80.*^-12, 1.564033431018379214\
57647292159125424204382150906377206551534388170179556163854148959098606942114\
94`80.*^-12, 5.61107624426052621348496711054624875712755387745967504473148657\
686936851611762035345983848116963`80.*^-13, -4.149693757777710581202970276036\
100238482891515604902808151604564993112142261037116229404699286127`80.*^-13, 
     -8.052214151824823859482988964997349095937348307810186141807270594111292\
943973545887218815744017037`80.*^-13, -4.499291182142558970116431041994739398\
565018901668392277561566952632875996047391324375701169875716`80.*^-13, 4.2001\
60596614302680967551513681798672956539869489147169571147438619268725579932085\
89304578956106`80.*^-14, 1.07145468756058168655348389780292376397199579664474\
05706314215531195323981047558741035322966874937`80.*^-13, 2.54898342490685502\
91731612066810610808666354691757927988492122656041073728226541919672945984368\
36`80.*^-14, 8.68683121221640695290443716196890254520161868365493939443178738\
865535032340125153965509037139943`80.*^-16, -3.048815737761769949217674075784\
041646105224114874600031224420522230458938752088101034525692093578`80.*^-19}, 
    {1.`80., 1.14931612732121887898271075461831663135017622589759634221064306\
4023786244966584340665853252081421`80., 0.81945849925449209333484170644967707\
1547748251724043037587513315709543491808891491957500081291478`80., 0.46788684\
17215639154333910880145111609595079182435252936020569265128200844496525030347\
282907131242`80., 0.182034501357898124064279820661653685407881902681636333829\
7836395682024807699272875092043109885959`80., 0.00285537167908290553840354148\
4273591237294570583721827973307937164710397054850085294157821283207249`80., 
     -0.075632838728487246563980924470734306929201138215987677199922133486240\
26690759268454233009146689984`80., -0.086291612910595149652301779938985792496\
8276498657791879924807289329214132188768175155862079423486`80., 
     -0.065528300901803987873761367438057772365604297974838534406562434776171\
26499845595198142424221660433`80., -0.039020475199455950473198739231903938675\
87699974514816282038004432642189867254975907793986914065166`80., 
     -0.018778077205502556947645920082581462839729767568687503410391214182869\
57196070029386021097604824538`80., -0.007068458290068000844492877673202128489\
636544592953051657580037752406732501557431187570697673670294`80., 
     -0.001750927469142772496094488487678527481784895975031495695736247954984\
509503726795360301050498223321`80., 0.000039974507310098134603157449702460279\
1958431077268172266640786167721941284749650422352086229497873`80., 0.00035128\
39075072900346433076629870522629882327471653588663963375610426122961480884200\
470202866972406`80., 0.000238800186778873826711693695420288556175309956057533\
9217337062013102118230714541496536865588274447`80., 0.00010085131443393236977\
6734252344265349668222585647657424356720333059577751814180623361293033280277`\
80., 0.0000253107860016938581531918358144839282147965357315717253953085328720\
9013196532282001440306364512889`80., -1.3206912118174610940974436868508306921\
39705917623607511342846499184836233389907822160381334363491`80.*^-6, 
     -5.544810416630009696505341337615872423293326485172765023775323572117547\
07303001916663680606339408`80.*^-6, -3.46042274372222180659973643532938781392\
5018513768159863641149635798417334824837800755521181739417`80.*^-6, 
     -1.261842624080000476910690048022281958404078902438851814247857506788099\
03982897225715527643314229`80.*^-6, -1.77112970173639589519113991753892258332\
7752100336259818546672128059277684659357708485984710605407`80.*^-7, 1.2969927\
53042620622270268198350447564669466999121132975136959587678394066524254303542\
874758964019`80.*^-7, 1.24069148010973866183886223602978484908145516553623763\
6597706953329697246860824370934789462406862`80.*^-7, 5.8768990742868210887948\
03316732887006480214833574633729152830554872138252613865548342348585113055`80.\
*^-8, 1.507791614423023775712158348761868534552947663282395614576426606913307\
897777985704267412789484794`80.*^-8, -1.6865370457718114064353188404295602019\
73359128693257192787107979721348978884407556950362517340015`80.*^-9, 
     -4.283619754960472129838222446688663717693930792112590334680668401557503\
85215484053460657384125427`80.*^-9, -2.61505830864731014292815791373854060579\
1875810159311584766932577536634132347627775257943406464475`80.*^-9, 
     -9.187308664276955714666702925090526003701611713481831852955469375629304\
11743723536674293142190026`80.*^-10, -8.9377721731789424981252057001870914171\
4526024733057239725164549285030987194000133196681478471087`80.*^-11, 1.314613\
76316364393349489833231393291894110657906110973318335554365041725600386443337\
541535227112`80.*^-10, 1.1042192102524052934518594966880958721464926933299756\
36643587199241728923267841320557487107986287`80.*^-10, 4.88662912313982390506\
327717034412880464490838176869977554613156768308643767063651130626554785678`8\
0.*^-11, 1.018217349248782085565182265684316834022026281677567077468623711615\
359147131456074049452261601797`80.*^-11, -3.844824263134669004812511948515602\
52505148913575565037433199454272821830101610291773781396940414`80.*^-12, 
     -5.380250879081380619003517330018972780743431475859572123795185306548390\
26214089149331591158205636`80.*^-12, -3.3218091657199696794543710161699229183\
02900543885161245926725350257286211520347033281757005361227`80.*^-12, 
     -1.337012984247692964717411656266004547162584693161162872510593891414408\
75668111974491076218415965`80.*^-12, -1.4824458231519429116797237852876295690\
49707153364054439654227893379168368129732011398588115670354`80.*^-13, 4.53510\
53115270341496674056817159397279051941237759956519856458600600738911082115720\
74534300552635`80.*^-13, 7.04177486289147122190392747050109814370998874810944\
9142946424104219097143004930302176892386484694`80.*^-13, 6.931338353705164057\
32866183408735648464660732168610751434964271914754673794609730680497064883189\
3`80.*^-13, 4.619737344630064762030649657797414908156291534961432327882334881\
178560627054644577184185447912538`80.*^-13, 1.1315819925919166945001283924875\
427378673790002187535999526354572470312881305828962062062648259353`80.*^-13, 
     -1.755383174872467334984805060956322763007080645157915607822352629813826\
10069779362203928170106191`80.*^-13, -2.4713056329717326021366912222763804501\
62372946277627457099195530717890254324734960423240267687396`80.*^-13, 
     -1.152542394776182521528235234174106934017870061261228986039010094215345\
097761296797684905461647835`80.*^-13, 1.8788017215317964449301795130604109546\
1388940930389374436767314721339202223111180962410573147754`80.*^-14, 3.044663\
18240940528612648007870310899541816355045328303214632084933725603963597107707\
067948128411`80.*^-14, 6.3199401025622993247122000861114764075630935492290149\
2245888605053723684787387314126058794266948`80.*^-15, 1.503388270104474262853\
450269784041975098188062644470970797982925658392237639116736636006566548336`8\
0.*^-16}, {-23308.65732931324206297580238253769867484049378559410746941560888\
504680113247168837568519433449542`80., -52776.2486021048109223073411087409147\
919813703904350324749209008556518973512745453670108410002438`80., 
     -33758.36410767244184817364542633526048831157338894991667890374826409929\
22384376173404750081739355`80., -15910.53912219248972041168262536799634068958\
397080728087104972180678027877516139124785676762494801`80., 
     -3001.697856334183723466020879739171330313430703741044134655750243050842\
31527334463802666385731815`80., 3908.9124067808179622907978713432144516229861\
17557631659150137959894423742669758398159845374851784`80., 5957.0631721077069\
33029701850162061731983307843285645909992567850362868331121406274015386888503\
08`80., 5198.6271294311333930799587376653106425185273765005460201086846880101\
9649516212678613042853446851`80., 3475.48016857854995436312753046447853241942\
2119482532590972048829183327213801776435135674729073376`80., 1889.87680126270\
11956421126804132205466472587934137869932464168841759474812942592053574047812\
73055`80., 835.16431438081770796860582444291851230054711993047277433297966709\
5946678852257470442156731281479`80., 281.472286162448270870432458022412193000\
3265073310071203526832106399494915641973745909547010038104`80., 52.9382865750\
10230717436231847525814293172508002712298724651781237888910572502099480612104\
44620106`80., -13.67209084998810998689994205927530698994084997491776140493868\
959113699815510294606609940808304811`80., -19.4128582391822017263359627591426\
0840824406809479819458340211384871387789171791068095372761602686`80., 
     -11.07183881552225961928566527998061060595399229382845495260437919248284\
0853725732583097651349780276`80., -4.1055457237974161300710248775694713202009\
39890718554869580796354897673427075467779315071306136275`80., 
     -0.788244241348299763534513842728866873374330189995723269810704278229032\
544127120181384617147658278`80., 0.214626464572615399865957381281506921897499\
0634892150755021702925840398939452034933906841450052634`80., 0.28769326361155\
17973664294449767492393607156811982055435865585945237128021274606977956011568\
967235`80., 0.151681340040809204169541955055479610751677931830653778860739670\
7740277178470975427772376808837263`80., 0.04658379801876711802405063773690285\
31578758349140601025680454908314285274450238627636543208036734`80., 0.0018119\
39342483494157844316156227892316309201269626753139807685576666644677598798139\
2362867889827325`80., -0.0080108805022195823766425340916027760980993797882506\
974571472067977155044491708608712687408939883`80., -0.00583137308552722929854\
1922946235209482366308674232284129178919714662275223986193453712433208705844`\
80., -0.002371978206412449334960666962416099942129144081915493968321170204458\
358517084881494029197581840033`80., -0.00043911869631453842101166422705317093\
67592109940671074966249765346791154590845537006438377756821693`80., 0.0001852\
31645752589204077692869698806629014004851597862650972104396995758804600614922\
4359690607098617`80., 0.00021879725917083195076745363443645359012607090915869\
92946859949557768125530454384430131603774327753`80., 0.0001128989170772395164\
47299530869227542788447387032271667525675881352822648239174827198918407649865\
9`80., 0.00003254188502749131423289431199864621268141542224357665962525082009\
13124109903211988773500541845455`80., -1.108822797311023992618847639271508567\
0966715174613054380414238999574503413416388553410807691894045`80.*^-6, 
     -7.634157044065701406893581674088167012282965073007164696791838309363459\
26130676605029295286671909`80.*^-6, -5.07617027923569486141576772149875241988\
2046989072913889973430131920644191652523564182793351209326`80.*^-6, 
     -1.900567414245638156577132901230227641208203051252277391654311383892436\
6202178190439201561580552495`80.*^-6, -2.172004921089762859295043285183374212\
656416958266631041437770806137501874657211922651103250573148`80.*^-7, 2.87027\
47057199993224109047138069706807516224995416466041786177482730058650746063098\
9694763323794`80.*^-7, 2.7737289762457531971438672839875922626788318411685107\
62170326324293341358014765057498437739086882`80.*^-7, 1.533478038357929395922\
80542067748280134397104499359631161714494931285573570296721166593216285244`80.\
*^-7, 5.503156435500840823400711369592222039587353997319355528724670612992304\
500679856051511557498677282`80.*^-8, -1.2624971912079351787563982664425740943\
04955760312835036022763064168936592214849915256604328517311`80.*^-9, 
     -2.991298066080129034740703134265680223486791684274749887665088813182439\
291006461651412764177409933`80.*^-8, -4.1098198178804745568626548921550968818\
01516646115494126417411171395995720038447544004446422463169`80.*^-8, 
     -3.794050846248521530501594865701201539032946067898900371858728309506579\
950982505487569026205620045`80.*^-8, -2.3084875820277333214098533590050477308\
57390556693504172956530231041226015354820887872951012226188`80.*^-8, 
     -3.391089351538288938093177068871163447597156448370239574133394923919305\
09938596756343134524333077`80.*^-9, 1.098833383436718068200456467388456051632\
527222642919964534857877010217865510791647798975192164011`80.*^-8, 1.27953917\
85583285810937682311714625970849812696789762521096755429608486368694049845249\
52021211087`80.*^-8, 5.096017992857039599473926783682146962913150089728597964\
11865717899629642299772366169741757628064`80.*^-9, -1.20033061634754015661438\
3506039155904597487802531442245646591867906291075452591213273057097604035`80.\
*^-9, -1.47318022952606493328009586088532598197886673078129454916294386833531\
6340010977319549078067926223`80.*^-9, -2.682662890225597277895138384414957339\
736424426241668618625037320543522903475337409202761520068007`80.*^-10, 
     -3.393394431896879691275968522601753661412406837885927167360764089465515\
267760387179847832535904493`80.*^-12}, {0, -599.09207319918602426171313630056\
6829658362624893979898308114710568636692995936571903566956757471`80., 
     -3045.656070626603739603925437487435515850541224790988342694711450065365\
335604204279083907152067476`80., -1613.63493916304609246522135915109524148804\
9886959495130621132160112712797427531758693590704594782`80., 
     -397.0986699921194858496237199722040139333448169889408082059369146747936\
89541042724589598994237139`80., 377.25296678321477834618764660510477860770627\
84795544598247867323968039114857540342146000745565535`80., 691.85584510737826\
53927836644155865860989414394074045764610718597875984450813327236481273103661\
783`80., 676.4128752289966529783124504708015934781406303920374794651097749134\
081299967648684329742935570127`80., 503.1922942773328057983359866195431929977\
469968060506930485374613904536834102057517473084663897318`80., 306.7476980358\
00631591269230695760513429687969786756238573050014916326537657608803435051359\
0641504`80., 155.594558750009068139125817306828261883181275110539252294858119\
8264057022223054750887606463736505`80., 64.2658409984184370503177795953548626\
306907367797947404268678220470462027030484916411270411996747`80., 19.67820738\
60327469301077232272639639306370871859342164892971626040732024626206999934169\
6974016243`80., 2.61768236451615919451914898400447623518958002213595158648889\
3777567846982816713892664102279798572`80., -1.7330165397741105079738560030515\
62128289296096419422789553318104361708226043637981585807550317335`80., 
     -1.711603205882056291612665207194695614060180677410852350742666085923175\
2189749125682144199880936215`80., -0.8830637251685554952669593455039015454057\
815433937460152697524457732929580780138927255043088772515`80., 
     -0.299909186836441526669542835768249153174514427508166122085970636588230\
2133138789528760847568178635`80., -0.0451162091393957947771213464292692250219\
476666870548194063330942652078973447971707243085783549488`80., 0.023705214528\
13428872331286059637786966244063024498489086902932797901399515173451695661795\
163925458`80., 0.023985710506729441321228172479481412388514035484498360470586\
77792120582534813027135834960018162117`80., 0.0115375160187370008505947573585\
0068198829707580934148166519921404547507094758031231312026761678532`80., 0.00\
31383395003886340592392376335335188631566834552845096166063234326892205440573\
19504112681082723411`80., -0.000134921046341466868056791810806484449628438310\
3914890121678285085795242241809354165381537157068973`80., 
     -0.000713628031123537960115083848612222995094800183758482232653604501181\
835259669248670125398080455747`80., -0.00045970230425290041389530289423055949\
57245985510065608463578318150592152406233031356662708373842048`80., 
     -0.000170266105475567208294015321330308937311588608456466115820459240486\
5623189624636619944950515307676`80., -0.0000231205298471352475044415173025033\
5820967137065678606371746812730469033801796697687652291187295564`80., 0.00001\
90696351108152624350333029934343713917799113863220953896787223442067689297778\
1628469355849391632`80., 0.00001794334728019856877767552626646778929067632650\
838384344731749371800725566582978807577686800002089`80., 8.446192670145239211\
10029515501245236197756564910777749818099066993430758765725786315826949085884\
4`80.*^-6, 2.1034314745429680662494710644861032971344067520771647461877779533\
46698234269684914616823494287514`80.*^-6, -3.13368908680344114881130788822106\
3141174060955595671195119839774907448623894482784975310354980406`80.*^-7, 
     -6.615497006155422489175332940748239358827536537153863495108902631636472\
709482795227682058923385803`80.*^-7, -3.9363791857160802316310170321502701040\
9140196501733425581190598083061658885852439777049412952286`80.*^-7, 
     -1.320414973486715307930249918809166650449675498955592181929038006114319\
053381447467669327862198957`80.*^-7, -5.3679943981056775108619034085844342561\
76877908396406478475593182670667845582020150338651890155784`80.*^-9, 2.784078\
07408383226057677403416189213569569503254063066222484472352529254626950287367\
954195079517`80.*^-8, 2.37241213545221691628707477407753412550950816244975100\
1764447171771268916910172690968333857131954`80.*^-8, 1.2803944715967584745206\
60048560023128437303905428123663364732457385004673108693105828031927068464`80.\
*^-8, 4.701026590375916053706866479485917617478779014702689585826708853945640\
33109717861653553142291206`80.*^-9, -2.07314937794947472437034856987381644660\
7738251948505656676096280553001029453151787673075802032986`80.*^-11, 
     -2.632247990541609988626498700709638483100360577269300274647663226191409\
650262675392208435903654967`80.*^-9, -3.8286125493283498381192426597428308886\
4222958521885723328164312002138229206339474457161965980927`80.*^-9, 
     -3.718896370260769483384788244476594691052438408485359824512797852210668\
275245321965443139846762832`80.*^-9, -2.4263640136910129518834245529284539631\
00969865134217812041095934222670335062437682624103857183895`80.*^-9, 
     -5.049309742233079531237960581496531184158655943272348284517118903457515\
3648579413560717966977028`80.*^-10, 1.056075001731474240082743040642295677345\
0623523887360525345124134935383326277350445228714918250485`80.*^-9, 1.3106507\
84148991125276134961549558671816668358341952723154320307407951173646079219953\
653704279593`80.*^-9, 4.85668446336342083423117358179789940582707427819934444\
4038462128320814424039294966939807020746172`80.*^-10, 
     -1.294142597825134237167385989310752030242531175092623362640895612905858\
851906133018586003752112716`80.*^-10, -1.370921578498865148562289863422958897\
179872718336433140957612072242569856751470311417405665342003`80.*^-10, 
     -2.173757670849561386857001173632889629562972623915283412219916255660535\
681766223557794499268975095`80.*^-11}}}}, 
 {3.88`80., {25.1827216560238711406134226986175276601641495043452437229849010\
3748276860670144347539150063502778`80., 
   {{3.88`80., 3.025874035384903650089675109798957177219775821853360389269149\
269935475930391959485686990190899663`80., 1.959422172010170012324474937764859\
480197258842326231155978462432983778101673770229108423127963192`80., 0.982140\
08115171469625863400611981423164280964520762447143176673484209585625903691794\
6433799227208`80., 0.28482190278659145104147183523627866738866991063865492796\
3504560920836431897918801269997650847884`80., -0.0915664723771579847564792932\
1806022683071043640011313799835045628030594166837445959395707737325194`80., 
     -0.216750602206512785914306074099266594249976381091262064919485987995751\
9351780198075005590610279858`80., -0.2000407092428746334617928375737869253109\
276983948345982260289768703775051667803629940873890246326`80., 
     -0.133824033934435927123117166666580553935867747118374702193939769765898\
9109820730587623915802775723`80., -0.0710535111187874710421899246813685915251\
700406172497543096014821952184167303534871832924489282806`80., 
     -0.029922911675767827090671026502227012248600756637995150421802906966419\
97528158015616423618987234708`80., -0.009108791879833116614968293131697827996\
00957930394353938439504037680942807983709787943826019426779`80., 
     -0.001066267869949349946656741143570138842685371337392520234554400356876\
610941355190381043968834971552`80., 0.000931932703156563450054948062837000903\
271354387913736356320990653414390280287060147461907242953726`80., 0.000855515\
86432123326316517622215609076891220083347182329801082197023168288433324183986\
89597529316137`80., 0.0004234272104162906408921441286473496338171481183586124\
09191193641954983503994598950019207640558881`80., 0.0001335762979225359705589\
93344309515702213015886082069381592352152932615378863041839792902327164844`80.\
, 0.0000128270324118551542532960651083922281611585994944987715662250264797956\
77532107912322010265620966906`80., -0.000016129927479936531696406592747458135\
19174969400944608991944036683052112874156579367456531097967983`80., 
     -0.000013271524604679078596568024708804597478503559958559853190842649687\
42555296696695818779874659706028`80., -5.858858044396879506497070557539089278\
339427331451337168246032034243393220540714407328244034332543`80.*^-6, 
     -1.378953614906482116587512081768353436127707000711133288808906265407031\
768172607128040711986823139`80.*^-6, 2.22880244787213409892158450895702952912\
6687862949208028894434847022549620065314327709536188758599`80.*^-7, 4.2989904\
30362703146993840912074081028634515483259058146732638587158147180582862434224\
752136104118`80.*^-7, 2.50462442400030762325762266782609569462143114754947622\
9557462789195478633443636323706960580831884`80.*^-7, 8.4828530080449933513813\
5951667422846506198484747244761986633253493578847131505487498399465841786`80.\
*^-8, 7.056175419544483421147955842094828371883660927972448362065115728864037\
631102516858357420783891426`80.*^-9, -1.2704028556618252222072279475383863870\
196887318278852020250124952930274757583291444325931328601004`80.*^-8, 
     -1.030011749699675065177550124017874725892439153560034489620723151152353\
877343800830463536836918252`80.*^-8, -4.5077311696381495935327094490171520235\
63279271787904429966686451202095561049449828877468095479482`80.*^-9, 
     -9.745219740601759882540774201846735708788263346703784135090128058720216\
35275898198451341191903467`80.*^-10, 2.72430074141843612573158727971208704235\
1906492263442013670949395499961637384625266761898623721578`80.*^-10, 3.969533\
76970443715408115415456055743004857948330210990055795896673177074204853445664\
507567232038`80.*^-10, 2.1899148573837504932151379299894018802186770718946980\
78918016352053131920931657450185885836045192`80.*^-10, 6.72030630881592092544\
909332024617945854886645704817839216018103046992628976163077829949755954456`8\
0.*^-11, -1.60958664224849597872153955049321953789282825564993038130108006041\
2079315705726819491095331522133`80.*^-12, -1.73848582176608603470448207416331\
0052735488784276173398477492323390456728890146507445278032679384`80.*^-11, 
     -1.326451496310020232330681804057543176475494723329181992490576651448868\
947866103533499596873483931`80.*^-11, -6.227520849058456609743133682375383640\
58192470973478064765460026946683262287123604914715491884732`80.*^-12, 
     -1.287454140402737934239082141464138022918999184181627021626827182116708\
5114943944461633556276563326`80.*^-12, 1.426824033655901367486644081410117804\
942705646283299467461535591193250073277890046013339458348786`80.*^-12, 2.6466\
81845572914145344249510184417016488661711927434329569772774243678595883846904\
688713199008511`80.*^-12, 2.7586517335766327680706535376394177593729345827073\
43744190512899588340327982043539936695214040927`80.*^-12, 1.93742286132383569\
32191276962437495480723702518078190497542132639167466193566403576681537211796\
66`80.*^-12, 5.45536696490594582478224476397745148746098163087254966496361144\
805306353330098095444181188730653`80.*^-13, -7.233403612940645367446912920721\
708622513154340232128121322636433931920386239682160600027645493875`80.*^-13, 
     -1.135235334639870895075361148088521872658664131303529433449476110524230\
985744731039248527687437904`80.*^-12, -5.452960771166211549929773772185836494\
641656902165782120138036445312233350757988257158392290782116`80.*^-13, 1.5424\
08080638004616710186146351330134385750115012089801343929306994379570356357480\
069637691838343`80.*^-13, 1.6775534464713534900077273756703750016696101502870\
05080439887333920792351158876576126345969511565`80.*^-13, 6.38212560479205208\
56173049389639656046447788483008979570923415395050053047538396691759976141331\
77`80.*^-15, 1.07500013608179506343204658433808429387729714556392153189776400\
1505871329754186060468760322747503`80.*^-15, -4.51899145938941389862212147836\
892371994540995532227107361680334759990324126674671301088292314571`80.*^-19}, 
    {1.`80., 1.15022924196221769203299433618591870221564744828657704505612753\
2611780608718235206713032242531686`80., 0.82167119504500355006369932081822101\
1464779168058345320230398427868408766682597369022739262971002`80., 0.47083355\
22588437817232525194597021931779795835780514162898304268078733011334856045864\
91297937845`80., 0.1847589145650120348374662366731659707715757585086321375047\
875963866019604161033499104148750536508`80., 0.004621417687774812290507189815\
484961682994014233276445239872094647245631525108138438127952541037122`80., 
     -0.075009652227352184173810620356465750212720627059801680835555245816198\
9216480323029183841086759741`80., -0.0865199313701267515805650868758774697129\
1941355010864701297701500194750652699104066950874410880116`80., 
     -0.066140329995654438852102107288669927557841197308990697420897749132887\
45264222297515518613218938765`80., -0.039638703709634085605946871931994297126\
21512667932761268742573325597111515119515425338634240801398`80., 
     -0.019220036575815136689473119208723000869269825424319454858081944657913\
34512017703232747345955471929`80., -0.007313103112221175388007616530238303326\
533900098673789262532608406173815385577185835861805762895776`80., 
     -0.001854505384874999069811312182344484662901084655779118734408383850818\
6194781846309178214843121412445`80., 0.00001129404495594240341304838207331798\
2271127332483229406604921113774073724300698568098486387500322746`80., 0.00035\
15681764583565350683081857787019346748153957183008251931517811305212138447122\
743961566645831452`80., 0.000245195439228136988395015914382794779951876249047\
2290701523628830112522552636301711254175442160235`80., 0.00010558179280646743\
61664173732093809053597900464060419798496449685790154931988255474900466343044\
5416`80., 0.00002745622475121825638070989379470580916172294437690941252838042\
019577100442676291079437047980013904`80., -7.44885764900826215711956418140255\
9510786013948813579100964798229822553921725815194091424307941593`80.*^-7, 
     -5.575388172548987114338143183884909158124979673984996089939834527359836\
698351895354218235985076174`80.*^-6, -3.6015436480336336306844407795910710325\
39332877463866431964839233717472631869679012486228355784913`80.*^-6, 
     -1.355368836840079453998337692144845182350890382786261215401420811773175\
375735089515798475931539836`80.*^-6, -2.1342259345184044936925024338626485717\
67583452671755404121320551027736555297590984048147941481258`80.*^-7, 1.240129\
89631040571200317607289067714595478990107657435326901517420693065416395907337\
5827314101223`80.*^-7, 1.2790681787722178012117151776507661831160680967011691\
46039669828768662972425929230495252531735346`80.*^-7, 6.275694661059312003689\
256517023152203084572237495509872941295324737546433871897392986830822247086`8\
0.*^-8, 1.7087662639261290129257810202116159815858135898386943507606722488596\
6037008395145608860856809556`80.*^-8, -1.128257744740407896915166576919072975\
403733296225525002269160990085676598171231790153255899904903`80.*^-9, 
     -4.329312558530928183981267409834273634722927004888857512134542203175694\
418432917920018294670328897`80.*^-9, -2.7721628842184963353979246002962755581\
42659227930690446516520828920501665684277306207482949630052`80.*^-9, 
     -1.021351752757580635631096304608546485383395000389592900768203118121941\
640943394235514185417610271`80.*^-9, -1.2796608204039634818663403745026146901\
01083199261336790211137933519168922633554825716216623281363`80.*^-10, 1.26690\
73797238309324988133315078707118345633813435735095266529747256506276831803585\
70738580321338`80.*^-10, 1.15572136205317658258527374414562022203508040146131\
8576545895330373785827494862549968537134120662`80.*^-10, 5.351455896411432726\
47750499199142235277139460913459377261761412633198329657998477613755549006531`\
80.*^-11, 1.22099783258854600255274380387306281715409906285408585296012694506\
87588207853527776503652753124814`80.*^-11, -3.5907066222358779947082955732398\
83801956624903705808695006521566486946771400430450792066614818236`80.*^-12, 
     -5.781399297046521957768090431822448720020915886157814934944488921313724\
513276199774573920467859182`80.*^-12, -3.736125635331019666656191080319644756\
513926621948140384555748545366550327376661464229090265423703`80.*^-12, 
     -1.539372629798589694488603693118144837503812885437188891595798167147995\
275770665272996720474952602`80.*^-12, -1.261335488511208275969555490954387218\
589015231957622983249540959303120664162618693872114221327588`80.*^-13, 6.3151\
31704397580732517859734344781251973339557288648170195606644165934491926285573\
606466683412713`80.*^-13, 9.4294165831997944608977116910467556993545432273459\
7576977829609994917397112362684620088412673246`80.*^-13, 8.958863686466620421\
67841416064408501260964110822267612776806901701563982756946253323503285082906`\
80.*^-13, 5.56672559205759765939676937325463620497579300375052731450246272036\
8059493129880379146219652809734`80.*^-13, 8.204553143449218521034073423072583\
020982911747642625006494126586019160772954034986225237846246366`80.*^-14, 
     -2.825137292046429304522771674239451177086307324812033687564139924920818\
936506877463727470950917276`80.*^-13, -3.389249217594974160577074734482447949\
692636398178347533880325586153043487432217403463357262752627`80.*^-13, 
     -1.305108082152831386955824071976143846226754911291588784686261931978397\
71958496840562343039151225`80.*^-13, 5.15554061489603245822729311806945954282\
359851696357168731001231460419673918807282244878787196736`80.*^-14, 4.4310898\
53788390741306566547235912580848102121843653848866422207363508392821394842127\
903779461885`80.*^-14, 1.6319167260983349519256864337027099246216907689260734\
70179783633590752671446745427617878793957225`80.*^-15, 1.87606894841200207499\
9947826396814796075470780902730809111923310447994565279338009669101058205564`\
80.*^-16}, {-23696.0503581916860179043027938489331074859161642412252266435079\
0177038571634673936679665160183252`80., -53679.318587974547312382728076503569\
12244959069906507061903933123231024552401239492848999675496162`80., 
     -34429.64212416505449257598070026265539666412945615172384374267999223931\
619310103894234554055829167`80., -16323.3028888234924184384989952563166016557\
28414149751465353299730760533106769530872519805194810255`80., 
     -3180.450449624906533860403879607700490169734468465833128047429990158190\
859746781994886050056962647`80., 3900.604209205941059262469529819378164099888\
752358818902860171861517669984788217133760655333335099`80., 6041.417224816691\
34694397338355761014680534599768505309973129758456568035008282437577000516897\
6417`80., 5308.90980119694496320323540309158121038560006624576103773820649880\
4666038919706237920116704959992`80., 3570.40094879398097080270810280278747550\
743542699157312434113590239332389661558504665847881926715`80., 1954.057068217\
49019723991482659235704872849966385889140598652307359938726068195143940337722\
407091`80., 870.5765562067636147271626411803715891077079207941313937189822865\
038172312624086642407335141580113`80., 297.1951321256551425828186218185365105\
05380583083064477330459324536045079871346446628930166678488`80., 58.063166788\
32198441328923113604009780652438164755250531012778557128729937970663439609836\
760483087`80., -12.9644086301971848259825490207332829599552239874711570337710\
5675462903857790483960492791203272098`80., -19.934947359774873686040208129803\
6260712123268076376837292113306145327190549257550258368504751997`80., 
     -11.60824532199066318714493277029424777891772206733014103581250579128287\
0281268664011373614202196645`80., -4.3948654554861815007962618184490508688306\
217034337504891160817036715246528831303120433824822311`80., 
     -0.890276765473493807012462525492814176068320319274950384907188424666872\
4979929721060353948236384897`80., 0.19950572650037259603865034614414936647961\
7606609346136038851844465994323266803039874548576552398`80., 0.29742815810971\
03049525382428586971886905649939007157135531373842398997042586258718993200668\
914722`80., 0.161576247349150933361035608201148173521171763288132402396922777\
4122774694116937939565258331068378`80., 0.05152967277147237341683834311669406\
813987906394817399928346355646590521905784228149059862051713187`80., 0.003226\
50282185698613277311928111676920547133418277098454304281145781356666127706358\
4844132369163965`80., -0.0080596102463603982891854347534268523090824301675965\
67884779264347408306871703706835094491714489475`80., 
     -0.006169450009717578030418741200457433166176145127134332994844949157909\
71350311836296002618211019279`80., -0.002602160222692415089649466490130874003\
010421208186990439515075079104212788757897258502905043342692`80., 
     -0.000529743674089319631679345373931097371092134038422993810822970374820\
0618992198430911264058180025944`80., 0.00017084888128554728669042540456445128\
01473645313504517058059860467697207638353284428868274584336075`80., 0.0002284\
23698816020616837678645817019071141445190622323829140181752698499979854418731\
7975240277683501`80., 0.00012296092446114000249668090226856119772987562046796\
21794613730379726285694311315886688789463261862`80., 0.0000376190846107833807\
09205162234255513006699829388818182104728462791822856277442696343390763675356\
86`80., 2.9838624634557443543391569122231387926272487680759691579528418857464\
61436751918875719450510554655`80.*^-7, -7.75135319263837263245754215610984241\
818738988714880050803069125828718898861526611149745240310285`80.*^-6, 
     -5.467934950273855172114635682682552351619216129753661346108669291208290\
733476903637092791566821486`80.*^-6, -2.1467596668349553461385732308460054850\
5582719651375667063577956287727262741203451155209462860276`80.*^-6, 
     -2.959093337954182519342359329658543043097807786057761000014976631856336\
086689172249465850699678146`80.*^-7, 2.95758515552440655312473795712326665269\
2861920207152134293401292725437757449465227306329184109467`80.*^-7, 3.0902562\
20278031662504270245088068025294327477010024347613819184065049291405043710971\
906119058628`80.*^-7, 1.77811470783584960739609228529192420261118444023688787\
2063162055395199575529846115118045336903382`80.*^-7, 6.4427632293791781248835\
0673625266838397144362846564485152941541552801773391502830296972995650383`80.\
*^-8, -5.20401484762387201425408878823949003181702113001722682185551299269197\
4181950382282110056275293946`80.*^-9, -4.221121731775425991979663141558408793\
786136953216494412690134767485300040466052777129609433553027`80.*^-8, 
     -5.580944374774604788151931301222794454540495418726151513574388788036344\
308908776070422803893463986`80.*^-8, -4.9427672872110090070991849486440664552\
79956881981578441160095989531881955506815137853786011134638`80.*^-8, 
     -2.761822197614124830531010797526301926828117089662537481952281271468239\
653050217508317329610786292`80.*^-8, -7.2899262907523953681062881307736733382\
61030946006173695249354426565918490109554813376344005878993`80.*^-10, 1.72926\
93159676636471883005241562538143628725327739834363097991997782917703827251380\
13289794868509`80.*^-8, 1.750173687499666104389076201486365194999998171239349\
968291774347924926282882320712080436954663206`80.*^-8, 5.49182209765873527902\
7817038912588950196933105259435029686450087371770271707855459233079722946668`\
80.*^-9, -2.87926356678736039336537060902765918863431082171246782770786036691\
9818307498513012233383246830914`80.*^-9, -2.059669915238981658362095087875244\
655287582871803425061102022325989546287850650626630254787442135`80.*^-9, 
     -7.101131530721700985014602389316398224463520016801249137573023671092458\
406535566693345950950744063`80.*^-11, -4.344426043500174584045729066396620524\
72729147318040727148048980608903842151540396016463677120952`80.*^-12}, 
    {0, -608.4871581269091924134029027697331942360004153417235310825841605708\
529442965013804250281345714507`80., -3085.53013116363549481100251607266087036\
9010732524314444214223728273800498433586197661941546725263`80., 
     -1642.821098632965115940654837446739375892583413502814333818295809772809\
744977439865146611821439088`80., -413.743698909239868595718825007407920333492\
1411576689519842984640201405088571772451888843833244477`80., 372.477761489290\
36980263105395502644409149059989825021506662943967106243452997672155198016695\
27144`80., 695.83829156732755810393544823623638889043328296671110017795430239\
12192661784058036919586452323753`80., 684.85188743253029356379570674764605194\
87767156889947305219777354525847187556302160448995431611236`80., 512.22273907\
60869158332608198871391159849607820834787509766506873242780942222658900998869\
64082926`80., 313.99965795036999680135456641842587992078339187395068671507883\
89650060879603637251849111975736966`80., 160.31830177204272325473249628795013\
29934046524646581409663171101315483203851674560576935392664593`80., 66.798699\
97826128495728810250659813047675202576378664466924067267424025885924727678826\
8648525508`80., 20.7673585532762923085337281237156638459143177600445601124747\
8593389807354657801248500451995659282`80., 2.95253977263747752693529766335079\
1098117065505919646934639029005665855177238872018365036580961809`80., 
     -1.701248643528332859528172259712633726587952411866566134223812152702053\
283390552090598015838205203`80., -1.75743726700026260756132563384644030424238\
4973435286112062014831974489241582573636406716947841379`80., 
     -0.924198062993177910685775524884267949878836094898943519126611829041223\
7542532111846054219911245486`80., -0.3210126305326824523539194889991269876766\
974468000877173527660572259831639772951755061610887782751`80., 
     -0.052179243848087773961851159361230567484174000664595904761215356247669\
11296085397438494038390055718`80., 0.0228705202070612323469771881503168709519\
3622268619673899783679757141320245382903888182788528700035`80., 0.02481013983\
78388542596637893790202692218219148664410818832049439685394884977665113625697\
2590431622`80., 0.01228549958027316777622303929137458241776610429517187224165\
321276267753724480207285319792528609378`80., 0.003493619108755722657793226359\
524779605709578780316334981862910487338925229705920815641020557623999`80., 
     -0.000041489833344002851900445396904346457312210940488306547724212241463\
3402089880416289696894192529197`80., -0.0007231282587116999814204182210494204\
83209143441790112357490112139828787580124194192767457047770097`80., 
     -0.000486554529686128053398001328703616270889766890336751444087320477873\
7337441022333049871704533440641`80., -0.0001873293673282734422656989390509280\
935706506332178109070693656103941147748350230630373668568187078`80., 
     -0.000029435305979922984083734545774441976602618670370159229831606509229\
98122834690418237142860584169243`80., 0.0000182999445742977592748857822163713\
6092561630012876406335340072711653162698907741745161430715708634`80., 0.00001\
87831821634557310383684175625083846401810485887001296469978081166595830198798\
4149454800787650642`80., 9.21709044167960667597221595180618477993737395297828\
323618493827992314000176619135455877058861236`80.*^-6, 2.46918045952038943011\
9258264545377591906111249635921058459033178988453000503460621690270966443104`\
80.*^-6, -2.22637299348960571122594495985956641121038764620273890243135162932\
7774479307756122922361191534787`80.*^-7, -6.777210269559905492184200402420233\
93747530579427104645162961096556385444448231056526672801423203`80.*^-7, 
     -4.248896628830707411845162039417057268417117572363054203852953350189197\
273258122026052732372174426`80.*^-7, -1.4994570417361808464289041348904434973\
1208484863566999276765385944804014717811353918998156951849`80.*^-7, 
     -1.015121556053923550718676481196656131743468723193834471182045089743301\
911342116503303728717928667`80.*^-8, 2.94568475201631185390922195882019058490\
1665045701842189435054534319407238377729193715466473744486`80.*^-8, 2.6752757\
98770370593832869750034791620282771932400872938018021239736681868291469860287\
246310262717`80.*^-8, 1.50086238792765029435913264652083150145544429664633192\
2113245779698001812687165363497467075063947`80.*^-8, 5.5302138287713637191726\
67051521045370228121852649945361995632496316246520558586464133501487921895`80.\
*^-9, -3.97858842083800934753005762483218782911669392725248138905974807423771\
714854010228562837422182303`80.*^-10, -3.786291316111538871800448088350696361\
921024607280296379342099052461372386675958528811564036060255`80.*^-9, 
     -5.235278082552751339045845983353690938105474416068339491095345915542599\
97328925233496516635605016`80.*^-9, -4.86231560918726475575616218376284440244\
532268060356543323752814852039242959137587293130423616148`80.*^-9, 
     -2.935745441035934411524220705979242029318288174985019924946110031088824\
613940260236046227149785676`80.*^-9, -3.0278021775761761519845822396306743429\
19663408667236234631562444003580419599136844654521215774916`80.*^-10, 1.67799\
02795099731299108722922700891910059951301619917737929747490706665294133958658\
82924045881244`80.*^-9, 1.805878423850464611186323405268518070785390990633574\
351870109849002430725042887238844931165708035`80.*^-9, 5.10555240514836783937\
450988003685749893984166797060196995397098912709079178846423886224361165329`8\
0.*^-10, -3.02590966204451556459049811373093588317179059994469713899790705888\
3947648959495910572601261293617`80.*^-10, -1.80142361451983370624282071855226\
9795198698688423064605256004738024104054932059712857711969296189`80.*^-10, 
     -5.665142693386786330378562164711074600220240254733294592094169515297661\
903775330034843421845270702`80.*^-12}}}}, 
 {3.9`80., {25.24277663392234569775257915469688401586287700571261113464901911\
928203435140721926040429288275612`80., 
   {{3.9`80., 3.0455693413821819479588694240501923242998021887536593049040104\
65878486825151096717604577677991892`80., 1.9771354126550778946928444937737876\
19568628584280545620337427002069129217133268409552984222192189`80., 0.9957468\
03646955441385573101307821602134734592551628363118100115676896195967014588409\
4672408375344`80., 0.29301981683687482027533281166130147893789142522404597963\
83873986502165275832314567204846989330004`80., -0.088526007867364452969468202\
18899091656970796229203771027566458513442683764909338598589779171582864`80., 
     -0.217327813736269117934806451346174924940595982403227173529105093637106\
8677008942205055826390544073`80., -0.2022955354882258825464709271710929617459\
214763247577949281069705758399293151337943173788332619632`80., 
     -0.136234431658809023576678496439962563401997628199402491656981021714980\
2677565290023275530016301215`80., -0.0728485752522523042512853976022094825447\
616097617804851753245134617339976129922337986329461475607`80., 
     -0.030962890081638715022109633288006918871519660949559116887656122195623\
39018112832989091049538792507`80., -0.009578795840510780988829386372612760805\
377411404719176973608591455288348393184000469160359402665164`80., 
     -0.001216007821843438778952979312587119036591724096787480608169195554635\
1176248720503979761392517775405`80., 0.00091682972130365541863398242335385881\
57329703056943946870125786528781060828858813181640780962296973`80., 0.0008760\
96778137573277013101273431402852640323251231365727846394754172211116078617380\
784372046280724`80., 0.000442111572156868728164254650670351834302758194104791\
718082830801936221307610011404563408290030247`80., 0.000143091563729724662651\
1502306730933470359008061840989624831814880425643065581681793720971593307636`\
80., 0.0000158873625774607311182019241028156077416344942831136677507424658261\
8782395697751513704546842914437`80., -0.0000158927894306548720060285874538850\
8398188815195021177523315496516648115935716316838226275109481547`80., 
     -0.000013736726934315497840616608723075210899395335771987839466109719974\
745378429835643549218298804356256`80., -6.23941098588498210031169757612437072\
0302746929288603472615722421580760789038720171823791430782505`80.*^-6, 
     -1.551079413840680405228161628504013257645972923580170949939702985001462\
9861080529719645765108021715`80.*^-6, 1.8183140253409467574686658576190330584\
19293577280807843381064370551261471680995478793381817010326`80.*^-7, 4.378881\
25827333693926944246503961056064256797646119172133610915097875530329035508497\
5383713553267`80.*^-7, 2.6517000068533098650026572115000960839568622020602641\
56524047387657173540015956124638945192718635`80.*^-7, 9.363389576483738824499\
945869243934712638064052826014362751712202222730944447828284087418076111366`8\
0.*^-8, 1.0135638156274130545463976628371534566618517582095573791593872465643\
670874077847287332075920485`80.*^-8, -1.2442690580452089904427746048006253641\
73669557035969763207939759861835320588649913267126609998101`80.*^-8, 
     -1.079796858873250972333596687237347515593222176577820292331857944974392\
183695780055129964264205478`80.*^-8, -4.9249212023506862300100451361278358422\
47645465020708251582854893055950282604042390249492011442938`80.*^-9, 
     -1.163841263461956394293006363480225129703107199052846990647515926110175\
917209926672743784791600407`80.*^-9, 2.29412661480318753696545718726463083081\
6941692905495947134165999988871013186317126936837925534151`80.*^-10, 4.082553\
44942221377389471515866851365464761686510557483180564457714291553358901136513\
7046417489095`80.*^-10, 2.364608174048433940434520395175837712572100655964957\
517050727938938184973282045828657285376198925`80.*^-10, 7.6778114128641444048\
46766158148476843668464127117320970588695446623506709018355444750299641348356`\
80.*^-11, 8.38521082468057319882046396427177546814061108807469207411847863176\
5026694519258172392555026557675`80.*^-13, -1.82354566549930225450466823658887\
557370471130899546484847270114023588293073650355646671622710372`80.*^-11, 
     -1.472201151472767111908052796912597217584358570841320853072308659569548\
001424628008170366639520502`80.*^-11, -7.144301673462932539478458950875597282\
34721415111438165501949479485920693562983332707157046490629`80.*^-12, 
     -1.433224723893626015271830361697044026476155397685069428845959864285005\
764498843130950446107212231`80.*^-12, 1.8943662675265255898010743113951726462\
77978322106215575817946846327398007124771025313141634192634`80.*^-12, 3.42995\
21520627653086683329158112213894717010167099261904884479578456978024913745811\
00657991304938`80.*^-12, 3.51993716559353380159386271614681703619070454291970\
7249403343020088951340915803878446507995768343`80.*^-12, 2.383803667012544417\
36926142565524015019730201328651161058745193802624805025840190546905524164615\
6`80.*^-12, 5.390946117829475934320761892214593318751175392841151633826144586\
282615952085331553224349890885074`80.*^-13, -1.078577850432353713039497788000\
176357901165231136754941714870205967442507356952736442855909045567`80.*^-12, 
     -1.524604619059655367265795942812619566648594909955488937267423665452132\
177191162488757914799296503`80.*^-12, -6.618203713182236235529911317075681276\
802859740474857606776120909365324518775033774564742033508924`80.*^-13, 2.8882\
34970451021638527115903685524505284012012782263731626389766463379712433980669\
355978953149437`80.*^-13, 2.4126325094207627425983723112331480350679426101766\
71753958110049007861665454561642391443520189708`80.*^-13, 
     -1.768724144706257655953348284922739225528147101623503963973581664205285\
318319451418294344122529038`80.*^-14, 1.2744310342687136033248968183803272030\
77802970374061539972913298872369946722962058534198365800055`80.*^-15, 
     -6.257416684541680997381357755616847031504593980153266509463539280499614\
94244424778045840408400817`80.*^-19}, {1.`80., 1.1511333572318673172629594044\
40131427326793124615535793820257496476052125229080318306010312391563`80., 0.8\
23865306975594942256550344469458200649685988515315192880689173889292452413913\
98795715209589479`80., 0.4737624719549276197247243968086239024841418653454688\
737651499238747614424237950328393576195080675`80., 0.187476885440903171037808\
8500819728253232211323988795883232120145368026567372687235790273983187398`80.\
, 0.0063946589912943754268558608132657077683390768319792642097071171603088217\
9935370442604433292595924`80., -0.0743718953066892535934570389935571971885966\
577713028522611665396350160059154685031194877873528461`80., 
     -0.086735003175951796415403335892022265411043469888278130983140650256758\
47036742762116340474831144475`80., -0.066745612643093921971391684491753235448\
32255882662377218762256720338187158117294376753246689312564`80., 
     -0.040256751614140256622144490806861986323898331476081311645479832479947\
87403501281402501094004942558`80., -0.019665460109542210068246813407172051186\
68166173720084424654709397847197947152322248662704049234298`80., 
     -0.007561798724186321478154454309466187292323372928226277236969939674091\
098915616800675193856211560265`80., -0.00196103598070829609233749474013003612\
113676536357190469685950357388107498345820279420973236055723`80., 
     -0.000018934425823099145900739632371886638925806412635972954354835190620\
84755025030027331865913541190661`80., 0.0003513066879896720814893059706106481\
028992114307121344585946734172171897630886884929673297342619253`80., 0.000251\
53672088417260666490192473689015861528470403498739964895242487036140268204423\
6981491520767937`80., 0.00011040612587292163834434339901764852364063122912969\
87343746242381507200996714348695899309038363093`80., 0.0000296898017129935508\
60042661034088242365593239626624771519538341026910529831452344637643410254847\
48`80., -1.226969281024619311642551558846301623966442863813652285753672791196\
180058220271149292406674581615`80.*^-7, -5.5911269643529005081784447071959160\
8198571073623778665878922519888099556910828242215784863339351`80.*^-6, 
     -3.742266407548634143521733387578378667447000501016074977128324798958895\
930934759049188606851986179`80.*^-6, -1.4520624731449686002050185024427757411\
95730498963200438401018744834960449777730355016794248011907`80.*^-6, 
     -2.521932744075905139897233109078244423498252322687622041552638311265157\
40471556538700735185143126`80.*^-7, 1.172377458446228175521341040322891401103\
021548390421450478127290777861306453070089083518280227581`80.*^-7, 1.31516312\
83494698178730229862362399549758879915104597174553256512941724972966340722127\
63467306611`80.*^-7, 6.683432694917656245679268601319732778762702727664922037\
082164999094922125197366757556137946812287`80.*^-8, 1.92187238557200280044529\
9857417753880985671361712000320269194203143680699032439857041287737680367`80.\
*^-8, -5.00886164068138007068949456550686437838678746325514143261504061550316\
4516474393958461159211810254`80.*^-10, -4.35256200466065625026165571306290502\
92637849024079165848561396548540723522625811002535547161924`80.*^-9, 
     -2.929100418928415552977443194366144592997950076204079935773193487716784\
357631330186865196366606168`80.*^-9, -1.1292174069198925494594781106969645781\
275273663906437134492651727108212717035043365777739289806445`80.*^-9, 
     -1.704886189841597182617995533569014811352424139577939138583174133742942\
801504489876763921086244297`80.*^-10, 1.2025189265007308467833818641164017594\
12621722334092878558870496109875872861274967612715445698437`80.*^-10, 1.20415\
49917962531509561754011175558280825250543944905648244585647476792537741620332\
87558639190914`80.*^-10, 5.83156183299220699279624194310922365875490944093984\
889837535657504530177647612530313787985813647`80.*^-11, 1.4399618782257091459\
94855826729657797892284846707813914501264034028005261226317426656939901536265`\
80.*^-11, -3.2799175998769752076098949114580497178568383879299634636218480769\
03727672338711823458015918370704`80.*^-12, -6.2026703241377811488328541462064\
96161452517217373772016919351258196647276150117621556842073016963`80.*^-12, 
     -4.194053127130086849755215516376264612603285845874687827236536921267261\
35928637406843690456725409`80.*^-12, -1.7728643649939592725146547393716204395\
74796538802188093844574110650534196985177044218862698469373`80.*^-12, 
     -1.085359363914269745138209405473636209123820489218621776568695642135995\
1094161105802361784784038956`80.*^-13, 8.300713746234806457289846476006044911\
269428811960382995211541216754517410864983064282038399534252`80.*^-13, 1.2163\
26317485088514649719366930911368150521318172578667126379962372418743271478224\
657659377491419`80.*^-12, 1.1321857106728026989884302157240678334568516976039\
06954683442813606056221672743881151865860733523`80.*^-12, 6.70329263685886790\
48540863065729573769392583870204351469924239338312469312529354783159351301842\
87`80.*^-13, 4.94722937072697130107710740145364581327760115905986508817050622\
2283987676941421639347704423561783`80.*^-14, -4.05713697557645751659999271829\
8333514432377715515067870318254894496762463666402472066665820007058`80.*^-13, 
     -4.470046862204349809547751564002330250233026414104212874107045882969842\
88259450278749255843626017`80.*^-13, -1.4939303327961411806732775316953038267\
24451464969334457053853560858625418221402989124306843464786`80.*^-13, 9.06726\
42528993193404088702185788216267182745168290688229037642182290421107614760742\
68296639015084`80.*^-14, 6.10085883996015791290161103799713794440542878945232\
0961587533699771323193118266715500950947659744`80.*^-14, 
     -4.255029275992729518329890811091605919532968678798173224937215247002105\
9896540497743985597402019`80.*^-15, 2.235716455883432304776580133865463554086\
029687545089159648167341546485421896417939408753865759408`80.*^-16}, 
    {-24087.67434667501402825970496446748903201304804852894136763644809710584\
335726653187828379209033348`80., -54592.5881096999854623906989101993967580582\
6388595701763032231336836189060876898073444576007128813`80., 
     -35109.71022016265012024126569131868124093689961077874258002529507288458\
284997402294736114059416578`80., -16742.9183912159297972645822185412869656916\
3742133392236007101279465087343873402801286811930876254`80., 
     -3363.743129065389223332719015972420771548250464047713699399370277326003\
060278744716334807575892401`80., 3890.113606638666103893179150770095495061626\
939759923274069432698624187163888450873212030261068501`80., 6125.570785843437\
91722882973700949044469271757670917991770375196068768420529704366825733894638\
887`80., 5420.270370099309290521977811413376015424835445648220617481560322886\
425851215230378242657226823914`80., 3666.897673147049990868339501432718623176\
790168399807492288237913885566309880774771616852751140851`80., 2019.709282631\
26346157005379905697018907693662833775232014308733259696621186205316656521708\
1476244`80., 907.054792574103329935299461941902193376274467469996501684994702\
3756483674754547122843589466983476`80., 313.541017995156772895141811856963068\
39253593642502094414244240943351703766505749982732060614261`80., 63.477070889\
47977604209945998159988425559695252240385834706686857696805988618547044531465\
257676702`80., -12.1611832956848541256793565237169956479660353260510230604799\
58473706510248540969519245423632638944`80., -20.44677467763541638654106855205\
631962229226410318731179419303957620853756642911618657026517502736`80., 
     -12.15874343425707354367216843163611333408202500669651509813936464487788\
212451465449130380687964651`80., -4.69771790880139371350401108829645146746240\
342650607021901675196252692127486707559309488137933795`80., 
     -0.999641473368888215405703236255332919630858717841882661853493875370448\
0415838301293557119007132856`80., 0.18180529580085915813246564770144755318748\
29642083715343642298858038532169861992394433898646920791`80., 0.3068463408430\
12719529984420337076144083286059801160864534653821697550621007857477794624839\
2223426`80., 0.17180697613852614664574734116585834666146593867359747893994222\
72578156764381656047991924587550034`80., 0.0567945736868968697406517782662879\
7024936892680324339208998105460373220639728172879439448509508728`80., 0.00480\
08204396980044129203645003625239834070189079440946523247214857384058562401504\
5123368945656409`80., -0.0080631133938595692342262713313651625768886126642895\
1516741846353769850292229858261837266159437947`80., 
     -0.006510868771607480070112018696843103414839303314639400655689547702764\
283829790298538858180867883294`80., -0.00284531796003433740965869141443876336\
43765297761298633716354268668214650627072396958863444824112`80., 
     -0.000629217367281199708371693992484948006818356067651932430748854091722\
328001901457186219037751716977`80., 0.000152934622502109058777893114710687171\
0124963716917958191606978743678336535230898197517628964558624`80., 0.00023750\
39923571159091649803771442963311059331487026363476258724104606126588403765428\
118859879482679`80., 0.000133446418182826704256847428514624907914639018972447\
4773559587853798515443556033536303533331821463`80., 0.00004313789955150992138\
48015373212455832156713325187875460208839111108374950688144969200908228010833`\
80., 1.9327775522763787873753506367878216093740876035673326658351390274655892\
38925353897576928656004273`80.*^-6, -7.80406517316649936429857915994142978325\
7939466528380881022471600845201686599833931447172896858424`80.*^-6, 
     -5.864559537494089163236881626383949212330347200643379899891358203911128\
160877534421887547905142153`80.*^-6, -2.4101970736099410980678358141184712297\
44450582125903392436615882528132313212758862905896343509306`80.*^-6, 
     -3.843038744589292287247981974226894828384175204059854288010924375944112\
39119841279627349091309155`80.*^-7, 3.033392812655176367289955500756191590405\
986466300726584978975298709427561646101275385202157649757`80.*^-7, 3.43688957\
77042469196007005770373179025959912807517899775262045029390989757944725399850\
19086166573`80.*^-7, 2.056495515085957517065776456539718556099462271207026192\
143971807150045869967997761902362718791759`80.*^-7, 7.56168551851165150746708\
162795474886771713234976030047581103313366419151344561538978711255476912`80.*^\
-8, -9.4058753443090782023224093915671021024046942410603125373294126998311337\
33700446438385240773992514`80.*^-9, -5.63905422172394617182075080959248246588\
6369231093778428985643908961987062105213263418207212927993`80.*^-8, 
     -7.309845191396071425520815282661401099673069048126058262446931517043810\
220386592813134549570190535`80.*^-8, -6.3126034531626044197904800564304684368\
2191216798623323214663678342099489017221204051651054663871`80.*^-8, 
     -3.318130263136924173316442588282842912216988563241537023311167300095711\
121031551430219253912264645`80.*^-8, 2.28535816436558836669663019571931129741\
5342681564894685392727766839423534798175526700578568873111`80.*^-9, 2.4770661\
74703437821527945949445418493885429217099622313919201712140784861851165266577\
390120293561`80.*^-8, 2.31843147061221990707112492193629035946689613958783418\
967161520576433656805207168419094604996717`80.*^-8, 5.99442318331840437451175\
317882768181620444163927191241476112648834406280453152097403434971158028`80.*^\
-9, -4.9440496923602178532965620557107127251689269076704851120989948819083089\
32689534653829007460847943`80.*^-9, -2.78061110181300259437388363402546655257\
0917070772946056416999963126109506689971749156404977849222`80.*^-9, 1.8660643\
33706548031266447670928950230966489641270593325776165705472882950104494451053\
319050499375`80.*^-10, -5.296093850060727833491561025252232293877712013039934\
494701351855054653997319028253621118614269895`80.*^-12}, 
    {0, -617.9457884385517779050649603792963885955708025736013323953509059796\
602832101391297590504822019487`80., -3125.65828068541809290524211336785654619\
2443281948071638625859180421553538026978653306007575479512`80., 
     -1672.258064249807043032756834020200315949054383644080072198138387841824\
139602190482559940228544239`80., -430.619176271306925894999925926514151421937\
556230926196538961422460602232206533142413573239691551`80., 367.5224971303990\
49159250171459572024986172374206012335189647142027967536220365088955622335408\
5478`80., 699.719571857089973328865713042990272320491250629958244548347409383\
197885349990582570861835943544`80., 693.2768718899148630665408372825389770614\
595410598870771251794909548079607538942896264331348725295`80., 521.3075352882\
39723952462325296685553874939143630319407739514905962252313431075718710668828\
1028194`80., 321.338933647539028087035336809526498104102202539562394085046833\
3631330118509712887092405189149038`80., 165.128215230508474649847383193744830\
8258456636352720121292717007822459066708530752109115127148424`80., 69.3963651\
46882171890045846617298608755322245104331878071685058662506198556453918039017\
74300852425`80., 21.895402300499286768316428603377187147935384941192422747942\
36131187444154664827158714229315587581`80., 3.3057624132855497113773713864619\
16516173712344836783740900181327794787275903964198138485111123533`80., 
     -1.663361250416295855693361705294682026438199018948006632164236839969543\
938307035406943059067116889`80., -1.80265071858514457255545289167306404617192\
124506073855391157830625899077551157342722124651552507`80., 
     -0.966295940182645534201656059372111793033028248217407624467850054878257\
206926047082036701862018298`80., -0.34303293683157782420897156980952364445680\
14813254562085022872135509324350799045763365378157864407`80., 
     -0.059738923659491448708252235155741539351270954357531601733522691913110\
74732374118783493008996703245`80., 0.0218615806123233963806463832437453811301\
3698804099888475771301719873927016475378887713441314452458`80., 0.02561409219\
27642250054553194261404869745231006186804812656050114709161526208675344991449\
8305295988`80., 0.01305715393971664305659312400571317095406435641931739946442\
960388575240237770146325673646721108674`80., 0.003871049511334980831336724609\
210977338431685890712440942321200975706204454057032920254731877145667`80., 0.\
00006293755357701536501787688305552947370672137051690056957990038297426000700\
211851751306406648218507`80., -0.00072958747459953842400227210885459237772554\
3831210166871257393419953103068398343549361011610875769`80., 
     -0.000513706272649706383525017162018038612462996909188438147725682952758\
7023722253784246889007512336007`80., -0.0002053257016557416535405647678432574\
959685446458272474352132074707969462897449406380844874062980912`80., 
     -0.000036372691505281155594103245656217785736408543127806499467438604166\
78937649187714737612383524285118`80., 0.0000172874445730921069715990944849151\
1756662241186401797475393395796310365052917191311629329389698337`80., 0.00001\
95894647262060135111369330282134415302628816915749926547066490174900881582317\
537501926752928093`80., 0.000010020302226043675926050839331993679178378096367\
59404543441455041345202004263174087752910501094261`80., 2.8667290421077473008\
44209536108304216169879053272848644950323355496658318189384728605214074492594`\
80.*^-6, -1.16021342818490012532485216675367067583644470889939698650058428925\
4043924082357154539845600591977`80.*^-7, -6.896271383891366761790721845725614\
3371392631701634670239432672550270038969490208457528080884873`80.*^-7, 
     -4.566527524169934377695198044820754278688068679018493336610996784603456\
71100037588654006631471523`80.*^-7, -1.69090624529477364765204064966998893541\
8707978131046204835468118107259621047376346221379423444494`80.*^-7, 
     -1.555006667743618977185131106813821551331088850817677111167985413613271\
059386467174386150775759106`80.*^-8, 3.10934750040140722481884841327018497597\
2957512495579285622229788250453389158580357844167708698436`80.*^-8, 3.0089907\
36042219552456464573272456371288672331489836808386019872019625438889220965896\
078194235584`80.*^-8, 1.75201209406079644133010694214372234273521105946187999\
3803979636657460293332772661492106960834905`80.*^-8, 6.5182640297320392246387\
28086347430614100059544663037640864582177588190392624675785792309148129353`80.\
*^-9, -7.97346647142524162481196306200958245036215973305783687172606579057994\
8370168703738010525237120507`80.*^-10, -5.10641573112791670878153407913924146\
5584616034318164672085892922923858710570248384680744420878212`80.*^-9, 
     -6.874374965771770727538458881907422162092857223914437077315600722005831\
867867679705593943776606856`80.*^-9, -6.2136277567840776348466359280322244578\
43623041174493901964785642770299411683419512639952647937646`80.*^-9, 
     -3.553237594472311368753853644924290695700372934288900125619987090735289\
926931737714747797881499199`80.*^-9, -7.9981418957355983081790234369310977587\
17997515509237461973738157603840046852803247093540202297473`80.*^-11, 2.41038\
58639362618520106472051253919486298702898177179903321294294041756185985473989\
67170794849318`80.*^-9, 2.402336376292245670032269799525962078323824994670919\
637467238257493493558182640471822201124021582`80.*^-9, 5.43057841167556234676\
0452772242113359991910263003638225419556691937674323375523077060785484283635`\
80.*^-10, -5.1499034922115838138890228299183311407486380175076176729485713684\
3755034848165137271333796388371`80.*^-10, -2.32597683415985606905317678633898\
2032789126531860612634603279836132593982841610799412589236345393`80.*^-10, 1.\
52832300425212715466114062534643408686637532350240421960489085915573605826944\
6774978166673755317`80.*^-11}}}}, {3.92`80., {25.3026869861046083640016332350\
1995984179870019077358968133684731984057037725541599419477520993353`80., 
   {{3.92`80., 3.065267752057165869676547168757714174927818869911642348561586\
75267823133203935356526998812303606`80., 1.9948692306453020325646386979185056\
90251239041351004526668128913147593385575964219708078020614765`80., 1.0094019\
19106196099487695401073633945162521964468915448847287133777573748551860760714\
402431091451`80., 0.301287302829462154913932994027222328311886809168627341915\
2064747407302762958740049148196555023885`80., -0.0854164022389495681451862274\
5860457683953941719652249821090081086820475279374038194996454377470964`80., 
     -0.217858177750788784251750336083441638628363226006365687588353443267140\
68389286154181782857884855`80., -0.204534614310998297178102544878115566837217\
1597040217300527443294285010557168796954446111444770423`80., 
     -0.138654026959225039743611061528566676944478810459835081663034502414217\
2546427663014372825494128345`80., -0.0746643172066282936160614392492426240763\
2097900263648032177642315758628516722023820289398537381894`80., 
     -0.032023193361590305512175801826468370725612548303715292610404771762963\
06167444134634339217739360622`80., -0.010062899956167270950777517767349008984\
41051496816210459526876928778304642154798133887483122156251`80., 
     -0.001373102315959646793494713387896955833662569828979546309935485405832\
93381853179569957357168516082`80., 0.0008990319750793186182441008811709581951\
74960626117903659213601444098834334920460818796880259596357`80., 0.0008962912\
20384048185000821790236238541060944181309124402775065721127314420253741080857\
1780072260923`80., 0.00046115074944113030341308887915820772581090426671622309\
82245198286785307635670038344444174168744145`80., 0.0001529850111388534093767\
007220697447311259297097373408310754017882796906351525512001852074812237082`8\
0., 0.00001916018718163318354020848676923235227587781850801361558984397519407\
12889846869263149040184752824`80., -0.000015580255805144067805975462939943339\
1446295830297501775730784821442445205486288473031851628325088`80., 
     -0.000014193890658110469749601464660755276530274858621064842611173576991\
277188821389705075307171708433376`80., -6.63139224370293619041937592558861468\
1018495277854758640961480687825511018417532960939336760316447`80.*^-6, 
     -1.733653500941291247298054860386378754149832605493003929565382985373702\
3041499905281513066121881125`80.*^-6, 1.3563677820699993211167573494336327087\
74848840436092766762350843600423381363817604706143434739078`80.*^-7, 4.444890\
95296033193913043752546014327454584443997818486577394758202370882729267217776\
6217015339783`80.*^-7, 2.8005664812372481442016166901388954753250703953178036\
39850765523364804141134093684978010167551533`80.*^-7, 1.029010979796697006933\
391385664047410267380585025021243133059591964937988703104570742816707125573`8\
0.*^-7, 1.3515133314950208651776762554996856785656922274212325348727509801693\
23891647913448387896515431064`80.*^-8, -1.20700798187943894194216135148934312\
6530651488691498085853298684331021026052685396098787116511963`80.*^-8, 
     -1.128682467990781392631597072351283177866506602212982839568608015524497\
159660812499426001327899158`80.*^-8, -5.3638178808783679145082979974042034700\
98967014480643504480632293013414430809528801354937819543676`80.*^-9, 
     -1.372486446314368795431976331068341925325724387834888039011611494712502\
488784739381353862645353823`80.*^-9, 1.77170958179898808665617813496806109539\
8179340384001032265420345698731096691012238526490394100445`80.*^-10, 4.183109\
57422337266388736220959095758681399652973649088569072388141822620926591699899\
4250186890612`80.*^-10, 2.571389532006508566999885462188432781203704727109676\
705247458856037654981744864269207812694551676`80.*^-10, 9.1662899189517851737\
25050197895427052051203606373403741784102834313056648446920851619443571461725`\
80.*^-11, 9.39976349791756786733901348575416575299526327429130037208638236857\
657254203829540237689493030456`80.*^-12, -1.307400498565571022684572882583777\
1947359061514352893759957545151676120484531924978082100502584574`80.*^-11, 
     -1.116134705808364592602777597860894328012137715589368141095480371895210\
38913757907871772816827789`80.*^-11, -4.9082521635755786140009921125444672779\
66377191494188143484226036692044931948750111251405322954237`80.*^-12, 
     -8.879988801556532612936428909078764631401821800739458741389067274461786\
665285629935394927089679144`80.*^-13, 5.7336439917196356811423894648212282606\
9058394651136267143446258210137629990973375542464084002313`80.*^-13, 6.749039\
32362292785203762960037374561697905746427124031852827957809657146491826586882\
7582381755543`80.*^-13, 3.511107682919375959870508346646607689478873426646635\
19262099530687396354344012767362939407575163`80.*^-13, 2.38803235456678838493\
9240396398723270166704593247514341388064131280915159529476344157418423082783`\
80.*^-14, -1.8813108498029847484525546114915748673161828470209471043466597693\
58846645260550370463046509377286`80.*^-13, -2.7381672274562088048442337018653\
33153178655283064887735677765488286857382815720394703643611172132`80.*^-13, 
     -2.458637819461393709774601818037497030706953024437805742859878970337077\
04729727901581644221416924`80.*^-13, -1.3180022451211844123047762177777512855\
4738508464894361329251152305714097400313721114284151368486`80.*^-13, 1.475689\
35697731545982360753423968408194661736179314868013017105451090712306124226997\
8546629661132`80.*^-14, 1.193299999361100444115798019681183998433694960533810\
3858733126859385230725658280861872018802791`80.*^-13, 1.224356805432688930162\
409600554141159218667196353091800774049242953896883306891797646861028188739`8\
0.*^-13, 3.441013853844090418341205936600479565956487568591842135483779965399\
8885760468488381876706936372`80.*^-14, -4.04785348494820539700893277969820088\
115859857298309671205685757518964202377835133705057637096305`80.*^-14, 
     -2.190028450278341881887890346858413404444407570128371839404103290712741\
283059583863442542204197238`80.*^-14, 6.2849225437542149956985125571298987485\
22511218027624701544363342921494922809569268588529868188717`80.*^-15, 
     -8.796350455973824031258789296590372658446671636276230096437024182098981\
085671561891178671853159996`80.*^-17, 5.5704562997146936285634329157060176660\
5749665829720882678674336163410424422006762291270930570519`80.*^-20}, 
    {1.`80., 1.15202860524492746758813120384709547179414384757173854757859011\
4676875375174707879499819491501256`80., 0.82604106195262418702231008181732810\
86564012799379538756543130785331499586363270314429005148247694`80., 0.4766737\
24307181829143145388507715972775253354124640524080837075449206134611068217413\
358598919502`80., 0.190188316667472643055325798610224156712495812888504517836\
3871111603471726079766885345241656174682`80., 0.00817485709938586812538482988\
754764681073290753153074220657000205691828446298775927845911203129503`80., 
     -0.073719765964514611043378896809718148576236737002351057436031786115236\
0227967258966197447595405483`80., -0.0869368711456430349075500456983365803548\
07780634399739471141557481709703885703832063523454977005`80., 
     -0.067344056920811897127955031352606974075137257129758356468070550680905\
8441207447845100226419104296`80., -0.0408744884813986856534963635646959250313\
97212821577359455933669198935743368153216924080074639853`80., 
     -0.020114258740892216450841609299011515082898645966204373678238895044350\
73552935158146521837820574498`80., -0.007814519260300092965430656181268374427\
91202445337439998659876504973716601869273800518860944117963`80., 
     -0.002070535669259743239865085841855264412287657585513772515749911334766\
835187952233792845287796307798`80., -0.00005073947882954358201722440815444800\
562915981657026498562200158272670943571669392675747655956413002`80., 0.000350\
47734524035375719550339992881179382046837020626453349394376954782438786869819\
5574024619623918`80., 0.00025781304621030063436755132240958437472465487805282\
18935066069838763365921411066733920323720860404`80., 0.0001153214127999821532\
53396894169496968956338598473647663023637959689557261742361331017033405412396\
07`80., 0.0000320122621669973441149434184768577835661657992852743459299441696\
229914786791462194691129825585863`80., 5.473259482274160289299954780652541401\
710484221758264806814964468875951921339990854593769025421917`80.*^-7, 
     -5.591036784516737675999259257617263515829202833272225702448925180234692\
021899076314191174158431823`80.*^-6, -3.8821797268817329755374387719911587831\
34837973199865261865642407965448963025375956207108801371393`80.*^-6, 
     -1.551857657714206356473946238738839008841469266090818029011136593796911\
031232789787738604685788875`80.*^-6, -2.9348146418671841174203944610120408785\
15200159522012441971166080625716291312828466429420811453448`80.*^-7, 1.093113\
30146601084720116428372638999936161188467021684388974334621324611786829185833\
20811744286303`80.*^-7, 1.348629362645810163364506902410841028614254510319879\
025959334161073920416860909645783473611680354`80.*^-7, 7.09893710432601008664\
306997068212003494220921249061614939296597616596882033904415281516496279135`8\
0.*^-8, 2.1469939352021185157807864728072042976581472440928501250894411826069\
79409167155659199880841905385`80.*^-8, 1.966466044550938216806762809182956370\
274211043818845511107455032440834468772374562210133211820277`80.*^-10, 
     -4.353269696627448376380750556606766163650960081635906123435940608048321\
773333746153058809877150096`80.*^-9, -3.0869465727647759930522381260302550813\
76737103404986922364149758266745894854270149070459849390324`80.*^-9, 
     -1.243812484707254001054852702526635279785279714821985444476265258088225\
316973557248563396309211447`80.*^-9, -2.1812111553144777916346599833680808362\
22066711849319302259287934080196124346020178414965522714247`80.*^-10, 1.11680\
42037816379492385316970126351907808550245263346101434020093823810577842579389\
763548126691445`80.*^-10, 1.2533069284153381808031820760823857029147284128883\
47529859317247910326631630787635745632554295521`80.*^-10, 6.44443021958566292\
26750427135882020540411624161327241532216965716104832021021008071746760149494\
7`80.*^-11, 1.854894980965402171464531055331206332452167273400288321336169967\
437013650120523310969880384675158`80.*^-11, -7.701748302404438973129603236565\
043763770780077545758062808900394542528965000315988203706448484947`80.*^-13, 
     -4.518632798863172125502290350898406891752337114984301234602765695045693\
976065618464507430409307218`80.*^-12, -2.979777289621612457933890901826275267\
012043514613979123171233176193571327461790670004652011874892`80.*^-12, 
     -1.069015482113887758704927948906502039377146331878236594149917450587390\
942642427230861717817820842`80.*^-12, -5.112923385574272613604737204114038905\
539831965383284276055760264010028894736291863077354330274512`80.*^-14, 2.4097\
22236497067645130942829571521352272009796233132552709684899214850353314829739\
459737573051311`80.*^-13, 2.0275447982496269471769345176699510643693225308991\
51206598330687724071156152376266090014878989703`80.*^-13, 8.38787254915903824\
36040562095527028050857394898264402067363105817553986921059995881068022745028\
1`80.*^-14, -1.70664454133531638187530202888387285064474415730589629990077620\
0107958571334239448934577559627092`80.*^-14, -7.66854439805295231185230604827\
8860803800551495465364714200510249832244198084274691463348431392513`80.*^-14, 
     -9.460888590401880724752809941188254186676916182785330859767283720130349\
672447870131441914239197045`80.*^-14, -7.616751246886729200869732926879350614\
203677668876813984245029267679032981970345056234305425150083`80.*^-14, 
     -3.313544841239815392468509181826834913583286981332888792340141886257331\
756147545791613789842476576`80.*^-14, 1.3926317343661645106874439814533192532\
498818541076286023815433539065059710578852805647877826118885`80.*^-14, 4.0889\
20130144502522460565236230056505887419448181399698944924854294009201575246163\
546087794964`80.*^-14, 3.4136681437514155969608320960797728699348204867393289\
45468372757740778919660238367299568346404532`80.*^-14, 5.70230791452733698746\
5352338474142811819350782821700188801210388736261980925920975914048652404016`\
80.*^-15, -1.1736878483079936945386395920764473506092864007998698638055900974\
002972792367633116674327602806137`80.*^-14, -5.075361490152966579816298591919\
126490740923008820101718415668240601073486723034109133239007735887`80.*^-15, 
     1.5122840124717132982080387557981176647605452912711702630922259150549592\
68005320519025122137184373`80.*^-15, -1.5873931881654363725393066939033379652\
03524739980735622558102881729559837448366429765224472013432999999999999999999\
989`80.*^-17}, {-24483.552044344819040712948612882800652208191112603551145063\
74117080163697038845131390542766954673`80., -55516.11406094071839225549695829\
302563935103826638701511455449135259583432853603753874574108107793`80., 
     -35798.62532397733916310571286715908308100102779482693674577696439852195\
459893070808402775168080153`80., -17169.4420704203224244709751501374654291684\
5831531370576527880810158866526635720739622317251463725`80., 
     -3551.629501102965488997818864214525225483438167175588987150100677029577\
565296731687335949540540884`80., 3877.394879379507760788153194700365227238533\
294238660789773939323545572753140993212669474569150594`80., 6209.492359857095\
90323383488627319882117636024669626915028470340344408789993208480938869023786\
9463`80., 5532.69562205675805156149719488933395451366548147040263413458272283\
021558350666623025308363242651`80., 3764.974258337062188134708456418409092432\
132322434374219535971176271995068761735455403071612469501`80., 2086.848426503\
09580344052638778962413487686018350112646070430023832646956984937467740183097\
2840141`80., 944.617287764114778996853003247568370716652782575204293331442778\
503846722738169495333613666639424`80., 330.5255004233691401935940147312202075\
91124429778143972543691552484545083344908438254964587818844`80., 69.190265316\
28174266986888644541558398535541963872364907359759146077921115075746623354534\
98630648`80., -11.25714715161245045085547070161124222467401627619596933951425\
682504104045920746405795372476723433`80., -20.9464279034013565434056889833074\
2642988581712027401223839849451634283300455650509344831912136881`80., 
     -12.72308974665388293630230703976693687860627584656647860566043606753667\
5008065975736026694609762424`80., -5.0144043650559179281835941523722375312635\
1534738008679526826182348960741628136603251483543106954`80., 
     -1.116654397883948453100615919598101153348309397589949199152193437853460\
964012212728184337789445393`80., 0.161342208265578145754987707764996199364009\
7537687670104792170588590318903370524412507742329686707`80., 0.31587924441590\
74563354293983420012718219469640178888656659423920559785064410047121409693753\
009084`80., 0.182364291171233101176029300745186351508208036093399676059885197\
451498556681843280981379605902621`80., 0.062388130409365397991353669445851651\
4456210853321555587002135522940551270431345082406210154893679`80., 0.00654468\
97302000036145098430566292209006677776427945887698201248734031709496325777405\
33918513905462`80., -0.008016137151930486264719641743318842469287954929443685\
39329364772126423011295452091710516032611738`80., -0.006853949714293535491911\
815434468483632329042350595946764251063819078881891903487749494495996624232`8\
0., -0.0031014018168356415388788440986997130549096297641513856810188999815936\
1504874723838158936828762018`80., -0.0007378514307126569669230197209331188598\
35848957571276588176661248110258958442841661271289329650246`80., 0.0001313083\
48293184568798474931308405510070515806264879366784587267807088140297552278108\
1282018469876`80., 0.00024604466124910406137025744904002699729159928930735525\
9201324740888282535910010640237827160348769`80., 0.00014446171321601034095213\
87539224696674738768220528378372809187491646078582779003485576136982256228`80.\
, 0.0000492171484424703193131459388986758974550678162263722131476444662036144\
4469480804949626114433889876`80., 3.87575964762306381042341885124464752209632\
9252574060701664591540308343311733236591704754968081635`80.*^-6, 
     -7.767348656649163805230598449801826531270983681249838528146892929782840\
88535994627318575500880316`80.*^-6, -6.29940373232743156772600716796212967412\
44791175961164909451403881896383438297816281130065076731`80.*^-6, 
     -2.775315462039347307593597002131953879818520778669129415814917151533925\
041233415689806105376122063`80.*^-6, -6.0417217176754733269780852888468972533\
436613261198266620741307679440647157875828089087384288816`80.*^-7, 1.70330620\
95717001557304174836421224027871789228748217883741829904106486927335481275972\
35737979788`80.*^-7, 2.484690200411974554202841280965299901632839922725056392\
003246874773231736164686924703627714045636`80.*^-7, 1.35344573526226346578969\
1991389797291421324867670477089573799779788078545944901467296986981536959`80.\
*^-7, 3.789364095823853757324151712999332833098510061650028251918536340650987\
37613692983461638319340908`80.*^-8, -6.26419065986269852600505932349633886236\
1203513118851463958666750693831481115351302889530372424086`80.*^-9, 
     -1.529905271457264798146665427037051367423342608849164780232352546859424\
311397821348092578650674434`80.*^-8, -1.0473635823825500712528124556828159514\
07458638795424304859283135796205037467442727189971471000534`80.*^-8, 
     -3.307508915158088252045950774932770258428001829820645815429184703637259\
455537787482492498047782829`80.*^-9, 2.16560745123262852085390581407025000419\
4617170042604158479810217279411838366139924951726255177833`80.*^-9, 5.1389631\
14420715681720396749191465346789281846306169860496784657172810999663095261978\
303107749928`80.*^-9, 5.68641640783910721841039086898878814388253180245616956\
486954213810549623222133505987565184757132`80.*^-9, 4.18919661095341586020750\
1319902661076738559947144230466429260623279857704530422489997564963973137`80.\
*^-9, 1.472565407409977625365387561752303784205348666580131962824237784601613\
176952794865741205021710018`80.*^-9, -1.1672060938719854587891780659297190780\
33127170518798545983393027299985077337656384873056271108007`80.*^-9, 
     -2.405605422886665773007962510587042462633009411029518271900872086026292\
510895131417237325411523026`80.*^-9, -1.7300039387101583594837464997129688649\
7975667607529113445154596402823620659223337326563759961108`80.*^-9, 
     -1.306291859899140308584878934580461660561183903093657108713022171085464\
556801283240499480701102437`80.*^-10, 6.1393540523219148494615732347526741761\
63381241446419653234548411436252547355848092156509785516334`80.*^-10, 2.16201\
37345631099597457987114991405858722985439200837646233657302937497986023271405\
66021774307882`80.*^-10, -6.6802870360552652728431393839544380097495325518755\
53956335944207190405155019754072260818430796667`80.*^-11, 3.91324592179863162\
34521179719932948877607176808317726232913274245617766615110301729352035683441\
9`80.*^-13}, {0, -627.4679589747948751038703673722688976853568063911381414847\
453005212354753946031532477120774162926`80., -3166.04050155141457668301393083\
5257384696504764869531739682451002175286122072274098766988935870738`80., 
     -1701.945875381784820690479020313835755571482632019158272987256609663469\
780151586468867529510662691`80., -447.725418665438497818758584672949308090926\
1581015686285567266621670963296986664889491842833606893`80., 362.386320121681\
06332129575351695311123105240082220695210730346763916650159334038043075224356\
017`80., 703.4982806928840471275776340381859262074306964125107951407736926773\
20236397243005302340786933062`80., 701.68624528205064996715766723114866963830\
1089170352409355775895520558240345421593796410929470574`80., 530.445480882986\
89166247611501004018533691157515319078154934748984642329967427779173431954840\
69474`80., 328.76507572504510370852462194054376652964314723267474682572125620\
97132087091614026993017236792546`80., 170.02458037111119947210656347207789502\
24374862061777927064962364450249247833627631555334522605307`80., 72.059528842\
36380975298593848268861304585629332038902881894642024818939886306967839098002\
76416374`80., 23.063073935252165733985409360381003535907528829285328776359775\
38248174012973610245747289172423536`80., 3.6778989635668833188462612884962637\
98204444190558321737501561269484006149987676849200320945289655`80., 
     -1.619046567554766797664777611724039300601335510746703612101597174338372\
599289574372832734371965748`80., -1.84712098947463383360465081285158988138235\
6202361974352029670912250162225982121418286798964066352`80., 
     -1.009335929197231744110180851602064934210780336795489760821582561997660\
724239288360960864599952799`80., -0.36598546685251452605523191116254604598564\
22849020042602805226173960032068603956810533129837550059`80., 
     -0.067814032796900785393778195057467237194008259834384058942601156763178\
5175303902312821361878777793`80., 0.02066683774512092162009515230522151256775\
489099741090753060243740517977768888663062406124391027032`80., 0.026392979318\
80795807914463766522277349481639808938827986794287298859450242374330835506378\
016702373`80., 0.013851726289910089631636535560254617150736913092593695395893\
65128178265668543530946032913959921071`80., 0.0042711861301374054794861503004\
1506075037984406229356328455337159872315467531871487878970615182255`80., 0.00\
01789857100761024019172144767711177669234120110300740835546979538160827942558\
767500245107989151588`80., -0.00073265549200111433343112509970338466832832783\
7108536386817572403078291452710827549465807276917209`80., 
     -0.000541037872033656417642552824845297126634990276168311582597704267147\
0128212514949913923896475911546`80., -0.0002242442143622396458657190590914503\
82844997917436091537906878010143657673732537279899413108635282`80., 
     -0.000043946964022122064486399461067727660497572790372928289643203199613\
99076256340758421685842222325484`80., 0.0000160261838698641365580719789560552\
3112941928727097067534040059303680360173719723506533514735472586`80., 0.00002\
03686073787436266478652725861236827318925367700019888046486917794605877228938\
5884596295592754238`80., 0.00001086851153906349474792142261092087655708267709\
746516325219101444946592006503928492685020824660304`80., 3.308658808633880043\
17743489950445952677515225975456179181347597453284256837958833951356750998976\
3`80.*^-6, 1.5080235913117473672634993954303400820591752524088455937564290723\
66038716967845888590129039861974`80.*^-8, -6.94309143710967753306313389408551\
2828158782470766291436822570862914320042578523906441719249651243`80.*^-7, 
     -4.918843389531085623751076465088860263698850231483569123334037705332417\
05179117427870285256471437`80.*^-7, -1.97728923470708098910165263340012299557\
1014021046232266219983751642421984069966827271225601519541`80.*^-7, 
     -3.375315468384868233065856062045386229882301937345164095109048110655497\
519094223037806762062966205`80.*^-8, 1.86514173460874204818859968381207308626\
7312556224136520738353743552356698567303672222801067419967`80.*^-8, 2.0206040\
01416625817589815016561201885366924468976485494843862497909704623691986314764\
286004369663`80.*^-8, 9.87879491259691207074723480908357717205388355973965629\
7844911528169847279963728134116705630045376`80.*^-9, 2.1904216189657754551124\
632663226366533722427833010873956117358316430350500044765549915928037243`80.*^\
-9, -9.7881029225757514428850940374153556752153068089219191646150493678055575\
0138755329109055872138261`80.*^-10, -1.44396985039481419547250328208491929681\
894208815579819450578260164576380812307945649397511689795`80.*^-9, 
     -9.222524181406478254502067442569391501456463654663921391729429956586011\
00418534071059974950643657`80.*^-10, -2.7541004294211133767689714908789032968\
34604484326024269214291819996364541642279211314629628167355`80.*^-10, 2.12530\
70775269998218845422267361814614037249664871090257443744345588070432257969016\
80309285721041`80.*^-10, 4.86343200811032974117179718559518834036647350750476\
084695883952105897558618257803087573597244396`80.*^-10, 5.4777947574222712929\
93966772991279714429187975111687090077204177085798493956752564769771123543752`\
80.*^-10, 4.21706471068719066291573497345947136660151149616482774423616622725\
5472068977165210513262064112097`80.*^-10, 1.719541378752132315776500461297599\
751281216464384462565333553535508603947917923066255886454331426`80.*^-10, 
     -9.130431812812343493110783079216404803862259559717466695944543303497346\
581838183648028214328895757`80.*^-11, -2.372331069107825472862473439322803614\
888906998117273970202439983202908241885088884609572911443742`80.*^-10, 
     -1.823328120990430128022639876941141721145064747772988671015279180988342\
968976651195538669899000477`80.*^-10, -8.688976850690173451153290860729732724\
277146420565271328825037638275456349789816469807647277520796`80.*^-12, 6.2646\
67800055104655311641006505197977630706809714847836589079088849889344310920102\
74299453628395`80.*^-11, 1.61850462152356679746467223058091430047192962770219\
2448733791656784700895907467953577080950152915`80.*^-11, 
     -5.342437170624599021005174357244756120181461510926909172537377094050900\
91166800470083156905371523`80.*^-12}}}}, 
 {3.94`80., {25.3624537643041373468262844843798923109805883250239657611355513\
7585910318930773549362918347769292`80., 
   {{3.94`80., 3.084969220332066809367884841967652813773548609785260634947481\
015094140913179343000878747527652797`80., 2.012623352310088634237732324191476\
814011172953097032843366209396838926271801148432997425743523382`80., 1.023104\
90466101727966896263719866276358289054793203692223344631753512418515244374077\
586309763732`80., 0.309623848592237297493860055033627458195745395433065394035\
482960750707737883455723345312207322057`80., -0.08223782079357189616372110516\
72033222971692904049599517137049497300143536337173544136812128183671`80., 
     -0.218341407115755797799734733562801708660642041218772686893590424411030\
3002563612084570167823757145`80., -0.2067574064727877208194383066210287558865\
510805984760198455100353141323748852725261114030715915981`80., 
     -0.141082341185332511505351997712328819956169272761699496482557774052140\
4610965888548961644081681792`80., -0.0765005114597329022094946338606066119532\
26764925376223835146972994755101241266179106103053723809`80., 
     -0.033103846113860234118043336868191317972844846295270681283699690839522\
4887707129112955349078805939`80., -0.0105612595602233203208255432950221405443\
13879408089822754104437470401732623349811591348378124078556`80., 
     -0.001537716234691271107844443216720746453518518803139675978664882926549\
153386072956338101677603716172`80., 0.000878427681548235794532957249350491608\
2331593333144943586146857180719602011803409385027307013118554`80., 0.00091604\
69486974743172446596317972202955236811971791111048774770744805901525616606065\
00869370788085`80., 0.0004805316381312770664397693057772771119474492768840698\
423154791397467696673761957288178116000638443`80., 0.000163260383433489126159\
1554818170624619328472990665224708845545384772145296368298693521815479500226`\
80., 0.0000226523458547100234047726330897312799945242159960607396775536998241\
9606294509220996389975719099918`80., -0.0000151876664201629860237433066917824\
1174921206730947004088982831221688041542577545326062198801795122`80., 
     -0.000014641034100851112077091923631357091288023910568857147880947087545\
31885386233779026479380318114075`80., -7.034429055489699414125072407200803776\
20126964328936556772009142900691022319009876721245652033972`80.*^-6, 
     -1.926892528378458054653487280077393309598694746802811479618871734294949\
049501810109339146791245942`80.*^-6, 8.40318407143902052194936649530959006935\
596798670911707928917026578416890356873497700586754115563`80.*^-8, 4.49554243\
37283746754918587815457781315585331747900467868257925330331953911129940485315\
42665875116`80.*^-7, 2.950799397176846548130816952366760379022313241425949816\
53268115214007944963880495708646829744197`80.*^-7, 1.126403509035764076075034\
4924412230025297518962727600947271400483962463949524251473381703507058815`80.\
*^-7, 1.721880533918813158634992878744143947914485024670520838643942497606214\
428461891917006602315094172`80.*^-8, -1.1565137485005654683804492393009415024\
82731616257922599040395931855372778980125773064914451387791`80.*^-8, 
     -1.175232234354759363379822949137592873942356433118046566360171801310590\
0790720919518898117014414884`80.*^-8, -5.815540998243171102179657765401609268\
628877619099645536399563698925831640947748572753295253193942`80.*^-9, 
     -1.595536741958756484706095115989335896593608240310553233477063809141535\
476394365651908110640672159`80.*^-9, 1.17279803626131946176441292303303986469\
0229252776433582139093604286002244948753898845982118253592`80.*^-10, 4.253405\
29129385063242010790975038434384420038145123568184066865333275695277943565288\
2609044836224`80.*^-10, 2.758641375340729917745731102994147014099245820575867\
862970927059946140020933443350954464093715342`80.*^-10, 1.0370319593503355567\
27075097080577100287597995503104084433824636278366934827941572620523581030455`\
80.*^-10, 1.39178097088305721156514894037741352181495315636618125596858402128\
25959405029076963215632080645505`80.*^-11, -1.2504647670034261869130725411515\
77428749421071647649312897990019559607195031770122975905948873859`80.*^-11, 
     -1.174686122912309822556558157898192021312013494659324249630718424808944\
886061152838537641695914322`80.*^-11, -5.430998578884889006941790502552560909\
215102323404661321163859495426774746761466781199056960095032`80.*^-12, 
     -1.103584418996844316398116817655416081315606304548111906692104576760225\
554627500628522357408538978`80.*^-12, 5.5894240949119526944784903325590455147\
3266814232035237903530152254752852601486287383168943487798`80.*^-13, 7.235305\
89374279613921789780809425274521284098887493138589601919063874788554058880992\
437383959704`80.*^-13, 3.8403592796489670409681505500763332289076627051028589\
95743264950438902665369336823774052594452511`80.*^-13, 1.70004927529151807032\
9449461644135440650738068874337521517549841758686802936206797969839395662917`\
80.*^-14, -2.2825469921602945611942688847465400742417606402768456600642162538\
92447136653531961565942534502722`80.*^-13, -3.2759321808088404908995589292607\
99650041274672329241017695342138472258132602407103567988909466592`80.*^-13, 
     -2.911446696991336428154405963016901574675691855478444546871472069415965\
197091738429953664299199744`80.*^-13, -1.517774830720479360402287487745080248\
108516101884724311664777775602958369004903600365851474631428`80.*^-13, 2.4595\
95853247903027828906309483612481058594848367111639436429256585131031158366962\
605375221320309`80.*^-14, 1.4783000882319420238442733404187881480084318762552\
36700183200469784782109293133306217447210241126`80.*^-13, 1.47639212769572334\
65327288708326124839529843148386261668422670044950984826513635685125956022522\
35`80.*^-13, 3.88054392303830093134155093170520700637506872207320988191136656\
4113671718832811904413588821975247`80.*^-14, -5.17225501941767859550746471184\
0419318257224715609737486483823705945817523874920156526929219626887`80.*^-14, 
     -2.679790248985704918181379358625797151658277834595365378889597832092899\
837342209516894318898557005`80.*^-14, 8.4727420490246932219323104897024183492\
538220643756239295495280865623716593093826362000642702459`80.*^-15, 
     -9.696944715213983420565004563578612954682994929341772730938589063875470\
762005457125860263268007707`80.*^-17, 6.7411229247430536164755010925511368791\
7768433255727838880780458842081262665936020363625087893833`80.*^-20}, 
    {1.`80., 1.15291511554941994214553633237622795917736906004076289562611843\
1137879777163277407808424866764941`80., 0.82819868334060146766783145819293772\
990969657695089753433797335075348282773488594946814365551898`80., 0.479567432\
59953064001624210790873501036517226963223733892985800992383049945670920316324\
77342962524`80., 0.1928931148805195693326567774318037498218688560931647642567\
591232716566180440372716518667166378765`80., 0.009961777950247765871435010445\
2906140574407993066065688028808418188395188186184828368277421358383`80., 
     -0.073053461158791447459080919213902747692990741547139604510628985007551\
1830073394887914203194275503`80., -0.0871255806614280598879024814451957766155\
3798013631248880936011707345711652227740547475680692234343`80., 
     -0.067935574329873212739915471505033912525792358758583321939008199020703\
1777342524012223518401595473`80., -0.0414917856475638725129032468799529420081\
5910331685659627458521511138008754855304054766818749536584`80., 
     -0.020566343087787715720547721783976629771477316666451496183511393313086\
10862320615419259417344089356`80., -0.008071237555713988792474524927362790013\
11882686202312918436728824072843284180054687567695953189258`80., 
     -0.002183019759810375299103105844064039540497457875831052616316239771296\
57844472998592521027427443625`80., -0.000084149244625221003498912491629105533\
4883767575640903424897985388186456279329730139936820619365081`80., 0.00034905\
79834726932326538731083001658366763559030882276967044912050166673722292093139\
244061030905678`80., 0.000264013180885855760125912121258477987410648489382769\
8842943607470355092315297468714374140279750495`80., 0.00012032454624082834098\
25769370379777748470967460371800954013247070261199676271504577102182997007416`\
80., 0.0000344242514503957252284522898098471090100318611916856672706537634458\
7760959184036554156218736249073`80., 1.26661335506932687126858758284576777258\
3035272224454298259647841289319093821801852188682455964469`80.*^-6, 
     -5.574113631529614591119012834865577982779685108641277216879633419086367\
929797225736227260205751337`80.*^-6, -4.0208542040290398967983211388790219323\
85788173302246306458878782469480580117395223783919298148947`80.*^-6, 
     -1.654677016483331239557421035082979501482479322222346712013305796194715\
506382495956269321101912973`80.*^-6, -3.3733830427958861291690768032312167315\
95127927843790156755381591953121062094523795745093206185593`80.*^-7, 1.001742\
66776151488945438430384143768034921750487868240048005294179038674278872773020\
974946098944`80.*^-7, 1.37914961195665388126848659952714773315189578043525576\
3199120624388078364752070105110601888416736`80.*^-7, 7.5214633632835634596014\
19969259768289708637148639823541559295115514052081300949685926093034900817`80.\
*^-8, 2.384573517348665026918648701127351362346061082157017301804889138567082\
365184392824591836991773453`80.*^-8, 9.71682004585394748334783611854770820187\
3582841176076670032270254133249447994172433199353334168645`80.*^-10, 
     -4.325058623297210950589010498842326293801466079015815984793553115618924\
876622133870432188509046722`80.*^-9, -3.2411151008928163202352608352525836463\
52995734899975259749325271054005273696419641167723561260939`80.*^-9, 
     -1.362119042575530373799129943165805062572297535826920537974424712374500\
290710383731165726692699276`80.*^-9, -2.6915565547522143802771508182543845935\
64994502106467234827747522629692877010705407837345896332784`80.*^-10, 1.01430\
41626686664368692253172728153690700423780074799913767357402009647069585608817\
03205591185194`80.*^-10, 1.29477907939105523003661208833004106449934479818659\
1582854626718871635555548731557941393631941178`80.*^-10, 6.979667339083730200\
64456023450032477255360332075046572422516180174807702990393079890303037100604\
5`80.*^-11, 2.150273286232552996856503097007861074473155110632141835735952593\
873221190549278726113462227867297`80.*^-11, 1.6522707324417286827323827933966\
31458672145310507781810620018365227684252394563385296794098890274`80.*^-13, 
     -4.502908223635650537907821013434333435642540038505658630883432041472800\
352955770945407117366902803`80.*^-12, -3.170758082657246809514274033807893099\
290653031817926549931856938683506666177259223391378864541217`80.*^-12, 
     -1.199717580321528596892150968007410167730679595501190013140672220904106\
833187924691123765326014879`80.*^-12, -9.204054733947841621099138742004442687\
47193634363732735119087704466815855655874382207334988998726`80.*^-14, 2.48213\
56959190138458926351445792037939212532067723361014092601677922035652094332245\
11772100299234`80.*^-13, 2.19535540680488070258298696013804761492803510897371\
4776324986541109783805647429167458713224609781`80.*^-13, 9.119203648917050385\
7366296000920633135373795485253259264188621395346718098146258484421128769562`\
80.*^-14, -2.3157361697609422871555093597257728263024887366886579269619647592\
07369945563188381748624874735431`80.*^-14, -9.2209737206532602419450933339465\
08013237036010848133967961437949018110221311381675120717169114566`80.*^-14, 
     -1.125258919719492165125053681413228715791809875752675329042364442770259\
3983287460782632430170790404`80.*^-13, -8.94603501227197898908281883245830615\
711498044809923825773010569895411021414713375767969309047225`80.*^-14, 
     -3.733283563401658862906545332764052125138975709393278624376728275728274\
329466642393148279753980806`80.*^-14, 1.8807387223960446909250136034316532871\
76446155507597175563108319351193079296542775609244846468397`80.*^-14, 5.00822\
06092930765009372097718132048458197459881511873695776177173398818422671158838\
66756234909857`80.*^-14, 4.07484218540738103747117632824725110309364179832013\
6650505368836327780905525387997443575890780013`80.*^-14, 5.932631842499740633\
80861841301186390484162224870727364522644145316186896150639909271528472247517\
6`80.*^-15, -1.48412141965899069370895927550537040679708922540236993266220996\
3228434511207083657823125983361481`80.*^-14, -6.12004174066136752510188861759\
275932998426193248892248740780873787916471033522443211540057520307`80.*^-15, 
     2.0345261032933788462134625680218150806519663761313988829212255763271155\
82091893584363438000709962`80.*^-15, -1.7538101606505728102009982106560118807\
59839483959299374110228732727615360853400150240040079392790000000000000000000\
006`80.*^-17}, {-24883.706200550429444582026878331223086442973165673120548719\
20686743077188241979580522799719640892`80., -56449.95333448246524388896859544\
699109480951968823384102799845054275079182065041462924990078527915`80., 
     -36496.44436285596869590749719093528886366472069482863276439266863469711\
688504690378466022882466296`80., -17602.9303762698549656528910645927180049505\
5917565980130582997533880350001067534812920452683893168`80., 
     -3744.163227916731114104840546241865026732900159908919643667209105638500\
918220933663992778029219808`80., 3862.402146737480943381634556939746335708216\
723873783073073376394401307837490342258478500646309091`80., 6293.150155415681\
91712747580399790257874828150539743560268767982717936600776467467488224923414\
1493`80., 5646.17196286732443602208536721800002113999503201658329883881656505\
8837730337528279255675249744068`80., 3864.63427857873588681737096028318056433\
4060677124950897546893766180217767296502320909017724653372`80., 2155.48929257\
12705266566192341120759443995152816668701667659071319029821418647400373413916\
2952383`80., 983.282306020020719608630452312077912688489596750196279946991529\
0478692121779038514701706037775237`80., 348.164272729841057126186437912673768\
2001722615073605648543242151350739256935346587444845080476654`80., 75.2131983\
77734720421678593721777179475392029750612499396877673657337649624341297385176\
7932875968`80., -10.246879017209103952407793761841829132743831260042389947790\
57220025670862177373591721184271364274`80., -21.43189986988080444635062188401\
266270562693393323098707920576351308546289137988341938635558349178`80., 
     -13.30099907180155558254956251091461197731452182855300531850118449496595\
850866464328441880810685554`80., -5.34521693832471580150343899329765263321093\
5557543998239526794186888981156559157274479726269351685`80., 
     -1.241635904487834219680014860198275327123930897377090190873220917308468\
009207456700966254914497773`80., 0.137927027366366343312043701368285492467356\
2577457842509071561413245421870758998888741908939999125`80., 0.32445397811610\
07222035617928554860440095642656358750252807937509157089387617128259433515656\
622129`80., 0.193237102504803943894080757216142533542151500150200744106939949\
951950327457134071568894004280198`80., 0.068319578695643157356094167572458621\
93010584915920399849311112620779961908103223241248309034857636`80., 0.0084680\
12464500008002380971850193513813428288527297819034791474236490394573417149704\
522564766847215`80., -0.00791335331964028066406616707094020852381533769496010\
004559834407510568421932305593203253162125494`80., -0.00719713169409559637936\
087099317550613708268264039019238152368228179468270728404443735161703192644`8\
0., -0.0033706562538234373991172149315424578235129986326899870657560484142278\
56188371490698080109669997867`80., -0.000856355259379410823195175910359737291\
1151280123750489273603012978392140190602705407172565989829154`80., 0.00010535\
51583129129231898994262232311458485167737166601696890603289459079189759040423\
912027830123745`80., 0.000253631116514561601755484518135886860292916991175703\
9033231888971094948649322824599998596437982427`80., 0.00015574326411825546485\
18116180876896390576204325371273168189331139678395722945774953626276847732359`\
80., 0.0000556892471714512408752327513527459815969468582648436695017108411017\
259356402955509770455009509293`80., 6.033767378633031475241757455452190325911\
71888575089546140783735236160490136456465134014083500547`80.*^-6, 
     -7.658915285912662433058295561804698643640624206449752033764574886805265\
711123051393351986502082675`80.*^-6, -6.7075363618839117029716032615954894537\
3253151971090511398570169818709670307267747964428257729564`80.*^-6, 
     -3.096299002848614290839346211991491335483683329142859733759042040313755\
380740436277120033862522568`80.*^-6, -7.4523630006463405609916258835169655426\
8573219281450881084715716855771803800581525821621119182688`80.*^-7, 1.4010153\
74462165954974329464900937774886331828439134641151867990224872593913723273693\
211818452009`80.*^-7, 2.57826638419216661511230127135082310921563217293498001\
3338221416157170083670385866729873909284092`80.*^-7, 1.4819111528510152060023\
69857533053970091829896966399467194664770362595436307232333836503213412155`80.\
*^-7, 4.426276573077143134096423557940509271360933172537796097515429422753864\
453943565300843608615818608`80.*^-8, -5.2704874132307111580092970835648185282\
60749790700547487366449487005087453345499154473527941740793`80.*^-9, 
     -1.647108642692896799387060110691245854743300497655585101747257277266173\
441626905034707002365205784`80.*^-8, -1.1636541466953103640145005295779750575\
844590645003268429272319003406308035236836032720069782275466`80.*^-8, 
     -3.605944304465936242572072861991795425055386339324679381897447124161774\
182253121916853707792006897`80.*^-9, 2.75943863490603337793753392381446543530\
9822044733232686907335650401056966240955099448956445548414`80.*^-9, 6.2649155\
84851863694246680189838016773563288530446155636369531009954337060796063302327\
55526661764`80.*^-9, 6.860167436481650039092735184608515693883883273665187657\
027536513666281151204050023982891270180055`80.*^-9, 4.97853768176820293732580\
843574234284948801545452253885360527144367627085824510424880899883394121`80.*^\
-9, 1.64657933492484372082392127870047303750295998547575640367565860742921735\
89977768318808866632227245`80.*^-9, -1.53924909165007473605617419271365823134\
7465658455392264925298941573222498240650852279244307160253`80.*^-9, 
     -2.978883270680330110481386819337597381668766551072979017829017538243657\
766393763644651797428468994`80.*^-9, -2.0868822916230037051574302382714842848\
9556506654201488304295424067186071749147560110309939836461`80.*^-9, 
     -1.055595335181096342411436511911271860271676087143437269681038270504594\
8185531553402945171144807824`80.*^-10, 7.847348526643487391991290392743823866\
24612549796515850035455012532854111903033698547533717592228`80.*^-10, 2.61776\
36598125870237166448804892566082953286339529607443018024846555706972645285438\
47110980712099`80.*^-10, -9.1478079468959855371781003165159926277594455376362\
6935916189441210169800588670923211500512444944`80.*^-11, 4.409973564527761400\
19740963939890316678535029881583831416990107073957133437336167833838515222843`\
80.*^-13}, {0, -637.053664670290079788524009620525537019026900636539890712595\
2507340125461516646461078701608987245`80., -3206.6767764036115044859749504350\
2208206684217567004686443851759516490585597451233912598390641371`80., 
     -1731.884570440939644565792234488329468566632680496518473603653739931645\
505248001973844542695961961`80., -465.062736872841973276227564205348082539603\
4129974173431420465182472307234137396116105925318258375`80., 357.068389510573\
55504459640143645075497264009191514452479700031469739103070275776670448544883\
29726`80., 707.17302761871609683050108262540537909632058568309077813280067642\
559837722198519856690929257349`80., 710.0784317612399395854180649698697852366\
45421686833303615353795542072398749714173212339104255917`80., 539.63536776051\
48655143090407049579641291302689140567303967172701162349132860308202529505515\
16691`80., 336.27761819504871628434744410307160655081223480588737042682350476\
10303456561665885142732191743057`80., 175.00766079015349304709336367569545005\
72576051188437087524711501298071367514717388752607619752617`80., 74.788872910\
46908641114526032195904339266426515310735835079221353929969511464218123920677\
25133812`80., 24.271107536203312912137934162780770271239531254091896280899588\
6118053689986734177520791780862593`80., 4.06950298594869631595743567219280078\
8269145557801430230971453854676475186720713239576924408197274`80., 
     -1.567990375740647245288466301308221255457129139991082962932653327453093\
051719149945668261230611088`80., -1.89072057627924723138194614053066508860958\
0563444318763081367107175864437815152046121357229439832`80., 
     -1.053293996718902228124599263483808729817675782451683256054568167381992\
772613472783725191307530602`80., -0.38988475697304161090381773722451917367405\
22410365694309415814179411647969590703062732396357133778`80., 
     -0.076423421577799718933980384774214179245361181585763990403994066354719\
86932709806445503166688883543`80., 0.0192744305652511529867020720644074004262\
5117179312306715300058255431844469795848233458323498487765`80., 0.02714197429\
13792211563710194697087671170863577204838670414015885483926742873347408447556\
6787405469`80., 0.01466834944451272088236899620787721799776394771080430155854\
6890320767919615296417493995484912884886`80., 0.00469455354960667594126068604\
8034725535548003925181042440621884203478026811828790131392892251448304`80., 0\
.0003072786943534689567503578846253685095694570502459750143266670204712072606\
178918718546208114727704`80., -0.00073198548021019107588283514063243353825047\
67186472107185897430852430204904225710124535091802570657`80., 
     -0.000568447749984096719534576442284940626699068863594166869839138252669\
552670958223757843004393774597`80., -0.00024410640264713908717039937989772126\
41843391279287115473104633896232849468231693687267735020457675`80., 
     -0.000052214204031684994199029331534681155237896646895646249155090946897\
14486757769544345439649412626402`80., 0.0000144643507391382927856853548693674\
9687907963786188622343890101000128138962636775905001525163365538`80., 0.00002\
10817734123894088452933914913989058837487705447298511879998334312693794412378\
5255350938255618891`80., 0.00001173383611049689795330222459346830494365696691\
7844517676950194691137992399885824607302261528517394`80., 3.77536367171535183\
40045775847468921977062858609298423533123329421631406293435172423893479134912\
26`80.*^-6, 1.587003990045992035297548643265813932234049767186587315167527055\
448673111576257062918206212634578`80.*^-7, -6.9536022132598326961519739909874\
14590335491051677968275904154897888617014600373668435533450083205`80.*^-7, 
     -5.250846836921701955686184346344133394986445585838994906668291128569746\
05432553330908840196813375`80.*^-7, -2.21598289122983116558275883139018329372\
6383481708091092858881616246920087539906703222171593408472`80.*^-7, 
     -4.358725627672529955521302606632289203986654991386023810996875653587468\
004357852527487791398793713`80.*^-8, 1.68775083308656378484218048206372477485\
1391666944871527831441001640619987861125673354090642845936`80.*^-8, 2.1082834\
84241397015599689582962775893885274695803272914369499805628416656852078634273\
797906065627`80.*^-8, 1.08364936063610948149983521540455209178647002469874688\
2179776406583765322983766955303328223196002`80.*^-8, 2.6021060503621441272188\
7908207732065938668886181943731608883005972799940024320491245146962662997`80.\
*^-9, -9.69528382680054378197286384228755321731477864036561897211757642082586\
455483343945370262183628807`80.*^-10, -1.576311105779679850083298162011154899\
9723510003073349419861379118569723941371530942544880985003685`80.*^-9, 
     -1.030956205970930194972371037021727777373583318714290798995358539605120\
115491708970289769306453728`80.*^-9, -2.9974709115259736992632462550066339866\
40389081814592897780274725766023408833042922049371452949934`80.*^-10, 2.69643\
26291499768138638276060137724801222816045138194533648223102027620159415840511\
86754831109172`80.*^-10, 5.92032898215113317328434627694419466240563829570614\
497122046902540560479313686444878199349829674`80.*^-10, 6.5931985255828527183\
95168054293999872175280322849607350829585926249749805120434944827489039954044`\
80.*^-10, 5.00286914247924058142307242173186119185992153918763904845902380683\
3140413515617360308541326754037`80.*^-10, 1.946730988964245050615081563698103\
766953997284395752907765579405672045512049003291892151715161158`80.*^-10, 
     -1.222639110080725401067720016587540049335502471033568815262507546976578\
902901483963879354285268816`80.*^-10, -2.929636534896954387357021643202542501\
52373265939411453943870514773875243803203955050231676557779`80.*^-10, 
     -2.197740220684845398387757624745822154502070577449207791418182461420002\
289908515160052842414101899`80.*^-10, -5.184509555677814043595197940362398856\
66287643657003150211962215525871401231003789749178016942177`80.*^-12, 7.96452\
84673761920697488182751839630194111959641310476279034686567812331723352388662\
3151242531184`80.*^-11, 1.919287091725002416790876144601705162548870390458731\
028720415699364829036760796175193182742738703`80.*^-11, 
     -7.299587250793840612629909442951547421220513055969062253547981657570088\
54085460116397534609885726`80.*^-12}}}}, 
 {3.96`80., {25.4220780074811804566033953771173001468900947776219344373219715\
449292760733558037214963175540983`80., 
   {{3.96`80., 3.104673700069513228984004009810458242446231873846666372594722\
255965243261963945305703559379538273`80., 2.030397508746527543638410956876899\
955436291296692193365482985769902841544718218429564885527593558`80., 1.036855\
24444265308368087044986178266260609921842183473228883954020896036473924236051\
3414290789988`80., 0.31802894485930102499458368687087251718920788929672990111\
41285008530823552804409836202542639378958`80., -0.078990434042812347730026890\
19013294525793092851305231680669582541010872818515960131436601427800423`80., 
     -0.218777224697353588873047331164272279045795680521488240490895736376724\
5501104096167542287187806999`80., -0.2089633801573796352524833334672160798077\
541172910366501224943720112724160933647262853660568637196`80., 
     -0.143518896155646440386747561554853584712043734234852166588160951764434\
8444084145001270261042949918`80., -0.0783569274870725646621771795589556148549\
416245518302568125121441395161918747779972420478408901762`80., 
     -0.034204866968703899671457253816759804765742492020080750084866175795580\
71199987906785497519672841432`80., -0.011074026421270726292031222550006732482\
75416125878439429401834524024733742273694010461966078915205`80., 
     -0.001710013881979368173252856719649963306178250691605429691769804675447\
058085785767936354364396140319`80., 0.000854903891813900142854905687823569514\
3690731595168555493786310319755566627077103120591973426290004`80., 0.00093531\
02565935057410150685565674504121240729731660319912437817538101344472171364995\
934404960263824`80., 0.000500240149531864986337793473486909618196565197059855\
21651150594594220166814422141851018043393936`80., 0.0001739210227569572753423\
589092281416123383170284070263357252232257410545974403546893166489342603715`8\
0., 0.00002637064577783264578527065387538104290685009901870810813337609566491\
29296317284220234417897784705`80., -0.000014710259989043508943583750223195806\
35073216298518519735402781736507102068691957186680593320978615`80., 
     -0.000015076077509080795638846348577567222107971414283514188679217123061\
819088900631701302052511156832444`80., -7.44809651216152389258891463435272919\
090365029500655774804850214936104613335461707224770738725308`80.*^-6, 
     -2.131000865276419554399902323561757008601159021604251176016061986047048\
437707931051227216908086095`80.*^-6, 2.67429583026623114091584032100552254652\
383809743331760910620847133257080545417404350049405292133`80.*^-8, 4.52919356\
31942909442297831257412645847488673768084340110616368244726906741201123816055\
9945126892`80.*^-7, 3.1018002052220040652642614247091401638019138539954494815\
63543083520439131403133184080905293801981`80.*^-7, 1.228452275593214173383324\
756060974618862010546953757333612333406545032474114771201919649667812576`80.*^\
-7, 2.12548795964460689805220792751329879989538499861517573388133052312535083\
1552716844038063531477164`80.*^-8, -1.092198775817916242344359971698148740402\
810878971254190475629799137384973730027851762499927244113`80.*^-8, 
     -1.219394320357092715537993180134185371044816860405850687503127512163935\
668675105180462969206609525`80.*^-8, -6.2826591481903740732933142640083957423\
0431186292291996969844502211414359582122340190361599053026`80.*^-9, 
     -1.835930107957349221400253367177046050650323887963246468251389388820597\
9881342328406709924480943785`80.*^-9, 4.8073823184031817166491614674186042351\
53868470979991600614427918085665081184559799321774850748768`80.*^-11, 4.29565\
19014718710331225035974668949968796050199355799673725534023547738650553847762\
75640255956186`80.*^-10, 2.94737177044285675248543321270232082053477943611804\
6856964967419750242972612439981440709105294428`80.*^-10, 1.165360556831390476\
54784740347578517640037269121184035129172494678522133856218403696293799947937\
4`80.*^-10, 1.899868211856758460696351564881404399935839568027969267542181605\
79122293860323199075408064061612`80.*^-11, -1.1701159212014842178340869093181\
3859647115979264039189685830036369872278020236256138389718409902`80.*^-11, 
     -1.229017793625656500442165021380652838515900958637806033950886275840648\
8834216921026521142424535686`80.*^-11, -5.97730578495459419717255623231714330\
360037499672477966358042809885099141605436393325150815627038`80.*^-12, 
     -1.347180980633937021547128938252786820034962014357775079917180505091992\
342285084323263216827488852`80.*^-12, 5.2745747653238106104863083216302143466\
216015791708005534033450421295074815517539339249451675339`80.*^-13, 7.6299814\
84252905331618794108104046590385760296396401051366385220469178028831616972440\
184279365147`80.*^-13, 4.1029531421686966901289964896094080637299505664880527\
60638943540084563646491767859000905933523562`80.*^-13, 3.52844340940390774691\
0222885691229024715828580882641903251413214039135223993619382741881575240228`\
80.*^-15, -2.7440787085903156265447391404684949655337718031226445208606996514\
1792860613558925028519468568327`80.*^-13, -3.85141709536347890677003738373367\
9787991048941071944390972966995131436644190028512704468282274205`80.*^-13, 
     -3.366678548414277207571432973456902630701926361500422578972264174759540\
314888487185562772151303048`80.*^-13, -1.686275766451651414070448619507292122\
657110577517756320346547221997052118499275745736647888439341`80.*^-13, 3.9163\
73260240767979159420307292157284890381386297611330906088626902280009143245892\
033303325465019`80.*^-14, 1.8007347842084701675218738905975671677183906958705\
52538684545950657701529796072983414333414929049`80.*^-13, 1.73776356553256144\
65105012977301947551822124727114645904605200501601232146004834340138553153090\
46`80.*^-13, 4.17554550683941455579465848713423629432181840863562011100320007\
1014107472673858948230358751422054`80.*^-14, -6.43880110830146879726307313225\
4072628130312329487134882775888456095957537942392095402867797814876`80.*^-14, 
     -3.181902736508652120235091589259554199134507790066402017597633123209260\
08489607138109033651884525`80.*^-14, 1.09402173848321907409997365803939456513\
9804509052917381513393520269273274665914028749863668039616`80.*^-14, 
     -1.077310502425412663498379860059802887846130935803909845248634680295933\
142166213311653520431601474`80.*^-16, 7.9529417769069963516346687024253042044\
2999840660093269844638802848318823225288467747347295983326`80.*^-20}, 
    {1.`80., 1.15379301518667773154931166202741285207731526450641482141436779\
3174712470787469960695793124577417`80., 0.83033839102299936856689441301134992\
63083226514791749221973475401640635020308416120812465683076487`80., 0.4824437\
19860790321047915648511563797835598392110484902713044849767396176441673564385\
584630663232`80., 0.195591190552332451288718632552835550871764263489552443120\
4056959072505518908937523755337286406043`80., 0.01175519184497485682199555824\
464522987974493857882920311882885327065214769178771937603894772614552`80., 
     -0.072373176756451310240333766421140891281829266408617295013183638105795\
42239075290135584823503124855`80., -0.087301179565183221714425745860219055517\
1266777700264713937889574264389383576351948484945505349666`80., 
     -0.068520079733955795111307083533642661352058697107805033065056160079713\
9956552745958051263449696206`80., -0.0421085162273718176105360308686457242494\
9434412796173100512211380062234421749734948887317233343905`80., 
     -0.021021623494692048370294642223966392803688788033815681333109526666318\
2733262026175402702414485227`80., -0.0083319251724818931210794989459928004706\
98455173548996448155558713317506340830254295628637916260275`80., 
     -0.002298502452475073173256622521604254032223721850899027405650826500726\
19730082061421488697008735224`80., -0.000119191386092751182617145967068958023\
98089820646312791382325653331969387477655502465338439663489057`80., 0.0003470\
26395167059277997319296023184575143447064744605507500811342517057661067454964\
7587399376417361`80., 0.00027012565899248807622549895604365854812404856111300\
6879740436944145492722835936513795958284739758`80., 0.00012541222203793715414\
31558469759924545563940236832406975254184564284734123916078253890852870192851`\
80., 0.0000369263206923215676103846645333464617073210841400300253665176239232\
797435827930645013800756737068`80., 2.036579872462292619740969258877008487009\
560801041611698597468569133591511572724509817934038092628`80.*^-6, 
     -5.539336188922045515371810597038484654799653841701123525125787261860453\
37683772806798182748067362`80.*^-6, -4.15784049525113934542767305352981045074\
1932031508650972660692355198324239260878070537555323004127`80.*^-6, 
     -1.760432065801339925328145382700684420706139492552606694174737900422166\
18780139716709265695529702`80.*^-6, -3.83812674317130516099454927288553451127\
514555530367862518947000794558876926221559744915207377608`80.*^-7, 8.97640647\
56743104257345463101933878840725998903129797763599630093512020423283279452102\
6641317527`80.*^-8, 1.4063542557361156958699344666463184351349105664441670340\
17194994145841916683443636912563074155743`80.*^-7, 7.949678786979201599112666\
75861169052200246385520187063952060892161983364864831802288921790404777`80.*^\
-8, 2.63445470384429774486660079124503587546925660075238380090059634678976704\
7413756640252819914722918`80.*^-8, 1.8256241796653751851803222806219387802681\
41534896030652552153441140573893856490455914383395852453`80.*^-9, 
     -4.267250253502325339523117981614345033210360052846113363069852623983901\
01211603978065810488188405`80.*^-9, -3.39215102965142330574116021412237932770\
0118172821384116692660729729515845891307176443214022764396`80.*^-9, 
     -1.485252380844693750799481927763112815923686449596290600785750530127520\
321156384375370272652968264`80.*^-9, -3.2457911681966847858301865086501824564\
04913726774442078547728780349964097004538558106433158293386`80.*^-10, 8.90546\
63784025525701878494351591843495276227985955311182492843176858968940640115875\
4175039100696`80.*^-11, 1.330946510791210376993162936928690892882071821580899\
44420484272917690399315892695984364508641677`80.*^-10, 7.52677996724669613996\
959054666652971966393025030434979010521366817819807626268086754690099150743`8\
0.*^-11, 2.467563702914851790038787325403873077167740942980013990791236250279\
8208018833695983897224015828`80.*^-11, 1.237481581423314335545811801684619868\
566643414160582272993104927273060864568306742797431405482171`80.*^-12, 
     -4.436607096303349064286907870737694048699170088774695121646049183213461\
956717193684273966200051982`80.*^-12, -3.356264535278497982687263513527037111\
383105256999021242627322177297046351965933317620053131880711`80.*^-12, 
     -1.338309297118268493417579504641321937232995982696963382277758575396533\
327753534453022896965991096`80.*^-12, -1.404607574143985254721449877185858663\
495082773329140004746730701470549615324758675945380421097585`80.*^-13, 2.5095\
11380175402521765323672077492086219265605525045233286386295467920986028027957\
37962364549733`80.*^-13, 2.33582453282323715280494411057781866420529742870266\
4186814908212122396382111807852446115494204467`80.*^-13, 9.622400671506175794\
47167472784034280093631251182218961777991599611163149806924917333529577887735\
3`80.*^-14, -3.14454247017714483012298437863113391113879760530676334215871318\
0621166841249453128912494391258044`80.*^-14, -1.09502619209367919604479140723\
77376795892834998721406814989801666734063313139028110541381041835425`80.*^-13\
, -1.312702024077338966630108688712969684266337430497094453014445891977464192\
608009507873433007018652`80.*^-13, -1.024072916696241013021691311455758222850\
369195091898817392972131692954844884745246730382327444326`80.*^-13, 
     -4.027692043996236435013407375436513018820644809417758569274538305117618\
590175649190135103066575154`80.*^-14, 2.5156268874645245107249634997189335648\
31503362435412975141245303648656238093785571387120301102392`80.*^-14, 6.01930\
37345068420641054461158551413151894605047318631136647211617013313745416560221\
10728245286363`80.*^-14, 4.73909785576016764506088725493404671359844624186537\
7575810963621405153732055543440973844562709963`80.*^-14, 5.676697930249659361\
35567503435083642349506162547429095105735198753890133668513734508884922510888`\
80.*^-15, -1.8266667395471114703795076496208915976614500149659190877785014082\
78827053127549435808454898359138`80.*^-14, -7.1565787053789765707185949666081\
1565192458851932674285183886111729310109142593259513276032367879`80.*^-15, 2.\
61618382189102753467988421718359994245301027707310588610384327898781552684086\
91218200347313786`80.*^-15, -1.9522245764866058168319538281648130669551470478\
72824274483158373170625387983808615867475122511724999999999999999999997`80.*^\
-17}, {-25288.159564558062639385782623491496825999902189841518848502834313318\
0327262846687094840308582351`80., -57394.162822522996678785355550775231499442\
27564674128305863702239755206560844936261643138815280392`80., 
     -37203.22426297768124317369622507483731215064684435510026033093997794749\
90914974793653585531810417`80., -18043.43976696677918969091766245638584027340\
40902700365304073661606126533059514636242381015336678`80., 
     -3941.398026043346007387070363169412657754162890793139404223783620648773\
67420446695916945796573697`80., 3845.0893699006111792795932373096926694230759\
62728549792890200112807784017218828776335109777385127`80., 6376.5120886836950\
85546295401575846486064850747692498634184774644970938058319808023730014054386\
488`80., 5760.685420646636402368078750366102161778003713246562727255008273328\
369191683180190988083555949593`80., 3965.880964718584643157791942076501011429\
342230050510998397480018676609281766968838976945071696634`80., 2225.646480076\
33081124915677585907166004156142398205749181602065855743520063881198919744362\
0674372`80., 1023.06810606205085912967840610885932190205210600353935573346780\
4340523616427770692385209733735396`80., 366.473160681158840351838732580918658\
3852109356018707323308116878219275957753730689569406821565782`80., 81.5564984\
92527704316092998245384491682356365492212610553222281151143799990072029709734\
77517806184`80., -9.124803968995162090907125832256297743706105906662735088158\
95122336664481764766579536238748735229`80., -21.90108747021329016291072819204\
206447412812722719382904849055316600265244465646505950810640505223`80., 
     -13.89214358309807905197581387461333644518049839347594234933141736428272\
95634552887521778596879521`80., -5.690438316448097477351589925106316075716920\
797192205356687686708147119090149785676892981995140146`80., 
     -1.374910933033378038666358144932092607413907704575303675590078936393625\
629549579780315248003116764`80., 0.111363387490687677318753809834385812077220\
41012178396800855369900931947195165969808306657297105415`80., 0.3324929081841\
70092285340560743503876513123296232484747761519215947074314379885991486063312\
3334152`80., 0.20441222416129422783503707847979785596240349563744930905385759\
18616215883446208362789033259798625`80., 0.0745977439516570807195508582676189\
1868330000305595377297027673227392643637491878857158626601288206`80., 0.01058\
09970936720676152806627176930458312366932814559630340201550604111295350984739\
0928954035213594`80., -0.0077489627610181595380904046830495445857641030551048\
85319724316285119821559586049970370304786093005`80., 
     -0.007538414647093373125897882412384432846205910417600541506255932535418\
92841245625697719779621961518`80., -0.003652935012233291007842009554935006008\
693475929688205667460771369177434342650097353388483317691828`80., 
     -0.000985064627807227195771146868813752150265752187694602687424606703595\
101001957217435994335879271219`80., 0.000074834214414248744720007711553103963\
1391218831069300221331929627452711254621616911338427798291265`80., 0.00026021\
48681235092164364964319344077701162366145441395424335392731195118043785938376\
400409655765582`80., 0.000167359197145711234639054476927424217513889149009225\
5921848667973753604001160039952433601420297686`80., 0.00006265066103772226922\
79001696614672202675048978044905817273304113608950622358305904610097273449086\
4`80., 8.47860346032251115629572433886646469671477858962033446224745263835129\
0229035634801169974817001766`80.*^-6, -7.452480192401196531777233137340321774\
013926311816213194493138374598672944294029892130334534951987`80.*^-6, 
     -7.110863456641374413816782131775844587993512009050292886443550379226029\
403916751029406903149501455`80.*^-6, -3.4371930099899390656067855196325781974\
2591182669454034123267602601190960254587204165798028732774`80.*^-6, 
     -9.024460831364134529340667370471225551530941918737437493870033772231190\
25101684191022199023166554`80.*^-7, 1.024584855446893104169797915779920743936\
011626621321816478055827586552041901491341141906469942762`80.*^-7, 2.65414767\
61337538471970132031249267602572045967067231102893239795792504741200835556814\
2232135066`80.*^-7, 1.6142211592968943275466093786279951510959168267451328475\
46278978326722101787068983981395061598179`80.*^-7, 5.130718942923809435455825\
974960381882602840917976214682698565657109721024167467573476817885465872`80.*^\
-8, -3.8611381301839810551754189797820803967430961125439506797137105267522648\
83084844038703906424472024`80.*^-9, -1.74512774106238331405016505643512840949\
4921814428276597372271233473182598233688722805178535463733`80.*^-8, 
     -1.268040085819601932306729970388822318480935274651261173224192109100772\
822358545121241218141661523`80.*^-8, -3.7709274725210866390693028129242303622\
7347927907302525892697677716455535461877266495150172851499`80.*^-9, 3.5068265\
63199054335208816456000985404574373837822323792092258269431591026001968192039\
6881378202`80.*^-9, 7.5253165041234923934560366206909999073052448715791141186\
2619625323356139356545363887836880887575`80.*^-9, 8.1055671147160058755123110\
0102729590194977765446712700838712878915789936582701467097065885249546`80.*^-9\
, 5.7570743402377476328014437856823626666950883261339907068846567536383366431\
12431533549842489867085`80.*^-9, 1.744118316051400852747712428171021141490710\
537278739325772316939323159690855762750945315349272609`80.*^-9, 
     -2.006529072447670004685050552301792699705253765452172909149095584307067\
476632877094963143006004455`80.*^-9, -3.6139584695022417046104189737399565069\
77091549651691170511696050663311594182654418587896045453014`80.*^-9, 
     -2.448469495713580010898790467540508962798381939852451555759760530578997\
271061359484977634430820611`80.*^-9, -5.1491777308491992700205803680646212214\
35928652990836791063030250842239699845120703194705493202102`80.*^-11, 9.75346\
69275746574353087971376858065223470742622551797436614778142633215150413287226\
0127497280716`80.*^-10, 3.071031957692504511900357801016293145197908674280530\
56064486991294005178053511271887866409764085`80.*^-10, 
     -1.194640299232189862804821089925691055902771209679847900768641124308621\
202335521044195649557398764`80.*^-10, 5.0062002737178815304233562088789620943\
53835206331659275671785542626609519979896603291989448430525`80.*^-13}, 
    {0, -646.7029005527444238451624525470743959007924764024964525672919709736\
918907881289725115094376745726`80., -3247.56708816854717594977654499476892991\
9583778252062420279961942395300645931590137530750043038477`80., 
     -1762.074186890366730773943104976178386963001526866960453796311399286922\
34889846311247856208816741`80., -482.6314359623312073261216692230936948404417\
56899284511744753697285108180333388503638057990113699`80., 351.56787679626900\
58473362834944996212813008214746147446316336186678940205785667563650716408844\
835`80., 710.7424368971746158633612649270968088612959798584987008965249927393\
87221198482506687247680763233`80., 718.45186308311689465822352969269502002275\
62388150241131482003784659576833889324004777027884990737`80., 548.87598208772\
58362822991466114680637616386257168226792489644238012766570884306396959849795\
45715`80., 343.87607878412060105946500331975111119878649767420704055457876819\
57151634545010002354987870948086`80., 180.07770248525220013431037138790746186\
10309131098948839694090780098802353268570603917714619093823`80., 77.585068496\
15479646808906328053909088809367185563572594826572165212186033693363271957835\
9496681`80., 25.5202356399723608822872899956591478774033585776779558741723675\
9023937638073615771263235856349069`80., 4.48113267095279233025287845020980281\
6765964794387959545019923753187346071967834286715663080397394`80., 
     -1.509872168692852611936254438042362669465163431310026034794518768911150\
225195191404851954607523097`80., -1.93331709340686231964120964497173959768442\
5600753775990199964108359503804728579606709701364071334`80., 
     -1.098143522157052914441936216430641744956098092972767290275164868474826\
839728593264936992882435239`80., -0.41474454470954038143029281079385924280198\
26700290675032054907976434572228545781273308532435995294`80., 
     -0.085586048809374981711833506054873320795180401670892006045306364834805\
1153286975506952344606666011`80., 0.01767214535568035718444507182336609263761\
754682321009257336484207934428697879769526991140504614394`80., 0.027855968184\
52352583871191306948832964857455272058842701245554986640298283049061591873816\
323217708`80., 0.015506014798184996645204019527155127581294002358743165419527\
3470493800712971692595041366577247548`80., 0.00514163957293518655736862005782\
8769180963609246963783285823158341147901276830188455353385963817786`80., 0.00\
04484561438169652997611066388946196476209540676835354001428176160379475810248\
18552595362012000196`80., -0.000727196987083736174292480936567794462843787234\
052954323300463312776826988013597366281037800230774`80., 
     -0.000595796964402909822289137133112294778737254065374482285723204246904\
3973636069009262308886932536034`80., -0.0002648955563982360357708664148388488\
80655970060089097658323921441560378944492904362781174011809945`80., 
     -0.000061190873867030084681219966952526299893416106337997656517532917854\
42728403997741560833825760116296`80., 0.0000125910843315413492320255512003020\
31711076757905445891659323473148011086539821790543440481578382`80., 0.0000217\
30623774762714506369083437875317827508499259604384136551322643110890538715685\
75701699264142583`80., 0.0000126253572359919764677769573528999880460009309664\
60184449329598512393577726970501828942246144822594`80., 4.2770908689381218449\
49384322246927497280058637363030422010972321986909134365441110945970472358036`\
80.*^-6, 3.222875189648582626549140606580851394605200793575253439999875951419\
026288510119798920390266105985`80.*^-7, -6.8985157589851253898651643369087609\
76491993724941223782890178124353400126422535767836854191639024`80.*^-7, 
     -5.581664394663300528739537483189145316747601538035234666346839849146760\
068336872936647603864022385`80.*^-7, -2.4696014738623295184121668902388128441\
75933963564804272370917620078981740993089815693045683361412`80.*^-7, 
     -5.457568093337323383994404804324306081653636270418714244774628698344820\
518969702542292629144572404`80.*^-8, 1.45890272008296866194905731110089592581\
5429248617254575074403794398124531885797164553875074675923`80.*^-8, 2.1843509\
66662005120494110865539548801431666483071654559749608896496481378622045583447\
668081225473`80.*^-8, 1.18244997316902498060604279895417218592169813548163561\
25322348954911815699564179145501746902238956`80.*^-8, 3.060883772706560980831\
758179507955534235876335546879435635784399315603570042128147728201990512459`8\
0.*^-9, -9.321337398366279394398963540637530166268718583396267822179981019564\
12077111800392346863232737276`80.*^-10, -1.6950778574522137382343660012037875\
155373453896109530708138691117260110477822693755771488067284296`80.*^-9, 
     -1.129498061964994036238424791446376848176758008063441604360235419012608\
812354078420066994871336813`80.*^-9, -3.1167920784462910880775837847214252425\
19996293209999355810682557815956520907355934953963393023288`80.*^-10, 3.40895\
30862561911058837430202505281975383016132833822758164027713044128271189221072\
6784100126903`80.*^-10, 7.099286709287654771199186184661566025565953969776195\
666325721553331871661769329921335824371777036`80.*^-10, 7.7741441023222874978\
98271355153045465294462716188172092766063808455134963156944700978341004847858`\
80.*^-10, 5.78131881972329765537814366660544308865856044458814764889108214285\
0320688428378412797075632555124`80.*^-10, 2.107414026551507139901708822704059\
723122031460811884754650086116757465854391520002739166758215998`80.*^-10, 
     -1.617950053544149374389554387559721131228141998958893577917006688978726\
613138806737757960136731826`80.*^-10, -3.544049459470887586083867162894429823\
140788203581047869595669674664186655919476007348596882682199`80.*^-10, 
     -2.575162389892642718091505011576979219712601741327509324863144706090202\
750325623298543100158354049`80.*^-10, 1.1534320368512969218116894300772006882\
74297242590282967439318290468412332394429671073361452927676`80.*^-12, 9.83142\
20879085298546496382484313539864870301437305837903576278539926264000685208234\
95082070147593`80.*^-11, 2.20239549337919637784289921636434263736947317249953\
7850580787197636376448038511380477931175439046`80.*^-11, 
     -9.489601699612998745384282675473983535306832235054858840400104525503212\
51109987385849872671896599`80.*^-12}}}}, 
 {3.98`80., {25.4815607420085279882506586351273456491338598002994019470249178\
8172419076813122748192688621788971`80., 
   {{3.98`80., 3.124381146054843116179014167149994906053141502355093671813142\
73619323453742797178765492425911457`80., 2.0481914357257866257263457775014192\
00878338541517528449405233016587811120425750682128976874544802`80., 1.0506524\
29485128845847027804287059189843069218711289338214388736404749092676504690248\
946282419558`80., 0.326502085316948352405009314178857688153220430449813264076\
7774656843412312888727015914496892505425`80., -0.0756744175141942005395813540\
13780760412432998607585123300673436909220860165447601324808609712523`80., 
     -0.219165363195142987588110416544706040522719409019049860225853272340785\
6366502637853029799552510831`80., -0.2111520109859910061942953386616498918124\
577474315886591900208762659131031222759916382086742716081`80., 
     -0.145963214328896142098693991074180549985546724680499192689998539440408\
5907855520959040676077512752`80., -0.0802333299398833488683854363910930382784\
147083989068590016244348453016186993414572034159605227794`80., 
     -0.035326268662972975814708172120628049637474138404581945320462241978537\
3822600021027804890749656145`80., -0.0116013487170894656713028651131981482880\
26990715286183066400079596883113423041301865146886328593545`80., 
     -0.001890158924735221690530140422590836450873279200789559348664867167657\
388736083524914193545812520756`80., 0.000828346525592108825403303465377242237\
96201730545613198452158031895218861860220626936187261102382`80., 0.0009540259\
70071803219294131717021972487484054627126933479842755861053784275296541288426\
247367407725`80., 0.000520261184118708310497646141558311773118237052905614493\
547808125267800394071419605204756685317436`80., 0.000184969840648372735944699\
9749133674936502796973479403187450115860654013470501202697670759054551761`80.\
, 0.0000303218402222126869868337908527778514304877275587251932198565773210058\
6336102600896068867807589638`80., -0.0000141431853262483005352567770726055203\
7986887259713674762158553776048339579693939428913533286827118`80., 
     -0.000015496846085178081050154746560914231814418247048933826837969894520\
1930297168378761658123731645903`80., -7.8719149753688074889288326884546945057\
31961048095239970356171473086461912733826976867795825551684`80.*^-6, 
     -2.346163896234823117035027700290307341296877676876369198261195624551227\
191746187860385934707660946`80.*^-6, -3.6502314947745038398568111202235446585\
11277693138828630088696417929822171341905617252977339759576`80.*^-8, 4.544174\
02334990335895604556052478600492027906411511302951926330862615084803900546517\
4398478993288`80.*^-7, 3.2529638124532226327574798361791881179486151816664407\
71939932622029957943780244120362007050485525`80.*^-7, 1.335117796724937931786\
526163179320710421565611964579857076208092358916544624082880614021426120435`8\
0.*^-7, 2.5636058102099024849053429434197985788266249886840791803135870080806\
7242698266820987294019520189`80.*^-8, -1.012965597211837772262742654337654679\
1733299447403441527646002998653217241840477776806197016706714`80.*^-8, 
     -1.260642308493655254250357095214254015508236643450964948379366173502823\
4850593623354065510377482294`80.*^-8, -6.763925934900207178075906636149868233\
651981794904205497579769719599594917228699537381874660811832`80.*^-9, 
     -2.094069624176950616318233099806409792313530217389726078759891521550309\
88956640273125084027383997`80.*^-9, -3.10907424063440977143938463022398026022\
8219314056680385674406431210952761837781925370898464486185`80.*^-11, 4.305824\
90263631466593028461757119383237750527155363533506461591111131940896332215040\
3117682578124`80.*^-10, 3.136064363750738667310678473715186896310233688156630\
878198297256238450467956553654721687772196464`80.*^-10, 1.3014353408434119957\
00113328087604747307865889806857153247898799821538939866776907772655041385817`\
80.*^-10, 2.46651408226556005945876198360099080114915303223903642335861241093\
1819223225707431627170903904845`80.*^-11, -1.06417048591383420707538354793822\
6933456808297348330010474335107736554084881810107466750431294795`80.*^-11, 
     -1.277865312004925375972389274357842261731293048579264812259724443629935\
8301369517792398015684034114`80.*^-11, -6.53962046778495076751746196017158330\
875843238491026718365538073422171302446730303134934014898833`80.*^-12, 
     -1.611484220200013626374338163939448204009646560012117326997320172129336\
557879902615756038963166754`80.*^-12, 4.8797405708432447578286759453981526210\
09272046704147770224143167102756514849198683132670859560573`80.*^-13, 8.03584\
45717215607129420065396031081188801953448581093371717682797501184244803311854\
8254380731499`80.*^-13, 4.395316793209680638726480858242122663805868696952667\
72410428469881607948488007837335945196947067`80.*^-13, 
     -9.577897492417626804424927410021283767043915369909734800767307403553030\
11890078393604215816948572`80.*^-15, -3.2378611387175719424110630690241940026\
68290826739794436505475797384814463603464424475120038172275`80.*^-13, 
     -4.481549233746588930451803241756340734310806340209770382883982887492778\
789834174764823239794413982`80.*^-13, -3.875626145522664809408360598257413360\
85469756912443276377781743092259778139791418856447144537792`80.*^-13, 
     -1.886081629892663840486348157712832102078581277583683811501089924062827\
685532879336504767182049898`80.*^-13, 5.3854540588926396488465364580681601810\
5259415879047029246801481703262329991725683086173762974468`80.*^-14, 2.150049\
62844322381263696102741961185166571473523020174598564315694675814884169182916\
944696260502`80.*^-13, 2.0296245956340144181618754247411781030960468228967108\
78441536521427848977799636530015829462069345`80.*^-13, 4.56969443458355449481\
806339510150065278902620978058724520348074205524489140112869710909496060954`8\
0.*^-14, -7.84773035152324805906700509875929877541670028355520603172501355193\
9830165902129492083585331694063`80.*^-14, -3.76076358702119468277466544147437\
6410691441273913840759916607741542286520431945208124389407314958`80.*^-14, 1.\
37768290889570320224571450116006834709065706563593712957792311080946694642418\
11586147809249187186`80.*^-14, -1.1584346849313939170019687693451474296250928\
62810827651878077491221891409526503694316381237044554`80.*^-16, 9.30884921199\
53811843697272154789322257130164117446432697834293706290355612828092196560172\
56978137`80.*^-20}, {1.`80., 1.1546624287526391468396819598518980703725936249\
06347430261584359849383128420034411735928180265111`80., 0.8324604014688232420\
10840057031430313883627298727545567960347108139699078042602292789901291081024\
5`80., 0.48530270883316639354658487207410425546381857109703612252359687312048\
36460449348358878997105744092`80., 0.1982824578834428073550829415314479616306\
045334817237088085373055911629025773655780354455887956704`80., 0.013554873383\
98553722863181562300751234369807551430143806914324267732175721817017780962963\
499736064`80., -0.07167910748843303744729623710250671369553383082566510758045\
53671571427393718570890634833636031687`80., -0.087463718063482959096621150349\
5440194186829132244255827976095649585234721637864950809091674556151`80., 
     -0.069097491308253930986195536128578170447644167262832411655045364953013\
957517199558371100155365304`80., -0.04272455513612723064375910814576995316854\
367820558068180609637972020890149492814038347207288754775`80., 
     -0.021480010088546722933042676710166145948852097683785270846998509124582\
34628409002782743691910012602`80., -0.008596552441444820528399934857320920046\
612284383594162043110812756946864808864891566461817469998455`80., 
     -0.002416996850124406862294537824030073131305380844177815786872430082522\
7669315464088783757961264258`80., -0.0001558930923792649312118450643358230040\
7739686309606642197585120696377106387542164466092229634581`80., 0.00034436033\
71120299480197680967140718401972096481633002981026033548104323298748453423174\
353572229085`80., 0.000276138783167151191984945112427245250300383309771612108\
916617437593280401942820043201392898065619`80., 0.000130580933380984253032049\
9651386535539649190846033763297917099245341604439863542867763902093929557`80.\
, 0.0000395189191158724182067805350529317190584618877483104166547009573015877\
985629080337525743853272971`80., 2.858617791143110929914219613518117254508238\
73207321999824563943516606710413989971866572431069708`80.*^-6, 
     -5.485669678422880663341010248658463059077569052312597611725832220382605\
60055387629219200758809498`80.*^-6, -4.29267070160134872139624169779556495230\
0780881752940385211774554067263581767664415620278195139453`80.*^-6, 
     -1.869022563460031100870751732977174037748423056697939812254433418453669\
830261439534333481777743213`80.*^-6, -4.3294884981321963089415508014431940367\
41477297739342099624004415991203823710165580415875757287093`80.*^-7, 7.801906\
69352468032762051734946114728124758950904599600557511135687939962000096642997\
5988334914227`80.*^-8, 1.4298735270687525835103488501982778965560958621016028\
18214104893034523416677079472789115629566904`80.*^-7, 8.382302127228963928970\
50583628980360543445445809901999977604483782963816831166033265280629837617`80.\
*^-8, 2.896607736191567201264081885789345797248355230752655168599179720634174\
590359800217788342731870128`80.*^-8, 2.76161800724563016399825640565686346175\
0633707815837709595993990821740413471031705957022119908503`80.*^-9, 
     -4.177308075083210323052307101400157431465160167224556648911469570315614\
93618134180469846066465743`80.*^-9, -3.53890241122359255317213088495298838594\
0318753848597850153705157842925598675403650326366967219422`80.*^-9, 
     -1.612982045028427463424304758009730609052638377250896266045287091234241\
750677441824900254430175852`80.*^-9, -3.8451601407531907492634744299555498640\
13952850409825654715757562309359971416566380021046708489777`80.*^-10, 7.43937\
62649664184289392901672888205361745506218923320353554701493308734863447137022\
5001286802456`80.*^-11, 1.360873662985083267069478322369090198996954904009649\
787099860850294072098059255101048456122255833`80.*^-10, 8.0824713755399258396\
90710954415435375658651807562207657275005134026316284220739238519192715016206`\
80.*^-11, 2.80650881567729772289349819638195204791080572112679354038741215581\
3410872696089174608833173834547`80.*^-11, 2.452483459318943522283923868771733\
851785800456227132177480100776051281518282490522934431813010239`80.*^-12, 
     -4.314451388421292677164422035670909110607670582911635306511809741385910\
946894372944030857931399193`80.*^-12, -3.533004661309198427161283977886951945\
510440489595720871769992280126442711183977211073249698332843`80.*^-12, 
     -1.482292769260672887886834612616734800495092208194504159845332713793104\
3276159539365670754227328556`80.*^-12, -1.93592905005984879530240784292953182\
3888256803940248159999683565152351642303262648519122578090292`80.*^-13, 2.525\
60728001058157130401555395530618298566216844019611189553046082323953476419136\
742268124962159`80.*^-13, 2.4847652780795730778212178064137594478989981408374\
89938151020454798893930293872350831798515440263`80.*^-13, 1.02095342287869494\
00202404687723087738193976871454096722808600636829493023263130459560805075386\
026`80.*^-13, -3.991519402127499507740701359217457192058029965913908667097737\
490551359796487134777866200043147215`80.*^-14, -1.280416631525727876727846311\
343701522400960474633515823606541120390498420524989233764287864233771`80.*^-13\
, -1.517830805516600723180450902279937648905672961933440094287119494466507493\
30397852116550714779955`80.*^-13, -1.1691521759266077114009130625520870951249\
68071067571107290961317311676911521255608262613048227602`80.*^-13, 
     -4.399150834542896506742777378305335589110377530207416589434567122713556\
19545428795953991553174667`80.*^-14, 3.17080613189751627418399676754163851424\
4701701341881739372395383028508380461098229804360599553906`80.*^-14, 7.115505\
74512364745389693810280039662176842510036242040687854469866352759911435674092\
031568333229`80.*^-14, 5.4838536783889483852277188953182359468700198858507274\
4557091848194023709047040506005254769012899`80.*^-14, 5.573587684152174798500\
846256355300875823572754430012145758581407321217899254506883051497464421538`8\
0.*^-15, -2.20749539746623375340533379280531760485357911829380780529325044789\
2508143394227298615532044593659`80.*^-14, -8.35328138430864474850608038705363\
866155584990245653842957524906046173101386702557136627983979985`80.*^-15, 3.2\
84072667853077960167806298164454744756698598377865398948412595642071493250269\
061541640375024612`80.*^-15, -2.104923090967148379102824780232945549146899465\
116309111572780728631302653205531618091290108025337000000000000000000011`80.*^\
-17}, {-25696.934885464243374549073677154684086667700292994643811023043811244\
83856463393013595418781997877`80., -58348.79941652009357009267842639380099519\
42398095189803800847412619070062171773459197330048384748`80., 
     -37919.02194948091979713790857094855539893743124466356767724117995935577\
01398861736152033555850413`80., -18491.02670898599883801243120279813049942982\
617615090753595218748592770825338551658647161382548197`80., 
     -4143.387665373509427923364360527197290328327369553528825161215400400252\
97202228285770841600933832`80., 3825.4103545786023631117683416505026270160320\
30880030651230906391068504165486361648386404994774227`80., 6459.5457872035906\
59324855219023929681117565954555531720277862809442002890393555278781186877178\
683`80., 5876.221648667154284169952017661743008246366271600076927402149360365\
124270241152899242200803063595`80., 4068.717204063684274510762845144268982491\
347740019840523169697059694224409949367247367091127526933`80., 2297.334391429\
48721904575553868541011681029502429372289868948813582611306280003425561424161\
3505721`80., 1063.99293658585578487754084410017890476084548709432141207787768\
2486523430508595121471530971369699`80., 385.468119289512272589628640859704129\
2230733352714488134574272322638465544712956867251419264518508`80., 88.2309734\
96336900162813381709912198384830295360067566065653823716271412445596462192257\
18860117784`80., -7.885191949917143961282005978326877492161942420092138788992\
582737929109664543205140201489172254803`80., -22.3517894165706971870549924452\
4265796799178039819764146353120955944890802473589147496378872878738`80., 
     -14.49615078784925335536255277833892735748890839261455488224315806536358\
2447521710321419843324986726`80., -6.0503404144172482842615889535863869617867\
96265521459065337440923532218022757426700178041618877104`80., 
     -1.516808301074094396393080570327881532921454627788515366431494444477254\
080811593792540537985735577`80., 0.081448272667244239880832503376744460343937\
7274166031044669723765467463279644552742848211115474635`80., 0.33991373093038\
55692464211736596900178568586950888718324935105425646368724376425284382279098\
556949`80., 0.215874355163628057340075341631223185794667470062957605496344570\
9420204415209581821691654292445142`80., 0.08123095975859124835265291850399737\
298614253597643073182000190950452845569421903022578803220579345`80., 0.012894\
00404113183249574667526010013475397364384012536632047932411602876141186245487\
832411784525745`80., -0.00751693942068976648919051885897600052375991621182281\
402728518887217673530054465075717764046891256`80., -0.00787569742377362366079\
406445459682649099696224924827426829517006103761052491924982399134010570075`8\
0., -0.0039481220917986139881416262354488515214341352072790450243599906368673\
42208388046978253184788382974`80., -0.001124422352838755225458962681845408175\
061496801217619902124665963292232908489601246454495900896448`80., 0.000039370\
97741048306944135240757009116663512137100749012699249117405096537874382275959\
16350708766849`80., 0.0002656171941815983919976391753858862905022754916286610\
743028289797917461426612989138474484063981262`80., 0.000179266067409096883906\
1084657999053858188580712586652124256717777468232752866981310313541553122522`\
80., 0.0000701133087228871934677309715202767486611932752117502585154655778758\
438981164864875352789538237647`80., 0.000011230726429527755124758548579655988\
59603139983110074274756046058218217761380785849472528477215201`80., 
     -7.135071410784041715215907504897028837681380870621373136578538127589428\
10769831829764193133933083`80.*^-6, -7.50440876040716794550422940426558381652\
376467053772929932849566333576053935836672140987180297473`80.*^-6, 
     -3.797336455360470579993931827141258476137638007368490420385218527861727\
484612755014785156424637516`80.*^-6, -1.0764838270459310852815024919232578894\
14631388185849911711218360154176159623055281662016518452851`80.*^-6, 5.673353\
34202759188619332768997373840358838129278520070998329026995016491614149881998\
3073273605013`80.*^-8, 2.7087273356152156027145741360337785478216390994017269\
73798083050630798952015290406666496615719657`80.*^-7, 1.748689415331047256906\
132205589689747878577122303693061896663418521807634775417578713405632663719`8\
0.*^-7, 5.8895371774466428135692350055033755623642686961965721957314068515504\
33358528946346082039012161138`80.*^-8, -2.20761204250460733371957798572386041\
5244069938111993541582290699218141984557172622933235942617893`80.*^-9, 
     -1.845365759781752097725096063567778294240656890420424168456702238255374\
475014447126664727972117051`80.*^-8, -1.3824839785441045605319314534910311504\
6219955264677230235308515309787530752443218371089466177491`80.*^-8, 
     -3.980888045432645436123208500852278644995636277429315646898051879584425\
616677298375858451302309998`80.*^-9, 4.30800376298456993103598680920228367784\
9213474233636376249974017705974449116849015753479186341605`80.*^-9, 8.9153131\
18585955542954938732245672830633541208264427537933570420603531097272419571623\
8658875838`80.*^-9, 9.5013123459175075622501133227223518411993547260936399590\
6948060413253594451652361702148454425607`80.*^-9, 6.6489451212108338108788075\
75003222231351536732897726564751165901577093432403227934708784955307276`80.*^\
-9, 1.88103718402612452060670783755963167757263675494128386476424495353215829\
1805153747393990538246942`80.*^-9, -2.509049893058667602965597890399341498051\
500469734299926353610529297410846947063229569469680917403`80.*^-9, 
     -4.321810096812054362527233584404073973042105554585679263374445038985607\
79292842978923644362574807`80.*^-9, -2.86455926237227292971721024000822107080\
268087914754843782691578244692800036574286251727278634188`80.*^-9, 1.16958705\
61362949938319658880268961337244190512115976932632515801456716616810358441628\
13369622031`80.*^-12, 1.19295661265202139001592197775960761548540911976027506\
5810476727763880928227883457766259438429849`80.*^-9, 3.6059401457588731083483\
90326195909414107185291748340106474429466058851570910453300815283167148837`80.\
*^-10, -1.5245459310810851515349542175207480366313277889991007944207523539206\
77541193503389726920676496243`80.*^-10, 5.50594703688229249483426724594974842\
2825061386783382791703632170700445496257132353785429259111092`80.*^-13}, 
    {0, -656.4156617401457785895330538003687872571657778569765473084050604641\
94885989064290531057127989261`80., -3288.711420047157270258482977512630683193\
968773514046100180353855354200120537314265949104241550732`80., 
     -1792.514761283367098149909238899561983971250964796697571398921841012826\
86149327848761030120093252`80., -500.4318154391013700765179531254865983952337\
235253227421466782548187475471157907487430653934119755`80., 345.8839656942967\
62147584292521705589922502806914048728143585177931983139226973802540200144259\
4726`80., 714.205147361076854767040085572123554591106782201959615746895858597\
9453520502365632147841102263286`80., 726.804978724336071959119536854212457170\
215282991143786035778312286258303441462680449111923524139`80., 558.1661046522\
21580523180254073646807953060387095470977179521396785858419470623744440692979\
2692703`80., 351.559959287198216904345320605219851477355552991645326442365603\
1175814209091776317026818671767137`80., 185.234933990254699785757022302008785\
332492120560845021424994401608594334894131535478444842728671`80., 80.44877593\
89218942943349613484131467491212415000186934231309014067287224973102370466395\
3114678485`80., 26.8111890430479351994138459327374520722929413904027360365461\
0937157560272132960519628701185667647`80., 4.91335070233472150047235636051533\
4749808271493338194977258338290414242685173622594102031475708483`80., 
     -1.444365163979149118740212070381266091644967604581440386447226587247868\
240261807946864075058441982`80., -1.97477319116741531122970719803843974853772\
7084393306412317480388629160323962033026441165593139332`80., 
     -1.143855185098949657613997145059043707311288930518325688260952401904571\
825038545303362333787430083`80., -0.44057767071951111022214033742019960328893\
530710968578131737345171676723404086545654315356767742`80., 
     -0.095320914256726797285369292908162416589344799911708973924538452660267\
1667524418385205883619569671`80., 0.01584745591365747454826667676783798128338\
932578792397738483649464038205127522339636299812212760675`80., 0.028529591419\
94906288129686427223033184924447876847782078903149674303390790977198882388769\
84159366`80., 0.0163635809958665336965621243421309350996574104135845757426496\
4801084948774338387332113586009332319`80., 0.00561289349521536064303227349121\
7752148541836916699088343429727674086768317537838966695744648973743`80., 0.00\
06031610479709095535787819410886178064468976970748378630273302122065010681174\
900189959708602848675`80., -0.00071789924868884718817377998426496698589295828\
1433211748371000627439375519373596970093775026560345`80., 
     -0.000622943448740143806610536896414437693719893624581167034906968310957\
4330566038481706797026905284587`80., -0.0002866005969275901965710656354539491\
98147096435636955530571654346628527522260926654425455671131657`80., 
     -0.000070904764028854823776855753612024750226454074387965749070038068175\
4755944385329736728362853829135`80., 0.00001038187143317681857416533110446951\
015096215481133730142261856659271952350878814659080945311367597`80., 0.000022\
30321540347340232413730224239502035036762469842351436872774762367402949395859\
715990114433455332`80., 0.000013540093516426044076423851004031428805673516263\
55141524025885939747287465841088049928164002224785`80., 4.8146036134352977754\
7851926193637884056122857886045526394050966284377635533057826384098164483917`\
80.*^-6, 5.072127615843297846597324559899371055944709710904366852192887672638\
764336008459798552535679338193`80.*^-7, -6.7690197699755899369852358588545442\
2519325371961815873137747551141196566832017183941005121119459`80.*^-7, 
     -5.907856418611767132858002663297488460302088536763866824961934877422370\
602591148048773032560138973`80.*^-7, -2.7376368890081071046821866429201977589\
67216143943788281197006204272664806009934922652710423779685`80.*^-7, 
     -6.676038476323079229110608949288505729354972063567434032229883038088801\
20311418892710655073167567`80.*^-8, 1.174330224367642507629679301575135656979\
244166672787980508053757921936906819854172936553676442052`80.*^-8, 2.24644668\
79383784168187887461988573885429699288655547293127447153612014873198550632058\
57933584277`80.*^-8, 1.283034695988674449400409980429332018238088685881122567\
9220959068980010881723268868392138504276003`80.*^-8, 3.5549653827638671103661\
4873483788322498586584673813231824002917684465512147066038261075089658106`80.\
*^-9, -8.82599620186882143369642864975710052597855880996396032675517866547510\
3509437229292524263979467194`80.*^-10, -1.81995051423477055044178641225246361\
7224465789237613605296042811778797326239947658289978538065869`80.*^-9, 
     -1.237918279730958590550408609985255328621155676871691910872089738531678\
7844564253836632030638308985`80.*^-9, -3.275675163129055816888480956321675881\
455493091718188895764469768403390877690881833558282623636198`80.*^-10, 4.1685\
92685469072439064685202246730481747443970670605998978568391532999558227153521\
579663245355046`80.*^-10, 8.3903917904598682396272546141551515654623186133517\
45905693479695950794761562071166148857425348828`80.*^-10, 9.08708671656195551\
17131127954669700062874533254553552356875517591552145466524539127523849470320\
8`80.*^-10, 6.664109542778781630616932151685770335097388036519291331139226028\
301402042172128207536906362222556`80.*^-10, 2.3116001628577960840748012743801\
97160059270720359083908829871124140981696718679300564437305999328`80.*^-10, 
     -2.037198359735697363368303903307622939268752083044886486371378552142687\
855806724017033837107086676`80.*^-10, -4.224169108293584557716627098270024037\
80561370717983391319006798563489755895617810515466756828008`80.*^-10, 
     -3.008757890704539423940699992490835964159171881985198773719260692756673\
541464478844373450335990658`80.*^-10, 7.4426648647115142914836851162520823816\
56839072254277647654208051675997871346760586381312965851036`80.*^-12, 1.19629\
64673055553926100541181925073183990673290308219570821197787923126582063333096\
97001429865655`80.*^-10, 2.53860154457520833569713189270721120001757192574197\
8384905010988647197792229164530932441479864584`80.*^-11, 
     -1.207108847345469846281766310944212385301059300149616991951151154926884\
742030032034003074978373612`80.*^-11}}}}}


==> L2S8data.txt <==
{{0.05`80., 
  {10.053804441116984110351718501866165413576632066729298980834`80., 
   {{0.05`80., 
     -0.0004120704105301750646078548208578690585547694170996015318657`80., 
     5.166697777372491056421034820180164075959977334038032930864`80.*^-7, 
     8.852253772565443551301748424603936471755123744458086765546`80.*^-11, 
     -6.101298104165351386000793973457747146994764059313673191167`80.*^-13, 
     -1.824831290180093022025978364057439094234407230685417509742`80.*^-15, 
     -5.116430654568965715670145746730328460523738512343700140415`80.*^-16, 
     3.0756804087246266261411786323450518856403470988162568280504`80.*^-15, 
     -3.528101765701453966054356372947089005581052815558283289309`80.*^-17}, 
    {1.`80., 
     -0.005260149485297579884825445182924243822058931093429607335456`80., 
     -0.00011800701677727312254018469548336964409491343236951635484968`80., 
     2.2400892568163259920270503739569122743399575551016350559708`80.*^-7, 
     -1.1355550244072873895469693685979030371559132693071057913953`80.*^-11, 
     -2.270847477516141264362866637042808829276470458166312851533`80.*^-13, 
     -7.58536402085054924949868509427346089165299684161169025857`80.*^-14, 
     -5.473289007142124765100308362851233233029192822252029019233`80.*^-14, 
     -6.60744557697642854988168896465005273486543645964782362751`80.*^-16}, 
    {0.15305126054637607904872098874567022133209926427214960666633`80., 
     0.06769772109148732009571549939921195016101377901945982261144`80., 
     0.00005083832613331756774497237852655821374612641247791321469293`80., 
     -3.526069223222064845626872865188911346734432674021394445603`80.*^-7, 
     1.2816454481703982124687825938963054466185055572537395722378`80.*^-10, 
     5.563349639046249981149038810910194457217959295116179504193`80.*^-13, 
     4.982675599339420905997341937251754346401409931402980120584`80.*^-13, 
     2.224231252234950471814713903100680075032460395120183871284`80.*^-13, 
     5.521083749103231952440658206381194586951380516755453759715`80.*^-15}, 
    {0, 1.7111150711213203436361892618968001569449090030297744141975`80., 
     0.008284200245471588534708740570084536780516597595596426358649`80., 
     -4.701720836645683074293331729566533977105801811330470448497`80.*^-6, 
     -4.544165806886183520186506334581370948411812821559127909418`80.*^-8, 
     2.094534988813489321740197401081319799841004607639532450424`80.*^-11, 
     2.713406682117738983766598613139489604300069559973899410525`80.*^-13, 
     3.6624983004733903062576283703046489218280136266460878758106`80.*^-13, 
     1.6295677101436604633657322294121116689985963441667921592384`80.*^-13}}}}\
, {0.05`80., 
  {10.053804441116966526738753785210203676964786307778188613962`80., 
   {{0.05`80., 
     -0.0004120704108904265278556839834156099568046470196520272021788`80., 
     5.166681904527074701308318793903797307688762686007272124655`80.*^-7, 
     9.228981616209166436591345139300099469458862526873309646761`80.*^-11, 
     8.772464683621313635911907595461931855788935933985745094386`80.*^-14}, 
    {1.`80., 
     -0.005260149485876380775567041347723769254904833915531191026152`80., 
     -0.0001180070224992986488640631245204789481862858435892454472368`80., 
     2.2397499911985236537872498485795996084965372324482381843766`80.*^-7, 
     3.464357512981156996121106806000861420710866083402047382028`80.*^-11}, 
    {0.15305126054818433835097666342824981388133930720226274351446`80., 
     0.0676977211126702915642643902790059058256923761756394433209`80., 
     0.00005083847513674858299400921455369394756058939640621773972818`80., 
     -3.526401026727106498234125541118489446457685580081578194029`80.*^-7, 
     -4.201474046354928125313235429265358750818757312982659231091`80.*^-11}, 
    {0, 1.711115071114870492136630841627083168007870897779090030038`80., 
     0.008284200233934879041857778883756385263744217761969273432358`80., 
     -4.701560113986206923683254649778597054462338978870835510259`80.*^-6, 
     -4.542087011944084255399033154961810256992999068516544729361`80.*^-8}}}}\
, {0.075`80., 
  {10.11956615260575996608459309407279650737701677678659733217`80., 
   {{0.075`80., 
     -0.001331903536713030867798312225526486002599852849361215525875`80., 
     3.080292420296645196705469826355660696178973593829864577909`80.*^-6, 
     6.101983771007285396029753147154317992064063911485570836708`80.*^-9, 
     -4.245049421417824660669841338625157353621895052857105956274`80.*^-11, 
     2.1555420030397567560712505626631917557545872684757679022456`80.*^-13, 
     -3.1396514377683150802087469326756378318199640847537374438855`80.*^-13, 
     4.781074535575231501091917605411595335093920294409679508221`80.*^-13, 
     9.25277807976302297222236699563133438103105360150900313694`80.*^-15}, 
    {1.`80., 
     -0.010758868133692884339282580231203828852777439651533563114777`80., 
     -0.0005690850205408456492994028332554070567600132650700246911437`80., 
     2.1526963610044774350294631316853969627722014956118676165433`80.*^-6, 
     1.6026351958241203912874164459248777333327470971105677112843`80.*^-9, 
     -1.687034759046500323327756022281278330363536144640769959356`80.*^-11, 
     5.505614570112980980026575488699202365800319789287332382895`80.*^-13, 
     -2.651813200301787466943751856222644167386613353249960467101`80.*^-12, 
     4.348517888429997756663650852559256985200759751594846284751`80.*^-13}, 
    {0.5171670026971664873990093255138518493651392435354878766852`80., 
     0.22727463143044255128639463239785019416154379392048077330547`80., 
     0.0005163905157353223682739462677940689009707419528089691312133`80., 
     -6.269804454062013711068397063504940520034693685348947242808`80.*^-6, 
     3.619881704233873679076013401024137236268829123298823203354`80.*^-9, 
     5.950601939319984467620170244478972811189797484062122188481`80.*^-12, 
     1.1896719448626420287418648644445161243939273713021371550543`80.*^-11, 
     1.693404065429586256252061589007824364824077906203418871107`80.*^-11, 
     -1.4790098920488983101104655420985431785528967062850202672756`80.*^-12}, 
    {0, 3.886404734003912740840067591953764158175774517392586262622`80., 
     0.0431264982813605155374482205120028357139748165053387652758`80., 
     -0.00003894496155151105169813997976177876817936509860460936637677`80., 
     -1.193903498424970815388017117758139369694948231983858452948`80.*^-6, 
     1.0573084980852655460974872727276449158823928896427095081288`80.*^-9, 
     -1.2242935172084130763126383872548561999596011863099469734017`80.*^-11, 
     2.911039752072560291702652870503202610482201181101872227429`80.*^-11, 
     2.826467695210285153271673981997514492922395809331122235439`80.*^-11}}}}\
, {0.1`80., 
  {10.209027778617390416877749991645671891154112181441233528221`80., 
   {{0.1`80., 
     -0.002976090535213815133013687447582415852980032723557548927115`80., 
     8.712792247440783941803685798077722462333128017619216658041`80.*^-6, 
     8.043496046097053440936566562491286621406960546611496890137`80.*^-8, 
     -7.468252430056711519884489746373905219746728889831925764196`80.*^-10, 
     5.23763071622142770162366107972670098934591880305558919509`80.*^-12, 
     -2.352265324806533082648475073423398786850504658162702863996`80.*^-13, 
     1.5226947325370052769598305906900064684003112149586278379015`80.*^-13, 
     2.6153439536783189060825680501888166471205728720864960495855`80.*^-15}, 
    {1.`80., 
     -0.01672356614108077478545353096459699119779194562689113811155`80., 
     -0.0016843065714957841644475544555577040196332421252712899721608`80., 
     9.454691889517296215892322085340625007530437377998557614492`80.*^-6, 
     3.471379336511097923249715656509890938461124678874396190595`80.*^-8, 
     -3.9373336920070375687358747482551033714327001146720505512265`80.*^-10, 
     3.013784660602274629804513966617647214695125719385220024361`80.*^-12, 
     -1.488101614305465238654776710731046513369423548368165757725`80.*^-12, 
     1.3617094480408219580549978925615425005656677523694626485396`80.*^-13}, 
    {1.2264958544166738574349976644085305612206569871748133881417`80., 
     0.5350126627359807164357723780606401583492899345321603795897`80., 
     0.0028775541029443835605379011236505517141859541487976938071583`80., 
     -0.00004810556200251849552474777826310185660248680448198290857999`80., 
     1.306062397699494280196934638922781619570746724953122541129`80.*^-8, 
     5.009324776606284633247832148115474448246061179093337020355`80.*^-10, 
     5.061813608175212608795018118481284540810637298860715766814`80.*^-12, 
     1.3489052124083256857168852010116257635342403463803977884168`80.*^-11, 
     -5.252196627751284911115595693861205494491501959904900549133`80.*^-13}, 
    {0, 6.985135541516037439096921699269797724565335529973331462659`80., 
     0.14086537074407254274355741141374446273764671897363858976056`80., 
     -0.00010487778889645070589051642763735769458546454613713678164723`80., 
     -0.000012191875942780954208568977494927800287462132943834082592522`80., 
     1.4156254449390861480591133406960968140228116243145581738509`80.*^-8, 
     5.0993736939508963328085672576805512592472067607970879402375`80.*^-11, 
     1.68520082939756524423181941347257756342202671165579901985`80.*^-11, 
     1.4965694237603619562804773753465297637516770074125480285826`80.*^-11}}}}\
, {0.125`80., 
  {10.319945390556564650386071487459540433740924937190850718966`80., 
   {{0.125`80., 
     -0.005399822850645107066440476759780480842068935485111106914192`80., 
     0.000012875916184994293178657629418684188278798205598280714991258`80., 
     5.160451465801392548601842422323197285060202542240931479533`80.*^-7, 
     -5.917194871514500745856281741149476221485972170541980063716`80.*^-9, 
     4.950557070490341103668911648423870837903241239644027208627`80.*^-11, 
     -3.2168540293038461549480176912002286324582938070197902588353`80.*^-12, 
     3.3344653609945325065338496913091406470729319108905439737895`80.*^-13, 
     3.864151175089478982937949464047170166179075519742409378906`80.*^-15}, 
    {1.`80., 
     -0.021920046668894137180470355461383586115391149158614747279595`80., 
     -0.003792871409845283739452630110732143532895314863246841929832`80., 
     0.000025702684710463993892322334687748539840443083868137554777894`80., 
     2.9409458927159767786161773225970071316517741476396747911884`80.*^-7, 
     -3.920533972508917816410385682946153535283579450212690538496`80.*^-9, 
     2.8682869178187150792306340814835792940833121719378214095536`80.*^-11, 
     -2.442950483142183935753154569981022048676570938630289043216`80.*^-11, 
     2.057227585644159291926067383091624687363341718286640748904`80.*^-13}, 
    {2.3928021360646916803552803670182621045857224542533731634406`80., 
     1.0364818147940522225734272216010846741278344442425702955994`80., 
     0.011228743043013328549858563438642130600558982922522871007708`80., 
     -0.000227493782280604613321767600445515832785584380528246019099`80., 
     -3.07404927284604731577980858494244209432022148643914186315`80.*^-7, 
     1.0160415187761622539148404611110649086824930098225795199345`80.*^-8, 
     2.0520741629926777443038183235381161066270101672551565509484`80.*^-10, 
     2.9039803412240390187357638044903457185839527610187250444805`80.*^-10, 
     1.1997885373419994132310294708316078132388231989807684049812`80.*^-13}, 
    {0, 11.033477097076855849635283739471728846510875435468030871845`80., 
     0.3557367567885139442839311005672920342753038716872140531266`80., 
     0.00014165688200345675389112506528267853486288713626611557930153`80., 
     -0.0000733798175516080436915916457870019481882368208955607709584`80., 
     6.488765602301193062845108143727200237892472473271352464964`80.*^-8, 
     1.6326750183854444155468632746447491620794450302858176075707`80.*^-9, 
     3.639443490010828333604816704503776424451455644464835678891`80.*^-10, 
     1.781866909687066574732425139425201942747893219784902006602`80.*^-10}}}}\
, {0.15`80., 
  {10.449842845325602894219613989180719073448896167228204145916`80., 
   {{0.15`80., 
     -0.00855264319917239279185610073790311131416920917123713194523`80., 
     -6.417783932777747704925331617252922715013380627099642443803`80.*^-7, 
     2.133060404370272715966695986657124825695622507583317635136`80.*^-6, 
     -2.704915894555872556403959104162571058779158528598684303858`80.*^-8, 
     2.075726072239781104548840613277072879595205490738692672063`80.*^-10, 
     -9.12082948386456747168794093606119483163315278134037808612`80.*^-13, 
     3.8047318007848812536293587170312703892331191578086457085884`80.*^-13, 
     -1.845877782498305837990797457238418838198831055887347656039`80.*^-15}, 
    {1.`80., 
     -0.02525001097134240668275693773153735296438525117150724293926`80., 
     -0.007159538605362534276650606861716598395829091353371466462687`80., 
     0.00004784493987940375040059802780393050354454506373500481645605`80., 
     1.4843782259620148390834548593237235903100288068408409019342`80.*^-6, 
     -2.1880455945328387075029074708248518873866364716772118365514`80.*^-8, 
     1.91783882741965756255562261569188238203748690747126706909`80.*^-10, 
     -1.1203269640892853315525388753975749409983483986382673893454`80.*^-11, 
     2.1335784365872740666575845331275360256510909104400432899768`80.*^-13}, 
    {4.119429981957933484787568346651706154544537553547144075304`80., 
     1.775082430196804084366498464406951486005024802178321060058`80., 
     0.03441065646135744254874106964234450387913313975000358274714`80., 
     -0.0007732961187651293013757262619420267423669948754818751384233`80., 
     -4.226521530386014803464793368668087638388237594658683778614`80.*^-6, 
     1.0244130146679969342154154582269025169445620279719536475065`80.*^-7, 
     -9.989982980252463798849820156760400641366172766357544177584`80.*^-10, 
     1.917770391378384303861474820033019752652340382409944312794`80.*^-10, 
     4.431788884386795043022583333532447722806248808913638593891`80.*^-13}, 
    {0, 16.037282815325227154195426651262199366820266820947591400385`80., 
     0.7610010897891539028200127333096383232446812021641041322823`80., 
     0.0022845370075983271392373563823624613985838395645325962303294`80., 
     -0.0003119239998760649589437904219225079570504043890055162933322`80., 
     -1.5266516519129458606912801584115452981810300636181118462575`80.*^-7, 
     2.1250291811155597081739878502853274020783890108369052839945`80.*^-8, 
     5.906183464743607411361406027964662056353526181207186495246`80.*^-11, 
     1.4463637868432752744160883623484289186843792102070344267295`80.*^-10}}}}\
, {0.175`80., 
  {10.596183167027236638651285542771181054801209301120728262756`80., 
   {{0.175`80., 
     -0.012296307365134875923725704867593696531066520458046047414303`80., 
     -0.00006403620506552744074638263151461278718227983414408992001565`80., 
     6.500404557462841363580173610351740595498156702242902820221`80.*^-6, 
     -7.927933448190082452013534861904578700898162977412841595611`80.*^-8, 
     1.297348589629759311905015861578992232289865061499554877903`80.*^-10, 
     2.4929084386518754013012185368418152836138525690147029769237`80.*^-11, 
     -4.1877293778179945670993859379191815508061299056049200308116`80.*^-13, 
     5.805674058792693294132465607194907361368590796687857783888`80.*^-15}, 
    {1.`80., 
     -0.02587000929268390428630872929178241664335006788117975223097`80., 
     -0.011939272573398680372975855630121963314550317237370938527154`80., 
     0.00005760912084545306274049634090661801266964940147403885315481`80., 
     5.305339419567793595697105750294447844394244887879503718762`80.*^-6, 
     -7.91667696170639622023885434041312782578303921814325752827`80.*^-8, 
     4.62840439903864506708105519339001450845251360251297696023`80.*^-10, 
     1.93454907749881597145697630365527490447605306249643003041`80.*^-11, 
     -3.509935830852452377180393640956069331812412389397942553327`80.*^-13}, 
    {6.494604529068853453623967705028605805844175364731991813379`80., 
     2.79225151404947925700063211314757385881507540518038937293`80., 
     0.08846787484668112738191910655728792490522141235258280863602`80., 
     -0.0020412790527472643926112063668635337492500487928984311575514`80., 
     -0.0000283058349066799203697211488462628089958689886861526139799`80., 
     6.442800054329410658544662339809717886611186738916480298163`80.*^-7, 
     -7.842601264901821530860877899095153925175929242772535505802`80.*^-9, 
     -8.945406727934994514739597796621596144996216063063981002892`80.*^-11, 
     1.959900388114417976475102500125007930034585156971395637022`80.*^-12}, 
    {0, 21.97417519669968247941709555094710667450017685985952234381`80., 
     1.4467830202444600678925144918254396941324945849935824259988`80., 
     0.01081593568148786044236544520665618953101670007745112614231`80., 
     -0.001028758357170017901163953030775779254991587879206061012979`80., 
     -3.721258152250353577125092683256020457905077911976634162866`80.*^-6, 
     1.6955328751288291626127526462731213552114055835963099527872`80.*^-7, 
     -2.685454343364376500276304959704372832596966348505352764262`80.*^-9, 
     -1.2651191960293469603494411351872943033216921431915740828462`80.*^-11}}}\
}, {0.2`80., 
  {10.756495396207692502500141080050705273843987607181574604626`80., 
   {{0.2`80., 
     -0.016430075210200413694080550663988115731044559828456866120875`80., 
     -0.0002259858449221706449293018151641652067615413305202473323567`80., 
     0.000015762983801252900939529071577441226578914434732170470884185`80., 
     -1.453649475729485647335247582331193843088403308710606522448`80.*^-7, 
     3.40548351974831574367864579183547901546008586695182222277`80.*^-10, 
     -6.112393596086330172491717315800772095089435580455377794861`80.*^-9, 
     1.957376142281441114552604100783803772517344602115650247227`80.*^-9, 
     1.7658231210281179932079463939656634555479510608520514340333`80.*^-11}, 
    {1.`80., 
     -0.023228713795583242434997698235562978226361513917473284003203`80., 
     -0.018159777769727376170829392640483180906173950759231794636256`80., 
     0.000014651701850651107959337358253722513991512930326705181786518`80., 
     0.000014753228938643407747246837034821148937758804775117386041356`80., 
     -1.943758479459890868763976256077362927590979512644558803929`80.*^-7, 
     1.5144308591559138112027700065365598787369164408237526064896`80.*^-8, 
     -2.194464079994375819106938930497954116525274397075690423313`80.*^-8, 
     1.947718248458713202569628908577511763165154497787819586607`80.*^-9}, 
    {9.5841754041351948552309934969213688394755920445522650881`80., 
     4.127384425928490149456763039824348376149653959486964618036`80., 
     0.19907292857760961182712025846815128802801303262220783925744`80., 
     -0.004344784534961395775327262917971770334854383364347758341309`80., 
     -0.0001295524909672664882111027584966069036819166265390056413609`80., 
     2.343330544443464422755717139275580446533689489730541685713`80.*^-6, 
     -1.5494227896697076508111292806851890578964296826782139493773`80.*^-7, 
     6.018053737937943827250371295748720691956470074353792334616`80.*^-7, 
     -1.5473819291071230828616260334892498539992498235100066100245`80.*^-8}, 
    {0, 28.790649781435609744179491985947319669496783434689243721125`80., 
     2.5149796729053222749907446161306637497543166693726965900893`80., 
     0.03554215233999931398469951204490408835864502013840767311116`80., 
     -0.0027806679020486614294603242572025981141662812296208850618906`80., 
     -0.000025848684532952637810802610433854994935915516671154760218086`80., 
     -1.9902530238683777410242202985740845265131332210661845396485`80.*^-7, 
     4.263362457511569435645389085670171523815941243945144281182`80.*^-7, 
     5.329541805530933971620144952119087065305429499891515407389`80.*^-7}}}}, 
 {0.225`80., 
  {10.928456266288897037403957338509128366885631469950821024197`80., 
   {{0.225`80., 
     -0.02071702654587708703756079265632863582079780165115737168955`80., 
     -0.0005481092594298054200709890907832356178026348275404091339371`80., 
     0.00003185501468015151686703514272472771561690188598980500114157`80., 
     -8.686971581653229645881299960907848994867364328811281387284`80.*^-8, 
     -1.84324871732122307355999483758594333261499869909281745513`80.*^-8, 
     7.509433332096159870020599114339682220939613087919312816189`80.*^-10, 
     -1.3573457516534199776222080480716018775780459116954374123236`80.*^-11, 
     5.246209644594714209358868056932595989807151920670316203598`80.*^-16}, 
    {1.`80., 
     -0.017048950335594953029071320357466349569139193855448340564403`80., 
     -0.025726823444365276444141632175773714487324966325990128550907`80., 
     -0.0001456161432958599335013267129276211762562911093311495044073`80., 
     0.00003381595733882712702721777421286731231463419284155347458571`80., 
     -3.109576727035490843547749944189368102902058102616704553238`80.*^-7, 
     -1.174320158350280817387137129371700778725725859550888763776`80.*^-8, 
     6.288895034732778334150862041749004026356094923953246318632`80.*^-10, 
     -1.2356662505597236336884563828965926459156995318684021568693`80.*^-11}, 
    {13.42487197040521295034755928229816727570311494364896524336`80., 
     5.816990684373174736198755314643534579298995801635533284139`80., 
     0.4036159295773034809340617872084692246053995507057101221207`80., 
     -0.007490898210303549702187103058519243146247271416836696098112`80., 
     -0.00045673821189411489084133270633398431345047023838231325250154`80., 
     8.580800292298537952762934615052889977442773237574793818373`80.*^-6, 
     4.942553664967229824180366376289681994176089183057001245057`80.*^-9, 
     -5.07014184982810354996481937666744835343120763106527496442`80.*^-9, 
     1.195802533374422465794722056525206971820860423867909577503`80.*^-10}, 
    {0, 36.40357820286761460002051947232501592795553688727091706001`80., 
     4.071822934560474721136362327903273340463460304913587906858`80., 
     0.09439119067182050882046117337451403694440963968770613203088`80., 
     -0.006372304863572724736930997502797988741260438168630630462341`80., 
     -0.00011826726864085871457293526571279006593960071143840054132956`80., 
     3.744397465671206999045645245756563203734982007073700810871`80.*^-6, 
     -4.674475653973123981361380154692787143271626881737095618661`80.*^-8, 
     -3.864604050988777652627796379126999642651745864953713286068`80.*^-11}}}}\
, {0.25`80., 
  {11.109934648909372864360326365487331776817538106036792848934`80., 
   {{0.25`80., 
     -0.024907385808271767614857618898526063887721292463379840939503`80., 
     -0.0010985320910378228264985366619114312323832382230976543449602`80., 
     0.00005514703796054141835416365573365765096407948697674354413509`80., 
     4.848384186427344222908034847308845835107706787249286038389`80.*^-7, 
     -6.609643887919766681755951431379532592653534111830863364268`80.*^-8, 
     1.9885632082530585396259109118804831764986075939872871915725`80.*^-9, 
     5.069371868241397802988927026706480311722344636390908025953`80.*^-13, 
     -6.759884053003891083347846832492400254399863551164610823784`80.*^-14}, 
    {1.`80., 
     -0.007282537382723112198902110246887939986990268744607730525296`80., 
     -0.03444421201470195763542345897564669446592441431909247899212`80., 
     -0.0005086983116686125833688570771749561935822130385121448272124`80., 
     0.0000663517893229049364463398625941204914441118880798189997262`80., 
     -1.362066924066049743317753097861568443064614087425796398992`80.*^-7, 
     -5.272549642046702734943811292003076606338550795348157347377`80.*^-8, 
     1.800797371824995941366484391490533060668918719122479172538`80.*^-9, 
     1.3890620495380314773741566635752326573059195437179052741893`80.*^-12}, 
    {18.019019876743463577054756728597104585458368469675503394335`80., 
     7.89272349745191367816494908911995668110189384010179805116`80., 
     0.7527422917165785988084032931448815549113651166387135094394`80., 
     -0.009928767863100678205401563691256777852070221662717256994936`80., 
     -0.0013225206699469373765709145360820657752256166799376667211802`80., 
     0.00001882699643258866209373463517037271654576242435434012914733`80., 
     4.602249394279463228153094745577728560722423061792609365526`80.*^-7, 
     -2.0672743660683690477086077766103274134565287077564167053024`80.*^-8, 
     -2.0932543963317826744513829257343627522867475761929504515723`80.*^-11}, 
    {0, 44.70498630988400952127842055328208232896669777915928759778`80., 
     6.219120980057240504944285579748202272520424175569860644183`80., 
     0.21606562779133494441651044694254483705955504149057406648528`80., 
     -0.01264271302817897562851888058222758618804580976662051801256`80., 
     -0.00041666579668200472970424258767658021170499052597609359145516`80., 
     0.000011519262463312430959564202741079628125553082141266114800129`80., 
     -4.202555752420450432402199988810712345765279773766467870991`80.*^-8, 
     1.3756616277017581691274935416702046007264982433013948185582`80.*^-9}}}}\
, {0.275`80., 
  {11.299009388556273091890143992636075966257137867160770587954`80., 
   {{0.275`80., 
     -0.028757081862708316146961562101606150376185201091914920567567`80., 
     -0.0019442626583235345311110038830839495528618570691375312166613`80., 
     0.00008281903757822119226690382460280817003124649602917305944012`80., 
     2.333645520196378468979827830254016969920037378216762797646`80.*^-6, 
     -1.7385190409191278905647382119206059135926889837697956118654`80.*^-7, 
     3.6078607563563801977182872679959568380163705291504680208966`80.*^-9, 
     1.301545139699134042252057434502841015061229656499904009088`80.*^-10, 
     -1.4053204059913310829395184684773345920507282672128660945041`80.*^-11, 
     5.836545955471116514621831883878338257976182457259525174306`80.*^-13, 
     -7.528416559567123876812975637927476875421372266616333881083`80.*^-13, 
     4.549221849015538559608215583301484313322963623235908250443`80.*^-14, 
     5.245466079029824722389791820388293893539381892346240468349`80.*^-16}, 
    {1.`80., 
     0.005942106012576163275711919524410485233650580400011100355626`80., 
     -0.04404079439308620720813857937908522265918964976309961165436`80., 
     -0.0011732795284419955792675925901656373857772445289828055077187`80., 
     0.0001142544790173603707811655996942069451330055766054585258624`80., 
     1.0346717026048148531615727176268927636640046521734440290848`80.*^-6, 
     -1.622083549334836141392038897982607523698704456654108310207`80.*^-7, 
     5.02699666838272407223817826073712607167890428439207355877`80.*^-9, 
     3.026857827963336840869456752046200314699528547607412586313`80.*^-11, 
     -1.1792557888669454503575480806742992061639689300282729675264`80.*^-11, 
     6.008951720247547953596327858032734946228925223729971323166`80.*^-13, 
     -2.821646917860150360787443266569792235301270585388248838015`80.*^-12, 
     5.14576002514712785129200414817712510807715862697276848504`80.*^-14}, 
    {23.33144644224005179915582308433134920317510249924453924086`80., 
     10.378169112491566775880138232234495085341701015207285524683`80., 
     1.3111750597161806256776595284213941002593882603903980145748`80., 
     -0.007476622228965761932075778669157604877846112809117958923154`80., 
     -0.003274615787185939226015213845442140633417157081165582641513`80., 
     0.000023885528969353037569772099156613841915838978606717800898873`80., 
     2.725045832405554389781510998892195756898292298641123643461`80.*^-6, 
     -1.413302246913417307098086866477222747628166719067989657916`80.*^-7, 
     2.6425543464921269145304911948300141631582486048293874428446`80.*^-9, 
     1.319861372917231141742902862431962208074264246337931584507`80.*^-10, 
     6.430428737632377182624698938309757620604827999782486487181`80.*^-11, 
     1.455280654898490012675950472532061165012491441633745412343`80.*^-10, 
     -8.387111195044939928975216016751358316614037533605348398958`80.*^-13}, 
    {0, 53.56893141016145334097126723966398347479606367970056950756`80., 
     9.045358581426352590088391764576172162095510351949900194636`80., 
     0.44192681753267660099447571634300132384582416453501102275265`80., 
     -0.021941703853009885497513298765649747985160377156692756961124`80., 
     -0.001211502540649720679896263619370961023947904101608363739113`80., 
     0.0000275367473973198537434186623748820926631041452491397113391`80., 
     3.170488005524777132069999680917774531842623873505671825455`80.*^-7, 
     -4.721070595591658312597070925314029060744862629067784510089`80.*^-8, 
     2.03583387860709336003283316005771003809207524698158894955`80.*^-9, 
     -5.616946620176827218429675302680537857777687849923374915965`80.*^-11, 
     1.911780178482874103315740434070233133755105158099552896485`80.*^-10, 
     9.795809222315760383329907108026275946268020985022843842545`80.*^-11}}}}\
, {0.3`80., 
  {11.493970283918773109809361110400255778072877300973684692002`80., 
   {{0.3`80., 
     -0.03204127953812802782038662891184428983876970157872552949792`80., 
     -0.0031439218351001364076868749539474675812951211178895295221344`80., 
     0.00010736930892197940735295189340841011630853293051760721340237`80., 
     6.643331055044388779284935761281148043788894278450616626616`80.*^-6, 
     -3.5919646779472297422235214403945327926136920289790711996106`80.*^-7, 
     1.7025621379922489562516892930088063605185660426285502823622`80.*^-9, 
     7.267984108090785972271039489359886904017533095837444411222`80.*^-10, 
     -4.531116629397688234390411987667107755342944315618975921178`80.*^-11, 
     3.010333959066412898008257175185008857596681599370598813486`80.*^-12, 
     -1.056206136589346039723173953900884335232752322675130582259`80.*^-12, 
     -4.767170701985426309679633077295283657794182287548718925684`80.*^-15, 
     -1.076431963041944288675947467592585979912763728268792310694`80.*^-15}, 
    {1.`80., 0.02236885079875785519190055028158352419461741211353419674`80., 
     -0.05419894371697020557491399568254618583967798892433240244053`80., 
     -0.0022410856381831841466621497641744624198224610691009267383996`80., 
     0.00017534577796856519730893487737916248641915616576987237832122`80., 
     4.480791538336249614234719361005768543876038942532313032934`80.*^-6, 
     -3.84268883127773526661933883176129181096601075660897791264`80.*^-7, 
     7.158262124042139927341111467808197462378861415922344334784`80.*^-9, 
     4.791559078237901845752165465699288318129327776177773797655`80.*^-10, 
     -4.823129953966682972141845828955716361299818880521826209028`80.*^-11, 
     8.967389106300586421165305317757478434850413140482589907425`80.*^-12, 
     -3.758445383352208956428089840102221105493326660999089329789`80.*^-12, 
     -8.817941628870645733827178425755343047714312959509332109874`80.*^-15}, 
    {29.289027962795383312611674393779653429490804585635756627223`80., 
     13.284579957230841678019431954692934884552647209197278738213`80., 
     2.157674752709581832465921432671114174754679372902570851086`80., 
     0.008330447497260934122633961272074964333920461576289780627863`80., 
     -0.007124229788044771692913903789549510739928302027439895915032`80., 
     -0.000018132798083307283421128583353631073190480086109870808340234`80., 
     0.000010246686853262286616082523847972603782816348055871019901208`80., 
     -3.861740795760585608733758652298390832075836238468276169448`80.*^-7, 
     -1.482226832635876396367524310526937310583382510562429925865`80.*^-9, 
     1.041915749080276457148903770666339087313031982470926044476`80.*^-9, 
     -4.139668819048147420471224620532900292464448662366193088391`80.*^-10, 
     2.334771898792776275469243691126141423729147205149915157363`80.*^-10, 
     5.524384773006784093696153858700985415553684851871321455285`80.*^-13}, 
    {0, 62.85941129513031274885453532408704797450527132709527542708`80., 
     12.617774345028308464811581991292672909429854926641386053659`80., 
     0.8266004980036370718725997907496126392819055836886286430048`80., 
     -0.03325455778003738685568736880687714590368360526642970859808`80., 
     -0.003027554338383963281330210180665489690037864512183777992925`80., 
     0.00004898217447386053210418407985193974310698264424157696070467`80., 
     2.359712983386664445215377385387957660598068411267976427371`80.*^-6, 
     -1.8137831453793155504754272528280267655193436261748154574694`80.*^-7, 
     5.503003264400684098651041977945174076280051119575032552142`80.*^-9, 
     -3.405458577400183549715037590791764806152091151781352811488`80.*^-10, 
     -3.455961329413250855588239467572572170277073085472686427072`80.*^-11, 
     1.502199715595099275527164765341453182552883340622286110568`80.*^-10}}}}\
, {0.325`80., 
  {11.69330971453162063262187787967692475915006578357583144974`80., 
   {{0.325`80., 
     -0.03456339665886012311667552513555459625063748755633710432521`80., 
     -0.004741898717660363316613806306864827454640099918369306161146`80., 
     0.0001156170952544982987255837431089253171693259764448366373045`80., 
     0.000014923671955241005789946158646521745479836400178006032626956`80., 
     -5.927808340093822598614018065587953338149996291474617869737`80.*^-7, 
     -1.3359288258487406292562142482478632781516060185293324612604`80.*^-8, 
     2.334832357550713986936348712940996804257250817773925316382`80.*^-9, 
     -8.772461737747461330871792669860608662912715155124446758705`80.*^-11, 
     -1.5301067343694985657458006201624218055371386606703278638263`80.*^-12, 
     4.941831166030089026407037579757979889698477882363408458933`80.*^-13, 
     -8.294620641900825814039785181726002347143597657273749853243`80.*^-15, 
     1.9785289888032748533299047186580033375688182847579644106837`80.*^-16}, 
    {1.`80., 
     0.04165517517958374051432466556562458807271707690724122279424`80., 
     -0.06458106210356976468784517894038183485563458238589317284185`80., 
     -0.003806452745132923880393243625740587762406352295699111622014`80., 
     0.00024150749785584222114650909797390036705502250118149180151085`80., 
     0.000012088085645030910825899089140791660496008947034209077605205`80., 
     -7.40834916689142223012035754689637347701019597058748668366`80.*^-7, 
     7.610911496870253520831467610487292679258986229553726351356`80.*^-10, 
     1.970662851013073925092450345267508278540452832320531612326`80.*^-9, 
     -1.1575060514383197810026027067334802009654343531112250836906`80.*^-10, 
     3.946850441359324416576075647898824544190379096857270688804`80.*^-12, 
     3.92823454653872665129000383239395265253789346586456228439`80.*^-13, 
     -9.88396560899251175208336762784167765888608024846532737397`80.*^-15}, 
    {35.78302596507002499882388208656883287876584665191667323651`80., 
     16.60601171245129240619842768912662229693164242557037498175`80., 
     3.384005196805119606087746616011505494611234201800673202603`80., 
     0.05216293988012343381868801685873496716841033467752995769164`80., 
     -0.013876367616777160193723459413628798725134811210475194694367`80., 
     -0.00022077696274024628339021298703195414397344950472746711442107`80., 
     0.000029533226399703793045757130875260107148497314365052427789917`80., 
     -6.966729156494407527241631268566314097272459199731291831028`80.*^-7, 
     -4.125405908242537411203822914797999103376918361975176781903`80.*^-8, 
     4.691286554413260901710164152768265223445366265820957977589`80.*^-9, 
     -4.209307313921321512833994854103975547568596931199353689922`80.*^-10, 
     -6.243432491746962584888528765880252440075600935307868488068`80.*^-12, 
     3.230246365125552577993522517758445040821369803517906612816`80.*^-13}, 
    {0, 72.43837693009548074697602724851042259453466686749975583416`80., 
     16.976329003230756239461969378295012183437009655554462838826`80., 
     1.4370226936658400644372726147297363266393170952000488859945`80., 
     -0.04302324521251800806065112225870779751115682971337673082603`80., 
     -0.006680841595192932385964468537870804880936927454670841516973`80., 
     0.00005138627523958476637202285281168081764753642083557872580234`80., 
     9.349805045396780103791540364724032485982689525746760507874`80.*^-6, 
     -5.069775642929740801865287564723249875028152496891486283608`80.*^-7, 
     4.070758144469857166862066958124907257618463479092418952028`80.*^-9, 
     1.2450447320667748291701724692224125924887363738450113019352`80.*^-9, 
     -2.7207589623153105507445738370022848928290423788302331703184`80.*^-10, 
     2.8820982460277428458889072821421928415956712843581276724123`80.*^-12}}}}\
, {0.35`80., 
  {11.895710001867038095109125134339755922882347830260409834994`80., 
   {{0.35`80., 
     -0.03616038281299629789806624729238511351379288353485678412447`80., 
     -0.006764467183755688271077611844566425664603556276123131871723`80., 
     0.00008841433981375490833838476149192092644093933561163733432181`80., 
     0.0000287510052671679515364625381302515943174851465446447874878`80., 
     -7.441966736652634163890630619971118998026878623367311772014`80.*^-7, 
     -5.985352457130511412062403987275659076120600643483623728377`80.*^-8, 
     5.454690902698358369006785092867405920760726104784650528752`80.*^-9, 
     -6.961491454438576488227920436283255672304098921992813749138`80.*^-11, 
     -1.8897890771656145764697132207089211181833955229313218260224`80.*^-11, 
     2.656234652322544304531373902877102174433326693962403916887`80.*^-12, 
     4.362946133762898189005867909793278008081878594271717543105`80.*^-14, 
     1.08405986737394294517936513187981085405902780534071374482`80.*^-15}, 
    {1.`80., 
     0.06340552807073972738070923070571426725649305902165339809173`80., 
     -0.07485234031063875118444373344340888320104961372252607014`80., 
     -0.005947230833583023010101573641712853313956277152466432703448`80., 
     0.00029749735592504446604714525376337185025413304545052400802115`80., 
     0.000026197554317222827296989907121631396833861994983774615538067`80., 
     -1.1752900863103608083274544346004822676125139760495390169653`80.*^-6, 
     -3.1954743081260369421052473716802233690185301470219185485495`80.*^-8, 
     5.435042837405542858430067715577794339908733066391247632577`80.*^-9, 
     -1.8541166847633892864435136112060132846592007703051076220867`80.*^-10, 
     -1.2253417776485526010410179815456311771232845014369894491358`80.*^-11, 
     4.927487603160091297557317757914210800897037563987710672148`80.*^-12, 
     3.70998769775424569421614567124297077104127078179675901803`80.*^-14}, 
    {42.67403366246832240251701833218357742635363773856145561499`80., 
     20.314515232055089460854446561325612205928937389042988368707`80., 
     5.09281812308899000039811381662045754787738360252550019773`80., 
     0.14692158661167497440941067183229388989578434758908703890267`80., 
     -0.0245037123404033715979213878136878629532251759533174929653`80., 
     -0.0008274344941368719799700763291508326621058249397539447529979`80., 
     0.00006941447715703059182842151686740992328993869083039322150027`80., 
     -4.025347762421455312455418914925135339572872191433211199385`80.*^-7, 
     -2.0054072830587940109858885991572831079145650048781211644917`80.*^-7, 
     1.3588104549723509731247987356743395240259443763161671683867`80.*^-8, 
     -2.6196281727224725707247446371801471603380011608156155851034`80.*^-11, 
     -3.607270048067929915039846153097686522657431045634868377918`80.*^-10, 
     -1.1879588693145146803391648486884353401565778437937164733215`80.*^-12}, 
    {0, 82.1730660449916475730916772881610359022480577160532868366`80., 
     22.13018048150204563611364450642863461324871844891281943174`80., 
     2.349922241851897867853093836366843222054391404066542343985`80., 
     -0.04380483008492965358836492126564558588587343252559717458117`80., 
     -0.013270176731492729452431682976861790122959629409247965837327`80., 
     -0.00004041673128732893764909013859657219445832260656975124152802`80., 
     0.000027632936650148613233262225912185428176263906748475544241085`80., 
     -1.0393926656334617795140201998268230989695470782344340553307`80.*^-6, 
     -3.052438485150397288405506544745319329294184642276442518338`80.*^-8, 
     6.400356415045327132173093623057427149983118730191009529111`80.*^-9, 
     -5.282895916386291167379724772355988417786755005669261275069`80.*^-10, 
     -1.944747185984130652905631856511475441594646499952052565508`80.*^-10}}}}\
, {0.375`80., 
  {12.100029573648949319953172951165608925883317382608887865525`80., 
   {{0.375`80., 
     -0.0367050219905261689214742797891052097297437342548539807756`80., 
     -0.009217973194785542917055678254889891365404889689695081409422`80., 
     1.1124647686039121280241140302882804825731098328661460886205`80.*^-6, 
     0.00004936354163447083145655011784403034249619288176995985367569`80., 
     -5.235329011852328720411171545391822114654953329673599664156`80.*^-7, 
     -1.6385005501979972739189045725930018652404339546095533512483`80.*^-7, 
     9.6889043593579178065390886110289320899324565403122789302`80.*^-9, 
     2.2455631637414459278448684410499978390408326626146056685563`80.*^-10, 
     -5.1623983178702492164043072412749082311633367309110977123`80.*^-11, 
     2.13990651090005216742958764228158063643743447635723145078`80.*^-12, 
     3.349667327384846913420277235012158553701630117792874563591`80.*^-13, 
     2.244112513734369990882162788168809501156429880048458128933`80.*^-15}, 
    {1.`80., 
     0.0871978825908300254955538388784648789544028256864391826929`80., 
     -0.0846990460086180888404641100126655473438756217091165752844`80., 
     -0.00871804438566173651792859966656919940199972691199151280367`80., 
     0.0003206994058501160336673929157188152478353856275742835676266`80., 
     0.00004925624660445290695693176123749832068786622885056137766429`80., 
     -1.4823000962695196228214785734818138856752596405884888935036`80.*^-6, 
     -1.2097388819080289079001794537985488073204662436250212147325`80.*^-7, 
     1.144971896060572394825629326471831792958467322481265184542`80.*^-8, 
     -1.0374860682430070034517014426829012153870734260663763236655`80.*^-10, 
     -2.631394203016789452505527174176695944083066171641750522766`80.*^-11, 
     2.550646382812559820134390587062434629654700323918113502743`80.*^-12, 
     3.135658412460334918731389865124215301265222552516675538596`80.*^-13}, 
    {49.79903283569327257623730328173373288700345489660983773771`80., 
     24.356097635741342468148330861739817718706922472364305892557`80., 
     7.394464019681706466858526052564636492361244564375799116967`80., 
     0.3256573867577291028371655720243809176209122579273380441768`80., 
     -0.039516813017406893106580702331852831947690634869131448572`80., 
     -0.0022821574664871747665956385605069698157500636312151450027523`80., 
     0.00013600985310419486837770539135437994375261518645335972495387`80., 
     2.6876941782848526440619633118514248555316561681696377950133`80.*^-6, 
     -6.43874405191689987636307136268190683400053813896685083507`80.*^-7, 
     2.6285069742166408748237491812209936349434650495610957834275`80.*^-8, 
     -8.865878525250532937656206378643086847106032371190560669154`80.*^-10, 
     -1.196485674462349519852178947354324111290506499917748182598`80.*^-10, 
     -1.233918119835701979283185235412305720265039161366748009673`80.*^-11}, 
    {0, 91.94204469959257923112160173481739520654228758493494171104`80., 
     28.056929266492069124365091383223975934392280036035283811814`80., 
     3.648006222960212737284656008622681337734963470545512268077`80., 
     -0.02296994213555934641040555683816037858289259635488406841114`80., 
     -0.02406207160728152971335311450002174226461928632247675035581`80., 
     -0.0003945354259037301894067097581169783687572334213362724294258`80., 
     0.00006664198252726130595216503684589326389058688676926731894523`80., 
     -1.3584536855973076352307177136363015083714987992592691360437`80.*^-6, 
     -1.7580886100002560500242253868229780352685718248688771883586`80.*^-7, 
     1.590820191681777818529313321033432763641728897910691688941`80.*^-8, 
     -1.549545712535126571271809383213351135354090511974969537985`80.*^-9, 
     -1.3628703724022267853516326172668617471245659406290865712431`80.*^-11}}}\
}, {0.4`80., 
  {12.30528949023558731979204886173593413639812681437898537492`80., 
   {{0.4`80., 
     -0.03610590585988114828839466578381694285029831627729815428719`80., 
     -0.012088910918085884769583346875357872687090523959106864114982`80., 
     -0.00017531284705938261738053549187173475629997206270655894464647`80., 
     0.00007716830717254960967710996765710942533257495169379993952972`80., 
     5.647104838364034653257718711387729240442624763422547268509`80.*^-7, 
     -3.527147756979542150617095474692131083705252214764828411168`80.*^-7, 
     1.2272978001363203014344669648362410612566077262399948017057`80.*^-8, 
     1.2372333606276545130644540584541276208046480688783270485795`80.*^-9, 
     -9.116651370293868583717389098979088217712800515074622784344`80.*^-11, 
     -1.1070962349686997937027940547146181554139633000368532049446`80.*^-11, 
     1.183673802506860852085358167108316105453027930271095245895`80.*^-12, 
     1.993414224195351761969351862652223426955626259379286524254`80.*^-15}, 
    {1.`80., 
     0.11260490535674256756324305672000955693061115758532393851535`80., 
     -0.0938422037415750087614644010213768118246745666890150846233`80., 
     -0.012146347449726171696033897195347656721988368378114651923351`80., 
     0.00028184269079706829441202057153157633838939433599301266598935`80., 
     0.0000833127867718812286568228697741947221677492497682322273884`80., 
     -1.238819963879265716890020148054616106962326044088097010137`80.*^-6, 
     -3.057305815009918644844206284062753453153301087151430344469`80.*^-7, 
     1.8868417989710554225265062733229122572705127993485321217746`80.*^-8, 
     5.551645109570605066201868963006970551777281455800092466966`80.*^-10, 
     -2.42233859998217631382689788045569274461904541607064090258`80.*^-11, 
     -2.426117216953768887865129482235379464111087058132937107992`80.*^-11, 
     1.106441264711267137380369049371953228178979334228686676983`80.*^-12}, 
    {56.97978615720568614001467792493047521377838165196424564127`80., 
     28.648085488344571582678036799749760666260717243853905508355`80., 
     10.40287304457142202699379581096294738200437923291673479274`80., 
     0.6331655787482939847403703078100378640071039719658824697586`80., 
     -0.05830610464171970501561756596208710794264491382823701015215`80., 
     -0.005299081320746292637745424884123200652572354358805300368926`80., 
     0.00022007769470133467016518847685023205532080872630996218761533`80., 
     0.000013675843695219540283586554003210119337781935521350601324145`80., 
     -1.5857618281330854339608315076131461204062752910587816308263`80.*^-6, 
     1.8078973176193361600547072552911246537597394652690882664016`80.*^-8, 
     -5.125552850060062441201638138285791935896588143273897042344`80.*^-9, 
     3.055355220102433468868072750979332426119612707855776555603`80.*^-9, 
     -5.179735137977448345281788090130129855339233996955635408098`80.*^-11}, 
    {0, 101.6395506801502987436365426668926522152659852770858432128`80., 
     34.70453372771841170769782210400579078537361495831226220666`80., 
     5.415322009833126443021322135059238025010837065920951058224`80., 
     0.03833977912313713403082503626978351105164852295165373185461`80., 
     -0.04024251295966338974391423480349323768911322209205532069551`80., 
     -0.0013225046506482025463329217278906510559396422220151666752917`80., 
     0.00013609042216549016662441961569486219587334197084108099821943`80., 
     9.89347944935851809219207185868268974382024463971072159131`80.*^-8, 
     -5.901762490547143053475799315145966235569187825329112227819`80.*^-7, 
     2.3412880138169165293328544373474067529311279865800594720344`80.*^-8, 
     -3.1681901030886976900219240389855012590710416987378823730713`80.*^-9, 
     1.8034535469126869259688353598492483732810699805087098418127`80.*^-9}}}}\
, {0.425`80., 
  {12.510660852960278432106162656022497862915410912419774407044`80., 
   {{0.425`80., 
     -0.03430560492330145034085996291008451443354623253306655564841`80., 
     -0.015345538453730848595446816668502087413524352356316306087013`80., 
     -0.00047266801886465323340371752265962264484453745724679000376096`80., 
     0.00011123606010719775027275133980050435954828000130244748407673`80., 
     3.2379305350293791179902491416194892115323645682135532039645`80.*^-6, 
     -6.41439555599245872158856728152685739690683437172216037852`80.*^-7, 
     6.271007780585965290878863681123240096221930682971596021113`80.*^-9, 
     3.712402220392741278339711204519169212702933872508731000636`80.*^-9, 
     -2.2307297273272402082147821527643666209072535247651245734792`80.*^-10, 
     -1.466910551196977704052316675426596214582504604991952066516`80.*^-11, 
     2.3793114829921609111067957172599296302636772419750669295244`80.*^-12, 
     1.1078156021726094521948978092673917736228204418276439498556`80.*^-15}, 
    {1.`80., 
     0.13921087963254402489620090079771209386892003611625294944395`80., 
     -0.10204682546161254743755685537798023130503964903283354582305`80., 
     -0.01623126149039953334716168568161814270906837059655225782083`80., 
     0.0001465427629975563971605264744377432667318757020544661598657`80., 
     0.00012943825123250084426093346385985688329198768091169625838273`80., 
     2.426359721741408600056688164029172415362017553354069368434`80.*^-7, 
     -6.250032428290531333561056292011852708447896931246763637216`80.*^-7, 
     2.2898231013729483229255350270915750518968357459262461895663`80.*^-8, 
     2.7160966679660017856861400286207313883050442650834915874867`80.*^-9, 
     -2.6624804631675344599396867152171696513749615177420280985895`80.*^-10, 
     -5.477044999979623984851775987987822633430496066370670495494`80.*^-12, 
     2.048362345129945789783184379078190780061109577789425520557`80.*^-12}, 
    {64.03161316260653986965091233812768558094255507268090054217`80., 
     33.07830869309875850572102390307396738079346395093595308459`80., 
     14.230798627596975341438927874329763073450040488627567993724`80., 
     1.1270496842216339090701998940427304214752673095526667580443`80., 
     -0.07826261874015561160240817478942671184720071338711513998485`80., 
     -0.010909048030213006631467430024370390275405686850318468567381`80., 
     0.0002736972480817940025927214744107684667740592873434963552004`80., 
     0.00004207622848375378776177695067578161944031353008017239208234`80., 
     -3.130097797758551041693536345958500663972702226691173081012`80.*^-6, 
     -9.735924888815469629348533538613657839707642191185205657708`80.*^-8, 
     2.1580579647532411625385841444490802248065144379979591540244`80.*^-8, 
     -3.833739790187618037346572061673266899702993869661012161729`80.*^-10, 
     -1.0663923661446572756101271663897596017135944040364103725161`80.*^-10}, 
    {0, 111.17796881238209725157157256112857969169885974490411651692`80., 
     41.99546596772003383469564898715450814911598576742182746698`80., 
     7.732382038111681961579972902731045669610665359903797823379`80., 
     0.16581026070327207247472160086873722590960915161771066709748`80., 
     -0.0625341502352520726136895823845642303602197767889151213515`80., 
     -0.0033273524637040825006312241071647551949968001622537721752386`80., 
     0.00023835073428843827736524671349034348414674916567378536311797`80., 
     7.070469806256330113103788899583006684560112731051244909389`80.*^-6, 
     -1.5444968112327612965251571433373966218756164308075552723913`80.*^-6, 
     3.608637870961870249612544792930470808500977156357063061738`80.*^-8, 
     5.891105765990163934615643962478243765052623452500662698442`80.*^-9, 
     -4.989905968666357105215655653358721236639539334835365096179`80.*^-10}}}}\
, {0.45`80., 
  {12.71545297380820236770319250752290874489372862765718539729`80., 
   {{0.45`80., 
     -0.03127748371565257349128208006792193124097114282046350945093`80., 
     -0.01894060666185962938242251753223847656234419917790879756943`80., 
     -0.0009237075675937389779287160920202160366933421929806593757169`80., 
     0.0001488602948628161589165755704706831402452965166243548586688`80., 
     8.409405314322557752477568937269552395210959868224464703474`80.*^-6, 
     -1.012186340794586789284938459691497412379663639736381283961`80.*^-6, 
     -2.090452461222194859143518312627500519085307173246232387647`80.*^-8, 
     8.445647451147256585995979965743826894066710063234503508586`80.*^-9, 
     -6.153126359819935299836780766453777642587505861051091302655`80.*^-10, 
     6.235263247850831168227882321839624345315529374244828256837`80.*^-11, 
     1.964030561008289446479871819579758189980059351887120626665`80.*^-12, 
     1.721141253454387653780220502210496048827958452097165324754`80.*^-15}, 
    {1.`80., 
     0.16662507340527489905256228973318859732832363613773806966504`80., 
     -0.109127010665077812547285206552546307260780417306156657182`80., 
     -0.020944869389182203644369454361746747536709993952529778279997`80., 
     -0.00012259436465524135620790024739611101211074260734331017776565`80., 
     0.00018716790517933595646741984596190292539890977539794023373827`80., 
     3.920422947423390364243215316120075085913442842899658885857`80.*^-6, 
     -1.098561641806834966529022163156652126316851279594893136006`80.*^-6, 
     1.303289353842593650522789462920336718701032368616026136315`80.*^-8, 
     7.569429144661537444356575357438245897966477623859908681886`80.*^-9, 
     -1.2291636707024073171650821977712389284657398663408141227113`80.*^-9, 
     2.2718682694976897725553693973371670516635443619857319750586`80.*^-10, 
     1.1285963617175993001296405091101370304898109194089922021333`80.*^-12}, 
    {70.77156704589454684585182776907307996887060134534413593153`80., 
     37.50622098621397338736669198633112109687390018535452817368`80., 
     18.98483580788300037580834668467592690546570755110519333383`80., 
     1.878103579940342169511527732625307279392697936330201990655`80., 
     -0.09371807151855043557059269078565685409538402552894379499055`80., 
     -0.02045779381027004693818428240074793264796665661362649415082`80., 
     0.00017464253058324510601399299774982676019203962425390250886694`80., 
     0.00010253606554865767883581342573676063501116741851269645017477`80., 
     -4.816702053451915954205560961544939929974230083083872349786`80.*^-6, 
     -5.00082532469382293115037629425268862133155677861587110268`80.*^-7, 
     1.745735720937698562069956882212648871068778087298441820322`80.*^-7, 
     -4.445991759322955516725528645811575252007583991959722243845`80.*^-8, 
     -3.576476483537666170697822322070702019777678733915835420073`80.*^-11}, 
    {0, 120.48850724493851905512729984638492969711179129099890166496`80., 
     49.83243319148026825128511280158320471001412130397950419789`80., 
     10.671639454063247487326079499001000878114317463460569937643`80., 
     0.3919977452542264779378854156083188654826100741561487233203`80., 
     -0.09070528138359370372545365408600849209903647718540680441685`80., 
     -0.007134932711694563927954640931918221865985643844562693069976`80., 
     0.000354466088872583880741249372295799990362600175907239763499`80., 
     0.00002654148894392915055581734309803807293010021303067596423079`80., 
     -3.3102350219360588693207606661126669206380019964048351523106`80.*^-6, 
     7.642500637731370841860107363204036349856194916530519868018`80.*^-8, 
     5.239912352604105254225838326566165823800408210119467167966`80.*^-8, 
     -2.570049828222084611864039335395975659099064341703193424388`80.*^-8}}}}\
, {0.475`80., 
  {12.919101877383857515544308748990097299166717383644317374354`80., 
   {{0.475`80., 
     -0.02702156721804322409930228250158242158056892670202338653811`80., 
     -0.02281476057412298127385589319673578709887504783536269945664`80., 
     -0.001560282998460118162468214559054147543183176424460551418645`80., 
     0.00018524075801637084839514252463283996072820055441144085911197`80., 
     0.00001711541840507655508594685450480214736266164865849618220554`80., 
     -1.3894568166034419659534182217261587796659257102043327316814`80.*^-6, 
     -8.795912676545319297009319933842939874579053902121001215793`80.*^-8, 
     1.5413327478670494057823403813179457472773802935892270685334`80.*^-8, 
     -1.1099578500077310993087860759739183666838576141850066834486`80.*^-9, 
     2.699745311695040462705292604908220354088809912966276079957`80.*^-10, 
     -4.665364843408068735667600072611206183138783940646639071775`80.*^-12, 
     5.831530174252826147967049242781484687903458745269741258082`80.*^-15}, 
    {1.`80., 
     0.19449186278559891592850180911889968657541483278608370146956`80., 
     -0.11494735669060860381519061555476975038645592857542612282973`80., 
     -0.02623544244606913482070304136873550280250496598310153120101`80., 
     -0.0005636124443233101224550702298018035421115625321627879266357`80., 
     0.0002540507510921089494821359112919578886409122372586804017687`80., 
     0.000010980015281722587894280196774643307743674235824102423219725`80., 
     -1.7021425815664551029630311323582700596436501312336338018748`80.*^-6, 
     -2.887291593252411073006953922415822282960258979562895378751`80.*^-8, 
     1.5605212193860575973648765678097973650000336315683803214336`80.*^-8, 
     -2.7645558541381614084885352059325123590247409060804107892016`80.*^-9, 
     7.568698524525234474610568216512189425620364753494957911178`80.*^-10, 
     -5.53535879418013581627915452899461473655655835098111902562`80.*^-12}, 
    {77.02516523887325607475603282686996003768752931372194251308`80., 
     41.76575116913765815669837838249504346231799485846711589569`80., 
     24.76067812275316967119068383603009223821679837748780016859`80., 
     2.969939754394264225265314256105757888885894249179804181765`80., 
     -0.09477456970876129179370033475192748511045322958142191796816`80., 
     -0.03553028221907545103414145152066243856197073389958544415709`80., 
     -0.000320775191508571684125889342049547376743270039508151106874`80., 
     0.00021339303277915650274932916022094948291110073138834688733452`80., 
     -4.604886619645809673938799346111949532725856694554609338658`80.*^-6, 
     -1.4477728464523540823446133884960686818822376625240206059654`80.*^-6, 
     4.990133837843076117957614812424402784555805994999590360983`80.*^-7, 
     -1.664042755527979239266794765431047274090527965746684430818`80.*^-7, 
     5.2268260668940723922100647301323804074051097043219223921`80.*^-10}, 
    {0, 129.52034852765114985987000232343105848250499418647830842214`80., 
     58.10486572587698285725171240907552393092596502766099039035`80., 
     14.293802161651890310797912983490973676271965673970854287844`80., 
     0.7557964343810622012743661654567645062620439205788347368544`80., 
     -0.12301992385195826421444667577054812472897111482205310425021`80., 
     -0.01369387141563577684042810108813473672452881662158960006359`80., 
     0.00042341436724272434417853646726467278137974355121486413369716`80., 
     0.00006938689132880205469911640519986853144823686947810505734923`80., 
     -5.674894971951948945144958302369109372220199266810306835534`80.*^-6, 
     7.912794183785930358504291810251870316186190364884340734866`80.*^-8, 
     1.3793815878604209630015416367794101949131941964023796929785`80.*^-7, 
     -9.24074042434990956538590396249556293923609033740375360654`80.*^-8}}}}, 
 {0.5`80., {13.121158666868535334062629431117845863370167025096538110647`80., 
   {{0.5`80., 
     -0.021559851312191911652689761097693127193366559662372695883057`80., 
     -0.02690020330062566418219112397514051217621650765433758172626`80., 
     -0.002411661933503958676656048896087516113252982661986768140162`80., 
     0.00021332786294606842115494541424686072582307330741113290752235`80., 
     0.00003039963440789559725432568417578471656997207038495816604475`80., 
     -1.6159900374584024767028386401146163107484097432497004585008`80.*^-6, 
     -2.18402999447501505089641440567155666859831965610875160176`80.*^-7, 
     2.179012604821557772156925225771138051311434818855698572341`80.*^-8, 
     1.4780285068255282210186181129089263650055389714313084979763`80.*^-9, 
     -2.346744940902364989698139192918891810717332947162709356066`80.*^-10, 
     -1.6313993860241062031651156014825011187042402640342695713907`80.*^-11, 
     6.130522660308538884091896132401922789970061662815589873352`80.*^-15}, 
    {1.`80., 
     0.22249770823068356139378379720340202180856285159363095415352`80., 
     -0.11942124144384655370675001742988982795593399706212738436136`80., 
     -0.03203197905583793358441635501018431983227796399407156592982`80., 
     -0.001212884675649469992997064368887442773661221320680433875054`80., 
     0.0003253696242567178723668477686691254818325397083924710905092`80., 
     0.000022739864247208255838493712220179071115394613851990615960505`80., 
     -2.341834918438682298955157991890127858774548527012221561895`80.*^-6, 
     -1.3005855434832930470487437013117827010934890971318702996108`80.*^-7, 
     2.5109968267154973428228135405242664274064297793735566936118`80.*^-8, 
     6.413907852878937171395770989626658837079437665686898103233`80.*^-10, 
     -1.6189010568091503989122076469885722952773778305136833012103`80.*^-10, 
     -1.1823488318695002505490412612877660088980107755772899292847`80.*^-11}, 
    {82.63110868351194160860329706846102283511107707711435072644`80., 
     45.66941578087128177490203065782065339572935434353272697921`80., 
     31.639041126109868311094172456587410051700319771283821272815`80., 
     4.497885608605313254420106320293454514601264602519897273776`80., 
     -0.06611303967040083127943878610332724920317122804080713800696`80., 
     -0.05778100548320546472549963557489238922484138949319457417765`80., 
     -0.0016322402926741514676534218719470404132844562521324753602086`80., 
     0.0003919931908049378784030974148103659130434732722117934125184`80., 
     3.171398016581307861788759269043690563976575872496338485579`80.*^-6, 
     -3.521169209708068187257188552197595374493141658043515700588`80.*^-6, 
     1.0914976275776022029557119503056837358437354576355575463175`80.*^-8, 
     2.2612532487045292890698919938587841539376932364487643312884`80.*^-9, 
     8.063630437750575573000749126015280845787573972342873807063`80.*^-10}, 
    {0, 138.23868672834588790565198592659562315935638572694049689073`80., 
     66.69538637973508048634712340355576240887158235173953997319`80., 
     18.64529817884003193252961323088923746541242922937072925997`80., 
     1.301400932265599598611633638675590547873347671795585920035`80., 
     -0.15569058145169752824717353560627087603194912282523246734638`80., 
     -0.02413278962891352317297653581248768861885347016858503135298`80., 
     0.0003165306201784004809346773379333274326734358974752282791732`80., 
     0.000150403156519198984490909611440298469436865245009443467194`80., 
     -6.698583839363770453206022441814537096965032777101939642504`80.*^-6, 
     -1.0973570133963527598715526780663041957365258800266538828227`80.*^-6, 
     3.3225939511593328890990536374213426274965292938917542853415`80.*^-8, 
     -1.035856719851854924582766614367820921335554510086413799172`80.*^-8}}}}\
, {0.525`80., 
  {13.321277442672640248399684524949458356541768674133785407638`80., 
   {{0.525`80., 
     -0.014931432488906551133194683115668336771678510052534964103506`80., 
     -0.03112427464664872939441653195383308923543893538370270627986`80., 
     -0.0035031499085098586508459142187904224858058198103448143035463`80., 
     0.00022383855488880321157570636243865560016209264027945657587808`80., 
     0.00004916613447178905271587504991863605093060737440001032846556`80., 
     -1.4312658309171882928730875165361678531287810601707776643263`80.*^-6, 
     -4.349293049217236774664873949999273412156636138827304419627`80.*^-7, 
     2.7137854668790692698134242356020493658853449023276751377627`80.*^-8, 
     1.3588714533214895300024926090209073724034368662732447989326`80.*^-9, 
     5.901056492567068726796579042302073465623661254779260091182`80.*^-10, 
     -6.799615174603566391425240090677811083190355491142927301131`80.*^-11, 
     6.990086799226512846231442082286635634558027726650675210159`80.*^-16}, 
    {1.`80., 
     0.2503750555747561614765974011928934505876879819856884091342`80., 
     -0.12250665107021378074305472751660434621922228987608998976548`80., 
     -0.03824941932239582844405799241612239643757641146276510463612`80., 
     -0.0021030725357409693146989310074019789336346583087493466984964`80., 
     0.0003940618001463254308540672212560438460140919930550561587751`80., 
     0.00004051831403487962366979406584307695329850079484060309801752`80., 
     -2.825629363216469556710957813547882528244950242416598529839`80.*^-6, 
     -3.1637427932610563460065400328200457532412742997614527972266`80.*^-7, 
     3.7447049402890173754706088325743964230343633227698922853445`80.*^-8, 
     -2.023579031202569098270464035189804409882941842416515226251`80.*^-9, 
     1.5021086742339763761480540340590836371401499771433631566552`80.*^-9, 
     -5.594597322222752018654548895513640876321718098034164589241`80.*^-11}, 
    {87.44378984204042152236438156618651416880321112378422107377`80., 
     49.01307880673588091972994717812760931119547118575879458355`80., 
     39.68256381336662362071816098356680537449361334982811591325`80., 
     6.567256579369243328274738806334557888645872761065527156771`80., 
     0.014126091501962759619214474276237934137545366488679065835879`80., 
     -0.08865899802244019814351368479128801237856875308102594179335`80., 
     -0.004411388922468821487925061556631292687503247403482438367081`80., 
     0.0006425386755010379363003504760309539650641764280283228631348`80., 
     0.00002595520150759578080910301838889759068910109506879099962461`80., 
     -6.6649191032567689734367653092044547488356505604713677453`80.*^-6, 
     8.224651463411502942604757440367869565131156105847411453606`80.*^-7, 
     -4.5391917777044918796040867399512441415013246440869245305585`80.*^-7, 
     5.614776737765896772925018697158796056409482816909911360088`80.*^-9}, 
    {0, 146.62211429965241575382454144427092547320450192662320529854`80., 
     75.4856117323401728567522915626103289239146727303945599038`80., 
     23.757000084141415875673530852269891103792037284759408071414`80., 
     2.076899557939422647451747884333210233788954754455073000707`80., 
     -0.18239429774242678393906971374278041158378643487050896417155`80., 
     -0.03966931352453162850665069578694999006547080563895711097458`80., 
     -0.00019145264041019148775158477572184623147278618897374358498507`80., 
     0.0002830642746625349452054011003729675887825628665695869622668`80., 
     -5.410927726845015515972820919188800049534287941735344908278`80.*^-6, 
     -1.638837098171198495397721278405151557604248103058522210179`80.*^-6, 
     2.0743996120377864404704528390514240890418722284064966279588`80.*^-7, 
     -2.441600181242735869924757655391469803871127755784784105148`80.*^-7}}}}\
, {0.55`80., 
  {13.519202714905525699635421682309215546531649720887481678311`80., 
   {{0.55`80., 
     -0.007187801213594518942008737667936557387401541552770874782578`80., 
     -0.035412686378545479867257432052657820019601565995115906078`80., 
     -0.004855086075342120474339809009864167052724732386024636366881`80., 
     0.00020542857794548600778943550736293256346224806887943190561257`80., 
     0.00007401362459176452020057033918302688047308719377632128804135`80., 
     -4.629782858032576890974643011564426901648086703556877382565`80.*^-7, 
     -7.546994217432771092158429197968445549369826302478217746566`80.*^-7, 
     2.0621720784381343317267188356084805106245173795662865462676`80.*^-8, 
     6.483785872024376131480880546166344477919865621797652487932`80.*^-9, 
     5.293394179738515840744835088291544182099574405248554489493`80.*^-10, 
     -1.3719639279739880249189887592510779704674957344569804404556`80.*^-10, 
     4.692980706234492782437880836928583433373087989730965162947`80.*^-14}, 
    {1.`80., 
     0.2779033506299982874815372443690263705994205027896447611708`80., 
     -0.12420031322930292931916845955060223460981235364582672402878`80., 
     -0.04479396569954701706574361476218715890677381593812891792691`80., 
     -0.0032615221026950571332397084578096777962000828257020595398753`80., 
     0.000450833110643207036836356243666135952916205863716972691304`80., 
     0.00006546973554101558448172555784616400730643765690427718105965`80., 
     -2.852400960385657428785424519196816477690226268119688268389`80.*^-6, 
     -6.211388802632292037781747031469099400609894018177959484932`80.*^-7, 
     4.397981696412014562717156422583820400318491675623294305653`80.*^-8, 
     3.012192421428795232568994915863523337738587207528464205835`80.*^-9, 
     1.1938672320134908355937005186171678342080637748740508104098`80.*^-9, 
     -1.0698824675520301648212219964807905549424582380873598268756`80.*^-10}, 
    {91.33374750832121748264844376371826364274751315654319035733`80., 
     51.58074041950266772256265656405685505731808830621268095415`80., 
     48.93383750733179597974191984020407889302125840080671531155`80., 
     9.29117738748967854985113548247253557815420987852952634955`80., 
     0.1753050211192774680471780269989253616486665056568701500864`80., 
     -0.1290260308984844477329832138012732105224806327027407853904`80., 
     -0.009587148625206462661182837016867747895979497489069968008818`80., 
     0.0009416003248968684123436574077341740693939229166092594015633`80., 
     0.00008072618507375837748231370768455621437901700416375703087993`80., 
     -0.000011373324046011585027909400750520253193420029407600465816475`80., 
     6.737223224709817557398032539486208701052661699208373817041`80.*^-8, 
     -4.246899616868616430735369882080265650551975278785360396553`80.*^-7, 
     1.2039614459227799730248061958097989105901126970287851511754`80.*^-8}, 
    {0, 154.65978940638524393674741719947283395226537826605439437834`80., 
     84.36085281024427426661488994651755469643896604599110072078`80., 
     29.64412915999719726926634762419469550798093786186306812822`80., 
     3.13266509294886705231923324917096723411289134184574955718`80., 
     -0.19390197702400645532205596704111421283068513626807647606736`80., 
     -0.0614712501517041396800813410627962005647761639250739628059`80., 
     -0.0014466120338564225296369230969650090759678620179545645873378`80., 
     0.0004787788370570579369305436655714309063082292916694781928895`80., 
     5.619276882029511201641238332416878259463126905737659300274`80.*^-6, 
     -4.360113768564239332871781665689413768303801288884360946787`80.*^-6, 
     3.358126877584083269260229026943513828756389486705701185298`80.*^-8, 
     -2.2676403215566744544932316227666187674953724644591918476357`80.*^-7}}}}\
, {0.575`80., 
  {13.714756521641673953093147213830990493159025329912988737087`80., 
   {{0.575`80., 
     0.001611430094566678115162589733452202540227301354878690762821`80., 
     -0.0396922400283033490446825445282467187027797043091336725842`80., 
     -0.006482231006428507236137945840242315375398559867621018344431`80., 
     0.00014499639310592349563358954981707042455579481719717951343962`80., 
     0.00010507188392348882640301442214399465212569808730332746537503`80., 
     1.7751398856085843603416145310981024354371386070792630072657`80.*^-6, 
     -1.1781361474361985555527094232336911478564882325750103141943`80.*^-6, 
     -7.145458034174411820795351046421570153990087198214054108168`80.*^-9, 
     1.4384035169445547077878289967390797935724259927802505853754`80.*^-8, 
     8.131525439855682364087671986106758991163937664823251902013`80.*^-10, 
     -2.144224774239235604800764173274056435418700003426829833699`80.*^-10, 
     3.0037739640340899361742889135575262038335537995512444159274`80.*^-13}, 
    {1.`80., 
     0.30490754587806739976425846927201803794108006726218600653484`80., 
     -0.12453089014492888189714706456726932941488380882587605789718`80., 
     -0.05156803755352739087848531908222550948460157870139656275104`80., 
     -0.004709177944572622081756511539520804268049885071862520149374`80., 
     0.0004844457670726993234191313250807960592877617980073391317958`80., 
     0.0000984221511792299436766591598374404831400333604589260153011`80., 
     -1.9982147632254426788592737409206604385875219048457601292114`80.*^-6, 
     -1.0632222377828922459178837073724004780047059174819124731104`80.*^-6, 
     3.754244288944541988071685514869114008421490368019374311962`80.*^-8, 
     1.1198157735239542704973556671512867945400498461334258139437`80.*^-8, 
     9.957619036627589436632216142591089547381627765567811020718`80.*^-10, 
     -1.6684762561093095117384312338778198651695490152068847446975`80.*^-10}, 
    {94.1864987419135479545130817902423422492540802397382813489`80., 
     53.14885339054327846938794191313476316169489368010563491577`80., 
     59.41454010551477971463759561259477013106724744482514385812`80., 
     12.788148346797908013841201073622222766475959235462248328474`80., 
     0.4550311423370964721929288287445421445114102395014192237943`80., 
     -0.1786804694031305098299195370654729490497051058362452530558`80., 
     -0.018395115157982932122576678618805381324750095664249099854295`80., 
     0.0012103998625963251283887899355852561653976027772668296608584`80., 
     0.00018805126889941443770827124770320313526101311069606917270216`80., 
     -0.00001633710744370126283951040185667161297124655021185867485394`80., 
     -1.627536949416798751894836674602507788660801740029149193536`80.*^-6, 
     -3.2865596058485535040887700307026714412925989899584197542316`80.*^-7, 
     2.2229232715801944167423868806985212733070542708572844190726`80.*^-8}, 
    {0, 162.34872472056402221127708619826185654823201333887107271064`80., 
     93.2135229335333395325992083171929779462516996153920179877`80., 
     36.30712088362072436704223000359673593568148717651553118384`80., 
     4.519710158621788104253630438653689265314413597226184218301`80., 
     -0.17785126181135649269704526087840438039035457371943994847926`80., 
     -0.0904796592653228778121526552317813380847389248895913980577`80., 
     -0.003937093945065532447469951995653108464236614484720536315238`80., 
     0.0007335320920722410152202495889523896116012355956263921061177`80., 
     0.00003424259229366583957003882213938562298226244515770134065512`80., 
     -8.34361782039450163208110802835951051349155784817143971263`80.*^-6, 
     -3.6280703190175731557958532774597957593741605448287178965235`80.*^-7, 
     -1.5154551802520983899766966771179665067398498890379723160913`80.*^-7}}}}\
, {0.6`80., 
  {13.907825645990539110544627588671892907285983166734217714803`80., 
   {{0.6`80., 
     0.011402173742434953539143528190505386898156776497591095923332`80., 
     -0.04389295424070517641881063659662509912082785473815830529782`80., 
     -0.00839352083486573885665996825181112972775990699895779507147`80., 
     0.000028079765316303157597028182079012508983216687951178852037004`80., 
     0.000141850467118302616469813062815789280277986663990431296989`80., 
     5.868090941033852167368030586321970169872390166614713155778`80.*^-6, 
     -1.6791788215239943430796646800910184069547404057276142023153`80.*^-6, 
     -7.119528189615478300249245394488275851195835613843655585277`80.*^-8, 
     2.2402861135811066114003820480630573007997392583719191562777`80.*^-8, 
     2.994110169643485014214530964960508364668655855638354343347`80.*^-9, 
     -2.5354811339938257308571918830455396183189166484270068162416`80.*^-10, 
     9.999225601747687654258900673295810030960250557439420096045`80.*^-13}, 
    {1.`80., 
     0.3312546408951230192056268724189137620743868686944243984884`80., 
     -0.12355193249703026059462602165875361892824642918368390273887`80., 
     -0.0584745477146020784656855669166044880812565599860999021099`80., 
     -0.00646001598621661622178586368676123154677498733012506154747`80., 
     0.0004821322891082229621934233244895051215303793285489929557246`80., 
     0.0001397203741470274997253850932093835936753801012403068848105`80., 
     2.7504360860640439514494093116039466239075833753014156665925`80.*^-7, 
     -1.6444382896082157992953301079154435302393384915262700935008`80.*^-6, 
     3.648385866748969886888204690184404260304776134536767740242`80.*^-9, 
     1.9473321117585991962813298782705756991892592803159581421215`80.*^-8, 
     3.066296490901917723005163764991001507399684975382486521359`80.*^-9, 
     -2.154624530025390290545262458002526373147973006029247720777`80.*^-10}, 
    {95.90031474442737560512347357742939505214571951345517247102`80., 
     53.48985291114114443018854327634054389109246606202091243173`80., 
     71.12552325436598258574622774401451573632410843241126953029`80., 
     17.17954662103398611313274919351950294259449813127003277097`80., 
     0.8996415297887728201720193296194230146874850119990134648406`80., 
     -0.2358056517713306358564273048408302308186270195983141146096`80., 
     -0.03237650256691442952315180819626708710711678702316062501799`80., 
     0.0012838994324636309248033072553090644237715092430319109472644`80., 
     0.0003743937420966875078655061032324788794232643485810029276548`80., 
     -0.000017253340409414807800843376341474118011698618856578271161675`80., 
     -3.778688070064176319862175160892006498941613224104238563011`80.*^-6, 
     -8.669683252109801650563391141761427480722812610774489007475`80.*^-7, 
     3.691294595556041091122789650956799921506984559270367513841`80.*^-8}, 
    {0, 169.69141703901229711736732528889358831940312610537159161333`80., 
     101.9452720173601034837479280369802931449819274612846684067`80., 
     43.73316639188137558013940714131192014096815412055788613696`80., 
     6.288143273036181341541398829013475315436218132160687693942`80., 
     -0.11867587191069756859816936468735497417821221377082694967856`80., 
     -0.1272049712004307744837207534072328890115381112133935467217`80., 
     -0.008301274609672765903281528317694185380465732788260406733545`80., 
     0.0010181029993922925411676779862165274232518514667407355045202`80., 
     0.0000926510404797461579361926748791042679104220756017893938629`80., 
     -0.000011769426270658020433342483356619788059426386213512973241697`80., 
     -1.0677854334204180090477684872286173361390605570537181715088`80.*^-6, 
     -2.9362262098137875839406811177965097233373219907985779280114`80.*^-7}}}}\
, {0.625`80., 
  {14.09834941111899939380188502605129948466366638096707357392`80., 
   {{0.625`80., 
     0.02211879183430313604324261539849558151317736159707217546446`80., 
     -0.04794959240927238338682665252791585327618986694168613834836`80., 
     -0.01059211738541853927565601238560867871698438706250171449124`80., 
     -0.0001607044835857612589240465442804799282466073042594496009596`80., 
     0.00018311786847733252536692105881691427793186226274910873485423`80., 
     0.000012469348191327044289107265203614830789097874744261555385461`80., 
     -2.1946707321148298385460180850721266957038676428977818960525`80.*^-6, 
     -1.9075608550484362753943602665659378561765046122134984598588`80.*^-7, 
     2.4839339960611439770442555036619925824994516243625848799746`80.*^-8, 
     1.0068407121225635827294477455484420878689458069359314572599`80.*^-8, 
     -1.61421187801500774636135288068740426816519718304311727311`80.*^-10, 
     2.4407480024672841688546217849796936022990721402650210349816`80.*^-12}, 
    {1.`80., 
     0.3568488826630391618343165028611797974274236748804825400804`80., 
     -0.12133516369125102268741930122303767592735308878427738311064`80., 
     -0.06542030638073523597341902136956266700273454823200856238197`80., 
     -0.008520922818074588091909940268625031851893355121640103860522`80., 
     0.0004300722239657154344464116549517094817222837255430530040064`80., 
     0.00018910125998950396762177105315037351884453966007057467582704`80., 
     4.59549204061005889678845135471954577279022654493743067729`80.*^-6, 
     -2.3395226689100077413751559393179161237569983552467189693496`80.*^-6, 
     -7.932835098798492417057853881106192883132657190305696397725`80.*^-8, 
     2.209869343070740175148818433870663739370929107754903495087`80.*^-8, 
     1.1442641964041843267235148304407286556617923817297104571377`80.*^-8, 
     -2.0684442567478105550300019819663730850089631258091333650868`80.*^-10}, 
    {96.383517023236871675255266689450017468535818457479156021`80., 
     52.37479461204198517960499813608396264398234002306024942463`80., 
     84.04762431890329287754213888566603596523466942093710382354`80., 
     22.58720391904897565006777774079204462223728561656434403611`80., 
     1.5644121471986786905026312685496291888450527056458429514063`80., 
     -0.2963637133232837984923853988699775885708749028901076077363`80., 
     -0.0533416454179909503286815410640397670390034258985488891736`80., 
     0.0008758334391799099269957800436377559543131647073341793131791`80., 
     0.0006694402176030897313681185483942372087500345508626314102837`80., 
     -4.065647121045080907850163596896880876607788108066951836117`80.*^-6, 
     -4.897297588579047373964398077446464988754673627790989195082`80.*^-6, 
     -3.864637569750342190839637737280136725359348069962196729578`80.*^-6, 
     5.3159770210504491903761894955617713912872281509214570673985`80.*^-8}, 
    {0, 176.69393188387389846881990451781539028510353260255530740433`80., 
     110.4680273436526825325398887719643006709475026479389823249`80., 
     51.89813547231959524748799556380334648663533490747587746587`80., 
     8.485809849751538627819564823231509235556555701064543704076`80., 
     0.002316029049062372267905153044558714192001594484916746739177`80., 
     -0.17151048823827830977267337603656421473132298604668011313765`80., 
     -0.015321496737539782144424106053743015001920868232115830626526`80., 
     0.0012654384204019385970410940966930288927503091370659969734654`80., 
     0.0001974585769751941671832741978039775892249895631965454632421`80., 
     -9.917767318873492293076236835084050832150321557421744942272`80.*^-6, 
     -2.286105333110696207241173462426103033109907379182086454925`80.*^-6, 
     -1.3634258490204581113242966419127314527423167967299328987326`80.*^-6}}}}\
, {0.65`80., 
  {14.286308469582553537228157843099761744450169461972771074542`80., 
   {{0.65`80., 
     0.03369632352055432010298995639456073204712273704969602808464`80., 
     -0.05180267943287090603807091333062821406055850245878082125865`80., 
     -0.013075750617247947976393339543400370453348019256455861510825`80., 
     -0.0004371746700242645395076918649688113940927851953545766205677`80., 
     0.0002267986035841242311060659459531485867231240901014732937165`80., 
     0.000022266793779858740524272151242368408918913980154862335438103`80., 
     -2.6122365200631495665732481744680699407071010547830095358493`80.*^-6, 
     -3.83958436244353634692509299554959244184721204887713278833`80.*^-7, 
     2.025336869088955987319198431695228364073277401500689922471`80.*^-8, 
     2.0913583889801486334677358329219922557494517327133113335276`80.*^-8, 
     1.9708114871083578118153452454982179394647061529738814591224`80.*^-10, 
     4.526430838540107667347672518037339955635959326666331737092`80.*^-12}, 
    {1.`80., 
     0.3816263224871791008080866021327045931668967990087003353412`80., 
     -0.1179644482379365316119216010444661205205357466937656918685`80., 
     -0.07231861206811866075867140660013513162725162068066106271165`80., 
     -0.010892025499626120813745703108735237968178359264008381827157`80., 
     0.0003139329006221950504791013409690317340881022498620492644154`80., 
     0.00024557989605325532977659317130202985520881734733434302497525`80., 
     0.000011658300243803098358847476305919796057090864853628158943805`80., 
     -3.0815425729863223216395360648121785305460024497973868418594`80.*^-6, 
     -2.2807002911728215571301307510199755716591492305252603264658`80.*^-7, 
     2.060250423177724847283754845375475268649040196500461016941`80.*^-8, 
     2.3539417844581092285205517769055646444881505380578015424776`80.*^-8, 
     -4.7147302523054561226810656733299910892954376798645771304`80.*^-11}, 
    {95.55172584806220201515036831465047450425395059077866856007`80., 
     49.57509705816156744771224388501900478712939722832976125443`80., 
     98.1429565347334672666407480827153200371272535096258392234`80., 
     29.131234496582011511166342070204306952468451871596264169373`80., 
     2.513531756848535267978418707559363737368577121569899230265`80., 
     -0.3534726609288865130218735145560381980522523226704633530688`80., 
     -0.08328066905461422600900605157962645806289670372324905203758`80., 
     -0.0004640957793759449924811652701633778309794828387375646617786`80., 
     0.0010959736548861815088608092344398166460199529861016770462976`80., 
     0.00003309260435469803333885658587972081595600193071491581512267`80., 
     -5.513137808637108968005461530042275847872323502533657148744`80.*^-6, 
     -8.862101585020830280326933656928938832609805221698975039603`80.*^-6, 
     5.195210796065510422637768346549639100980909608946801733414`80.*^-8}, 
    {0, 183.36441746129871881862806862487130932397060795127302304872`80., 
     118.7041499152431236014049179949821424308520076369076146347`80., 
     60.76865463821340529413173783127428589953637018878699678709`80., 
     11.1572247052205730194285467326058303256174470313296882415`80., 
     0.20673781946896556755071177513375728306793982740434921522742`80., 
     -0.22239326991437462097157042687675570031061976185052592947562`80., 
     -0.02589906624975265920055231222353038472441720996413404878513`80., 
     0.0013535143881156325827040633359899160959866658943569590121953`80., 
     0.0003637744868951721858897773156215605701671847041074764568547`80., 
     -1.116267008733208431057847415928833478056797963688169566198`80.*^-6, 
     -3.989599561495463685853153160227193433794128002691384898993`80.*^-6, 
     -3.0193347372522152518830908033682267626879996630430185563575`80.*^-6}}}}\
, {0.675`80., 
  {14.471714929064270619186278844671872223330255016596625018753`80., 
   {{0.675`80., 
     0.04607202734662937530414950304765541161737882268526308358961`80., 
     -0.05539900442523651269438892296400580528228672298863334120785`80., 
     -0.015837147591648369836367537720782567186427068346468718673226`80., 
     -0.0008171768206510630442664626260025024168458773665107710392093`80., 
     0.0002699219708149445156215218694263696200792769961994348231713`80., 
     0.000035909321785621171337280936331731194535896152384696646634985`80., 
     -2.769370739504100802636381649184178326148834308845389371105`80.*^-6, 
     -6.559223296650922714638799279401597408814531182676867287704`80.*^-7, 
     4.410259364549826294416615977418192695660942694366626470297`80.*^-8, 
     1.2599264854993326752559801001044790246092495237210543031485`80.*^-8, 
     -8.948600452262162788322019875447739000348559987777163813444`80.*^-10, 
     -2.6340468943062456168541449406165181579652684979495233330055`80.*^-10, 
     1.5799978081169153507304183452106443749806604567407882001817`80.*^-12, 
     1.709900165294035660767108649091091953980994247841089233812`80.*^-11, 
     4.403757829723842228805496835216311513469538132065268231348`80.*^-13, 
     3.523911011582962250769499120281059909431258967575962713014`80.*^-15}, 
    {1.`80., 
     0.4055491726531837593384442220439071879865336739282592514811`80., 
     -0.11353071829848936500561631797232605987991728252090932756358`80., 
     -0.07909084074043396029827114128911011195534171721944443645613`80., 
     -0.013567183776126915192107719746170592991009366639407314700245`80., 
     0.00011930979847446010662576347599023140554164854048133411796303`80., 
     0.0003073856715451272755359271171200210068468675185068362745478`80., 
     0.00002213617372574693873433905528335019017065262965325749112696`80., 
     -3.768746481753446571448925428997373564790345632960495054527`80.*^-6, 
     -4.263591804403612092655157915299727166456892156027853937484`80.*^-7, 
     6.383324940669959083640776854186409645577062061007288470846`80.*^-8, 
     8.089418905416255869950881102465874446363667492852212031499`80.*^-9, 
     -1.287656348667638633849818258985441232900389791476922383556`80.*^-9, 
     -1.7901910720940073541939059832320730473061430908440641451336`80.*^-10, 
     4.772935888205117582285788469392524016708522478158144815555`80.*^-12, 
     1.8980250480702201065605662267767986218811023380196568385053`80.*^-11, 
     1.4880079151765780211549551433576008557584349183409169239596`80.*^-13}, 
    {93.32544123421204957292168063545031824121547429208420252611`80., 
     44.86361427875874169955162892733836291621993269236145641569`80., 
     113.35643591639676508873966065017643047045670298400633404687`80., 
     36.92802411739951358988610796476842863197772532523407854725`80., 
     3.819805876217778704134886728933004737072782987493963548645`80., 
     -0.3967504730728209220836283134405595153208378117371804860915`80., 
     -0.12421159613806480310023460987258620144402142174873876436674`80., 
     -0.0033530846259495697273513737901796946180232626806543943449796`80., 
     0.001666823767568906792111670910949624810296876140348305221047`80., 
     0.00007726793608068011866488759960242157288774320393990877848129`80., 
     -0.00002874083877121130352989373288578738026335887824491862111674`80., 
     -1.4094609262512523753182832934270244474569085627101136094302`80.*^-6, 
     5.757038882894258820025199736171981793514068263399079253932`80.*^-7, 
     4.247146946229867139535209337776313994462603046343614029862`80.*^-8, 
     -1.7250975483065859633066392887378489441976601588163350048695`80.*^-9, 
     -7.966804604054000237457298794209684823000148488220979905178`80.*^-9, 
     8.451105931743629685699667065344049026582705573676942313593`80.*^-12}, 
    {0, 189.7120729327147843934020537864913566971658175243952931035`80., 
     126.58603211198014195415788570069535963219407396283117805184`80., 
     70.30408574294931942828705566873172301200464124922468089785`80., 
     14.342685550407276143045088812430561851039731826056155851167`80., 
     0.5188172523752451146863426507710433946357515404898973079222`80., 
     -0.27776552658057473598856114629567475580634933576168449936085`80., 
     -0.04098669939578407245359101029194667225267407878456898255073`80., 
     0.0011161264702140846319452344485716571690053564325830387446398`80., 
     0.0006010267509022221032294301287416211725229115416959393164671`80., 
     -0.000012084256915904678417181371159025100318888560840565228737655`80., 
     -0.000010488438944628064882745119507919612582162096620647969925392`80., 
     2.6946820056632568927920991685155256784681923532298594814204`80.*^-7, 
     2.1157824624649904927848949459723441827237593695541439406325`80.*^-7, 
     8.219920455047013692445291141804727004831537770906150610439`80.*^-9, 
     -2.779131622572369585401896472495443866070474160035765299977`80.*^-9, 
     -2.634071732079786548538555696738426187113381915386307053351`80.*^-9}}}}\
, {0.7`80., 
  {14.654604044771923637098356884944927481810462833641685662275`80., 
   {{0.7`80., 
     0.05918638525809521656207424295112873279447692695451032230845`80., 
     -0.05869181444722233416462408087637884060005702118357391489436`80., 
     -0.018864630547838461061931565736431051851840336164851035492054`80., 
     -0.0013160958078992042622084354774134910504704685861128828150886`80., 
     0.0003086431174940977652606772849176141861472374569671973549602`80., 
     0.00005400605034206921322982802975856160835740859474558133460219`80., 
     -2.4357399208392333157519196194385163922444048760517465554763`80.*^-6, 
     -1.0375908972767617295074750434732858276801509498827849339488`80.*^-6, 
     2.9436620983220674526744365292013892065938332117694086912084`80.*^-8, 
     2.1433502105617282702438260935403027101830069889761999617016`80.*^-8, 
     -4.85429253769934374130114931176455781787127518315360840158`80.*^-10, 
     -4.790651459165670090331453447740106314341974595780632071531`80.*^-10, 
     -1.995950291223880248758491990887870905902711622779667131947`80.*^-11, 
     2.3988243632374827973447568008463491961428580312129433366484`80.*^-11, 
     1.353986624572241418018082506662954260997424405876323737487`80.*^-12, 
     4.722519008408882902021174120036565571276474952194477597343`80.*^-15}, 
    {1.`80., 
     0.4286004669416441699765395918085836048149360903033142140218`80., 
     -0.10812789918588468391204614901107310630585543477605198802567`80., 
     -0.08566746645606716835582740018670541344648429356398837936227`80., 
     -0.01653473356023702610342122758646955578770120746149556436384`80., 
     -0.0001676810348611982195086560480943707559614019670277139033891`80., 
     0.0003720459369632477369358021434111083696143870967099987318702`80., 
     0.00003675355724274599358585252985897487390425565214730013434734`80., 
     -4.229480545556387719859688191364326466820203048674132439722`80.*^-6, 
     -7.512196255083234630600236560884909545187049608158203878775`80.*^-7, 
     6.900182993044780447192454930235558475003159829971353964227`80.*^-8, 
     1.573870224510043523180222276815297213947900946822238446455`80.*^-8, 
     -1.3740802038877374262212041666528955954675005516850338508342`80.*^-9, 
     -3.679246042773333591369382507798380595275029580934380331777`80.*^-10, 
     -6.752911526613069855133029590295780711832152118387536300587`80.*^-12, 
     2.4628773952571431561948935487209603884408916492365507166743`80.*^-11, 
     6.82076275247855808681417589638717877148420785797328286773`80.*^-13}, 
    {89.62808861597850585339213013507862664335289053275921993883`80., 
     38.01517714679587337252087313471080176794378318591677705257`80., 
     129.6174454986102257119403864859299756902362378554159144986`80., 
     46.08861018178076749786771159887642953167160842281514391068`80., 
     5.564150083045916934445082160730571111341128467279368132418`80., 
     -0.411808833809547179170370047739387077027074498782106064555`80., 
     -0.1781014282173969800685038631160391967074018873936541908516`80., 
     -0.008704684747124746894040489221639535075117869385595196148224`80., 
     0.002362033236771399418397607640586519760547885901210962507925`80., 
     0.00020204119221528134814815322806603041013103427462185521230364`80., 
     -0.00004158436981408882306075313470583859229546222466145906587632`80., 
     -4.313260881682008026104723581599059523845149019777577459511`80.*^-6, 
     8.558412280214584415809987959185092821993809745241241543561`80.*^-7, 
     1.168365180174653983795146754232963446871374593457767133629`80.*^-7, 
     7.680283013160958483668027301179339063758663863968015376047`80.*^-10, 
     -1.0603516225118448429886790504862701239600361214436356431593`80.*^-8, 
     -9.369858274662170384185738687504269825616859149874423977082`80.*^-11}, 
    {0, 195.74645765816121249473980922064395379917638065739613825546`80., 
     134.0553534151036848257772374546726717349569137172924716954`80., 
     80.4584189732460381595354296194639754578037081907597986336`80., 
     18.077720743778924531999244630954615418836399527151603310286`80., 
     0.9649636747294371001176305984699035934252730743625111432175`80., 
     -0.3343572316371038507518990203726900598931517225089532099691`80., 
     -0.0616305935236489676724010244879602552052706253467743278705`80., 
     0.0002586417888864989189317157817740679697588908517459811410961`80., 
     0.0009309575394634280311561290646046674541168752357070836548902`80., 
     0.000011989317281627292119358931436939114427122267587082038606107`80., 
     -0.000017249210045042017125230836255820289526106341723661292263617`80., 
     -3.092135914396663066321338538604223151641391795675878171076`80.*^-7, 
     3.644159867078981850996321144246559056441393130276208553169`80.*^-7, 
     2.784799432992741115481527868584570620583541664255522610974`80.*^-8, 
     -2.8426347880640363384606499556568997877782208913455352057606`80.*^-9, 
     -3.0647091514890744850477690031903437650833790359559379496237`80.*^-9}}}}\
, {0.72`80., {14.799137021709081487994938582894566713027684762341857797728544\
3522058269159816`80., {{0.72`80., 0.07017212434787602472019147074975583605542\
8468872771589069929335481331942167072`80., -0.0610801870478853457620735070231\
93281104699411791675490570321293863179304961138`80., 
     -0.021467943140872444993021334355268874835474049637417900126790743943824\
016108612`80., -0.00181071271302115013888027671373240743895961122583251389245\
198000992005410120296`80., 0.000333283704140822253998953867429118462047981752\
095151535339080765064307133670296`80., 0.000071998573270356028834591849855516\
119206181642703870362256656878566552241891409`80., -1.62575384897531098728158\
140328318055856815218755906090212139695656022741762989`80.*^-6, 
     -1.417338520901642491158109428430788350728940668560245253520206393624055\
97471214`80.*^-6, -1.86844865372145777921796455470833721872322128728850393376\
814328559708294286926`80.*^-10, 3.0353910533061388317880947793988531629274531\
160327392768058858136634846280462`80.*^-8, 2.86036513238984880177336870437451\
077218357974186137443534072207342683936630522`80.*^-10, 
     -7.542113366262381573637194551338794994283875527816634924742685160826419\
3544437`80.*^-10, -1.80996934293143807900004672661874049039797273847483244056\
609346191130579636743`80.*^-11, 1.6169110584051946477984432888154837530682571\
6690981595680423946964201245883532`80.*^-11, 2.671799697878941437082296627306\
44230571690419232004881503620702033217740778276`80.*^-12, 1.48756428876448171\
451142259183368887506368246102783950968705850036774279523101`80.*^-15}, 
    {1.`80., 0.44641296408782678234409326437455355181160877315008895507542714\
516344892181886`80., -0.10317097060021989282230789930493576402830796808821180\
7881454100313173916403028`80., -0.0907472481751405690768584538815793444039940\
09722608759486203410508387202794537`80., -0.019108477531799229577908043937169\
911445893474169055688694355420752533758040092`80., -0.00047261739151152788399\
6829055435449810628086381574478377305603117975179056584626`80., 0.00042363988\
956042247982864948993015819348658817669930854256369839368759841120792`80., 0.\
00005182339768275392243667935858254158055558962308061547884010410262755849221\
7147`80., -4.2938213295100535006855154660502133086640309907206213794025533894\
165332239192`80.*^-6, -1.0938462023841378328286155033283076621104968528353793\
8236166579986310401134844`80.*^-6, 6.2417859437007618540697623732491557229644\
280954287624276544896823459924300053`80.*^-8, 2.40861656707285600719691489607\
227346830918761392395722610126811019863411306454`80.*^-8, 
     -1.279873717546136545896647872613709153234804637281315195030660879101427\
13031542`80.*^-9, -6.47140389392462273914878848256032539930177363905844363873\
06517090123113721427`80.*^-10, 1.33643123880881073842003071976918491653932533\
953743209244388271881700163027906`80.*^-11, 1.1312428074314455217386953320014\
0909712404095422114951900776577626500582583589`80.*^-11, 1.758580454813174975\
29281764929406335845538289002978112708741641894083586507478`80.*^-12}, 
    {85.560502748960300449095738691959895288488969131277051520205112063117856\
862467`80., 30.84783173012522203008299688582232829829958494468102418637022989\
50933968211888`80., 143.32405802779007946452618331438949263415026814751096725\
9241539213593790248993`80., 54.4693583171908636357403844151795119561673804239\
99471111819965311025264919369`80., 7.3342259987611359951575074565647190818548\
221284853093570774807463786336717398`80., -0.39090689942579101357477148852431\
409344578151457994413437799583359057755735218`80., -0.23161512828697043605528\
137219176523816093980680593032128454777720749772776854`80., 
     -0.015502646728560096421862151667233789731592069978002972185473520972777\
8382185897`80., 0.00296520784350579238916550141721486370218485097198719032499\
10116930902568342438`80., 0.0003657202816973769076973291212027861928725559760\
51897485126249455525161263625888`80., -0.000051465674301158194686941003771023\
487366946739209467863501644860043085775885668`80., -8.29002225938929377672257\
24337164143519955447578947770394810613527716258434249`80.*^-6, 1.183464859539\
99743982630542315501543939783403034808110005848662486544707381711`80.*^-6, 2.\
5833720315375999127195503575840293096297347538801264803462338580291308956332`\
80.*^-7, -1.38997082507907085824241979179569945972269901544245676311512172903\
998570676992`80.*^-8, -2.3535470812118806360822045105455828945631402020838403\
3686289154962042196369957`80.*^-9, -4.482881168530129659153199716581187197738\
4403117254279131002972251850178995114`80.*^-10}, {0, 200.35474815860940439846\
060937770735323071805279796221831804070194546945738829`80., 139.6998817495206\
26067317983548236526485295365164274997317210583095588279941148`80., 88.994115\
642332565921093697356445494255185339864015103273354962110698611586942`80., 21\
.4820469837911978406016755415501254356910219543219374434684423971642809231612`\
80., 1.4373172822015795698432603322460952694350069567455507192029999022254301\
0632565`80., -0.3774039231165424745845327692119340224646058097691872361469231\
06488127973448396`80., -0.082785911909950342321998587469596056753124327381159\
883844362409011875764264605`80., -0.00110359330394376248191967949932074933858\
98150162460913033175283003370995432042`80., 0.0012577762897626935783327651398\
0204599743507956360372172288611366363772086616043`80., 0.00005012295549881966\
1899096998866120531411268027503041385389307285909726641123476`80., 
     -0.000023962389472752879411398466152789456123539050474666677940909975172\
363173655493`80., -1.23119493657218871499327172379620686204556827681797399025\
935281380544373336892`80.*^-6, 5.97221651771935653776946490019805876945917648\
88979169300108971971565583113325`80.*^-7, 6.249428359267143007135294685874144\
5435893539832020432410657389043846129797343`80.*^-8, 
     -5.440705650308474404344874164386113631228539409493536635725691336135802\
7442377`80.*^-9, 3.1324515758293732390052792493537434510759911393212020316991\
482596852166541868`80.*^-10}}}}, {0.73`80., {14.87082134042246429936950488815\
7055316546648365305151860396697422182633803212`80., 
   {{0.73`80., 0.075820468880107961843523627440382945251568474306127933349833\
642173207027698896`80., -0.06218612030325597274555965553406999705696406411169\
4658661366413291979048228406`80., -0.0228268984513924809372296878780428592125\
718429494556268228996497977956299236097`80., -0.00209228285651342147533505644\
411460805268723406768610266209084511520049462277892`80., 0.000342544974917053\
6575912436390715571895411215971936399812763234855024318901863`80., 0.00008222\
311113013590335054337315485538514381207452173243337232767257875643488028`80., 
     -9.817763093161868098486914423168985178035247235760851410579477967521238\
6218678`80.*^-7, -1.630470889251821089899085630849839942142643950988682584434\
0784326571415287081`80.*^-6, -2.320572069981412622972311929929052222483070724\
9383272884228015442242162723817`80.*^-8, 3.5373721482211622089447735794999519\
871244523026737632729370741347257030454085`80.*^-8, 1.08917206530227374749892\
253554894632068864198230091058014885854069302142113176`80.*^-9, 
     -8.511814753863910247640198011114225620679112405320588382612285010535160\
2899944`80.*^-10, -6.14267772187334274910171684430142624266231916481369544661\
16618854926775285087`80.*^-11, 1.48383603925132156421713461079604694126765400\
614756376170266790247764259443922`80.*^-11, 3.2033306742009929392009205683984\
9170476088298060720424387467898070011160079203`80.*^-12, 
     -6.751151170126091052123245223710667465397362951292376096695348056479754\
5228744`80.*^-17}, {1.`80., 0.45511122056732889004913891187932616750874421522\
5103433910169495128049715037715`80., -0.1004971745606684638861631128782032806\
33141139457515809365202568395179014741983`80., -0.093217305050840212152604912\
644350194316249262935402610911493621486587685615644`80., 
     -0.020458523923627656875787431664985137072879393456927314518860839524009\
7712733936`80., -0.0006523545950179977530294023237691145989688280685539538826\
08527651365822392437856`80., 0.0004487215538002128391180996974011792449237173\
3371781764877410980861333722943353`80., 0.00006057338386733285631875958609348\
8812067456047316389526490966052552160823239546`80., 
     -4.179964740895814823217304354947086560747403256405563711226430030746517\
6889107`80.*^-6, -1.294089293399419179355510684192412067300020983662128592356\
2185052274409823216`80.*^-6, 5.3636092979437563181153623108116599061008113495\
172893469855667783993664853528`80.*^-8, 2.91377929325894271286049718977148514\
072479507764511564442670130523281525972066`80.*^-8, 
     -8.125956126283377212279987349960417704690573797478504652366481499235129\
7203637`80.*^-10, 
     -7.383609300023646925568841611046942294179686303181018327038324130195233\
494435`80.*^-10, -2.489209636355495037698931184461623410714800156501770052815\
12068858681963807288`80.*^-11, 9.12897524272339511822524794050374037387946906\
67787477853726232293323115277635`80.*^-12, 1.99085107921502541254937160155841\
31460464385185782197733012669315513902218821`80.*^-12}, 
    {83.143653919234778721167196887633220290443022263841376373167948663897366\
789449`80., 26.66230479996871046717196022604949767941037717538207675341387269\
89834074280677`80., 150.39339583402749625828300805289055494608324988732515192\
2680276797232286477157`80., 59.0278372589203474987639250397396929903450994656\
10531745303747761533363745824`80., 8.3605998200411852155478280843914266099549\
503569643605242702075631073794814556`80., -0.36546300687210560521167353906917\
5683512388344211597621622560981182138983056604`80., 
     -0.262045824522726635312508809965444585794024632585383110371228796386153\
99935891`80., -0.019975243535623510284000663338940974940568499148663863746557\
1947931181903316594`80., 0.00326259580444751307295851545186006646553696439273\
055584486158116306216298883568`80., 0.000475284534639181021475305440007378345\
332363848740360486473817888574470160632634`80., -0.00005524108702404130447223\
13133715155895638751033217620075030939092973842981496495`80., 
     -0.000011148931830361646745942319944087146205978336188211659303808614778\
0727935430109`80., 1.11750160240132590380716818829232226775613711974024806959\
800380401322967944848`80.*^-6, 3.07952471685901994170657299019348019585989392\
365854478112207834287128093297694`80.*^-7, 4.23958858321280381643664191017928\
67175857095171819398411654553018320093315821`80.*^-9, 
     -5.243632744623451469376951755544471583825748434953918932790354308058637\
8942796`80.*^-10, -4.91818731402125565368575143421111050727784065626562160204\
608256714284247225945`80.*^-10}, {0, 202.587432347716995981939028692905825991\
189204879151916238920033422199186290328`80., 142.4040189721251226535890856715\
95981693126036391860018944588780327205311980455`80., 93.390258223532965135024\
621997597446515830493559064366118974169775180903890408`80., 23.32762739057931\
83601276147365997886624226015403706084038875485621310266980335`80., 1.7171207\
2355157922853095378323371387148445311713870344543387667746455076013891`80., 
     -0.397168053543251293063578168687171490017614441878336898899513079432818\
439552646`80., -0.09506555912584083762614884516231939841167396489814012001506\
1574509875276491092`80., -0.0020853148374294996932321199890268062794601378541\
7915590561034808708667059711188`80., 0.00144009124481701755106624986022954694\
954243572737885811157054194356351465285239`80., 0.000078012564518837527143140\
929648830554944064582363937304195391888499957051404033`80., 
     -0.000027543909607315776898123374508761377271371993637297839924987036836\
023991187545`80., -2.06020660586417723037876517301329960554042973398862613780\
16155019775288323706`80.*^-6, 6.127345992933350520286733326782575703275454430\
0205381723436353398111843899146`80.*^-7, 7.7692778288071531157209588755655091\
530451721852417066491454219989453526253166`80.*^-8, 9.78813304987302638997235\
57516892204088214518016838447942653553456143980802687`80.*^-10, 1.32490939518\
635569203961359094202446347646054353828595570107357312553009657245`80.*^-9}}}}\
, {0.74`80., {14.942123151653024665986015133807371202165577872462791040062954\
0385965270197979`80., {{0.74`80., 0.08156819248597462031823426722951423021053\
6856423008218403587863596654549001572`80., -0.0632304935765360883461183334469\
75362076166332092285374220427435317760868417744`80., 
     -0.024222375120203822507428051421653688653753536815672402149460338719968\
9582264165`80., -0.0023978054697083007974311392991388009507245406294886648251\
589918440243070497372`80., 0.000349263917751605886808813936125854222468852675\
84577233595777187468030773980255`80., 0.0000932819268070498960483874892907896\
86833630808755105093006329939060881767189004`80., -1.471830551551097772807042\
97310444005021872919938824115727348879426681736429195`80.*^-7, 
     -1.857154078421287976299345924020526367013656510146704815837392721802304\
84864162`80.*^-6, 
     -5.278236425177375358379940777873546105339607634521488459916263486087105\
943019`80.*^-8, 4.05818716788720971997113082567351291259114862190537720133393\
12356670284317909`80.*^-8, 2.001715824220413062997690506037400574847872783470\
79407933875153729467142943817`80.*^-9, -9.69436656547120609767852985893453231\
28980054254142448679020493667633750420222`80.*^-10, 
     -8.721630204837803040695244118783956067610512755928186816048368830737323\
5189435`80.*^-11, 1.662668570392539188201808963790747407595400620429763568847\
39050082296517451117`80.*^-11, 4.09454574686242149670027971371274446975653986\
69509257686984280468177947910589`80.*^-12, -3.5468273133231373305948222441195\
2154257198239295526176111639394698325035874898`80.*^-16}, 
    {1.`80., 0.46367211148637312366609746146472467083830041585394559935865568\
467233017925548`80., -0.09770083624173231601840670813704682162839140398809002\
5440547068661883539556362`80., -0.0956367950469137486182602750032288121411702\
35563278629242358279981861490002492`80., -0.021848855701114003039534566936856\
1976251514537419927348613198354609113313479631`80., 
     -0.000851241996304319387023697700765899532656550592329547673199265499095\
32761440524`80., 0.0004729648690917662203128380579924002156309586140373548963\
52641949571744889170863`80., 0.0000701688760211680320105142278256913225278609\
6887549027750625446155915879394715`80., 
     -3.943891891992163143492703358193369071552581923908671379237025146072771\
991968`80.*^-6, -1.5131477203316703225511982914958934750382791663706654759879\
5802024626735272811`80.*^-6, 4.0359409655906598701791523185283090431396460315\
8747798205573261351808994446777`80.*^-8, 3.4571513395231215808796020944206546\
7727387403217031712971608418871918126731037`80.*^-8, 
     -3.539907677285558511905244467758988524334821620240374060299294321845033\
0414385`80.*^-10, -8.67064311352575901923615465815449695230950631041249130041\
97718955381735828617`80.*^-10, -3.6609829123787858428800573349236169789910315\
539405759132596642536975597703437`80.*^-11, 1.1310470448971130140004947484623\
0384097014319173498060244859312190037443035304`80.*^-11, 2.520918206237194587\
62206658020311541545190823239709302419529355905463222574116`80.*^-12}, 
    {80.465057448515847869551245806601876617669757607293431697612493990404509\
889399`80., 22.05674783833356875393717452508982119765993195788991133783504755\
0306554671011`80., 157.598070531112832551745662992931575077132705545810184723\
658849498294113810035`80., 63.83966617265688661864077238963851441100029342529\
54363483778070176593307889445`80., 9.4895302994936359791117017049130693992611\
267821334732301558519062422788496553`80., -0.32778500145545531195890024191526\
842717916104639048334138958199644291197500233`80., -0.29498461911939608987033\
1030310295129042724324573339543092152069081501225469046`80., 
     -0.025292794729652088212012832508983478062374482217401908294285347361450\
7095398774`80., 0.00354248488772657045673608653085067995670856614318951643687\
988892786609454581513`80., 0.000606213532139403732757799397649337212762686456\
840863297917456951712745387112135`80., -0.00005772011712769833764632794857759\
13645062531506045985857713209802929064471775106`80., 
     -0.000014488432125880733618062166965063487429304385234435808077571388754\
6142226584332`80., 1.12197449937148020014185185268979769676323255430678522152\
746210030027630735247`80.*^-6, 3.88041037085962857329232796889243469034660914\
783147219582448674884922572023408`80.*^-7, 4.20335774339356859573417265228237\
65464720406306714284699421878313686961281272`80.*^-9, 
     -1.615098569136455975096866576656325473336829845519551917051132067362625\
17920461`80.*^-9, 
     -6.489095306444296581889702917842088415887012470777686133293812542229640\
867248`80.*^-10}, {0, 204.773230333928031978979577181320397199253005750735656\
018394246935569344408973`80., 145.0259911622289625224218391620622161169050777\
81430352685927942018186933649593`80., 97.867411948992348119939149169595576103\
801583908948696226013358873828703596766`80., 25.27077864502112433611693494714\
2646317368296301727558938782184100126138226949`80., 2.02856322834110076133339\
40301409147659511311449149434288230137524919312912907`80., 
     -0.415182064159009937711187024862597002613043887253329318235961605651790\
05563389`80., -0.108546077712702387813342606823513516519030768167290259619998\
500107315991646338`80., -0.00330960467579530971603006474155057557856621863447\
75193062553475609045958362758`80., 0.0016323781290375649132630339087631682957\
4869999429976093579477593403148577093076`80., 0.00011280445792900764184742905\
1090968041912352306589935136424457537656539964480381`80., 
     -0.000031179738168707687324299676741947611009585272620920635818185337904\
3649081326387`80., -3.0012444443179258539693916896172640022052027090129838111\
1184428247875975243784`80.*^-6, 6.9109514636493901391631970909354286797415343\
781448586639575433862582372009711`80.*^-7, 9.91875237094642212219392747720473\
11630500630104251169488600438651864900626905`80.*^-8, 
     -1.185246056049769428282277838429960324513878953955812666390279708085604\
43329677`80.*^-9, 1.103845576085413883815233750200632422249023003777064436619\
22133227510369933026`80.*^-9}}}}, 
 {0.75`80., {15.01304803776564412678232365476419953867699781248239071173`80., 
   {{0.75`80., 
     0.08741136177370183745899903533176316878392069912269263870976`80., 
     -0.0642110590959461740999109485148115358182861471156660000312`80., 
     -0.02565271037778441869561559914555196658767841062725093686721`80., 
     -0.002727801282928662919986875131405125342165699735216926913046`80., 
     0.0003532062124057458666838084313059199803645507403102739062563`80., 
     0.0001051933318409113942793328717616032693630937846974988306107`80., 
     8.37043370605814185832861115379584811356222331302125176952`80.*^-7, 
     -2.1817963162519520857674545186922855253058140846419580730486`80.*^-6, 
     -1.8251195540647621966795845107010122918244897788422389682364`80.*^-7, 
     -2.2964077120768921323078515351411726408933776317842336451475`80.*^-8, 
     -2.5013837341943688512353842098366827641408723123031415253627`80.*^-8, 
     1.0790207599137266332642680539682785786389484898461136281433`80.*^-8, 
     1.4435504183541489141183361181185126109452812898522564588608`80.*^-8, 
     1.3815346710637009049145569166527165439562089994272079756868`80.*^-8, 
     1.3375381702182284969259577763507490004698399058328214945577`80.*^-10, 
     2.0998088528174245050531871483750085756777046683048888076763`80.*^-12}, 
    {1.`80., 
     0.4720957132658620195228199405731824093244325039406505623391`80., 
     -0.09478811647827587590553354235898789736999562979002261225698`80., 
     -0.09800236482054101873957104419779293981905921211392540313225`80., 
     -0.02327746495928508246747695446630744061908222468320011112052`80., 
     -0.001069465881531013870986273247534214095457080207042782945199`80., 
     0.0004963921213042091783681041488179144568663577429685228506375`80., 
     0.00008069109718117976725105946188176508769785542525805753684379`80., 
     -3.6486089332127837232930000808723337497469850120455367899083`80.*^-6, 
     -1.8903300787015682896601225207469707256288765504205637032364`80.*^-6, 
     -1.370682862686930458333309056372243761360617471566298535476`80.*^-7, 
     -7.974039061846601182790011524666019158982003376760968305387`80.*^-8, 
     -4.796725864598312046602308194555671557763317984694003332384`80.*^-8, 
     1.1166995979951020833751807704930747464832567531481820605757`80.*^-8, 
     2.191799565851356674866853352387549227547724281753721476092`80.*^-8, 
     1.732858185510074094323578531838830844687753713555805357219`80.*^-8, 
     1.8084741187944906402642873693664382702050392947706390550204`80.*^-11}, 
    {77.5208650134900326618469380169804285262085260980995653398`80., 
     17.018255074248409309880030921557414257082539186602569554895`80., 
     164.93139336084581371617777160994686721225327964779217580134`80., 
     68.90998273993344160593613703746267920941904459100230163982`80., 
     10.72688984545016141123844090769904895948265216042617165191`80., 
     -0.2765505667533007058233987794148378287640308735138975478394`80., 
     -0.3307834911107214000210523976369952854058762571316333734305`80., 
     -0.03165123133364615289241710084746985111336665317440826944114`80., 
     0.003850891170173186096800422571923648426291064284328540182021`80., 
     0.0008970364700196874697210380289412722237527594492084164060148`80., 
     0.0001020543465730229328051010974649101301617466874204059129197`80., 
     0.0001018837675704431737653316647101525559892196427598343326359`80., 
     0.00004795296280692264452940736499804012045206671741996927469624`80., 
     -6.383277493854286073618878655072161045669471026951243153707`80.*^-6, 
     -0.000018661640192706730809659559174674399655800104713602224402058`80., 
     -0.000011884266495506432251792123514631024058883394331807556268688`80., 
     1.508399144733359713909694266987801776733986095753788883486`80.*^-8}, 
    {0, 206.91330822702000086566614826480092174793798141769593359744`80., 
     147.56413014113514212982823275834945774669038456317830740193`80., 
     102.42212705407378781968625372667481242992116375853285773281`80., 
     27.3124491521208732140503156757300947863852678253918376616`80., 
     2.373165608542616301266577757004329785504274332603220331653`80., 
     -0.4313442816907684125932525038592280479081507278545144549419`80., 
     -0.12349205585156658142292086484790619956675412488544443539375`80., 
     -0.004869762422800979955966941631551117222362236588369742776934`80., 
     0.001875038429669277396115991248329553084217937382285880349166`80., 
     0.00025601449334265815581042938936038886574218059035157707247335`80., 
     0.00007673255606128648430303367283846720693771589983014029488892`80., 
     0.00007259392412588808086636301478981969680608033480705230698384`80., 
     0.00002531535986612040647064054193756554293698319941142501941391`80., 
     -4.518914726483359539593710645405905439350113593451480074296`80.*^-6, 
     -0.000011502188630612244949864328032879606841285344330370761550353`80., 
     -4.40981579178959825490453271236004039145150480605220103659`80.*^-6}}}}, 
 {0.76`80., {15.0835969609647744912252490176211013411677293913918225917712363\
565117823912326`80., {{0.76`80., 0.093349587037670098266298252651654886331269\
82809238648338370641703896651688728`80., -0.065127248173956648455117302471185\
059107266126531706510632130575127171957647806`80., -0.02711749779201756684313\
96478748376497527468891552281169457605916502985207870264`80., 
     -0.003083828058674604762462076362463011300975082581333324731284695460877\
3763284173`80., 0.00035345267964747500441051131250349417963874185843720615200\
8197494299076876487153`80., 0.00011790876836918447547332753813828979414759743\
5903915593805316683928075564301024`80., 2.19429484164232476885477625640644894\
937087789668885726640561142315763316587855`80.*^-6, 
     -2.342600683210797674451207724727213700031426088630449430015117334303998\
0964478`80.*^-6, -1.353844171381161196295658129802583293240423724398573029763\
88191549785316417354`80.*^-7, 5.120199455646369543172644700502053941380346400\
2595845688816828559705355156945`80.*^-8, 
     4.5594521297284695342848886010451014369857788126709676853054035639024408\
11191`80.*^-9, -1.24826559224916968519178890568296508860315915562791529671014\
104928121538198591`80.*^-9, -1.5202183214599638970940127686828212459586507638\
5832667239110878138322684383594`80.*^-10, 3.447864439555539519894902457121430\
09966328794482893698886914467825394390028974`80.*^-11, 6.36413256199508799032\
34328890540486746227787100644945011508720222817954233242`80.*^-12, 
     -2.309462181543198292320614587610478935281358716264106602460944741438055\
27848617`80.*^-16}, {1.`80., 0.4803869052648250579553357366719026539225166686\
03165123950874030964400532862642`80., -0.091762905877992320673134236201197507\
249601645828566892910982376096969552922732`80., -0.10031340803939179969772783\
4542627465827225651072113176237573922244049429427087`80., 
     -0.024744458122370578685954310704689165675839872243615985937120438850168\
5915780867`80., -0.0013091529362669718482633012784645023979616957185984617204\
9759596269620563171246`80., 0.00051775908441700083335631068601177290866182222\
165150018062546899635589339409272`80., 0.000091973514935049977723558669128930\
802787724821392667476519780282551683267126382`80., -3.02498550539230547455904\
581498285643054617851479135122004316422591165736072434`80.*^-6, 
     -2.005271550719768196946239385759830625998013704048393228023857979687990\
93949527`80.*^-6, -3.01766974556238279003095136090508668076353180068751203688\
639464969983630084816`80.*^-9, 4.66518543386318602030650615536575288957473596\
89056865041436260840882337934988`80.*^-8, 1.059333234269543992012057879295727\
98819714390629838972472514040258532558578598`80.*^-9, 
     -1.227678543206373237684982565409941041179993002040965273630435861428508\
76806478`80.*^-9, -6.25656026216856345283215161129396389509342419747482165110\
51872408294812009188`80.*^-11, 3.53916541494825558600410526256884231081760702\
58311595755406517221124334573181`80.*^-11, 3.91538824906288730114566543304075\
819093804971463852127584815519081909552864185`80.*^-12}, 
    {74.303438074480481707951091123420395515631421385869075513891083733008063\
078451`80., 11.52944475251131520142537861392131255236391183888193508853897378\
05755797066026`80., 172.38571405259689206850629022876089648080886931747888741\
3490767030242461414007`80., 74.2458493977477997056091681348739783924942484437\
57176234603063592725253303475`80., 12.080929177656092266132922564311623444808\
2228455400603271740467523919132168546`80., -0.2081547771283127401046793502384\
49194254843316748556965124210079848628475561284`80., 
     -0.368415234059322524832616644384451021431369413723771970178567659612412\
66884977`80., -0.038889582923792235550866630124316475997417146208996520853968\
4967048709566868213`80., 0.00399183777666210485726534023963211708555513197165\
464034818433899368371891544963`80., 0.000942372430395922051522761405357992060\
86735408785978177239739377647336659365337`80., -0.000056157226376063619497771\
7382251609810335568657100707992640116541623770480184065`80., 
     -0.000023136283241706214795138277819396896773257007866900735708988882853\
9587251886158`80., 9.74977722960353075108593895880084224116370994447899761400\
11421829044512597655`80.*^-7, 6.619180076176102162658260921945191046577654919\
60358338864808113465110126003985`80.*^-7, -2.73802105647037873184698224720516\
029524761045043042986272645721785900809003876`80.*^-9, 
     -1.933114016682681800397191349178705120869389179663791927309821269747258\
19693463`80.*^-8, -1.12450960967782350832344629251317744497559133218630646610\
71072002198015628987`80.*^-9}, {0, 209.00634460480004013340892489142321206024\
1558332310796302682793821983270284163`80., 150.014140939225760028567173440369\
351737981480078950096092862282863717183973965`80., 107.0510328187821126652421\
0981643584181243370334323064748332653003418031420991`80., 29.4548565045051641\
84615550421709643627584875989914036466140148299470747509229`80., 2.7541430699\
4889060080564112757006938401251073872192231452510986079396843868648`80., 
     -0.443988849361161748670957833282892058120324573346453798084451542514643\
91937786`80., -0.139272559503558572463780556226021825208674146400568057417439\
826630727577456966`80., -0.00662591020863468564984690413761728975253632161376\
736287090098156888830318137046`80., 0.002036049889306320459539830392706730794\
89781738130768209850844747324120875493505`80., 0.0002074347097952618375704434\
76227649226955281729943861517519054145267783076370656`80., 
     -0.000038049566428355901094622793721272858626377211787064402217942423756\
5934198595365`80., -5.5879355518770630514192119990439882718588575485579356207\
512734130152791260982`80.*^-6, 8.87037902521362373941497548405763144589948517\
93009561169308607277693426777184`80.*^-7, 1.869518674822191788710931714171841\
1925188260290695155767482162486556904579799`80.*^-7, 
     -1.501644122191687439541050158565184419637054926618509061228516108407478\
8236991`80.*^-8, -5.514582651620268074504042902595004216856976104835628551001\
64111091303404143164`80.*^-9}}}}, {0.77`80., {15.1537780744099681353882580349\
973289353531788622100228124876321637377001238971`80., 
   {{0.77`80., 0.099377417603955401503711194055093264700644293356107060312060\
066532525773017215`80., -0.06597631579234978974485288408353895091266011408877\
5561919910226782162194882148`80., -0.0286143173195554824787167294454648153386\
944820583931500057703960208458148347333`80., -0.00346579183633667880545053682\
966645389290986759253252503675909401280014565427652`80., 0.000350068132161298\
696195552860886471478802662751077977229013766568019264655017636`80., 0.000131\
461971537055965121234048986212092893503229879711493489450668511137313259599`8\
0., 3.75408953561117551820245299131609872871786335476355267334451321477011560\
327026`80.*^-6, -2.5954451835320780732289847797554320728608428688786681464781\
5547729795816916314`80.*^-6, -1.903260878618209853593454673924058239977183420\
37813545688147795366197402217614`80.*^-7, 
     5.6241558387055391649689308752697762320095359024322567829578235694943712\
40978`80.*^-8, 6.225239737142571778716567874648535224207750388523322367234864\
2524554781570599`80.*^-9, -1.383908550336553507185353054430029061709605907347\
69336694972341929114880382726`80.*^-9, -1.77746377998489265721092047643229807\
525984300134533245150341798645717623455846`80.*^-10, 5.1779322354846810528129\
6903375748283481186662295287721689895003724744705054966`80.*^-11, 7.608251077\
6853428907161124079307720972741426111890277696810786096841798902821`80.*^-12, 
     -4.446430764102995627833114144049756316725322194220290363343542903300769\
4543033`80.*^-16}, {1.`80., 0.48854377409093813092478326261721586105454203911\
81054335105346789766294310102`80., -0.088632188280893443467298582332670113817\
225443759930901450212446447062334437622`80., -0.10256574530224706140632520051\
6714708415315769107974684953401281157530678431979`80., 
     -0.026246621872340761538744274609695622775605503126954538657271943023221\
6060921307`80., -0.0015694177687558810105167726106599015233166361303621815797\
2969181001497959629781`80., 0.00053768674354775138269578458271288357568768242\
299754414900838271036758531462809`80., 0.000104208355495687962041760227034267\
275714242750528554880523416531374124469957959`80., -2.29929436024542772355123\
579170059315717660474675717492063790850371943318811044`80.*^-6, 
     -2.275818818962228336490396202877294866248752323157187719311928453528944\
39714493`80.*^-6, -3.48496555272062041067007467162262179822280800004744046914\
44617330833168347028`80.*^-8, 5.305264110540621635301500691191167608731784133\
90794540213709631777104107171763`80.*^-8, 2.018125952651959513696760745273553\
60850119674280899291778880677030154027680463`80.*^-9, 
     -1.434989053427781090257745241731973665093281092184457766696871857142510\
43216943`80.*^-9, 
     -5.947585174428028429872238567413582597467686416355706492458911894524056\
157636`80.*^-11, 5.8970378953327094817342600952644069552301845999839602171832\
297912289438223568`80.*^-11, 4.6957160515994586031172735663704935497128285358\
9281789176828861312205310528174`80.*^-12}, {70.810789689855064320653936986414\
258995879487809114578439743829377045965427437`80., 5.579759872509432863750248\
8183975263122286884361056435644122844271353370998505`80., 179.954175567798697\
486164958933425709473584111143364821679221011902996158642902`80., 79.85084948\
7516120907684454497117334770161973967915655673588927375206125276167`80., 13.5\
566602927947159982262351124407028050417698760748817117132814922158564200691`8\
0., -0.1220492073594442246242286767985138365315379916851542891888236804295566\
40824243`80., -0.408848795728758522459677772781040895254662978803709730285548\
2784827231547265`80., -0.0473985304550632993008843205583599731150826034968898\
150905089164790664083627175`80., 0.004124718812191227507163704043090381100972\
5862433890116580833398487339292027741`80., 0.00115242473770593627888952616938\
626097726203000670223468102116437467268264317995`80., 
     -0.000050481080701145419757120452670053976790274688009789831350453021384\
326555072423`80., -0.00002845633605706090996000772766055681691524975842744689\
48175746895308101896701607`80., 8.1988962284368301413272916365418544034986065\
011390190600881343419413440650224`80.*^-7, 8.46403182237679311485113125094100\
74490617305741360836056480459630025807201737`80.*^-7, 
     -2.446597926782081290588327714882403323500383280738481853465102732449633\
69798563`80.*^-8, -3.87377573894642173357835754549685717870511161501731652822\
31343857814510163258`80.*^-8, -1.43002108592948432858054090511158226492526588\
644858014404854525911074794183998`80.*^-9}, {0, 211.0547114515045246203673387\
26537841189159886385764771697535766812996817580867`80., 152.37602952998145232\
0638015544190276565043435325971720740311354268038356780803`80., 111.750604037\
346358413768155464643042409931334638920110037169000378426566658165`80., 31.69\
79791771142327257899873120081090878899631706350864242772052938503703691496`80.\
, 3.1722000424298773820093739808661961418782643952387818116207600913139308246\
619`80., -0.45369602821866944390630231482981845487600398074243414528795377957\
5099060556403`80., -0.1565821841575226452445888295163036451815423707128114240\
14259685703976656876532`80., -0.008794014372990797115474247634966787856186490\
5667421532249015813918456852994313`80., 0.00223977768550841953489497877613171\
17009865039175253344274537466202225720367938`80., 0.0002693908787564760044425\
07882095120598638540201215794699752978583917118638038773`80., 
     -0.000040858151642631548076381643695262555952297970390546897484475891002\
5437547602174`80., -7.2347096396705540668375092844367797750426542738137310660\
4740057198345416166796`80.*^-6, 1.0112440200968865427992835021539788925485046\
1504369208359940018434912892389484`80.*^-6, 2.4560085491150261623689581500512\
988416370725429801489011565957106107214973659`80.*^-7, 
     -3.345053803121392594527020940090874646406059761461579336480760227049791\
86790995`80.*^-8, -1.29380400123515415654353780491581207490745334995778837014\
557939404011089330944`80.*^-8}}}}, 
 {0.78`80., {15.2235948570662781360315582787597636187014287378434424689321855\
12952140469667`80., {{0.78`80., 0.1054929427325353138297906689948132909189579\
37164147250834641335319750268650649`80., -0.066757186079217478545724039003222\
497495727402353281029690087170075880328022284`80., -0.03014201702657288665189\
00492077658936320366473521619635543814578413176747877418`80., 
     -0.003874632537819673287660567991503896278900393517018428617588043518448\
18263243107`80., 0.0003424346944611522610990850658680442634338752543297250673\
37159165384299362023713`80., 0.0001458187982369318768164553351553308519386970\
33435194103735175746869159465942063`80., 5.6099311220936967868415985358350407\
170632808680119307618089499729825726891552`80.*^-6, 
     -2.849994648554266220152675626798424686492016467848374444849741579913958\
1446839`80.*^-6, -2.556590820395163734014761816333537981269822250633701069594\
59353482260352962202`80.*^-7, 6.079806252038887713331864962315702059697619194\
6516637225377625072849912025703`80.*^-8, 8.1891722534452601598935561325239050\
221354669474001938316087097276801103394563`80.*^-9, 
     -1.478028494783310446059306905477339244576875618383003674865451700310716\
802639`80.*^-9, -1.9778787137992483162651090433555536458320389552845993140859\
9758694276728599383`80.*^-10, 7.036368109557047778780560207171186173780462103\
0573591005315201169828363911309`80.*^-11, 8.757196280036257851886139158534446\
3316629971272825125826542668199091145743065`80.*^-12, 
     -6.575818674610910828310673628346726861261550752633665701073992401779083\
8364056`80.*^-16}, {1.`80., 0.49656916095117761297415025565823784681636348962\
1563925212770211884702533548385`80., -0.0854006617906075653651876317053809370\
68528049979240722596236863676683680737869`80., -0.104757930262464193636582605\
59316337785979284253080764918079315670125936279165`80., 
     -0.027782873080761219329212041561951174903962227895436331078169946897902\
5880250783`80., -0.0018513125284125427946751337973982016290858524063777180850\
3340641246311959057726`80., 0.00055553168152906853401195920129455468083051278\
70194889344686392512022562124584`80., 0.0001173391719150988767880023726092545\
76809417271620324144326566855622722442387591`80., -1.366100293151203585155632\
50008966407768114768472504272194160529547579989194267`80.*^-6, 
     -2.560246430262931831096474443964385068861941113348411281700142434991254\
85846946`80.*^-6, -7.46658992594018017745581223193063556425930309101445641095\
92336254657656206612`80.*^-8, 5.950381095315876333638799191840062955566395810\
46609906172286637240292074131807`80.*^-8, 3.197696538073358425306284881417011\
71027260572643801769600783566446239808403888`80.*^-9, 
     -1.617148792617682208742063350281270969001874638030334124483949372920825\
57848077`80.*^-9, -4.50320875710269498275229031274898685789642147913062673523\
08727528518743903347`80.*^-11, 8.50534089174764314245645412883549317645286027\
01888920153454832172135074036676`80.*^-11, 5.40531612066081288588274098300929\
96896243397459557638827592835977579293227304`80.*^-12}, 
    {67.037137991323117642646382962836921563318326494463466989426332415882121\
16324`80., -0.845837007730410044782748480935470585911416241747117232389180842\
201958654444675`80., 187.6289828803832034013856310336725288426879211125669838\
84454033259857797078245`80., 85.730479867572201755373969069043257630455864847\
392026182165781285393289139745`80., 15.16145398102888995291149784521814514309\
72821927316692627568048399590390270802`80., -0.015397282351341478960538833779\
3340514028651977169131190327159776130897871217973`80., 
     -0.451666989578621132222849828773014251668423185128301033202420081958008\
191673246`80., -0.05721096691735437190484757637117803639022667322440038758796\
77975085241710576673`80., 0.0041666129544981984545487275314596771853468804530\
114039698671957691700032318534`80., 0.001393551811060811463987375855759344985\
42954930655435629025617490771874012389441`80., -0.000040190383295854470508081\
0584835342622864997519545984369998499052271370767212325`80., 
     -0.000034445134536838374189574986812061057499236530564176806822088460331\
843545385421`80., 5.530892440262183787151986025114054635302876706432789425690\
4188848075690745343`80.*^-7, 1.0331950674894637647537444362788814742426992338\
7057471418911883271354367833872`80.*^-6, -6.046025728853593659298516831939141\
1539210516145204315174080916675665258050858`80.*^-8, 
     -6.225797621600617226575677547640016989249610872913479898644822138530029\
5089627`80.*^-8, -1.735326216192465896886185474015060221358032651911141526503\
61347789161859905358`80.*^-9}, {0, 213.05829249969000704021922070090043969652\
8410384189398727283993259282953923937`80., 154.647157681580179171425174541880\
494249888562489380651633158145398261290148136`80., 116.5174108570712002270248\
11501170896599452314137700051930494965823126219174525`80., 34.043068353554723\
114571384997934062413815078624020449793154126791890462605892`80., 3.629726194\
31177929003378099983768710448329021348390051509365529151526734644452`80., 
     -0.459481794250610226021617065838037180725683091208785216278810692067533\
33225577`80., -0.175217997198517334074805133981483517024092624073967125279359\
53190977680665978`80., -0.011356498969353129628238007089959120285366506042327\
2128289897755081841745533233`80., 0.00243818847713245484561053004609040308265\
060764544932085519328158530234704613388`80., 0.000342585222480734880948622673\
29843011802075559988712731647490717325386738144365`80., 
     -0.000042881932729306163566997283476410495082957140394220818617152898067\
3706935027275`80., -9.1382658172168843153198563372484157142633943549162303072\
889625149989767944714`80.*^-6, 1.12465768483078247940597460258018063412861930\
492282053195547621888768540642256`80.*^-6, 3.01738298281087824426278343771716\
189041825016291757614475058694870127050653663`80.*^-7, 
     -5.949501652569915818546676329881628243600211417994626259332215784733060\
8075127`80.*^-8, -2.191968369750225975903650675996485387066374608535029130666\
43857798584414390758`80.*^-8}}}}, {0.79`80., {15.2930520117669109639274777764\
227708873185337604327764746941874621497873074712`80., 
   {{0.79`80., 0.111693487771576846449949049463266427612079191097465313096522\
112839509306516274`80., -0.06746852195569858955182133077026230804001691949891\
0656114399964515855152076327`80., -0.0316990806269335702118117274351410736535\
102808608823751763062937806035138890357`80., -0.00431097917496001558375200414\
95729885363481937459375517816215864003296721253233`80., 0.0003300869268806879\
21883601154993668897473266165259004973162089660847373969682786`80., 0.0001609\
51729101862517115109872824782198190316276724306577642346785300229667379654`80.\
, 7.7902239492054770695781608191076243592846593230042215814777932949723869021\
283`80.*^-6, -3.1014340405246331130104440225761837571045276580913561809550364\
551663909487805`80.*^-6, -3.3213994180589263551656935118093024390525522462480\
0202488952773261664332769603`80.*^-7, 6.4782399061174967174899749260657246529\
248800097380532939083800791212845708764`80.*^-8, 1.04093119408127200908532664\
508967521953871407194223907985941089778931949599793`80.*^-8, 
     -1.874612170392260666945858106061732115133308526935885516264414583812975\
87771476`80.*^-9, -2.17341735881695674310664902588051630237025687168967792259\
124557225704019641181`80.*^-10, 1.6680254353141549242560765492852655523845132\
8793912921988316756474870003823307`80.*^-10, 1.040612129173892888832982420203\
22635412827337468637735906483577025722408782652`80.*^-11, 
     -2.006042543892335971614386673855225650787423202743710273928585618217824\
87780187`80.*^-15}, {1.`80., 0.5044648557793831300416129914788692918294032392\
5222724397127818142541279202375`80., -0.0820734196286757186282545865409153049\
89328200138844949979785429152546895534551`80., -0.106888085381991458625895514\
33359668342348815356043284975656371976377889848881`80., 
     -0.029351545151494315224156298366754216759800659811458676056018601207618\
7502548824`80., -0.0021553504040661743714714339798537255280059924674108691138\
8792399350446677321194`80., 0.00057095264383255637256942630723703899253264845\
118013045412388865471020241227228`80., 0.000131364140359033018176328529495517\
337528850746422675013058196179761825740465153`80., -2.01829914047635226219243\
88223419805703825689060575862508362910681375591013612`80.*^-7, 
     -2.855786528822242315894351880564971623931558647727841111997929840887876\
61840984`80.*^-6, -1.22996668605176784449011791753999049067678538460630018956\
197293469762781899885`80.*^-7, 6.61089369339533783520626682507932757974362578\
75652969599794301101694121327226`80.*^-8, 4.417602917803002686524940445391197\
8196487253375420005346721990459911782651335`80.*^-9, 
     -2.235073293470424889767059368903494030761669229059425521609595762039135\
93077103`80.*^-9, -1.84463453071883962759332066352857897331767747395199634123\
445570076476994198418`80.*^-11, 2.0504709552838316945062171266518154225864663\
4754901114458599383644978609423141`80.*^-10, 
     6.6393196688200547887775576783315409291241181150216592094186105028175078\
3581`80.*^-12}, {62.977627303183274195272950501356870835614769853346578167473\
139457740456946853`80., -7.76121426074811149850079663827324622385182840833826\
16087532984422870704875971`80., 195.40228542818003476079629430917207082799614\
4248789462560141355545664571877816`80., 91.8894475595463091927449836895805066\
59056519354346773509304179344988052172658`80., 16.902226292467519318742399686\
123966840012858656878218068650367111972165005925`80., 0.114256913157058175504\
897147286454189660448600600564847929108066938425021168826`80., 
     -0.496752384472754664022401374310068452795506680749600031896824747111289\
37326747`80., -0.068456122352043744211662577192357777473884492478571011327056\
678872951813936829`80., 0.004090471831206868813110063999186102016885758156984\
6366995193310373333582371676`80., 0.00166741583014848172575026333629779228183\
889837947612395435126161930004755196168`80., -0.00002462179162883478920135086\
6626955572500196851202632046988514705826781984736912`80., 
     -0.000041343352116437343062499918767302289814232381185551258576585957979\
8329523916055`80., 4.72978942825854174432227826256113775947336362667324306225\
87584406572746930979`80.*^-7, 1.643699760172101361672622646763203626082819470\
06826908337447071033579145189256`80.*^-6, -1.23591397638366580297012395093810\
591129326716615357404235513870435896901362156`80.*^-7, 
     -1.651928984688465436725742753131780157618601047355224678925118718803209\
15518745`80.*^-7, -2.35216515359470552807739968373614183446607752227623786617\
771865034522695663586`80.*^-9}, {0, 215.0175739441505833767631420426021547025\
46665202675924110896488329256828188516`80., 156.82570338142708316257286055449\
2919959393395523263143806272929830913219799584`80., 121.348004899051427319944\
007591136581573274479651435379625227299105669857345864`80., 36.49089536710348\
10136103850968328589350293495999906603962672849177892215054864`80., 4.1286918\
316661012404350377471563134788019116787545892426264313734264428404477`80., 
     -0.460703203323756002731696873961934562598136274860051246117655810369422\
38239056`80., -0.195189626560995678745619118815557645592981354235635187625074\
497130044046146996`80., -0.01435681318729080715845257846508602403064371160689\
62387788485352781508510453064`80., 0.0026249050519265568598912856249975034938\
2576263508461201679188189957841435806775`80., 0.00042776657252251870851658385\
3498912559526156715978409867655028907532860366855608`80., 
     -0.000044163670681030789862854001484769096866113049773305518015782040837\
150073202776`80., -0.00001138939396234893551629957922293175536855403950096097\
04490560432606020844218286`80., 1.5118388827798262627027577042236683044418230\
8112912859688874028062111780203723`80.*^-6, 5.3692976888284189135994443496016\
739224468934670329012003064546256788603996716`80.*^-7, 
     -1.192190883839525304398265957161377421433900671431545577094723454891723\
1939744`80.*^-7, -6.093067943016304353529564847847918363230821011565988237965\
9879919702025704371`80.*^-8}}}}, {0.8`80., {15.362154261870254960443018605674\
1815066670123604600859357538404110829465246237`80., 
   {{0.8`80., 0.1179764719337635697295974518193563554412673299814512167583558\
74252566047861141`80., -0.068109105044815967910712373075364845249560617456472\
315203586696716972648901947`80., -0.03328396033369993648927013762534329693555\
97663344996920156439610442327761672455`80., -0.004775417483721321471456735581\
1869963514261039896275284950855613906001922671163`80., 0.00031254629397509605\
8339586768040790677781282235064746201078868842766041680274844`80., 0.00017682\
4440033935105812901669724763716381154886630771808175148977002590174425266`80.\
, 0.0000103236740384769496057936109751828338396698555490325689573524301145542\
005940554`80., -3.34447280395258774522907796639013912984225601414811711221744\
12185019200048738`80.*^-6, -4.20932251356518498976578092213590783472053704267\
989603237838522975414302709448`80.*^-7, 
     6.7627704612377598799721322963889490421391540602265630540543200450184719\
49953`80.*^-8, 1.296980624675035257035944623717125332665336621398082258125916\
88611641357340898`80.*^-8, -2.07807026533649928378994851154713485348808850597\
724685794787513140454657813265`80.*^-9, -2.2468159374172232844087407588014665\
4048141337208329970299222950406617437330991`80.*^-10, 2.409498220037253357668\
0890585354001847705783284798055239370686172585826849609`80.*^-10, 1.144793950\
36205180333467746120591546921413658475832169107365233946007589270052`80.*^-11\
, -3.021083407888559310226921238304517353341008018545973933135398723699624081\
36593`80.*^-15}, {1.`80., 0.5122327357965886038118821592782828111478814190546\
7724624369312028608708428218`80., -0.0786554089612843104321207540335156214080\
58920343821342859288117224378863135096`80., -0.108954525293495901081610444726\
566972594971401204446137334937914788665968346776`80., 
     -0.030950939160718830424376639464605577299970384944097784311912819760071\
1049391968`80., -0.0024819997638526121019542770535492606765351316551321582850\
4835376084044732832984`80., 0.00058359875818098756749233375628723076173641041\
126418852100196553039999841595752`80., 0.000146274963245443772920047015427518\
06979273622488928963477015022664980608268685`80., 1.2173900562879178638763321\
9097282390602226192033871069843183041334595698644374`80.*^-6, 
     -3.159713830869300977865232538489460956265942162747917477528198291972678\
22992174`80.*^-6, -1.81278842632472782762749830020905674146831547079599314504\
834722350575534391556`80.*^-7, 7.22725783924267518284658516113738943250882014\
61727123486475590021404126092017`80.*^-8, 5.957073088990206634669597755441780\
60539345655699674194130919544136183988927176`80.*^-9, 
     -2.638464813774561933253961482287707710349197820584050833089013851792280\
78015145`80.*^-9, 2.387172798133324896335700312022466450375385570105114603907\
99924653584426505165`80.*^-11, 2.97954960979190445129025029666262859312223116\
74693494870136170523339217591763`80.*^-10, 
     7.3897544388367351665123462523603625517759466903188369155962685647484149\
36079`80.*^-12}, {58.62738292760114187557850496882642890213980426846065401655\
52365594759339201936`80., -15.18020363146047470970844752544792415557533533956\
00538908233694547842843634297`80., 203.26601311635536502110023183485849934733\
0233310834487849745126047818160501812`80., 98.3322054723078279966058843758734\
56484653732501183926531155446629152153737868`80., 18.785989000895440967502870\
0355633188659885049151084403902953049409234617038565`80., 0.26952432625676511\
7556104361792214653375605134659898168629813816562188584631878`80., 
     -0.543946067031370894443483825294028008275686427528472393178608203273505\
66840851`80., -0.081268006940143503972453628829218902608128397581081771606552\
508746214978474653`80., 0.003865700009730235859729673653209423559694813191350\
02698401323264012122731174274`80., 0.0019762707750017317660044958367903714029\
4720710419624238781091644121195761704716`80., -1.7464324807224673313572329834\
1624304152801315798966036900311159490196278942997`80.*^-6, 
     -0.000048744969311659856658636405835328461393655203243176796521809287245\
5199127511694`80., 1.36218642661036692462526255214911943709346063861759966906\
348014790704165182076`80.*^-7, 2.11688644655198056518099683596821306070077220\
40519429864399589848162821374381`80.*^-6, -2.05349657437693550221815797478578\
001220888474901246824418423912500149629067362`80.*^-7, 
     -2.535874392622799899153773832119298341826937977145647433585699968303455\
50816408`80.*^-7, -2.79458651818740292532276904812741197459357902676706423952\
56595883333999253117`80.*^-9}, {0, 216.93302627785863628052675122198762859306\
9235643661574969006765037569515534638`80., 158.909959425062050899690503717423\
396184606313848667590840422286309830095593486`80., 126.2389496456535274404369\
12846678933686353916712886916526553472932075078659065`80., 39.042105055605601\
1406495438838049017095458009151886292621390045508043458720204`80., 4.67106340\
78655010810048286186352485790753645655944019963232359351528799097248`80., 
     -0.456677978149937530588504021439077120966166052238264514626962563730941\
035667508`80., -0.21649629016654288421681284607235766522650954529235668365332\
8000699633885645987`80., -0.0178402510944379559602997260017786622148824531149\
003188054949424200794710174588`80., 0.002792818550595910223106407671699766592\
3129982308316657374663261235268047266365`80., 0.00052641612281202808797638138\
388874005288045400686212040358314747574615831096848`80., 
     -0.000043842922162651761813442988600053358895998155921095194159842090077\
2625432208637`80., -0.0000138721236471558211856878236169001792001262224059088\
990495197738714731257201568`80., 1.783933175608550274756901933307452558823818\
43299367947497666217920326054883135`80.*^-6, 7.086267139126544423222575376446\
6362870953662187294292202956447562398266204632`80.*^-7, 
     -1.822393082324517004424387378802891378068119670507855929394225671158015\
6461013`80.*^-7, -9.387902569929741868589200099006491552070467936160878402622\
8778910034025076748`80.*^-8}}}}, {0.81`80., {15.43090633491138712579886385424\
26521197608161388005745989644614120027445347667`80., 
   {{0.81`80., 0.124339405595607895065928219969964978056204322855505978545559\
446245688075099072`80., -0.06867783059091953575576256547265758668175753034883\
9853512606942302754370176779`80., -0.0348950819505914996566773188703349689571\
610225515675402210392625027960122330687`80., -0.00526848917037801965962265370\
73324255875998123939338848115380992811363939284943`80., 0.0002893224156392890\
37444632209783921187348665732933126756532518181808818506407762`80., 0.0001933\
91555722634591641355268110591396709940881673455000678546353026380946788586`80.\
, 0.0000132393492721763926965475473303442080269098873267559235395530147469357\
045820824`80., -3.57280587330698412455640078167584030397103378628154803659816\
877936969091028153`80.*^-6, -5.2279752826932237817917865810014103013773504326\
708876856040601359806239613624`80.*^-7, 
     6.9072444688272165617111626609987679833896139766610328492303404557289886\
48752`80.*^-8, 1.585331518131907427110428231972540354732374424883554742735229\
35774849302146018`80.*^-8, -2.25906941256430890929995456886885836673923921747\
63579615905122350159095499005`80.*^-9, -2.22744080604361794121249634977766006\
004321008008716713703411289918100908785147`80.*^-10, 3.3459070149146101591039\
4199696417011677250748343722162254203981819302472093853`80.*^-10, 1.201965431\
33457088449562800334554668034309090252539302509043510772921531696533`80.*^-11\
, -4.402992841980454527092022478922155051919902417034234076630361273514411916\
4009`80.*^-15}, {1.`80., 0.51987474893503240150033047918198095120212862697522\
416230431565722859800268106`80., -0.07515142834549944785597435675903326087206\
8999097840612308242827025051681020283`80., -0.1109557488944906342707770358436\
26966844502507793468083404201663089236451179317`80., 
     -0.032579330743878434029728865679917642815136344223479466381254676767392\
2618228786`80., -0.0028316838075578242294310136993059316762753773104327314369\
446355554582403106087`80., 0.000593110648960611760741925045054161593985901945\
29091642360992226205332417408618`80., 0.0001620567252499565536322403975099029\
81082482730236049259646045632978709433102358`80., 2.9160693281557810188593827\
4211456262608447682822260661991088794750869083999447`80.*^-6, 
     -3.468250882022286248494710164876199284438289433594255500907784375314604\
38296742`80.*^-6, -2.50219606751760458221541438914049358067009130156617337789\
689508740950811177034`80.*^-7, 7.79039406668459799734208627944988704474092831\
76158604016533819296534161541406`80.*^-8, 7.736029152454354355888858974923462\
7739537643636958711646073605718790540971941`80.*^-9, 
     -3.063411966518737106108290261494905569552281640583854204440175378307606\
58821867`80.*^-9, 8.144684163730100998664837362090083016660372005255673091832\
5750932068606450162`80.*^-11, 4.136315460216203786738875871623483133707865975\
61743061540522941382988344125465`80.*^-10, 7.85833724114959661870176110378876\
30659463927860192633911959208535222101189008`80.*^-12}, 
    {53.981510998192858081763994306225858953030756939736582141089921322419869\
5502303`80., -23.116601989414788528827037702662630506292169816055144895901112\
9625545060326795`80., 211.211886527869223330389454911240116036712369553386610\
765333433834018789055814`80., 105.0629495042955349360709452749916489721440993\
55399297285299468451219534067951`80., 20.819839962209680834493047584726173531\
3331163218375161701262790675417648182383`80., 0.45317272317002114816799042396\
142816974857729003520584818481021054792407242325`80., 
     -0.593043801710092203597794297428814987112938540500877132507346875885011\
89964266`80., -0.095784817115141599640598940501857880557737993582893514461377\
49672709760932751`80., 0.0034572084282686583497571437658095014783076891016190\
3245243675914972116180836275`80., 0.00232129282247545865299624326645200359347\
471657928005037690698891888027613974042`80., 0.000029690133183749206062190407\
8328669234542723260016490165115079318130375260152977`80., 
     -0.000056707254726110118629955131706876671658549178857958589611620723945\
914190899667`80., -3.27389246603605055327717589235029442326817922067157394256\
26393417644884278438`80.*^-7, 2.670735743130740206724293401577482487368461804\
84067094792353578312112671993727`80.*^-6, -3.13321724241434550855185270112308\
440507489225228235661802588091795041542860323`80.*^-7, 
     -3.693221716201445257778984929249767294003418493438986465048743633513252\
4619932`80.*^-7, -3.171797518003954450861173807213200646815500041588252365991\
49302022780370908342`80.*^-9}, {0, 218.80510456250379793477113709744294999129\
779126503421216919877378453236186342`80., 160.8983264335733236184263635946369\
21416137383885639763236854177677910908932758`80., 131.18682640383579211006506\
8807111069067753311577380792008289441838296341629636`80., 41.6972188942030682\
11533677730886829337221458474170959592571479427407126204888`80., 5.2587997452\
884724273951010108565866349713792060392463264037445976162122291415`80., 
     -0.446684656194809983710434220614065517825764312690175961637937369477299\
11551852`80., -0.239125651178429887353480495191052642244540342603645629837601\
022797975851492354`80., -0.02185384104167394467395136128920829966717122805692\
5082373147704252696716434028`80., 0.00293335771007410504645936839815594444248\
085221512044966154505974140527677387543`80., 0.000639362672149554396885027760\
19242468877473399903986286253514894451215824763489`80., 
     -0.000041677546256175782558488422179871411756663291939389999759076738607\
050190755565`80., -0.00001662943276495031920640039728099692801777760224685710\
72931158508847035006286068`80., 2.0819193018674015842222744537725471383667985\
1829134293242927439686260908301226`80.*^-6, 9.1240779678849957622721882982957\
610067026974387938338946797251614221989717303`80.*^-7, 
     -2.631207804545844349122610282174499648945501089064029798216046707023879\
24695903`80.*^-7, -1.36497891963947946333286943528302220495253760144560898566\
615882263244307263293`80.*^-7}}}}, 
 {0.82`80., {15.4993129482326182550309082837672606096154861816895555669492262\
201850014479433`80., {{0.82`80., 0.130779887516025682168113156566483056954018\
25163465479290625787563172639084595`80., -0.069173702373107433795237750059291\
938588705122872454291231718445376013992849631`80., -0.03653084963529311590257\
70934783686874045996922736976912379172475508910891042604`80., 
     -0.005790691258540273505792441832784195838065815526086637938700860644899\
660358771`80., 0.000259914380793841059441666542943208981156721655769396712290\
205652757449040101923`80., 0.000210598309300019060591685796443752151218705230\
690714732396692420093411415691214`80., 0.000016566335845213119938543100026339\
0145063259090452900723960916728441776230271476`80., 
     -3.779374808554303361012464930693300335145434363688116191816075917582585\
32365254`80.*^-6, -6.38522269528246695220146958937537474643888389544503337552\
87804538558601664993`80.*^-7, 6.871338181140083781184443834519100552944948819\
9661648846176671076109277201237`80.*^-8, 1.9067039033070888222414340889286802\
188280810736907812158000849225446547397475`80.*^-8, 
     -2.397032654929285166267678852401934324688117777144008433491855862123337\
55471487`80.*^-9, -2.12081114057123191284540523051764442852842157338179300321\
20393333626408802421`80.*^-10, 4.49663133458310694249376027961241503965922291\
672593384442761026796731959619253`80.*^-10, 1.1847303103135252896979564820831\
5936709115889171961389356388962728194411551187`80.*^-11, 
     -6.224536366575051216697372797597467797169491287544089149720433832015416\
3063291`80.*^-15}, {1.`80., 0.52739289915078171894948628747760561946462573964\
6799637698806764480084121789715`80., -0.0715661260955632527330054773216943570\
31799472326272731609475051042453672557796`80., -0.112890431121687679607707949\
119034173771527498653245736277021158152450657122173`80., 
     -0.034234976323320004245502054484647177887473877898218781101425154855895\
498292348`80., -0.00320478012479676658108131084775914658761407391926441878168\
074362363381081032724`80., 0.000599121756482635103565217222790396346921715792\
8298251958465500586641613490238`80., 0.00017868763516740919270399664718739199\
9123440974619788934383221759358062007423719`80., 4.91892821881900537339594413\
91053354332107663836134325792062545698892863594508`80.*^-6, 
     -3.777150927609016123817830398404731924226600546888842605633381699724449\
66484716`80.*^-6, -3.30703311603498717569925796296505006890181529867659722625\
206270041262502730682`80.*^-7, 8.27286291012059087771911688321551300509023743\
22135261263645271202433887205464`80.*^-8, 9.778385218962657296225124689156357\
6809622539108899366132881326605597554341862`80.*^-9, 
     -3.493274806079878069488385060115968069912803177916863494369867246236391\
46800812`80.*^-9, 1.525680075762414799908492216337926551345415984162915411261\
89007542966173028084`80.*^-10, 
     5.5373025217928275539482227323577014298122956513996989562188543485117155\
96027`80.*^-10, 7.86906497986441394522486151783364731485717763243091072712291\
31192119274481699`80.*^-12}, {49.03509858640013780198279858259957472460979999\
62134923352021131552286634972596`80., -31.58417318179871289992546323737136299\
1524058979869702679001713173317254506041`80., 219.231426312528572711549488095\
53016931170710166282083159902987527344083333702`80., 112.08561579661590397654\
4932804921805041539752214265030966325802775957238055691`80., 23.0109529294489\
594467346683595914122705680583621240511136085788783829238153036`80., 0.668127\
49876217612144584832367711535446932111142386887563604892648575506201453`80., 
     -0.643792590841943105276986782200599033053729739358027138505857519057605\
736930416`80., -0.11214815360637235778270916827264315300081927700077994275499\
7325179814998073768`80., 0.00282553933201732719994301378207014070610813544539\
63260632011565039990245489662`80., 0.0027033621807214683604574851562620996697\
0774829686475691558977732820605627200633`80., 0.00007138795305638406583815111\
2745319396227180413780482787950800669246758015195113`80., 
     -0.000065110701078306149601931132950123077046295078057764304168211314907\
407488384157`80., -9.61193999943286988316731952046345811670195467087779670844\
00084028102004590132`80.*^-7, 3.301877110804983542369520464038307000062094988\
54077414910756468496268359200683`80.*^-6, -4.48499885992123623150753494018186\
51936232258984812045976364205242151017025105`80.*^-7, 
     -5.165113213238296576414204519139528955129276332307316404638641783145825\
4266044`80.*^-7, -3.398228716398624756675689958738059972875275151284517127017\
9625949681789077723`80.*^-9}, {0, 220.634248630848612303528856187959174059085\
601172378290771445659988407425030069`80., 162.7893060204214104908736864515358\
57661657256525852127884738528487056644140764`80., 136.18823932553714368993610\
945380933480391718109963547781909543804968603947858`80., 44.45663791520513664\
80986995955617947041810028880210464788077796887232892802187`80., 5.8938478853\
152674776792782380817989429122021357251808073936869087407956695836`80., 
     -0.429963419830555427081224458819481571512521440525449883758369129088188\
66449784`80., -0.263053059230769714764025536518098133513228198122834223782194\
686697067080413892`80., -0.02644609242457635211459713596639397300696655990749\
0734033615358376925171625916`80., 0.00303678470540797743264146046394820775758\
88887841220566763797164655852205333162`80., 0.0007675244636043755973366009873\
8388993820331323918436362583740602561386430010511`80., 
     -0.000037176375608522962407092321835808925326131237234934116342431723740\
063896188628`80., -0.00001965275672334577883650192904813323481833585605197011\
58504131176207427230426591`80., 2.3919396920048545369133341233967323784931614\
013998377843764574321218142982403`80.*^-6, 1.14898290784499611865607882791424\
226590438455640010231868047616049007379035759`80.*^-6, 
     -3.630145015059542182819528202672712044965687117696313495115917475208569\
9818788`80.*^-7, -1.900111046181385433257230569781957974742621937675924239653\
15777697284632815199`80.*^-7}}}}, {0.83`80., {15.5673787956443774773510562361\
262726147921189737714947718645423640077415011739`80., 
   {{0.83`80., 0.137295602440544233247896076938490882870572462159175439419898\
731422469449595057`80., -0.06959582788009698699420807654067334916914292154671\
7848641148745592866587265764`80., -0.0381896507653562809200630204993989343927\
67875952984679410236951916003444141258`80., -0.006342475870899106592892830009\
89038888107293797132794714742731732248899108891386`80., 0.0002238116690930699\
24861698637973664814582086605705008418320346897297169230650061`80., 0.0002283\
79648497231321708941446898371209576419114309704055765047556072938317078822`80.\
, 0.0000203330304211170935935932065926578483316012464069472199659259505233160\
473216952`80., -3.95645329880370545394442226230878163015074747686588345643668\
621965558983626554`80.*^-6, -7.6848001008841519219692202830836088001030517406\
255592876207516915811366487049`80.*^-7, 6.67188296614771816818286075551325687\
38211001150217486944321152892052324166353`80.*^-8, 2.290665451437166651960832\
76678677245649490366831970121073407180421755745594318`80.*^-8, 
     -2.706049924960628828467512514583162862893338099961435633824152527612957\
97209443`80.*^-9, -2.26295453628653033509217920621132132058058393604779563766\
888184862081716274617`80.*^-10, 
     5.9163504477604790974238863214075269536227764277695654469063823099397732\
37999`80.*^-10, 1.25186122047224458849672100523787539408095633827802506588862\
338931015755939819`80.*^-11, -9.204418598546499108918386320080020574127326363\
2081503703512535247352046263988`80.*^-15}, {1.`80., 0.53478923399877834718316\
322073541685222140836539416229146231132755615637756103`80., 
     -0.067903999204421310004893339483632352810962154278478637325656669132314\
221155858`80., -0.11475741503665164309364623646950415022816140896726765213480\
1974235292690428794`80., -0.0359161194379705438775256392405585065855015673420\
583954150578513501949119861567`80., -0.00360162095933782776672303587774089048\
78976298496110350151761651891303173062446`80., 0.0006012587964349157564802164\
4683869773980755388360604660649739385409239414630004`80., 0.00019613772665508\
2788022323660429375208624724911069136482852660648147872627488418`80., 7.24988\
471364234309616083694441984061515883245605651430972924064650350165595665`80.*^\
-6, -4.0817949338382991169424920149055068845666351324843471915612330631671986\
593311`80.*^-6, -4.2299626488826486222626844793846507800197061443023549703916\
1591052649067449822`80.*^-7, 8.7335554968625561102066149741760938466789752480\
250593281141698654427535315765`80.*^-8, 1.24198307184253233996510829625228718\
182887421734736236723157999832737197790675`80.*^-8, 
     -4.181306118123652786344770545722246121361059969703490023911565206633836\
9091083`80.*^-9, 1.9713615931418646184031953285788563950838550447061153516658\
0148904425245720034`80.*^-10, 7.250858168585731841014889961634494804924210652\
7173734398290044758370240554552`80.*^-10, 8.775800030449522930747065081252638\
6453829273988191608332342943679397515164685`80.*^-12}, 
    {43.783213386711109420118833997210660026486920336468904177986269438348475\
473045`80., -40.5966507328008885402871593642404151892063044260374095133489932\
804429793093505`80., 227.3159617403207003988766370153884600788644110782844877\
50399723025146129257094`80., 119.40387887462206560644804598636158654777568646\
4106126386778523624757361793652`80., 25.3665679385448209337338112926403858549\
99434357442147798831153741973266601415`80., 0.9174729296816606205842940083827\
833054697678102181402863859045043998302945611`80., -0.69588576897970797000921\
07790682449602380149749565530562484711752767725094224`80., 
     -0.130500468178154945433467103312477978119194729357219403814155419064071\
340313969`80., 0.001927849112185642707992329896866180717918668302334718169059\
93070238551871626196`80., 0.0031230064679643369881587546535508801648967164396\
7210573641573079061614148991905`80., 0.00012435788415702664959747217411038379\
7310424254650901043567900417227259527312305`80., -0.0000748725177057200790235\
9909820390050860607636326802821342633930063996261462106`80., 
     -2.074400562292286825004036069523299613998908624896452716413860429158450\
69403454`80.*^-6, 4.261728838902807292082803086848982829772118183920480129505\
93593698069834353135`80.*^-6, -5.73302129900835009768528875490872001207123542\
04863187633083530346116842223412`80.*^-7, -7.06037487530609298839363991216334\
80698858470120968636014548298737973087227682`80.*^-7, 
     -4.196451772956644229679310434652963849604500418927011412498891926229086\
7771731`80.*^-9}, {0, 222.420882843282094583539288905144150769854356762016222\
051325923285200538288596`80., 164.5814936993157600814482893688280808999816969\
85551464689604858739051692922874`80., 141.23981967782065815059356189659672230\
931805950834166889579865053539328897175`80., 47.32064599452990699587767867692\
7361556996270103211495039645895298505393767844`80., 6.57813945634179101754643\
337691442835591796279894751607431074835252385341929204`80., 
     -0.405716347361771582112677190362746872951942365142991859515181153303266\
825246247`80., -0.28823965945309985177887508927700840504124287472391578650630\
6324891179279074533`80., -0.0316655975913065519756270467626602400910046405117\
895396388319692389120267000495`80., 0.003092828836813007160482398844524106928\
5883172603647899195746672640788341196979`80., 0.00091171553124089485185818794\
719655075007390981369891333127922658107197159632327`80., 
     -0.000030429026409166503447537546043131796526069011895475505911745990517\
8373037558106`80., -0.0000234974037156601243465421172009356698867232811565558\
513789667967517220775444073`80., 2.669945799926286758321398736098163151708941\
48008125171093595151926938424100547`80.*^-6, 1.519148847477441869157286392893\
43031816045702703140991416496991575581586963438`80.*^-6, 
     -4.683269598973069637118980025644793986471049399117789837763994324042858\
0245129`80.*^-7, -2.592495885847773977727885317991483767461136930668343134364\
06336655335330390995`80.*^-7}}}}, {0.84`80., {15.6351085412809500588609177510\
831432452545309362018261234678843763505958478041`80., 
   {{0.84`80., 0.143884316598035046204246060296946221488902314024703407740277\
639545921320364846`80., -0.06994341275207629258038526836411402256344105898989\
6760153651168867451773440422`80., -0.0398698590626281080489317307730167885194\
137357238965418279345400393852274542194`80., -0.00692424926966638423096373665\
33150227630434306824590925112176955725387961131391`80., 0.0001804968413190324\
20133983557853189936472043624308052061426070042351050461462183`80., 0.0002466\
62319074895792929958309238168409049850258283101199870194713343845840779854`80.\
, 0.0000245688012840717452843218489443358477300289872772072641639700907914596\
92032196`80., -4.094999938840313291175767735894414980185765386708149694758740\
5619740647258671`80.*^-6, -9.136969388636377302999494060222858793152546785206\
7771690986540675038406207705`80.*^-7, 6.1640875041247013435265988287336375967\
400635725605781449713050590686512975775`80.*^-8, 2.68519568044668949604274790\
590137395061476425362032241947834965600709421755958`80.*^-8, 
     -2.805579810039928142055777838547259966220912757895910749433271303151573\
30541147`80.*^-9, -1.91851160782474973974069969817074029234732775845662937506\
87737696850233788012`80.*^-10, 7.52747982471002225437022927624591234945836431\
60907649527526960757861830532542`80.*^-10, 1.12442017329116348822878143060774\
314678515101687107705732653686983611112447371`80.*^-11, 
     -1.176229443295849687652967669773453633751788037424469306765343080601060\
29706729`80.*^-14}, {1.`80., 0.5420658308860769090096256444253145149346915318\
3207987215780983101221338688155`80., -0.0641693950591451409516716537454082430\
17849129682036032200474160806535956455814`80., -0.116555702734893995840878893\
519680709458712139694556208084367676666144829666566`80., 
     -0.037620995067252448423182964493684513358515289071011353008328854359395\
6847044663`80., -0.0040224920642591581659148256270282420113222393624830481854\
9870686063138977685446`80., 0.00059914573658081876454216814368009781224953116\
146953271743265369483665578238559`80., 0.000214372784620118738103866337454243\
518898903521842490704238016127191409606941795`80., 9.935163986907763257140915\
1347244142213296375674626314200371646387977666163204`80.*^-6, 
     -4.376229215193037306277624948381978386784967057785282724365049623008665\
81778954`80.*^-6, -5.28728550808332318736453253797690011193448409256607961825\
77288379657891881416`80.*^-7, 8.995360805586866656985490990980033772026967715\
2650819620782853110913607163234`80.*^-8, 1.5114231891529602342075497541426329\
1439868125346355648241518645289120860315547`80.*^-8, 
     -4.689770063773925233186470585446958790538708455968721141124750776769083\
7685644`80.*^-9, 2.9736769862341149310871575656537381365226351249661776955548\
6307942932652612864`80.*^-10, 9.163058508468777069891535247338279951053976092\
90572905455683614451027716687505`80.*^-10, 8.35230862222411213695216886257784\
76062316229348767976857978259738410690279382`80.*^-12}, 
    {38.220907085154326669125355788435188604197901996974727007197485898872371\
5804725`80., -50.167735587747720642241693620417672225065820425618808646010727\
8356729101947076`80., 235.456641255968776189138522470710525598859316443227911\
904735178342556079939703`80., 127.0211496407684715695990579651862656939563200\
14299878198978872126354710914057`80., 27.893980438974123121488334851147594688\
7483152197642113638867278478270360343402`80., 1.20445054600133131180040811859\
291229874866149725595082302143522333556704106623`80., 
     -0.748963864700238651768442101969005197895161515093933631107602080979240\
87347626`80., -0.150990149678362829159298815628324251042883208760899047444284\
954897709569885066`80., 0.000713015756535960644945913266677590434492609512981\
53753247524683925919941138258`80., 0.0035792730069315279610397042427121343265\
1972864446186040760740566038753124003693`80., 0.00019191690530454740174643047\
3691784225300726545260976122008865395264762836691617`80., 
     -0.000084076569555747684414811010082043050380835112083907497325519253220\
847328507439`80., -3.24808946297980087087741848203249083474746841390642363053\
63300166346707325264`80.*^-6, 5.151812630331723513449291177090918359077280842\
9891729948757817769953905410409`80.*^-6, -7.675323079761249221298164001370221\
9461732733457313167320619254549965259308022`80.*^-7, 
     -9.283733604919934408971618133489595826580276322048466200153140762543122\
6352934`80.*^-7, -4.411586175810965568673269487261575389259458734493319384454\
7774061179687635243`80.*^-9}, {0, 224.165418506857128380335063975539403378162\
771788050010464124865771263086168828`80., 166.2735757221979007573359690103969\
72484215688741506576192043508271223583749875`80., 146.33823117440291146267061\
3174797636188021410857963507722035272764633932092419`80., 50.2894132778234083\
855656267291100109096750140758869828625734785505616210883105`80., 7.313586644\
21270013756512891889968487624621956862059056765683001336083069510894`80., 
     -0.373109906332298947863300147408480868561549010085490556791516322715110\
05199007`80., -0.314635041152039584643611131153218092860774838645513992720119\
58232695098055404`80., -0.037564910495671013623334458532842433472637023317785\
4752679313660406127817116186`80., 0.00308780622347832470275745761012793379231\
777702177184768731265001400043908104335`80., 0.001072522685527568312069794146\
24840290058697193046769794137095451903748514566757`80., 
     -0.000019857975382854267227175040718827914227605937054292222011152942693\
4782514827377`80., -0.0000272085675823967931201542717463055380380836947400342\
806525558264826464072111736`80., 2.972841153923625749016946894986755292832816\
88043937385268240693476409415213466`80.*^-6, 1.860944053648700119817735003355\
05063564479230327096214445111918113714685784934`80.*^-6, 
     -6.081231532055004677911675427784506280469555299745378247302115935396310\
3730802`80.*^-7, -3.387601241933795283834977938432892591708603182630212589305\
9329549324462102826`80.*^-7}}}}, {0.85`80., {15.70250680515128300635047883060\
02177402424262589876988773577667781444411625385`80., 
   {{0.85`80., 0.150543877031342069575892157975870938017299995740704170883410\
918257665235511037`80., -0.07021575684239762738423268407256737896466039451120\
8068068471079500355237583829`80., -0.0415698402433035275762856454569162557584\
470630077789426211946141984261570816995`80., -0.00753637277826327295880169010\
82607064402267834760745066471292877404858439427395`80., 0.0001294450221563833\
61148187594654955440013454453497968129789212369266555584246569`80., 0.0002653\
6160441929141249693665519319135135369549335539430526933113085395185833116`80.\
, 0.0000293012133199522854753244297057934376537526343637927248073844301764090\
836836762`80., -4.18554466822478524405607214540533244789325105392143227124282\
68366007692511895`80.*^-6, -1.07441539466627377089930262961203151645144897513\
988311912628076577703884343473`80.*^-6, 5.33529734617011557515270356787545963\
53995002352208525535459892462271026019124`80.*^-8, 3.111716963374690150830289\
3056480823669696744416510010548812239196362464837945`80.*^-8, 
     -2.791276958723545054657760194091593977843644677079784149768247462267797\
0638316`80.*^-9, -1.400237499742540994523679471590647841100013864859180747930\
58044738633766751222`80.*^-10, 9.30880150011490296566445042986842791459776515\
42458590441061630295423193740156`80.*^-10, 
     8.6900511203496042741670594841794211873382941803824180494072335245112721\
76835`80.*^-12, 
     -1.455574437336582111842790747135172155104834515093884258919407492441397\
417533`80.*^-14}, {1.`80., 0.549224789986722940625994728637101806529855734044\
13264168091458799550195661522`80., -0.060366510130442220493578118719530543405\
5610180572135194069393509662194026610427`80., -0.1182844485360565374529576619\
55235377692458667098919205016414655021086950101242`80., 
     -0.039347836632230217558912486137185221122305859139029259218057561440637\
882393935`80., -0.00446763469335441721076049942127793465005130697739274140508\
5777722960187101599`80., 0.00059240134328182492169715373643620766189726034272\
765954210980916871451572563835`80., 0.000233348771787580585487211142508998041\
80869297785282281586593451597652369285749`80., 0.0000129986604136439222461802\
686499463871671283281291502334916606005908462304297895`80., 
     -4.654529968273838460306074328121029859064323924058515144193378842400771\
75425925`80.*^-6, -6.48266249678520507737324631803163245733384303691374111627\
40758339302265511389`80.*^-7, 9.081153652191715382221224810093920271123803664\
8689627599456837232374347715522`80.*^-8, 1.8144820831057029921758128965663576\
4832851410711911908995719429425795861730415`80.*^-8, 
     -5.137409726701785933022595352156571872064070144527077183649804896656288\
4365026`80.*^-9, 4.1404513008692706661663236589166177564890311455064959945587\
8992769961507791092`80.*^-10, 1.125232583315076197600946959279085339952261393\
40756489934356375503966740067815`80.*^-9, 7.221487693428720279853279544790619\
7833006210625042775766097983878201452897951`80.*^-12}, 
    {32.343212484765177393132479336345157476683574652156938748229492989831371\
2765744`80., -60.311102678403612331129429265903991007108597416224275738073580\
738971658383882`80., 243.6444381185039441169424979697120452604201160236151948\
40058189262232192997875`80., 134.94057507998688285065651569211729209451623478\
4078821196192625850512119715421`80., 30.6005329727560379721489331160780925141\
397920583529360037613200364244490015207`80., 1.532461673677637048703203564293\
03268394765096269416742897715720751631284998535`80., 
     -0.802605095053505252042827887968077650422285965376681084514574058277598\
42982265`80., -0.173762416306471674649229520162006377570798216566402493001569\
881114940408816235`80., -0.00087223885852175447225546608555032254712655877593\
747843714803173939707104590333`80., 0.004071083685058249110598015471619982647\
295646548977691628085985269084855412798`80., 0.000275786608267252985989501403\
068744619126000116477895094037434562132698479126796`80., 
     -0.000093169926835651222113007500490924394878018392409703378849231726471\
771259335976`80., -4.78996839198472361738387470783895014577090860585781401611\
11482855278330821333`80.*^-6, 6.086268368762916410391720373783422781099274315\
6905724397253562739144295902268`80.*^-6, 
     -9.953830704836178058298312548372635092134084163763620195135658161181890\
519585`80.*^-7, -1.1850053294757555705555342202619217401562180022558064224776\
4479023330698912497`80.*^-6, -4.354813534239216468787915395813851414074011553\
8104709580339453493944543303707`80.*^-9}, {0, 225.868251459505341577298239196\
17816786057667159423954472552139716704809522386`80., 167.86431970091883740591\
1239163099271100234776215616994248510686548289083781307`80., 151.480171904889\
284443325759009069444750108277287194907326498795623729761200685`80., 53.36299\
97479776232574324675522457326229269444906362667872403045979216576459936`80., 
     8.1020793655089064139927050697034569833905015795921027640352288708928682\
419136`80., -0.33127375766719274814995576709779354529416153291421127357025833\
681358495905181`80., -0.34217175453923377709452384069670885920551262105952784\
990912654693282328387926`80., -0.04419468004131340499935122638821955060591455\
15833354827777482481796348423586017`80., 0.0030084248296501782746127872854546\
571424097497839765414931540634406629087782003`80., 0.001250494729529016498907\
20609365811496417580892393629873030478903469805855678126`80., 
     -5.182902646341970004064968232976130377192839759189432940005896847081894\
0144792`80.*^-6, -0.000031146538667903561352244021863101238930117040157545103\
654030349363903764864614`80., 3.213394904006721802989517573230206433703457523\
06522343015608218158880030656328`80.*^-6, 2.225514129161315039450638756185358\
1166676557223875692436088162330185439228122`80.*^-6, 
     -7.677479640122682178220018074320379514653565939108428294612131063426546\
90681776`80.*^-7, -4.29502886211482125220511774056631803143853500339643773503\
467020187355248641538`80.*^-7}}}}, 
 {0.86`80., {15.7695781581627403008278429795058222822260537915300468064502228\
758428346080472`80., {{0.86`80., 0.157272207807656280251487847432765959573962\
366439107736123871466539414894023396`80., -0.07041224909314170765863483599110\
2810051903769353263475670719023823898939686831`80., 
     -0.043287955043529041614929319112811436154366184204181667517009016813197\
622447833`80., -0.00817916241174453846512454356710001105378269148103869650833\
02552052459362673922`80., 0.0000701259175120858763446616921800954534452384426\
05771470908078547213054425525133`80., 0.0002843823730699698285114370972380383\
86521954533652730366207470966484685117564564`80., 0.0000345567411114560399662\
75883784892312192309591137985639880605711762186679039884`80., 
     -4.217982843473366397276111698102603207744561897679500508037391897479030\
08626786`80.*^-6, -1.25090407030505876718149112481340707263766305509654887765\
36039199168655919937`80.*^-6, 4.161880183706326980307040870873363188663300020\
46153598956651596065440341665103`80.*^-8, 3.615697284955234287678557241383771\
27808637152411558263444632969535786195650564`80.*^-8, 
     -2.339739202161287081516846261609742854146597559147937543649319394472277\
5158079`80.*^-9, -1.450702651850011649391893497979384060728672537423117078850\
96068366783832214146`80.*^-10, 1.03067539163603163849362432292354815001177864\
184127578267520923860755477344119`80.*^-9, 4.56431369828486111737619070541952\
99787746719847305346847881542904341261034947`80.*^-12, 
     -1.741801122787688111660809021272634430105961999047602950910694397443001\
28688045`80.*^-14}, {1.`80., 0.5562682240247082100720959949394991747203789077\
78058839966584325717226569796916`80., -0.056499392278495191737419855167191504\
312474177088427259947667682940903569930364`80., -0.11994295032072259695334893\
294180497892954940398749274429451128012294854778319`80., 
     -0.041094879931339484788754941199508736541809647411485541583311028409395\
421085574`80., -0.00493724526398624189097692087883692967779475904111650000539\
08120296191308741471`80., 0.0005806418714638245430153206135410009853243931749\
263514900024188865700541187786`80., 0.000253013951591710361452623719725753418\
746784486851901118326205152204676008869387`80., 0.000016463464998386960782328\
934791470257849768005145408446085136803786021581428055`80., 
     -4.910540351545357357667679508471717949808525517779040517024364770652972\
0947254`80.*^-6, -7.822488999153620635559764189659930627647954543078097585038\
1023295224399133503`80.*^-7, 9.0029388474354366849188959500334411497818698785\
714518385366318064031268774163`80.*^-8, 2.22262159319212745758292457817070052\
378691275013777142508164658388879485203318`80.*^-8, 
     -5.139730483809579805529419978773551018020603848997953748854681109631315\
81123797`80.*^-9, 4.503799293408150881986343689558872174017921404625712558986\
29354173570202736732`80.*^-10, 1.24713763686494691759309909729749313154047714\
712173330405595300773267670060462`80.*^-9, 5.11898302165258134546269023553015\
72296934922914841896480900739809035619047933`80.*^-12}, 
    {26.145145972112834858448141059951446961018002805898574160260310374726722\
9322688`80., 
     -71.04040014289369096969397243979857771977955391568625693464316373125735\
635041`80., 251.8701591589799253982668095249509259132261506197729738955843644\
95309009556882`80., 143.16503713036563170805230307519421610990615173000800867\
6872579514902707712728`80., 33.4936046925684928401202153550319760385827293120\
65010501755167219994258308236`80., 1.9050658885178136060342179180224673693792\
5180138644430512990919556660394899363`80., -0.8563241038360973666648017589918\
9141253327371652597684232168206945768030142661`80., 
     -0.198961200812146073244085858157942218488211687247132759723647131401154\
303757066`80., -0.00288569713195774692240586821762840220859813832427859814548\
774289810423028427107`80., 0.004597124770540856263965501640820335521124322529\
8757940853400532745014659574788`80., 0.00037838486084401482690517181016584319\
3966162582338724549220772413361929471306886`80., -0.0001026316464540084558792\
81334949211156607842061280508775293539539526052649303158`80., 
     -7.754129256859473524297192578512906327217898050254365174903099410388760\
6059414`80.*^-6, 6.6293162145819233612814833565105978580340161072119743709438\
5140120334011175443`80.*^-6, -1.139109762676577816502633080739106047964484586\
15956057330868717906966419613092`80.*^-6, -1.37027134772584451792928011336027\
262624191946089800011930063041043100327168234`80.*^-6, 
     -3.805044039391219606144054122109437741503398108987248260315324128890052\
8198056`80.*^-9}, {0, 227.529763669667087325603225254504544209616450432547801\
776807750731052134392383`80., 169.3525709139165037955409301640658638577722870\
1849474370760152659094386925065`80., 156.662378066727746960792362878829033225\
204093556802579933189666762927480569101`80., 56.54135863849771949254995661965\
5462438190339666461656546098132767787537396693`80., 8.94548158958431074203367\
39376622733296623089977836363647333921756928823554685`80., 
     -0.279302797103177568372238401589520054198346364477790860127095965506113\
57513272`80., -0.370766406528244913150994236195970727564702155013436769508252\
01703745962813006`80., -0.051605494530795326288627954109745071791861530700031\
657610234714953791104337478`80., 0.002840439677307667355995402271698449948768\
1825588023919526178987179434112516654`80., 0.00144648645789671672767107720031\
469420781597062577719618620406096630298240838148`80., 0.000014250803460590516\
7377980518303194876152292887580019126474909479475100981908232`80., 
     -0.000035805084641305445546037355541999810188773599834958150064598008763\
304680094148`80., 2.827517086636830546539430283638568072595325093952567659499\
12013979855125946386`80.*^-6, 2.457940941471771896750291737209921289341908676\
13582309190713465129110691585284`80.*^-6, 
     -8.777140233056894742705527816663294681577382880646949455566525436809515\
274379`80.*^-7, -4.9467113006824012375831902485348945504200158320410739926266\
532186988645280795`80.*^-7}}}}, {0.87`80., {15.836327119524180131422098314396\
104339363952501726054413909642629082154294804`80., 
   {{0.87`80., 0.164067305998162440353551222614429140597270284128337238776212\
676881876158056189`80., -0.07053236266877807898902950078877208877764563772387\
7535735774337109213254994898`80., -0.0450225621960999978720058986993144567617\
495137537883647556945095927467568918177`80., -0.00885288869977557077216109098\
81113430101178078838807677471752266152757679497303`80., 2.0063552607542422733\
4925601026733506758479580732402003965446552962550058715787`80.*^-6, 0.0003036\
21086809759733022096138390729511593598961182946125535940603800655013784735`80.\
, 0.0000403624411586470822978617550226767026359209961683966281344771456365998\
25130187`80., -4.180325875575447282424118458957788009542926348626056472356317\
8343385208211974`80.*^-6, -1.443132355485972058893652557898972212554450383025\
74862963655693103221193342286`80.*^-6, 2.534231634266791825968700348375246401\
35477942705635136368407057131058171691633`80.*^-8, 4.111400212659653528202238\
8388974449649077364866273213788029353871836693828307`80.*^-8, 
     -1.982197522805004721198189583052882597437776209520044239789745063627429\
08222256`80.*^-9, -8.10343910174081224688303372467146454378611191242250724789\
01291680221786456107`80.*^-11, 1.22084177086071227831035205997721805019224159\
464474850238402733082928259130288`80.*^-9, -1.1312170329287447161410929827479\
505835060070866455564376725763014390874971769`80.*^-12, 
     -2.046882269045737723330623106658561247781172159288320377185840238575691\
27241206`80.*^-14}, {1.`80., 0.5631982489740533995727851558842551200592385972\
40189241785868323086660405925685`80., -0.052571943928034779971004954681195803\
4818836818178373016167736363632253951076546`80., -0.1215306414959590994099775\
36138803766641382654928389858986026325883167897126912`80., 
     -0.042860367317565047255006653230439300905172984187924699122587844694442\
8005492873`80., -0.0054314753180531060343388097786619917233926730019040867234\
922124354292020576454`80., 0.000563484460345155147242640435054973935448898941\
10221258333070517708574903261273`80., 0.0002733123108369605113053897661199273\
02243512519270234812101513962852451343602893`80., 0.0000203549154581440838403\
39942822960875798746358696090498247607989136341974177641`80., 
     -5.135681869982475381942213190255344284605380311405242604232447673854680\
14589625`80.*^-6, -9.30995226709221362664608315306965151715177498914354486159\
893732588859491227504`80.*^-7, 8.63695850877270533685712044728393838166490661\
44515124767026746223370703991667`80.*^-8, 2.614184182905399615471249844216229\
00101038540097522911864249789427157337180723`80.*^-8, 
     -5.359898128229759119655695046392384559750384641396915268972569096605801\
5900906`80.*^-9, 5.6349782157139700496727124748336558607241218993144729137300\
451553223561571404`80.*^-10, 1.4671427147159467711182435850356835387672983938\
8091568703995272143624236701341`80.*^-9, 2.3131209196619047792151884212345522\
7515450830955363577554001259945585801552022`80.*^-12}, 
    {19.621710614619353776361581634915378403325088612700736043555402579508728\
9474153`80., -82.369247407824239811991770111991274853027396098705238026327457\
553283141011781`80., 
     260.12445437348621544826026191391182285763887154183205821105551577380469\
34289`80., 151.69715316474010651822303207863193672248230696750318779705908100\
2795894592222`80., 36.5806021199501492761848486259777056155925699634637136377\
42110724154183804666`80., 2.3259791836676751561254529933728614176289820811009\
568757935800724813246007642`80., -0.90957232324518302058912331533245001724407\
355779481913702926587413238347083959`80., -0.22673360289371814861378024010370\
4348088417035973246970572256316323007896425645`80., 
     -0.005395192557986903195625727390904861490213475525438342266692702245583\
10877981323`80., 0.0051520593168943294932927695751198271040540284950729291934\
481606327959980487951`80., 0.000502000445537635464481683523954938343921177600\
25056082466025019839387883334823`80., -0.000110812811172260247081782374733363\
691909639621049497505747582982300254160610906`80., -0.00001054172729144669494\
48084556561765926121662308391683949330682418449870681349448`80., 
     7.5375096506827896512702856593313144362294309234743912287104852398331073\
17643`80.*^-6, -1.38854095711595924514471149460655657300986881408426882244901\
41155195688854911`80.*^-6, -1.67381712754293525167766412896042873811953137012\
859412267985781152568994834237`80.*^-6, 
     -2.998697086426058925313927786696428518932957749941146623800407463240341\
614148`80.*^-9}, {0, 229.1503252493537585310553847071307313066082980479613093\
3384876074753238778853`80., 170.737249763611576667134801980617402408958596457\
20342911681013552206618102415`80., 161.88162828500740400178006213903395922992\
4348827599578028646678744375427947666`80., 59.8243409864835090345266900876545\
328699422972874375453732726627088678557362577`80., 9.845628697111993347489946\
3005071450647219719297858983066627720954813582296018`80., 
     -0.216259249730296986979987881296898022761942815499055865711443624231707\
794777815`80., -0.40032170617867190121179534021482806068089243789674368884638\
7267026626823919418`80., -0.0598512836863584823886955834066888167522188010451\
93274178739834353514221574041`80., 0.0025651548165723613051099648104185936694\
4214788406662338738519410578419198053654`80., 0.00165943235272258323657402095\
872779910489677589935451700955424506716390543179574`80., 0.000039230793378996\
3285381004707242379755938589412333235832197942361722498722811275`80., 
     -0.000040246529060292604327390497080799186428382532360011946965433060399\
410947784166`80., 2.723713072210788516871650501198859690824585213885382093931\
01998765619131793215`80.*^-6, 2.841227583224887236758258440454209322546829412\
81267500619864934548240749372484`80.*^-6, -1.05357835839106039431096289805049\
97456628905174778096317061645959073943783452`80.*^-6, 
     -6.002081271300510697689426193179068795625650888289322605435485247922955\
1062343`80.*^-7}}}}, {0.88`80., {15.90275814582732183274930527208519529904866\
30572623259746117048798956377390853`80., 
   {{0.88`80., 0.170927241035196274838819619593172444921956744032954431408241\
818460968596734174`80., -0.07057565111911716739497413960422585726605204699102\
0136095638663451723188950123`80., -0.0467720229018006857747547175942922910904\
567797315755969086090727484226928100347`80., -0.00955777783162454913031231241\
22692793580073407275815235805033264304477143997881`80., 
     -0.000075450476339298036465061049541706442674942420198893516667277870117\
888898966151`80., 0.000322962242578480611617879318198251462452120124439880467\
89751555384641009808242`80., 0.0000467425419820334698126269717883962770062113\
41988146485151262589411502497837854`80., -4.060702832708623663892926168206494\
68856125760782797155676562239395483592402467`80.*^-6, 
     -1.650994247921174380159854600937084212029818543233036117384167624712983\
22840725`80.*^-6, 4.114682252060212555191490695526263875611817904125797303552\
74671644275096115793`80.*^-9, 
     4.6330270648299432615250511589605830521274709943801835070134504639126677\
63843`80.*^-8, -1.39958478263503378542640063193928605951547897207317997229622\
84497793805222321`80.*^-9, -5.29561489185774460859454635732538730994734345888\
40325462352476508195769422506`80.*^-12, 1.41402069566697684508571094628791298\
713957800370706494879552112584404296547353`80.*^-9, 
     -8.875689358500874872737161857741105845968877471543458856447094233952256\
6676832`80.*^-12, -2.34293693185985582170432477600320817156846013414733074812\
142903591044554845852`80.*^-14}, {1.`80., 0.570016980093334422527898194941635\
72416753947937144469002360277008865161345514`80., -0.048587922189561165856886\
403505123699206205336053508860072884723687573202838929`80., 
     -0.123047083898677484926787436782114863550445035803231046421637773435584\
331446807`80., -0.04464255272674991711615412283655149486669579690579667884603\
9979851792040053946`80., -0.0059504335088323215714291429029815138959920502879\
7959810564021150582049434236836`80., 0.00054054453714347909869209936357134316\
2842082829794895588707891708065916607516`80., 0.00029417771496406980079710481\
9012820295458459032595416166086665451914878169482535`80., 0.00002469499254483\
84167488887107570150988965831648652087686874520252638494126871244`80., 
     -5.322430924878556353293078632294140274302743280566283025863992298713774\
9803534`80.*^-6, -1.094967024580566558697392285845622347274591250574353145133\
93697884529188769866`80.*^-6, 7.974079405046897199290279333153087026276245980\
9554054308625166337147286797406`80.*^-8, 3.0484633475635437276175409110532793\
336982093262004726165557948879385748048673`80.*^-8, 
     -5.416906180016922454735571019531077296368768164342873204809662098057133\
2855293`80.*^-9, 
     6.7532536850764692235164067381639111283547792646431188050554685683804617\
36914`80.*^-10, 1.68847203521614843370184065897030145978588455249790996123735\
124489722981953187`80.*^-9, -1.5771398845274240871783120904237407436043845237\
803042320196393488719015413157`80.*^-12}, {12.7678935289891018130809273147927\
525611618294472508171243387686823392945781526`80., -94.3112416812510855968918\
14981211990540935378510249545174203481688921199589779`80., 268.39782062489978\
6602839730092932993055180586140411361101468530026635893970737`80., 160.539275\
59648864187700033005276800170948143842371655602961211671747259658445`80., 39.\
8689498640535982816364789188791703905105228653238655537237879345231785821065`\
80., 2.7990748797909479923239837115971022364410679726184104166332333532016132\
0168838`80., -0.9617281806204394645359531393575789262444630716791570211102310\
4164317538090699`80., -0.2572192260073896741426914406647673130343353256075505\
11162429292040556649707513`80., -0.008469968766685777374855245837307274907038\
8217993307181049009913646156022776302`80., 0.00573194113963654450191980849188\
84437832947249730385215799772167503371996426544`80., 0.0006494431504169991454\
5126397427692797168312442389235350564960348475692639876359`80., 
     -0.000117811466316887335696333680197108728221938097844746873795221088811\
125345346618`80., -0.00001406793757154129805450790898880145068250526711998396\
86701635201563208431774804`80., 8.3835385777462161300011185726960496704359143\
973651816537215561141145942889521`80.*^-6, -1.6470458185284665086129949676759\
1510435109232068718647611485126295691113044462`80.*^-6, 
     -1.999732346538564433337694539176919364795655461776761115618054430128275\
19819447`80.*^-6, -1.64349169887303003801886413512495684210223448227525501305\
141278833939625124759`80.*^-9}, {0, 230.7302921021964682861299412205276839096\
02494406471113898228881751077665401675`80., 172.01734313542783148310684425791\
5623763546940549404994569419005662508181278465`80., 167.134743570812315765367\
894220557694126964998464446267764274864445345424055295`80., 63.21169830142552\
43517487953823248124822835235138983525821030616482860232048267`80., 10.804324\
1802548197646899278799257133672494623929407522613662484477151807977426`80., 
     -0.141172284165730795827810927537832533427548338834300607834327177167090\
575947643`80., -0.43072107381268257317166950192148276762957847936707776085827\
05139319173500091`80., -0.068982719014466495795880891878738141084759551454028\
553627694210201401070764713`80., 0.002165038281316119967529851683701080040420\
57333379943939534075609443373128397032`80., 0.0018895747553565455845173508319\
1752664186484521997378655231487964574477287376962`80., 0.00007060564904189942\
750073946447817941441204459289609276293428209376257661727419`80., 
     -0.000044802021845862347623061402706333616563063998249618799054874453410\
8225163605514`80., 2.39556906121352173048098924496995020480607715138739837671\
427159148818096690544`80.*^-6, 3.22138265007996276334465854099471508860190447\
108227372208149938347788918614088`80.*^-6, -1.2353780047431463900999305443639\
5196923742349278878881226245651222295165355243`80.*^-6, 
     -7.123972550718496379544079825158378122196256212477028908795142968388717\
7740165`80.*^-7}}}}, {0.89`80., {15.96887562938620398743359150417507833209438\
88737781350607095017654278459134554`80., 
   {{0.89`80., 0.177850151180670241394190306823896539820828464413817576675325\
148641923732692504`80., -0.07054174382584369861272498841662111247858736031522\
6499668938138990124233932078`80., -0.0485347034528343613135091144566533438178\
186580164174288740722663216791488248686`80., -0.01029401191150214163610543000\
44643215298884417107537177413445629996236968670956`80., 
     -0.000162783106730176710730066303870184792836073487014907999446996276548\
310345112796`80., 0.000342279658587467589569510526409576584572775404301981691\
31470889762534068031696`80., 0.0000537195609212604655107234792739043191190628\
178456472180193038154741599295143264`80., -3.84631612186058971175229692054899\
49477379678259689973402319404533684994096886`80.*^-6, 
     -1.873864976378025913166346286111880942436274926539505758884658434677685\
87895524`80.*^-6, -2.22662366799606578820449512020410412384983057559467659394\
127870360005689717601`80.*^-8, 5.21405352313700410853590384261087592717450827\
29860847823312588338141766575121`80.*^-8, -3.59269052752847065985136104045639\
29222164012784003028534772964444953971271351`80.*^-10, 2.53165967015777022438\
15416651285520598628687973792020629868060975924335411125`80.*^-11, 1.51511546\
916411610386631531110143010376119622244618364095985308272142699752196`80.*^-9\
, -1.758326189551689619316269539921978728184510077533299076428069891172634161\
47398`80.*^-11, -2.4288327492580765956959069282010848047503921123432564656069\
6335691279210133068`80.*^-14}, {1.`80., 0.57672652494050879153272935389105695\
475553889247727537095698370815795250953192`80., -0.04455094241539243571033066\
5747583632740837456484908593813340067533502030681062`80., 
     -0.124491960087608416996352645109869011628275674261403291976276929107453\
177593629`80., -0.04643970518828739419863789839572954756315431114128144689740\
24413727662631533573`80., -0.006494186152170600322154945774124744578743374063\
17982248365545102286065420313636`80., 0.0005114381914814684636601446759468032\
6955429085587318436373185185838711432590284`80., 0.00031553621235300111666376\
8829152328624448097875834594974085287549026062653901144`80., 0.00002950455099\
94541373676272348831085079838612913272800839408393696488326353179726`80., 
     -5.462444140048035802355840437631230093895665837039753764352812727406858\
72257034`80.*^-6, -1.27406193146252123753757771740509232238505513056691104705\
197039912116083513728`80.*^-6, 7.03083305463786432405975681623707717189219989\
83257870816647820316480290844168`80.*^-8, 3.581036117140243653061311916918166\
8559258036215546939743296905623650553351295`80.*^-8, 
     -5.037319647463367833667191152139943534995724341040486496523865581197948\
84824733`80.*^-9, 7.070779485429826094664595808796482758041026039922703200926\
0678595902881187336`80.*^-10, 1.810214707496290558437375296168410941619150144\
57246380545901931811638064454566`80.*^-9, 
     -5.772282084896344949315232405887303311510574403845563980821263701539095\
094075`80.*^-12}, {5.57866837062393104389122830669522552369226676477410986028\
546775908307485407606`80., -106.879956909032517017388235554591738149381054319\
420967531648697817043942764489`80., 276.6806097327655527733059321763163365063\
1236788251920015337355403766796864076`80., 169.693492747989838243516474689856\
12029911783518588262677122676195820387978913`80., 43.366081657300372498562506\
5250289212167962580971092905059020561223683805290387`80., 3.32838192845778959\
247328084115715066713189484755246749505277509812149755970794`80., 
     -1.012095631456111698677460337057213847514200506277811975544290607167279\
72350995`80., -0.290552146043014189274827468268818884389696467424813573571440\
027663738299177623`80., -0.01218451419461654921216833352023062079497175811091\
30839750899916666160890243598`80., 0.0063310734056064098401066170870416959816\
760850875406007819904934143690453132596`80., 0.000822989070086895183567527689\
62169093637897330024734030343434825387132258650465`80., 
     -0.000124092849021654346505393084021303044006993827384735765041936706822\
273178146459`80., -0.00001930077048284704870368323835459469982436001489908637\
40363034209697190297135124`80., 8.8066695164018668743145300316668303748587672\
781279848253179065789789000723404`80.*^-6, -1.7983211571520914100135222358954\
7468066173198723960343387876542652851387930981`80.*^-6, 
     -2.233991500714870232719442384511916967251299829226264121204239176019580\
20341026`80.*^-6, -1.40187569773607606469533001955397939908550048300751770930\
996624815722419468953`80.*^-10}, {0, 232.270007486221220688750668281218320855\
844086356319365880482812793428805833367`80., 173.1919017007859982560760579062\
86396835695516505280370333478975329379873567156`80., 172.41859034366923515764\
6576970076630550001029872686557803241713271183308954432`80., 66.7030868302784\
54913255788524466935694825796678973008748242048888988494123412`80., 11.823337\
302281432507313994960919392562064294012465703820473108778172467395656`80., 
     -0.053039667346700789694059237762161942379901362070567830367689518871953\
917690447`80., -0.46182951326159832902711125205506005120875733518432757265366\
3241390997542344172`80., -0.0790492489185369116254887485989126055196355185385\
14046211910642582899526578093`80., 0.0016211535386286232456061232759451324833\
9778006750343115657218627880490365640648`80., 0.00213658012745351641632351129\
245861493144860836037087367288478616501283677416327`80., 0.000108903730057396\
039076237225073132275127448843081997552333814254910143504531624`80., 
     -0.000049963920535020823799255482595163912720602480759370418411781909046\
96566139389`80., 1.3510961566231086036914423157102071958325279067477315524115\
0541016402318060704`80.*^-6, 3.4721222368854957154835033533301284780182723424\
943443826310408917106181107479`80.*^-6, -1.3528740823147927979950506273402777\
8218969981506589902084404039284379328432095`80.*^-6, 
     -7.931907335537717180486318724365072177710116832523590945522265722319541\
2677299`80.*^-7}}}}, {0.9`80., {16.034683899678120683040273914056640175369119\
5224388289809447141203172843800102`80., 
   {{0.9`80., 0.1848342392624225524963362530024535537806949844430492637105339\
27161025419336722`80., -0.070430341479490950577463535361798108069000883667475\
626953410151828228765131819`80., -0.05030897724640004360914494696081686991402\
81728036469664893420490541670452681034`80., -0.011061728773963376579807032725\
5152010100837265633820505697051900939538579338777`80., 
     -0.000260528478948107198272319211557595263985443380662687427700022791851\
23314436239`80., 0.0003614394564270414052076866721685054898473212303614812668\
55429951404916837673177`80., 0.0000613161299758184739881649000594462853471363\
3750251648579650107126217561326287`80., -3.5228913195974985900680779495621046\
7046275784833732682520062779773884804594628`80.*^-6, 
     -2.111450865898947996529422989670215513692328802318765410822689085283698\
36086974`80.*^-6, -5.53231187486737520091301802407900554265004243282778046785\
43646063241789677226`80.*^-8, 5.771733649996041166831815243553889550813387548\
76325797907651465602286287073357`80.*^-8, 8.060164891267058128169816736883108\
1585294840756888467193990997697838418899703`80.*^-10, 1.289189773106118942565\
87532106530296192371416591915814497159861296408566860366`80.*^-10, 1.68377001\
538528779059314314391231339897807707203787614245731664002718177640038`80.*^-9\
, -2.968362182862988618094873005197683910921637086315039335671165051901522892\
9419`80.*^-11, -2.63871268230795381726519650682142929199247276053965740440608\
051263806295560572`80.*^-14}, {1.`80., 0.583328976360572975338403045443930195\
23626314349828945257998179923652791126799`80., -0.040464482774595930412464792\
062240335714085755751905003602262466655361242469803`80., 
     -0.125865065755749545317223914878288978419744852132227406866601164716851\
039154264`80., -0.04825011162743535335946081994415873484057789743630924315222\
57847851484676685476`80., -0.007062756773539088627669942931014610357791741714\
7015859700727653429328481314132`80., 0.00047578687182568854298416078261509925\
7518218477860126446929002892552125195412383`80., 0.00033731074856582711380229\
871450749432162515168817871633427690039932312450852623`80., 0.000034806382402\
298814603639705999496480802325681302770306034307038152783767064108`80., 
     -5.545684071132004566134862580576264205433364928204281423650491400821360\
2005133`80.*^-6, -1.468861034284218455521902043848097044138758365142732515631\
12082202759664178817`80.*^-6, 5.636688941783943259238848870856443694961186869\
41345768725076581773734772807647`80.*^-8, 4.104650055046382834742262500502710\
0937893856577074747423195306039317210961919`80.*^-8, 
     -4.641018473044717793519067523207923046808514843326122949641018324547145\
8013166`80.*^-9, 8.0481524804535439833823608234376376325282222795544551194526\
212733750299788736`80.*^-10, 2.0022742494926503929602835578057376631218713399\
7489417468625204170844489030238`80.*^-9, -1.181320369611225290429106450495680\
57487677014513321522606686709864900406406788`80.*^-11}, 
    {-1.951000780543314163106916242570423358054123837618534103899547417203507\
07877623`80., -120.0889404125110440222200997246398966821451414735539906856143\
39181762104838232`80., 284.96303786360958145649526298260053579180825404406886\
9077120677008194885084507`80., 179.161630427586426478348509504800826307836528\
849122283155493782887586354723654`80., 
     47.079431035111199644528372610864951051590737271890011557305733247011918\
69242`80., 3.9180802782738604206858998520322799970111844767474928515292998184\
272109542343`80., -1.05990779706601827128337648576026071743489274273322461066\
840638296193298579843`80., -0.32686766166107057604927309483456498601925684446\
0457105299993545596833456918684`80., -0.0166243414553538517349599930450522148\
593222559231258543296038213425942648578545`80., 0.006940249577986634913581059\
820093328902124109260539892062118527276444797767605`80., 0.001026365035577932\
66554330662289970020229643892224376429528298933382002183633131`80., 
     -0.000127135405043266528728011777065546832252006650012135903803269770329\
393239056424`80., -0.00002477269399911648324333942497671675276641195394430887\
60694743148924970111557258`80., 9.3384035633264444678091301573659206355350922\
212388634707370592307780949722798`80.*^-6, -2.0395111295102741935349255906887\
899632488517682311569707475358222995003605006`80.*^-6, 
     -2.566086188361070588727042328984331491987255742450540828563105287438719\
99046528`80.*^-6, 2.394475527852585161862631050765556387907226411252090104383\
88600896317282653827`80.*^-9}, {0, 233.76980450845108083621442652546051243112\
3803607057948230116181159238906485985`80., 174.260039027411267777371011255828\
390981149156834311641401810813295049432988637`80., 177.7300842136628206818125\
6643294424392621157816545571932688616722338270012093`80., 70.2980722402717428\
05730036457880894250194536115321130815438086988041620545217`80., 12.904400493\
014285472003882487015686077259325871303583629012042039405710360508`80., 0.049\
168498417902781433273273920542151712864313909830717981442340393566120566929`8\
0., -0.4934976962810866199523607387053376314847511628589952821475118950617020\
47653604`80., -0.090103677595335683194797497071848410584222262169502248893988\
551492414600985829`80., 0.000909956693522711373949042744656722720091631313033\
237385335742089860606212972016`80., 0.002398863771061922776896120011998763388\
69522025632667615745603176180231660209054`80., 0.0001556672989123012700959859\
23873775362793575138491552661819718842125181627903985`80., 
     -0.000054532127808855451840084801812448604686498965127101493174158052927\
7545095692614`80., 3.57272098672490147054379771053581208206709647299500581877\
32990639283834469173`80.*^-7, 3.791647074946999071321614560011893506543207589\
49028291249390130736927287270323`80.*^-6, -1.52253005057095285892377761422621\
353063741109339032910100122026295246039154635`80.*^-6, 
     -9.060806081247978889313392402496131872037029641483157968195438275926670\
0606282`80.*^-7}}}}, {0.91`80., {16.10018721311389695589490461645093602240701\
85896661771340951728154836142013277`80., 
   {{0.91`80., 0.191877772900179996268837705576703923786990618210544819578707\
184383630410992142`80., -0.07024121271350350208090128470719761420832166064155\
2629881963325856100265443401`80., -0.0520932289562859527582991030328500612573\
096088733148046239735323083945716571515`80., -0.01186102399881103016265959912\
5691896902064345010136056097040630419454708860576`80., 
     -0.000369224122482010806107296922323286316985776563656650325485357384548\
67822208974`80., 0.0003802950814457972932835164252119938818426365079760783729\
9011063742524340657899`80., 0.00006955102801691747830692134467535176291907934\
9798539994140603214660208144516956`80., -3.0760706792762953896309940652219164\
0207754401348928056890241316468255783963186`80.*^-6, 
     -2.362651136983134112105038522499984843496815557531407533771618737999774\
65497742`80.*^-6, -9.53609629540300332632387874215248708868630215979180096164\
17392242283324821536`80.*^-8, 6.337487833869502290731312950517753301196108999\
7383784595140103440884725383664`80.*^-8, 2.3508957954324155275663000032783435\
5149753461758451835647757213812911384185536`80.*^-9, 2.4812945291544612281619\
889233003943921754837360462333133156070835531924598367`80.*^-10, 1.8232884743\
615306288104108815971430896559470699071924588152439872629701244146`80.*^-9, 
     -4.440041661968969718135142980317609000549331480146744931944867676802164\
05378604`80.*^-11, 
     -2.792619512943822885021664232685564897366709012500516335161984049484476\
995793`80.*^-14}, {1.`80., 0.589826411618939039361043295727983047492739090214\
4981499860506539021467237622`80., -0.0363318845531613049578733164696540853706\
51499540716267839655774792102517035076`80., -0.127166303312729444733407520803\
71272451978712789607381534058067375234741722834`80., 
     -0.050072081314185420267737879593033757144080919596175207389031699615783\
498482081`80., -0.00765612951745896842853857509545141102887483708539612149286\
614446316699151684753`80., 0.000433212440306202524160220417462120563024887175\
517143842206031225552637081413358`80., 0.000359413253039151209846534806025021\
430169789116813651541445606135526450424933884`80., 0.000040619055469002178087\
0454331422279964207679875282708705782845703587339124443256`80., 
     -5.562668974703449681661446779790321144971041769155877962887038629283275\
2733744`80.*^-6, -1.679032279582183883960993422169029152433687595871362838519\
9948111163426609973`80.*^-6, 3.7973155379932997007280161593734638705907540565\
0014808165124482978395377601667`80.*^-8, 4.6751254461691191927872604318286073\
4056544296411516737489040742057290680230607`80.*^-8, 
     -3.928803609745690421383526153533073611732165744081473208228044455180917\
1642543`80.*^-9, 8.8792295482069928944386152767686188427044985578164328322501\
234991366629501912`80.*^-10, 2.1617599038625074625353025115810153472430791035\
3708625606308570022692887051778`80.*^-9, -1.914353205576922634241686982225794\
8660413283217068468043815793550575235499858`80.*^-11}, 
    {-9.826163282537027125387271599235550424839113732196340211772410938607926\
2096681`80., -133.95172112760243534825548192570699019984380616700637856731846\
679717620767841`80., 293.2351867809098374754703232356727985586426170350610955\
92391884110376169153808`80., 188.94525220833721565190824611575857895437103863\
6094107452562476800025860157802`80., 51.0164232923362206242482343274677568785\
102733419780780843092525034620380872624`80., 4.572503474454230014193440441626\
0286038158376827257063409722272106626512793522`80., 
     -1.104312601311395348554404415810130820539144012786096953783774561398238\
2049447`80., -0.3662868815258971686109484431751426088286149642694453911258784\
4396216886736283`80., -0.0218757166573866300721413663226662096944484823331903\
978420325899865438444022693`80., 0.007550376037116138664525849910603204565098\
57955863693774666931663943179191032105`80., 0.0012622029563265675489290288396\
2657888297183003583986807984116494839612750686804`80., 
     -0.000127099330732295995915831139112453084684575690023954648073510949011\
628423613527`80., -0.00003147733957281033664574655961871438409306172788794239\
9410545255836041861356632`80., 
     9.5794623929431995453277447898047321905854390614845239944724970624479491\
01176`80.*^-6, -2.25194478474210601948405901462537330627155096442244080365688\
983132986330869943`80.*^-6, -2.8794259234103194233221684860403974710245537202\
286792684441129428899014441932`80.*^-6, 5.72787248699331896441374042528624192\
73651991250459225239808076849825886069899`80.*^-9}, 
    {0, 235.23000295543618594011803208725640106268307002794460714053947903797\
4054075106`80., 175.220922419340403877844955691883820783053691044726709753357\
87680061753338424`80., 183.06618803552381040207713125765652361030572484338656\
0173806778402912888770705`80., 73.9961320146553060834464640378909084344180656\
87718925623290508642727025705502`80., 14.049207125154340110762500060033285430\
1001215957531696802661961022998686625013`80., 0.16651193557120886497908933167\
789110301608866086586626044330988430468213879486`80., 
     -0.525553696631720968334254879783041758891392954887283985499085372816375\
47637224`80., -0.102193214402516921110818037150980518055234648570262410415155\
333064358726784999`80., 9.278547439065520190297596865557969329817508597324644\
9813842092684083737407006`80.*^-6, 0.0026753669674253671935955126846056488557\
246152870836336579812202239417039007676`80., 0.000211611478565631230739598412\
903559436679827931564822254846736739564482813433946`80., 
     -0.000058919073206496392686252033359619098984455074696458009394598093410\
521711102275`80., -1.10029222310248037683873246956137972602961928280616151103\
338081829798101354005`80.*^-6, 4.04151586881451918693531167126808335331079612\
010817064385805670980264592917255`80.*^-6, -1.6725227583158151565954372703066\
3863874404008140447432595247064453121531137996`80.*^-6, 
     -1.012059510210647040309243127917496090089137281791048829697183212557258\
55017082`80.*^-6}}}}, {0.92`80., {16.1653897558577445912191283482770566967444\
968343684224756481728052670377872723`80., 
   {{0.92`80., 0.198979080392094134870148660400134665846272012759877679729366\
420367650059470112`80., -0.06997418995687066716365198449268181099595994913636\
2096678396183585051421095455`80., -0.0538858560001433408627181005781891801750\
000194551339157459550370469250123749963`80., -0.01269195088881671000016414677\
49661250814170411676927354095621357840238882083272`80., 
     -0.000489404793618801067653843611883172959159478093205646201520317821030\
396767293185`80., 0.000398690701867473869899103855931406387459485401345389250\
31284639074710838475025`80., 0.0000784414036586479167728487391469180562500352\
64028093432278666642856276293660349`80., -2.490537432008918197238643335639041\
20248718192111130030391447986602215757586813`80.*^-6, 
     -2.626238835834345233585989206698791259501747138749503973508220048931287\
7117338`80.*^-6, -1.431078381737982274843966936369539012067198405242687306063\
0659013242127809161`80.*^-7, 6.9041527460841071403278703333574022697949651205\
550066503064082466173138544428`80.*^-8, 4.34873563424246856642068073504968137\
022063582539047012723133211077553386356023`80.*^-9, 3.90375565396905613361472\
57578871908014778333083991815573088106542127405633063`80.*^-10, 1.91359813410\
350873385801334873411403716418261960635084416555676357396097439787`80.*^-9, 
     -6.181935936784112325651099369185723612213915333457281565410336882000844\
3330385`80.*^-11, -2.88289140052358700523354224310116105265469161300832308438\
06608081812955831076`80.*^-14}, {1.`80., 0.5962208866382679343722182829099610\
5543210879679703746414965464796391439968664`80., -0.0321563573578963955443858\
051341774872084577281839038515806576550138011054989394`80., 
     -0.128395674849109110963259671716103668011374941415834342643195225378826\
951059968`80., -0.05190394797268499204556737757824539245926626927595015581931\
7801889173867662958`80., -0.0082742488551692917070968055280182132313751193352\
468411434352256954868097678415`80., 0.000383342053547800111352588389436533401\
761306242069980378572972714086655251200263`80., 0.000381750034697482526012837\
841453179788778564028151459687999792501560851261113603`80., 0.000046960701179\
836933677530843143140182747430701781506310000313837052732946242058`80., 
     -5.502999688063986260108552271262863709853337216353288860033966273507387\
1254131`80.*^-6, -1.904309751400846220630406428989622370541658349730333495755\
89706514970626882856`80.*^-6, 1.457762868112051566554836943716816950380611585\
53086993107579763816888631497915`80.*^-8, 5.294697709524579015977806221708975\
27930457505623364406871775588056928177806127`80.*^-8, 
     -2.823280636596730433613515890774352878285132838039454449717094025275000\
94941566`80.*^-9, 9.562412965486350066196375073999894232450862021004600872093\
6812558461444124732`80.*^-10, 2.268628699734795333707017214507375377968178375\
22344380389843913545633130526967`80.*^-9, -2.77585465077898055070906381325543\
689612363998993947760561186287382217404176255`80.*^-11}, 
    {-18.05187793441468405536864725113557211491841389737549760652580019886103\
82886043`80., -148.4818058076157314928436810970376565124146786603978993075488\
6716228799423865`80., 301.487013043731090259400397069187816510952359010115901\
798068490772902046484368`80., 199.0456617956218218076393778027482884883307257\
20009595448305975579854160211145`80., 55.184466693289517891854698610272521792\
411574073805085506743764367660133732056`80., 5.296133544227576835459477702115\
27382651352367785347825031095902548312358056046`80., 
     -1.144376918625781732332339818563244129078595035274248797973657543316804\
32603231`80., -0.408924144737828810395074718833031194384073720470769271825864\
94119808079160286`80., -0.028032413799136969422767456675090728232395243179851\
5632766714652034504714392016`80., 0.00814976077550097558357142539027424525229\
7603304467771855916523298898071917474`80., 0.00153359510106843916655354120424\
094368730538015773149644082371665201745352125546`80., 
     -0.000123124983410593974615453507374425685238236064568791607688559415116\
18569320738`80., -0.000039646413238871287398959594543322960431485266534661811\
2099836749768175152637073`80., 9.39342129194236121942698303226403510342223648\
05085913505828246784217117694992`80.*^-6, -2.42212455007278265654501577557693\
716304029011523057519387358744005626995464715`80.*^-6, 
     -3.145783082211266621392684912351876412378669217326057831639819564307080\
04238485`80.*^-6, 9.914495426878517869445825993080646126008271676459015455418\
6019698134299731173`80.*^-9}, {0, 236.650911997328309137609668141854341695146\
306568901944490998748895037572325157`80., 176.0737728407593214986799576924470\
86309850086490035535803041941727639198198171`80., 188.42391544634414523322761\
9579022178345510715088192615655912994393942645984694`80., 
     77.796660276672260215574424317701086365934931381019951836441409298678791\
96448`80., 15.259409421106405399268128286756619813951121832635667119577771632\
5850030725239`80., 0.30007636426034840956037003763497259466805036688631524235\
2928694552367473440844`80., -0.5578074982790621197612618088072515893522689706\
1003582722737153484933046780238`80., -0.1153646611967270204290904950075196789\
48881899967874311339225733608045167535993`80., -0.001105604263059733619474967\
36301945971021148486342165211884171364793530906278601`80., 0.0029642846585885\
3106654042244014771616657189737667185824458126086336171095580364`80., 0.00027\
7788913404444697676354566780684553305854865587327606342768073879867055438513`\
80., -0.000062980410227576133477105704228220516344118698631779457818539456703\
945840150313`80., -3.13980705639376189147614031818513613064988646173605240790\
04793354047630098514`80.*^-6, 4.176967011212261876412282726338960516243614936\
9697192469405580559499589283091`80.*^-6, -1.790649054683691055790949301045165\
91096907712561873968341988049928428211375404`80.*^-6, 
     -1.102289402274328045738057055684509836233798950370424808088094623802585\
96741044`80.*^-6}}}}, {0.93`80., {16.2302956400457227022478453073097495372860\
502671804210283510734863587540538856`80., 
   {{0.93`80., 0.206136549192993174051226978478563782714606240093445882090031\
527715031456619024`80., -0.06962916577929687928161946292332253518952836154247\
2008598405706690482396266319`80., -0.0556852713350445244966579527278210483986\
403754069459553514484375501430843914365`80., -0.01355452205267882914064617361\
14144292704507461849584661499806491878682863595424`80., 
     -0.000621602945391894278689759696503319740284102644543761100865810198097\
60035378919`80., 0.0004164592180298016906809647481976860025836534670760622027\
5350562236863402273712`80., 0.00008800119025291039935139241806338410751022978\
6555229926169447241923099102783798`80., -1.7502507764965283035718650387655915\
9444764871210013973490222038087158599782916`80.*^-6, 
     -2.899953759712753159098324558978799221399084406295559665599177556618771\
4010576`80.*^-6, -1.984188538388496985087298115393231029933553101358492619295\
05263873573263894735`80.*^-7, 7.502943530177465688161964887283160970383643403\
4494074373260432653407251478724`80.*^-8, 6.6978573878218260340612817974379202\
657823686566558063231442876894742690345922`80.*^-9, 4.06254890301621180331443\
65425090456352033799837229377084909039778633198961294`80.*^-10, 1.92246776723\
252338078917899789145120532628144640311939300176379538811867620647`80.*^-9, 
     -7.975456517605535545691378480296153327614829849417623732153156637956720\
2605025`80.*^-11, -2.59083571114562443687145770643505402733934389943087441771\
120688739483039376864`80.*^-14}, {1.`80., 0.602514433954686681598669193507052\
62941597543941394969874391705541855952823164`80., -0.027940981507212330214848\
1756914548172844538630861853251988859256482754498435186`80., 
     -0.129553275587711707814835673732322141092435817164562525228114396433279\
248749325`80., -0.05374407291058416798361210745479810269487755609460346477272\
02578372308585753224`80., -0.008917022073769316054077358067212306963384588874\
6537221504559555008732373525595`80., 0.00032580638719971521029598608246684994\
448145659446587176901615289342256699150891`80., 0.000404218683039825904323447\
04563183985278195985039075970503901545648138556463219`80., 0.0000538467730731\
481445209560622477807174210566872097187429360840905552686067307477`80., 
     -5.355666413627655951026091985907219575007178866710580954194423981122884\
1143566`80.*^-6, -2.143185122642610495695606685479943836380311402415170380146\
38327041393198506596`80.*^-6, -1.32281639238139393062018542387080863010463647\
247818581659023472778112420393767`80.*^-8, 6.00864330554461731478334018637571\
35810332258933900008202156686473975606001266`80.*^-8, 
     -1.451483870710301945099866447595603600758241664074696605062242783517504\
31792223`80.*^-9, 8.440312031860607968965041031158541295263814571149416041521\
7969430535570587213`80.*^-10, 2.289856821648608725486869883367577709874137506\
76973143796204397700766445265167`80.*^-9, -3.61998490721757078338369469532373\
55735329525498227115118160706132195013408948`80.*^-11}, 
    {-26.63321372503022889886559765787708526057482290917331593745521917819930\
06342347`80., -163.6926825026287373875891950267802450378216213562842413219524\
90756817245160372`80., 309.70835142831551142771916101170118249760570782203227\
635703317143237332265896`80., 209.4639041531615668401682921502307151411765083\
54942544289382947775213492454753`80., 59.590944804505014293877387807423054250\
404035455650082429816977334588155258589`80., 6.093601219353983307171223647571\
3663897033374502209760397538716979939049365347`80., 
     -1.179078097719542347217745298175402505611890931449574997461437734167971\
07043083`80., -0.454879283633795461866099373168841123146428657764276997012788\
166982357025023237`80., -0.03519195904752608187980854887516171794553787337517\
41192178294152767417282643936`80., 0.0087242474727987336542362000009438619562\
24617783869938552766190897815752607085`80., 0.0018416844604943340912887012102\
9450894896635440080998608404757255464064826996901`80., 
     -0.000116172915740640064170249587533665997666606645606299311821837564255\
124995673288`80., -0.00005014399451182447403564098398332421393629353453304002\
7520270830365931899214684`80., 8.93666526418777117954996268320363926419338583\
67435385114965321589480128466403`80.*^-6, 
     -2.310482268624757037834629211484927989423687731385312624113663554807172\
320388`80.*^-6, -3.3151543053775133177368636579377411433176607797123055635503\
760425517518349845`80.*^-6, 1.40620903946278649440992195942929100462670525380\
334770728252065345519770606528`80.*^-8}, {0, 238.0328293093677248933356974293\
54013571933793268981921691705643525500796132177`80., 176.81785957832877975554\
7145043751364273581131180015541505914051358674047139794`80., 193.800330331713\
153903396329080227067802971644391498330940659432097991304000544`80., 81.69897\
0932412923435534850879072614214746574326176670962953942971564383452727`80., 1\
6.536616837549913391169640084104700077621030093329515571824312491675104220029\
8`80., 0.45097394921665956251912297728161206168796481248187515603021735129032\
8729056187`80., -0.5900469559827620960212729733116077178781255043784874318154\
5527329895445506226`80., -0.1296604624041242634216831979152549631559506956191\
33437157283484171106022089095`80., -0.002459974769823078541231616319140569475\
66359199598947507383220841068471612982737`80., 0.0032629606480689796881394934\
0016344420096935176094918581559677100071493211767503`80., 0.00035413657602462\
946171613589295716940698185468967316335399742095594555009529249`80., 
     -0.000067477310485422021506327434772017598466350973015305050495708635020\
187857375574`80., -6.07784139711906362437683090733438324859495003313816911609\
571893078228405250264`80.*^-6, 4.30161080660464142295496988115894309727367690\
29439353852984347917437816145883`80.*^-6, -1.78383506053181181107667723092574\
85747694329705185445130785554581594237974464`80.*^-6, 
     -1.161176189314393821408790926665159988885525291871161792208448113992571\
82539197`80.*^-6}}}}, {0.94`80., {16.2949089103357510549339007008720348286022\
234166702389626484303146350079978065`80., 
   {{0.94`80., 0.213348621060212950217088990874068309343173145331038861068811\
783147515355848975`80., -0.06920608898993890891783674027920841704256766114402\
1078467203084560406354726535`80., -0.0574899041460554572953507096100762204509\
92600014248084928591283323671386437089`80., -0.014448708362252712464250465926\
9443531371985053389149250047608621634584930479206`80., 
     -0.000766343228125472804876098714533388872727926645242760901140456722758\
35457606969`80., 0.0004334277660849381639312940700330071370538048835744282409\
6671414678055402263006`80., 0.00009824394777203825727188217214624297571644525\
0448809099720927632801930103240192`80., -8.3863055132176859956503918372839603\
382529856352046259417806253603611471154142`80.*^-7, 
     -3.183389011161373213659609279345348079154785346932873648585231530592763\
07753512`80.*^-6, -2.63879864464153395170899434298146529292759415300249614339\
704567540169026074157`80.*^-7, 
     8.0405632819103141753692514625208344543227098542059035571090011652557246\
9161`80.*^-8, 9.8288799550264630795307252677259532133960210337829011195301346\
329732230127455`80.*^-9, 6.67640165211971398054656540846447085197776694935631\
42379811567337524941088217`80.*^-10, 1.83914899492151600883791557396968307666\
548622025590206571504055604681507632896`80.*^-9, -1.0233073160238598164554994\
7263736911154885568396533102552044706112204433387415`80.*^-10, 
     -2.630677731010009538272565280218324461210961985964346914168781915180650\
96771663`80.*^-14}, {1.`80., 0.6087090571705005131923078048192723431674442933\
8789483651678802642403848188429`80., -0.0236887142901266387883036902151330471\
953145310359232443147465319509233041149252`80., -0.13063928743371733708837141\
2549296547057883474474198417269608174468213355793877`80., 
     -0.055590845979317054559120457190950832066834189428321750997427896948231\
046015175`80., -0.00958431699833735943521241738262407779507021835327695292745\
31137377519847217742`80., 0.0002602478153312826120713555478079165671697581268\
81392769674459351396639242809804`80., 0.0004267162864323302602410593026442755\
13404959682564886009671652808398404546281054`80., 0.0000612944121217824231160\
51755883008875955691401348433479557310992429230798566938`80., 
     -5.109465520237709683491168284499725618205568675818238194717308961845957\
9374962`80.*^-6, -2.397174861307271413258127904242162814509675798488854034401\
22979935484039727647`80.*^-6, -4.84526068962576581475207433792200989784481564\
61075931020270737440903627865276`80.*^-8, 6.724521013653905610833235472493622\
1246702249908266397286790440689514003318755`80.*^-8, 6.9343707952856831633584\
989422106083796236530132754644234414158171744626784912`80.*^-10, 9.3105591387\
953598623010380038856759916684624394017161498502637752552797006318`80.*^-10, 
     2.2201914714812855251712164045493472072490898064770986741732959106383725\
653783`80.*^-9, -4.7022736878367412564307259070300624441378600618176283924262\
861738422933374207`80.*^-11}, {-35.575244354243127343903491646879505891899083\
991790715518720293173457086306917`80., -179.597813926315382121289605600565038\
315387738408601611657139608383762305595313`80., 317.8889259385830356038795666\
1326373316953549742860033749287317885982362525602`80., 220.200769147453656206\
696190775266050588552567879550853798354188807837744462957`80., 64.24320665120\
2710419730680492198706289526191528220186192867148081996956834336`80., 6.96967\
49285424667941068554277982624447327022769287586182670462519348079242712`80., 
     -1.207316420706952632192192703773632381352419810658736759310437990250068\
76449964`80., -0.504251514418913118034023659416593546397100068271734049994847\
21043456773746986`80., -0.043463976832487323394238785717614664389850848177156\
204520068149785596233814428`80., 0.009258268922098021969484538005390277251799\
6478564691182827664322407107508916366`80., 0.00219369552239599000330091812596\
917725424938467088096575699867878781373716061253`80., 
     -0.000101091972857650964542328055195238647692376090228701509484469455080\
302949111974`80., -0.00006193573251929810508025877705867960703925069085506453\
5094215824151298724173015`80., 7.37951499706439011892169047241398114398137168\
03050230886511657391417693997518`80.*^-6, -2.40311982045920479109312485455614\
802638803367027368198860380379865274581642918`80.*^-6, 
     -3.375068027817988756050408663054571391361905352144745741490528986770622\
0913428`80.*^-6, 1.9836404585567809978435764385109573838332458922762565125632\
8780926732574653573`80.*^-8}, {0, 239.376044785337979294303214707548627663608\
45098073458785387961441737336949887`80., 177.45250250448900622091515807343070\
954269102904577494094799923079534880354714`80., 199.1925514568495384366783450\
0998533728729097409369490886213164329182964251277`80., 85.7023029572440918650\
72922336919563459410293987774421285015945319346597131741`80., 17.882393031388\
4782354435717092321116700880102354010975929511355260369824369092`80., 0.62033\
574486289266723567927792587442655421528814135895688234129366703183540073`80., 
     -0.622047077377847370410223405562840217771309138600574693033224842898107\
034719125`80., -0.14512711355291696103039750396927778695174464861539222815403\
3435759052192603499`80., -0.0040837812286685050209332214630570203475653933118\
6938188543123590737302421757895`80., 0.00356931619318180270237397054796925256\
903899929438470181192706241005008989902572`80., 0.000444185924030631940212030\
76411224674139411900146299743086228244382166532290426`80., 
     -0.000070254851249655354577789859129516161295094446958338301805673845038\
059740172593`80., -9.64215554931656327415155815188034112036533684542640099196\
50279029856081119878`80.*^-6, 4.021341549877028294989016499386287523428355088\
7181885153229744878472084357278`80.*^-6, -1.811407015985418478450380710586431\
12971585339850173961152343903893055548158923`80.*^-6, 
     -1.186463644643677541087602051427485158076359480133387043602037592142911\
11853877`80.*^-6}}}}, {0.95`80., {16.3592335320002275422253890477467758319490\
489396540536612080403533676855910579`80., 
   {{0.95`80., 0.220613793863081122876442713811099598881321790940053753009725\
899194680586666552`80., -0.06870496191214793991888785143665759369884898327075\
3362899545525445550209646478`80., -0.0592982037811024222739658706424605158295\
308547656696457461174587626817812063393`80., -0.01537444288250831727608008677\
17539193810094367840167346004101026069997851467404`80., 
     -0.000924147903543399706776679542907628315193253625618376959241626347270\
21421184217`80., 0.0004494099678994836675591815574669983784876736657190019134\
85480925784333654358814`80., 0.0001091780183939557070737257259610564056200335\
51610392117290645702036732802832422`80., 2.6148355315249352731214936334140944\
6608011278087926452666918740836425400410846`80.*^-7, 
     -3.473741714779091802021165558618990173367565201542906574179926748568075\
5785461`80.*^-6, -3.394567837228305373007345666877947892326699322733565479253\
2206481235628906057`80.*^-7, 8.5470973450963346407460379936436217343536880877\
735959092751839448971205810642`80.*^-8, 
     1.3737852611303317844796588999554812892153650879173734793749026575881139\
56682`80.*^-8, 1.086152939628816932249100006455629243062759659439885586675699\
01321772617923269`80.*^-9, 1.592608136708260633648993049986567879942730306042\
6469938185837903640558004778`80.*^-9, -1.269778353314929730031399402706675368\
12687053283491060827485424255022938857507`80.*^-10, 
     -2.768865558280571931010057180966867190356728057324756612310922870627114\
0553248`80.*^-14}, {1.`80., 0.61480673341369566427020693815414238563019179397\
901313390117932151928568987943`80., -0.01940238956366749994491055927452363365\
98143445445348679349450787834263595490883`80., -0.131653973408775250288305779\
3157482277716506517005693734546236240814171432515`80., 
     -0.057442689718768336544621640807089093894298483595484770379807778070006\
10757013`80., -0.010275968598539401818147528469849697185273899459922161615284\
9827748843804785859`80., 0.00018631050247153154025272793466947997856297936824\
2997358122080290825239037214223`80., 0.00044912764369656876383697134115650780\
5622565581849801890265795615959785353111648`80., 0.00006931543883072097138293\
2316698843287231740798699843217841929989502960123062686`80., 
     -4.752637521361583978217967675501081505247934199226168143283667705699239\
8702252`80.*^-6, 
     -2.664553954405192312480761411102779113268557639636167990398078013433778\
448033`80.*^-6, 
     -9.064356744120421843039879684282899380697455554895299633224359516669607\
733905`80.*^-8, 7.49075326527307655551776033497337485854933335931421447182001\
41593918202369189`80.*^-8, 3.606397868056708863067551455311087770558092674080\
38909904619722138217078761947`80.*^-9, 1.102854554783002045121154957882044244\
50319447275160108691308955631492423848851`80.*^-9, 1.990892872859523772579900\
77669752860317309990785153168781963604042417563323462`80.*^-9, 
     -5.848540051284771066200371128416662605165340463546995475955516014818477\
9160544`80.*^-11}, {-44.88305445839730537704681356572843167064002655850206640\
80763445114676347569525`80., -196.2106492539440066838160561346308776266376373\
72087921971922797425814076529232`80., 326.01834674919991505282938238790067554\
1124523845604503272423617678424668467394`80., 231.256791735765641407042343342\
867441839237212918709966286955916930864830545245`80., 69.14856170655003366135\
9613554306579384657488392306194489643534713179644256896`80., 7.92926974244487\
84567727794803949586168237554840707399337040029906289591825026`80., 
     -1.227889951136093938740568435175289643136271569517044792283834634993094\
66799539`80., -0.557114453392124422449602645131919088527371096177137612271536\
00171713359111238`80., -0.052957349841889088974258029731671696063617315858854\
8226923452049547824025179535`80., 0.00973320838517897635098895669244611563704\
82407818381689668446646990704341634847`80., 0.0025912288793854817906478127384\
088833471805467337005889910228518337199342380621`80., 
     -0.000078304833286586135319867989245276417504639735157461328829779543662\
642478106479`80., -0.00007601163011129296824033702033929534487220974103832975\
0548688179729883102091229`80., 4.61562284877601704890167481103733079092464095\
25730091299552551047918893679184`80.*^-6, -2.53017305242089465164664870770148\
626198940084945900951876838555016855978347638`80.*^-6, 
     -3.220287904416433653876853063979288839123259308453855528272990276793283\
15281754`80.*^-6, 2.613599763002098683153163065417480686990327472716146094775\
18141074594176790158`80.*^-8}, {0, 240.68083589578023957388820628594131740700\
6443359948630491402109095523281485577`80., 177.977061163275861838301729499097\
60683736625129721838336654500084424812541705`80., 204.59774747805446394500891\
5369839612312748886602728715333572189302601785316423`80., 89.8058219158419960\
19867707291588763263540477910545825805507654935160940116629`80., 19.298256101\
595175759730682390053050540175570820487264840229546648270505517958`80., 
     0.8093187243183120313981193994743394048047229164868738224295984830535483\
63618`80., -0.653555408367109821430074300718366632632762320697482822859330091\
80420774196278`80., -0.161801569289324921184817439122830450306326202280347184\
066295326676339672875453`80., -0.00600528934358243901702814276762493635165787\
81409771516969038163758875321138995`80., 0.0038798320530064376423913447059987\
7315696121571802589025304545535940160420778498`80., 0.00054817995708783229246\
903190845389261414260193497261974769083655906665430627015`80., 
     -0.000071920890645053139150421589635598047908700575555114665132556188135\
033629524476`80., -0.00001424383139798464035961836716289576220875438763303513\
78959970611678620482390419`80., 3.3248482619985383211079652439874213304152706\
019520598666346872004708271062386`80.*^-6, -1.7885839477597580244519091421586\
2493040984541298818190534754574496360160394265`80.*^-6, 
     -1.146594640964010076381147572965994117664276165473199185492434059056184\
73625802`80.*^-6}}}}, {0.96`80., {16.4232733863844124397730606419047791849437\
50932011780078525977575900683931523`80., 
   {{0.96`80., 0.227930621512373349159360822589232284086627270499615572287790\
894098882400838693`80., -0.06812583620378791536396263578715888618055615162920\
6046822850632334069845398232`80., -0.0611086422039166168996999171555426407886\
336489007182693176884266430433085060606`80., -0.01633162425280987544234183291\
08217461172381586994773850167672800533909080385813`80., 
     -0.001095538760889969070408700456387629605207913211883801288046750177224\
35955856735`80., 0.0004642030596537377124245418630150710114094481566364989252\
4181334763557284449131`80., 0.00012080291645353069202843562764483903428776491\
3120084795919375189231034549187805`80., 1.56446419532695666183602685393075241\
097303857132301655977076613151843480679923`80.*^-6, 
     -3.767722320348443240500463897330209756011264413168301876963708170094126\
4755752`80.*^-6, -4.211197871094367619552433214100988992824256079503050395741\
25337295057166883933`80.*^-7, 9.807039767339600340181502373530921100408868921\
1825323927627527077484482687282`80.*^-8, 2.4533061627629327119847081694658627\
486250188312215985187845550512553494417761`80.*^-8, 
     -1.859243138120756006736318630073782858953891154074762661882533716290923\
91441923`80.*^-9, -1.25573923042878167338034349873112045647168588862154505074\
133789390170952274326`80.*^-9, -1.4084904356530655611744535347178715891264453\
2755140287256369175162010630724002`80.*^-10, 8.423828841730991817244878339623\
6052777742509104064252600875555122597932944188`80.*^-11, 7.185457954608674247\
05705683050997267780245751643960401542470679091492193446204`80.*^-12, 6.84711\
29590378888180832621666751340544680473416655080721127039010277096913715`80.*^\
-16}, {1.`80., 0.620809413566993105184963398664795164746154267390121379686452\
75901401836794852`80., -0.015084718550108783373299621592774545088990650867223\
6868221576413279118910362635`80., -0.1325976705537805805567785968674529622396\
6358735217892232590269857989962439786`80., -0.0592980621577978834059005678208\
574916877157409071152576135712419300732700291`80., -0.01099178342383403136217\
76071933861636884308549159279077974486864039514275735352`80., 0.0001036372074\
06719912721526501897175874667666802047733556075103389808546023506071`80., 0.0\
00471320842826365186334870384876695637542428518848048755785464091485571422751\
404`80., 0.000077910711607292207441309983746592513323907056128422035398450180\
020021390806082`80., -4.27832668754483821738941746445849971655691810879068597\
351407071265859778097175`80.*^-6, -2.9432043408625559763107178141870118765453\
3921782240721702359547015174853698674`80.*^-6, -1.326635615747862561246018121\
7747491050083428972840714081718013479395232351883`80.*^-7, 9.4307916710326561\
171273728521540290798856320912301708426531823787664760624594`80.*^-8, 1.31802\
924112759956462321858491190569409305310193433628102724347274670156453057`80.*^\
-8, -2.7225069571035711345955599320050506943848881378445011924780924220516894\
3404416`80.*^-9, -9.186405981177532959958803840885750499522519956305593835995\
0630238559253099448`80.*^-10, -7.17848730884981551448293696300139040536640618\
88935369297622629832214323511633`80.*^-11, 6.96482430684729676100490556694896\
40735899070397783566182724692344456442767621`80.*^-11, 3.42857016918310665213\
51825533300267279363718857815267657538486756025672487624`80.*^-12}, 
    {-54.56174264220922460982053038298933898403617780138036395749781394679199\
87965824`80., -213.5446320065247985669956902931519217367311720842313561835187\
08457959332052982`80., 334.08610745035964775747183837360968300287184168041280\
5458708606957818734551977`80., 242.632250751966280838955593009105774464864060\
715650657988680504637230889392811`80., 74.31427421285947547479072913404114865\
2215586606267504378063683364427629003739`80., 
     8.9774510560378782800965754409938104415836191370825327479711138131270497\
91513`80., -1.239481566882304294161883869602402737484476915676549917885215525\
84913393051378`80., -0.613501330161970264696496178300216403287414266408901963\
471689626966861840000705`80., -0.06376556699155396485970947433844147466346343\
1229894888113226941869996105666282`80., 0.01013983433204348634792489590724623\
16927489248690721795045792358496733950529163`80., 0.0030343120237446546509179\
2540673996947794318075430010198667160907673402442257088`80., 
     -0.000064285280295812109544624393524750933715727175273163629409494801715\
482408855672`80., -0.00011475154060979461502337683197816756708757372503252424\
2154761079630910490584751`80., -7.4172897148420951688760823084064286581557532\
666078628182957355735497117167271`80.*^-6, 4.14275257934567986728770036803242\
35253047696783010516068505213867253641951146`80.*^-6, 9.569657476849693381979\
0466010029794837811818287766924474825239727777939555833`80.*^-7, 5.4724043053\
749243392197709196802490208836274006035351785819156440222587809234`80.*^-8, 
     -7.843969776240916147357105553711385615666725217926082597896134627950556\
0274956`80.*^-8, -1.740689289116989424616943391315096865042409341426334262356\
02974716727835066974`80.*^-9}, {0, 241.94746535731972598295174311908020183865\
4124168841459803871087120566189496354`80., 178.390926970784661232672278673572\
993441727858048988835502285778347253365074235`80., 210.0131326065358132620591\
79912198058035611548273754231390930218151726870487353`80., 94.008621358583451\
933378867378541210871185242813377562953664752359271507091586`80., 20.78567812\
32792997718332059448884754626696311302343764852043680421635831846485`80., 1.0\
1910780832306475914394305757343692850372894910176524825228014757211800797798`\
80., -0.684285960035307249750830679613419353357355101547692628012735550228659\
27823141`80., -0.179703108282997790089089007414688062359385376573764513268240\
143694510135010419`80., -0.00824220446855424965889574991778256951618864692477\
12239359118155848037869573141`80., 0.0041966428072838684432058617246796339731\
7463694521815833787764833859751034995045`80., 0.00066416309880886795154527386\
7982097843261743951286552562427607718527853857135565`80., 
     -0.000083102149966806914053357250235374122505893773781395379830581549798\
711767179581`80., -0.00003115738736880008998971143611896730582489599585700318\
82158227902473870767864754`80., 5.1757300525166356948150380681449867387496608\
5673190402338852111627324911729984`80.*^-7, 1.4074636035244049708585112354039\
9389487058254686102545052269077175955453962391`80.*^-6, 2.5647625569703544155\
113429258715305875597126454366622740889854037901788700031`80.*^-7, 
     -2.117763095696195217873007514712447728676412483952714206240104340324227\
2704562`80.*^-9, -1.895910233391493329734937128007668026804083897105217850969\
5575462557958232265`80.*^-8}}}}, {0.97`80., {16.48703231431745428906003807101\
1805065415767814002465843280580737455706293034`80., 
   {{0.97`80., 0.235297694432983514094159352095264448145970617557794572673473\
586924071073403045`80., -0.06746881212424732338588278522447149899198153712554\
7965622734756642364647260871`80., -0.0629197083927343798648296068941806402925\
2794884792179406820554412698500452508`80., -0.0173201033112007791000235543353\
703977424250923194810337625573747092458595329304`80., 
     -0.001281011355539115070956248188811914031146671377765063430528763097597\
75550778212`80., 0.0004776181131394524881935119832492496326210396505559774920\
3489910028705310622779`80., 0.00013313494336503634305814926010478580020451371\
945669929442989900516969160740233`80., 
     3.0981200237175168525441115661603653284388658330015931857758046070568144\
37511`80.*^-6, -4.06037923114492897047675805599997058529506772377455075565732\
05399005725303762`80.*^-6, -5.18011073519204170340038622417846638820878069595\
13881435983522245554375676805`80.*^-7, 1.006369908862198139445843508614158099\
65265597850187746696701504006118287736652`80.*^-7, 2.906956885002580651407734\
43671962552441268218672642420048458565662359035417084`80.*^-8, 
     -1.727124155737328093892541449770852189657959227767839124550555458343642\
12063064`80.*^-9, -1.59087944223056498956127374455703443436936303305939558937\
315469077164325488014`80.*^-9, -2.0963139717609842294347149416409982164090125\
0108744264846849063673175288732888`80.*^-10, 1.532520079047308929938866287099\
72310190533735615094906650963181238028079884142`80.*^-10, 7.97513021975965620\
17968781022148913771306814404223157357519807625755128851779`80.*^-12, 1.05868\
014190238722019972108043538942365161296587422362082491029480007712498179`80.*^\
-15}, {1.`80., 0.626719002112998827484331560029603046591511358386635547856385\
94056554235095929`80., -0.010738314526887895029597803392909895946874573564066\
5946870100577670116424835454`80., -0.1334707892042860113684657652112144426172\
64854809508877010606245830569293929102`80., -0.061155451135119382453887238727\
5919677571325277437292349888853721747696786088947`80., 
     -0.011731519322870531159660807420443372043257239323145057771428395997261\
0901010947`80., 0.00001190826908233029548670258987891990148930789659318155488\
13799418912600037814807`80., 0.0004931933709761598476441040284892252257848614\
3899701139816690224541992326728228`80., 0.00008711072547056161735426064380264\
1118753542523885802985486000155060435946423093`80., 
     -3.658829030978719271533978048946806867813527089721647499816085536283538\
98375674`80.*^-6, -3.22949435243038922807756845218024157659250034840058515561\
431299529594902742868`80.*^-6, -1.8960439105023216955684175413533492048393325\
7762903500514777077623297645370875`80.*^-7, 1.0103232089863822664584712344156\
3662828927071367773972168199965390605614505236`80.*^-7, 1.6329828474273844292\
0825053273068966041331369391688410256639879306564645703645`80.*^-8, 
     -2.965324035765285219333967302479268401873535739764397777357271288561444\
5367046`80.*^-9, -1.248922098866670819483930649184776883337343819060888119673\
29442254218744231309`80.*^-9, -1.10114246868556478363065044636785738975330807\
961200362258872171062692979535683`80.*^-10, 1.3540940184160959372609038261515\
8385019236039247813310017389128258591706295083`80.*^-10, 3.703148540894332659\
2878379378518008435585213589882790163931411707675990212067`80.*^-12}, 
    {-64.61638966695713054600752150175840234030363314979788645916019141893067\
871445`80., 
     -231.6131466529911139609728441420482155305183619569439374416262062517592\
157147`80., 342.0816389497666035782381377099913504140540591294595641291310463\
1338927003109`80., 254.327192546882589022429782736792306217845851288278958729\
508079907657571874327`80., 79.74754689469411879786211287296098215208934015546\
0424363666501148388634971907`80., 10.1193833678202745863172551456563694795921\
158582307849669709739531853697164325`80., -1.24074255546876641150272955746206\
362723682769442730818540713443696918910247079`80., -0.67350646189114635165932\
805573341042644632186860627055860604282917136700762608`80., 
     -0.076060042871975112722129272119520221432934601149497354142258134807064\
007687212`80., 0.010420129962052917405807615867091873540731138777891055604089\
1704212380842768658`80., 0.00352355130746384335839836642514703100899630351032\
87773863927183640089657498712`80., -0.000023286673667233402955626329950903592\
4098484870713089954368607766050953494816585`80., -0.0001313441684180156413304\
17211163802925391276422722042846245343022664361543546457`80., 
     -0.000010679954632478068581936943816503546197777092197602496200487660544\
6305399415656`80., 5.02886158058853695854245868263340978482027616060163036112\
11832825776557446153`80.*^-6, 1.481199817647605128523756837080716761681168227\
63554248060133667254315510135774`80.*^-6, 7.631631616098449877345262634934405\
5020290438108079207305780069103700618933887`80.*^-8, 
     -1.740013983826921211155149099611209366724102794259699581590560198035267\
21943328`80.*^-7, -1.88099451518962928293773603974229554679445858810591923533\
015968225778469754264`80.*^-9}, {0, 243.1762036899175960020067592425945470706\
87841758310870399290285674262112697177`80., 178.69355921262166479011323753439\
3221939004663467431225588260991272647762819493`80., 215.435998766378656855073\
464819412430931611284592259165223085908634119440985365`80., 98.30974165574248\
6838901722508488379946924226558559369313354394534866859290184`80., 22.3460789\
569269903199902678904859876089065255360979631718371245199568258150136`80., 1.\
2508838723970151727089874589528064747935681880778815787481047900619141883048`\
80., -0.713971536422429962840143436913771343817605208219688152190432877382365\
0573591`80., -0.1988942996732405800654096607993831316386685097669271526090009\
92109999713395927`80., -0.010855960199596201366871476451473351513960061002493\
3989131142193063392081951069`80., 0.00449736359620923337372949150373963746803\
46259027057855729239226118320201318964`80., 0.0007957437848176764518814775976\
4403497002600633792462707864308088099920848106295`80., 
     -0.000081750454995706938001795705989261787663369969329352924145009926868\
593813128903`80., -0.00003673016336484855426241254347132962282967457359329555\
13753783433422310329622107`80., 3.8758725813686228944511390030859652149393187\
133199206588712714584811045055802`80.*^-8, 1.83468737905258946254874456051580\
60083228975622861552022424227156555031375332`80.*^-6, 4.390165756066652122290\
42169831837329504386716344524805862697340047867304304053`80.*^-7, 
     -2.107465551700704984116184677473500630792195515850265631141275536472208\
6906423`80.*^-8, -4.724995251516195092733332917971623679131865065160837790623\
2926542941522680515`80.*^-8}}}}, {0.98`80., {16.55051405264593248500582912994\
84862066690071588832924691040839980878343293435`80., 
   {{0.98`80., 0.242713663568840974935872168853807219490634566243489185609282\
904804676574714928`80., -0.06673403174799171638291582051925874134516838535343\
8831779999713582807351660256`80., -0.0647299197831346291215044147355287451571\
64277418590144754105435290303444508631`80., -0.018339705053091301992789745481\
8843013538222621031778244838826151211247248323664`80., 
     -0.001481070161288904125947745850147765848831367017904602058471360989606\
79978854217`80., 0.0004894354900397811116665801007503458798840007617385596777\
8749612103960211627166`80., 0.00014616652444402199378787240169355058501927882\
4986808038271185265689078755366646`80., 4.87610904966019347335956088700264686\
45648401043165698583261555433766447879581`80.*^-6, -4.34953659408626375767636\
20551196492089317440498657122256237641967197500276867`80.*^-6, 
     -6.268216132131942329601894122207913511013596216760464304451035822785775\
2436122`80.*^-7, 1.0168580535972962033063003662107021212749172180330295729349\
1663959222288331133`80.*^-7, 3.4080941466105358085594650465759658687668763547\
1899061774202852880186800096615`80.*^-8, -1.514263236114063222560150708560305\
86995993261199360790166513346064671641027969`80.*^-9, 
     -1.989445878238696456311913774546762084387391182611849421123671765764310\
90685302`80.*^-9, -3.14644307077767751635014607270063569206340182045404084338\
928387935302873323623`80.*^-10, 2.4728118560689414181111652556098140664735694\
5898459971827045078410770730069156`80.*^-10, 8.470561794348719831284098018714\
3966756614038564793139323409325696830592646543`80.*^-12, 1.841186457501314351\
18410299711564358507120279504829751574251843224261979951176`80.*^-15}, 
    {1.`80., 0.63253738397090079662477389065877922620123051247164246342491422\
37433524569901`80., -0.006365664938109717292537304631341335151826540059491900\
20990386866776428379340216`80., -0.134273799909042975918609290655266827609926\
593082805696193043925298019254948966`80., -0.06301338540762737332599452242324\
5049862397381802478444400703609918749086820456`80., 
     -0.012494917742127741484280690826106977898247662039671937921075286627590\
7665745955`80., -0.0000892135086120428516815229237540472277982252879151439059\
04357263654336815846614`80., 0.0005146032012899315098967107658975018805603046\
2378744228275660701974807540226612`80., 0.00009691116461389329898109361747651\
8302714202644699430080576874732358027002638171`80., 
     -2.889188247253292833361568691629279617288735746293086015022325293222418\
8261723`80.*^-6, -3.523431525550066993155801481186062358660737125444115042969\
42318980492245638144`80.*^-6, -2.55086082759213361858837859551052794181187800\
71064057771553702606885049904985`80.*^-7, 1.072847043216800186966670981904348\
16953559264549404792499453682140459035907353`80.*^-7, 1.989624391841336670108\
45362944405628306284566646354097759584713434407553316952`80.*^-8, 
     -3.198842454203980641241229266293468162857427905214858717564450310453015\
1055198`80.*^-9, -1.655521286062479700421784523012865170728752086353126041212\
24299404453044999995`80.*^-9, -1.75846868155009318552023550760017376347531465\
386014295057229929440557165435747`80.*^-10, 2.2376765954331520638515676931591\
9759065864093309216246349827331503467725161006`80.*^-10, 3.755333471515203350\
3107782006011759987757783532635545777600041817012553157886`80.*^-12}, 
    {-75.05210388126208531346698959009455038488610096972428915698541673338837\
1967788`80., -250.42959924558143302310275763504941032274315950343061020310271\
035989037782647`80., 349.9942402898087273677732375965565867296698765905635077\
6777042474235051053642`80., 266.341400748066941587194641909043536179498522007\
88942011949548304131472615071`80., 85.455524116932761964085274541354734622127\
623276616706723896941364269785987689`80., 11.36039302890241790943745000989857\
06857922805189486731118394527763855218796771`80., -1.230166016999574100488563\
91359559646737083136763194486289904257541517534177343`80., 
     -0.737128284271906419447329460433042002604131026367157876743764345724692\
47091769`80., -0.089943239941777398606996935689988075990939286708517116450620\
137108192999787811`80., 0.010563743570244034918713796715056046537338247402936\
5674749581451976487123817006`80., 0.00406337274075964244107369034711664149882\
773765628742381726298676195830400079505`80., 0.000030108758260284296272603244\
7112512941901637571059264127225971877304134841471778`80., 
     -0.000149189528460151062035948277716054780690028657208107634602367061587\
493433150432`80., -0.00001470362130773302653607425743353250581355964806361264\
5902636695095158104050904`80., 6.04436573381801196415775191404653256490041572\
19085722984825304374634992250668`80.*^-6, 2.179132062287869004553258348557417\
4105510548263796499230722328384133755435417`80.*^-6, 1.2972991635396268339224\
3131719791715247520341585094091791901381447291043120673`80.*^-7, 
     -3.082696330023340776703144795220859362500531348639007273215048991537869\
09932758`80.*^-7, -1.83683960313882120824782392619540306589480312477179745738\
095646465551254741721`80.*^-9}, {0, 244.3672964704632134451539480365723515918\
78084020657462201872814839879236184108`80., 178.88442520565854198609434260456\
1929251661289576934593456584000673302785336925`80., 220.863667612297538284560\
724288646569795351568077413726543390512524964463650176`80., 102.7081493150498\
29568916588310293118147589825622767886987749808587256479543706`80., 23.980830\
016613407900855855679442349437618129228468291753124285522909464963838`80., 1.\
50586422247244070095642302820205511032103323715561892546668782425508720563822`\
80., -0.742286898917992011019236044547263099605441783039098700204648194418949\
6593874`80., -0.2193873565968101005372427928247229814897821886026096476555499\
09247948775497234`80., -0.013865554824051854997552279781345243541101584011961\
0795047860623858078498168522`80., 0.00478579780858654713381057613945411457662\
9617885270088191130789418372801627985`80., 0.00094331483197647986994200444723\
895707423633851005088471096723750814135713926557`80., 
     -0.000078063342577939368846139601827223023166010462214819789386783998226\
097197139153`80., -0.00004293419837043277948972480872029372408193675043556802\
60576554116025566309624386`80., -6.123296267871647044304512679800952562376084\
70929336327889624522290463382329536`80.*^-7, 2.344683543886930025083941995194\
56095155087035832936905809258480486825060377126`80.*^-6, 6.915741789704565126\
6834867656151991241528465222875973150407845578494353946041`80.*^-7, 
     -3.992538535558081782239312467777660743754713179811413929340062433991983\
5671616`80.*^-8, -8.647507549073569049684911869717875332145890590320645062783\
8288918210940855105`80.*^-8}}}}, {0.99`80., {16.61372227548435498080601806305\
5884328631118718835610640287875803982890837737`80., 
   {{0.99`80., 0.250177221907164585873819843307626927491408555644682373543337\
487607462171031823`80., -0.06592167885843388893326715403014700722126208949163\
1364590632090791377815497869`80., -0.0665378173780942669679936061652686375204\
43855585254774736452995805133432635851`80., -0.019390216854613893989399504203\
11461714602073730177003766825396004870671656432`80., 
     -0.001696204971532984781813744223017416303013673065160348359562281094681\
06618834837`80., 0.0004994340101510312592898536636956929235765246285420079771\
5875537357817253637469`80., 0.00015989324063443691774344438931832436346789191\
38905582375275233281489832738402`80., 6.9176150143106945829425798721783556838\
718334855403684605191653457953746738582`80.*^-6, -4.6310703931088586373848135\
807624830468768672321136772441687077250372638974664`80.*^-6, 
     -7.481420389205969113971712789457332080477101184654942626085438926639876\
8414766`80.*^-7, 1.0089219898904505488450231204043473010393869758271326302480\
3744441061296071022`80.*^-7, 3.9574443102570712373755273362461204826886382628\
1682587500766900702566310624793`80.*^-8, -1.197244338636139228622961992803203\
30999813189324193642185283210329615569395494`80.*^-9, 
     -2.454956491968213346071034402307606186088675870282506691242643082921628\
56249834`80.*^-9, -4.70285172155354934855628070295573016620298009781574937997\
87591391166514054586`80.*^-10, 3.71475102946488320007669562919094370689028010\
62625318463446953830314111220557`80.*^-10, 
     8.4689282979976022638176943678357888824751501188154260547041719805677786\
40042`80.*^-12, 3.23734255314871112547433170023758010059773334408946562155207\
35166257464140709`80.*^-15}, {1.`80., 0.6382664057035199274786097452703711977\
6649719678518723101864657469559413129666`80., -0.0019691555655923221641020078\
412671207308102642138686000062935707608911371974037`80., 
     -0.135007234025076187704089590367733148607442862283161598929477859242765\
627525787`80., -0.06487043026734741924810687534194968552947315395412403003377\
737018129640307841`80., -0.01328168619695786079024837072940241106110469205354\
69072709641917983351134784224`80., -0.000200047032246410272506639032535820321\
857837966893208636491501906392856013358545`80., 0.000535413951088930215645309\
45801781863440455483315619644049029762419697955665692`80., 0.0001073163384255\
72436267037442987038059128953250854360912332514477026166527414852`80., 
     -1.955928289135492148100005165689925717760044467728384881067541427684295\
02211188`80.*^-6, -3.82284009365384915743960093516401720076090093701393062463\
825507223357407086685`80.*^-6, 
     -3.296606297629030473507557772380140025636526831630121890243912049830095\
81461`80.*^-7, 1.128749121971682718494313317318627223123863325744497345051367\
55142248766349215`80.*^-7, 2.390557519642218923685365814756952980323747511505\
5816903619298654964755872836`80.*^-8, -3.404820094776331381475406841942922950\
81773965454485114809056320030406429439262`80.*^-9, -2.14617745961301738018045\
872497780585051849674112929674579639718386518036834104`80.*^-9, 
     -2.809029420263794898298397156107223951216601939990121140908161445561716\
36155006`80.*^-10, 3.38769611295431063241498708453328654280903750409931332680\
641425362161403806563`80.*^-10, 
     3.4544259882773124730296002752139212487690654970557678328128318205061371\
17687`80.*^-12}, {-85.8739911481005686996490105226744534035176981446828262640\
19192822291587700983`80., -270.0073665893837091963321397525719129622092532315\
2691013744705453933824348199`80., 357.813130792364898063744430204159626907610\
945015791211287972802249358804071074`80., 278.6744218026866672780428029932781\
05062899009855163024083206712542319955629988`80., 91.445280710930000277378966\
565511396045298744454585899196799699581503421618562`80., 12.70592435612262878\
24142807415352540958795925510518875302046458432674703544288`80., 
     -1.206162542158264836335174233320583635693362595292231470499889118534818\
73788006`80., -0.804367721829700762012806064328533763890134970698177265254412\
04076222388469677`80., -0.105547282872058672606021718912837617171334555067772\
216375085069781081469183128`80., 0.010539021181680049273970728616956380442353\
2531433553310909523640880583688707082`80., 0.00465540220212163855846923362990\
020672172485784624151068456922170408154919120736`80., 0.000097844466056026745\
265811152741946860228525448091173827175825181300312332581737`80., 
     -0.000168184751058274842205776953760854960591234973925117138503364970930\
974565912536`80., -0.00001961636510007813738505400789223346464958450390265462\
64094314197062829791125323`80., 7.1760329016363555051754111439096078632892124\
668140910835258207186744671499078`80.*^-6, 3.08578876819420757148473857127708\
346732786118295347666519707773994925121940486`80.*^-6, 2.34393634914099906416\
283091662896176332428884814371035868987826607533885489922`80.*^-7, 
     -4.901998249187637191447108394738317729893273449048765122468106086595658\
3181318`80.*^-7, -1.480747610303199017260547852544409232738872928315921329694\
31851912190347160657`80.*^-9}, {0, 245.52098595212439793504872002945735641364\
5358762986720991639255599523592276433`80., 178.963035158162829667116592013078\
39392556177088444024533562978659109123616662`80., 226.29352198961764799381006\
6304551226073938607391333440032838886021030530157499`80., 107.202756962095193\
141165629064012403700034099769105092264184389575646275003553`80., 25.69125161\
08770151544774126547857787626496426217918616706729023926157054750578`80., 1.7\
852754417918882855118038698436282298666282270403256881431579137235737316935`8\
0., -0.7688969696668385502501308436726855306701973811618109766859975136228058\
3405993`80., -0.2412046979578704764136044969781718128604091527900218308784354\
40491983627450788`80., -0.017306118072939218383192756399555465319682666411097\
445067657742269140295831412`80., 0.005055355094968419388324475870434227792316\
4313606351054691864534139969230460569`80., 0.00110773686004896151338893274737\
994005872117909912249631398960578404816365808058`80., 
     -0.000071573565575529517399963129887745319759979317318988441291611622576\
218402964625`80., -0.00004978815928627471482407411495106270202933061829839832\
81619762899115276061384187`80., -1.478023462587872684897369158153554655003816\
67652731094619570975914168544904946`80.*^-6, 2.937262932019529114211894110927\
36692633717537378780119690606697210556525697067`80.*^-6, 1.030995408368412871\
7201522952007110418220986784587003784889822080955188701522`80.*^-6, 
     -5.501719540002474029487278288480371919595680476823991052371204309169578\
11743297`80.*^-8, -1.38861188188860351818590028341316601106492274512306412245\
255065095546370110508`80.*^-7}}}}, 
 {1.01`80., {16.7393325123502094026340539970940894060193137268831688864952563\
88882106504387`80., {{1.01`80., 0.2652420979896527026444156571117637612638638\
31470875743052679823595002122813183`80., -0.064065179545310521809185697454699\
971693460172290386630991072105150331382896254`80., -0.07014096676375498112206\
4442385069360163166491184352415112966207757461272462863`80., 
     -0.021582955432640544794669337245631216342503422962163750340627684772970\
6509875511`80., -0.0021736113451776217423371116421258436842235599068835334494\
9847533570164495450025`80., 0.00051304823563751746903190968992213514606893908\
951834569965871804601333367576428`80., 0.000189394432472406402919229033508879\
69387003459030056741002207708863391572856179`80., 0.0000118688033415393189083\
256177259985082276809761594600752161879005361073942317699`80., 
     -5.152429071624820506268874192872025248443445921703828615024011108259904\
1347602`80.*^-6, -1.029987909955941514548686463331562052647565395623141992551\
22877343349479961401`80.*^-6, 
     9.2989767754876240743082590297515702988277231525740923967966739696772790\
43167`80.*^-8, 5.258964130938617606122228323147618625293299693787655315038478\
81748967660060764`80.*^-8, -2.77426446683703575502767655247185451801924124728\
534194823226643300142091764424`80.*^-11, -3.945937739298442740831940399866051\
2669857687207672428699942634590445929960401`80.*^-9, 
     -1.179873099873081066481771574624637011238138399384397851135929673964754\
40340731`80.*^-9, 8.044609873244749637573945388865433757881776268965420213099\
6316415350338849281`80.*^-10, 5.825596621740499006666038495238045374014638948\
4767203401343054879683461203419`80.*^-12, 9.983909830482894861751473594225458\
3615897831882342366315158601608850392004847`80.*^-15}, 
    {1.`80., 0.64946358171076693826609443985283887484321443739447894232222693\
203600534445046`80., 0.006886411487680445418686745704128905309769432253202872\
38971449887728253693648646`80., -0.136267766229144948512752200317644914912650\
074621933599817834655682499888877154`80., -0.06857630786608015134105831621796\
9917105531317409318298815154285761550316112083`80., 
     -0.014924025697475830253204771610360431295223394337832388145740295738120\
8526288217`80., -0.0004520730074435632610085332758160268115341136676032504886\
98829742995243824503723`80., 0.0005746668671391739986625248912991401167154949\
97259777230762508714047313847543554`80., 0.0001299448166934974437712997585732\
4401336262768552568689739613084401139946933682`80., 4.55907721032656814407208\
72701221568633014142360905710909091529929871605715478`80.*^-7, 
     -4.427862508139437228044192433713663174878666069427761930886882217526359\
5719211`80.*^-6, -5.075990743855992585839158521483422046531240069397847823509\
6456743168152675582`80.*^-7, 1.2210261775180308797281386848954516329843362027\
3325281672246032769927166395116`80.*^-7, 3.4044566810574898856192150163937816\
911222344843345240467492953758998481189139`80.*^-8, 
     -3.602235634857510186446068878898198850140500079450864979401207176572511\
71757986`80.*^-9, -3.80039887001646061106865889625105020692291254432072694002\
832384347408027223266`80.*^-9, -8.2305136759800111248151005455741573331372513\
0148497282933847783746813878896734`80.*^-10, 7.303636078139712682234566687437\
20846632445603249282646787766977666517498185036`80.*^-10, 9.51061251932862555\
16617851084161677594422433187800411838183978663758854613577`80.*^-13}, 
    {-108.6967289213684445519843495468398557956308688052789596872597853868528\
50340713`80., -311.5002730291948126827458010074732145282825534074673024179691\
34512761476943308`80., 373.12622250710371326421456278872929198957392295996354\
1013247162127802891696585`80., 304.293892162229371176521132001599454103503442\
380348837295230400067331163535702`80., 104.2980503606251373909934870364837004\
54119752880627533593363121164345309615605`80., 15.732943680040340649859959477\
3840537008837719708798136240748749197006571957674`80., 
     -1.110997656906479582545858436899417268984689539693131897979276313591153\
06267657`80., -0.949578358063990509561319096385625960921097060250827016292720\
554605479121852355`80., -0.14246616792183886570926700149663190637921616941670\
552990254952747501060747109`80., 0.009841338395975138349643179590006047509467\
2184039332070970290234623839033330163`80., 0.00600016652801854985727014834657\
36546704931361653157852516356398760091944530571`80., 0.0002834426175821013693\
07458551663137338851181249701088564877131270570931351330424`80., 
     -0.000211109110656219267917719408918685777030049024353045837635907567688\
19704456681`80., -0.000034116300306206743023663989770424702800551448533002658\
007650519710117846720429`80., 9.771421144033970872984363236265326967802516623\
5183061872502459055822793714359`80.*^-6, 6.4460910827617792626322373963507798\
685353609355906180592119997885225623325672`80.*^-6, 9.41442161796669331457574\
12741738222353987518016898784269205012239661466580499`80.*^-7, 
     -1.139610468469581217994184804197710713110839938117415670422606851640118\
26114481`80.*^-6, 1.109180101786862598663410087873974062010375446726731013754\
74443182290520701393`80.*^-9}, {0, 247.71708296843571583016130871734465885812\
0228265096859540627704295414060477246`80., 178.781683901065076309282935549820\
35087898620609312052284478769354512073915628`80., 237.14958441257266245379482\
7092515761204636430838629592827617733178775755363966`80., 116.475952198583117\
200989117049946530287659863844961954889769813987430883170905`80., 29.34412877\
34120739391953071715981786431181169990744547003188598718681402654134`80., 2.4\
2236344117248726428621474600499189728710996464942796900116792304573530733706`\
80., -0.815552207486700105567040864877548301067961757490447557095403218567665\
5441563`80., -0.2888738688531115528291254769693589073120161130887405846809134\
40975578914965446`80., -0.025625285371721611996769583856585805615629328877812\
7353353573989033900776782706`80., 0.00550798716188300940978243001606341038594\
72889029411126077359809060631379014958`80., 0.0014900454885213209030677043089\
0818209393659405478490776000454728369449602182467`80., 
     -0.000048954879130434209737624860800452277699332077564055600829438419779\
5591233224207`80., -0.0000665595475535651603019603610277842734137473371769136\
03347158969055964089194216`80., -4.635709371032358817457341489461609008790568\
4346325149922773582445228588403306`80.*^-6, 4.5112917178209758637527802961694\
8264149185830577881822768266732393980353510324`80.*^-6, 2.3673426396232668440\
6684473995398722211754897691587488191546020973532477310246`80.*^-6, 
     -1.990574368391796746313690287736758704837860396020449669341746141859465\
13342284`80.*^-9, -3.22166346192900559292519385728146153342785988890293412105\
36216767434458013325`80.*^-7}}}}, {1.02`80., {16.8017415211967866044302331349\
917880154935798155729434662615714584895645928848`80., 
   {{1.02`80., 0.272841015474906627643933468838854779104855251222566055915328\
14721379188574166`80., -0.063021582106199589827198677645317105653559957757384\
876850562525484606182565144`80., -0.07193343428677222696645870573868249586417\
7909840337048693552968549410333708601`80., -0.0227245950543546546755047267471\
858847990070146295855187954159666035936959385847`80., 
     -0.002436808501340410356251250468057264753358901662403684259249755385417\
05308523802`80., 0.0005161824860125703484596739273736654595119493636036598473\
9004478797091239978506`80., 0.00020514078045347863756470960999957176441053123\
1559911498178358829659824570395266`80., 0.00001481815177930989628683572388524\
04951808671937401884860082965725704010331951085`80., 
     -5.381676500601409845137400893191500020105682562229275573420223851167785\
3401341`80.*^-6, -1.191766400443750678443184372505245185587712941199724139063\
7706529526044464903`80.*^-6, 8.4467569621696505759445951002313044231415590090\
645341282812519058339151794833`80.*^-8, 5.95870307342708360683760972802276797\
367763294598090880245173185344902980722833`80.*^-8, 8.50953831914168219953858\
09232306167761321599229815553796554502148488835993254`80.*^-10, 
     -4.653310908878616452089964405899031779199526440428911616965609484157264\
96784466`80.*^-9, -1.62038928676728489790249202541433166691227333406057637852\
723592648739373193434`80.*^-9, 1.05680652245767699725212064036535140254612794\
632449481739171978212269786444122`80.*^-9, 2.43514715501144673583856403793609\
424238253037091003340209579760301297287307026`80.*^-12, 1.4827963320828475547\
3165082677067479690034755595010510482469916651897054144415`80.*^-14}, 
    {1.`80., 0.65493525363871390394133506605516687961385574742784906426207768\
579716487188257`80., 0.011341197859585722729919702307817242384804938598562824\
0618529550723303446568533`80., -0.1367961821434216509874740809325408526132294\
50797043252253751829290096962166958`80., -0.070422467722893354499781568385881\
691002664643484712562144386102156389918535484`80., -0.01577887733520736573555\
18118109097895336526844739401147822124292233528647639552`80., 
     -0.000593847876817949936737886884065762912454513819340430292499542927644\
2681615015`80., 0.00059281345216110729622379553481952268314164669703447631061\
9514299226089892953`80., 0.00014216488800934866808917192094025209499555262154\
8878060264140395911398243758255`80., 1.96281672559894125768066617178184463162\
683900171618505869616190714240250055683`80.*^-6, -4.7276682733943928728637916\
821037917782354689932106814137019228399910004027466`80.*^-6, 
     -6.125156361258190140589623238138591188745812574553782720674635068025829\
30819956`80.*^-7, 1.244002278944484886432054306244322190101114416886347981534\
2127532220350227193`80.*^-7, 3.9616689073478982705002883688683581838876934430\
5650200937433664179089788277113`80.*^-8, -3.514579834927329194469120456695813\
6680230027682813586553146149645997109428149`80.*^-9, 
     -4.615717094152245575707911560529312404425748163012024700866372600727021\
4491697`80.*^-9, -1.154069425171635843819824870227117391362159828514175400121\
61757129351122001276`80.*^-9, 9.530432919083065844731463546182757220513822188\
5413098875735786976186599475918`80.*^-10, -1.59192656428778640085699556450536\
187370123989096041182548855801017526139514766`80.*^-12}, 
    {-120.7078084379302135274304560665802377711562029155068117571476998989731\
47957141`80., -333.4420841317672314006474485398721596045602977696086953250407\
6750077417052308`80., 380.598442772769174134198414219532857791244994977593433\
139441237690418159232326`80., 317.5782487736464562798295503699288755539804112\
05258046403782468427477655589236`80., 111.17481272345886792778637965079474963\
4320839265899960252069717401861225196901`80., 17.4259190684998506721249882296\
241851151529828682210661319930578731948300720431`80., 
     -1.036137302177394040194805240023501798633815614900995060963895798617648\
10877512`80., -1.027425690336620319453119253216280113651496208865926293712517\
88630170142397387`80., -0.164068350062626105723807604832597505506458300485635\
899654017836189764742449386`80., 0.009085386090829482912354169516038914934814\
355031346661457718427457711559009713`80., 0.006753743230205504255620939270255\
1027939835757407693275778658217888215434999031`80., 0.00040752233669471713779\
6260669552362169519055067421156327179699151816510238514796`80., 
     -0.000232604690870229269926140685312562088933631366553752990613376184864\
34596237118`80., -0.000042871246805523372103281781651522934242328099830812677\
9735881038606973608931055`80., 0.00001097156601203525735350168724025885192886\
58233880315076817986995110590764212847`80., 
     8.3053470217660538319775036173054302559827657485182609146194240232033541\
82764`80.*^-6, 1.405125056532899615985812927736555749206014160809004204301736\
6002935588864835`80.*^-6, -1.534276836265604520713763449658821780093888477943\
33975323368262374761656483006`80.*^-6, 3.683513618844857663180689905483673676\
30346924513804781437114252334690971503687`80.*^-9}, 
    {0, 248.75993616724776099904803061832637579731726493867331914640004020027\
101327804`80., 178.5208957782447279382307374074215217170085735868178154622652\
02080014514324219`80., 242.57082483097310569769777731424725679471362898002715\
7715549496974904160408746`80., 121.252104761530552740422728081485132609994475\
651760072526551683938399734568602`80., 31.28896353701383773899877609706854327\
79086459778460983697547730012869303932212`80., 2.7825530653231485090405888673\
3668991631846536549859607212641999680557237887943`80., 
     -0.834821205671736897703160852809218202193676042676019134370594672899775\
85650062`80., -0.314744168842104337652545944483877856667729692305387075897514\
110477195622091107`80., -0.03058092564705246114932311103437239154660039524383\
46514192536013545877882219892`80., 0.0056730021550546842307518400228466560499\
26954275072069147143492516861324779507`80., 0.0017094124229738050468189533473\
2200233472885900800714196144277063430731390102138`80., 
     -0.000030780562185917905061896763769724912239887525844843687152817213788\
73064831459`80., -0.000075476929231511494683279943544033926826145896698108960\
229878894884433000477236`80., -6.58329328254811180737290966923975888966323580\
73911639855453346521714040629602`80.*^-6, 5.294427674360110649681476609396961\
22532047142688314965634879187587890687100043`80.*^-6, 3.119661201082396497046\
80087167345153678279771904844969319186179712700992376544`80.*^-6, 3.728790834\
0315994886075589750391515386249450854950145114846751974954631747605`80.*^-8, 
     -4.304959653174835232600094727542077072202118401235422373026209921959207\
21394346`80.*^-7}}}}, {1.03`80., {16.8638910035102863254132737876187006217633\
99947263113240151577031834606357666`80., 
   {{1.03`80., 0.280482719513081648934457546800143222377023246691767361708763\
385511351180371175`80., -0.06190150518481423978127745237743506161131306866713\
9941815580643558357977683288`80., -0.0737180216596873901477842385086716163801\
30898962067872606573500081704099005129`80., -0.023895974132896210478872223976\
609329587042794648806299845173403075537936668073`80., 
     -0.002716932951026812327866081428344032252355158466136745916169162901776\
53111421825`80., 0.0005165341384078969378836445856865272955228200198335127795\
7616168871929975741818`80., 0.00022152441256733702699241102977984262428285231\
773894812215898188316809222265142`80., 0.000018109407335239334723346732049892\
4497552805464470940676304078637515193677116975`80., 
     -5.582125012191758123311568579302260545919261552695783282178798541430070\
01026195`80.*^-6, -1.36769585810712014010412155332166109522468906563604463377\
36495522864056736037`80.*^-6, 7.267481219254278341896083797498130735360448072\
8084368700389465439479747283669`80.*^-8, 6.7253698916981629791528999880126216\
747800877451022930059522670069210139100118`80.*^-8, 2.12036116519315373784186\
597381318781621334741706792214203414688427286257748835`80.*^-9, 
     -5.516130121292555864986741360086258389285268607783304818588475236056867\
3660169`80.*^-9, -2.274357859394798842700936027640402557350141134100674657003\
77075883577640191486`80.*^-9, 1.378659965735079096648507058904880751306422787\
65233234284604513730350935625268`80.*^-9, -3.85410482736753890362754750124665\
93201965862927530517368733784581319574855409`80.*^-12, 2.14490468107462273738\
853196356297037823870100216304489448601817468879061935666`80.*^-14}, 
    {1.`80., 0.66032460150002404841416722779354592638476284235402393751038940\
776211905789692`80., 0.015811295718061883212807051849086304171243124913168262\
7445919311816027594114816`80., -0.1372576485810767253197165535589977290933844\
18111212296529514370426988919940045`80., -0.072262394342951767887939242035333\
360814628788185779286673985242697634869947457`80., -0.01665566477448695272566\
21158486825076117998200040363727975636277065831203493564`80., 
     -0.000746500561593538887316881523795697635141376825996327648728837253210\
11563022346`80., 0.0006097681367504353302519745396071450557336510733744466029\
7573132368795455686946`80., 0.00015498109913793305030207828553944751726167725\
1098079471608826681604817202299363`80., 3.68872973111114987657929453116352701\
327351775518520188792923933046567470912688`80.*^-6, 
     -5.021308393748387139797990936194277684634413813701337570625265825184656\
5791078`80.*^-6, -7.283748041024208056114737102696700059523379616802073190076\
1360667683324673365`80.*^-7, 1.2528814294232249151708427575914132677660943984\
5092053654451419524815742073281`80.*^-7, 4.6002902097215815481078030251525131\
6756783240879318494602219382452183513555696`80.*^-8, 
     -3.150296559344864500247065948391621324683342081012584084597189783660930\
530582`80.*^-9, -5.6412903665491762362826587667148025858823197957853743805240\
115788685521515675`80.*^-9, -1.6618093594941275232987482115434058356782736669\
7025435928090577898084670702948`80.*^-9, 1.2329199180971989792423276952384644\
2797240143565614882284598348778137557346814`80.*^-9, 
     -6.022098324484095498969705299787666168164672481415958761206801665154110\
892133`80.*^-12}, {-133.12552026910483620530356594256008083112187163282127695\
388942185533161928958`80., -356.198558648346325523534239649056163120562127019\
542012622461911671114015344416`80., 387.9329942199170865410165297619369286993\
75465925753283664011201407948165772627`80., 331.17723863925288607678432404869\
8903478182591121885876771053317054961738833228`80., 118.360843316157569901345\
70468180675109485710803710214641271702643418958223927`80., 19.246386266830571\
646116704823242687332658196615230209119669678379439609150159`80., 
     -0.940443396128552357984617297557869727151665177755148577221923557956541\
5361762`80., -1.1086327737404431944264963461148737275118628135499782522870486\
1191705675391005`80., -0.1879600490462171683859051246416875365378550426815368\
92489948451600276495307212`80., 0.0079977749858187482549482942615924359795579\
237086521685548373967397284922795136`80., 0.007560916185627490107066657177978\
1591399412623427122053718829885832510428443547`80., 0.00055520448523662271933\
581244466987832757305853225566000574653923548731521719895`80., 
     -0.000254891228379679451152414774851542929744095478801276264095615692452\
845213810734`80., -0.00005385886499993630833784749196099456389155709327285413\
69028259775860763401167686`80., 0.0000118977067001196279068920048512013160388\
582095637639547441985162036874959825359`80., 0.000010767026849159356551135461\
2479532019023483834970971783306038003076804714865392`80., 2.17343849073705706\
790213344180378299821510204279924324092770634597230606928782`80.*^-6, 
     -2.043892862030255191653718981063135819419511964257122151636163655537789\
04842537`80.*^-6, 8.227147233582870294715382440956607670854784862725102432512\
6087295259855674779`80.*^-9}, {0, 249.766276524410069386731919244884154830926\
86274904722171394383281892865186535`80., 178.14619173471067820042632166493969\
3383433225236772544877314830718003353233851`80., 247.984312818884029895316858\
247265300585073449930363495682468331087014982333382`80., 126.1195929394022753\
10452585358206135384834774473543032654376813268879657964014`80., 33.314227184\
387511305357901507971482764614946955262181913598123858944312927321`80., 3.172\
1980904342312339289281810382428697866367084645049079392348056546509557555`80.\
, -0.850829592769682041590036667253294600335486964066653490102180807741726715\
087466`80., -0.34197152413018090947689582029679935815481175266805539810529462\
2105865983180646`80., -0.0361185724931445645531181321408019820611997369233441\
60841121192423007758201901`80., 0.0057844671862691675591014237482267459429461\
8776168364448651158430629801557983364`80., 0.00194827010545100496058334825242\
140445188967164807349720008771720432120539086498`80., 
     -7.576253146532954093288831589727716349913120877574458136221279857859115\
0038505`80.*^-6, -0.000085341708532088963180968301566228009679873949782455165\
658547538783775049003559`80., -9.29289916686882234333200616156159834288594923\
18768375719088013062711736000047`80.*^-6, 6.076590943616766864236687512991034\
8548898827169220705940338330760895232091251`80.*^-6, 
     4.1440208098257837282409960420186714977651366404572536203031421222477447\
33633`80.*^-6, 1.379042194239565559530142989816068271903644628175750479539666\
04127896003751132`80.*^-7, -5.68200727278453756106577976877593170985393342946\
15683446033036993564796523058`80.*^-7}}}}, 
 {1.04`80., {16.9257842873185355903869954789117905122996451641470621756203739\
85982700352795`80., {{1.04`80., 0.2881661066850229410561467003821287097404149\
2107585659179245357509218939102585`80., -0.0607052997312416687903830787829918\
238367683108633156466848730703696878320894315`80., -0.07549340800208659112980\
7405575406453029740358489503158941155572140712236545778`80., 
     -0.025096725558787869752229020306649246696766574265059840878121336457233\
1750105112`80., -0.0030144161746605838165313986606030554975129302325088842891\
1424550532982048138764`80., 0.00051384526459150820939577229967549212518532535\
259199912494215081518531406824892`80., 0.000238520931531264566836765041574121\
555803382639783203155791106300692585224820535`80., 0.000021762667870748102739\
3853808554858755170327472490236529781266023989606081056318`80., 
     -5.747210250964709996939989182463482996467536410867908126082642483771798\
2185427`80.*^-6, -1.558396868246328748722351338121389575068218788593708685622\
09732673284262069361`80.*^-6, 5.638661962311832102281591976832260268894316344\
19790118633928611613132156156154`80.*^-8, 
     7.4829902068908551246890832133683695925642188110081580906945964901653259\
08157`80.*^-8, 3.621667614556603820782846509946960969206918813293085755614966\
48667188315617404`80.*^-9, -6.15981205325989194743370521169889798642430543231\
13147779807768151402918160611`80.*^-9, -2.88470633173458460720432430725675569\
305495845040416026315617150948278833019973`80.*^-9, 1.68183235451363970918056\
687910637831264917394321757236680982765112598893351908`80.*^-9, 
     -1.130020041814553103379449114771837315280720112476505287658450992028020\
68419108`80.*^-11, 2.89160678306306006456537113947302161008639055049597416879\
730780061743098333287`80.*^-14}, {1.`80., 0.665633294810384200590605684291740\
42999080288062096346492900664925296071606731`80., 0.0202947981760311423563500\
398675638913746820423959907244416962771004225575518107`80., 
     -0.137652926903901042055618143291359165537557369982355938212695931496373\
926287386`80., -0.07409485273685096042774150679404983291732716335321903350853\
8861285893638628359`80., -0.0175539698114308004668196971947609377685230377976\
88056698019307012462011184874`80., -0.000910291614566226193158504467766151179\
585735749491132696313101894873219333234095`80., 0.000625373882642590620141949\
19629876436506700064101666945823048300356970939584865`80., 0.0001683856617956\
09011369748580121471849250185089886849340091380164425915927112358`80., 5.6483\
435955893501265267084279066243827127600861518931440729751941061852326007`80.*^\
-6, -5.3050206449258612726010970978887492759446281454243152155357750999070379\
604295`80.*^-6, 
     -8.561604439319478495132620359355383467622113524426664289536290855855606\
283932`80.*^-7, 1.23436097367729956718060351619654714001940223733320636774399\
696688784965073746`80.*^-7, 5.23453560586621456196397356596053825030311290353\
46021769260181765434130288169`80.*^-8, -2.60712988866739414144157194902450029\
577967131580155185376333015783249700616866`80.*^-9, 
     -6.449178397238342479599830159264265961625088658203139329946627132167087\
0430454`80.*^-9, -2.117976848213163419477272149714844866404663672461434197852\
90241698938084314432`80.*^-9, 1.491560691156209757352846950083857761496386920\
75453561235103699709425206680214`80.*^-9, -1.09904865761452665832067515919826\
47116890141482786353812861335677070486406535`80.*^-11}, 
    {-145.9549841631345609822918737067225364880492981394624888547276372488160\
6151767`80., -379.78299312991444640675081455409858871150254890042035574243476\
960914930078867`80., 395.1186994840701502107169832834757584715228987413963008\
42814225838125812338163`80., 345.08924267430608302835214122534174742870611479\
513763181618804476383039185095`80., 125.8627818843393793398321043071781884150\
45369203012394218666777712771850550698`80., 21.200362176129332706423816182005\
1332103729149852734810869467620805607859652204`80., 
     -0.821797312338797002420397913709556301941597564060329493637121128366300\
85652085`80., -1.193063095460622168986195151756025067160487657885146575096278\
19489131749373782`80., -0.214294664225798203906406199810205512730003370427124\
098445197941353708712723027`80., 0.006525523227417855064419823242206925563559\
22470093816916930628374730875226584705`80., 0.0084200843325428858484480142961\
575564006992774736069989247866134233244123181675`80., 0.000731003813832425053\
70204732659668747173230639817446453666255571211399262999737`80., 
     -0.000274882464863336360587271215807010014370994393865161306309391362522\
655657706374`80., -0.00006535876265760321431996733487072621123503339934753731\
8915342317723746312622446`80., 0.00001255129519299496871662096743498019303709\
85450278882854090367249503515284347828`80., 0.0000129410240265066526809208877\
23172331656366162105589014779625908409502258057614`80., 2.8891704561126485125\
4238102907723901294063079815516851281597726447214716867424`80.*^-6, 
     -2.544111550125190332206958986650628859094506121626043693236731328107582\
69619646`80.*^-6, 1.344584039833790629320142255514792428857798364917213536717\
65598607156127557494`80.*^-8}, {0, 250.73630965729023339610460145087589929647\
2258953300119152192419757287320438238`80., 177.657224833125701702311938427427\
272572017367979882179582537854359572943515968`80., 253.3876962634304267708955\
26129749695317108613136683596188317365841801508315734`80., 131.07708787943155\
5282231765918637282522517399408864250401193128666569546886486`80., 35.4209756\
01460601394977944031730545899781366548722773125715790856878823051313`80., 3.5\
9257448859641173335045109960695736355716844134261554559554182512646368887186`\
80., -0.863136911559660486900502454523073749265637771694605800986457309216860\
12670164`80., -0.370549889006510553968569564445992565061132460519908692775042\
82717894220524208`80., -0.042279885787448917350372475960052836331791995197498\
4196252455221086328941562146`80., 0.00583037898463325422914801667176863728395\
65318427006680327519437560716692083639`80., 0.0022069866552836641846843704898\
5622239679769799227251793611880658346041180954088`80., 0.00002236981380789482\
76786320217659736048207337355342668430285758102299904605072133`80., 
     -0.000094779561706655003460211994634720968911110521920814979067549854977\
029245202653`80., -0.00001204485863894581955032695489013917017248172701577033\
24270432438683702740597143`80., 6.7332124934209677240515288191730052102113241\
073309650885013528648461565961431`80.*^-6, 5.05192185232232729428605108395156\
638691683405175219843391617092626055515010135`80.*^-6, 2.19993739742025840957\
212159597213714793652901213876880257220005133281906415077`80.*^-7, 
     -7.004331610754737839572989731840595719060336341100623396324975685712681\
0487463`80.*^-7}}}}, {1.05`80., {16.98742463246585699613444816037306313922182\
5579433004325023106936532630341923`80., 
   {{1.05`80., 0.295890110703655033977403287104858588571473302386873966492631\
032059058237395977`80., -0.05943334307985353894859874249361739945538409550130\
7675447920673151463067839986`80., -0.0772583026571914376632146744657601488146\
02398156612578052970882675690574938834`80., -0.026326456579818895173722306165\
1827789536060604420838740601175563754582553050742`80., 
     -0.003329677634547656002688140317342823177471747693003137682289576311115\
52304620255`80., 0.0005078505064441804718874583462126315276437591088918719529\
7079877699763916915435`80., 0.00025610068983772344367641055101952835815321884\
2365339726255378363904764867065464`80., 0.00002579746974110979320314695884312\
76973175131556447712959066333329233649644141432`80., 
     -5.869803853719549968470946899491578727365229644350631577332838085120112\
8146536`80.*^-6, -1.763823877666859027374238004165738947761269123007587503859\
82330303834270024152`80.*^-6, 3.513445449799055016469642941150886213552525958\
86778678592825398122435684378257`80.*^-8, 8.218631333614901930910926926256131\
8885814339099174627188695508978184289718109`80.*^-8, 
     5.6948250947437649964871697378716748981573023344835798334805528542014169\
1326`80.*^-9, -6.581195617880059943412106650386818339183359435071860311074898\
3736250907744489`80.*^-9, -3.616544652611577301044585999026485294169892686563\
10066711475051318685399978485`80.*^-9, 1.997798507977467371509497808422380132\
43570532728590626523862782787729278660096`80.*^-9, -2.11286662871908137674709\
403964358974119724279216910929553256767547323366773072`80.*^-11, 3.7978729279\
267681584796643524851523036404928592000456553695569739561889077907`80.*^-14}, 
    {1.`80., 0.67086296860266353361555187377699904049521308510057830893752447\
589048728915222`80., 0.024789885244694742843603415632327956701947655252752021\
81158008535091251823158`80., -0.137982812421217235426869936663107847015159849\
38409277340001570034494869269913`80., -0.075918650045113174489881564428928043\
301334329644062669417616011721857257355109`80., -0.01847335542231833409502493\
80790852102655490949464177800928879766640432949793448`80., 
     -0.001085470792213113687283866093514722235299232858124198917854749045248\
20907791843`80., 0.0006394687523415434230993842963546618210634651977513766896\
5690806447894478815534`80., 0.00018236683007375202224756563101920884849200472\
4262509598814605742076010217847793`80., 
     7.8556713584511378015235281886515943383487498260049706211652752776037427\
56308`80.*^-6, -5.57465203188549753368553642949379243367410777692168166630904\
16684391477895888`80.*^-6, -9.96058593990524907689987304825100137816527239939\
75974869903951714937913958873`80.*^-7, 1.185356872502275306859559510615568807\
07492402371761783745675354404159127274162`80.*^-7, 5.869657865574109231493355\
2887322347188294961319183439604685952685732752666108`80.*^-8, 
     -1.555571343827804197989918655356481433814444492943159847086831646949276\
20158161`80.*^-9, -7.08631397942239359657703983907051342184703740350745506899\
534952605307103088316`80.*^-9, -2.6697246080988726608482104584749318603512287\
3799657188866311758229804402228436`80.*^-9, 1.7566608224090992282538084805442\
5190521503783179842771285795240968171175224575`80.*^-9, 
     -1.731376286089949168758707168882747029840729866893915196826444092383258\
36605206`80.*^-11}, {-159.201323569463948960199811715135428276179647986878478\
925950601036988426263765`80., -404.208673201730216132003987331363865572792514\
041582968802355072687862974244287`80., 402.1443085894372935667309808645472231\
37779969609879885166189945829588037261783`80., 
     359.31241809556957966923317641225246708387870493957725916200215136036029\
70961`80., 133.68716744871500817311716055980997293065246882718002690826781248\
7627883207252`80., 23.2939698920125003008628606189972716798353831806478993873\
50174420474627226486`80., -0.677964861393328230489941374475825995582439044358\
70803895386649861070060530692`80., -1.280541591816405175090462585503831789192\
43606055701832911762701593346805789941`80., -0.243224689107443717264579676756\
817365775733903952765817329472418422233770220238`80., 0.004612941157916061029\
08251230484873191700933621659003421420179388414414989790655`80., 0.0093285238\
763383509497725862464275366937375078762600489600556468980433108129555`80., 0.\
00093775622520782574044637670143908223566191165474928804468078919521571760213\
984`80., -0.00029191982312161113306832940252017798951271309114506770267010345\
380309677470752`80., -0.00007782517764577957604426037596311818641063149432149\
2470260470834490657917819619`80., 0.00001227279508579325520967771054872884954\
04935132951874203076233904060075710785743`80., 0.0000149734590860829610895629\
956734663346481927230027122727274808176380927404053381`80., 3.805813364136494\
01428483844626461409166655320672671828014409079301187506433583`80.*^-6, 
     -3.080710121511129874657153770282348496254386103628722181409162958339112\
04285996`80.*^-6, 2.024087152996459522660282627624418613927550289890982370645\
07492795549513008063`80.*^-8}, {0, 251.67023324651777492216753253727379622807\
8587321677598357518042297260314594074`80., 177.053669246392575620707478628349\
949913055651397126903611232327871787916128662`80., 258.7786726888763646830425\
1563224300918009509809281916623909498556579579760569`80., 136.123221091740564\
034519717605118120467018134543611136672984070147071137463626`80., 37.61021219\
58170739468569121233673992647306352325060731892901507022114710240446`80., 4.0\
449657060188209644022751696883489072598502924180977455249915136897489924048`8\
0., -0.8712791274223593415046439737021742208362453310639528542691401578676076\
1451616`80., -0.4004637244112076501292712964074623901463512694320846965348430\
10172948893104112`80., -0.049105453520178024261059408497072533137366152454084\
7841825433928003584610911926`80., 0.00579860815430693953216125674195876309298\
688408278549646179430494347239690516284`80., 0.002485578004384988391532783416\
05522657369426844125691361638728345495993142874812`80., 0.0000597842253996535\
69394177349199734181289212332648332593514569401759302083450365`80., 
     -0.000103684670535771769753380899745974047783271665323087792571512389235\
776866950867`80., -0.00001516295591222635735056569409123603511530343881983339\
57803984990419812488037129`80., 7.0572451345425003334569362861942242658213792\
1879983153982296032873480999403214`80.*^-6, 5.9573826922153620165607169420717\
255840223322560667138395583685462252250109149`80.*^-6, 3.47590848096008504899\
707713164894664337587166236411301046824379165469131346095`80.*^-7, 
     -8.395788595368161866160329796028132096411224966951319189821355956230501\
2067263`80.*^-7}}}}, {1.06`80., {17.04881525262455477727718979975085046129619\
03024827205592579984665970574886886`80., 
   {{1.06`80., 0.303653694797800696236211862111551734325145857870588599133487\
397478975462315956`80., -0.05808603691963987073356466825098504467571023720229\
1369801866404792599507799506`80., -0.0790114385381769379989178429962669764187\
04216913468299071084804771335883589566`80., -0.027584738994059661120108975096\
5149002661017235133131845502436113264910392374746`80., 
     -0.003663113227745026304285237641290215569510607812922074274197785296990\
0323238327`80., 0.00049828605981135378899294670496181470401960585441612853954\
571050028939085249364`80., 0.000274234030330439531190409243543332755782298439\
6035944270341698065389722732347`80., 0.00003023341040825825321804730544026478\
6525838701913786811691586485221409120927472`80., -5.9472560105422091773073522\
370578096754492654097021656031903040862790742773752`80.*^-6, 
     -1.992808165218904288684905069739836592642223514122714140083165073310071\
44528943`80.*^-6, -1.43394219469520317861230531320631316329707060795675822451\
894126486894083731417`80.*^-10, 8.6609526580693162885941213901270972383010633\
554544022155379733257840296833184`80.*^-8, 1.02341036917286033202193618532960\
024676922010967776132635958114754047571260808`80.*^-8, 
     -2.796989652235181543472188573015501496876392516008780954524364161405204\
96133478`80.*^-9, -8.09140095095668176534412013018106305574025517773783408050\
35555404675755805568`80.*^-10, 3.33890273739629067617486800379163126108714754\
909620123984283772471988067607274`80.*^-11, 3.6803704112458638448627594725635\
7155144320306599692719432144675895015156137376`80.*^-11, 1.348925604235461653\
95575329824766905261108988366220854176122073452876759406551`80.*^-12, 
     -1.076529604176896727825131249719231445307200889990168741396491098979875\
68153935`80.*^-12, 2.01084136137307126095001320421054090125026799470762470346\
867660602662946498936`80.*^-12, -8.097197074139724370168098092836009554046090\
5221429950312451535272478752970839`80.*^-14, 1.447463632930770393573477223109\
15109964182486075658943679462777729603755237708999999999999999999999999999999\
9999999991`80.*^-17}, {1.`80., 0.67601521703467175713287959287361532859473921\
809005620015184652674146411729805`80., 0.029294813438376107091589790264564228\
5956229598784421409982367591284205117238133`80., -0.1382481297601698937039488\
03071585522166717635431345766090918683754073819691553`80., 
     -0.077732625899519386210898697222831913985224445222182640245274619897629\
086344242`80., -0.01941335245003655036419268694492668976732298563059220340857\
56246829541978683392`80., -0.001272261685516390045518315969044741061538373465\
43925863055018690552607438231545`80., 0.0006518986319921402510942837947315166\
97631977796536789124336044855887779370132905`80., 0.0001969166893153819696272\
60059684690144571710790489389231181365795728364855603853`80., 0.0000103248806\
681994432034661071221026076204952730682224645134731217305234109424329`80., 
     -5.832941659791861556122485551802619414837592874948648529425784547827503\
3124761`80.*^-6, -1.160160945264536056749690519464483523689737385434763831085\
49266650819980808243`80.*^-6, 1.001534216926573618781688713285343768411971157\
90861695770990209428773662957712`80.*^-7, 6.207026258376957984658400631877406\
2452562016447423181146713993847392605178097`80.*^-8, 2.7365165678600684982612\
5491105135992245748727343708302121650649070341345952154`80.*^-9, 
     -2.541157838809166167727906627115763583108769346215646296950101506083947\
57635856`80.*^-9, -4.24759434172252568662134043097908975996100666357176419149\
448081183556463121834`80.*^-10, 6.4280967433182399862114835382962685991110336\
821886040798937054241316924924949`80.*^-11, 2.1028971227334197277854675805203\
9293500379125502306188443879802720421577390582`80.*^-11, 
     -2.239634764970076228606668430420038201597625008462170294054964177611857\
93982602`80.*^-12, -2.5787025029171367251200425293847513892262131609458114905\
831232764220601582464`80.*^-13, 1.9525264452136427994586219953917178030253335\
3941743635345114183755837154678367`80.*^-12, -4.05397407195311073406946433480\
501718925679937096396255334844603296648318313195`80.*^-14}, 
    {-172.8696505075064883335485676294839587853342757262095938597178648266333\
99224681`80., -429.4888483841276194676281614614068068912693586515376951147702\
19858339605338933`80., 408.99852305228893387348025098781570730010476824538804\
365094189146212459462468`80., 373.8446993742074285505353397501763413569326189\
4453412197740877393321760828836`80., 141.840406568148014693200161832057773384\
12059892113376196419903135926168826643`80., 25.533392647665493427225214074778\
9436065656453554623517923032533994641358789802`80., 
     -0.506638881703656430798179131438708560317670042178916148843996424244534\
788743845`80., -1.37088962040834794356639613666586106082904440617610719299525\
070637337577520295`80., -0.27492430925864359324514212711979577501403279579428\
258558998560590322066617713`80., 0.002199989303876819420507175687966020812623\
60340871481456748666918010300288001515`80., 0.0103044152998477126470484030389\
329688260512846482320712179867746419886266867716`80., 0.001211708081440601644\
04066689737877283583910903181951387046539512955354886323776`80., 
     -0.000279615461909678077397683401693902464759473356711361083490570048483\
107389884703`80., -0.00008474616771203629958764221981922547361507313829949708\
5490144793153195939683005`80., 2.78492485297940033587983804181222915059844712\
93774052950294233731112159826864`80.*^-6, 4.213103685120281567312138919107051\
1114942016007103306121575292945054428228552`80.*^-6, 3.6045218063953024588459\
633216745376325112100274937152153059455442959933157709`80.*^-7, 
     -1.380335657671004464988276603623028542419251935201030971385370869230253\
67889562`80.*^-7, -1.68538808047137434617894256224669099401315320315046450857\
312597487094248619858`80.*^-8, 8.44758479139515440609170016587943875092478652\
94754389326393759289874283284305`80.*^-9, -1.24135479449929594135550083862992\
482760506818409282041397126895619715675285123`80.*^-9, 
     -3.874284894898290409965113131309574814185629935333934257875338205176482\
8972672`80.*^-9, 3.2936478139714378269464601366340925089566189491540598029000\
617277522370818898`80.*^-11}, {0, 252.568247614355985222149160809442671454977\
035114706779306630879493275594531008`80., 176.3352358026811717439491170875418\
42673122480120145912838918091478621255150962`80., 264.15500004888471150951479\
450922491207381128952415994038359334500429223872023`80., 141.2565853136521351\
92698023854940986062478424018720078294412471401793530374952`80., 39.882873260\
428654310582858370312381848744810671750396496452715932088043431596`80., 4.530\
63934189918796469869814252766898850160261371374244741180800398103681732834`80.\
, -0.874791753155477606431834812928210996013674361673558281690578943138518064\
34202`80., -0.431707120678403739646350578726092890802207198821625184718929454\
774005984617753`80., -0.05664616155905103723745696095933235434815512200483849\
4912218658534092049087146`80., 0.00567742248611568296062445182452004661386187\
870218148602359468011006967519220744`80., 0.002796070113131029310234192177609\
3473905152236376487572427361702601761175917883`80., 0.00012194346415558438841\
517706751979588554570607747681836844821904503644826425903`80., 
     -0.000100882736061174909933846437753737210866990358623426932637640029295\
37775739677`80., -0.000016783542105068580376446247321326985683045625907370489\
9990018364838957066902764`80., 2.61912049276796610727922432791819103658081756\
195560075305587760942730951000416`80.*^-6, 1.06799161987808426188945749521972\
855731597633605350634645338461138284046329406`80.*^-6, 3.94329456866120788679\
37701954839027537325346734143729673767249942716483146139`80.*^-9, 
     -4.003744785043215268410283684123659255780746440175612809837621426804965\
49745904`80.*^-8, 1.749708586296948783931948662488895060262957262508634915422\
16286735262061347155`80.*^-9, 3.522654149390282472730606792329033973126591130\
82810336307984312515560105132567`80.*^-9, -1.44679720377442656790320677735807\
131690559737104659619382835581341019931975733`80.*^-9, 
     -1.144609608643503283777221525505162173438900872041098852359982183060955\
86313599`80.*^-9}}}}, {1.07`80., {17.1099592448125202050562352509446461954976\
11723291271833196050993269876917796`80., 
   {{1.07`80., 0.311455870877388966655326138265451178161165036911614700053926\
529379498736895767`80., -0.05666380710434440871175227231433704936912514305446\
69617437505191490743689376765`80., -0.080751596829171472022260447543544187777\
060912872386488696585511992984975479285`80., -0.02887114668875235133195072947\
04102110986003958877062011653183188338652191608541`80., 
     -0.004015130856008384950903513076612715438778498589730329286492859117949\
69142404385`80., 0.0004848606157416214166908114630986916227012118692119104310\
61391760875133475335097`80., 0.0002928722331866134373221403356592106865768012\
74625594894817504052906738743308115`80., 0.0000350879639655427301183823930004\
935871023451869516214002010643407912957412255403`80., 
     -5.962483598199996222353215676006230222338793968494721535162425387399879\
9159199`80.*^-6, 
     -2.228073683055423107087229665261920107452467520869410414233209014901387\
884475`80.*^-6, 
     -3.295081968589477035576153124456433877344157712253820282915791343231448\
955862`80.*^-8, 9.40851523249533335921726986619085657611251861939408658257596\
78024402173669429`80.*^-8, 1.291178944781726295341842459565152046111501112138\
72124655757320398511879501243`80.*^-8, -2.85235254085742609008438143251068911\
05757998095979525009404834369487722098217`80.*^-9, -9.64789774485728171274230\
06361905934470727963410494393227864605874502925768266`80.*^-10, 1.44144290763\
985603932523616876954937214107737262075572162911783423794771329042`80.*^-11, 
     4.4551688166984304703966253188152780282010135432596165358041316857002709\
6022766`80.*^-11, 5.723349400975473237579125229994508098003263974655885830043\
67785148710103790766`80.*^-12, -7.7631611138294452530339552719054066124015728\
118291807661738997764183401412478`80.*^-14, 1.3544583613769377489587002473691\
2055727144867032622746498122814537631424908275`80.*^-12, 
     -9.636634932482610312149620268277579431226578125781386004951748458613927\
8452192`80.*^-14, 4.177176434890012885729888435766890745405725329738176208230\
52259721262665736930000000000000000000000000000000000000001`80.*^-18}, 
    {1.`80., 0.68109161555003839746712800418863249202963898211830689972604829\
554498023614192`80., 0.033807935136425787652917613189503135215168420636444249\
754011161780438205966897`80., -0.13844973566371357504618778636415788973949571\
294429759310591082264980894886164`80., -0.07953568552333892339236687630536279\
5619652157384086775372645538884192616949371`80., -0.0203735093069157470945287\
808633674846340000672151282228608505455949930204596107`80., 
     -0.001470911436906428223337099414860813262066148129989952402391319542292\
01030704648`80., 0.0006624749041199592057772634618002111372197058183914213823\
2663242435823172198849`80., 0.00021200377635373639276629663526766157616028881\
977249614023519932398806064756219`80., 0.000013068136995203278792589517577577\
1812214986982043577990648461573856015523463143`80., 
     -6.061977503646277068142696750701184190583892152117473498777181643512441\
7694343`80.*^-6, -1.325527852642878861375132879990795468242419011994400980817\
56910419978634476664`80.*^-6, 8.842619186122356855320626604574502692596855918\
9185248425292789375289797815293`80.*^-8, 6.8900803404145613285043140711493012\
440913914284430159268289571832442590314276`80.*^-8, 4.22016369531529030985262\
859919786776162872716417953832904978735228592540696865`80.*^-9, 
     -2.721934356851749730351112551491860022054376944803312680086036823675624\
48466308`80.*^-9, -5.33528103391786702385502393269548922886945464308546565766\
87777691783253176928`80.*^-10, 5.83150617694125826102811763654091397917124417\
85774095632559521328656751051061`80.*^-11, 2.83359950011816806473706657936393\
390044404413620320945573948602049716503235878`80.*^-11, 1.4920973423681941251\
0141076556574257372263459581874459720224203841052647862267`80.*^-12, 5.086744\
55240069212827964913333946874164941006502228203105839702004523596170325`80.*^\
-13, 1.4079563742597782021275611834814557395958149716175075900535109690673240\
1906518`80.*^-12, -4.56801306619421067504749668071930227167521727170999653946\
969854523002782301466`80.*^-14}, {-186.96511451361957217809545744552758171845\
7680675523038842629238680095237431674`80., -455.63681621560199375429368224927\
3047073793692309756902670982937511697643436323`80., 415.669932692309594257493\
003480796928047202363975209054794998896030583132119803`80., 388.6838148993329\
4087610554114519691365325655868049343525295306459643599753279`80., 150.328859\
891028863005599670991120882767891341683040951418146129716229502585678`80., 27\
.925006555421003926390024398431557231631913374253904352303741864424300039198`\
80., -0.305290537992161658650952526941691319720062178712020991346231236128252\
249849043`80., -1.46379332146946587200212194605067356143611280462480110052177\
57347029255034434`80., -0.309507517168839122184850933927218659841764230372299\
727075852656236505901507376`80., -0.00077572051489642648355500227343136433989\
927939986955066213618399850686762267951`80., 0.011302851785258577516317691143\
1000587928178078902380660623194416895568061449179`80., 0.00149207410491647853\
908547898228219899669044804898248326240730390944773934842637`80., 
     -0.000288537756969464265861316465351790585417026105807766324749107984644\
297002091404`80., -0.00009966992084695780186644115032607604667327031099865727\
3394060822698936505816814`80., 1.34332381970676379721918131741248534644160379\
516281031908442000558198872425477`80.*^-6, 4.82419705858900192856946475598760\
42938188192225475883356492477545179456317357`80.*^-6, 5.302071791053183422554\
2059837881472369960504216004885683336386652843986582841`80.*^-7, 
     -1.443648005430582975913367374218702037022632978713228698202850161224190\
8308382`80.*^-7, -3.194158817352015336226467099345169760156792142937879767913\
82141214573636964565`80.*^-8, 1.314274027744041272154965742519023182925234238\
24351218339020660546513993681236`80.*^-9, -2.59538474239228389742690194355878\
96264928001175398223065336951417229081871642`80.*^-9, 
     -3.036455844789825130470348262024435241018864816897423907241533632471649\
96802824`80.*^-9, 3.593853967620716399003040706557614764086248038467680364941\
95010037908483896087`80.*^-11}, {0, 253.4305218435403756003522095765679319731\
27601202136708971981042665771979537558`80., 175.50161529780839166349543940440\
4367899739533093903223144522694624373742394777`80., 269.514460366980036800616\
44284430778692461532969910399507660899473895253579118`80., 146.47574559685381\
210044400307881338295329892373240386385196057422089804421409`80., 42.23987695\
7283578676521639289999855667647082538214315611176007394284029536548`80., 5.05\
09180199043682170315777504342809164457877796306946925663903387813281733039`80.\
, -0.873131819997586613590678594631172765714664542971407504204013406777347883\
30471`80., -0.464215290355541986869736450117208736996174884625328788588012105\
043519985623952`80., -0.06492333074181782786514272487855713633570543568608059\
0035648237667901852693971`80., 0.00545115811494482373924409516712931111008749\
007466189026203336333925026193820365`80., 0.003115268670578176792339930491548\
8436186273313804236285187451888612719225140556`80., 0.00017752854037567060861\
467436725292964064685647243642936123264052269470820712196`80., 
     -0.000108647747475658092940248574848531576437514611922235488842701483096\
55279377909`80., -0.000020521777655970211528699858238461010176647252923613624\
373543678153078808646616`80., 2.552491761523919261800404326103655331482669635\
3572993065035947345326156663489`80.*^-6, 1.2645759963976175341979033500078275\
9588699201241113888924090626254421648954039`80.*^-6, 3.9300711091087516329857\
416188736323086589436620453464141551407417319647453726`80.*^-8, 
     -4.491876979798493759321579742266103522075184326340362233236112851827933\
44126744`80.*^-8, -3.32690186843700119270686512733752981310277795252215234833\
554989821895227721953`80.*^-9, 1.00458823757530950903996046151583630775224889\
70907576466803138354737788544451`80.*^-9, -1.68175439841740205444329930739148\
495303115008156946856030471078343285321435709`80.*^-9, 
     -9.269302302572630238611387155525982111203840882387533864349860839809986\
7009181`80.*^-10}}}}, {1.08`80., {17.1708596949757587965076417221057888258338\
308895983807075255554745232734907766`80., 
   {{1.08`80., 0.319295668236089788016039675308371296493492151845369584356674\
20261505866892264`80., -0.055167099211453507067230907363948422663829592487342\
459210569999945494451841677`80., -0.08247757243651635678483323764517904517679\
0994624558392432408679194225368014027`80., -0.0301852057886299603418653293570\
460190917893124572011458884917511816031631508387`80., 
     -0.004386098364032348090417158117637066985602364560723073871288241350773\
77942237606`80., 0.0004672994595115610606330341240556948799681074117981392475\
2550248894656684325065`80., 0.00031197626757649475838618777396222746151556565\
9768177428686470931878306531705706`80., 0.00004038029332895495392494839633602\
6212289593931134557940110041149717236424006599`80., 
     -5.911143119563360956533204493239501554744266085195033206333588572339865\
2883706`80.*^-6, -2.477309492330097255277941224751006252536502702387274152590\
58702277003753042563`80.*^-6, -7.20018132411628192665717112738319186383151179\
68375940334777611576167776550647`80.*^-8, 1.014503636095382139113899808556129\
57943127135395062566032873832629275935732553`80.*^-7, 1.594983768628214453726\
0525258902218389890541883072385490390632242017450336161`80.*^-8, 
     -2.853010652487983313384328697233430406956484866453812274413117597359817\
04343495`80.*^-9, -1.13749564061937098980342785247594473947553011949140456412\
31104337115894177488`80.*^-9, -1.09424597750185532021485226816527078255665201\
258279428208169248878345378946338`80.*^-11, 
     5.3653396906335728255104674850290652090928168251985389118302667015721946\
22099`80.*^-11, 1.18560903953656486857933927787916416562926009620860103918702\
496163893409820093`80.*^-11, 1.4229676481148108211523596347955552512720766701\
1367076599385259120138410785492`80.*^-12, 2.841130335809763352560696670091202\
21929623590503399490078603960934219234827215`80.*^-13, 
     -1.102082463177796707600465825929131113561065879514687511334249453440729\
89194261`80.*^-13, -1.4657859031645212473018185299519634010823658002078246765\
9497893562936836788491999999999999999999999999999999999999999`80.*^-17}, 
    {1.`80., 0.68609368934377478883699164075225454776675801957931324967059549\
199468844504613`80., 0.038327662978321412646034957518768188692433416224813100\
6667945401555046133205086`80., -0.1385885071309094126431315976037245913028965\
01809060241339217211967032165275826`80., -0.081326752736386209277965359603272\
933163825676843059560671933623402245792726221`80., -0.02135332502911570155409\
23220636864974681941345222481521846773477493363585046838`80., 
     -0.001681618397522138516727326200247154856516683595805837273651593984268\
17320663745`80., 0.0006710381224069083201229755865431513762115661598063812446\
9139091909603904526869`80., 0.00022761451658878058606925414176862248691941972\
5000568682675323795496118509428288`80., 0.00001609975253417836982798074878961\
83015475694322332919111494611652814424842876857`80., 
     -6.262913161924652694091749601274903262618324509354480761222895849100911\
9927751`80.*^-6, -1.503186953571395877831974001927748128372157579965037735892\
00701659867568364849`80.*^-6, 7.307785884615149668418346009844240225737095998\
9770362591607682829643136761993`80.*^-8, 7.5939561886417383133301334445012033\
223740897836709108406701291463790997902399`80.*^-8, 5.95152554129613116960776\
05731308532198329810534576093752223721624706049181428`80.*^-9, 
     -2.884963153847970200146700759761878460584540036740650299729728150265224\
71036858`80.*^-9, -6.57985785329335567638541383973373266491313502190853589172\
27403202058931260266`80.*^-10, 4.86523985290847562957210205151203325277485189\
603137912490314512153006339366626`80.*^-11, 3.7459431346030463775810361994008\
5890922736348518823148399958662567392184129884`80.*^-11, 6.877247755668434091\
0951410293448019380378741699369728888825142502538412227329`80.*^-12, 1.616417\
07369097294660046460378022523393884174624582477279224359391276901158528`80.*^\
-12, 5.2639909752018610608877721508429423752193031780877037342031259677527440\
5264865`80.*^-13, -4.88605996550282155447528858432711160088976598148479631044\
139879046241225804254`80.*^-14}, {-201.49283140556010369300136265840560549049\
332197948549017009528277946185960019`80., -482.665802041050514298268663590757\
308802379522007269085813512064616611028787005`80., 422.1471132123704701484111\
8727430287853532772523758082927918252958350403294134`80., 403.827272753856995\
200545221693526927282495138308888007547373903383607603654703`80., 159.1587107\
13208578561206503865591285448315531147842291574486864417942027744798`80., 30.\
4751820504291326346921076722422071994679429695180759132148550333988433222203`\
80., -0.071381581533432164706967848944644418842608540080433046862388727588382\
618530592`80., -1.55899234215556768024782145935956767133575256546424864594669\
600736903478839508`80., -0.34714940474848927216363964085711889688359033182155\
3693299250944011248112704005`80., -0.0043852922659301409293205749853380429162\
4533056399030746003259892698160414039946`80., 0.01233630153755988686308716664\
70111800338296303083301523815249645346809566241652`80., 0.0018122628371268627\
5540397630946929217994158872899096729777075474957247804684447`80., 
     -0.000293167465020192696582168817677327543391531642411755669666711222406\
168679413317`80., -0.00011620709296200885622994484923236547797286728995709962\
1944198083710240051551712`80., -5.6667502476696170985561420272679833801921896\
740280450388650120078661482704037`80.*^-7, 5.47616900835832651072226117949985\
22904043874827312958594464488002935146140311`80.*^-6, 7.414632881733730708086\
9771016539585649686699862368920711903507272610369789359`80.*^-7, 
     -1.466222367155087475067590509634530413091953316178323547010073551946534\
25583714`80.*^-7, -5.27992315423538528215516267433794982330233447787085661524\
18030278354196056955`80.*^-8, -9.89012203718232483957105493020906993411943300\
49179409374319417687558564729222`80.*^-9, -4.53777771329256814593058368975679\
31613764429815389133708514425241614646169697`80.*^-9, 
     -1.519436883519802393421093920510893338295737043221750321933298168119746\
4054787`80.*^-9, 3.6254287949318087994754254195205352420058928153199896614243\
187486231728028436`80.*^-11}, {0, 254.257243091440740209709534562039385578751\
20326070199241218477218105997765102`80., 174.55255694937754054905503615016393\
2740649833719745490411256434931113079144402`80., 274.854910425751382431757613\
230241245628058666836342407906844228291497497742652`80., 151.7792307687297340\
76479920727620657818695633344570561519548709259493046015315`80., 44.682055101\
6277706886486165167265486178670391359933091966840772215446115152494`80., 5.60\
70750111747909263817848331224054163800390967589361838527180264770464391881`80.\
, -0.865791824188116732832507043986262982565195978013589470766464086779271367\
460735`80., -0.49796496161601414753042239052219021609877936658812961606973848\
949950326628242`80., -0.07398838899323275449373774637371285026306478075935073\
3306878017764235838026315`80., 0.00510501508394600410312427809409594295458718\
72383346991878496684089213250642295`80., 0.0034532071275734889188462989466036\
491117919369056352990701184956053302214287695`80., 0.000242690233555953495547\
12698836829024885246613790226859584037935269837515013062`80., 
     -0.000116003707180809393085689449575142585213335660246253875518424852262\
926428029268`80., -0.00002474700964660538383263216797876426231532948878484755\
49755928772200400947437832`80., 2.3987438607271400556405165668128036148259627\
8259336321882487286039365630120715`80.*^-6, 1.4833882058574087922605256975001\
5267293206990428739164735644593008754588534313`80.*^-6, 8.6085342856567637734\
887965105777583428294857364588560981109192021284392976719`80.*^-8, 
     -4.969866750999484554410666300175423069854357699665705173266208623820636\
20733643`80.*^-8, 
     -1.074009185064076935573262896903432536330888948703485636063905918015340\
59633`80.*^-8, -2.94091136268978042378136495647134019992959590768184050795037\
879574541967896643`80.*^-9, -1.9410942388104221030432318356409122132396416623\
3019218524544796169271546261955`80.*^-9, -5.349389667917075010944071058245462\
0953096761394264195327743012326231051147216`80.*^-10}}}}, 
 {1.09`80., {17.2315196120638343584489885548419159509929145354484579011437060\
268897659272781`80., {{1.09`80., 0.327172151871500382282495066039020764180591\
871360394190106574138848901079414977`80., -0.05359637853755990745445761635453\
9108607963789187864903233753380492072311042969`80., 
     -0.084188196300484515536767419544341782872596156242081172076807632814551\
685271723`80., -0.03152642847950957109155017996829162416258398979037698091334\
17570577936387382987`80., -0.004776376542032941956142823924352235862052192330\
3413666649689570226574818644571`80., 0.00044531610926486605965208962883624160\
497184842257404585159250558475778104618993`80., 0.000331497483271633693837416\
40015007428210990855117494803894034729571012533936407`80., 0.0000461282251497\
438840737704185194781269127708146965192778813493678826034819479704`80., 
     -5.784202359395838071865136709906375150437404218219635900079010357708107\
4857028`80.*^-6, -2.739969502712131651145852056453144773212728925564929096695\
51037900027925799686`80.*^-6, -1.17863734384923146223536183609060547943375095\
756473749985157526282551320884755`80.*^-7, 1.08569485889372429016596688677627\
849379431787733004632185298425822930449896168`80.*^-7, 1.93669566531688010146\
705587603832441765086265004366362723402561511353757680673`80.*^-8, 
     -2.787237044089330755230554688506360304181624628890615704787437418693553\
28820572`80.*^-9, -1.32754082244639050431040669699374037899171420674702136914\
640896471228857468597`80.*^-9, -4.3618994120325521909210898902078015121412188\
256502859736270420310954189516512`80.*^-11, 6.4501659122475137614377782755501\
837920479623745128064760942269127942195984429`80.*^-11, 2.0206144380070813994\
8113257943243490478037369650777397464240717806396468214136`80.*^-11, 
     3.3887028902224204459033331417530217051409479786287955091514167022195195\
02818`80.*^-12, -1.2788746465471153419953118356669992680146518035103819751653\
6159136982557016064`80.*^-12, -1.21713726740189895568878857279974117805664469\
360408458052528420029614785777193`80.*^-13, -4.348617712396653184428168149187\
34375093447094399823191366426955639861379844494`80.*^-17}, 
    {1.`80., 0.69102293452998144691954619976523643935826331199557388594414906\
560355876565341`80., 0.042852488042381080970529264353524321475313107157337921\
303873063096894776996935`80., -0.13866534407693101328784296432003693646091153\
489786681751608604102419086636349`80., -0.08310479951673454243059995999357329\
9067660755839664593970983676336178775981361`80., -0.0223522943314076330426810\
615906238697905936128111940560493303605891576255074186`80., 
     -0.001904578836930155223741544342352517640271242887798111385235971000407\
93845080915`80., 0.0006774165675229701101108137398521027305405336059213150279\
1183613064317144031564`80., 0.00024372552799396072068934607627138725504781538\
9486873931373399106689793624840317`80., 0.00001943283888972503545522155399179\
13991101016412691029190836254917274144148110446`80., 
     -6.430420555217160712223336851444671089956150797985671036995723927858487\
3242107`80.*^-6, -1.693090890012887813974226982721126362160132076116951175928\
08208302904855642241`80.*^-6, 5.371800677523396327271546400720878287327800713\
89348134719731356900998102660044`80.*^-8, 8.311989997262654835778304508202405\
5122376924578943099390943475827205938689886`80.*^-8, 7.9481118835238159628346\
923116951912490101197108824016004161387262705200971148`80.*^-9, 
     -3.023839934021329047753516161465618458221965152315313891211623730938823\
7601804`80.*^-9, -7.991539741285733256454407814371598309371406369196659346768\
7147549383403570249`80.*^-10, 3.475185620365881712152258906974509791075206844\
85386715702398563059603504283125`80.*^-11, 4.89239064535357735418376392637288\
90149654660081385295311576509204845972579162`80.*^-11, 1.42956307205631841668\
953151241381720930370053267740256833666451582984908491587`80.*^-11, 3.0075367\
019424526866176457511801938643784965517938577445307762132630317007169`80.*^-12\
, -7.499653425884336718107757723542430299493956799032883948474610370074415313\
1298`80.*^-13, -4.96324249784106305912828694245876032606560030068159595370942\
110498627328697203`80.*^-14}, {-216.45792880616661688321477907007599617252860\
1128785450725413520719438214242808`80., -510.58903706275678549199121939759187\
731046081813994378185732352135514257170921`80., 428.4185677512976345407506852\
25621696898324218051648309020111914959924494503466`80., 419.27237494003822999\
489403709287406536051708836616789235004091358966589153432`80., 168.3360409937\
85952618944840266848098270517499471354797981171145726200959147684`80., 33.190\
402664621506768378720439917716602998417647123692517878688359107019078078`80., 
     0.1977740797557988287889443723162465613903746501434413771099622907193896\
23616476`80., -1.656152740050260302518198105271740594086696015511471117742135\
85089218370008317`80., -0.388004651632873140498621901237066300672288305861353\
770965577359322108435420216`80., -0.00870307217419661866309865068295781708074\
23399368326254009766529745845399578981`80., 0.0133971998741522065493630375025\
503837441364968286033607148219294318731718239743`80., 0.002175576967071919977\
0952318763560526323439258784527622080974664443099450347211`80., 
     -0.000292419810495232867912458371234008911755204389776988581420578921844\
995340258135`80., -0.00013439425769330891821636445606000946723517269703730642\
946739022612906259096281`80., -3.02007496437619933161500385119656717022122700\
652003243966425736995911134038056`80.*^-6, 6.16373889401032942546199884907126\
204387554784457268414941210667792552429321606`80.*^-6, 1.00073023275290600743\
384226266787850360360702815566739192054540458887784016769`80.*^-6, 
     -1.438800926001529180225080345285610829921536007709638390608784665594761\
42568686`80.*^-7, -8.13618517349345578960009562648982712961011168142868306333\
29383728069562605521`80.*^-8, -2.62702915594028944764784682967565048092108813\
487775890525363969290667791279939`80.*^-8, -6.9650048056311238380211320232109\
518775098417272620606147264879463517998635651`80.*^-9, 8.42559738728779835683\
99136497729007787011532119260904982917867297318464730436`80.*^-10, 3.31743389\
558252182577686860712043142170306040332439308905804293514335878402616`80.*^-11\
}, {0, 255.048585205687312024033276537131908704036499738683661079074114394034\
838396883`80., 173.4878158278966255425656808411524467694863260835296758776377\
83209896473131917`80., 280.17424772993120036465291013835471270201546569771633\
6387010693027376988792245`80., 157.165542458652064292438616872211849306495090\
160254734163609682796121956338365`80., 47.21019649181813727874209301254040324\
16247461440738875734965861913309504438546`80., 6.2003986319401563916405774090\
723632852082752443718897629853146402281435981954`80., 
     -0.852226182109768452516673472941096806877188238932299113731695453153614\
04846673`80., -0.532907860680678602897342028998787461246864149175947012291239\
8433896717000397`80., -0.0838829507945944730472275799751046505815146167358661\
10044344694497189727519193`80., 0.0046226539162215177358728853398421715221184\
4751520187192630567275674321383631466`80., 0.00380894545357193922149775508334\
854727254257165381723032661161800993691470317812`80., 0.000318330981651149454\
86759762769806294404365559318131504270562334389754509041385`80., 
     -0.000122732309220556120219715369909070208004115097295191938830583726262\
70300055763`80., -0.000029484251827951237704354292852038378965139173781908647\
6761099636337521862191237`80., 2.14070299752743400171930873537366676941971106\
074695254399066596897168951485862`80.*^-6, 1.72514970193888396283961192359393\
007765501594426331069215382629721624589840724`80.*^-6, 1.46339407834733911472\
600761110016397780294449547458225873854941487278726190615`80.*^-7, 
     -5.445374443869778435840288708322138400378951021416600797129262006390652\
97756616`80.*^-8, -2.12646487674648163590120253779879329316086417411728420364\
436126442631143789027`80.*^-8, -8.6153041848543307411687614587320885473165405\
549286739117509216743922586995032`80.*^-9, -2.1632779991398318817739698748085\
5065778891839810420384579999183259011103785445`80.*^-9, 7.1235549699714479020\
507438186676637659600174806854927967713243500564082916794`80.*^-11}}}}, 
 {1.1`80., {17.29194194552997866952828257874592151836242908082172637395805453\
14494804176434`80., {{1.1`80., 0.33508441658578265614727925664539157248481270\
3693665660814748124161981667786898`80., -0.0519521281065204681323176792105229\
11927915983372027908503439768026081872692341`80., -0.085882330199838985057704\
889129181789869899599125031303280916769277038669218711`80., 
     -0.032894306476760591359722476356865555018802776093422669817562217589920\
2622307463`80., -0.0051863107160320942054349646982004007458765522650952591658\
002629755143843449465`80., 0.000418619805152441157208781856548566881883220538\
121030163910086993325809371295774`80., 0.000351382290005237425140293118218062\
997022429657622603289936974442562370187841332`80., 0.000052348889295582339983\
9291528052230671472534343995241728631735378373848439541185`80., 
     -5.572183537673081978113741591961447640092468536456588766819200598473843\
7113935`80.*^-6, -3.015347250941774010668051172624377496068166637237009623823\
83563680535807728363`80.*^-6, -1.71127395894783111646718967508348618284038017\
831556056414901525698787752312903`80.*^-7, 1.15286337606203442153829502076427\
698025128521774311042302325021257343300149331`80.*^-7, 2.31947678863025528378\
121067362165010547253426598618589674470038086382278238075`80.*^-8, 
     -2.608817247437202783566307545174521255949892707715668704773933080080789\
64539082`80.*^-9, -1.49373696633003405904746166669239486598884902937495494493\
448558139438699296975`80.*^-9, -5.8951955594570712661628500770299461200479491\
983974602142230578968187097227123`80.*^-11, 6.4906157798755483189920605684545\
370444506275530557119943998312310525508202041`80.*^-11, 1.2576059916780534245\
3724409732261378050988911393772398552217317228744490477177`80.*^-12, 3.532610\
83980646774218465912705269410237937002038403411351055603882065110124858`80.*^\
-12, 1.7387114100178700232471177583710614178946088091866535104431725812797718\
4097781`80.*^-12, 1.661942664521261447591948159803453800877293974898534684291\
20279592523332725095`80.*^-14, -1.5311931830495862466591022019873951070963201\
7123408946115289846730580650592913`80.*^-16}, {1.`80., 0.69588081360010183191\
012959288565764320499844324057356221611248927769168707168`80., 0.047380971854\
613755885066522112888915616609742806935603017361205316730597155985`80., 
     -0.138681165345167512383994773234625247285317614819370036186169875367203\
496055351`80., -0.08486883861948844586331254952401580968501543867275344715377\
8727667312565690314`80., -0.0233698984540133828308063133572150634625302835364\
44731139253530088533906349992`80., -0.002139975440597318364392212499479100721\
77420894090122588202222210797451787498027`80., 0.0006814368404403573852518544\
2491599022704495524897319788135437302940608977444233`80., 0.00026031042664221\
4305627457797454459677332074899205957068557413538523416255177077`80., 0.00002\
3080087713601996212075699688891668914618050126307262120357175547122385733912`\
80., -6.558911392780797746934600145711053633530958377342276280324386229855160\
1424312`80.*^-6, -1.895123067289079542697089640846125455195820394365813923174\
64130159132329541027`80.*^-6, 2.992299209716964893009296822162338495567706650\
57019658421576169765917468927124`80.*^-8, 9.036011155729521447392635655438812\
5687326016149884141708379275485246010775111`80.*^-8, 1.0248536478802531755581\
2139731964874088068613809867256277793182531175068531484`80.*^-8, 
     -3.085496423388102974888674847006284038378022808966268391205112769116243\
34987043`80.*^-9, -9.06905226432249096081241323481638374667618027103602582075\
80110099672366034668`80.*^-10, 3.95881901202982053399715041676316080305794148\
577434262132346041546467154354073`80.*^-11, 4.3969071811360693865922823485970\
4856330767098220864839598960969396484799959806`80.*^-11, 
     -3.931785742934451373520632583765262360412921918880195999398858691534267\
1158683`80.*^-12, 3.349224068821997198411080237446120240800996564790222771917\
28300418917198186975`80.*^-12, 1.98877265634645746023225951723031819158430074\
933649837879939127552860218942826`80.*^-12, 3.9968425464315783986653554937937\
6533264538278803468019707233635324118600169966`80.*^-14}, 
    {-231.8655349617806425730023685500120118868090605105196076195026808512180\
59246146`80., -539.4197400184613796780584800886819255092921181996437406464950\
76646375569506755`80., 
     434.47274416543540077886598942333727673059679639500021834530485493917180\
33219`80., 435.01621868093307811869548528649860040575400822120672896097980981\
506194191178`80., 177.8668086731798944713885646215095536770534336196131478123\
79512258043440742418`80., 36.077230745744851842817642320229893404295131333259\
1082181828472311339741448373`80., 0.50497754880115339307216876445561888571770\
526093699315936046297355191306572305`80., -1.75489530473847789045163019245724\
17160639251424557926098044193464252295650304`80., -0.432226458802578138658773\
75461147247483811183647301390229320307352126666363431`80., 
     -0.013808165619040290740698722842353873996789374673470079842708936252570\
7021523694`80., 0.01447655155523043776026806692797019459830520621796619623307\
33970375685537652893`80., 0.0025854731670549037518208627492494918096232285678\
404646283742629378554753118869`80., -0.00028499570251297194506863523457845580\
7931563041049425783481627800675860475182195`80., -0.0001542337363333132470269\
04351191284923575398249597261807543383646997812172273455`80., 
     -6.176499456680059087400705021749358084051642919674092962494796560281430\
78243975`80.*^-6, 6.728286900443519328263614173539851231353734262408143269728\
94347693181499209846`80.*^-6, 1.166522173000361473389604277568690298394756184\
28682057128589618671572672814472`80.*^-6, -1.84080450659998462826980187871269\
698288270092507804679904939890282284773155829`80.*^-7, 
     -5.786847139372890227727972177452985808029365130944908814456365583223373\
85461075`80.*^-8, 1.456283966409819090064772243697395844553661436075940719494\
68406681867716656258`80.*^-8, 
     -8.492516484038425697993163153839628976568697875487062935383205848865606\
775323`80.*^-9, -5.1365417178245429408343210950700204990716397041130567735927\
273060845270149665`80.*^-9, 
     -7.333796948132974520495365416534240915026267066028186942043556026210656\
884491`80.*^-11}, {0, 255.804716533608989746772958379838897452766928119517612\
57291923077854551634036`80., 172.30716413605486508332007093359177793933963960\
8532146840755706558916944601944`80., 285.470417797581745435426121236468446545\
73476639886197694386618454762666291889`80., 162.63315605818777250685134534407\
8270919213664720887762825451434905276062224588`80., 49.8250370033433447370035\
844889848522586129028272523139573403942618180623281327`80., 6.832174976508890\
4914748104251527588458980763544332798381754766905991076825521`80., 
     -0.831869520510411102057795430124025777419396140736239161634165104357777\
01658174`80., -0.568986518215678244065603857730809955086063713374212516716154\
3380384360887338`80., -0.0946483752222629203184556283394732561054979827454153\
21496302197365884695272736`80., 0.0039867243031999517683281689926749006516392\
489872282522198438145999764209695266`80., 0.004181296568243973789857118420951\
84081840480452361555145970959380288076764020456`80., 0.0004054385156829649602\
6651717711005181174985141715419232334694031316708823626828`80., 
     -0.000128543314861704709458765846240728244029147819260101177740008231369\
126700268347`80., -0.00003475263630175015128178594142586793597439272193969455\
3581172453655867014620761`80., 1.71494477493651297176258886496256064885296313\
768128893311328399698348257447967`80.*^-6, 1.91510010441106026681758935947048\
34315222575323076154733999535869415002306337`80.*^-6, 1.581411131737274199045\
77857437184078015372698724946178822852428999490936213234`80.*^-7, 
     -7.128260872936308759592387520971662801915970515359870946461817322237421\
609512`80.*^-8, -4.0799125084700687788655712732770696909569157805622462323688\
1587267615918781264`80.*^-9, 4.1976347371568933798578873037751078564127305928\
8005349025061973039455965058824`80.*^-9, -3.438939884338160005151056664938227\
4993369753313327456906126252770300555298652`80.*^-9, 
     -1.730396055061699336868642667571949858795453116671048849324004010480630\
88027135`80.*^-9}}}}, {1.11`80., {17.3521295869050032037113056552030960880789\
187359544425418238429176016474360483`80., 
   {{1.11`80., 0.343031585773983185869001649400968409522031902391036263905854\
977550056139230857`80., -0.05023484717856968184244766618108235922228558822389\
9730721979050462039959672253`80., -0.0875588667278669560987699105046525132969\
79766898917188821125422677915089687687`80., -0.034288312209685068807693211074\
4205229758468585293208474770351345769828825249524`80., 
     -0.005616230429617558664695040833119643926554675423414741860693131894514\
50276082504`80., 0.0003869159964582198682584045715664989089963491483041904607\
37218928595243434885735`80., 0.0003715722031898866207404990364806970569088109\
1197854975337588848212122303215183`80., 0.00005905872017808112571915371452254\
48944067693048159466559265399367490433895851873`80., 
     -5.265073182715024677241515590203618464770754948862291317558191310552423\
14558446`80.*^-6, -3.30247504165859746996161691263251647046655914594700526160\
076150254786855802883`80.*^-6, -2.3234475252181803524955670947445775332849092\
595694265279077916552602921894012`80.*^-7, 1.21433725634593825340927538101734\
702989992123549543748604241615834669761548888`80.*^-7, 2.74239850018694817233\
616353314079614111718717801060991670826546431900370349884`80.*^-8, 
     -2.355099009803136500668480415545431681416675462582651788746833890951221\
3204646`80.*^-9, -1.700488045541218732712032800270467781614450100809013155311\
74055292868957063795`80.*^-9, -1.00578980611673311889494460534349463854481409\
251359826214299415785612695484366`80.*^-10, 7.2894683145937063590671165238502\
731649228128631717483351011063566338201999589`80.*^-11, 3.6830057517549590210\
0646981324119295958549629453346915177518753416646107492406`80.*^-12, 6.133006\
3078094089443256127492218897745742260451814149810030813958608648497173`80.*^-\
12, 
     9.4799080240997981202583184933532711559760943776940285419695808651284427\
14204`80.*^-13, 7.78621324083764418397881018375530421848191995929935387568292\
03497502351535519`80.*^-14, -2.4035792601732362143309698861183690652933843207\
0497853434944122593993558987315`80.*^-16}, {1.`80., 0.70066875585788822756366\
29645382812598181146374889670459655531363491315197915`80., 0.0519117435096447\
407303933314241337373205796739343560623742592492767403506190727`80., 
     -0.138636906191404174159285354361161929728053985490745086293240915846031\
332791989`80., -0.08661792316902128939914335961105269133027099655937226800377\
6593082141032644704`80., -0.0244056064210694718205138461748415834896908145230\
445983288072051908289791232085`80., -0.00238797719892742277153260290060990121\
969685932303621803593546031020536524403342`80., 0.000682924273892856757698217\
61308827118841579247217212080224587017839647652711779`80., 0.0002773399447011\
49633803280102945154211586614758797856079762709712955379408039246`80., 0.0000\
27053849508945548697773887272900618350114730455004044281366487804960393865559\
8`80., -6.6424004921962628555964470861228461274415842032320538517031512574828\
618422307`80.*^-6, -2.1089616649189285461557443338329977935007733213630514813\
355843430509626754442`80.*^-6, 1.32462121363275179135370372774568225133774975\
121218903202568890964141355229363`80.*^-9, 9.75788178344665059197356362135829\
14831579090121131577031767627854059478257774`80.*^-8, 1.283541401818972211312\
58374883587052972731499407612570972884661839951638660118`80.*^-8, 
     -3.133168426637917398056890457856533249484903912679242841353748086915437\
68392322`80.*^-9, -1.06348617955370095583193851572284065557929550215652316140\
959427170189490054633`80.*^-9, 2.22787700427505058207315119646753649125725611\
656216293810222738285939236125198`80.*^-11, 5.1894224953283581476595794976616\
8121503475434878181662414058074721030747324655`80.*^-11, 
     -1.849109418595820433601362435694686924378224509427636292533046380466841\
73193087`80.*^-12, 5.26153624536038964243808721331128951928572423391330253966\
89327152513863019538`80.*^-12, 1.43913600584074782668230164779202739905313914\
76174878817272538803771013283586`80.*^-12, 8.36760568007902173975013856420769\
29867316248722070607862275371583189352809872`80.*^-14}, 
    {-247.7207783957025875502382108714841922909614587181196701880991621675417\
09179687`80., -569.1711171970429046687642952925252853676606237616813146409675\
8092157898106641`80., 440.298037771553490045666046143355525652227678041023861\
13257489253360080053435`80., 451.05570017827041342646999137346359658439152103\
5298871327015640842878923141504`80., 
     187.75684411962633974254403151665657303305366322783264547239271016572541\
70999`80., 39.142302644983566288154856497651561439572688988211822663733271916\
232033736206`80., 0.853145193420443159245306389578746144752592889387056660367\
42878908633307862406`80., -1.854793695171730433368501052637446264133575689132\
9733854372091749479838168356`80., -0.4799660898731281551366371634595139094865\
40065865670018694207508666663704973195`80., -0.019784960633445826407642960839\
0289106654253875819585524167836070353336513854382`80., 0.01556329987916020858\
41893379449022265854454888092825196523391625901363964864361`80., 0.0030450833\
2592621937016822371184479255764533011283118676044520895232626049227573`80., 
     -0.000269676949112407019538370047332611604450088046996410999708183223506\
688975980457`80., -0.00017573909137845205060075801714491576408412262311420049\
3606455213206961290260168`80., -0.0000100088094278640491738973178732990345525\
414910621168844731404102971200827599338`80., 7.389666327546114995799649004799\
65606147603500825078354475484497308792758263306`80.*^-6, 1.479884362451065446\
17970408369934874854877898946061249125640444104034661946504`80.*^-6, 
     -1.812747878758472516772513013675373566909001861711309048801500058344260\
13430298`80.*^-7, -7.69703351246879729569810299465454063561908394172609376691\
50334904528476187624`80.*^-8, 9.967007007278582849208507985344074369008047636\
4995387095743547846016603346297`80.*^-9, -1.231378178278779203814304711719549\
76257427616098999915348002389925569860216245`80.*^-8, 
     -4.426687494785776477379541268562035591095171799505405497523769566066562\
57274144`80.*^-9, -1.32882695982082360576086704633196371934889169687115121620\
55821753535950620359`80.*^-10}, {0, 256.5258002359267651173119986548472040748\
87109399166383537381635149112596330566`80., 171.01039037662257656171609259286\
755365889320874681428575749704097437328491726`80., 290.7414135278871682752463\
36896877513794702389236454915061825091702368543584147`80., 168.18052309765362\
9190897012092161664406135398305327694424415165773564920645741`80., 52.5272599\
986871873956753107843456168309391103517363326964961125852764651803414`80., 7.\
50368652710783250495764679841570362082403158762732919843401741990295086441216`\
80., -0.804137103405621984406243045548959336546818828764711500180038323978304\
677367114`80., -0.60613406067485431260032587361800108479824682865725485549041\
239305850301750602`80., -0.10632577679806652548876274361267881950176363717202\
7643319932414652290645365043`80., 0.00317861709127596626884771532512020868770\
09198646017567187828981052325546231773`80., 0.0045685378212485672362242762252\
219513791891935674270823125676161404508492002448`80., 0.000504845225436752336\
43346439386129485995966850714004893618958947285812027623475`80., 
     -0.000133224518436156698940960282045689195080282361320253597513571679084\
767567844355`80., -0.00004057577281883254693276225803708549024045801811678368\
4767025688708640894219196`80., 1.16708459214703070430272436036734780037825856\
736655349399201206908667176649184`80.*^-6, 2.16927442402688387965299982705241\
571743072561457010949368662333744916827498817`80.*^-6, 2.26546502496472345724\
459293745708828972449569992738282000051305796422826820288`80.*^-7, 
     -7.770256164916126964170621956583732326183920231454048913247982287016528\
5300014`80.*^-8, -8.906104789367825520750640560523694730061010731343446303979\
6010283092910707048`80.*^-9, 1.9555410842316814310330079587963806580491959632\
1368734858598172855222882761188`80.*^-9, -4.200609429993626590775778387532798\
4787072141199003373658387506819766300224465`80.*^-9, 
     -1.649770507637483879147084493222850441899721808290679208836727441304688\
41230497`80.*^-9}}}}, {1.12`80., {17.4120853708260136701824383286102368096956\
07152436937670997378101124682292743`80., 
   {{1.12`80., 0.351012810458927376848654021939831684307451827502509314198820\
52506955913444663`80., -0.048445049802709129964767462982513198084287897378340\
1276196511128728630443122064`80., -0.0892167293071006557593585444227035302662\
20970033176007442590727543617186939564`80., -0.035707900092482455668745798022\
223960814380185040465230956660036554686833199644`80., 
     -0.006066449245854234107520047511709777426291677062510349460321617275042\
7645423384`80., 0.00034990670611479160342753783269220425367113103749703380902\
873440711474964401029`80., 0.000392003698808000493449038810514228224715981808\
604655911419722554506549545086344`80., 0.000066273217787268401853001255883115\
788459909376378128738727039282712153283046859`80., -4.85247752123768062838924\
89403522440188564978509642711453170874555185155682998`80.*^-6, 
     -3.600232887386473838875671752640534284857767364804059144801973976434400\
11559552`80.*^-6, -3.02104095010258682702463093923246512259617547621521090917\
427720739539819754946`80.*^-7, 1.26818133312173342592633203605566825342278442\
603253725743178527820596009187962`80.*^-7, 3.20747760370951761756749776866630\
089001003272382978408091363130265211588357017`80.*^-8, 
     -1.987844701284967849754390772025972540618511742191752377319212211591870\
86653275`80.*^-9, -1.91768143206625822036959714590048998012361680169160594043\
853054011646509006005`80.*^-9, -1.5065251468334922978010664218556787691405555\
7725332015781022856192590669348933`80.*^-10, 8.081966074720602867449776213476\
0188932118456002140935769218287381957248799414`80.*^-11, 6.671841748682246434\
31523855872729060632955066533069138166376568814800998833715`80.*^-12, 9.07993\
84047232484358399537753279558527977307185565550794420877593852833661911`80.*^\
-12, -2.771802708986092362775109378716328099404125214096035750315006277261449\
0075814`80.*^-14, 1.628686961058216047945281215292846835633524430198623810124\
36240244400587871666`80.*^-13, -3.5106424619879737248072735813309889814505514\
353885790669381516647508795016633`80.*^-16}, {1.`80., 0.705388158066493371676\
02440530607980707915736624293939385222355133862491254364`80., 0.0564434970933\
47505659156160420288631420232417000287293209280802051233615130115`80., 
     -0.138533515897223011074181764479450810223411106964339259172159983592071\
567418079`80., -0.08835114626679011363661342238840978689869211506350522495006\
0465681060748244759`80., -0.0254588763496348237470314739658887941522867793801\
13447592620222257371073894249`80., -0.002648739421850903657602855662345905123\
7863416606565681737339480252794401295868`80., 0.00068170316869194470627910275\
2489506159299937002759817306627645360833094897337136`80., 0.00029478178201053\
5755229157311433747095422395274544577144346474190479624260314215`80., 0.00003\
1365880632568162588817872858024715080650565081571709956502359650743370633432`\
80., -6.674715047855037832114590864574363956316071913113344965419122940931384\
4224907`80.*^-6, 
     -2.334248263685945739640046431626775131743843553684392150788881540256427\
759282`80.*^-6, -3.2505794004881071967471609747076074855704711223978992095601\
893997839172453477`80.*^-8, 1.04671239331275961425274150446075450330145804966\
418506843443280040739652451833`80.*^-7, 1.57374056158871131301171408699080283\
712639829748776929519091949926134998788346`80.*^-8, 
     -3.125888311246922592883983212318398131825197007924456296382337092312474\
71691506`80.*^-9, -1.23271175712045385671422039225247238410653005412120688251\
248404094233046215258`80.*^-9, 1.11049148033523170272591198223089168528747681\
956534621517808318589743670725401`80.*^-14, 6.0370088992628518342894058973974\
556143052166622881944298547579005514495156409`80.*^-11, 7.6901050944272295294\
387405244007259712070191553836155723522021396544727185232`80.*^-13, 7.3623008\
128045501309668672469188833921226840482066393822419246835208369021156`80.*^-12\
, 7.6720894132854938951613756789235093515240179810696918962670115655354975234\
655`80.*^-13, 1.4148649100628282330342095709840913324275138949391727741304587\
5331768983725512`80.*^-13}, {-264.0287879742253321631550070963030757792934420\
00623084972136805069967747078164`80., -599.8563631607596935634728179384752314\
3557329035943513928421659715900326257116`80., 445.882793318346127499745913156\
228082478028316616167600879780202473425110963384`80., 467.3875181709905188708\
5120787194239885140319505298347265845228537593512960562`80., 198.011846884582\
63179039068730539032067613638768196987205591489610887449245391`80., 42.392324\
020930243164054948102004842220599243434789929673411055933672071243698`80., 
     1.2453089903653950286708273871165806561196262545232196266128638976828258\
97467`80., -1.955372049467466347255993619660828252536506214174383220698346642\
80979304752458`80., -0.531371477319096214247873947852096631633104931306215090\
07907573232617762724352`80., -0.026722525685781289331848237367351159887143590\
5541316759720072669283196963740725`80., 0.01664486597963817513987260286905918\
18414060476037773299207716300725396824918695`80., 0.0035577872166783886327524\
9867755270123012186759032807888129337270093327864262576`80., 
     -0.000244909190225101217181617474275591375915369631313386735997462172516\
45957197473`80., -0.000198856771731446338799596676042482177953550911772450614\
355154350449436062342742`80., -0.00001466246691712712812317602909948642195599\
29774377472822979017267704615282764697`80., 8.0292302997267841390369780593687\
617792054903342569051780752442342015709206217`80.*^-6, 1.84244302696400496384\
683445329215550008245521189790685145258927849243670051411`80.*^-6, 
     -1.713081538196265765608359782912777413170232651993615518815802516738891\
82079865`80.*^-7, -9.94221832405900818138697944763455540819738775897955482051\
43525740720966748762`80.*^-8, 3.780651139349276485831756010652479018768310604\
0261975074231079545962846875621`80.*^-9, -1.659341589346941785140505340310091\
63007033430564048724604400955478640502413673`80.*^-8, 
     -3.465138323472947476848457220954471660887014183281015573793311697575838\
43980263`80.*^-9, -2.12854027012434880714977067836119294610733432217880994477\
905786997078531661694`80.*^-10}, {0, 257.211994344075738798112759373466036125\
882966495904041595146950778430935736034`80., 169.5972981450228108008109743389\
39238241238885947059708855296702758209323405785`80., 295.98527419438566393510\
941829140887171825610003114010348314237629052243000078`80., 173.8060733874175\
12331458298951926052829274526426046313330489628241728868900614`80., 55.317496\
7801499587457133582223057986646871809319224602040333465339983018585894`80., 
     8.2162108137822365834947344401038780978058225208402629038887822241695542\
3019`80., -0.7684251889724189661964639716671226120143230063349298207958435160\
19074121484226`80., -0.644273734869221160191587280001288723492553166728909824\
63067858704795827478422`80., -0.118955571845433679093591253113717053237859130\
374394530312500222192221093078326`80., 0.002178796945550186112858909984774174\
10748626229258034554592497835123497225372257`80., 0.0049687383863675529677692\
3147945133345249901697382489802616315996342140904914346`80., 0.00061753972732\
064128546305295209172262504865842050034959139161816161273294027065`80., 
     -0.000136432610680340765400622881466883865577503412788924663027519268646\
36793963152`80., -0.000046961862495120375262692293098255361287173266011450143\
379968481153579838243432`80., 4.445820243530405229682616192337060244233284014\
1568148442944184012813858926955`80.*^-7, 2.4340513310984911357395413465645969\
0580448122384511448985886266891898475256916`80.*^-6, 3.0779328657649036888468\
6003708924549548124565265574823347649190446166761852018`80.*^-7, 
     -8.357611642338836150630132312390672777716843295988136669528123323960842\
9917933`80.*^-8, -1.489521488254391409804989027215358786766964674789084028969\
41093693118690975146`80.*^-8, -8.50728996575829595114224745009019132789442571\
67828994164078219834840907450862`80.*^-10, -4.9826498422810324685615445144162\
6107906266306244470676272980240908333108106816`80.*^-9, 
     -1.532110966772226195479205560978504835313672534261693484763420181072542\
70558646`80.*^-9}}}}, {1.13`80., {17.4718120764935632801385397198972311741577\
140761557804128058812242547995316172`80., 
   {{1.13`80., 0.359027268205203231752953390840930335968755771853596865836157\
850896157736438898`80., -0.04658326348458890594549662227157703667538344628418\
96461789218248395224866531183`80., -0.090854872067334617229846851253317757295\
838781133820816659500032489193996490744`80., -0.03715250768008181369226182562\
9196799488855945622987266440524492807177843851052`80., 
     -0.006537264521823478865551280469734972614021693841528542761287821329290\
7784698014`80., 0.00030729099674996275740483893892187387845970146690649310468\
367321848675933685468`80., 0.000412608246593156203587783327435859718114152096\
296602463214318592397489413180423`80., 0.000074006907749447476550616461802300\
477840202218392033963520339414474704090526707`80., -4.32357750398511579953422\
64306755187371121113572621735989447291188078788159489`80.*^-6, 
     -3.907280015229211800208858980508177666620874104923517888398139325551710\
85174276`80.*^-6, -3.80983325145455050266194157896724787266851494436392948441\
28468995454486270871`80.*^-7, 1.312346716730367247382697338985089014109043488\
02657081599507684303833134398341`80.*^-7, 3.717299684535407099813417447169094\
6766169482127066303647081297870262182741574`80.*^-8, 
     -1.460958001230638196981792894773967116908958655059607883154156388568852\
40129046`80.*^-9, -2.11630335503608712178178596963995034260124478865399508571\
39644208976822257846`80.*^-9, -2.02222393586405386578139456892370879579954723\
024683931623321847670511357670852`80.*^-10, 7.2737488854438346460520041082288\
501444786443616104236681897410157799998256079`80.*^-11, 
     -6.156770754996490992959141670864681621400008311619331405031610459337993\
9221542`80.*^-12, 
     1.3355335762363233702714148442526417357815799042645167704981310419524087\
12489`80.*^-11, 1.49412104191291591783614290942295686879408525101936392302186\
386226914030473603`80.*^-12, 3.6261863712187133773865664549781733031105400089\
2029067071334090105409176223463`80.*^-13, -5.22890029926387753803167072836453\
730230332347361638833357082163598266193063956`80.*^-16}, 
    {1.`80., 0.71004038497117086035089565554314375137431469335639518598939515\
835363404595704`80., 0.060974989015158347923488626310272469782510288765471986\
047043623150467004230247`80., -0.13837195556190029550533111313274913702577383\
8071991347092723316759195272689243`80., -0.0900676404655103018226131992854922\
72438052141905795526499874839996171583773771`80., -0.026529156642759324342279\
1112029139820533458182368781663746472057061054763744978`80., 
     -0.002922403711739134013446272510210630706030167818466701369889577382680\
40112902718`80., 0.0006775971657039242768836203620197622006967530771260509281\
04937925222931002983465`80., 0.0003126006926295847951503295840932766011676016\
0779507089843336596948551579869073`80., 0.00003602736750407220095764204417532\
61565175392636740494601709611425880425266199256`80., 
     -6.649416344331051448769160741444885326430121066778910745157682434037927\
77093055`80.*^-6, -2.57049682284060509160798753695066694134130433932082427607\
78850331897219405631`80.*^-6, -7.19916397307123321529904725750799754674339586\
95764900935426397531149318583269`80.*^-8, 1.115318306969884291849995062521604\
23742525232951811773098777161114356899165645`80.*^-7, 1.899347063955250761823\
52366512370817715073666016419795586352828283448602037834`80.*^-8, 
     -3.015818137479246639658785541268801898824497520241696744750876577217742\
89724086`80.*^-9, -1.38387447985452955167331478887176126576594525723404129722\
221486346378555817717`80.*^-9, -2.3437292635604371379707278169587301783938445\
6361686997765000559680407931133798`80.*^-11, 5.097562402814033905282169168771\
88189545798459371074006030497023472611979120333`80.*^-11, 
     -1.060826927704636540899581074471323497594446044106808602688770065582851\
78718212`80.*^-11, 1.08041357958326636501321415949748807179091692399238229602\
708056592232511509556`80.*^-11, 2.2461252712328466140515755564674798948933371\
2556987221004746033144520361247793`80.*^-12, 2.664191273847580005396769884888\
9249138201302988571322145949188863086894440801`80.*^-13}, 
    {-280.7946926624754816891608251023889879867132316976538080707438489765279\
55878227`80., -631.4886608591700099793433485124613737655190369061632874023703\
5242230233982672`80., 451.215307406642367300640752743130330189012762428280125\
05546233398004754324807`80., 484.00817765808203980366338267200725409524763582\
057038082361152475458042989386`80., 208.6373826129725247742066373359986346262\
77018482744036975686260693226254873646`80., 45.834065026310659613268053634903\
4618030667324653509243791238775943808449060096`80., 1.68461652926800798040880\
534880370757912590079961307028314098919020864769766989`80., 
     -2.056103064329103560535405517221455358670949032822955206502860258864860\
01780468`80., -0.586586509262117293158250018662744652699023161378452705264666\
974002676625783825`80., -0.03471489089972832721911230121915043325215336171681\
11981476657628879716270747804`80., 0.0177067166323404861988520034432507828865\
598827188458563587028584804017535831339`80., 0.004126890837223397273710928743\
2828217410345876600793126011634651036680959100861`80., 
     -0.000209012686572656491157072513205207048560048045644255691418049642105\
710970105177`80., -0.00022353940128526669324815073054820098688344745610981811\
2602281846942901335837234`80., -0.0000203346434705599138013842774079312873384\
576888456186653291945070034601686234505`80., 8.499696281334680444512387285040\
7642144875985010809612946816503322229827543488`80.*^-6, 2.1699054803754312491\
642471127843785889578008019279176738372322975492498693322`80.*^-6, 
     -1.541882513934905648993713146878789366148195247038954885333499886391482\
18743012`80.*^-7, -7.03013253960353657199004317288039876352913520977995674441\
05443710829788693506`80.*^-8, 3.054758145074804356178332204132342778027809178\
30399422008135321924329169982717`80.*^-8, -2.46839044200199877969626485827778\
406316613313692852885731843755316370687048372`80.*^-8, 
     -7.389302777732661629005910629789457330521784661354033362165020068528000\
99901635`80.*^-9, -3.79856921727603413283507657684654970260246137185271200762\
030059659763189897886`80.*^-10}, {0, 257.863452016982451989774628382105320271\
090523233474688642918870641702710950097`80., 168.0677053470703650034756921980\
3251116176859780444229481925697657119803292374`80., 301.200084717364320118658\
818845864883736929439400829578530209927077281423969253`80., 179.5082171864384\
0421112069458355709855832365764660680276137714256862841735135`80., 58.1963271\
29787277968776972723900409362271816376358708409795004693355798447231`80., 8.9\
710191101034337762122512682519625023635166370410581231782090776197041296759`8\
0., -0.7241114983711545904047438827833322202309353656493840903861838888890004\
2257584`80., -0.6833186761767295435780524551834977312967145498003817621453600\
872848328041077`80., -0.13257739201697607375631629556468369384073519380976510\
7478557881324902411426628`80., 0.00096666620193389403334973735124909176892761\
0899609621048488653856742058342274505`80., 0.00537957322179454932843055607401\
79611533263834378545849757633906869546437805314`80., 0.0007445070213129539639\
58799050478631184283612882165013231709507405886071946229255`80., 
     -0.000137803458441238569926478199895844645036627912937616744820668411893\
056179207419`80., -0.00005393365769345026552579793005527762868096532838037142\
4862165322651505629029904`80., -5.2630964970744592902061054281810863810125226\
110428275808421349857503937069331`80.*^-7, 2.64882080419334737661365582123626\
23744357347569006193420602406892202667842309`80.*^-6, 3.690320087107752730928\
31973373062774145361533366874686787315491329163070448423`80.*^-7, 
     -8.349177681963090920985430944130511809660088982340574303704190109243618\
0329805`80.*^-8, 1.4841529866618443159053391965295487905713729701577437296482\
5350625161647848398`80.*^-9, 5.9729369431787435902301164511026161166315659051\
528061353675318812827672630589`80.*^-9, 
     -7.470362230727515199855897203287429449289072315795865855403664901772192\
539185`80.*^-9, 
     -2.811358768265271262730870309451299454201162410947346909886244132971142\
297613`80.*^-9}}}}, {1.14`80., {17.531312429145272247856100718221079961727387\
5263699910262024837294549081400275`80., 
   {{1.14`80., 0.367074162076944354537199010583206944667257246634758511539046\
583590127351481995`80., -0.04465002792108710932255626023141360214667402723903\
15801126127169674027900905484`80., -0.092472279665335713636610397657072826284\
170979780974921193848384472903653854901`80., -0.03862155680024323925555224209\
813996574030961036864698950884281008895979525545`80., 
     -0.007028957224982959406495291436512058720017766208653998405130981009396\
7892963896`80., 0.00025876544217927972801056117704861082072204880936685964879\
9843084992713744875707`80., 0.00043331236907893982099342661481254139515310870\
7092143648536374068925754206302374`80., 0.00008227331293484118202787153923788\
4093377825060651369527272282046441745342582219`80., 
     -3.667085110917920266174238925518079439146052919216058330328841739335430\
1468507`80.*^-6, -4.221999671542113924039613822428249194952319998390027683099\
8074938886649254547`80.*^-6, -4.695306771299321574997090037185104356786042313\
25683432522789915631896927785912`80.*^-7, 1.344427777533008648896702481315883\
40498000015390830654029020797573745498048556`80.*^-7, 4.268699732040837058651\
2299634100946068188028736996548578590006426873448651511`80.*^-8, 
     -8.054426749443479850035080886772261646677760321787780786290913969864552\
5037253`80.*^-10, -2.33744128038750467826020405216578484176118508198218413989\
357582165180409802075`80.*^-9, -2.6804743518019081481669999203252261980083388\
0389381308782877920422778611473533`80.*^-10, 7.514225550168421854615192133800\
3357898510839199933078843735409829935104378672`80.*^-11, 
     -8.185121557871187623551318398313752288974294280967285880400263827839124\
1973624`80.*^-12, 1.661798590520432522119734728142190623323718091345751723177\
8166356659624584232`80.*^-11, 1.339606273728700621413691944853743686799072613\
33818719152772539282450492086409`80.*^-12, 5.42322596184434665960797493341821\
64781917582822849241655432932118216038792083`80.*^-13, 
     -7.015895602527844895256963381656512736389901820796422669875507213880577\
2509445`80.*^-16}, {1.`80., 0.71462676984494161896276018957408103228527359542\
728292379560122425473184695696`80., 0.065505035438408401207476647660350771152\
394730763990113059183452619577551595939`80., -0.13815319602523154855721869988\
255626861709623324238175504176554443777720511534`80., 
     -0.091766577181262554566286712239888953732384180831806909590546673575126\
957786708`80., -0.02761588714451469691372614312228548670423994099972320722426\
90627663491280906453`80., -0.003209097968879196528946372530078631592755679151\
83087031406013619346905540412018`80., 0.0006704296231916954777726300144670036\
9488434608009333432387235208717428262312175`80., 0.00033075859604897008006429\
4560286535831873106603058183197905697253755332020542997`80., 0.00004104896237\
9290828476630873938407524745419854276526138719087765563960340987639`80., 
     -6.559726771362119603624862006669900976094433347161052647736899188711342\
9655998`80.*^-6, -2.817026273477449710801804818651838285679659137554229910772\
3550940027244615177`80.*^-6, -1.175283425394584667611403890082690772647812669\
67950519113452658206820204326589`80.*^-7, 1.180209394687365934127814414643663\
87994225034210927190452678866701133792462024`80.*^-7, 2.256898321245903531855\
90923454571766404514532370647082934251524417193125886263`80.*^-8, 
     -2.853903076794178780611283026337089056565359168824344513718269739833294\
5635267`80.*^-9, -1.565290853057199471664009496458125996783169505883551761026\
80643392225716935506`80.*^-9, -5.49431942807401010778350911535331726385306925\
90443670371657022721327862588128`80.*^-11, 5.46541256550949879282918243389655\
83348663965444629649974424240257679107847729`80.*^-11, 
     -1.237150520362420828834197118723271117890830187552213946768189290855195\
68588171`80.*^-11, 1.30914322180410085830954108614164459508216890787573304920\
714087582097630395198`80.*^-11, 2.3197211330074395625740505681114050801149708\
3233763064049826159400902745279193`80.*^-12, 
     3.7790520699989383535374328906684991663920104442793579543154424957162578\
4926`80.*^-13}, 
    {-298.0236212924607655296544574185974213153196373346304988696006781874183\
295692`80., -664.081181731654032418038808191596430985332095301510128210493988\
06243466777621`80., 456.28383079797072389579685175185243702497749132929692641\
2390427809675387658273`80., 500.913993580257147538506973070657306892562736479\
247683810475479449630638292434`80., 219.6388801506542921824861587363506182439\
93253487078982594814685157650688088594`80., 49.474355493932324760211583400482\
7296430494777146769137753003037257270726915403`80., 2.17433084613896192603678\
271613041945331924619954122102270588541803748361518633`80., 
     -2.156406182863781099819060878015530521042807023801493012984464759087969\
1648257`80., -0.6457503788390738545238615741750709745200010150248906127515118\
6570571730937727`80., -0.0438613924795350994752260684740418954524934876512433\
421189310050278977882280985`80., 0.018731900085920872201550506493675974571694\
1829943717253215951443447341091501013`80., 0.00475535061583351321580307889165\
63329568847217572256725063326541405351404578482`80., 
     -0.000160254674535367553755025006783411044992149482500455515112563376368\
735228001941`80., -0.00024961705042796395148796645564798379690117835849813963\
9280825703116131679679834`80., -0.0000269720022886022601922325805688775602831\
80065283528783520701537046279107335559`80., 
     8.9797659112464342394259738550283529534258788321591736531906443322763179\
03214`80.*^-6, 2.606704454792900892166873182495893546389084489466393018780476\
9616728913481079`80.*^-6, -1.281477822121605262011703718086566691714899432425\
37575813664676782598454547695`80.*^-7, -8.06482418191195633229782317770526434\
12901245027025406235708517691981864453103`80.*^-8, 3.547106193053831053453600\
97882329549484069578352371348216922582641054751063023`80.*^-8, 
     -2.993326483860040941661901233506238799720295702352390346300828586964104\
3443189`80.*^-8, -8.302686569521874806510792068429560557559809407837256106622\
0067970335922029615`80.*^-9, -5.381097940987554448512758401537235968293798136\
5252644785882302512802972272155`80.*^-10}, {0, 258.48032178994642294224277547\
4034191220209685861120325962513017324856038090063`80., 166.421443468742142865\
68089745427762365392340096215694039157738464896496730287`80., 306.38397491352\
9047564170591892597924665821207193235037590767602665370114125256`80., 185.285\
347268217538794811911507109673486639292775263052275213544588294907909078`80., 
     61.164279903431449501263962471625034185681586550919600960138797020324896\
261072`80., 
     9.7693751698764913612224073765125940259342327290230364237949821049939236\
27439`80., -0.670555731714210165331488742117554943692398966635357923374680423\
03913027890774`80., -0.723171733148909137763938060302715935909635934487762490\
67093130367179247937169`80., -0.147230038425409131849919853420678475022892202\
639872830655992473241892637494184`80., -0.00047959903737781844034260242538576\
791142865583715958708099957068127998527692715`80., 0.005798134501745684637806\
6778293580754516194728458335458898182812855609270543296`80., 0.00088660700181\
806425958180316162165071954058783873101862942293961516765286712696`80., 
     -0.000136981514182392387297771560379313448738132610675650607283702368063\
541088187097`80., -0.00006145769499713134688176098670730819818976001664041025\
5622124013562540093818786`80., -1.6920072319189650826084501937037414772475221\
4765143062880737764195702174473662`80.*^-6, 2.9026775716021791356702494008906\
3185625898743651893453585956942730849999235204`80.*^-6, 4.6629192383775245965\
4566810959585120837054891944011296636554975547616327025844`80.*^-7, 
     -8.686780398284298232300607831117452879697114175640807302427516967095495\
7124171`80.*^-8, 1.1762758412471772924466296773177692890038946444328422949620\
6956973671665557504`80.*^-9, 6.4941494664101722410683104015048800499700087393\
010810592252928599857138438789`80.*^-9, -8.6323877631090381947226696461840643\
776805302960248783201901215341183804300282`80.*^-9, 
     -3.273874186463855958443207487350175496665531544728348433589791242284550\
88391034`80.*^-9}}}}, {1.15`80., 
  {17.59058910105577519298067803942255257191335592883369984400914696953002899\
142`80., {{1.15`80., 0.375152719784609054820187295061003181513524700974011333\
547411778646853019475805`80., -0.04264589379378745636380542958867068309725929\
58622119948431662381371344844611223`80., -0.094067967146248655543734726917286\
990267551248874412076286988991934948396791913`80., -0.04011445473928094043842\
96115869308403958459082633675081427698886310781824244237`80., 
     -0.007541791841783617378470785938448182433344319313179107250203938296178\
490210209`80., 0.000204024491264359211145412154425815706701750978045807188999\
28693106851693559728`80., 0.0004540375378914103650471153684989755439741394542\
29177590414650967672254133576924`80., 0.0000910847315916756756538749887102918\
67543428971068190020337906994005849806467933`80., -2.871380759331422671156101\
3572316861380341813736414652143736780487576445601827`80.*^-6, 
     -4.542573317351116864197797567365483432794298574382681669373586970721884\
5992681`80.*^-6, -5.682944500477677228558288413723720684529950091811368067966\
23516261974472459796`80.*^-7, 1.361960767367142314887992514056313706339551090\
00789480249756615075136780462183`80.*^-7, 4.862645661269769965533763739115476\
58580667116603109942478524740367616131110286`80.*^-8, 1.763085694670669706674\
75084917779217339962596255963951982089876640177721019421`80.*^-11, 
     -2.558932732040867223228421084703116124636805868269859010037443154148637\
23005806`80.*^-9, -3.43388915284863623249474296203814772049374849632083914544\
262759989118003788198`80.*^-10, 7.7099484342274571900768939884367687170402867\
798709445281740116660635339359748`80.*^-11, -1.050146942075850382060908286453\
55274260147025459760995367361768285635334375445`80.*^-11, 1.93445347647965202\
860736759013819350188728580665115419751579675498850024392959`80.*^-11, 1.3227\
4493659816997648805113656849655914839241945543088222698950594933897035866`80.\
*^-12, 7.61185821485692426039735452656779700219914870179863450947790961088893\
40398189`80.*^-13, -9.0915181652326049339733541191530162365357397291572019972\
302278667839853451469`80.*^-16}, {1.`80., 0.719148615180425395506722740195761\
49387030539038330770775784753854842552507206`80., 0.0700325099393879650207435\
19255426312612845618077746622715002641245734970562993`80., 
     -0.137878215928610922401089082534709172809087817440218088594580871297123\
43985272`80., -0.093447166131977593417882772043978000634532912802639841145475\
880016435667685997`80., -0.02871850031824310837944441731443617461496666712304\
29980953499543903966959796663`80., -0.003508936496791612570549173536761721828\
5034805021355025540828092996717688289912`80., 0.00066002383918297926191253830\
405198634766429716727421157154728568105752033651504`80., 0.000349214463919230\
901029254927553838349477826517732575839091075000086128207762242`80., 0.000046\
4405584923604137420994936540238021075849045192176510116580713740915568754966`\
80., -6.398702919332461831118529631521485446470849092651199586246638808217857\
7442776`80.*^-6, -3.073073340077502247834096215449447488571222678514526092548\
05948766979378777887`80.*^-6, -1.69530852622878559969909386378772525672318755\
461913173009560975801124955996503`80.*^-7, 1.24005304372447247229533550251460\
704776571648747627047109381453519308192580368`80.*^-7, 2.64898315989617642259\
665936102752245724724832136238575160573519241559524013206`80.*^-8, 
     -2.602005468217805068502611563880441299024425150551026660562545662825853\
4908626`80.*^-9, -1.754434589054569086527962644393690777779559583698954311010\
91194005759950156577`80.*^-9, -9.18698445298829284992153892268396272627278112\
76349991236053136598858867242252`80.*^-11, 5.87860779544753618011128960004521\
99839348616170610665735764169126811549773568`80.*^-11, 
     -1.446185717133736181552177726228226468173996230343024277239028587772757\
60695296`80.*^-11, 1.48634921559063101558383960580358709326290552149390376516\
279926892955104846032`80.*^-11, 2.5265339650014384768336272743913247563328944\
330270115644020483982521976684037`80.*^-12, 5.1015896438623747497489337016073\
830322310771229153385487792462083892215501812`80.*^-13}, 
    {-315.7207026446612910678358914131435539274245972731939177806422149724575\
2944296`80., -697.64708633798513423766757941677565373357836887283481905574553\
142219617251428`80., 461.0765701552936098173832256446843221026610704812575189\
34732962321506301603764`80., 518.10109438912111940798450243896411882341425459\
4272732340399479415848189687725`80., 231.021628960367787643301505944227063118\
49445210618172107316853216811499241367`80., 53.320080249937097796934823622808\
9727379962132918469652095078351104736017246014`80., 2.71783035236508884443351\
614591281978872219646365401830223610857294308379212926`80., 
     -2.255645273002177540097296177830270565449706721604965001863769704933503\
19500933`80., -0.708996063152254535204354878184590382190959652832046681517716\
839237092171763375`80., -0.05426604278785439322334046227594635073888787501882\
45097347030987722500596560827`80., 0.0197014841556334666285399687560116247707\
564232340583165547408782064301998792527`80., 0.005446165133824254888868406836\
1431431274902598781858431632559279770612422761822`80., 
     -0.000096661703582805104204467218130949788337790098906541465316645974210\
799157964281`80., -0.00027694504675373969648853484182431156724152441882881967\
257267527006097639352534`80., -0.00003474916927591595500967381405998928111711\
7306468574782483308961952196049353719`80., 9.35281220171837536871421685921553\
76147081091351269255707083219774047452997644`80.*^-6, 3.094650316216747704060\
6225450254336866319616269773682394981752650209997005694`80.*^-6, 
     -9.322430483794539011007150003945086532831176822717794378988258928197649\
6479875`80.*^-8, -9.401907679981587799890857222000479393212448136271736440531\
5834950240307261321`80.*^-8, 4.1854670542269038294447838392477895569445872162\
6167800226609359053280762418926`80.*^-8, 
     -3.413269013252055158847105816715146969151712958680669409774218502663703\
246787`80.*^-8, -9.6202838364652601292875346912915924821993949415971581834358\
921157326958564668`80.*^-9, -7.3048305469626401724824303617542248016972273786\
976569631885614713111572050942`80.*^-10}, {0, 259.062747631035275882032452139\
016363516125007609063936071609958102583271039217`80., 164.6583565751802167426\
0713458885401802376935036315264072089270783202549657923`80., 311.535118488304\
52021090936270569795037020602707536616495495310288347961345343`80., 191.13584\
0815191904046721527364267700778040628179656892006156519952924021249866`80., 6\
4.221833673593128984632899891141449620416091696532476163997959535809239131405`\
80., 10.612534028571876335246958829634848495308919242724173225476668033112512\
5796858`80., -0.6070999959720241364517305709444736822583431753417738518414249\
6704421904974482`80., -0.7637250298493043154102755439068241130656526741215562\
3792994395570372212920311`80., -0.1629510146624391293182974121451310453660169\
4862806231206807167250760317981578`80., -0.0021827300618957534079516042516061\
7003249477090604024958647728761162961832198903`80., 0.00622119552474537497277\
430745052818800500407607583436795033911638151306005393716`80., 0.001044782157\
9217705368120583670276558205854256762677682957648571378080556527688`80., 
     -0.000133536499644455185426240136201292805607475280005817300788692053918\
46250373398`80., -0.000069534111251849226603185489248729259855178622678303752\
507171112934138333543953`80., -3.11398872881785770151163974305584348533607539\
43857383820181255321613978493598`80.*^-6, 3.150621770216376499797609030489111\
83975267627101928414179935592234221109837455`80.*^-6, 5.769124066837454482472\
17080588203813728647770527916199958954711078116714071755`80.*^-7, 
     -9.018822084179319580272761503343862216269452108132457544549180199499022\
2383032`80.*^-8, -1.031757125305503127481601787521541865554976740723104321819\
06569958578091353564`80.*^-10, 
     7.7078679379759281754892604972321260120642063860655298492107438815608651\
62112`80.*^-9, -9.48777936113388040595810790216078828057878900553737838198625\
86553035785927561`80.*^-9, -3.87247428679141114282668830457657995161462271126\
94901508734894774906736735991`80.*^-9}}}}, 
 {1.16`80., {17.6496447129831628631475240959064227137024853827456082982837124\
938090736231948`80., {{1.16`80., 0.383262192716821362980099839411129431280044\
773313280061725672068904783403368232`80., -0.04057142164788974796142923029374\
7141865951672804743197015564677462731474729899`80., 
     -0.095640979672325330961731936845927107714230876436098348776378523342172\
010678777`80., -0.04163059531475985920016577676682363661099029258270118863398\
6155625363152284236`80., -0.0080760162626219886532751138270322680046111999883\
816896459285262062465193749768`80., 0.000142760935865748296000518304343389668\
858805578470034237802029667683813581900127`80., 0.000474700259805880679276226\
29655454979003231760696415161315071749689180781282093`80., 0.0001004522176744\
00934096853761270792137383256012601698680383729508423776368486245`80., 
     -1.924466879329342112198709608101570243772257789416096492967921594390959\
1390489`80.*^-6, -4.866918694529532826080997840624937999965218750673518191088\
4874871187163723487`80.*^-6, 
     -6.777955802730854844353341364330117566809237363822242915982071148770349\
194044`80.*^-7, 1.36223993850043650922568468898566689816190527387568322045477\
15734495652103432`80.*^-7, 5.498041253493651331866427365951950120138738819325\
5321804243282088928826634552`80.*^-8, 1.0262470996574464237831102672746431104\
7846649347184685452082493145495823590117`80.*^-9, -2.777526818397569126341271\
16612082818250566506592750739376107626574967347402977`80.*^-9, 
     -4.288968855275314814933886767801331172984296988675603830437663817881005\
52901862`80.*^-10, 7.92909864898728601450050116230580263981149536845438703854\
97217068740866989926`80.*^-11, -1.2494976684384374590970221993454269758479788\
3221232529065475186418733897640598`80.*^-11, 2.115399683571301263707131611920\
73506132259787933924012272303433168336703789803`80.*^-11, 1.39106778094331629\
673736201025347889532352833818230915696947842399711304018881`80.*^-12, 1.0180\
152198899906399597994366099346156281495045770681048064856047953531384221`80.*^\
-12, -1.142809375231757534457500431649691922105634067633684790220604744654858\
32442743`80.*^-15}, {1.`80., 0.7236071932563323103683697834857261912898764507\
4540460894657463492979932260009`80., 0.07455634110158299744893314023787956856\
2103226681450753371625366712356612675716`80., -0.1375479999079056619795860350\
61079171912747767984864490000044841911151789058313`80., 
     -0.095108654652938558734692556156764722812759941518379668713712576313519\
8150114`80., -0.0298364223128434608729819984949977550596438680145598232862909\
80422471355943085`80., -0.003822020062753049729700207434982737667358564065305\
52660054331597586743903521178`80., 0.0006462034187029031519814511938992187672\
9014834405531656388827868779068338302563`80., 0.00036792445322214705564605200\
478577157273584410979729211859432260242855149639083`80., 0.000052211338510627\
297247848057632710277029397824548858272365852215890566876169257`80., 
     -6.159153825030464626952210992145688146292032035598054887899614967197085\
72592815`80.*^-6, -3.33771351850657742581722369888240060299979229362467033853\
871523434006498721172`80.*^-6, -2.2839891001502123986021636526083516560597565\
1571548434573955200734582878302807`80.*^-7, 1.2933304516743485565265414774411\
7524834394850564701406763729424773547926927377`80.*^-7, 3.0759047197013924088\
835262091139270965891014255877161177896239148119698046992`80.*^-8, 
     -2.248988302027595532860668237348062951677394958272906573298902857426809\
68957015`80.*^-9, 
     -1.950411481956417591587940520084993534846570014237020217226830818540060\
092088`80.*^-9, -1.3456048509846777448303006259937871998718317836450786675555\
1773380710646174724`80.*^-10, 6.425788802880258934488405137759227468434615008\
6304876561764010540719645691723`80.*^-11, -1.64017608689150652185105652294919\
616956635590006688779192732455897722628143469`80.*^-11, 1.5811770774256271932\
2751893694582601141774000124765214108492293591442879913188`80.*^-11, 2.815165\
02317245604105326211932261252079618846965459402237704801402446369046502`80.*^\
-12, 6.6161120148158074161237728683667631952893714244919396070863716869537746\
992404`80.*^-13}, {-333.89106523008110227114056935188702564744078658581052410\
0031547271885165600625`80., -732.19952441884645826871298497185262220286380240\
746945178492146989120443247133`80., 465.5816901871688917333878130178572518619\
27913133815703408529692642725174440978`80., 535.56542569802783412795227918066\
160519144411308902564874112593008751460311879`80., 242.7907766364112944972832\
78943040429287147844174383000645676796906767111993123`80., 57.378174321788843\
8532053315900925151748719669505689411141931346611544411858504`80., 3.31860838\
682165328888054165619343770440266292653309102149225483872390125908174`80., 
     -2.353126895549066274769111234844114080522193696551804066951735781857647\
8181156`80., -0.7764496115486556586527602159159520084783628515617333868476145\
6656022636574834`80., -0.0660378521107005016447501665708200925688605295508470\
57618073869662325183715706`80., 0.0205940618937686420558264745092935978303560\
130599073890464859107846080068039057`80., 0.006202055438720053861226165349937\
6671429254329677892391839161059267958919069372`80., 
     -0.000016132320350342272733514225371020311752132439843943444678156660238\
583315273052`80., -0.00030530490212993405858501745737935333321092045749432862\
075283783187397655783678`80., -0.00004377323561344237275748173334692189225876\
45807689111629011878127440132256207547`80., 9.5883268178225168492723573663691\
953908263656981353893078911824254813788982908`80.*^-6, 3.63793183307587443108\
660978998535365805004148465817637889757203188134268975158`80.*^-6, 
     -4.867000841326196790762415912918128876311580231429927011622826309903499\
29522366`80.*^-8, -1.13638994874081956039656714163120591353763561633351149367\
341219186112669312756`80.*^-7, 4.87446748685321452079845214843860827018217313\
76483529847056311387095480092229`80.*^-8, -3.64173154870123805502478633673936\
881697456111737447819470633243758599711215793`80.*^-8, 
     -1.123180138428258823456239005722966032898959718907246330896402261240396\
17285778`80.*^-8, -9.56643670935696182361826399771410908282729546437459380838\
78396017217513454776`80.*^-10}, {0, 259.6108691839036858654569286046287972111\
42291024302800678380048021352292659246`80., 162.77830069484571011648645631348\
5004127846485242736870173854086227009854022978`80., 316.651732280295575615258\
84121076289410995445416474113476986782875960589131643`80., 197.05806131360305\
5619814548517504615036240268989286623081985611544396598516099`80., 67.3694174\
27254864484295111975700029539450945215162381541369772703703881932096`80., 11.\
5017408303834603404464701574265307180909106274213844116351105531015246616872`\
80., -0.533069372705792561625035034041067117372584277534788485958786986734375\
33582136`80., -0.804859829605863280499810002820875427629876161040543846428298\
6569106600897594`80., -0.1797764812071460427083635990877929607789217642855365\
60874999960389597577135952`80., -0.004166533036732986214228446615724228252003\
094480419998950630878137779320904956`80., 0.006645004875547314913639893287534\
1447520214559539022498525404592121550373086804`80., 0.00121991329072745650303\
750201224066213135543163630488639899135171643424762230942`80., 
     -0.000127014236431185790203548820749543401869180886629388494651870409022\
538262694093`80., -0.00007813974842416585339558419668889664215561324157892411\
4391761180379531478595548`80., -4.8193662402783208364110448372284498632906048\
559716372866847717333418052635708`80.*^-6, 3.38816095141410905379232602780800\
234584090319739708575227204810630549625312395`80.*^-6, 7.02683963851587093906\
18525216481213819401692824496302034134086679037207982396`80.*^-7, 
     -9.388464909952325913883746870289402708478546322052253809533599012937663\
484975`80.*^-8, -3.6640922608000224624475948986188559860767753989215761591513\
453599169385512908`80.*^-9, 
     9.4798092078966117857460290529087806840240316021303902464447492326198901\
69816`80.*^-9, 
     -9.792703884619914953504705597079216937942344949602169348714823963847757\
845338`80.*^-9, -4.5718629130871327548705896850839790296241305214520994870573\
7369115281098684615`80.*^-9}}}}, {1.18`80., {17.76710298939436068889212491566\
50251861699873296499534544564252337272755147873`80., 
   {{1.18`80., 0.399571003131844394504743466077366008858140314556550512101178\
08862071144335975`80., -0.036213748478485766941954610392729423576931370213782\
490732364001609329326767862`80., -0.09871530947936439128458883998124997275529\
036265043295535338052915949754337089`80., -0.04473011879018982524610702325085\
80422756860862164529230425537227476350386101205`80., 
     -0.009209542826473242230818559689240760178039306650958877518403346045664\
6802809709`80., -5.6867930556693972755668170662152469133073837746014297347617\
351796406588397174`80.*^-7, 0.00051547958955127085429944161183683359958883628\
996559672777483956043015500169677`80., 0.000120892646601448236148454405082796\
476112357092397632057731704399803144536796845`80., 4.725474171727990958500504\
5684285123769651492341788342549454035589010786338696`80.*^-7, 
     -5.517337661214509765064625265524849536868827956508465906634524582871692\
72839354`80.*^-6, -9.30962953199692115607480753815084985597472308775719912060\
56020164818714217851`80.*^-7, 1.299539456050824047938823043813180769457267866\
5934225182437214089514176009809`80.*^-7, 6.8931752762317585165000894350846213\
368726475171950925816668414735941741017801`80.*^-8, 3.78026929397430290556804\
983621665638636629187120673612950469498258039430251954`80.*^-9, 
     -3.104531016162164053772630261729924872077907162751541149487500330675854\
84853402`80.*^-9, -6.27344326879954722839217926090375654920955908973880091330\
13957401319964478995`80.*^-10, 1.18950396831785614597897160264766110871426910\
066463759482158722352306422946398`80.*^-11, -6.286786824915398399278400131743\
4356539861472282343124728034962564747270559641`80.*^-11, 3.893977972178417247\
9551282910025723912221607432540086975438704190650294119932`80.*^-11, 6.838158\
0411593105317197588808050852035583554729025784509337356708165894869768`80.*^-\
12, 1.94730399295812504259900849739462679438536238648425443597325211974802304\
20931`80.*^-12, -1.9497995253500733158846689222028739511515371770831306977374\
093438323851605294`80.*^-15}, {1.`80., 0.732339489548162810929723997378635099\
684761547072676158085486938253002647232045`80., 0.083589049395433843373671899\
784297977221204350314786084286649868830038222444412`80., 
     -0.136725818619382347157113768807519675897341793566948335930912991785037\
716065514`80., -0.09837150369842288575995994634101221819218815406818331514500\
7453020127068602688`80., -0.0321158720937902272216985269842625246753103906293\
773307244085576831658823907416`80., -0.00448825847464252671699095679979288063\
521086845510903996958683258624291220628276`80., 0.000607616283626207408617744\
23541646696897820393595142584815110368371557459855933`80., 0.0004059174432663\
92980478583775191437561529864655038141297532670426443230623004762`80., 0.0000\
64923078398463105442143008490844254728378316457397446949067286932220400626528`\
80., -5.414798235832704115345012690293938822727611467050644901525517012601114\
8554426`80.*^-6, -3.888395783834515908443496842132729896636646933174411908824\
4775522732587741241`80.*^-6, -3.682921687281212480475323854726629502983515831\
6307360947791250428783209781581`80.*^-7, 1.3738935976802382132808234463745337\
5349679824939326617139742618449300805756321`80.*^-7, 4.0438164114526659538583\
580598885567063886325253472532057786981586601755537377`80.*^-8, 
     -1.065033980605317388411725331873610865229144224147532503941503936749234\
39848496`80.*^-9, -2.27131100746031790113765777058676721179953140048969122254\
838703693972276258077`80.*^-9, -2.5090150193324110786024876256919985813881399\
8621795666887216254344929865633668`80.*^-10, 4.810890896715291300857171277118\
03368784600289178448111673539859154731890857486`80.*^-12, 
     -5.662905551603193021677542950160117986475061957661525743461322266576545\
6821809`80.*^-11, 2.948568461739364407295400105742099729100073791216179975306\
74910541357115063347`80.*^-11, 7.94896983449700668123713139562552230394697141\
55702281136204023635253207023782`80.*^-12, 1.19630144979336582902771567894114\
149938590151016785934835147009656945025152909`80.*^-12}, 
    {-371.6721465346115430760253698294091146104733022833915494303702812776064\
1428231`80., -804.31654791581118514047630391638603268447999010004248967635982\
770781797505213`80., 473.6815320452859596210680876562632213875550081908448797\
83684237406522502340826`80., 571.30866944430256606694807501021298643091431109\
223153490010402848486921218863`80., 267.5081363537326830885534722287860775033\
06160633339682023482774625483262697724`80., 66.159433324636058559048554941814\
390114381648590361340880077624316264818909316`80., 4.706545194340842596192553\
0359205093094104089511538196901337324436159688970675`80., 
     -2.539745570061062260676427602402908577534919034699495438139578299358626\
1825795`80., -0.9244426361539821521221511011678610412512340732542561013272322\
89128795583091195`80., -0.094142637858103159264267594673650388698162581373010\
194832161735519669251985409`80., 0.022050197522498673884247954964780297609415\
3963667450315552455889926157415446126`80., 0.00791884212983331961304542183107\
07098140890463565864418871446898351518981007837`80., 0.0002050002351595628383\
05917686931428535101036879928842293566441535411045923922695`80., 
     -0.000364135261274267122766011700585885134922658339270694749379853503444\
145658944123`80., -0.00006640749790903884627787942234702476178461453064874298\
2442744884324172023584797`80., 9.02856352319446881061114010436885500087663630\
02385306996030916230680527183103`80.*^-6, 4.640561534784905317415704547586833\
8484187491504826621943912049543867937895304`80.*^-6, 1.6323809057119596233656\
6280052709365265444133608082121452172648408509175900163`80.*^-7, 6.2659596254\
397061514893411266473269232415708718734751005741821751190022000026`80.*^-8, 1\
.5398759763984118555162984769060015605330714260849679589813559120525161004501`\
80.*^-7, -7.21414845418577187618351430086496643032274698695433143236000318715\
95390933339`80.*^-8, -2.70615495177234471981809738864340000540762109334213614\
201583806548684234725412`80.*^-8, -1.7669375279170607180652688258838006081011\
123118624562765882854418489543438129`80.*^-9}, {0, 260.6047371875976305560072\
9333174442419567618825380251375372535008786078100923`80., 158.666761473813047\
764826580311543773804377879100417992058495745132576676329031`80., 326.7744481\
5839812417777647028483165476035598479016908568389458255555675300491`80., 209.\
111079115347229630223401339077316663632667483496784856507146292235055981815`8\
0., 73.9361473660176875409223298132394548665563462420619067099234313473470669\
19278`80., 13.423222731199123330492973084299011846495391133893522153281094530\
2262826609536`80., -0.3505018495727632609976705668504265905847399473872408764\
06295109995922421551307`80., -0.888343088729278078149117613714914097289579937\
162145806340265636470043345130864`80., -0.21687716251778226059137438253933731\
8112619189890824141583575986102673362723564`80., -0.0090761667456890083956417\
383667117123650145409043324106372491877941727043181405`80., 0.007477492232602\
59372323092670148010707305678103697343080666338480770663149359695`80., 0.0016\
2448491346308546705590556934636337548991409980039950828339213111784801605301`\
80., -0.000102710441279364538892186756778675367914167910929811891458527639040\
46294751841`80., -0.000096884670677729448533679005784553241671586646256609673\
406181537865474591239288`80., -9.38640003154824481997213579127996733095445296\
33828176528804764188928142432346`80.*^-6, 3.610187696041464343333964577119210\
5942559273872804651397118769313621791093803`80.*^-6, 9.1717694752361421225371\
190010429732434652357776231009736334922601138663991758`80.*^-7, 
     -4.680967220644443499589153968915369611771498585565589951058747529995896\
67172303`80.*^-8, 
     7.1183911411312440575379742083677811163455932404368402740953224780875065\
46654`80.*^-8, 3.419017196777141440730212778967261192769086539156310047537121\
2525530036734323`80.*^-8, -1.982070669548401540367514571589891813934216077080\
0279237686105496323351606415`80.*^-8, -9.606594611449401738467003470489510042\
1408643598840694486994789829587013479254`80.*^-9}}}}, 
 {1.2`80., {17.88370724012770832753334887766879401797221451114634994465418655\
84937701200384`80., {{1.2`80., 0.41599504600269933084579694016513154207174718\
237419619011710992979490607813562`80., -0.03158165121788719948345179727232388\
5211748589182810862556722198535263579564659`80., -0.1016882215942119717059903\
39870104761789643065508405727738014578460123003421984`80., 
     -0.047915048687359449584437414127972506523055482885608914131037878464413\
5418337595`80., -0.0104311867946635876140871851273580461492215734533072874132\
817855873352094452987`80., -0.00017369848663872075219960488134534313175879559\
0538970981434231016788880314142554`80., 0.00055488423415600876432616222329725\
561645812032529360361714265815991658067908411`80., 0.000143654356214197470842\
364635921188692738181175388543571955378310426206144786641`80., 3.626198619400\
11481160553768990889851698865532226096518433369676567538775385816`80.*^-6, 
     -6.151167038170803154425303571809590990144505555482698221713370903317728\
285727`80.*^-6, -1.2324867747362903785193730785273209050536366324501359963335\
3982577723723840294`80.*^-6, 1.1306466605124214406865768008570948182349965998\
2736708936551477990829427567679`80.*^-7, 8.4223981815206179551396833632237596\
237756469589043576751556469028591047887342`80.*^-8, 7.47435817127848724064773\
17237782646143499193722450293460697400559072826973553`80.*^-9, 
     -3.404658966294141031897615761357400291920113316460234573419442300153832\
89732565`80.*^-9, -9.06858236205026421365708832961510697164185963787097612212\
86421336826639717843`80.*^-10, -5.1306163630299783987058756980785090825918605\
8242966765732010555043703754443864`80.*^-11, -7.84504406745156837589379709676\
44646456011795406069618696207543724709657819841`80.*^-11, 6.30402657635055405\
45852671223557234890323626955005436016648928313191219062153`80.*^-11, 4.26994\
648594804832984333616602180817889165679339875098217743343239376992074994`80.*^\
-12, 2.8674571590123583122077900568758620273452775558301786194653354651189733\
1505137`80.*^-12, -2.82435058651511499632897040558220142318984109896313208216\
01456047341123361012`80.*^-15}, {1.`80., 0.7408332568009088366897640595797902\
5151882734607186336930439047435472160646686`80., 0.09259560537107501305658807\
1599412295073238256129243153693307544903205470779019`80., 
     -0.135694588025703194073542931676089221536844242428800961099690987712109\
883205505`80., -0.10154982836888637243240994127530652552809736012887142886397\
3785324739174631063`80., -0.0344495583636792265498003623957611903588071848505\
936142891130328765414555159835`80., -0.00520835373931681739761852442192478688\
80947126668101326061912598657231255607547`80., 0.0005532741855750986193700096\
3133541992446083397195978814069013674302432674855306`80., 0.00044433223691567\
0334282882832798513643420212540398938170899430264218676779824713`80., 0.00007\
9241108353984997682265321668098726980979355086512806290979554292933487963744`\
80., 
     -4.265194057905125812089856431279313798350193827719594987599792523108313\
030925`80.*^-6, -4.4585155044903777570615983831471640715574493084787732598557\
178932080640821983`80.*^-6, -5.4006595582961323421282643859254019727029347517\
317625092824650312890980079459`80.*^-7, 1.40698748914909755570521543982358637\
326528293005004428832925477225852738162426`80.*^-7, 5.14409766732137393910542\
309808153556230775943425518316350289428124349534523444`80.*^-8, 6.30051808693\
642426822208301320203804842881372210645873181524564994933390336466`80.*^-10, 
     -2.649534502164960861225561880617209178124975023984117891152189849371724\
16936637`80.*^-9, -4.28335109828881652428184655867193561231891462332115020248\
918380019277832058837`80.*^-10, -3.536839363086859981903665249064466585242973\
8312926477372905729982269674068137`80.*^-11, -6.40964881744221143688931476244\
67462027350488941422120063107946810264568427933`80.*^-11, 4.62249503829617779\
560229624243725189125318663892176810273849269343900265318905`80.*^-11, 6.7219\
4997534558297246727267925233053683138485328986465058971573113259303931266`80.\
*^-12, 1.70977921457864882651010511652542432687147333198660262043403892689707\
224219603`80.*^-12}, {-411.40788530803154568339667156455754755011546926400731\
2046254253778656582024164`80., -880.53724452121899070028403874535644512468876\
538276540990446099007588716471107`80., 480.4879031440894325324984912051515130\
4603037602808894303945830913807090052739`80., 608.107768271562360098611221981\
55890879040005625344524384245337723972718969918`80., 293.82922209016108492346\
5183303290426222665883957648601029562311939482023270333`80., 75.8744385952255\
41682555823659405382117028535406489085323371398394214929462992`80., 6.3683651\
998508564713143888865610159110910691495326116859409442932779676111683`80., 
     -2.709496765109057237394812915481513121079703412689250555389608295859484\
67941115`80., -1.090556842646035057372325446238021325902113585824970828375123\
2457291198670873`80., -0.1291432582966839557356133547374014705541095391235410\
58930249293914783833458836`80., 0.0228754615739943968215823160773168049016992\
579133807372545569428726636201278645`80., 0.009920641501725716350569216311151\
8328373086555043462627610176028375455255691142`80., 0.00052283003697679419360\
084391763744816327731503782836503823657629435241842538339`80., 
     -0.000423005648986893409910220274047135301103869249920794517915598868639\
54616678386`80., -0.000095294985153846951484603965949461457268090034171566074\
866558324561454929040146`80., 7.554544687100130067006490435901991853156738811\
1143185088625161383867324305919`80.*^-6, 6.0699262360727678428616722350333918\
710568228634214678711936070983119048929205`80.*^-6, 5.44664565690898285887854\
328450031282502796683859532641591441038711369877029886`80.*^-7, 1.62854152539\
29709235251248490387885433906871073300020991659876415923056346414`80.*^-7, 1.\
71668210137090438244448730920478802837558304695120330754314125092710375890072`\
80.*^-7, -1.15409208694807848655838270792246417292915222811098127339535871075\
556085670569`80.*^-7, -2.7850396391600256208515596904889360853366920549497842\
3505202424708079989271655`80.*^-8, -2.621112719845798767010552808825776440064\
87745360817911108201330032189661679623`80.*^-9}, {0, 261.46296215549871537708\
5881644035516387507366246313953352110698912080104091107`80., 154.085887223482\
774386294625838724063945157364628527998579043800207520022650332`80., 336.7386\
86838426210314178429340778104770120824315714332357595637053125496955336`80., 
     221.43109997839437272859025582284381149936698894198010562239396240624402\
5228172`80., 80.8669390840028829430732193550301328920678692363670168155469768\
90154648718128`80., 15.543542998628630395315792531031266638595396385135324650\
1045374757953406632388`80., -0.1171343287120958705042117821380597945907919518\
11142484173633065857826797568341`80., -0.972445886300995470549032434956777149\
16008117837496853706251819771437548925024`80., -0.258785893301382586134170276\
558808915680588866474959755166601832396027462799135`80., 
     -0.015418768645790269770624889330769577392074823006221398240012907742830\
2272472158`80., 0.00825471175226833197318283392648391304034150258205107986064\
28114114250873353087`80., 0.0021061342163564609624587336411356711226651379359\
5893868849753549755404702485915`80., -0.0000598076223948774039178942115125369\
05117474084081520348053744671224449451268349`80., -0.000117192809891063431316\
353043968531492386454130685591834963342599213406798565967`80., 
     -0.000015406501902704263727353349317791100185929056783069785292266258843\
07733570409`80., 3.7758395553601460199573660808543656309671816042209162964152\
156976913984179212`80.*^-6, 1.28689576530214842252097554466352218235766290800\
336213802749553567051038343043`80.*^-6, 3.41367253111332833343071951642307573\
20929460124771908657003054912869019879576`80.*^-8, 1.059835331095439024666738\
31275436942010140665597748294890729508462171360523831`80.*^-7, 3.023134393819\
59732052720786472364203629520780224164011050755551645390718431526`80.*^-8, 
     -2.862090299967312410309075539517211609279505844168307920024233339379020\
98341063`80.*^-8, -1.08233753699776193993618062539719131278513120889189993046\
124646545483834962097`80.*^-8}}}}, 
 {1.22`80., {17.9994765185523276390176674778037471715264981221996443163147985\
903396945915012`80., {{1.22`80., 0.432529429218055648787701342725698936570890\
678498977973158892360372869312738607`80., -0.02667997562459756882971691318781\
50466118817086381071778231648397205183724616397`80., 
     -0.104552307207036848327349094614019097735033760812933039395632348737151\
827590728`80., -0.05117957538943512475422332754293808699998868180319886149057\
2151675907974850505`80., -0.0117424651305951696449131386159513267606002389272\
864236645375642621337299558373`80., -0.00037973022905049540967085225474988497\
155576254622915280680068913028580494662466`80., 0.000591412925658138767330373\
47675476507050473874761939632938346496816120715911499`80., 0.0001683201721113\
2908592498812509261341068243939066678251043690942164544906380189`80., 7.48584\
540867828965144047787718162168115362608861129806010510764842703586821274`80.*^\
-6, -6.6881068701752966489860991165084771123732018688404027858056086351908227\
7672905`80.*^-6, -1.407607941386222624260306970241534282268510620978624797368\
0946215437886708037`80.*^-6, 3.0905056700539127612958061559537424599595583330\
500879661753387457413353816819`80.*^-7, 3.08863253036889643752609264396351512\
16382736672817290511860464600112315461505`80.*^-7, 1.450216137884696842150454\
16495794990129898832627199175641137311941838794910551`80.*^-7, 2.492661282419\
38427341724837025592886227182027171735137940134919949612675518926`80.*^-8, 
     -6.154251543556200655040979003045365163140214644385565312129919022390582\
340357`80.*^-8, -8.8238008617462114623597645247882580246026206571002778457465\
331274345170425283`80.*^-8, -3.4512556478380718574035467162045104333966876153\
0717863591629568006514412062133`80.*^-8, 1.8377129158411804076076402924516223\
119723582134351596759351354626254626834118`80.*^-8, 5.69683846283660399068528\
84516734204178124308157671716508486463684587335316428`80.*^-9, 3.041976448322\
25487530368226830559106884111242377990909335139917830262146174714`80.*^-10, 
     -2.051821207648434861685472210316938056262091270300044724495286937066574\
01139277`80.*^-13}, {1.`80., 0.7490976926036831549462480166143662323599151235\
4840586992094284438980723369496`80., 0.10156909552731164096736438522565220166\
4524541467762652165276594227672544871557`80., -0.1344619255352746457435564405\
76047031084997774485177698930294507735609894689972`80., 
     -0.104637899119213047599591743296363494322062653781100135324280167861576\
352318904`80., -0.03683223104636328999306509816835123978071352681365305567290\
45784908705793229654`80., -0.005982875194030573666703759130873340356430458767\
7333894155551291310957567882378`80., 0.00048109559620495542511857453797641694\
251358120498771098823130608602743600542968`80., 0.000481991847761983343838936\
755084027355630133672557352621722210844442172105745594`80., 0.000094713952865\
538054637074850682337967669863777617045116596238565568234877572153`80., 
     -2.828185410615468670215861473726085193814711925097275661670103379039031\
99806586`80.*^-6, -4.98393814262203446402593202988190119529208193114564161555\
86521397619347123255`80.*^-6, -5.51495206652092445837023388194322076773806274\
40434579836383943378664190590652`80.*^-7, 3.909490871411065096605799307872730\
75582760429751363961013232328019229071268765`80.*^-7, 2.941568532200953673397\
4151048059527269035467287369953434994310926159085471777`80.*^-7, 1.4314606832\
5770071373306601690764352209446995715181868200018351215612084570552`80.*^-7, 
     1.8053231424108022089849755577202936974441121200157699260880225578967901\
2075903`80.*^-8, -7.073688703300083658975205439640093172605928985368289384896\
3764656040878539245`80.*^-8, -8.302042242271967330829133413629939409887681925\
6013010435535900465894288598477`80.*^-8, -2.560445968028246320439289573060761\
66155282227762397732811854614624432206947657`80.*^-8, 1.491927207696156296018\
17176507814999880747977966783955158573086671302533121236`80.*^-8, 4.588852841\
5425075242134688831495058877360861666264564558292463223623213078785`80.*^-9, 
     1.7063589308370966960819821953178599856934383131583975345891259129739036\
2555186`80.*^-10}, {-453.1383661036433445914021462975165336675544186550095279\
08572846772098188541653`80., -960.9654827711412449452894596611644047123319162\
5959478054377576001172048626274`80., 485.904973041403306280759032844220830676\
903315466948422439844236406315697623362`80., 645.9213987474156940329691792506\
8288412110181862259851991979663086070656545596`80., 321.785840197308109011288\
56826976760478594079315997898032339120082425653046824`80., 86.578219588578138\
875178033120449332453883015428133665346921464898942311045642`80., 8.337305401\
7587069348743837535732046592746900011574853668666151892506096986991`80., 
     -2.851652862137035135145215815987215774774454017458285244391491111123862\
9281224`80., -1.2724881889907012215596267319349908766194381934020196266895972\
606236257629703`80., -0.17009648664321527103646883579205412936738449456386068\
7503875766542889399069905`80., 0.02356824655724058268577773981975257752084936\
947500233037780078072035662523299`80., 0.012041276685346791654970012495003365\
10349162154223991740696240568748339573611`80., 0.0001798650529119181226907699\
594050792335866848227155962738210355784899506031481`80., 
     -0.001505208839978152452929188254012633889026959617148240214291852560231\
59892824995`80., -0.001050005390968267451470657383826831524325581244994384660\
18365518644575388785675`80., -0.000523746417731062020746154288384081597442423\
49539835568364362050617237122042949`80., -0.000037782540060114255770558283215\
6388697869864106655497747581777820202157207702714`80., 0.00028042150321614450\
233458198277978378963310686550788776123541373505696349099238`80., 0.000278713\
70727633436173430619474369342480235920986902561358551938347995703756086`80., 
     0.0000681353051711047879182467729115054615081151630243760617152320622981\
95940234224`80., -0.000043242284966273314818416728107008170841078553647656539\
2048067963630819611957123`80., -0.0000132791237135465093219259945190702910623\
233255685071833690214439048180925698913`80., -2.65542426192021234397673438867\
434027233533430277194033686836306749313150559385`80.*^-7}, 
    {0, 262.18719442363796556525718027560667739938497622683892866849614713218\
016669016`80., 149.0352403182434854932175985333968583278253399955761551631307\
99239931351611945`80., 346.53140760769888811408179661880856771212716880331623\
5992687605383328883975752`80., 234.003227644875497541804475913527344949195076\
999305968894490482740829878749263`80., 88.16188026159709821024311843522576646\
2348568839847041002836060629725414835636`80., 17.8716259649421902078395281894\
509937835621311139302907099388547276404399702147`80., 0.173620545895865563569\
471380163644717260544909191313123580201044657616817644096`80., 
     -1.054558768513611868578322978377520815747046185201485992800063674573654\
07615378`80., -0.304504920785022053490997385096802158515267498257607344876664\
51692515692005994`80., -0.022617710931524745681905279211728702603531682658696\
3549698663697872826315503426`80., 0.00924156174296571680608366842279433084553\
01557259935452140244795597772272092674`80., 0.0025950497287031507050128380883\
1829103269535568931369119060854710904269742638853`80., 
     -0.000321454591973140887302591238786499376622806580516538461572745234961\
448074571795`80., -0.00056507382935443546836060619539070719883333613695766078\
173896303693090367330813`80., -0.00039153601672669329158735763672168164892371\
156510544653068170754598811299276365`80., -0.00019171722205678868889601828413\
8449393127826837502133253290114339165770203183992`80., 1.79108343662064762008\
180399745139633936181231696976759530227131003990856638317`80.*^-6, 0.00011559\
9542699262703897476997743274162962033623187275092023103647271065019802668`80.\
, 0.0000956160061715961026705995152526250602024888489671901924281179243483283\
06980326`80., 0.0000132557828679370311660065179490302234425671987552109861044\
195914317572939443504`80., -0.00001252821739984556944888330154680092893494664\
36214966177637866004810457466367198`80., -3.557342771683564205821012428947353\
8873199493442003719851943514024913227900386`80.*^-6}}}}, 
 {1.24`80., {18.1144298873672901155688543645401848004754873062211590352760209\
06454782771103`80., {{1.24`80., 0.4491682521506396072498117143706738927822034\
70985715672053820186164044700774324`80., -0.021513209790337183309170300776717\
0799709975758079678983495064887222207742361042`80., 
     -0.107303895654403118780193649973547604957636465518128504426602268369027\
549862061`80., -0.05452009560006634412238218046542872592823246937926626240805\
4173223300848739486`80., -0.0131440991491939446238586124899800208132959740607\
277398465416524910333441487823`80., -0.00061924868268519546221673258279371962\
925540676879785353361346286913718417745844`80., 0.000626122861513146794246565\
78997064441226708208839044453640191712733538314619099`80., 0.0001962475195781\
93675283191692538715248816140153152835726456955516706306258267722`80., 0.0000\
12630140296264408321278713167913126414797032970242883096509167760476771751548\
7`80., -7.2582580916919082042129386078795092144853435227499108937562226712999\
0178818385`80.*^-6, -1.990582267161997273254804814596024648571069451669679474\
17657228457494429285957`80.*^-6, 3.583395872300051385967440820674014063325829\
57931447680177801150380168284051184`80.*^-8, 1.171939247504860586067535092854\
61017896370856305412251145767503079666662580144`80.*^-7, 1.823302378715864946\
40426112667851124658084660322865003904713342015525986025744`80.*^-8, 
     -3.809606935581686530957448368275346161392237188572835686599062526261709\
93759347`80.*^-9, -1.84727638867310072562903403166146719358834176311809774319\
035330507480504628516`80.*^-9, -1.8569495817599909695004556134383576523540066\
6830503578849528565545489822094986`80.*^-10, 1.317069829005400400499327530193\
79997394581750298878108328043225560623904911763`80.*^-10, 1.73713118059521774\
229841113290795586954202626389079196120126413893425033946906`80.*^-10, 
     -6.060976908329555274104765389215119532935083420368581854424411941341447\
5596464`80.*^-11, 3.723482441033200937485582691095357055507135787135038500390\
81543189839276055213`80.*^-12, -4.2252111710642277510017024082897784439493473\
3580909704288465296907329421871373`80.*^-15}, {1.`80., 0.75714140306634311878\
703703758706388870162488717489957829108923641450576722652`80., 0.110503699455\
114955762168644641267473458537184821929086396345436783769127089507`80., 
     -0.133036682420766402046415645143053935157485964484827270702242160705240\
659001992`80., -0.10763446817569595820625556869865039884280828583330437689074\
1371617510315917745`80., -0.0392607647583207952323512178268957825282224324873\
31114264270457513199684763162`80., -0.006811250770022502363579462593339868675\
4591999567401613857882363088140534417216`80., 0.00039187165910767317495768113\
254804917465265526847455929654065873328222579210137`80., 0.000520599841172410\
67319115481821258781753410958590857888246126138097005577771909`80., 0.0001128\
47057894582601025123913288221346053556446311088441540822450720924206267006`80.\
, -4.937852259380925249997958985026881596736761787573054241647313679929242103\
0709`80.*^-7, -5.602359880561520624336032772227717391246088964071632778460655\
4499194334245986`80.*^-6, -9.890004869317646941416310243695502982787294385046\
3275549331408178371094203024`80.*^-7, 1.2630558500294622967312934455999139443\
4938938563183487713968323475861349594455`80.*^-7, 7.6828726366051538806883405\
387387854849994204877684608170124096988482987734492`80.*^-8, 5.90887231151784\
86077991631333770115575714408436013973916732148885711016839463`80.*^-9, 
     -3.601461618240402153006824212049399806682263834278493686645320884300854\
0873559`80.*^-9, -1.096809664976531298276852849555686104514161530280089181364\
83938232972587349226`80.*^-9, -4.05720630432843753159619484006155816124998029\
92499717565967932235291209829492`80.*^-11, 1.36271458795328702166299217653948\
505006567275307855809400952174025023253206176`80.*^-10, 1.1618512685102620123\
4797949732251225270690173705405370511822426272916771711884`80.*^-10, 
     -4.145612247691871683230038503435269127410675859303411172387109003240869\
7623053`80.*^-11, 2.157427790840532377453102706392873488183981362819850682718\
88158711922505988948`80.*^-12}, {-496.907373139075807015165504077339444282100\
296898796605858920630414201707982994`80., -1045.70885612034275704316991692097\
826345427106598204834738281062390290660142804`80., 489.8356619504315748476126\
16956493984624602761742090364408025230305453087124935`80., 
     684.71631527868956463377991482108706720003505550952972298325649503697502\
03385`80., 351.42360278372200303880838901185839478503865816376072613136344002\
6929524829533`80., 98.3332945771593538929618421905737104852713235048537041465\
63887213073371503276`80., 10.643492851626723050113131972161295995859440052981\
5791696766903761567448407633`80., -2.9661083166228114193701849383456006254914\
197586973063274506018206139224526917`80., -1.47950002166586402795311989275752\
27227509279139729609977862208401864296828659`80., -0.224051462655815020932946\
350729035621513081091499803336464868726540309785272275`80., 0.021497248416481\
185094263296021254982720283935030201218230143212399117088032873`80., 0.014802\
2434034495168385757762127161642747599834656425862609565279375675413280616`80.\
, 0.0015397003582333520163398926164440589121943096620448063363872889583638653\
5639262`80., -0.0005228217815203070106860422194303380216128058773190415731398\
2238041154473328391`80., -0.0001748121516180357536012436001985258064716530607\
13757886976443544884993912298142`80., 4.7620532317583162155943749852783055678\
1814369041628536502867967214323993160345`80.*^-7, 0.0000108623326317024497450\
141944997498880188662555059910506025645024123070830002353`80., 2.360880400696\
07455522230765747968993993272455719749978913578117263054145392325`80.*^-6, 
     -9.120673445861672366681371010724359418041049991102796331602569007784653\
0298603`80.*^-8, -5.066006513723558901717584243192361339524829974376908094044\
1794308819496617775`80.*^-7, -2.924833174475942235876584417259367729532298903\
2833853152758254797623223481911`80.*^-7, 1.0458375192974518406376958170058760\
3681412918510918857689798509123393930644473`80.*^-7, 
     -3.625455152155896861935508052838486130718668200521962364790015409429886\
18596795`80.*^-9}, {0, 262.77633313013424770628148810383736362536110772461959\
8616514849946544172154644`80., 143.513112237443545456181438156590819145836956\
517470584868901912651110051304231`80., 356.1411346820606983763682078781119709\
01753595673887491335796390335965265095284`80., 246.81842299527412082660153038\
7182962334622013904983430425620836264287944398683`80., 95.8269031954216538836\
38716632511173437223803066604035934251045531504090720989`80., 
     20.418434229254218332753631795438872509590806120413911791423961954992036\
92736`80., 0.5260352835455425647173229452048785203734481547524713167895301110\
7068649305606`80., -1.1368687661979628463143961735976383320100973847772183070\
5957753883130714270188`80., -0.3578559016382004713354292469356926501562876553\
1452396058622834465173894347996`80., -0.0333134493704898651533192316050438535\
919257715027134025323616043276090136150865`80., 0.009433723302461045145292411\
3444198325011587994126733095811620606013745631443283`80., 0.00331807807178875\
25018772195566557169421845216440391767562602121263034557172986`80., 0.0001018\
94773475665857532809530332133462197025163659306575864462037806428872282071`80.\
, -0.000159596607887515396836992059119793827072716751164395064330431873216398\
5872801`80., -0.0000326656641594969950006849403741449956495812092038442223406\
34193348138069649265`80., 3.7894363681313614794542904944814090517711145616514\
223427943932313799536640162`80.*^-6, 2.78921476892179134152480320413290537053\
306401281026266428199671189543983428337`80.*^-6, 4.54968223984304727156177863\
41583099382253304278155812766535854430566120864405`80.*^-7, 
     -6.617837061222392385311084938248838903895874625693451807401779433934601\
1748411`80.*^-8, -2.035057045999886474891724816443823199856325501443519351156\
1008366229011367421`80.*^-7, -4.706390351503366297183298162780895310193486424\
87516242790964214083591341873175`80.*^-8, 2.019497208599889970887180007156938\
08135029260700395165463843927231379936263038`80.*^-8}}}}, 
 {1.26`80., {18.2285846493347659750057089837841025144103959013911304247439094\
58221043919802`80., {{1.26`80., 0.4659078660320012202913848737913721365574746\
9411867565171362105199078587934721`80., -0.0160865308398892617411852329302834\
377852299104224985193006113957697588666458028`80., -0.10993481551422794720766\
2527518104841921220765706291941558972210641152448504675`80., 
     -0.057929425520884554190335113478795041749341751942077944882376234872771\
238898584`80., -0.01463734875252424512463996133422114313020955701306701202830\
12524629240052069298`80., -0.000896572433090998651778412494517958677327519737\
7286151620784268524695171633667`80., 0.00065604980592555514768494005645225145\
622315393053731040857332828180627963066493`80., 0.000226057398717663842077204\
31684692067916798828027162794639306372366480210811381`80., 0.0000186989808557\
936841958500619671571378145618384123056463622530003175174672264867`80., 
     -7.664682065841843201186442571244001823613126054610582393510119192379952\
5528598`80.*^-6, -2.449795600751411439824133026688352123623544590434501513077\
01508965780312628588`80.*^-6, -3.10248720788118074241981680962568679924105846\
654999971069152344451788533610313`80.*^-8, 1.33761104806917932237490823014395\
498806204273006922097992875123366236090170445`80.*^-7, 2.58901167413876658246\
78107297772047682703972166356343682119705530785649260105`80.*^-8, 
     -3.348936206303929816943743624892965512265891803519386136573289598110498\
83440726`80.*^-9, -2.14415647562842332028543510557104421904082446878045075728\
900823920535208844442`80.*^-9, -1.4416637533759493156519303265897834660642470\
1279525554973063535300507365909192`80.*^-10, 1.203006893076401802103237311477\
59968468479160199474601142318654059923036520991`80.*^-10, 1.45249501460388158\
306020488805051695709205364219782648951526643462572055589963`80.*^-11, 
     -3.579624733322573529781613304033057215125852255893353593740327865067300\
16803615`80.*^-11, -1.2900907221896661867340491014210804668725407937689992568\
5697270987487987583702`80.*^-11, 1.208784046590433722631482679880783599493519\
89561522072007914698364520241775568`80.*^-11, 1.08493922516392483041739008287\
463248900215153278335518654793316142596594128323`80.*^-13, 
     -8.297644164556943501400840948139453448343709439647287798400751311404697\
1681875`80.*^-17}, {1.`80., 0.76497284499667200613187699480933912355865082891\
382426587828789676478188053126`80., 0.119393608140864517803767058080513941303\
172006026871295937128309220934585850653`80., -0.13142572880939256829840069209\
0408303829216173611938084727430338327548544646679`80., 
     -0.110532860565206003083763718427712948533917457207604334203030412589057\
738530314`80., -0.04172884530351667377687949051249233117511420255545436322731\
5870744733632117799`80., -0.0076941290470204527668231890217278687767851695631\
528178735439163284330406468323`80., 0.000282169639034188355892193293799649381\
13911334172272889982005902731903642192462`80., 0.0005574432843790456620720306\
3282352989925059540977540562757488473981620357837654`80., 0.00013216799646971\
293869891934619235727195600462734662875715702368872163246164954`80., 2.259167\
6693185848453076192327265632791592184541251473080229543197810626923756`80.*^-6\
, -6.142554970027649848311340185811927181950948424226623980933844892969558960\
90576`80.*^-6, -1.27008745843064261169707376646736072630735719001151616339671\
508292749960786637`80.*^-6, 1.04667711160065413203317129040044870997785916741\
066092154560070707111668540835`80.*^-7, 9.08475274256825279656540512853811941\
14126870890617434437288760972640120619373`80.*^-8, 1.008728618046356499445149\
21083797787080352155034169150966748655377924284123994`80.*^-8, 
     -3.613980470014845942874910747981547812818803188545310480957157922051278\
32219637`80.*^-9, -1.21728066378193756179531219686758697788731914972070064111\
657973512987833282017`80.*^-9, 4.05535147606810909534015002817970773186975749\
056738239687047384437735081994693`80.*^-11, 9.1199705959482870712188367004976\
458049264633571317637997254352403863952425714`80.*^-11, 
     -7.285148697345073407787461590509144187648926878663155018336330251525964\
1507717`80.*^-12, -3.32531936347459149135391198319366151321797819087376169935\
72322372075726595116`80.*^-11, -7.2470985128466832467887605296413594138824066\
7497991672289806583588161971110484`80.*^-12, 9.219427650219452964723568220626\
7639931646282692072351130125814539850385754331`80.*^-12, 6.170976787538298639\
3992893563991954755371423892795411442069322584993350108304`80.*^-14}, 
    {-542.7531160864584162890635405749586343057691016844341822445048934033434\
1846633`80., -1134.8690088079486411938520414577788667476570023598977198555673\
2480785277506207`80., 492.183525152636328320096629925561988010305631768394064\
013090344678134700284793`80., 724.4407850014715560890297321629811074494963526\
9380412369440275372433196205081`80., 382.761272838162069210632433822150255049\
815307689282537936137348303221715348622`80., 111.1917092250261243212060634371\
2019520485088687092416553440920892094692391979`80., 13.3260852944046902906183\
115484649491191361286449170577538557076559840271031299`80., 
     -3.034053351367404427799258588278257240990314564952246896240425426408479\
7305838`80., -1.7029079013003828241651994725438456460002544988708182902852517\
7913627003135298`80., -0.2862231101704720704222915516262215614441076970532379\
69340986494624823966428674`80., 0.0185968328430699140419073565283229388459352\
31813199672545436506302451127686146`80., 0.0176698464041591175707578521968330\
31289433609343651325204188063511039800256068`80., 0.0022912132607419544888482\
4324905102632357193593831585252826807371877928793644765`80., 
     -0.000550463167320017884751967971786219208089156352368435156660540448429\
32483328479`80., -0.000227343112656844116227634298401741214206273722161855435\
933760672523832907613626`80., -8.07672704519145792650058738027367239874312682\
87342925131920043393471271297061`80.*^-6, 0.000012026099036345160325633401149\
9265284921648087421201694125360198469377838232183`80., 2.42867927394523261366\
010300479767841118125068611117160098426395742192852757002`80.*^-6, 
     -4.525871459396428361853842777420772658885578306720363522978474210017175\
3645536`80.*^-7, -2.461283787687851251948080165197176693529051437053069195367\
7207445665889255475`80.*^-7, 8.1191290152779422140947992931002652713605100722\
705896977053574099250509239536`80.*^-8, 1.19694715361707335631844681438987779\
979247695457669674448182498935653598704974`80.*^-7, 1.43179000311558171823723\
844076420027024891624356488282977590047424586966751963`80.*^-8, 
     -2.840804852496635933002060421715224162975446471537359885930924074142764\
26828317`80.*^-8, -1.10095509545192820700595783214147358582906684698347048138\
210783335483631398185`80.*^-10}, {0, 263.233268889416427625912738240843842595\
904688266183780879822542455705532638042`80., 137.5200174939044771436305942942\
59758679849383431822895783515884577990316803492`80., 365.55553511294853776324\
682735747784082788825772396482407629018921259645434242`80., 259.8587300392953\
2330279194677815063346138733460034687013765457362427206545479`80., 103.857418\
64938996154948755866655337744712595447830550730039435358371882947197`80., 23.\
191212767258929271381148582184533844075141408626272668715224136099975147121`8\
0., 0.94837431412674602113349703884439632070216315705205775327737035734199864\
79493`80., -1.213886012905764749633211356834777043139338536840038793780516950\
43486502320498`80., -0.415316739358220604073256520484130390298034017650569708\
219566002452336636248115`80., -0.04535031388320116790891207962480517149095167\
44068906194791220176321021147144657`80., 0.0097062960693054759616791205283787\
149328043166208429618836690570891589870546279`80., 0.004053505983285854023449\
901588145700024402732959704658084553894141066628847853`80., 0.000232744959793\
311312027794946178531328877133245365309887582461482113893306119372`80., 
     -0.000179280376012778461837826323634505720042028708678188380938622201799\
11077995946`80., -0.000044685141991858592701267644719935831481039885744647653\
3745199730624562495403217`80., 2.61726826705893702332463017987271855846302105\
16460528517221307322234532805224`80.*^-6, 3.070066217465537983068461293224748\
73576623164801748200722533223586366005641635`80.*^-6, 3.028889300732209472575\
3916087356655002827320236342508582533155469744004654894`80.*^-7, 
     -1.863347483429974638783352783311655749535275766737793650141708253619718\
5040393`80.*^-7, -5.082837615121254832518750253968587906061865791489453923686\
01848480320218471573`80.*^-8, 4.251929309246815079871169783994991335695568207\
1584850205613160590254850420299`80.*^-8, 3.8546726449183985247944090928036912\
6952769269339940058852278969852576258495686`80.*^-8, 
     -1.256445628009167167913324164393324837590258377042283198213142018452632\
81423728`80.*^-9, -7.01000701388934421599098132581519514074274981777060259457\
082048140962473841004`80.*^-9}}}}, 
 {1.28`80., {18.3419581842940580373695977707843141288049001137043302010251046\
230290576999274`80., {{1.28`80., 0.482743571884791099906614470746493731511262\
95300227902624867733702523142809723`80., -0.010404716244767527396313803401737\
8399369161101203046687399348563286507907386694`80., 
     -0.112440604592036696512619292888255445260815219336489496441479159517483\
628899389`80., -0.06140264157460860673829082338587842507034642889832733292867\
78852047719498968885`80., -0.016222687190350698947537482746435334347573534748\
8760349197458489900078269559212`80., -0.0012134797283638984947793752429337746\
889074188390893916136764936167496778014881`80., 0.000680794761435908943547735\
02866569848710192280553134542104206189435049947207395`80., 0.0002581414524887\
22516124804238038928210417213209021263316261065856297247652023613`80., 0.0000\
25959829554744852951284269243809760842422423941431646536975623710648491075575`\
80., 
     -7.919913560938175328010350837084467578125478579283976069954952490949711\
764552`80.*^-6, 
     -2.961606932479190638507108963318215019451054436010141100946402365743402\
577492`80.*^-6, -1.2117044166362835900730398560585630755638097953559162257892\
542470393762612721`80.*^-7, 1.49231813508561177386989067145485279366109882633\
14670130038096061958107773909`80.*^-7, 3.501772547148646277563787712122490916\
5089037274590724931087714707641145546178`80.*^-8, -2.595534355484038797679336\
8212543083918131317826501400390500195986768684445965`80.*^-9, 
     -2.602459289280485416598844011402559471062240438515295240308639605235235\
17130534`80.*^-9, -2.62637582541106470454134900114798094194493717568356861413\
893001757131524734956`80.*^-10, 1.3625352810652983925676046165308859587316983\
8951287649238442020890370732818519`80.*^-10, 1.121496435677067968547463918112\
68979701347708958233634721686034598131571559255`80.*^-11, 
     -5.702670400476359960029792474593684618892069269492148224537301702899197\
55486183`80.*^-11, -1.5786185825229904438866483737794620181400495132110107675\
382320761983967109228`80.*^-11, 1.8114928133316998885090827676279419342949267\
4543618978773951993683638699612048`80.*^-11, 3.351371538918267692168077803300\
34822440660828297511243577564817259801016849404`80.*^-13, 
     -2.688356849287761150297316586874303745762233264474371868361367354394270\
50209636`80.*^-16}, {1.`80., 0.7725999222408023556019934073970452193340980529\
1118377764845153904239666937559`80., 0.12823399609640787435552982201442522393\
9972659106746219657952504361777331609316`80., -0.1296371085656882416501940381\
3434983662393845173175695663675372696793157082635`80., 
     -0.113330829781828529282983069207664921455926238711853890777472042687758\
728598365`80., -0.04423233033005099972074251591538512905541415017701069399148\
50192310080854219705`80., -0.008631033601060152573188569300974122866155567097\
8977071373534908079635142371945`80., 0.00015144426547858555611472184672047879\
8789490866179102931123579015577755988643062`80., 0.00059269615132917105632551\
354055680656636298824478554499797082962734342953149542`80., 0.000153159923651\
178462637531689847319680483706969503497047186122776804545480800145`80., 5.679\
1447116708647496139715074865389502044069196876441644359095603525780129786`80.\
*^-6, -6.63412145473383569003813690456732731147791149824506970163080754180237\
62916785`80.*^-6, -1.58992143266186720309989366396505343658290050383398347882\
730584909685759830336`80.*^-6, 7.07822014127704566473929382841953439565657593\
98578952267040330344532132355645`80.*^-8, 1.051927424765570114098355752771441\
62176180366163437534359688798959753227191586`80.*^-7, 1.518996760228490588193\
6498642690091150152858761401638266606814817436939622873`80.*^-8, 
     -3.583273067281744171338028598187515417550303938341834328720285889642956\
7321413`80.*^-9, -1.536788358843281609596128466367761195448760720401783766468\
43984270709686080369`80.*^-9, -1.01164174025663602861743402889198497518157731\
785386802196371310824129764847503`80.*^-12, 1.0825531687610616760693677912513\
1368742093487884780682812772384747451141457588`80.*^-10, 
     -1.737930274924528578867667245008562329585222010796750030176960561849061\
84212876`80.*^-11, -5.1123995567909339534462036340813644116402039032039343457\
7164015172992259691344`80.*^-11, -8.21355185999226017018680121057800083067482\
51613616162305102582241531449894212`80.*^-12, 1.37405887931652321979401692667\
610968991143979429394160714245614718257012238885`80.*^-11, 1.8416098745824891\
4926005523787148435671762429552223790363706136362048131241578`80.*^-13}, 
    {-590.7175010682962066555685019043169291312390288547039939086046534452738\
1533787`80., -1228.5513207378109915573099389227808939464878037358241570928009\
2823092780867294`80., 492.850957251218795255627800462304390191048751873053857\
019062406655454987156703`80., 765.0513659823300106790926865110907826655691762\
8156968165389107912424753974656`80., 415.831356914862430889928219246220904068\
02985051212488979893240578804908187948`80., 125.21272102554570524940317301587\
4002266417033954071469078276148905120804056269`80., 16.4210438194392549491433\
408187702052397848798964711733902178335884495031193346`80., 
     -3.047206351508106560177220576405245483211380258856251821016835666757991\
89370682`80., -1.945517035454029487207475984608696519017101857835467834775866\
66293395274203035`80., -0.359806288639155435307195573389337376392053457117630\
68561493987358785653046825`80., 0.0136596521277096445591605708743300933159801\
616505379931520312198312346408439725`80., 0.020788405268897089852456170604813\
818791272677619367978412917759812075211310083`80., 0.003240132819316983936945\
7318392032225820765248671470921464751708317396722437128`80., 
     -0.000552604173543567971139610051499180919495938553448176859659831296605\
32013995385`80., -0.000288537063034155346355967891595014764456419994642439847\
02655903790644473649435`80., -0.000019901005490941198859605475715756534545151\
9694371155318334553869131406632225304`80., 0.00001372347764139911231780111302\
26423866460537297009166203110569052755340711760735`80., 3.4176777877003286740\
0278633449645922798280400618190698623808585520833752089223`80.*^-6, 
     -4.757556890890763040716316487319030936724277144895309810508594981018061\
8223496`80.*^-7, -3.156369413408641928600312088000566486520161223795174074122\
0423268073444409041`80.*^-7, 1.4597423724054746832887439008022942410799504513\
4965501088166487241699915101068`80.*^-7, 1.9000112782528912712699188240932135\
675959613467259890193516828264966250020644`80.*^-7, 
     1.4672764078679923678518100077658008993002973677686089221507133760076527\
4275`80.*^-8, -4.476829854932307266964067983702104713710551352633500742655126\
8923642704644515`80.*^-8, -3.360451014002699796783274526178355674347862615008\
16656109606573563033983777416`80.*^-10}, {0, 263.5581491509304676322124576269\
76579456633604955495994276391412980376925928586`80., 131.05517250580754710158\
1630084617731727551413119736233089157802728876745641625`80., 374.763789204539\
46999001850447105311608170144947101877302574797469790721717149`80., 273.11212\
884340364847854614045822542195884949607248585017327508801030604046253`80., 11\
2.254743613296055853815056753922227028271669763054777226255546489152694141056`\
80., 26.199196383850602285429731852534281517348625944263920298199734562157427\
1947893`80., 1.44654556284501575299410722908084670732722886307409822178049384\
855984451141395`80., -1.28491233314525159662712551047374040930482030619585945\
933196583040639603405433`80., -0.47817229511861929131103214782003250822710374\
5631287333676178457779952584342794`80., -0.0597877191172252368804002237290286\
79273730256078340425051689200749108742803591`80., 0.0096619291179917364917437\
971722570062121395510885432043792067483970802243232793`80., 0.004873279495804\
9865402763078480590638527312754366662041310072801455943611622304`80., 0.00040\
4628395111067378292474480623420242971168502427344214424654794482802650938103`\
80., -0.000196188408325506310821686921024700305697126493559349981757507369238\
31437143489`80., -0.000059049822854781286468612744779293839230562978980957066\
1678934827179589973583425`80., 9.40320063249931333293219503911863294543678529\
69796285788357801321768937213313`80.*^-7, 
     3.6671960961555975006541226754133151696837718431704361419654950204851514\
02818`80.*^-6, 4.772242280444870460567887796089594374989050844300083438460989\
48630847429522015`80.*^-7, -2.26325314288363467718465893386638352914672175950\
407119132943856313281676835373`80.*^-7, -6.4640501859129516795291618228314301\
934419156732420073641349911493681256926334`80.*^-8, 7.13130119427949214501088\
38217390784183890131145574754715650505211466567471919`80.*^-8, 5.884412863265\
42896675163757163648137983847299581252757320365020114512210722116`80.*^-8, 
     -3.488985961079227698705096020166697237043117308283896045243754784818137\
08076882`80.*^-9, -1.10620476089265747536013905430755790176603323997279739698\
000280303922805100826`80.*^-8}}}}, 
 {1.3`80., {18.45456707745448440658377933132709656537034374392261683444735732\
585604673859`80., {{1.3`80., 0.4996712448420906352561628361953765897330557949\
06278136031487141787140524415237`80., -0.004472659861712009624678238744692570\
82074227224126756548811837473059713328056444`80., -0.114816381350910033839357\
699332402184131358803328905742652596491670628411556437`80., 
     -0.064934196968842576276553046083033440411188639922124454440683805396754\
310298958`80., -0.01790047302925547039595169084125112481433078993831282176504\
9420775320961213717`80., -0.0015723299211254936633702361442948058451135894436\
2830649393033798873327254912599`80., 0.00069923557114259033102378360988453826\
409170089000592403798454067412248331768281`80., 0.000292404690087157431727533\
119022106551889995626370177456848929730862439014332905`80., 0.000034521789257\
165757961673645394773480481233149633263916613916592128434608116541`80., 
     -7.978436595881927825275502522093616034347214283542015469649202966340485\
7533613`80.*^-6, -3.523696159132018687053873662314294091659246620430595686550\
54345444770228031802`80.*^-6, -2.38243617708895812827248155133300049351596106\
103895634503390230213573266546512`80.*^-7, 1.62535333751641175405308446298109\
732736200905833662717265516526902880225366162`80.*^-7, 
     4.5768244124617720566797560026906906008560146915121277128796863921189157\
88626`80.*^-8, -1.33023762417214984564025713662190264622977722088901968625686\
039208676546568912`80.*^-9, -3.0884242453097867352908191234739499857847398897\
9875662217510347341243142913018`80.*^-9, -4.350062570026807685145152909642554\
51565157018435687486689147661148290798601206`80.*^-10, 1.39923477578813556724\
388975481101202938808774615896168530795092948332883726723`80.*^-10, 1.2885491\
7954471412410600326285904465626003857482557985962001336357504173975547`80.*^-\
11, -7.2693565216839733427319347347125294103615487236685721006287851795998804\
361429`80.*^-11, -1.789956386583238336498768571233390710777969780797052838798\
2800441751864909845`80.*^-11, 2.341085083591900467399856349879267575237123331\
28851893656806322968617578666964`80.*^-11, 6.12533650409361125895116380680994\
69117852339009891235516651897918441383727113`80.*^-13, 
     -5.270680591750792081293732574364631309243641321740676380598783385180200\
3548288`80.*^-16}, {1.`80., 0.78003021646496871435754622705467264051976360903\
1067460756663475770013793946625`80., 0.13702046223613627533906690180766424828\
4103071218139083103331426419953000784717`80., -0.1276784237979200852745322043\
05331996036411047217855914843993193248103894009513`80., 
     -0.116025588970810984275249996873290850497068169826042419554060726815882\
424369399`80., -0.04676659989978274322725923129423273965629733858049330855027\
96114679471118738005`80., -0.009621549786430200247553606899744270327108705177\
2514517348556068783850497885633`80., -1.5088202854205152242694533359180457132\
5846211579454135477126596188010738085282`80.*^-6, 0.0006257716750077692814684\
0414688029815025977344941261887672148514948342229577308`80., 0.00017579271481\
6179840604421021319029908255990513615686822619527375088311010955854`80., 9.83\
17625226851676856300396005131830708190042511763857839167936531665340099401`80.\
*^-6, -7.05356035104451783720480749487998640959558161064211466303044771239531\
19060713`80.*^-6, -1.94859924951627217777820422023087440238951673048927061059\
869253552293183309483`80.*^-6, 2.23810570281432015645325329972015349740594511\
953273625996745448485672202501207`80.*^-8, 
     1.1936597026374757164093657871949926800450405057821749722222557994218164\
28172`80.*^-7, 2.139316964554856644646833365387017756897730125267594382857479\
54019564069853555`80.*^-8, -3.31391283682745329191436906832072594850099629323\
427921688794660335407898079118`80.*^-9, -1.9035991618569566975590689575215765\
4329491072018581233663349800946055453372556`80.*^-9, 
     -7.978918352893977790108540025152937767418290932433444019206444314969477\
5746954`80.*^-11, 1.190118635498112234644646641177489844779482993748198120561\
50057557618797256325`80.*^-10, -2.2146755685018059794896552090141896265726046\
6288746277965166585524717240316692`80.*^-11, -6.42154302059273267972382212185\
69667508271639122767489137277736432793000291578`80.*^-11, 
     -8.644080049996601224416374318000182016422954605734112042442358551821013\
8623591`80.*^-12, 1.769266559456441224599128563127771416265421436619898892180\
69754713459101138424`80.*^-11, 3.31836381308918621071847846160038787086163340\
572117377970317152588813900817153`80.*^-13}, 
    {-640.8414955480892242343557670367718206277403064237559890585529494518029\
27998585`80., -1326.860078219094141202780862750420019785051208707367896784413\
34493080313829524`80., 491.74014291866402811593838270807130559779412722282954\
138262640165924064704791`80., 806.4996671670197044563303852024073851523036048\
4897493589614101976825553605619`80., 450.659774469434765479953625327951743251\
290415073406780967311343231200813266056`80., 140.4537562250692766787092403866\
9782706989096821026191256872641954867130183508`80., 19.9671719166844397037886\
991758690496216768131625736332670888565706050519749997`80., 
     -2.993131481249395194071510496396624119747168461809560180149225537540727\
49776202`80., -2.206838577530347302018045776521901585001950729545304721322964\
2350244803079756`80., -0.4460498159328199639135645503206038960260572595687888\
20944480073166978583048367`80., 0.0061898299483312890643243140940152536066805\
667449709932772736477533910502403413`80., 0.024113854783288860728873503265245\
8458914233012367072612215828516606335410335003`80., 0.00441591595379319510542\
699900102145658220320518366555342966241993096432349023016`80., 
     -0.000518083618349578307387851762917974090295302236209038140819293307011\
806304083216`80., -0.00035832505465032326497491755780578447900049677569297342\
042689319745923830853469`80., -0.00003629557396693645891854911778341557527518\
7452526321412872884021436787647050938`80., 0.00001513161820331231616995946497\
76380551396728460246819929142297801915826857112358`80., 4.7322645809820081746\
0398255230249271990901060536324747443262911811061406809126`80.*^-6, 
     -3.790854406690030526990445954979651459025987942420142850666568623935258\
42931212`80.*^-7, -3.78257644249325227772713807974884771332291578940697043003\
87141097309399045695`80.*^-7, 1.930253672598035820789130956108513330872954909\
39784320616247531001447293840896`80.*^-7, 2.491011600553189332503224912023540\
49716406742891271050597427572090210529388073`80.*^-7, 1.344035559886140842287\
74152979791132315285448260545736157544635783038350898874`80.*^-8, 
     -6.096033316561271840128702771573476738479727283290011011540522001527804\
2845615`80.*^-8, 
     -6.314591913633959879029277488637768026819701032025291133230942839063560\
943195`80.*^-10}, {0, 263.751750149391772284052459827236859193726901915071096\
398338336397746528522994`80., 124.1182360865261167202803327995085086224257732\
43178798175130675353613253962785`80., 383.75536470950006788284884458028609142\
3848899877746730074132699050351644333596`80., 286.565158769962656760185618473\
852075800883195763568053276319885372238561347244`80., 121.0179334884297634690\
36170144576293445665007475595668872091884779025613454023`80., 
     29.450724039616387654260332520513672961952998005188537876264179595921514\
05443`80., 2.0272429813756100471006649275086017449753429832269472814877601749\
1570085179754`80., -1.3478042512966494004117691241802938014452766719688597568\
8138540719599490629314`80., -0.5464277832056131447353333175122855082207120222\
68086381884852985437585361014735`80., -0.076889594682708857339913538860666563\
592129400345280635716614483068014407694982`80., 0.009208034067441407197179020\
5305966069961154148269804714042732973493945745809842`80., 0.00577307510557466\
85294176985549790313826147765631511501528567903772370355222711`80., 0.0006244\
1306364704368203767977486054740128145855718250550065676293138355441949724`80.\
, -0.000208202095417461343337015013604254459528040418282532185443143586064502\
09082208`80., -0.000075912183625339438272006959303959046730237394088500565653\
318437539740340838674`80., -1.62998801225863048853482415337627598327358437150\
366531235044868987521167974607`80.*^-6, 4.28162920595729669398980877121368672\
89601374525913100457248184826013832688281`80.*^-6, 7.405552671345842920274085\
6673867903210924600904744627341549437543920059641141`80.*^-7, 
     -2.376250934528465447938434494096691477372544028408411230324099890583142\
67115618`80.*^-7, -7.84934357845483654825739955573600601345422316139116002904\
72414126643546486832`80.*^-8, 
     9.3214173993221347857809275384385614633797516029073407110489012549982225\
37684`80.*^-8, 7.545752170226624223517129105075953633566486714320075495303264\
0278588754292591`80.*^-8, -5.957051331081782058287721171215052536089273185664\
70807266094051090655984316785`80.*^-9, -1.50723507552010653943494426536804906\
60898525852861463844584448774961529260751`80.*^-8}}}}, 
 {1.32`80., {18.5664273292294569722453837838156643822803748074905977454554261\
738871343303612`80., {{1.32`80., 0.516686988539680976439546897038097140475816\
20539968757724357076473419924035625`80., 0.0017047495170787332067051585098619\
681421628405518193086701515960017180825908462`80., -0.11705765152515613825179\
4183507768223325207618174831140461263039340481385638313`80., 
     -0.068518525161930477618702059974433715020666682781758663936787779083455\
775087282`80., -0.01967082446409607423573654712167441532945187367943428775306\
03936671663705246204`80., -0.001975427284665913760455306178521519044353446124\
48035385831561115806651885943042`80., 0.0007101896985264964544618067948668076\
9764726667783987103394960968046313963456796`80., 0.00032871511789979514774236\
9756535352618520917369479274193624340892649798247681045`80., 0.00004449145992\
44433672158668760356031135668340371694963383287382647381296813123114`80., 
     -7.789888287096572290726881996609806606634439007499996135436218695152447\
6809121`80.*^-6, -4.131807460085608662406082863820785995734314929098749786954\
7609864480185026379`80.*^-6, -3.858581687709575466183254211151705433093246341\
41979772862896701326439870434407`80.*^-7, 1.723815393977279498306225752885487\
40275260555594092108657984834559449986063732`80.*^-7, 5.817457434449526869560\
17965427054382532477707868444274173582761867472009743175`80.*^-8, 5.838446484\
63157880388090118147072852621739165312545294775988142225358299603454`80.*^-10\
, -3.565153437177076675144576319743721351462086586255965947848678830233487774\
81098`80.*^-9, -6.63447461813215327308887308026697805279824693829799489921038\
08696536143042876`80.*^-10, 1.23382254065079897167356491694739308851814322246\
578861808665120672209487569014`80.*^-10, 1.3155242707544069549810234450658539\
4690589917775933547258389700471575268873046`80.*^-11, 
     -8.459223536065989989516859294882041001485775125459841247319616437448084\
9389385`80.*^-11, -1.87066896777278439088838143929685644902226517818358445496\
032861866486926529632`80.*^-11, 2.8542096202739223995186944693653491155316155\
7103267956627410056403471472584738`80.*^-11, 
     9.7225128975225342016876313808119459685415386389863082880942759671280044\
40605`80.*^-13, -8.7898786922636495356294244911933831143323991087915988673080\
7005719963422553775`80.*^-16}, {1.`80., 0.78727096244322792793501741936077698\
789965038640488785406078244243897491497692`80., 0.145749087192980315832525148\
023802665122889201475197273768260413681656778773723`80., 
     -0.125557134368911119904312577319230556014180556598566825404412560101827\
258726062`80., -0.11861477252920064844260100749310556231843020698308161645441\
8162537265601937486`80., -0.0493271078586282192153218752493939580233175245242\
09793393155423855982579598607`80., -0.010665099120718049601500047758912517918\
1009378197934293564228816661235731616959`80., -0.0001778370163036009781233407\
70344017227891679077306002166631651076834785913919913`80., 0.0006560560739575\
2839020938251795086747534131687702544278285418390086233897311107`80., 0.00020\
0016290126141725682123125322370715804727824896485487214625828910565065849534`\
80., 0.0000147813136790170200717790439439046009857313609351582046148708861832\
271294705729`80., -7.37465710693596281449498201300497816555395065906322054797\
169136841595017452106`80.*^-6, -2.3451565424142391082104965941310725422474859\
208838259860282794465852098788241`80.*^-6, -4.2792540185501922915033873582830\
353387801316248918433072844028685373395958949`80.*^-8, 1.32736852499017350573\
441507612858163634718868792512962474730338866727066615312`80.*^-7, 2.87707729\
891515497673607784361209322133363796239920121099138790877295406002104`80.*^-8\
, -2.718633133816845984812641327528349683093873388300322920074450767790087424\
91786`80.*^-9, -2.29639595422723670415302842341270717387414973618620973285463\
564568784606107113`80.*^-9, -1.9756676927075771528962193912958988314301064032\
1901429568619930894108118766292`80.*^-10, 1.171506975353942017732397401186484\
07227647914424959587417780904640616914803079`80.*^-10, 
     -2.690632458447717979312559858558967561701493019089016284296848906334210\
83225578`80.*^-11, -7.4068485057177846347226522142032193358353160609926032638\
101875796678837118301`80.*^-11, -8.070242252955494954602200789917787077559456\
2022725084638932450503824220185323`80.*^-12, 2.149656378593175961805024760510\
08695202518479861066291697910586005122639548835`80.*^-11, 5.18814845183414267\
71263077211344650175403302091260063247606139806661974506338`80.*^-13}, 
    {-693.1660541934489872794468403482881183003759037137974337821924181518715\
9444232`80., -1429.8994453447053105023100578265249945739107839613745714520137\
8058985001540365`80., 488.752910081007497112482696806090675981221090596221959\
98524601339318232473907`80., 848.73511527534713790963218877281230743223431087\
741102886325500084777112986796`80., 487.2699100414165684019815116285706771201\
1485365996328665647986471253291993953`80., 156.972065561451956968178216693902\
850002468106177658294328735526805389702382794`80., 24.00484002275434086010044\
97118426414730239376186802680066373753517133467171978`80., 
     -2.858129920937257694370216935600602841472020956099291221196271476534999\
05073923`80., -2.485996523177101135045808886753137545285435449808456974131593\
79872797691179104`80., -0.546228835908828643660810364104193831089917375280901\
47628380155731686536462708`80., -0.004373011953306804911368078740350982532562\
2092482507414229038148613083665159221`80., 0.02758125449735544535681759759246\
5297791077910852394954075257168222794437607811`80., 0.00584772372941821480893\
6999588995985904545200886599403358965435665413581083284`80., 
     -0.000433940653460397193005102818192689557820585387199731142513205227211\
88913224038`80., -0.000436051461215162782146015250352956018257260869907982912\
686124419411529742889425`80., -0.00005827159761653575149599463422326793638721\
3915754798586383623696635166191726006`80., 0.00001590366786233059120171805524\
02979585750409510986246482661484367094150452221885`80., 6.3483031743252124173\
698972366513968653835636528671571083087625390414360784886`80.*^-6, 
     -1.368409901162747125975067059623631179557542317947290326652595285402330\
29418454`80.*^-7, -4.06503601023570794013959556737228544333931979248063440207\
611261067579950395233`80.*^-7, 2.40596282623531639175911777774514115546920396\
801398194401445370943886406209173`80.*^-7, 3.00709824697778460396289454490107\
994391912999689191705737171030592583992201266`80.*^-7, 8.39605625125652451002\
07529555194293678717264778175026737333728196356409284305`80.*^-9, 
     -7.823963651264181568141572478446449255050709013163040530487733489691139\
1337493`80.*^-8, -1.029032354824776701387347530283820151598744712076588327790\
18237638729122320328`80.*^-9}, {0, 263.81480643740322615455552965748753541998\
027429436849175727907588629156675368`80., 116.7089490526186546904570097645607\
38687788632810117507794132676883088491176389`80., 392.52023280374088591109258\
612867081778784797063938730059085173820878531604899`80., 300.2044301627374268\
62844481310821404071922713913353793452724306451793414112167`80., 130.14545428\
115868415877922519228641336920500432349809041603987646440571196759`80., 32.95\
37948806840602778580414423019808018381798981978860428308413290246090201575`80.\
, 2.6972924347131790658956722052355118736906964447936282589985360146694360601\
1442`80., -1.4002204798670601237464918718236493905115995101563293173117323393\
988596056672`80., -0.62001873031000777309808772310858867521049481530735069257\
302049588887417700814`80., -0.09692423996036511914095584973792901457188437143\
4885311938262619753364200177291`80., 0.00824000074257941463308215968743823681\
93520069846312700245442938249651245096784`80., 0.0067446569912316400125633108\
140437997694855220021893449643476480032378031006809`80., 0.000898889225502286\
45678690315429077666268637431233705404371706490174891206283006`80., 
     -0.000212902109868457469722357336567962827454021689334361525919156724745\
882911822204`80., -0.00009529371936184014625163735119157916198932389846849061\
0579516788338201890123922`80., -5.3314758472974223161001744375800679009706251\
5765025584052729297328799596724805`80.*^-6, 4.8396085387936859214740762314963\
934995458917920594916560871437004752823694021`80.*^-6, 1.08551566939621084445\
583285808269421606596752478557228404135139759622004321943`80.*^-6, 
     -2.146520905461645625833015696401397345339077465535907784803000730780749\
46214063`80.*^-7, -8.37183112274891102151256282597601304517838595978533921315\
97988593576889440359`80.*^-8, 1.139449386635918065773758695101827006221791140\
57572165980252907928781863610138`80.*^-7, 8.947699965800964874588402549275366\
6482709578735179426949246448582184828560323`80.*^-8, 
     -9.374404582560130187081145741436008327878382636731360589195259921172851\
648642`80.*^-9, -1.9337857240719328199719183146159712497541364528138616913603\
4793276645776625722`80.*^-8}}}}, {1.34`80., {18.67755438305461501856157547657\
5576071486335481497841859092616013766265631121`80., 
   {{1.34`80., 0.533787119984990439200132652410887719111451804674509479151683\
75354613300925153`80., 0.0081226415896629228523317822620900479555247189907553\
586295708814875415885562172`80., -0.11916029161116507162447955556505682658315\
5806491287823186239371026332047598582`80., -0.0721500599209389527147903964275\
95747545709502336182580545180905577283511700309`80., 
     -0.021533627671399294495934145031375360527273080105173567244967318102186\
0846227528`80., -0.0024250121297265721810375925224008041211585006934869239799\
565576965191412568538`80., 0.000712418661033154291374518829990570737038438983\
65304403304065976311040783666997`80., 0.0003669022362478859262685476184644166\
1788759965433089202444568541856328158879949`80., 0.00005597141655648696928753\
21996057346531021682851686426887857943407528262363591365`80., 
     -7.299290501593853064384271236130630157343542816515766276177022165598961\
98979396`80.*^-6, -4.77962454795952289184630193726041262563766810029003282431\
910346276381174128195`80.*^-6, -5.6757420567148243383013058068782810279375200\
241832094110796287617615314067199`80.*^-7, 1.77242556681685707215897180196301\
158511347652303494313940780424731879404011756`80.*^-7, 7.21701622647584189599\
22176189367041984546434917052515204936182797158606993322`80.*^-8, 3.246964235\
14813595379527491030389948665729100029922300597033025778088123924384`80.*^-9, 
     -4.024165993261548167406619889991340258555028453593202459894909241973993\
2067382`80.*^-9, -9.632392332034967545994346869722776066465127170165831430656\
3265446789508331303`80.*^-10, 8.942065094038152930632123714366776103382009408\
8987196749001541828807760810784`80.*^-11, 2.667630614330936414504332201260516\
16826170893430071655151084616354946792682948`80.*^-11, 
     -8.305767050096942948015004909443546481165731268184500334138794474124215\
4677124`80.*^-11, -1.85270864966513829916316906445446003928065471971286244532\
219648762965496613204`80.*^-11, 3.0871233271062867896580725914392685624414232\
151952971988657869411806031095402`80.*^-11, 1.3599181432230626063976926825439\
9795636904041907584713972579669375335982087438`80.*^-12, 
     -1.279308791335470411244944233394037386837304228946734133910281200233955\
71402397`80.*^-15}, {1.`80., 0.7943290654478997938005109989412731144859411022\
2379771526798044983754659577588`80., 0.15441639271844036469293948951174645372\
0843501823468994777760430052989676290113`80., -0.1232805418915547394951281660\
70181589616141310640826743844994901649554644929221`80., 
     -0.121096409473032172513989495728178709335031316393847057713085106447264\
742670822`80., -0.05190939708087388032013817305633215279460164318859986071014\
12582220483056775614`80., -0.011760949561691525906595565889224971943453439691\
4952015215812564145914132191592`80., -0.0003786260973266101416952635307847811\
0649909806530431910343713748087962029350788`80., 0.00068291195684633624085139\
730203049954340891535282794143530237637146293905261771`80., 0.000225760097440\
399375581992988006979102690937866111834297305677453506657908684166`80., 0.000\
02058987999737183313966629096649545536068895856045234457721754168802511596074\
26`80., -7.568694227664815206479764696121198026914582072798260755379672950810\
19065835656`80.*^-6, -2.77755984400396073067577165090323651915757090271407649\
607448252949456009261967`80.*^-6, -1.2700427155425395319235238531714354143901\
572244187280390441229349532244437266`80.*^-7, 1.44529258171799953371779711929\
70157738260727440034088877349662804625592261809`80.*^-7, 3.732605592339124097\
94110377775662811335282248405628468507494909622581740483005`80.*^-8, 
     -1.751373619819955054607844700078131661868421797195210828491612046083390\
3798138`80.*^-9, -2.725669858174856836909510427305946586946975517382354482767\
09862277167388849896`80.*^-9, -3.66812500504300338521271524404640044793099932\
520462974738163709412144871923376`80.*^-10, 1.0893368688429886222924617631192\
4439550681574817720545691116892139006375400354`80.*^-10, 
     -1.788534103046238494939819993978331635926485895840005204018813766788916\
55157828`80.*^-11, -7.3376032980593270926450641109618790729450886307592526678\
701393975084004082299`80.*^-11, -7.212329860184646658232303694762117564532087\
5675885384031444037528682380870683`80.*^-12, 2.327201122138445389593871668719\
49345871191249353293981530347048848523460436265`80.*^-11, 7.16195478177508806\
02048832322613702056247943012874218121193128389726688081821`80.*^-13}, 
    {-747.7321188312353492893722476788138695829041968596437170694090517672366\
5577116`80., -1537.7734701782982765437825412207117947947662823653103968766344\
4926814794242682`80., 483.790760094894339362192308101847261495714844079580985\
977905446206766723771485`80., 
     891.70504805326504148338372109414547363220625806378767976273759014733722\
76377`80., 525.68260881703171469085974557591485876802021892683174853898061468\
904410801283`80., 174.8246025217438821796806677918487733271420422122989275857\
4490511569733931574`80., 28.5759235944336691807309290401146826301192641486515\
644331301905250246503192556`80., -2.62720695691694318254981425302685500963509\
771239971683671840451974727918045053`80., -2.78168475407399715513483923284012\
352113063228079917414624189869920628503817965`80., -0.66163064680292606432337\
521257739094501330508428768870026942001417171660819366`80., 
     -0.018655427591648860707400910867198318348811941800750340220284755168862\
7925395073`80., 0.03110214565566337075226428061318350783179729110030285788793\
9265421346356545411`80., 0.00756399938726036354089827731585128230774383167624\
88946564782887166533290899758`80., -0.000285024524234166933034196472811603610\
554345288210204819154062859982510359764144`80., -0.00052028124550259093356853\
175821607228113823059059866410138277091162099638917771`80., 
     -0.000086670280698023913721983158916890918968244254632502046593813378073\
828004533793`80., 0.000015856852341598174987950125152577643854790795061480131\
0494183460219663131607435`80., 8.39894397247616189293626174054099401184212299\
40015047929154993907198738522067`80.*^-6, 3.218231614270747930702609773497708\
6152289535726479229100180497793227142640198`80.*^-7, 
     -4.361347264790681342583758822669578988424545290063624830509401737482294\
439156`80.*^-7, 2.24439886234267522176625042821448080896698084960284363368888\
32148588331611549`80.*^-7, 3.145427452922985557995964245406785553878535428641\
73755612572652893414928144238`80.*^-7, 3.282368951370356702000762636648872107\
9071928760258718867175820379454966404633`80.*^-9, -8.971738667534842135495161\
2675822369916070763135885064830259614922055922374809`80.*^-8, 
     -1.482103738392615887420578376575486543479506130209457051027035590658728\
1884268`80.*^-9}, {0, 263.748013669970370804754000991536423816404950114184547\
734667331896487762903997`80., 108.8271246501302112271969123053153143499558676\
21302575640531119220273243079063`80., 401.04884379591207257621879855448650502\
3803557328254616311933890452623368574663`80., 314.016649868659028499132506725\
23927103851754848608017188962624714121391792698`80., 139.63521439993517244756\
7693653264978318475431347540728160129120364994180371748`80., 36.7160534472651\
574041896835815844215968042257032573189917337459677967538032676`80., 3.463630\
3072082212847398843049199397082522079191217894814960389106868419082554`80., 
     -1.439623129085642341347869143180386793030136532527247807366420500801577\
5361548`80., -0.6988047129589222303682718920280134823210391829914672731297153\
2450600566915413`80., -0.1201614470006974419773139820927869828019611862908210\
21785347634056811492699674`80., 0.0066411958701269954071081426778066640693515\
017415465787007282155629207612842139`80., 0.007775545832442461063062029974923\
31643502790023881000670296108132778071797994825`80., 0.0012347941729354036606\
1997939606988469814182012139174513486235912441844399547574`80., 
     -0.000207436315683497508848859128713120630329977715141071057268599248607\
554308971468`80., -0.00011705133081492523562471171644598512281035079463105483\
2546819563298875770622438`80., -0.0000103310993663606600376963136582324455952\
520124255007410324805380502184165844844`80., 5.343169291432041391859031414086\
37883371038221115129879848041449522802194144545`80.*^-6, 1.562462436401901255\
61364534205885998610185412636144114264066257537453948229382`80.*^-6, 
     -1.408356266843340446087974883833774712616266074956372985174606362682818\
35445241`80.*^-7, -9.64844243696207918073999589210376352287736599396799390528\
83511341782388019593`80.*^-8, 1.124768412452678614053729700073231084346787755\
37935874309721556428747853461017`80.*^-7, 9.294304607250660434271961134822013\
5536802949048400093808319047937077825927089`80.*^-8, 
     -1.187999312804585530681795707198575414236228201412677486116960007221603\
33294166`80.*^-8, -2.22407356773098546289245997562967207355740014424557266308\
76632236272888215457`80.*^-8}}}}, {1.36`80., {18.7879631512743163470350267734\
004710497574340963845115075700861147529606201653`80., 
   {{1.36`80., 0.550968155519735230554141553924688044115487888438539333698735\
35798223421419034`80., 0.0147761760654745061660181492327242127904301693842160\
89020267050911059044972789`80., -0.121120532368388818378171615939971085265514\
518976181788759510487109493569789551`80., -0.07582325362015366798257667495645\
299513175157995810174465319398288297575755588`80., -0.02348854594435204917082\
19351942686230758109997158844179793453822418658533140045`80., 
     -0.002923252830264860905926981665548478299547787008699633414563606378044\
28537996997`80., 0.0007046325934255347961851000820248773135381615861223233128\
9197156995999766546358`80., 0.00040675570864366210392205957529147575757967629\
4981936307611863469678997719920767`80., 0.00006905861678823328333251494872810\
7432780080444484893604021854055813788414340583`80., 
     -6.447346426595552697988592977894359504136312957848164872904550730601319\
2199651`80.*^-6, -5.458613050140834878991896959476750895113607808599634320991\
4435327604970893995`80.*^-6, -7.867897977023900491683005716541168071607034748\
5455822661184648471974967119248`80.*^-7, 1.7541822604791072564147218051212530\
9109117019085150704245505566910061603849538`80.*^-7, 8.7680353611171655717426\
849913060334491362424533798888636527985036331335310821`80.*^-8, 6.83293979997\
04230250640396266166584650484432321402376467054712477988219676891`80.*^-9, 
     -4.401191657881094210256376372401194811753514204887210864564275159989313\
5279884`80.*^-9, -1.341699838310765245519716951490351627161857069852747289452\
52706680358421276596`80.*^-9, 1.090236776954651528346474299120779075142784900\
73972532655548092634382769384595`80.*^-11, 3.38336439112221635001516702206373\
46608937978827381012037351118825717713057364`80.*^-11, 
     -6.733312575411003089887513048011435381475653204269555975175448327781354\
3271267`80.*^-11, -1.12125169309479017018515416578827385166412509467646651297\
744551604938478747815`80.*^-11, 2.9966634893317705604973115017561836219323193\
6960444668720764495311521983835896`80.*^-11, 1.808754431032780011802717879107\
14818674056604073721905684970320356975945352137`80.*^-12, 
     -1.765010080745296649185826208214725822014327375647060750828859169627952\
17702483`80.*^-15}, {1.`80., 0.8012111178737235263777132298613195302581519220\
7780210061931434184306366830859`80., 0.16301930425571797312648808661357365858\
0223845377480997982689591296890996438552`80., -0.1208557769166046684282360559\
37121811195049860221551111778754564671366930527563`80., 
     -0.123468897463934401380670274974791727692598861242480755917760743711432\
926729051`80., -0.05450911271997419497902540166845017341066744654375927455936\
2650406226104489887`80., -0.0129082261140944840156454226115622191623339741634\
191651318276852968672368071365`80., -0.00060489638198337884885800064778281705\
782595641916236028144561294249787916332767`80., 0.000705681656738583019048411\
16544931715062041100205611081330112518883589054909778`80., 0.0002529326741602\
99375377620967963194445914646176729982258019374545917773860927302`80., 0.0000\
27316405204457292838905947679884993966276758775289501384586340939287825523686\
5`80., -7.6046928735963150930351685021416479045432264873139911707189221459283\
3158916895`80.*^-6, -3.242654435594499834279142570064547369608708182114228397\
8949639208802221248347`80.*^-6, -2.324652285750487023386185593150831902692981\
5269373683610269468618569396488835`80.*^-7, 1.5389291855655114921966274843656\
7444261449856893152271906282806653587843151218`80.*^-7, 4.7098380429844939481\
322054428352556620189806971175986677812291386662634553172`80.*^-8, 
     -2.896539557522946137572075880179552426322376068900419070127771054328418\
08547365`80.*^-10, -3.1527753052419331935284848365683332047665950646231101950\
0061078944249129706935`80.*^-9, -5.979806087355220280549289079141662132086662\
90426483667768954693315290546728276`80.*^-10, 7.03525695601757953059314677757\
21543757742901251797603135500604337200435633974`80.*^-11, 
     -9.969895471943125816342056940426508952411329630276850482684998037976623\
9934496`80.*^-12, -6.08933261625651257253613092956885701878878283034352065622\
03389400712725825661`80.*^-11, -1.8480436201798509846377767095963646162504312\
373387751768673049252921814228895`80.*^-12, 2.2801987177365008933294126650119\
016744047195399558048754978050215278407202602`80.*^-11, 9.3994723394948813853\
839311323184321812905211085592678662240644144575186092622`80.*^-13}, 
    {-804.5806185577178649181158874145143447166666658750473596592946468427389\
61905065`80., -1650.586090568047774358257380290850604134651694125554379753791\
10032634043135552`80., 476.75489533244955665249462597614133924040290080372270\
198429226547045700605557`80., 935.3548042609592708341791224828885948638612376\
3383087385309976108756396577813`80., 565.916178760393179411587383517624741604\
36457870967890167190533652071808222994`80., 194.06790747021364239749116718498\
7967207449297632764977725374030691973337930663`80., 33.7237377032395433280603\
58783884202603790196557544115783698727227553151940682`80., 
     -2.284042764237266341304744153720322494397028672057269280229482227560289\
6946239`80., -3.0921231320083173567082160413433868291448631233483979537039969\
230278898781058`80., -0.79353828311974601564212037842042276257066490542701012\
548296968887027216565343`80., -0.03735077519929333394962280758068008238001901\
29119955715236478883303469612331103`80., 0.0345619364978504926107212155464624\
32549702912573609106865317533425635345089538`80., 0.0095917392400256990322383\
746687846629461092666830920281849193619059241052013277`80., 
     -0.000053996809317741754624523217758099046008377244007057142946424092539\
6003443347764`80., -0.0006090551833301801332104417821757731411332752433578403\
1958753268267464369528156`80., -0.0001227357740309157776492568428208941258045\
35687989602068438203132519930300466348`80., 0.0000143632382683574983520460162\
025937452516660810966515143817054153585407589800318`80., 0.000010802811081038\
705442068585695861654355188948507151494857258022767902979952845`80., 1.092598\
71842069805812667254115949110339056849505117996929290291683560578530027`80.*^\
-6, -3.5247303938389749659580115952929798991943576568791978151704360779901431\
3443027`80.*^-7, 1.9590388160865275027260625207521499358528820852476841550172\
7803098157244505893`80.*^-7, 2.7642092240869553193572600205307470114156582859\
5200894220876816044346764591952`80.*^-7, -1.774023331548212052139472720446493\
51114228109339180351269506509148596382984853`80.*^-8, 
     -9.367482789093399140686351995054813791159584835242850920323123241223378\
3867694`80.*^-8, -2.027744509630344793101052530548716876525328863861057520275\
6868682937505824842`80.*^-9}, {0, 263.552031069605382679337728686986208265720\
340693522914986886071982196527477635`80., 100.4726399257005802729988884013329\
26951983558397923334647035879141516228102433`80., 409.33210365813794483356481\
2381775060372009804059374092118461781760370006366258`80., 327.988643670971923\
417249126393717201105246664082266050122006798755664330077913`80., 149.4845963\
62668644809683878641500304079398124423913267692602077965865115496697`80., 40.\
744777522717575097266638000422353948995875843549082520514787362654323048002`8\
0., 4.33328256313111748991941038231020957739500767737342025770989571868487257\
873204`80., -1.46327961086748545577702595341832351729115465993124336697412601\
925075323836163`80., -0.78256307177576425307648627284527014258703240371088993\
083987851651792866933455`80., -0.14686916584687093823736243912751859401820377\
8508962819660982574234559611058825`80., 0.00428324623799775479022970262562467\
507285674762117769616322430588001838587400814`80., 0.008848721364260245315638\
4996026632615190872357261212858495307103818310026189637`80., 0.00163874254251\
884911139477495037057079725187709750789294116362233357182549053577`80., 
     -0.000188535571363749036024166867497586323784493166587398768935261289803\
604867643964`80., -0.00014100953072925920489202395666536574649164544358875185\
0509879952471617906521232`80., -0.0000169547579333760607684230643712609734882\
43117140276800837740480809276316637403`80., 5.6447991472782446084093549622580\
7512807948768033764214826668314873274299472827`80.*^-6, 2.1533080088240951190\
9695852370391934973549170359904710604986331334947486029842`80.*^-6, 1.4602032\
348603912102343502862011516842386036307411938274899311811053545573546`80.*^-8\
, -7.990769923584713343065292216526096162051652622162788979580670045218317288\
4031`80.*^-8, 1.0271061636921251475496717055384431894243980372333947381410656\
1048814871545126`80.*^-7, 8.0428731207048117155896853289076467851320215754774\
869613090363815504675759065`80.*^-8, -1.6910141550238701220991718082619087231\
3739095587901310738847771675979011174358`80.*^-8, -2.345534014650586022227795\
2132770032563176821470471731349359180755317731663999`80.*^-8}}}}, 
 {1.38`80., {18.8976680402426409444002758543032465049977145449139957208050069\
431152276155164`80., {{1.38`80., 0.568226797714499368038118580257635909760208\
956333893673173103224724524510190296`80., 0.021660552549732362564719836684915\
3922745155914334422503222078487019296272832148`80., 
     -0.122934942307897434583528520944734347414018317183033691971548509267041\
810601723`80., -0.07953259366848020415830758875277757978322630421775797690298\
633418007989285401`80., -0.02553502919182226696165516164641440432599145852250\
14766463203663134456673262838`80., -0.003472238366570977985683624633928980432\
80075388937251545665382395079828416292797`80., 0.0006854953270990316103764190\
3855071154965667933610033061062687377817096599495104`80., 0.00044802460359269\
735652387962185826550278610541296237670965703472807856538611273`80., 0.000083\
84305937089502821554554210435691239253929149025021723456306643415687859797`80.\
, -5.170627512099288415784092000983216690899023517135406181657783795788404229\
71185`80.*^-6, -6.15781550728324104008972044295000961131923455709409116377461\
09372429953294872`80.*^-6, -1.04668981354062955418145032088059382451665270253\
713502505759619999161202732707`80.*^-6, 1.64918264733390204790624155883599511\
853481859287190511423366816953695045956515`80.*^-7, 1.04442018387021036629310\
254917223749424031632722916849930807445256429030055692`80.*^-7, 1.14223003439\
397079930402292813027576958190034733265516033830955633710004828969`80.*^-8, 
     -4.671416564877976437779764933306361548055869442514551538882184733458243\
855739`80.*^-9, -1.7885414939931703577333208740936163711829693882695398330725\
7412624401265751242`80.*^-9, -8.298860729135034495795502494341937169943949672\
7733864674270728836028449987933`80.*^-11, 5.873783234606610928742279147470909\
6596095752942647841224808192181045586932355`80.*^-11, 
     -3.665484678014333185282514736187658514887500648080414882702743731133197\
0508858`80.*^-11, -1.95240395108108569383877784746279318586970679099062285716\
95855594552024526738`80.*^-12, 2.40808372153325197486216891031877959163344141\
74197108532501513619149844586669`80.*^-11, 2.25494796322593496108316263681827\
295351588801248132718756441434238146363897064`80.*^-12, 
     -2.251109789558152828988563646907239550780453296103020939360880349651462\
09871288`80.*^-15}, {1.`80., 0.8079234149918445092302498596012179884400279158\
8985317745934519441839089028132`80., 0.17155511637485770246071889593972366530\
705576325111643552893796015753689636142`80., -0.11828978889081664221311950338\
9809383154379538649508677798620976841374858420498`80., 
     -0.125730977526468191001049295699421724227120973600179218099804243316335\
672458984`80., -0.05712201342083344697380675670786580534471133200072019176828\
6740754822724913912`80., -0.0141059213349531579884233646025897083713451043587\
841907689341341636047116227913`80., -0.00085759926664799718194528096248353120\
600275377249890063419496961294144287264925`80., 0.000723690943054807473290129\
50591948393950260175952317543028334310203552608223955`80., 0.0002814217286308\
8569579090690541089771912812887196556351144846938250309116837739`80., 0.00003\
50160821200260843958710117995457255640315303483479496029164848341472396628426`\
80., -7.449482370357817236331987114213048682092723409842069014549540071704386\
63052857`80.*^-6, -3.73604371191772070316459322755353704133248487795445449090\
81724231577710210205`80.*^-6, -3.61332867256881110667855508162418435862510189\
21681174637073808792201066209399`80.*^-7, 1.597711133056882756040272912441015\
0067021308759598277290533228153965695126747`80.*^-7, 5.7976579216923636973967\
888179701366486470411539299618482979543308116611527575`80.*^-8, 1.69855578259\
331268218608417920029582630404719487813905345271150144247137843044`80.*^-9, 
     -3.574483494905389283520151736794115773708727837502817250352774397349269\
8455121`80.*^-9, -8.778516682640906001624148731574999771898041209641222215828\
9284649795165108115`80.*^-10, 3.083158831366220753755601535241473122605898993\
71071284829386620426260222525805`80.*^-11, 
     1.5797342821508147263728678178668898451438004693571219847188861986712278\
86169`80.*^-11, -3.7277828966606593717047767300517137024636171404929242519915\
942151047708249573`80.*^-11, 3.6891305313770704033868605905784891051220346156\
680380670239874880857989468665`80.*^-12, 1.8966930004356329796497458038475272\
5173214255838641301378033203537760894958262`80.*^-11, 1.157035993899512141362\
13565505925625369973887526580401294524989633344348811218`80.*^-12}, 
    {-863.7524695373242928698186718783380916864157305079839979581879452839888\
7073326`80., -1768.4411388509797951746206152008227678834200448368339105483358\
8346334868564625`80., 467.546245400831014931224049091127839654423820949335402\
011716544100738168977004`80., 979.6278108910052473356520685455296612741664416\
3979702879560912854888379481033`80., 607.986398551541432574518079143911641273\
37612110737125092721836600304345315833`80., 214.75799690973251136505639524375\
4997376701833272123999760736898296553999087386`80., 39.4929669397438687218253\
771653930379651056807568703969274269203185657077366783`80., 
     -1.810969395127477940177780826813085158107140835101672880557960705189654\
3784691`80., 
     -3.415015675431360427758571950682259218179485430378781053703945820390583\
091881`80., -0.94321453896179747573927872008801565861637134375124895123299500\
83503600070851`80., -0.061220866111415813235258427001702307410510455522479032\
636219802675513313387293`80., 0.037816035105139857169514851629604027575789100\
794043341155781176615656194282074`80., 0.011955145114050419181547616582122973\
4805653259554593057551357440228447267274831`80., 0.00027900443825101050971191\
491066103298591487604975018284954579463781451571680948`80., 
     -0.000698979987491909194050245584897212302520775156673928927767290117823\
0054676688`80., -0.0001670933539317044644806386245474236630833440675933974866\
11573662405271293335852`80., 0.0000111825213835400322818134932680902528957090\
497608553260066969764795632336885576`80., 0.000013623847060993734859913049029\
5679156853169113770218800478877240017880680649994`80., 2.12829370859509066333\
45393542569189169164272816027439375659588923963108332265`80.*^-6, 
     -2.958495030569550055940259648731346177482927028647462164676437116849848\
49168376`80.*^-7, 
     6.9930273160895423685201336520773330664508355455711679049951030575733456\
16113`80.*^-8, 1.856167699241928935147622910602288170665703660730617928995334\
53048550247361902`80.*^-7, -3.73374030500114247781432814788394785061373438901\
22811527768552987401257472317`80.*^-8, -8.46316907673822904886465935351944798\
75340318528812334445154516522235965894493`80.*^-8, -2.60180669955599759677463\
548317138149575276574631889661610374366692762905236197`80.*^-9}, 
    {0, 263.22748396473774892092542640491930871123796384520708433463794473402\
716923627`80., 91.64542853090642235671527859005336572612361172729453709773856\
4232213738128991`80., 417.361352000904736836510363902263482019248208720870342\
56607328560845665545714`80., 342.10737622238984596494358528775684946253405235\
0416551782474367465213169631507`80., 159.690488241137517351067398047904352851\
33882435374886075246857902363589839727`80., 45.046868162664344244265663398179\
1338996267704991987047523688133065875392616345`80., 5.31334369974910261932221\
01488688132837762952108727922483357388029975312239755`80., 
     -1.468266165367510936658386765629330892314146732977177508713106039836264\
96721475`80., -0.870983752843782445287269772277823401784304657334329495674410\
64574693611785878`80., -0.177310797432195821822345838016295349859965729968713\
556981804054125571991313498`80., 0.001025751029474763611049633761849901761802\
92137795403992971092450136346768176609`80., 0.0099418305835607627066613595245\
150553936489766347473752442702021882589750806692`80., 0.002116933829057495017\
5558229591106747746732968878847797522262295870923112383296`80., 
     -0.000152387999293152278769837070971056830620345517804073170311654972622\
692567357221`80., -0.00016663521920828078940179239750973946304048239634942051\
3263405576569980230578036`80., -0.0000253088472737775059447390388900501343563\
141399923564995524671896646470566192853`80., 
     5.7453133896944096709685215598728288899732658868922109252272229343076710\
62113`80.*^-6, 2.883686558831048793732802628519426735367501634972056544787154\
72027411386574256`80.*^-6, 2.240847456930535133190217074353947280541509030047\
08852638477099471345007741788`80.*^-7, -8.25978884477147686441607236595838345\
98527310583901545760682842709294788269447`80.*^-8, 
     6.2169847271826959563450284232932480114831924051973194124406173467552295\
77795`80.*^-8, 5.371939733094931519616058642096533736872328302515629400289897\
83644106115222527`80.*^-8, -1.94903982196001722446290457698638407411808166339\
329828457550998269039415993978`80.*^-8, -2.1820737763222283696821734234459678\
4379375565096492507769836058888037897042546`80.*^-8}}}}, 
 {1.4`80., {19.00668297461701150488623093272900674408945260693445093072530398\
5892698804117`80., {{1.4`80., 0.585559922798431727050823573094563804411870398\
86155805592695882402641224802257`80., 0.0287710189835464520882964068942287014\
304503334898983551806620709184567739742456`80., -0.12460041129234924928507507\
0620741930041856326303998156955261345814984540650554`80., 
     -0.083272617267974430728273671789474223041559428261973624767202737220714\
492328916`80., -0.02767232390492783842447296561002155429788739720257811098653\
83582263662344040634`80., -0.004073971828810195499195604606247205307383721784\
30388216784458125983563421339984`80., 0.0006536292765048068344797864233426903\
6418193272103106148534291249618785409681334`80., 0.00049041649655504760152173\
311489805426968302636094941057630666829466425734067048`80., 0.000100406081949\
652096584804880361002782066053186559461956114409816109682087631421`80., 
     -3.402094224054173007796435716580403786707895077149935246710907189673115\
38386374`80.*^-6, -6.86378648587115097431985636044312806751029843703000545172\
08975068945300395365`80.*^-6, -1.35012987220263373844372869609954069889023059\
899334184079203994367037219555782`80.*^-6, 1.43583232170937034834241702997582\
860910878695694213135342179973979077789538114`80.*^-7, 1.22179653504126679249\
233882210520907976347390387145142658437421108902069740265`80.*^-7, 1.72031585\
199005717824122558087479833987416117044808060633474865028275972174975`80.*^-8\
, -4.710691577345292854316948273153241620819457177398256869068600070374221481\
31385`80.*^-9, -2.27010114756847408033985944611428651006637119168101167645466\
490725168332380446`80.*^-9, -2.1472077533372470687021755569160716592344035939\
7967558709139903513666646439468`80.*^-10, 6.548127857948258008317473203621060\
4404194045115931023399676249259825647678126`80.*^-11, 6.567132256814704610892\
9377401760713780098967091159740630825002266102235380488`80.*^-12, 1.594318959\
45870092312885713042926967296763376133435395453034658303591345132332`80.*^-11\
, 1.2737999419881690233826248652507460700052854875143663416104755209052996838\
7881`80.*^-11, 2.706202111900692979361651227264264570941540231866302587019696\
85050958629368232`80.*^-12, -2.7588630568213927161844547656233141807833058974\
0530765787204631183752899942733`80.*^-15}, {1.`80., 0.81447196977193108991815\
056534542374348299864764604217757228063764839708037369`80., 0.180021460847858\
573444913388318592319678118207347791486231100174136829945600258`80., 
     -0.115589338411460744635721951663833217209347573296675401750644624195533\
29758728`80., -0.127881709533148907702292129211633193882464205774768891225979\
942869142674775209`80., -0.05974398072680780339885688518545861098783701570974\
5885891317387231559386861162`80., -0.0153529059020743964315857085623277874007\
409799939337232929969691988396441565217`80., -0.00113761462503238956463318075\
655225756588653118678815830412144632391715379530518`80., 0.000736252337683816\
97214797990849351133863015108120852640016104184792873396420232`80., 0.0003110\
93939559128121710908443128377971713257424223901078761805905639194163003867`80.\
, 0.0000437393539339179005809325391174876925196393132807945216688796556970434\
97638439`80., 
     -7.068104512333809056835424449050093164305519176772786361391098514177983\
94991`80.*^-6, -4.25211545402275057277258144130009716198574346318169886115003\
91906431301575665`80.*^-6, -5.15641343406061065680758377369285068330323566676\
87226898779875051644696846645`80.*^-7, 1.610323554175044154907166927686387145\
01888486983478145908298172467477923926012`80.*^-7, 
     6.9896868403931397671982688072368338102358455280711262101869385212658994\
54346`80.*^-8, 4.360475502505130802037851491627824877300423257140865077046332\
2580969794167391`80.*^-9, -3.902106282580558854743000167919826458735086288363\
4281059414325980959816657711`80.*^-9, -1.186059071514464512698317054168023618\
07695910138259532532770172825003731250973`80.*^-9, -3.28575383299543324364015\
652863237990348534841803042157404536858051073562462885`80.*^-11, 3.2821884375\
8501761529052919326518066611701465167263662800738758657610277404517`80.*^-11, 
     -3.876612443296803574313307081584057142258226207995491997012255376983699\
36023004`80.*^-12, 1.38164654309147252230162222215656571852218845462480620570\
991113893265533569831`80.*^-11, 1.1587460460982798428988731635407008994079483\
9591319836436418835822445700919577`80.*^-11, 1.371528899089795388005203340468\
6247699811148379166839618717223810268066426625`80.*^-12}, 
    {-925.2885749115102160950279672662283923893141118636993416117446247551793\
1169666`80., -1891.4423459333256785919896459747790878926046434005247006827628\
5031647584931385`80., 456.065491216875601527552133976491356468459047996194023\
710674494935338222998305`80., 1024.465666505103633209791860013322322845484517\
23975337008462272135875447802347`80., 651.90653018877524805753338404474856144\
472080600711623166415105546903363749246`80., 236.9502581413925112900794225474\
71601476798140988432069883445525287019952460409`80., 45.929592516166822709057\
974655786676608538864936867572310290945283260717148917`80., 
     -1.188951015155914227985377290583253943531813696629207541372486567659579\
38826175`80., -3.747506866091151535020690075497984251291226437479021169259975\
82814143185159452`80., -1.111881913919599124285229027062160147983706906876310\
95399066109159004715400028`80., -0.091094416303564615689227540798958313967562\
17385721307905622485648144329721198`80., 0.0406877982190336422231543056144428\
19875280494137763307382371097236464296553044`80., 0.0146749589157567087392645\
458581975014537208602847009574018932832436108988677091`80., 0.000736276815087\
46723390106723248977318638920807856257007642132773881055243809622`80., 
     -0.000785804187680922186347170278755086458650971320425081395414366279435\
630552719565`80., -0.00022085294605466716051710194115329752888125660073347734\
2890664674048391318410673`80., 5.34667046819390851658303609596112779245880077\
972739928786768155957817174810775`80.*^-6, 0.00001649530465788487589940993194\
74925572619271205475796909765712176878487979012197`80., 3.3919200120798771048\
2755401335215152081696451736362396125497730921234274473737`80.*^-6, 
     -1.355884191713842367241558556010561999406197743231297092310452571282233\
09756798`80.*^-7, -4.76249810564259425231417446206664278612338696129975958404\
63428455484179713022`80.*^-8, 3.877571296611829455337513617275531563181752342\
17995805189513919013467394093804`80.*^-8, -7.31564813004658961068796987891490\
90669617473466362863945628950028307803689496`80.*^-8, 
     -6.021539216183261635645998107583076061959953771579210393148685050100206\
7630008`80.*^-8, -3.213511247766626694428285221280960671612418797389183138173\
09901001500096153828`80.*^-9}, {0, 262.77496592511236178535702651476306494348\
038319405968731424310732236959503029`80., 82.34547428964909749555792839674458\
1824043012319793047388999980712145864145453`80., 425.128340808269737250933320\
568310161591541061861130268668824551034277280646218`80., 356.3599681206079155\
2925890856137587716631716128341053469808957274812287048584`80., 170.249314336\
509313252256268079507204310186400360258330631446642073063778605428`80., 49.62\
88417664961868793588381394792090214463891539982908305566511389817786554066`80.\
, 
     6.4109562678459788682349985217292096523294216351684114687671823181947903\
03537`80., -1.451471731251378028822688433201798509927663846359765875998364993\
44441337060847`80., -0.963663617629166690617815637288786280847296142876096405\
87793502825825217684683`80., -0.211741288110275613040989932776077540351011715\
514711372266240426458465460980495`80., -0.00328288116608017287092713338068657\
875286149311012812388772998919409236424052916`80., 0.011027140652100126451482\
3740446926639868184512308966459410600046278016776750068`80., 0.00267515916538\
60825019854797771512551782031283994660066980396438804649493463966`80., 
     -0.000094686596674636279940497371938117682474572617979219078117518456499\
712350442871`80., -0.00019330719756078172588888826025898922778357653244425617\
6133650381468247179043369`80., -0.0000357102949217871567884025262661556029246\
40947620030986456688596355184672309915`80., 5.4013164527687230471723279965652\
559731511506627569680838172248646314393445906`80.*^-6, 3.65028816372543305970\
88347724308461576687253517653615288706611852522335991852`80.*^-6, 4.811287770\
1412283959612848331384682611078763119249404093077885196342377205051`80.*^-7, 
     -5.782098181011715627613616174454260813398109863083404899985551938119270\
53557285`80.*^-8, 
     1.8877006389696388039121831223120036132393920640533248283353573182736571\
9032`80.*^-8, 1.0224979185026011190463525029822568262530239508307691933248347\
2420057566460364`80.*^-8, -2.332335618337157465382038742085045545217662838575\
4068777648602615085601247012`80.*^-8, -1.694301000731437781140662463199794368\
76451395716965521396929742575752050343908`80.*^-8}}}}, 
 {1.42`80., {19.1150214131192215621002509405145876703313284112145009800019646\
824538535740763`80., {{1.42`80., 0.602964572237117022632271970629721023331312\
49403270242873047963988178614390757`80., 0.0361028792381557578605775834588610\
07238457329508808040862251813704183593439995`80., -0.126114135107833683839968\
078249170727828004795392719346168383540101911616716123`80., 
     -0.087037925532909539463043713214813044601445749996815230512722492462828\
017633216`80., -0.02989948459402853431371369261487326824685467919649778917455\
24002473712799445952`80., -0.004730365497736115940606120598516707282440209107\
5215776773625633444643749488195`80., 0.00060762040705336397099398146424952624\
738678637381570831462883089298771997950543`80., 0.000533597288749136405570041\
4699786995687354983081488400696234231359153042261855`80., 0.00011881926990906\
1527928978517129206550412921340004645960795211978448237161834899`80., 
     -1.071065080271754511241225003019308358344547379724820038265510652338483\
50222863`80.*^-6, 
     -7.560034212545823660278818620985930799716953242058044928326799209530491\
261649`80.*^-6, -1.6991800187599412467120479078507177529386065371334296989324\
4107040780413749754`80.*^-6, 1.0931242969872602576735883520014040219493178898\
9325785475174413701751729704322`80.*^-7, 1.4063996702741590357358596970428565\
1829314784656768325626853607815691634694036`80.*^-7, 2.4338517829027202177636\
8161939254212368804924881536509102636271990980122910424`80.*^-8, 
     -4.540306177193696617941865092076093880824347459959492915094784892878274\
66494024`80.*^-9, -2.95597327285404634903339706529159525911692531017941180595\
714693080386281041074`80.*^-9, -5.3529300318622450678468653466539784682187643\
130534320445199971186357950954421`80.*^-10, 2.3754220795824261532795527143075\
0109478219210936582800337010189737689118670674`80.*^-11, 1.246134439804689020\
35629892910264079068342972202230680820499125708717611360234`80.*^-10, 9.47294\
33976460196335337287898760764968349245197297966088021447633119532049146`80.*^\
-11, -2.331328913950732192167656385912162911537532713517124663490625036618799\
14312915`80.*^-11, 3.02142154709567676762146096855030694045667632901269886302\
385883108400797967736`80.*^-12, -3.397563689072882599129340422014800954692618\
17076496348142169807640682031815684`80.*^-15}, {1.`80., 0.8208625286417113731\
321073059415494855399532637675455557113389435671912675736`80., 0.188416279018\
544978060640717536942722190538774806238095760976625182838511893014`80., 
     -0.112760991620264030282901156415596073892203118634554394828418477322908\
685929519`80., -0.12992044929733291118286874047317158564257691055752562367422\
4574176082649612165`80., -0.0623710278381824084611430513675642025124605722673\
160008397270963226406219420494`80., -0.01664794023473587324765000507139589808\
94574557071083044746564260924960772154856`80., -0.001445749510489600096384568\
5000611407240426018291297882602893896790246890966199`80., 0.00074266841007449\
317565531667605937245761886197572671297376711542059717834043527`80., 0.000341\
795361993996308382861204913953719744020865931268652158596751911315880290636`8\
0., 0.00005353155187692362858727524742503550676270085849693898957162332833364\
1552295331`80., -6.4236185004513067621116957152035737248212330634760017560008\
514020018186017104`80.*^-6, -4.7835542207530815694161812169868982929707718767\
825942933308784364557105460542`80.*^-6, -6.9689746114727995945254395945494966\
4530610840493778863897730477570372584609905`80.*^-7, 1.5668287696421928496317\
5485816611923041474790005183932550160230432978098431634`80.*^-7, 8.2860515978\
101754289084216210879560106336607643647244717239812570476516686728`80.*^-8, 7\
.8040479330495003430580325580940304990795171508070993028953484094149762813951`\
80.*^-9, -4.20617143422302737233496483427457500248438560965562445342486254967\
76763775264`80.*^-9, 
     -1.688868123078635142043348107453481888986330739466643107528676177763544\
822248`80.*^-9, -2.4197703371519698570893640763711177288136520450244217468148\
144730140886762056`80.*^-10, 3.1714552675112103082502476328584164024498562319\
391627323839613308865872607823`80.*^-11, 9.3964010021974301218441995414154441\
445788220346089811078505208986821072529957`80.*^-11, 6.0001885563758501699806\
670106817053971096966562746641848156054077875308863484`80.*^-11, 
     -1.172002934616383358393451880526773949396036952891343795584470441845658\
13499376`80.*^-11, 1.53453082463425618743140754473302081467680882165620234353\
630307584086207408912`80.*^-12}, {-989.22982705797998084681769829070555299062\
821556810731910029237743938356225776`80., -2019.69335189111079066619537498386\
453424663366918779491425374799231192260372493`80., 442.2130804419870142635173\
8449169017037296270308590599563569501154812255637989`80., 1069.80822048969069\
305353030335856017048166983697195121481879584389651349473926`80., 697.6873392\
3562432662791175946631463563080242184458892514430343714102553791725`80., 260.\
69935585773561598470307163033697363096145063449658644743314613787585482098`80.\
, 53.080823791736263403613232970174457712851964562308732938519511328945946152\
367`80., -0.39756454341767014339336315125538897789102818196030860713212868218\
7916250468017`80., -4.0861384321882327330689846128229073587658886333091023214\
6724103807349136549736`80., -1.3007035506762089403271126470206336283839715483\
2999945807440064951397574519186`80., -0.1278681864817511814237581293024977851\
19525342464499479254329975958570066499305`80., 0.0429627341303211585027681819\
784315262479342143574035622290083144794104587680833`80., 0.017764376802363764\
392427244413485931698153556313065173478801449084789057540753`80., 0.001340262\
74114550441924030843296183811432112160231476320017452828754632197627952`80., 
     -0.000865587089111177301721201370855677309553436003085606671741891712413\
99052764197`80., -0.000285718597306173302734238728405167951370106053305927163\
21557975668963093397429`80., -3.931834241015922037672848447176163024038733960\
8515257095735107750482848169242`80.*^-6, 0.0000200165883295088433205430946498\
8422113806234108270159632697205174873765639244`80., 5.90147999745070733543469\
78022495225002354806285489288660403734024266169176643`80.*^-6, 7.560843863822\
3479879409938405876223363154448278906240912893589298296385351161`80.*^-7, 
     -1.686943729094987386302262262636037653040857684138754522993124220106068\
45645125`80.*^-7, -4.65116969522870967772655968505871341614196764001708753383\
900448179395648962006`80.*^-7, -2.4873027426620247833698097864118328996205410\
2387064892622520610117676224944332`80.*^-7, 3.2873473718524178425639291298337\
0444354969610282788009855173551549031922395036`80.*^-8, 
     -3.781292808835743393746630685420188045201660138754247511975243063201280\
85607263`80.*^-9}, {0, 262.19504019669219298531299589885737677051751122631250\
910694943970695372083543`80., 72.57280263936834226680446903895641311682872888\
0512027530381227777217569352634`80., 432.625211711391688214582461503578527076\
64229529971201823027955815345242443915`80., 
     370.73371021161252873813156696930610379292025368674854622009492973369298\
02175`80., 181.15706638556541173762361398713187451569160280318296517701630231\
7037922768165`80., 54.4968266156508594896131822922935152110008319619359159264\
469693881081012507084`80., 7.633293447947940266446349146218872874161128317450\
32468105676525492525394653935`80., -1.409601303390010481176115655762411099252\
9321963517058586480019360738504754295`80., -1.0601011766622743559407082251901\
0034806744360491096517555291127138573604912246`80., 
     -0.250403968076677924648613486977461155898717681454378636957132714534972\
052489356`80., -0.00880574492464778488122935487208020152553278376829356974055\
14939778012244252568`80., 0.0120701164390136761510379541792356634499675391318\
529532232968318466527679581804`80., 0.003317589931951743107421967796779400370\
98490859691000468568112781471556672165765`80., -0.000011433820540911739216704\
0569435483536461479047325510805555399160409020609382215`80., 
     -0.000220730140307411701698201106537907721062066975591560576391833101318\
523522284915`80., -0.00004868455195613478803420341861410650309108373917028863\
25266131245598958968231236`80., 
     4.4824874107514620605811141876879633682906218812174097001493060672280526\
58746`80.*^-6, 4.701284262075352396969181589259409136796443240086580926067307\
44451964806533796`80.*^-6, 1.115439741131792382796115370089323912759637043339\
87616104612667381724899656388`80.*^-6, 1.720607151295171284205651997384387973\
86341810824731439888098770841212780277942`80.*^-7, -4.92520601647429572986901\
496972480305191109403729837145482254609191010140723934`80.*^-8, 
     -1.461362498586730232545525988094502273078181288591328394199414514730715\
9062976`80.*^-7, -4.793524161919672076180263317748572172458521099666302288779\
53100082503474625286`80.*^-8, 2.281379487973029232855749816197116459770808805\
80342042123288620056560993657567`80.*^-9}}}}, 
 {1.44`80., {19.2226963824178471309413183971684722861244468969820038653572720\
2402975828365735829415348640733348`80., 
   {{1.44`80., 0.620437937193615864366012663618126431305172908228383349134451\
8383409096099890309390516656240416525`80., 0.04365149871113028003099624516336\
062965824419809140292978402380142117954465290533751799493279858733`80., 
     -0.127473598398155345529358651637623609106986662398286374755533618114945\
6081150994856064061897523487`80., -0.0908231934099435841866233456428364133537\
755469028361963672937769968545772749432593918598235515935`80., 
     -0.032215381752873799937757794969893426853073409239648728410991887686796\
47407447082412180213998171652`80., -0.005443233496676640575656139045209098115\
546425105237346481412437459992551962324201489352954649155875`80., 0.000546024\
37763334285279683113459867252645772858663353242804433727196198336165478770666\
92841848468207`80., 0.0005771909974699363318192317152222145892765172835983367\
693940263354338848704351654324497729611459034`80., 0.000139142480082406684666\
8372773831291899170156207807686065184684655899167467652077406397153703605133`\
80., 1.8953820914834839091564366317329326235153765589938794395265301198291849\
784200144240263640193661`80.*^-6, -8.2280829577976684681693332262227280467709\
0091946323627853110185588311976691074849437678647200519`80.*^-6, 
     -2.096264857040205397155491070905844846948387071850548944946988395496663\
720271779735301544495852863`80.*^-6, 5.89310784927155727497912383177878684609\
6126296482484851782345794482607541256578170846303749280387`80.*^-8, 1.5875860\
68334194745220670348229961870605229256867407037139899434543917536854679653476\
633720284922`80.*^-7, 3.27099401009386326100393983860571667883712906376873277\
7529923413736594335995767105251158093378492`80.*^-8, 
     -3.870335957948597904145277837750624111786702492952944587201162908558980\
26595472524476518493294156`80.*^-9, -3.23074268593027005617889612718973384809\
4777335411753317525559569279270831644047999415244641696453`80.*^-9, 
     -3.693331138886081950880182468876344698005038340176955175193314947458883\
606297157056784786882074664`80.*^-10, 2.0622999283298604404186298442016418904\
49679976724198535216295112161213056686180008323989096861073`80.*^-10, 3.95621\
11244599728608228660168151427894901592023286820309609958405659492777495248339\
20564450788173`80.*^-11, -7.4779439096270203813500276969586036625763077913140\
1031218156878418181444725140398596918198472586`80.*^-11, 
     -1.983730005350046402681258588081783897579714898451464732788757651474612\
502276525424905483388123052`80.*^-11, 1.5424372508235704618105592373779378113\
32470518224239246428183246261319328271855534408623298741035`80.*^-11, 3.35852\
40391161807997207877799654432979552348190843871077880439326520596738504388603\
4135561703103`80.*^-12, -3.83279470035500635743707607267798666607820659650631\
836173553977121476457945332346046950375876059`80.*^-14, 
     -5.232214608806843340831229036970739208320853349910502421521853343973913\
474197951394208515247961452`80.*^-17}, {1.`80., 0.827100582306349772321676011\
0713523915629167550286458155520371568609982059712539847137920666245396`80., 0\
.1967377922475174771209033038156146758921098538138418935587006304379839950083\
086336114084929604461`80., -0.10981111622123292141053045536295371273570603595\
4285768360251739809526896585480099468361298827521`80., 
     -0.131846824810650041829325512670821288957604608522622263782766049292369\
8888167605351199980687112938`80., -0.0649993039157754365807909373770668842648\
871182244979043883301767686389855897481444217051977868204`80., 
     -0.017989682168580980682881746760697313144660973592072946984354768418932\
27280726616113213301573709734`80., -0.001782734472203123263008978200858190614\
814754017455709808275638122936900192005168010758580104181374`80., 0.000742236\
13955186334324296715942520393034438685596085906667955634635561925413201149566\
61006995967285`80., 0.0003733518379174880972279071397249174482596206624249107\
68498724322577244711001543553074701183483353`80., 0.0000644317196466713710140\
335523397932284707008448164750073226390580406415583266264423602136789995627`8\
0., -5.4782884480831554549648671521325044277561248876176583675321640846875047\
24933584541338535652028227`80.*^-6, -5.32249013227270805693625430549845335684\
2649096173437016450599221834043882893497651751184287069334`80.*^-6, 
     -9.073209575820258121568697243746119752387920686881253773587484278947035\
60113550682454606847941919`80.*^-7, 1.446922137706424778228242894722188863083\
181374935615347629224032685015709753147796763289578818058`80.*^-7, 9.61257757\
18254692103377608491443535225819875348336040878859320660965014427654467774366\
6287974182`80.*^-8, 1.1929816368112868442877297821657619926768306911435949008\
60092956041094192491761201119922752225003`80.*^-8, -4.16727543971655347821443\
6573155193181125105314160059207830722677868694772393450076970788201080677`80.\
*^-9, -1.76180331598945333421169001540589522392028566186575450410687630818238\
6053689762073586558669294115`80.*^-9, -1.359447565500872212502493528741740292\
2660515857160567991138688327728073790618914080577225453979754`80.*^-11, 1.583\
06129701276967105805379808876911981114847904064483334884549076536476391133686\
5778124537238464`80.*^-10, -3.10106279171198669573824371795190214398390308704\
1045401388503843020670032158980466308042098497733`80.*^-12, 
     -6.022988038489113814676117882300676849457971837778393441504887593277112\
620426463050323800226172333`80.*^-11, -1.121292090591969273465047092657919421\
581740927544907959413646314860258539678556831950680362429979`80.*^-11, 1.1108\
29267277263154530301497908492674086800353765217467452595389498115244796593299\
873405790797244`80.*^-11, 2.2931848992897478808375800119203859984260154597530\
78513484130596078239731279438696985559148228541`80.*^-12, 
     -1.264335629734083042928649378776917529855485957171514255327535085511562\
209111728159649956636128682`80.*^-14}, {-1055.6171037178681095174087965209172\
18532603050506200672619049623854075559824751209805259417400008`80., 
     -2153.297698807027476732227977780815546894467353809457919735240357350972\
726055002658844569843906699`80., 425.8892589683655248675727854307763859357817\
727683473146508311327543971903519614165262238108827952`80., 1115.593652124940\
21465849783847248893976993914960556377534012329502549702964692458930928758598\
7379`80., 745.337111154974665272607154057408153950082823537006545092716809094\
306790711452002436575095324792`80., 286.0591258563795688143395559007261908716\
966731973971710938613484320333898214385952782429022327838`80., 60.99500413969\
42553412374725699279098307529255822225811057565939189586639880264673229413688\
1709402`80., 0.58499735932265488016131117659407539285033675038744945669733103\
5040371525487213317796357635962782`80., -4.4268147071751380272609113424946093\
80796368525109614183976148433496242957142129605341120690573966`80., 
     -1.510763146920844368833221412750335258922112637635325492462435946904000\
456083227214383724552424887`80., -0.17250267755632738811454167010355315854870\
1479916465871574194733490383523658798636879011974278686`80., 0.04439097364107\
09906761267142097550921004596957608880873366408646728185667978839762929355999\
2582337`80., 0.02123513652220469235622859964555602086054272395085629782641316\
403564155324377391088479400908656552`80., 0.002121931341128970144961256954526\
171136561008759710095528533085292408673329907833469214769902880275`80., 
     -0.000926778340067660920319316850485568878786884037049812182467895523967\
6518967392591236535036940017677`80., -0.0003588970140038305985746355617587108\
794118208932758353731864777036624275098101614983749103656679871`80., 
     -0.000016634607295707122387084983334922623388987369709395015691833356592\
08520361311713697758056106696146`80., 0.0000218688251400815731303083168368107\
4875424078767720683436107693302884275232991076894213429382267729`80., 5.71293\
02022255063419911561741751807836851386517942389435726657876474947945339052251\
25508523083654`80.*^-6, -8.00285478118067300463934515887978521243075603787212\
9901871284231919361158979518486402505516265804`80.*^-7, 
     -7.122948789562500243856852999803137236745452939498650789284295581246486\
72028975417297260745063724`80.*^-7, 1.633339969757640407219380982363801676420\
474422347538919839415076831946881662187742129191022171592`80.*^-7, 3.15914213\
81974080633468926322414247928421381600961141890071352825692568084910427342003\
17191927963`80.*^-7, 4.039401663563078109002437611872594185760273913679756990\
04794503392673145930898516459890700475898`80.*^-8, -5.39096298750917342792637\
7172219678914803581454268496890732107056638815136733628074957780680959827`80.\
*^-8, -1.05321923646534072543274258339940583773111214555725711718910898340510\
4091043080244400187481592713`80.*^-8, 1.9735660812119576154700928020600203583\
43765687554604093379349446705443145804767857343588733611442`80.*^-11}, 
    {0, 261.48824292935040101218121111584316377922620542350027918806145317331\
95288414251880539955056337104`80., 62.327480761690408056215196182954161070652\
36227339116058538881793824451130888681944804580248029133`80., 439.84448118106\
00006336848931139095058211441720476421921351266099794774160494493913762993258\
653734`80., 385.2160774587120822142778297060876918214876187099474905007255575\
855685499662282924644462618284805`80., 192.4093308583058039382406762768509267\
033919292930928272774057659297218626709436327162187135252978`80., 59.65655398\
61059442521534630165664012111565327041676622002283296579407232838784854072908\
708987363`80., 8.987533553107641302269411174092495679989603843012155163905572\
5646302715133945479938054694190141`80., -1.3391863859575570954494453934377323\
14924196010502539841686023647915295129349366889540118140431232`80., 
     -1.159694668630290039648914492597197336042820142645527327872598000802894\
870414741031371042297874605`80., -0.29352765476601912552692636433871521266996\
09377302383092518884727510134303764742124101326577816614`80., 
     -0.015716098377882849991042339243742717282503919573420667077458524193478\
1954342192887993313969109783`80., 0.01303094098537731384124024367358484734152\
1972715877164857555286129319171241900726539205212754769845`80., 0.00404931364\
64516252716500038622596076295658834806622647975142926412396053079616473810458\
28564987796`80., 0.0001041725035822583719186095552211166636337337090854000669\
8460156175224753254293793464058837181503506`80., -0.0002461023190447957263811\
829744690267340771348068162773046237707575200594187060544707348449374588258`8\
0., -0.0000632549187851176184673811239002866765347810027651925582151940094970\
375240340476711403970470139125`80., 3.019236853068455386569537763843106219706\
09194461663314074794207570497148734939449729323112592837`80.*^-6, 5.160510856\
07396903580253756688099096074401958317260465849199291925773634487311822343396\
1823182783`80.*^-6, 7.7160813030581749321008270190575374590471719856710214631\
864817901621072371419596395579969649795`80.*^-7, -3.5833695532210008850272537\
69924782242387029896485325625467770488378269982441589758316639645423545`80.*^\
-7, -1.5454659625272611823257780598087197414850813190064324862060412926635650\
00502042323525715678157808`80.*^-7, 8.684487729821602303272189465402590016477\
798297715726133808513583694463151473387144152559669671775`80.*^-8, 8.61697625\
72035925265663652744609929885275486654460018716221452677907111060004862258056\
2011408202`80.*^-8, 3.4347905960938956352241821201025102548635955820487082783\
26367121387179943974396330058424409427466`80.*^-9, -1.33940819159932394903748\
5933339689741927174822999669166254378405796920322838250882480977102122715`80.\
*^-8, -2.31232668312087920992608780615703524739374997380426835941925021108006\
2571255927959453110590717113`80.*^-9}}}}, 
 {1.46`80., {19.3297204841211262279897150852595352585612078545461592567750382\
1265767359260179421702512686269386`80., 
   {{1.46`80., 0.637977353736548233676084325868241293455679751563997541793295\
1042341114947750191688557145837489363`80., 0.05141230964960109004224076968858\
164811609821971269178491891758198089232927875925792690551366467762`80., 
     -0.128676560617105640212279291906490059912616880376453498087479861734623\
1562874455486217444083873835`80., -0.0946231819633162161378666257602142919329\
098980367538113693088582684390357656554933440217097574456`80., 
     -0.034618715768931944764750747905539146911479783836888365904536670704866\
77562691130186487986270938324`80., -0.006214291043609303046042109639941460583\
98278362399527436141872826319784123859118512904376777726659`80., 0.0004673701\
39037601020369055752258879643654235449948310533025726458636240617640256257824\
2147981848595`80., 0.00062077966877597455157074645923826804683840662758912693\
4380072106693127043461145475468422261584925`80., 0.00016142315200745404131776\
26519641928402636218173587577823176331134654272570409150536309211927989643`80.\
, 5.5733853555094317872771893598151897867966042723023941099454266581787335047\
41670503927895876027434`80.*^-6, -8.84531102239960168017301174037366818176387\
012026398245746604856244373457792880917016782620132583`80.*^-6, 
     -2.541648458906420998108060418522630594521674026097757943321106383287460\
832210634920253698874624808`80.*^-6, -9.4176441574616472802915054748130839865\
4696166685366792274271346748246155409110160558019140499348`80.*^-9, 1.7652165\
91036787625690706605051081722679541201235878408173198267181898673141302490874\
63886475385`80.*^-7, 4.271816159745106489295924847893213593241341641271038265\
945267876305578650151863218562351802548067`80.*^-8, 
     -2.824241448718723494781094227057584976875634047898806343690354479503465\
77375823101227359451431252`80.*^-9, -3.84182410187835168293359641899690290373\
7964358999878922340822731936907154834400507422484908831276`80.*^-9, 
     -6.546795530272123477910369289210070886946137016465322538208262651422290\
063680198279378221656913104`80.*^-10, 1.8094296246307243954839244757362272322\
97287102702351637516054939638709546512392069844798134502357`80.*^-10, 1.05222\
17285879655627740877868316395702604895865532482432580722828157743135611889555\
5431360937135`80.*^-10, -1.68466551845750734162403010777340195196465130344240\
9610151532768228314148370298642448034211378659`80.*^-11, 
     -4.526630941127948209916479479019934189944733047103674701008320382552744\
022768461788676073440483684`80.*^-11, -2.169245335809102285522648376493780429\
514792766057423847222330059094266322064027761606452219131301`80.*^-12, 9.9176\
14700295904838881369329577738889744672472266568461555202977572488808880051033\
221214354759186`80.*^-12, 4.7725056899510476306005337526752547007400388859955\
1880561408551529245542830317939707862072311645`80.*^-14, 
     -9.424292240227584999120619288196313256203315187751952094534988196156073\
15793932023482961243951958`80.*^-17}, {1.`80., 0.8331913811887144125583613288\
327082524676996164557249142545078444609848883726595562085220312572193`80., 0.\
20498447973915462398658715129998272960187853957450648217979448459749044002998\
03688507180846338681`80., -0.106745879420985311591614457852191653880365818510\
8146526915294397095210823029005726976944921370272`80., 
     -0.133660715900992884573459727415122669263188624273426609085903299953380\
9344982584095112232568528679`80., -0.0676251013508697268961598599950359182061\
3907420016011923300011522396345682997382066657144274932696`80., 
     -0.019376700707324677176627506444131863956083708178991629982814333586521\
40761040449336409524717801396`80., -0.002149225957230034798323258078341838570\
202414475086598532494785271778328709262543161703979675495958`80., 0.000734248\
49452567030347935507554974638874400523247015680117360126062000149603865444897\
63953590724324`80., 0.0004055691034328776860146978044454679717091531419331346\
059577173576286792201895174445582480237652362`80., 0.000076472559653553682604\
03819744300369571264867401488169065690026119226729525021684436815871527754186`\
80., -4.192418304547242627273910709940228290534543123777341547686869055478645\
65431911462830051538858848`80.*^-6, -5.85835017925374378698930289317524733169\
2597527188241064295223171623238425557270850486460569236453`80.*^-6, 
     -1.147290069605242166975112691462715624382268450554309073840707937564201\
13482576139469055737930195`80.*^-6, 1.244697973928014871327613182449100047577\
449357912277731977823040298830001131430990228867934830276`80.*^-7, 1.10073620\
24626832893154371258465211811200007623299585390985966552325040854558957942108\
19385515105`80.*^-7, 1.706930137524661728132569168419896443548218786573145321\
671725726387831542907215283450719122501228`80.*^-8, 
     -4.053992724787277487956367520592036316354688813747917957419410135248234\
10111760668574626905497481`80.*^-9, -2.20741008829182494198527401428751733388\
1885164569538206596479151931752289196376054686361535712401`80.*^-9, 
     -1.707551402546625409055155936569138594328829741149088404254879344736978\
459360784475019287005444514`80.*^-10, 1.6420912734733044898146183776698934079\
96711529866178101032493242354990095782617106900284562196101`80.*^-10, 5.47882\
35358947980489182705229881158066357640779899591922720582296968077731456093484\
75976276434108`80.*^-11, -2.6559504229772565282929198764969027489967335270445\
58613127214267113117779319745534971639532730619`80.*^-11, 
     -3.171375137747164563019727826487499291743487945867190247624582294225339\
078830252501535754807500176`80.*^-11, 4.3728268073832096764716049193966667321\
19422352774127960161425354115543331542601134500917224314088`80.*^-13, 6.60668\
40129885790912189526765745052758940756600909860474784536397071205699480479470\
7178586139148`80.*^-12, 2.648788275696874977336153119180604545472209689786067\
098605430149855004442230682759716401466800458`80.*^-14}, 
    {-1124.491271213974674062609808801955605074432161429307273054001110001751\
964805781914271107424682561`80., -2292.35884419183429807778975868668454171459\
0140409965145136168298364098732553975921370467123888912`80., 406.994079015824\
23685920465868020575658401240568526447306993834617964414105502390843969576935\
53677`80., 1161.7585422205068230420965496688216708357794086669147263630546059\
646685521170283407229499150680385`80., 794.8616822771314776120656597326300932\
861280150090461125370646049106963287884124635549953499806815`80., 313.0825037\
13234558863025716938856849777724832369051062583065342102022754532120446202128\
3475478525`80., 69.7215560850384836256547104402848576713320947812243804106697\
412548165917771286060597996695374514`80., 1.781953559812753874172951409368419\
363131193045245980780548791448677137964329047003749916360919352`80., 
     -4.764750406671765795450365118247053052178519432653786172851507612655922\
36931723821373259916903866`80., -1.743038646836555990040180859992132184901486\
265765373224147555192423540469545790350261411060576715`80., 
     -0.226022463788954523711997258734853325686986575366610632892151863110359\
6756148842818191439612630157`80., 0.04467514997100341127148196967276335581853\
811497144410527233901753607961851964399129748380190359307`80., 0.025081824529\
55185995447529859409406730291261681008320582152755134824334957772540169663536\
680317979`80., 0.003103734784593499147349655827193914889028646742839015443118\
46450279286320563104224744209362735735`80., -0.000966588920725664130018332430\
6188612596063299467252174905985906598728110924263403757657258249505932`80., 
     -0.000444972050823803948754483675005470232645115892060243095284052931832\
1671020959373380902813053556248`80., -0.0000349456917122712951599828924018188\
041059725301309697664407110226292763338285924439116945600847459`80., 0.000024\
45086875191620100208821120153392422333988172322922793439109430140692207433299\
06973353514007934`80., 8.1486725302685172509815785426871660978364176654996949\
5970103281044047869113881366852495382505415`80.*^-6, 
     -2.376559012539702513037211545661856950010882687199444311555400989732487\
713453031394210766405662116`80.*^-7, -8.8411921768171504998348396226571144654\
13995063439083078581717651581910163717502535076396016529786`80.*^-7, 
     -1.696882031105143855949328086065065247927685908450162929314123396030624\
579349752439040353147965651`80.*^-7, 1.97212380820134613833665448212064858907\
1485831724863736552137215962597559703746386647585764473056`80.*^-7, 1.5642542\
52695343151165069796575049397047830173242081781093614013919246358273758607530\
079767859236`80.*^-7, -1.0644341760488196186020790611160817400844327010368011\
82010377576384956808036124505679965523983366`80.*^-8, 
     -3.132844932119208415428301470391957565125349463285780335165461047552300\
708276274792466293034996815`80.*^-8, -7.8026648776292588340499910316652037725\
4045779881739155512113602624109696218855640716991528719187`80.*^-11}, 
    {0, 260.65508393322656283512059437181750653858026994216266500041220110502\
83102900126330264271643816165`80., 51.609608068168341523992997307730900985528\
46669993562500228808483959031887779860075036535417400704`80., 446.77901749933\
88522721347577894784865530727829317343707280978081914313524153945787259224512\
164656`80., 399.7947384654545223910146291516012740706144922440417743216250751\
37370814013345101054167587324431`80., 204.00132010213414247773148790218133493\
82854995665464627977140148425646925182600862525341917805264`80., 65.113362875\
68298570412366813490403794394188451469555535168901445028033133123270114600611\
34959884`80., 10.480850711360335389913068613857922529522669195293262714406667\
53199448074022588689192665195497262`80., -1.236583569283862254960420165383558\
933238622457164677651658972140379292699791125262455839982843202`80., 
     -1.261733430845684845179695731508925837509289821400270583230546649723622\
214295433836104927652704837`80., -0.34132120990886005932938527119010459865118\
17962942239420351311889852177541486455048816177698511466`80., 
     -0.024197447980798624001436185526570879312865491827118754875560635529014\
20336981813444152462803034289`80., 0.0138609085130984727562595250320653031007\
96348118723541695170018401734776196061177446401215762585124`80., 0.0048709058\
61790980863445453043575734538136575408908293793327483096101681206838205907538\
32712394091`80., 0.0002554333339984120906347691376572029794099005539975712993\
757360783223674055315985975357419680951776`80., -0.00027015183198336554865991\
71937455489512106529134472345872598296277360443215490596932014774716167895`80.\
, -0.000081064558530098161770053639805232888153608362256882878817407243738189\
5175837739590195908616523789`80., 5.29676984029431824641250225836664913515940\
6776978339365955021935308242226963379641746038572598854`80.*^-7, 6.0671221433\
39029529722398540495831164505575740846682027764065329291876753425034054985882\
86018183`80.*^-6, 1.300668497320044839606266555435258678835110880902753134699\
971873242950462307191196117837355987794`80.*^-6, -2.5614439874212228122267571\
78688185043878063078183866702085539735178178673107650007211389741067763`80.*^\
-7, -2.1902676545720972300615318618325813461997996666169692854991107925390539\
65144891103181430229568595`80.*^-7, -1.73221637126957910868321139614332206977\
939042969498999735810004818757529577273773968675956421169`80.*^-8, 6.87751658\
42377649111539183677898158877485730285109993641183444428234015919716186186036\
2347580486`80.*^-8, 3.7723799707802412816392378985459201130306238124386000685\
72268787826356443759682523631453016507538`80.*^-8, -6.42418698405132964541348\
6797974805231678309776204164694198321667523360805715511622365260546387913`80.\
*^-9, -6.80245326221630564541004578373535246333376731653159575558810909062277\
6515792167805025040094160364`80.*^-9}}}}, 
 {1.48`80., {19.4361059192463784126947169690082200891848580445510438355793546\
7485511500170106219614204404687186`80., 
   {{1.48`80., 0.655580292009043321669567028064830997593472494530938289470067\
403838943491101143283989537652263385`80., 0.059380815674727016898287070917424\
55769978266797457268044317236263203090313058944012336174488768162`80., 
     -0.129721040520029084628619495459883955795359823564288159387128108419201\
6576626536170923216065882953`80., -0.0984327465656240010719898400541595207496\
9877208771200741809350785896469436022338169304893366614436`80., 
     -0.037108025438031273524670900630445572438973438710202870381373164655164\
39660642311854551633773600829`80., -0.007045147911771344174118026035858198418\
335841550189493192317616946165448972596553573142889077924692`80., 0.000370166\
67986821453179820190485328686987940009270229260729258644251674207721173508789\
26384031030035`80., 0.0006639040328888590000224133506329659244543034968578348\
291435169922153130809888659017984886258715465`80., 0.000185694431195909839317\
0318686913830460854991857090844783117653381758429386499828583191116423880266`\
80., 0.0000100403269751972798371341553873422564444163870251983195790390635039\
0627536716638730420614802153028`80., -9.3869778521202299764825434221529426347\
85982483707528301330791108810611528029346233862682308620635`80.*^-6, 
     -3.035809359286280002969673851095126098541239061742727499485840894112203\
841265573781407243606501464`80.*^-6, -9.8781824007274902071908090232457457999\
54717013456454872083266039625135833012045251794099899146166`80.*^-8, 1.928717\
47316353142329021848636443311151759101233447802463911015413626755910876010586\
7920652557846`80.*^-7, 5.4287711606668714651759457640940795384427406868902616\
18768608526010899101060339778961217877796257`80.*^-8, 
     -1.237117173138979162221808267350544384191320737348437528051452736592790\
443923337222933727603560361`80.*^-9, -4.4896338256619002019203959829212459833\
69643903905005541978985424811655567316516990381290747130907`80.*^-9, 
     -1.038245652952447678786457027239166923652475045603229571101505585269305\
712132586807608037832498987`80.*^-9, 1.23809866546029665142173897445132387019\
7017412539962814913014252485215485765063243997646145496367`80.*^-10, 2.025435\
59769991967454930895590644864857637384604641641001840809410788275316607682634\
7594910958316`80.*^-10, 8.235063551373078444028322882769281561669562135791248\
47733844361451278165566209001696376055107101`80.*^-11, 
     -8.105361883075273947097272066039748330770414407029139385175465299428929\
86609795916547975494348696`80.*^-11, -3.1424896713581298866329103813411804295\
60288008985044689710515689959437565495875613923260634472363`80.*^-11, 1.94392\
54855866669001544182324604765326992256444696757003175721222585765023702476344\
07529910580903`80.*^-11, 1.87406986338939066278645177218332589347900807801246\
8695266169571254484648301006615320597704538606`80.*^-13, 
     -1.496624080628329893384741578406815958391066092036728185687343391767310\
618492097686521139965641465`80.*^-16}, {1.`80., 0.839139946670137150086493547\
8882490384981395107122599411679802065783175679058991531921507219774344`80., 0\
.2131550553104278263728320135603424438107448487064785141603661401470837849179\
023526179836474003649`80., -0.10357124664176486732652442412456937236981515047\
329615136035570780962513446611466445493492175988614`80., 
     -0.135362233262840670418244696843294935326199107329197225959056588997961\
7851025932078790776725229172`80., -0.0702448581467826000920942678452773389399\
1700676766923400199314276642786205245472449157350829881584`80., 
     -0.020807483193885273477081464577502809236901008464227783469759331188424\
90401973891227553250608836759`80., -0.002545803013678198324859936077913609312\
35160365387550292490208413229063780215890054319797080573796`80., 0.0007179992\
89258352739042533006815113411269235310688858149103304404180885096074260929911\
4063264878893`80., 0.00043823390793477794329654434304336767980878703878479742\
11906584215063766379425143597410168203228648`80., 0.0000896793736867220758516\
3722692810660245544124779194198399629078972240839574230062378672507150927186`\
80., -2.526059246550502945210536580524541970537309525456978437376476284395195\
435671775238145126961485691`80.*^-6, -6.3799924340589413959899777416718880639\
87284542765994014695831935980387895736271173486444299772004`80.*^-6, 
     -1.417902264972594636745250089571824168818649283236245029887816681436481\
5930494087304118421671297745`80.*^-6, 9.4213862041823010621338040285923923023\
76667581507275909891358728202451575869096122744106810065754`80.*^-8, 1.240959\
44530524542103582507338690403538813659036881284356963543257033431915578099629\
6659848467885`80.*^-7, 2.3168490099558498324854000438245207497167996247159884\
58189853277962741346236638864086685924791006`80.*^-8, 
     -3.708277053921729943168923825661032801156435632422098180968459936477507\
254535417524140332392096707`80.*^-9, -2.7163727018491747155280285742844086409\
05322408975817255953207728289818428230833774162599486203517`80.*^-9, 
     -3.957627198954775527096981589955461753677751187229741021050022778827496\
230550215962869347793468267`80.*^-10, 1.5870141680512857938321496704787799665\
12377379899159996451080975696169886231828800805398987624241`80.*^-10, 1.42779\
16492922906140661019936931342203382073675505169607583962056494012969984794465\
33235741454358`80.*^-10, 3.16199623122444333345593848870480239698064520493226\
2163978750392800146179300851666302596775217113`80.*^-11, 
     -6.073934627636426051239070503635099000572004813582834728275526922679441\
42201482635303547391951525`80.*^-11, -1.7066695023979026062297514313796612853\
82211806153283128760057339564382398040281011375642036379995`80.*^-11, 1.27393\
99592798171531925908658190176888544079512075848512850969791015515641045047815\
47175393006303`80.*^-11, 8.77680851741743442577551907877255516872377333429274\
2311270783792239751666887050783829049188855397`80.*^-14}, 
    {-1195.893184552869803663918389431144010551731364153193128989886741161607\
739354121826372377673298433`80., -2436.98016285864062829041656385307172844562\
8534355872375013025873369326014035468296889970097369666`80., 385.427417983739\
21188621556574418372283620566575100229732398122987720227830671656137713148028\
49207`80., 1208.2379442292760177903436310145873393776811887140692575736764549\
63510945544608228867281939758023`80., 846.26446533736353250596489485207232530\
7237428060540839070051523439092459386038471020937420321965`80., 341.821431747\
26468142921325128296701899426506575138140011400803204303563685795963275851083\
58432208`80., 79.310882357198782193057833969963194413979480243025306461996981\
95678233804365541440939795208763326`80., 3.2179178150152952087564940444037477\
52901726299312144644758953734832438770990511058130264263365992`80., 
     -5.094443405759328340085807658673871575878012701405077979955141421758409\
526526841900268993444561154`80., -1.99838311612774549225114077812403648474635\
9649931579383402738476826325771632316978032427392361865`80., 
     -0.289510336456689269134331750037487073908540273786751227268260582577741\
2165781879864873950142200574`80., 0.04347642402363260857857548007936878876428\
048107923026340685784322693605978621594129898843948038292`80., 0.029294390610\
71058672400925154801247864050256896732475161208789969188324045191448637735254\
082753487`80., 0.004317136644589685463373059353095651372247025585920267575755\
48336341617910663619448465375123529167`80., -0.000972787706897854543526235805\
4029398329007871939027396929123140425144842397849235584987774177770314`80., 
     -0.000542220291009058995369231730480565622775635265084383962017979511393\
3730670001114406568188354547045`80., -0.0000592782342816081279700903284564741\
5717584469697377125530560505824573761064852592950263916160969045`80., 0.00002\
65998812385960038524689612696848878605815731080928351087072004761526540495639\
8276638602159492613`80., 0.00001128699728640137117562172926960683755116994504\
688835108855667777765491602636571506763905581031439`80., 7.280333794518242900\
14290454273190873519858818005630524545289698322859705274107555781544420043191`\
80.*^-7, -1.06664062177570072382617877422288258694511049781137210213713396722\
1277828812376121115152882622171`80.*^-6, -7.293395800059655257752002625609373\
352182167930511905955653187835594938264868302879575404046806306`80.*^-7, 
     -4.381791349388867284504779784975859075462076274085218578153756198803064\
732695783732853456213514467`80.*^-8, 3.33939171937048343869017361956537920192\
9379916626648706436849123432755873344260087434890478610718`80.*^-7, 6.7597824\
12580038508192504190254129650004537243011268681086385866191773555563009085527\
452730122027`80.*^-8, -6.2677030418536361156098715923006730093382286245724048\
1816096103010783900428187364789529180045383`80.*^-8, 
     -2.396087780995544723415491123389538182312287320269902545985914866520088\
102661042430857820748871988`80.*^-10}, {0, 259.696048214730372908412795429338\
274047383114492434277045971528324936996736618836499003707371181`80., 40.41931\
34914985918031123234635170355605478422067306287968253650543886200941785105056\
3316407526452`80., 453.422024509773953935950616926734670477063331724332652772\
7280704653615434793751777972034615903853`80., 414.457564840251912559149541946\
885300034605624457141906746018796781891067660159499246313695804074`80., 215.9\
27898266337196718602373237052079272602910495496704036774477612454144120283631\
6885008560323242`80., 70.8721947365765699558946025871853599847130276700500311\
306969331077126263444190536440795900230172`80., 12.12038963391832204237302309\
51320118346748056258439722155657222343015347452866861485197712088881`80., 
     -1.097988419417841744577770483104745393871113588122484542459776172675390\
167246261390670482740749934`80., -1.36539899894867102142884928715540082049456\
8304656489155645159950294305298531443472941127846330962`80., 
     -0.393971890261758575489245047200233003438254000442127205823282168684063\
131507951911042818589494495`80., -0.03444211498478727173811160318084246980884\
80778082587580021735333134269692091881098746759954015831`80., 0.0145052069108\
91372846852077544342457980992514791788619027942412794613408390586342040602955\
443466115`80., 0.005783461174764580139697181446566353398288605317854601063497\
455454591375068637614052873671191764697`80., 0.000448789097011253831644309525\
974341172862399447117835860838018468832979927752257156878031852373785`80., 
     -0.000290433932648319859490577082560846927581048432232199799731356133450\
7202589953305557365426995198627`80., -0.0001016193961952819727737847484929209\
6985837090092518476930432616765412434832916430097724955676853816`80., 
     -3.029428198555525214012386132204075079398406957855146050206552459204145\
152743728563814501707324406`80.*^-6, 7.00204016862417475088230136264181560101\
735154241153852507234865259236188714848314029701033581157`80.*^-6, 2.01937755\
12273888995961940062238103580888587064282781530554225073606737011536961086635\
65681409374`80.*^-6, -5.89248815303357922369067352934776789084836417730429232\
6108946970322161742625581097875571944063822`80.*^-8, 
     -2.990576494560940802555309279222117385180203740262066799171066506259285\
349210475457150914702333654`80.*^-7, -1.9238082257768682952483119818561953897\
02487430464535233917947544144933981811689613160776387600839`80.*^-7, 2.792910\
35969523416888354413870082536803246104897833073549996885514604980578109078242\
9518404185013`80.*^-8, 9.0433188500636123175694997984811615551964629211804400\
727504450231922827341187713618704467262132`80.*^-8, 6.62419514368991652560823\
046296384395326634224556256281352716516979378179973493632588382314043316`80.*^\
-9, -1.3443567224231499351775802210895718057524230221064115149392030438292320\
18160779809475545950950755`80.*^-8}}}}, 
 {1.5`80., {19.54186450481756891870952507211183476802685461584577718418304888\
407011910161448776523385463232125`80., 
   {{1.5`80., 0.6732443482364084111509346084145029215669182028878931979326793\
49727166370372009246494836012685408`80., 0.0675525950603531510475240942207121\
879980576211176706898445867891639541645812026965359077138442962`80., 
     -0.130605301824400891096614579858844877366460933413075485057774207447990\
0427007127033034184616868534`80., -0.1022468450014406711794417718741743943006\
0873084767106889950473373924127476473308052784953075962393`80., 
     -0.039681699523424386714328083662403097520072217780655007148037721009720\
32821889438777682876660689313`80., -0.007937306968535772820664690757632974223\
929127007595951886458964935638993674961637851319049429403`80., 0.000252907337\
54921484954441269029803042441285715862412453196706727729001103655086725628478\
99365216875`80., 0.0007060637843580724485430475009599301798500322790156078975\
30270795337837050607964675621540550363422`80., 0.0002119740958078366755207443\
463541860052843388221683442853572062224346663505613980536838445308768786`80., 
     0.0000153749049018095080089871878956027518875202139192983479336491477214\
951877144886069811031758373216`80., -9.82510890284308558439413249237694331867\
882519092043048491143575521557337078351432061759414044829`80.*^-6, 
     -3.577962787198499327951746987125425301465714973451610556291470844318697\
766178083107177710005675528`80.*^-6, -2.1192885158799758394410865181849527101\
96869759066999858223536746646620834584445704083809438409234`80.*^-7, 2.069344\
10323459367183984499016222591157124030661121572567314985149820875836767040128\
8108128405846`80.*^-7, 6.7512093738561491230319994158970472638037536758206905\
3932376901823238562736910899138899602901008`80.*^-8, 1.0392697323398213415571\
243662001818981104601807982551805870041934930563048362588121483046202915135`8\
0.*^-9, -5.158034242056296362292911751531145571240897590314450520048983257034\
79190705342163682701524701161`80.*^-9, -1.57974902374913736503753663636586901\
6570099821515148582819811218425377749070519095487592304893036`80.*^-9, 
     -2.704859313354408168686478360242427872906252649838396451403838253698169\
4495088889599552015788443`80.*^-11, 3.193838698041119159520707350463536539545\
407870931588998293819267594263652057290005930887107337499`80.*^-10, 2.5350576\
75260070458371958278980603400164113785465390985341977196010093106778328528700\
901132835792`80.*^-10, -1.171278706307145949234755088222583228057567290534008\
80085943978021526294476582319303715214023128`80.*^-10, 
     -7.731227341056205182499406765088075751528230085343750015339929826181806\
89615310467015204487559605`80.*^-11, 3.16622841246187042585196014829312892503\
4514636366771825075777042932370328591572800396436010533982`80.*^-11, 3.820106\
60830982743837857972654836104839144097731348930463667835201951481461878909992\
2387977381888`80.*^-13, -2.11591765543852345797277751951921893317377255319212\
2544209265602785262069905706564356078572772902`80.*^-16}, 
    {1.`80., 0.84495108275730186966857966805683532387894536881733057900465278\
7576766181682137698857610782369018`80., 0.22124844663328144165317930372296325\
65044921387198519845561664797331751278868276627347179846815073`80., 
     -0.100292981797596472315258038209950128806413496235516266203318633870165\
56190108358257354042600737426`80., -0.136951699100338960845524827813340876564\
8950725112401496429596254249500786051278778594700993590864`80., 
     -0.072855160972767113160118750280859270783099193809117119984005817957925\
61843654392686891455078762134`80., -0.022280446022870266679053805320103828099\
98748985728718299455607964741305859045344012252328912380824`80., 
     -0.002972968698534910225646084762094147494445883178897332721861003443870\
53606116731459800046612263875`80., 0.0006927853375043253490494835935443271825\
89147244422330938611789482454887861547157020980962811005096`80., 0.0004711143\
76417558341006664189383271933079245987406263635389340849363723909075990147625\
8002780823326`80., 0.00010406966863118353794660242568405212752766670829475390\
104317639085514017719817375885944895973981036`80., -4.38665442419721827642979\
469672341908654413586432248959742468337575718552511762230660614246830598`80.*^\
-7, -6.8745865466533546600350664689542307451587388877916538210502889527675356\
97496149967686693996655045`80.*^-6, -1.71948772285163874239109928060616217180\
8164135028051998759578664007670835178968846650874192544844`80.*^-6, 5.2441000\
57617009999702471468229117934158088335462236499623655638091810849527836294640\
144845717066`80.*^-8, 1.37843374184210717031348579860479676745338801220911669\
5834157262996897088296448788873558282192005`80.*^-7, 3.0338057959702917590705\
81585803390120797042235495948976956076121528829841952926982710181490276988`80.\
*^-8, -3.04069907506847593303928773788236165530376480687658332680598399967740\
2453324717705630676317549223`80.*^-9, -3.295163541878419177365489638307902962\
651075334660718083401809697753963772310192411051231541136042`80.*^-9, 
     -7.428032542171368499552374532009980918658586900225626349177552517794315\
874103699663903956087036782`80.*^-10, 9.6805783293467477580700074981319786201\
254428401724876295261268208487746476850547667682275035617`80.*^-11, 2.5767475\
08884469055255141235860974932005025956251770482597185499119733849142557836289\
35498424774`80.*^-10, 1.35395360640820425907867540045402445716924148498549889\
4206179678111116355692580302833250505143096`80.*^-10, 
     -9.219975353231717121551104161545717218437445987963632388440796728580118\
094628681408776276744503793`80.*^-11, -4.431936256242674208921114196149015795\
243459560205852422479882259140371083478691913935502397026536`80.*^-11, 2.0474\
69657341493604728570551877141199581651322674716873159442752128296456764600948\
545154112730286`80.*^-11, 1.7105463456238237734874538715902747492012124472291\
19517124696564681604314032195362977573318465254`80.*^-13}, 
    {-1269.863687047000757049050000563140331757206839495350647612414699159574\
443995607677988690626625277`80., -2587.26494979878114427865769305617006125667\
1884866059350266027421688433302430624321331020666320796`80., 361.088994071146\
44817613262883824886510115093549026899443367590416559967074966963543263774178\
81554`80., 1254.9654516436224745986977386125048141947394753912494027282235406\
703089601133032867537893938787`80., 899.5464815423368412594863108973591568952\
45930015076605233937833899812057684354204878471614945467`80., 372.32678710171\
41783019859213463046430211910021414018013176818050869288422782708473745544932\
580352`80., 89.81429384054053771110855667395656205744511390244832803010823668\
68912536256141524111901766342358`80., 4.9189059263826825927857442631334837928\
779999823526771627304815939834546628024280656822409018136`80., 
     -5.409630533381232119488234518960573006395688858204390437292604454718811\
981852255011675389894528042`80., -2.27749702921460933772988238208131994076654\
9346148011199093753188599163327687708540477766154754293`80., 
     -0.364103336390744115196379537257628516728779116288863483326379067011726\
0669008742494252274125588913`80., 0.04040759619824403978475359066050262419313\
299319863326630126624743223998940420749244860885435093372`80., 0.033848687367\
71024280826748925484371711068091321253594120318695696869757002482451206852982\
519416047`80., 0.005792425467564984315005183601278298385938991457167686548402\
248384390416564091768621203267965098897`80., -0.00093389668896735335368328681\
1768581727502980215689640583363579496359761620200629330968923234008907`80., 
     -0.000650687576170501005086662147073380727181832938351886862087801647541\
691094340462387634725346555137`80., -0.00009115792145057315406377610387694036\
993032581196747762771756922979318967954093647508484777795886293`80., 0.000027\
80151388177592158352691140970562338856644681191211193709592609794342509532526\
841629531759167267`80., 0.000015343751160721275877819411032587062081195650051\
0046411588752641050270523817046823805584062672024`80., 2.52151165859398762146\
5405478883250567130809899067721275402742058729821540092307481955363962994362`\
80.*^-6, -1.00154656268876938867024478897300992232047775344026268452554401170\
5000961559894826135647517843148`80.*^-6, -1.553256578898288145873570175707963\
241176866306336282166517311252727327500511123296433904509171665`80.*^-6, 
     -5.406144886523812743208774703992975943879905020213397841154716693183454\
93414181863331147099471431`80.*^-7, 5.512634742661653120152788461269346258948\
74095220443488597775752724424876996752672292752829916384`80.*^-7, 1.995138343\
73977454246597200533425379457292723499556307560134729304728260989213221966575\
0424325863`80.*^-7, -1.046930932551739130768336784931301180020350640674025651\
9239612974053182731730094196631559911564115`80.*^-7, 
     -4.717993921736185357839751507312842949225574330685298607080076423102336\
260523697578224872685937626`80.*^-10}, {0, 258.611597784515412047331491712820\
6838806809740259580763501467068120021949740112500732145908456305`80., 28.7567\
51838368618271092917202867563814012495599788058417018816222118467874681704189\
4769166966633`80., 459.767024605844466467209122682668176424706199611367111462\
4115942104845044105273771378790764247346`80., 429.192638478330712919057050679\
077241559296292961113186924396800993881405807072386332879065520336`80., 228.1\
83608592471545455033013655406947169745998917698713763665361048003861112703455\
7434893869682016`80., 76.9375966343318556275206522432124611651608894374243029\
079282847437271277693134017188150513488314`80., 13.91325226383703741105054346\
351105329117404310677443943134691900879876682507209023742028051568397`80., 
     -0.919439411111975315978971764915765781358382681680199552824738509126558\
5511012235774475781554571095`80., -1.4697594849293258201023970280873334916355\
1669149176983417043351532857040912961325973938801550999`80., 
     -0.451640302956346537084957934182992858825440756848715317378770563220949\
5581705733449480633718445786`80., -0.0466502948242991741535713649666818545576\
961097466617583937222750632477883215018601329211349263769`80., 0.014901103674\
40823780868176536863164328318785201775381189717882151538999420947325191555030\
425269683`80., 0.006785489054822471375766404515915468574273345279160968247819\
103442822413053518836463710749388236816`80., 0.000690061621162604315327219882\
601230697631604659532459884483345016693949620642387755275572476463023`80., 
     -0.000305137866515605469432996005031605857622798316688483583411101121988\
8695517216026246830006257691588`80., -0.0001251306484383836969863996281203747\
60824754645852506291557366597543931430932503440948672429664939`80., 
     -8.015132005911234790289381288818124996007497985205915011333174105130432\
99772766770570669922794364`80.*^-6, 7.867095911516155919476157619661666075454\
95071362952659021420631287404250812128140933549047620957`80.*^-6, 3.004789972\
57568650625665335388858614814303224135615820838550389364495709527149024753703\
8118591215`80.*^-6, 3.5820496415588763405970073849241599655937186254086592895\
89682938490610068318118299658397230829454`80.*^-7, -3.24905265442622000923335\
4726202579789771219902445479361528505505340154118435458081867509277560715`80.\
*^-7, -4.57430904047191892442099116079214701906409412958544325363918318269504\
269298871592150439413545521`80.*^-7, -6.9923748471305334732971964729846951251\
09462985437902741478665727060228963842236654438598488415006`80.*^-8, 1.583747\
93720879713414029505295300634084691950277800489064965274571510553128963029222\
7409391950007`80.*^-7, 2.9440465270342194866700056082149821344409027051552741\
36888099883824507482901103056745327018564934`80.*^-8, 
     -2.220255707839423600670180956729839392345125253427746128780796390740653\
097029077509921703968456102`80.*^-8}}}}, 
 {1.52`80., {19.6470076907645948092276899893529081920938457708467456478262030\
2644596973117094460897527511242772`80., 
   {{1.52`80., 0.690967237011369794946989271935649723837760270391111607893771\
857910321025949805895518023957688578`80., 0.075923303523274443962201690894004\
46833487797162170211328123080122819504519214277147953601712416263`80., 
     -0.131327839247803750512208412023465325005761349523202587696447949203045\
8290390917311978388671624608`80., -0.1060605441719424369489839404385831359803\
7821734453752183857468555875258102245459729945378901699014`80., 
     -0.042337987143717019333149992810940668031990827900292935509493701840711\
43852794622188362584220496062`80., -0.008892161600387806543497456142821961735\
23063655635077110005594471544435414108755008073841885152351`80., 0.0001140750\
89661844055267845572331011509013886498874228708710708375697948678014571290142\
31697301117285`80., 0.0007467184957501685696897689407620765131767427487910449\
395591486015060997589508965239370687322727406`80., 0.000240263416865069449860\
9662148420704415045442431201241976973147143967485054047373765493004762333756`\
80., 0.0000216564118328788231912253684511919983157191562387176922764984671049\
5754623664792867290114021367863`80., -0.0000101287021932143381629019453206509\
0203930015075015219804098657323301637891270348357149785400948626`80., 
     -4.166255427818541906642739030713419066226486736083432237574488397526488\
31273679766287350073174796`80.*^-6, -3.51676368326905209085941760174872864355\
4937577644819163162775698321332339507142185314609003254712`80.*^-7, 2.1765684\
44071116502999107702193525843533906887734876932556194491175442025421078542826\
161631402304`80.*^-7, 8.24139911257352642643651548318678572438542618379395149\
533376845105789881773713937058576580879505`80.*^-8, 4.14348024507858894849817\
2777152551585916304384991900768857883334928164266220283883107661976869293`80.\
*^-9, -5.81981583289438614915661930154629321604725774101894039169579547924542\
868832418911788097789627215`80.*^-9, -2.3177643735415131825378180645431005248\
97993098817916705926180874046951680757419758936071882270418`80.*^-9, 
     -3.140383287033663205858924828312752749405941378264871103496386138199757\
760710901722297616037359886`80.*^-10, 4.4555783002843954214581267206249542511\
85678177333518696786723211185749054661446463796345184821686`80.*^-10, 5.15406\
25388265246878026101193225067912906380342222290534349948851613182244914686606\
03520333171513`80.*^-10, -1.4438078456651891235748370949867904481829453915615\
9329786414317529201050315804198468916601466197`80.*^-10, 
     -1.423349641053782944721752536188369393761559322731317460827508155181540\
983198463524954804869020648`80.*^-10, 4.5809542703084907425306453398272149661\
56347150683893876220888205240187991929540816091678870961186`80.*^-11, 6.24989\
66228303993687018238980576451990093032295427586157003073904230745908627354312\
36500129343637`80.*^-13, -2.7205338909299748900506099670478965727219642976648\
02257490778101044402206497269125983864722804138`80.*^-16}, 
    {1.`80., 0.85062938701688721586147550628868624419333212912411896898283665\
28832166341629879299782042171479616`80., 0.2292637762332892153336588037577721\
32785621333442767123183649271815708483632058770165254987960127`80., 
     -0.096916648419102736678114808652353325840559202382452860623147543040123\
07468116833465386734966328857`80., -0.138429628735029617461266836925989269979\
3154693015479681017634751175438546096456313750854459673487`80., 
     -0.075452746657442743117636289952092239117527876853521183521118413558833\
5968809236856627786235783874`80., -0.0237939435700060358049382576174937401146\
255281174887010665965904147351652953246746594907401278772`80., 
     -0.003431150197681330514432477044557207341947138564789152718488329778123\
325169198148511480318766677635`80., 0.000657909627431102623991604072980063040\
360084780541306828733643595212790851550935962132669709527357`80., 0.000503961\
01041663244669539981788394988221916638135877217939022926973853328550411882288\
34566801093546`80., 0.0001196527290173253855931373225362426151602877735517889\
181033410022446694962174084122950778050009287`80., 2.110486333158765510979557\
03266178559853052125716478220126281208861669373620506193718526948058319`80.*^\
-6, -7.3278499819941415138137885812819575499464848412030981779236329340237057\
8387934018081232811732833`80.*^-6, -2.051887885898610988022385681975411920961\
55477642707423252060469449858462640523031828502592587882`80.*^-6, 
     -2.387719993837393536948202053345201922367358952538458764863850496487506\
261248718281715809573916455`80.*^-9, 1.50859330957541667002573714872937357389\
8720071432464736210497460383700178640789706962077848514143`80.*^-7, 3.8641690\
64306108746044589146781689509304993314995889534544771996558698243765212300974\
944157601836`80.*^-8, -1.9709055894959255259348185850993983793704209583617468\
90154424715364782589556363903704511701667547`80.*^-9, 
     -3.939406275700126052168479563340433719335734673378075256362067085714106\
334999900263072555858319788`80.*^-9, -1.2447481540806909840000641067151367558\
90140322306527526912318524740196652646385838743101976667746`80.*^-9, 
     -5.019271685271599557598026673912810169165888444347303732059580555797089\
829156491698630852757888545`80.*^-11, 3.9550192490623130320626390240196378923\
5569311906106801857884593584798072718395150261575906933406`80.*^-10, 2.969528\
35042877814579550711087718565407639249363686972051714873213122445165815120124\
4966656289258`80.*^-10, -1.20516256283534027191131667232141256341315152232521\
6616236506554907546456005758354936582304061425`80.*^-10, 
     -8.261872956471805192332587438403913967547339964524541274073824639081506\
50542887115419601812594704`80.*^-11, 2.92743060405660698863989066937022045346\
3452523968279240326674434397998552446474491829458233970617`80.*^-11, 2.728288\
85731269882744583790854195444826732627664122876918783961223572740459505616155\
8707344805322`80.*^-13}, {-1346.443610612908461115909144511958466662726967406\
300543868387211772492097851247546561605237009482`80., 
     -2743.316423595118859743828873952737254104616207932288718714141181545391\
9316920509191033955402334`80., 333.878380299549469235727940540184787212201797\
3570225689885356033310728499807398792402963575113245`80., 1301.87326270293968\
51766142189673263132929654726601983428506844983957268723377974744194502175466\
08`80., 954.70639402108995643530680259733852432394011799094242962868152244254\
68529836218119233405413691534`80., 404.64830978271388620372784122418176363423\
72658286898216010087372919231144894981502052920635861676`80., 101.28392650981\
10520425881660551187959839975745210132236100806513541413420632552584586690581\
336423`80., 6.912327476448058404299286819469106175434815325835499888582029732\
950678407295159709367091139123095`80., -5.70325332653038963242862477764328351\
2579717445781786571359583845971128520117571523215910529472496`80., 
     -2.580904061055146560010634162773708797268964238262750611114606103313920\
248407304501125933835047687`80., -0.45098782591580101017434054210237802764126\
8280739144235393787907069481769664064747380742515931721`80., 0.03503115049972\
79911479762043874550880520579987320716019958725506531359197569390889173644483\
566658`80., 0.038705881857828831049835471416165717967676312089184710247050516\
05253569552837068997408845280194005`80., 0.0075605318799592547192044590540399\
36295467859546544428259385221442719141896011835065391465939807817`80., 
     -0.000836371642751384517409974836448880634805423833838968184834582540720\
922243163678075416340236755059`80., -0.00076968617542946702491945875455772289\
2619047689839754869345015787906276975394085119219123294795231`80., 
     -0.000132019858097910561464239657445829962134329980472613393322788133017\
2099151380211753640622146741279`80., 0.00002751355512023362723687206121884487\
847767129200681786860093887618521886871002635238644381816714218`80., 0.000020\
47040936032180650087000860007439276188022450160885744558264291690744806414981\
091417115708176699`80., 5.476524177672692840095262134241581594379351101302985\
4304250085570744566022980096439542449822997`80.*^-6, 
     -4.860527428026955593366411659694647823976189755403562641491943113244279\
95437985496092966879766946`80.*^-7, -2.66423289025139784732678080096578252231\
6766763119915496390278052630611513678558954600780937751767`80.*^-6, 
     -1.396763353128540039494629859185499282989809922259300934533384362725709\
483178482736527796978778756`80.*^-6, 7.83141098958988383780037231054627720819\
7826849544519648082073097603410667225330589935561632528817`80.*^-7, 3.9821414\
89590583623902416867771137118391690981699004338188384142110071156104902939138\
324131852647`80.*^-7, -1.5566181767799393352613431414013919975923484092351146\
60655597851154912034362802772317471917849759`80.*^-7, 
     -7.722439544597805042111716621704411145307541438220980095848755365812160\
758549643251863939844172134`80.*^-10}, {0, 257.402173036175922982642327151982\
1101959892830849371947485144370162913788207586770509708785078725`80., 16.6221\
00510999844618011968724354882380147996133067407193801066202455261535608011150\
65829470596217`80., 465.80784276039862890562738145492211365221520429097780111\
85033493911465749023377743013496728646662`80., 443.98825754487684142972478945\
76661365718046621485147806648605354344554984490298111290912252474405`80., 240\
.7626989007720768935018311272473818123366722133473993349444037126300892482238\
19611051940994956`80., 83.313723247925609277975671899225635951251836897633475\
5395729871670934457354913667089363686062451`80., 15.8664809962659677259124318\
0224373088403207915290929721719569340149152338182467799015572346389602`80., 
     -0.696826705380992892131031088616303195210947403830454547536148783665758\
2592755364751456206191072393`80., -1.5737677404498498405887233845040845254939\
22784363023480491716385890682030960060406929235292750548`80., 
     -0.514457219772671577429880637618444694784994680096554197011003146125444\
3440638096195937827075892677`80., -0.0610291373209481689418992709928862080842\
5922934178761016929338876604712891552692948445363372789118`80., 0.01497785476\
39248384118585609272910345927902713435609977392040339614305674724679502428973\
3718158177`80., 0.00787315490915273220188749061421377857074123200422064287889\
7498987651242013818273411510722043879075`80., 0.00098524367987809881463437673\
3167644598911436572275544745092134366389258993128252369335806782204926`80., 
     -0.000312063320469735171564058154993316822154813544676716169704048365114\
0688911419772228988607472597757`80., -0.0001516530142814823406805312573719021\
020741476826985698900912480875072588333585870550963499997960611`80., 
     -0.000014745482582282075512246347585123528811278364771563771524619481685\
35015963256098260521538977535091`80., 8.5646409894889943854027171151165901793\
2365495091502189812132047967545101751227738881462951789158`80.*^-6, 4.3090533\
88188825213034494063222869245819892706738032117212704355514220241767614848020\
657516696688`80.*^-6, 1.08488543778847271531651797139429795296399983508814371\
80105744309670260271527636158675074739454525`80.*^-6, 
     -2.447449408279235804186203047431639377891638800322607983339149713887826\
515570173962718189516929815`80.*^-7, -8.2291311658200499765663231692149324892\
002409268519418982319261625217516068791072834790969526367`80.*^-7, 
     -2.499571700500936528603508024893610739121914890378970488034273433253111\
13696859109778533268404343`80.*^-7, 2.367681771221157681335001118373157754044\
597561117985729195620342790252100107646128895916477129619`80.*^-7, 6.45810747\
45475000397457590302038807589692750626770328017383217761767700641421665216283\
69332132515`80.*^-8, -3.26631035560162184324833789037595836108156465913906615\
2610242800560628469531271719310464304574445`80.*^-8}}}}, 
 {1.54`80., {19.7515465756500498068324593767715375497749040141921146193164170\
741655228353196816878251582628815`80., 
   {{1.54`80., 0.708746784212237184268622389975849858213387542080234828481108\
072512808567971020482571028631631694`80., 0.084488676438247421527283178621857\
1522699308179508047781846868414631559025468662093320620028168649`80., 
     -0.131887365085535796711769563968622502484136721473206819767891102722813\
7339049956737147925922391796`80., -0.1098690258683641123777733281575083597649\
928995396030303076457164294737552958645679129241098346305`80., 
     -0.045075008244628191812958278701716766119554609720464336924076223259479\
10364875326322040549396913052`80., -0.009910994096847968865538818440466327229\
21824491857605241015214985863730972496545499494959974849816`80., 
     -0.000047852526841584556526910729298341984815674725832014681693070205316\
27394480575476328994606199089028`80., 0.0007852885718410084383257484075195846\
43150598224649483492440625158574161484047565284401240241675697`80., 0.0002705\
46050967001464020119544137006578428184200640066660173643879981617432849735379\
458364237045215`80., 0.000028964068900559102833849358748796114605475208191961\
68433770869491576921999561875692758460985826804`80., 
     -0.000010263746585236088064601400421050076817585866725766480715457392422\
87162280491912008824198698953976`80., -4.797635548558395918961674209051241882\
246259739955608927868856523851753709992945159079614743576898`80.*^-6, 
     -5.208271708707301485762190187402013500668981844981211530881746793626406\
225133126216318562241790174`80.*^-7, 2.23825399692430216635520903223370549851\
2427446450460035827862502284406770620977045200344386131368`80.*^-7, 9.8954280\
18464389104279485234445414367415820406189988695736867773393354654117083176746\
76408105946`80.*^-8, 8.211152726544564065057430474257217996369889112065549772\
198007321409271983869707550916219131913914`80.*^-9, 
     -6.438831120915658710079323529678064732337245473558133301409905348125996\
45555699356218588670695571`80.*^-9, -3.28152649468519247009870650442872071446\
0724042276872506157990330000545779270877688448555991899368`80.*^-9, 
     -7.731299629114371117353980499178154377118576658915050705321091186515130\
764546682230744017820053193`80.*^-10, 5.6966332682819860190345430115660108097\
70026754029560377284513163110567695623472919217497977059565`80.*^-10, 8.81368\
50883268473740571406858332661065221152877680328908402715413828594968552542147\
61261949446804`80.*^-10, -1.5284561296323539909003647309311027843670594495064\
45629526323286474295125734832182046988957057844`80.*^-10, 
     -2.276456379166317049095453144324266273687181184315450524050697790638947\
38169265730460593956659422`80.*^-10, 6.06621887297159385817340993889337725198\
08142963130589403484975237273648067402578785861688361779`80.*^-11, 9.01120029\
05414175814374278414073104391520372310233225422856149677096434583229251717410\
6040583841`80.*^-13, -3.21071732439841495957668982161338743585760680312855238\
875874077837346839872550482443673071450101`80.*^-16}, 
    {1.`80., 0.85617926096629240925239668513114259485217924178135135214189202\
73413026519831097162544052395134163`80., 0.2372003441071007661972990582900145\
124270565365730709095188979244780643751174769521215071362520972`80., 
     -0.093447611572396936514430317082454863479739002940802207948819173023811\
2978600363950640413784140283`80., -0.1397967132767264651748162526477951588075\
028055493736549885140055279234470749236808578611206895278`80., 
     -0.078034502922608949071808129672073899198507052712425425749658538107411\
7106821099025049434579221473`80., -0.0253462770254772545361682420064891549702\
525289645022826202622760946394632408586634435903694159483`80., 
     -0.003920699679716306413797062703975341863938125179829555165749671965492\
228991937325836252562130713418`80., 0.000612684057532945314537660870605889306\
4358333937829540135555584223180005278866593425651889994905827`80., 0.00053650\
75960669536106072461914599805835716571763506014650946126382701199102140375599\
441599038388833`80., 0.000136429185148661034835259794863611636946205231051661\
665732877171050036461429159308711239966738475`80., 5.161950504045350358664834\
42880502195597738267635857166835310591758247415530192963511422343647798`80.*^\
-6, -7.7240736328339084059693632629870220202837203788945756346171497827475299\
8058718004100467802393913`80.*^-6, -2.414390092073703640758038084754331332442\
246821814920477044909576806635223706685909397919601618775`80.*^-6, 
     -7.182570735684329371305644582441906617480007076078499578346820307469846\
07699560000449475013477564`80.*^-8, 1.625992607105467961048746397392057656522\
670583585800843080533636844053177774439294662788043201726`80.*^-7, 4.81092216\
62664880107328614452442665698596897770261629646554971449696156553319952980265\
69023513247`80.*^-8, -4.20845300387412750352329361815575138268867050202399369\
7800303743809042458683956954910630594690223`80.*^-10, 
     -4.637911841578991368295154973082367314803367391553525491509152579560228\
069160929182829257710537877`80.*^-9, -1.9255149210821840442192112716910209767\
5076649401518953389003692485905599766105230424632326749843`80.*^-9, 
     -3.054756024220001035889448138860485924253411581635914172662793320030078\
32711750911102415612717751`80.*^-10, 5.50651028583355205760778827040980070816\
757220599502575471845184404357614850641619444199456502408`80.*^-10, 5.2458277\
84018629248780952128193917183285775514952579396184613557346582175522210491263\
39166501024`80.*^-10, -1.3961197992399232047330263677928647573838679659338033\
15636294050876151403517284715401128907729036`80.*^-10, 
     -1.324273772377004473760022767015319393466890278242519708752411523607001\
064192060362529060892080482`80.*^-10, 3.8347759787830458351532679709359224804\
2274510067157165961697534614032499758195576737252346642743`80.*^-11, 3.860336\
84950916782030305032296285029865999560325042348996687743639846687996226981823\
797727359513`80.*^-13}, {-1425.6737761248384819158110587984216663819519385638\
94624262304699341523701540820388956822685878577`80., 
     -2905.237729873054961954221946633049524507045825884567169403331427005754\
908436089751039615721634182`80., 303.6950169798383518130115326017307250085362\
598960398895918950964500402891255177247205169167429083`80., 1348.892241950000\
07492769794094764681103976562145693684833692865699229878041344933506763665579\
6116`80., 1011.74054359082336569421715192833893926346861617108421791338376633\
4487077932182798294054241593662`80., 438.834537180271867563017067469561719960\
28170842413566984728895650118314838716207500514814960248`80., 113.77266044474\
79182511650597466745419109261507280301683948100815053871702044431004872085243\
026808`80., 9.226976229982671819223371254572038976506484874847305187511147411\
73968565380478217173261584183058`80., -5.967423396736168131882338482972910644\
76810591532588451777630031510492110386511930119515802700853`80., 
     -2.908924713521787479950001282466841757932580116871810932419518849608310\
25428853203495848940260388`80., -0.551393070859207059497610097561275336622131\
0008786463044201918733355287419364171301941135135986396`80., 0.02685707999169\
07214277592661562060919901226851904000322001539911353776626204622511219466657\
0720702`80., 0.04381025295892738181170880530282546726084858135140032639756581\
175527948122084578258689758259963446`80., 0.009652362305401722544654829274313\
94492608003783718627201319892539033371049359749237906221729232097`80., 
     -0.000664631696774858825455211489081687454807133939375552055601332927814\
8121258832600264411741421280494`80., -0.0008978066590309113347059482816824181\
435922817663416529028221341316250746942274750126452764770987632`80., 
     -0.000183279133071769236699063303590361641833407102676881620913682726931\
2751762220123305862395722351111`80., 0.00002512250121214992067020063535390481\
266838830953462190889781134259625173507911156778350018365628898`80., 0.000026\
78087306593203128038460762277525506096802591629580196529409480651874869143117\
342725299048381101`80., 9.905690276121848288088292574002260989812381194904874\
62392919156183775009226314380492591055534703`80.*^-6, 6.792443292497727103485\
004916379355605359069181374525258775402397812470166296215672438393165017147`8\
0.*^-7, -4.069731194090439148909390770199027350511868098153823658885501948714\
633143719667098305959206099407`80.*^-6, -2.7076763846773826486287883526905611\
29991855501504849404144668452331654688013689145026616939856037`80.*^-6, 9.960\
17461639547441872208501809061418201464482421613909865733433824625763078037329\
6326474595371305`80.*^-7, 6.7398913682176209796040890548328424066395683802816\
7468096387888150882868266445293148847929503781`80.*^-7, 
     -2.120945636967012224758018864205765137882095845707363258823414186402566\
810411143193916435446464945`80.*^-7, -1.1271878473751816756939589783284071249\
25701738914599990107145320572037795099954044035465522133688`80.*^-9}, 
    {0, 256.06819399899168298484354825537062527913422680116885626120398655006\
70951289664809450911971589624`80., 4.0155564474457121093165242713424963296890\
32688049361917556241097876827038513249335968806421949705`80., 471.53859115425\
82842043419591025038168108203084145550838450213466506139608154881992596774121\
716166`80., 458.8329410666030897525633891770591374909981985050383614771685553\
024568671950912770532807851916692`80., 253.6591461759878727149184585368366403\
280898642934267530652361174669734862932786935048579157810265`80., 90.00434057\
81154640228590671608250987766313957016671658791363428655276846691036922473040\
4752917044`80., 17.9870436398471233444629084835062710584990419572899528394608\
3680713576508321129126088891183119766`80., -0.4259004029085026215480620785444\
428877247208012645209015366509946052202185452831782636736330085294`80., 
     -1.676259195664371023340387354840116418541596528291572966063669376916306\
160066021560795447803829636`80., -0.58251985341372932685191307934999599427722\
9684828805694293430563885829688161818945799214407249281`80., 
     -0.077791463127372083353564829909389465669753480904360648371205050558681\
8706959290670307657960211872`80., 0.01465650986457412255449697090463896342347\
698066484000872958611786409195846098537588393736105168607`80., 0.009039947336\
74479126806510887167433517710900439087944557658340854857983554040027881514624\
5128155425`80., 0.00134037235025972293544758623178791885308541545890723079217\
4540699385096073838961639679482706620826`80., -0.0003086509102044248572247858\
104012256459177365538276825798016367658928527803214757832726489656286412`80., 
     -0.000181111853164528555230675942769172771940965001019916707616177238388\
0119216709848284617774913044934`80., -0.0000235290715809806135330615158473402\
9794620977462335091909257641671373579415679787100333998620214623`80., 8.98591\
25677719698726458482271188758646233301260897829452894243061631562576329055492\
531229326485`80.*^-6, 5.97208856654949192769412694984389074338011951049149084\
963900447627026879704753074386577508910547`80.*^-6, 2.19957257888013729151323\
455364268945004511809997255542142599752234215811057950571397614636120676`80.*^\
-6, -9.6058860129599019758811961597789584761456605861130967215938779522370980\
1790680686333045386677125`80.*^-9, -1.293185829114729107590376426711251574188\
6619086234076741395562543309858829307403870689405620045805`80.*^-6, 
     -5.349628350178731783077711775986759164037453415578275010602262249557348\
239353073634627663448009213`80.*^-7, 3.18706042084433672363709443352900214094\
8095170212843970395575638905197199502339475856296549626432`80.*^-7, 1.1408750\
79581453658252392057194979826308600069004098651806074840780283893017207540386\
5744376389774`80.*^-7, -4.406259816638253696065532187809876733019191864805076\
995107712147274445288430226190995656308521642`80.*^-8}}}}, 
 {1.56`80., {19.8554919215114022965343245808474647457834578698499244188422164\
8154919174636817844814267218881055`80., 
   {{1.56`80., 0.726580920433466187485313610197730775976281943237763188935479\
2269655382606598148373040198417030287`80., 0.09324453051598726632700669493139\
978700326637673171154006891896211615074702152393463116217179611136`80., 
     -0.132282796328554937531057093892879710550334853189832161972265400019260\
7580284379290945689610624349`80., -0.1136675916033955583338409454915278578838\
235500752406596453357622424585905798819757505599553907649`80., 
     -0.047890763862552224177067551139477645502986060165597673213113522578274\
93393882192939960514105431497`80., -0.010994974576528218737080590668165983458\
23580088508570274805572677817822458085387718392472989742329`80., 
     -0.000234398604884008677264667460769767467207216969272977142614934329754\
9221635709921724043408536995913`80., 0.00082115642018803497203864294050404677\
26859812307240963529732770381950047408646171217586463459056756`80., 0.0003027\
87049737849376682706454890305627089462059858442241442177633477682821944362232\
0935141949600072`80., 0.00003737635297364433578422142860747193457725861616633\
54758574666616583258514846800455823871511966271`80., 
     -0.000010193265521221615486161353320947866832271983724033907390857992496\
66993206543438398010882003311702`80., -5.467738464909477405390811500278994857\
6470665157381958588706108190089358281394146813801923322155`80.*^-6, 
     -7.221230062957066067030965568651712150310668307583236879593447567872326\
005149883736538899555502457`80.*^-7, 2.24055301702750357562094343233866203730\
0209491950630827217250867597896055639193402615288935486571`80.*^-7, 1.1701289\
96398783638285781672196412249849951144504932472616021759572759336106361549867\
631480832653`80.*^-7, 1.33648034274356422392853455006614503330040267956270411\
9219529037470546375234521048684875536591416`80.*^-8, 
     -6.970737232591811189796864098555518892704077567283876551570160743217164\
495705130138064960530163348`80.*^-9, -4.4849780340981270822260145454779594901\
5063620550212271478750669577621165789383198133714602088819`80.*^-9, 
     -1.425180966724685503178937312717074527843853737895106017263716208614739\
73163123495864118890344996`80.*^-9, 6.848730641442722737616990803591551580318\
122628894011104308381350049622414423311286126806026959595`80.*^-10, 1.3576159\
31790555335382913489033251527820473010239725665020162794843246465596079774972\
535009461166`80.*^-9, -1.3635172563225161258304630167563165694134745107998127\
1550625080695115618968796549932798085918521`80.*^-10, 
     -3.334035256926951278963784973867317024160186279106388194818846570873670\
04284614407544025888270752`80.*^-10, 7.52682761742033892220715453303440819589\
6281763621620992971319970546063297888083496796823969445786`80.*^-11, 1.204343\
63516806133388268134313390773217844862550756031204342160215338475722120675210\
6115518469214`80.*^-12, -3.52482944420521190515672728942548565458595636683641\
1873624048173058545786721748874190882876809397`80.*^-16}, 
    {1.`80., 0.86160491990697214429800130338157287048865463770884160748916838\
13038394225639015149551979308744993`80., 0.2450576117780157098883647793823084\
923457561696589453885445257105576581694538606116051208789520562`80., 
     -0.089891040477708123181699082405520708904068032939269101997722058279181\
07820221307259120100356650623`80., -0.141053803323562078221472658484187817335\
5917458577622919127198263827274396346981783936275089852263`80., 
     -0.080597468322212620902360021106151844252795070539114796240771259348039\
0408653997418383243416582576`80., -0.0269357028055384786214047891112552785294\
3113235534278798167886322897662493007330840845174931246641`80., 
     -0.004441895467349669695026802508993832924397857977542277990074078149910\
282859607468306034829520138788`80., 0.000556432037777412876772670509332348247\
5311378779027383878335153632376808961299302831211889022720133`80., 0.00056847\
22240146682430466732333269638789790866736520548442325331588060880759244620393\
411885164236623`80., 0.000154390669826836175211205443167298729169078751544954\
8857473431869279819466785877906702540982651417`80., 8.75577962295962623680217\
8353623120287345297746132744656703026957370452732732173517975748393940066`80.\
*^-6, -8.04615899335457129421869158162470405152619603743252261629159608176907\
7379920754513693755767420036`80.*^-6, -2.805677299740439707454067693764817584\
792230460907669414038302921668946830538812660677105257167632`80.*^-6, 
     -1.574217811528693014007851361948260496057290790951505381400453456333271\
900841785602364640161372061`80.*^-7, 1.72421418572198546255917279723228382521\
509641423613840279484091328674257437706065141783408560882`80.*^-7, 5.87236162\
08417000847392142769038923704332189575807813645335145176667988526882543377013\
91702522438`80.*^-8, 1.678441358339002758142058568763099342809320582163188799\
59850930809665726109898823026798496203456`80.*^-9, -5.37248464508026444039985\
5627036665530142353157517568323314833783914026983106131584407682725259256`80.\
*^-9, -2.79479195709618782694614809870589439547968091595289278292682465533579\
5800719026261637312934280044`80.*^-9, -6.798706337923252877840941601170855595\
04239811167082655989945084446065033205363947734877983832431`80.*^-10, 7.19559\
25544486331216111390967648921197425928659023689383416840694709732667217548401\
85883305943385`80.*^-10, 8.20986760034769118073831645354315632076231784891253\
869566091848985025447010762786016223406871419`80.*^-10, 
     -1.459692487760092967038724722269784301751223361036906019640275665196373\
448107954286604584540994585`80.*^-10, -1.935552689612575664802582553457038503\
998386762899566705594376687972213377998186666050049189413775`80.*^-10, 4.7103\
48845666578351070160643696740005060709164151672965617625635219162466406376010\
301974999060652`80.*^-11, 5.0772201811923060475193016572461478446048596496342\
2389376400644775895824915568587798496993672664`80.*^-13}, 
    {-1507.594993762107600567680796823455077787001831879773515923254804794271\
742375541309296602847434643`80., -3073.13194457485782583408931672165359831516\
6488775948474787320408100168193144550029806166679575172`80., 270.438223153456\
50367928700276360329038863054483999616357585407888677795641383698780540899432\
77938`80., 1395.9519791186270094812044166921644817019661257753629469617213004\
50785947517529795478903023882556`80., 1070.6429863686623872642606747529821851\
85478347973283252645695172295788743500910633485289231680167`80., 474.93274376\
02376632249539887564352695503453604522719433166059103792115361020920922505915\
444252796`80., 127.3340390141434946252258364623408584248317679960177746620114\
158389751277783027118990607961349359`80., 11.89301677600598260955579003597750\
805468316366247323345879519711601969922418883256120619772100421`80., 
     -6.193389819384368743775086838568103322740270762362709038866118985438037\
667595951158156886814110574`80., -3.26164955198685561558819259448119452488441\
7759703374818855163018056485363505390129365851624688454`80., 
     -0.666584101089043819668954010622964391355881969489825236256132448909444\
1305410605904000530784435687`80., 0.01534086819090488791674933766241257805620\
573955128635916655985402153605694599896627364060339351091`80., 0.049086879080\
81813568731047156124191973345787715791701017419670328708685557546824465350808\
85798002`80., 0.0120981213071104021925777259384434104801215627583338842013316\
92465869754471501051365212581728875865`80., -0.000400936757893395600342414498\
0062224513863840973407074685867926246508675736709135186630230271584452`80., 
     -0.001032705861182299571476697590493367361064864960725425657519899720380\
433691122708339526961438359959`80., -0.00024621148332230794851453686878124958\
58679174361276017549262418144970452787778753520662314499444208`80., 0.0000199\
82906988822942493711505939451795883508158031317743861866630874241305694576860\
05659408256064724`80., 0.0000343332425566150670152841325521940408040784871286\
6983261131005920229804622556445570391848803279356`80., 0.00001604573789082574\
29334089829318045375334900267656709472492727307994135242210388852520910381976\
3093`80., 2.63569909144731207868380838316350808017859060458371996707070566759\
0275856001716004445723814024423`80.*^-6, -5.779692655903633852755849858273150\
948235578975721167462289958295418124631512012724361094201750578`80.*^-6, 
     -4.541963945314367323385678403511428971500097169240312091560689451601566\
03879212758218982099861013`80.*^-6, 1.165443825323692344484726441062659180456\
777215092256442268939471139883586688096258862338540327991`80.*^-6, 1.03414289\
60177265846425792575972861843549761618046313287996114135921113606218293806333\
97832763866`80.*^-6, -2.70991665085740786272627330479757035195664510113978867\
573325144574965776279208497080696452206104`80.*^-7, 
     -1.532209433545890219677134295185362248399173064710031383764484474515257\
951037931138033233627377327`80.*^-9}, {0, 254.6100615116793145646820972054611\
961788716103514218397616652454265875146984359448833538576508347`80., 
     -9.062666605847997974710659556272622437159604160913720928123064173634563\
24087382680050282057135758`80., 476.95365459874517194051189991368820944088400\
87087250606665768639539464024853343214638780858888863`80., 473.71543240800738\
00441028048064326409674768114720639232718757871206897647905258237352333421064\
443`80., 266.8666801177790048889637255882130719699145526531605356508386720325\
705149844652035144882556838874`80., 97.01283074457712302682065799950930215763\
2465942222377581634442854814769666761499387860455965854`80., 20.2818192571429\
81737744144955127807792367658840480837310073733547594071466193901019591619044\
16902`80., -0.102279195283995378737447741959158800405404358294573642598804070\
8273722779917128476474506311891797`80., -1.7759502560256808572304825125664764\
68633192406764248496474978274452485879558000781991596640241155`80., 
     -0.655888275193122072821849795289547351513129935228339290105462039242199\
7388744855223444349366152803`80., -0.0971544381954096079302320386025987949637\
139854984633924310544658383606119713027436541734962509152`80., 0.013849730386\
28123722220784342983650617263710965874555365209327035910526615315406819346901\
146024741`80., 0.010276333594167955104040530709344568593393504063203712413002\
71611349395169041150615197996871284908`80., 0.0017614202220379359262863898600\
39533929956724158958862755898962383316099997642906556610272860056655`80., 
     -0.000291954532240021197619891228241290807616051557464933856453225452475\
8922155367760144435865500486645`80., -0.0002132557437863644227094254706094816\
066444531078397013270791013750936200238225330911697049737847229`80., 
     -0.000034634674499143484944012001336497605714499053893307019117610816788\
21184191468336218390371202529635`80., 9.0219115542521602610765451403241182752\
77725042639852074334051254826145479120980176602490595219964`80.*^-6, 8.015837\
72377732254793803358631418284991995232515629566005247197533018970136864403488\
939661015454`80.*^-6, 3.75342487717982144333610974998428644114992521211916801\
2084282459058740513894227273217071515365449`80.*^-6, 4.1109252459081462121872\
219265475784563532638327437552014394557566337556034067060036017969823454`80.*^\
-7, -1.8706424168900864741838289522907359427941725160057368168909899998058136\
31404414412359683777341845`80.*^-6, -9.39385310201085253612812565628943502750\
2073947629204616258456679326347411553080988143589109957684`80.*^-7, 3.9922973\
73969514472082566219828984185873162367743405743424050559218056628647736295796\
990869848623`80.*^-7, 1.79255969776541312205787787203416778193544490911156815\
1635555005526385424044109847144485491746717`80.*^-7, 
     -5.577154310343372270174656618791644859880180299799709064049849852341441\
260536795715586607272595227`80.*^-8}}}}, 
 {1.58`80., {19.9588541688281039253363340692275928592371125807226858991758327\
2896271077181532015620259065211397`80., 
   {{1.58`80., 0.744467674502687019062154116424652381896885403924929285996088\
256636731677316190577211945667696801`80., 0.102186764922166610523911728519244\
80841812889420194539490426408700219115611324824204513439660715385`80., 
     -0.132513242206024826704863947146776114154344678901575046634502421045855\
7684890818353632974178441221`80., -0.1174516664314800010516440293007360967537\
616619220220749869808363043041614025042155745249648729433`80., 
     -0.050783146050831513786866052650005435187149423168220361685415922986698\
86896131089210033638067815308`80., -0.012145160403547499224801017600044756103\
542953583812031856775229297924316769267729104058685905871815`80., 
     -0.000447082229263599195605278208741030394060649417001097696445571948260\
2222224281547813490106655720284`80., 0.00085366774343445552003635518981957466\
42493939404414867765191757963324468586567539528622518492903125`80., 0.0003369\
31898102430746924789609153954701944393971041510361008348798860740374183201186\
978755402734195`80., 0.000046970241682503848202833184398765554935745224894572\
13640003343259276929103612141052610445607761192`80., 
     -9.877436985023407771831054668859135930905039814943053587342034894826481\
827761345482165780734211484`80.*^-6, -6.1707984955772924727810727016935112964\
83252568125969927409327400421580965118630826090697285723643`80.*^-6, 
     -9.581861350782524397379156169976011969757441985098227152577390588696549\
32225566029004795301108614`80.*^-7, 2.168148617118201392455012785876064050548\
919361364960602537858201956918109820224332840149852727957`80.*^-7, 1.36413921\
83120040510120763844738228148528689983566889805311888572503560667901117796194\
41315188013`80.*^-7, 1.974311213109424626729993415563683777294775998834466185\
512121569006314266176527580800788489047604`80.*^-8, 
     -7.344463711353813397162843875297767984124682236729471491540804146546729\
29888632413406676907418862`80.*^-9, -5.93051924231502417099157015875919773408\
6881938865565934755225123212732183769039975631135627145303`80.*^-9, 
     -2.298447563462576779318345259736673805232292783257789739274383207556360\
491815077277157078240216776`80.*^-9, 7.66226404592243898408391314674157508202\
671562968899626776458923923673901571684546046566652353443`80.*^-10, 1.9405242\
53657853123151107997788616597513386039519678256610790699750258450912259738128\
608195377917`80.*^-9, -7.9668064090419157995606531044894881873554895715336550\
37000210926371668789201326062328340994826575`80.*^-11, 
     -4.555988283543840824157224966276542877114634974568470876595752381967219\
051273931786462438115262783`80.*^-10, 8.6800589738840509969241956078242499579\
3785233006049517159487573887316291256761852767915085673132`80.*^-11, 1.492609\
98294224958173329184385369259833571721126213254948627457522266311668263704047\
8469597211827`80.*^-12, -3.52220363672240508729133390227333028969397462706277\
3981151706830540835968563562178001954929043199`80.*^-16}, 
    {1.`80., 0.86691040205062610425086845839271699444986884078246058564088378\
932873924981023329529132670059885`80., 0.252835187470153833694789824365331294\
5962610543596333368448185913070261453717035554892819648249804`80., 
     -0.086251911702490280964448092866939438472235241363851602976508804219502\
7359581054815516391047218319`80., -0.1422018935471944851028812071254099480995\
041496429631662258519093895154064524872948893146307658554`80., 
     -0.083138831361501241618243160864082085325667194781156788688498066038836\
78571953747835901088278172963`80., -0.028560440459953651264630813010688143810\
59751140438170865178001151382712135675709712585701195307174`80., 
     -0.004994943483567391365045663161497988850864676683715965182084881973678\
188745570537632330407806328354`80., 0.000488490904349332477040858777923278249\
3166217535086331590181514882002034564068496553687137310373152`80., 0.00059955\
83323931576481136247680815879842551776999603684823596891023145447945197730545\
56122851814279`80., 0.0001735194769328406083167804945500619728376058208372613\
568912425659940008089513136939084862958728707`80., 0.000012931132845903024166\
13372068081322394301073656204938701409846298983321978821520631912605857870683`\
80., -8.275710793185560480692429268399377964951682367962544435239026513460463\
52020813481393645751011701`80.*^-6, -3.22379822279288558354926552857956956416\
2775725685573505244631588075820891728123548925404451331934`80.*^-6, 
     -2.606891979819853528833158124067921867801004933866012221716907023382175\
588538558576231344122354107`80.*^-7, 1.79610391349929510402976129394831263412\
3602146400605791002416451641509497210032483580668264299529`80.*^-7, 7.0448683\
09403522867839970043524102375518476488650101899878991075044601590385617008055\
998577440434`80.*^-8, 4.41366426123111318524411431237110283335743109886591720\
8188630593473976002333204231728088484111538`80.*^-9, 
     -6.105140561201983760911129126285340310198016350311956941437064582324139\
38633301247420212832629441`80.*^-9, -3.85587622382922648502264201821737191204\
470677407457729911102776411727532826777981156799802652445`80.*^-9, 
     -1.192668739017444001931471907889617300089834672339337651112769585606756\
42467297823451323721435753`80.*^-9, 8.849203668363865299454808557731435838789\
45043105050113018758594988617901524367932669929353504374`80.*^-10, 1.18431340\
10060161885429733353112859336480438270561128177425611202156156702297585705723\
31889403985`80.*^-9, -1.29846807904380929033292499851827500527313399876167667\
8479544386760082613424823104354376374306151`80.*^-10, 
     -2.635519209542631329075885193801372511369099911668568452607242906382482\
004588688319084278123440222`80.*^-10, 5.3839441621867831546626157840826037455\
05202868274522287084331024624916201299350656104706146085934`80.*^-11, 6.20542\
47529954528933992336423810911070762887235301754538120135684320891256347778082\
2677413571673`80.*^-13}, {-1592.248063093843310847435930630677296477888091237\
915075871833863679338473859564466706560371137357`80., 
     -3247.102076190137099514760779558040116773538642073562335349096043476923\
877501240263090119420273194`80., 234.0072081019147555080076076895276345641644\
129995403464616707330758355557038772669982054224856734`80., 1442.980845398484\
80001633817598597240334769614008494861455787149505055088545639567034004038601\
3538`80., 1131.40553221217665087856556633704542205097274144358128290888941375\
6086255138335640877817293374648`80., 512.988884933107779033688718792693299423\
4783358116373759439066387264567471615733659539625026885417`80., 142.022187994\
03859756658371208518129325767855332550791788015969186536391341971756260597042\
4213678`80., 14.9419675308913461290679050509809293992086414005800915516545946\
85854563339099808158979595678223385`80., -6.371508309334502640364298970518330\
742363910580416810890932878106633563628190079887361809759849862`80., 
     -3.638911551665794222822420646043808000718134781181853723154697692852968\
431237410660713262147290392`80., -0.79785314347551072873121819837681962093379\
7271344211730798661162017707302440189974034528799883605`80., 
     -0.000117724185134435154395457221848329162488002439299776660812899235984\
170768568494763088139328705218`80., 0.054439599695248205465497771371045063134\
54325689006078601870146467004750731678546855623478093073016`80., 0.0149266613\
52304060599743756513270523110489538027608205167070560788461154658232932835291\
11648948898`80., -0.000025393419428802722282295341485881921725383994124629911\
25906659399190979932242688482382754162010208`80., -0.001171159913017708853878\
245401397986130686053201013787697429385069365458649668657000417177394807981`8\
0., -0.0003221602791197645520201613223831079978728658899851923219217215221048\
639416831719480081707112384972`80., 0.000011200054950027644318423804223544794\
444761603489318280869441619741170745267155381962434260471021585`80., 0.000043\
03825718085891647280612315442374493571295298275055273191735135378812975790061\
300446841590302437`80., 0.000024127657941994776023215263550309529437810399596\
14096124902647749402350506807694962794002607164953`80., 5.6200561480519389822\
11076099673482636146931508715096483836926945924697785579401397559926926641795`\
80.*^-6, -7.70503491222688792470891020507390390460386212598934180252979626859\
095057860558693936546126937569`80.*^-6, -6.9567324765102514068225481089722988\
9244781799744009134867769229367173653571911003649611696759969`80.*^-6, 1.2218\
48386792837847061976064695764526557648683890979487395139870642509098748507744\
078976002965889`80.*^-6, 1.47438104438582476916696845399311941207967586656649\
1623379378316181105691136204426563557746451568`80.*^-6, 
     -3.223471434458499854794283827134831687386093208540788368117283492227155\
065371046857177202098885078`80.*^-7, -1.9380065157382203664696025532521644016\
20007818246700606128267322791255063159260370533468274658448`80.*^-9}, 
    {0, 253.02815838413236414504801686227254156003045219554794692193007923297\
09627897500418869885046138623`80., -22.61234019324005204054962993345003140414\
60917770525862833919807602768416599214002611834931585897`80., 482.04767701769\
97463803894300419083354492503326987945199847704454875888575202276653193261201\
108107`80., 488.6247017383546622991201095879069892839209195371580317779331730\
870057792782867436367909289043328`80., 280.3788054236666072271719856119559541\
245529151017603153337451984686921604436934735721081171677248`80., 104.3421974\
94494933475404363423317851175618213226069936056297302100743272774727809502971\
86465576134`80., 22.757584735084520906581485994349403633872294184989475505038\
40130391377959724957233258601792054297`80., 0.2785406375932480439672926511176\
402222518963747248611258404801975354063605220859148392737003607668`80., 
     -1.871437129853888532355904339530613906310963659456862891648001806135498\
848323557774538645122941165`80., -0.73458178549593473725364522513519035874410\
5462542391565088804521013586489309986450551033923529926`80., 
     -0.119337977656700731728857403307343436082622513318597061836427729261782\
1404348535488892178091513531`80., 0.01246182378637645049320176936281326415798\
1909725556655781746726060105137295342334802333045426244826`80., 0.01156952104\
24398741666745803064981139813964256442115888734214862899963854302513715246442\
8189134382`80., 0.00225420876525998991835193408867672247930467940160260272759\
7866452035818738466168685245304770920465`80., -0.0002586562770664395419680253\
951146546428969768949632777978917465835688232753253755085324736398301`80., 
     -0.000247699105086597503757775124009897630896859604784661834677490640664\
2176414643406030763813226431773`80., -0.0000483652429530213151518860636624782\
3826690826655104674921531772819268742945044159418549598001280823`80., 8.49922\
57903895768966737817785294485128423019672204978563754909051843651008429654703\
1241453301083`80.*^-6, 0.0000104242091233717282403596270573414415195432282389\
4855033795490496588362732519043492194027944046833`80., 5.79756345919625436448\
6536194789163996651064123178133242206441862880571803226980739474033436728362`\
80.*^-6, 1.075797685656197362532024980840975558737315734609092846788523342233\
242350322887692217009607102359`80.*^-6, -2.5300449055576308754991755417716983\
1889531667210376568824599583100427932952437795912009709674778`80.*^-6, 
     -1.478309705590840989064527581868815802548117074112534480974594192879129\
1553117332319204777717507655`80.*^-6, 4.6201542377678577315644417799689256307\
03532473917938470030898141824279229538533440288183727936297`80.*^-7, 2.597175\
44934811823596282789412648588871349132336775294668891810552699539200830528839\
2865420849928`80.*^-7, -6.578906221020736087532073176334446241431188627778191\
20995665655174579813096104580632292668151416`80.*^-8}}}}, 
 {1.6`80., {20.06164344753454193631272029151999229503216088868482377451882272\
451369233306750511814478579058416`80., 
   {{1.6`80., 0.7624051687245698112007817242052840577374327258141570034853187\
30199978582257035415691650254923915`80., 0.1113113623141323624989204536058876\
976236401526587006006877065848447742467016629924437900412054457`80., 
     -0.132577992640557780143917901374819032100309513275222058780482527061053\
6005662297314279983065033374`80., -0.1212168024514394334968519606389699504986\
629751694879207627833149279020252844405401608870892163366`80., 
     -0.053749947823667711386533604888764994159420502837988791160294283676091\
65644531655775490660700504886`80., -0.013362496176095737748603342648227434235\
82996875721758542215011362124397007236775391071725768952726`80., 
     -0.000687413984214680251957787950756244424640979859190461166096722712903\
5379931079216993007629119772117`80., 0.00088213308444973903918864330061243591\
04309397637967538855984006834346833471102159387630372317908887`80., 0.0003729\
05797440423373312699180047850822952734881643298247401169646166002866309526512\
1330563481880168`80., 0.00005782060337100206838260344552162843418620942829618\
859546089738036799861049133531861775590196683827`80., 
     -9.273609041412872566180320336526488354707271753987483323682091161430892\
580732364484510991762346426`80.*^-6, -6.8994867370435138749932221024314861554\
08193075876242780358609415573544516044908086850562236229818`80.*^-6, 
     -1.231442981859616344147007487990072841402869265844614606036198764616946\
499728371063975436417681048`80.*^-6, 2.00401513083827115822825459117978006254\
4199266246346332835082967456594339689821677594761644220996`80.*^-7, 1.5685526\
14277787011610271915789189349230343431263892298776376105397595017195877434326\
347163148737`80.*^-7, 2.74276036455566255134437326963645696631975251701314806\
5345908469330474625374411812000250982255743`80.*^-8, 
     -7.508134340780975607132704728985858563194351923192777676799881928449797\
88616300278513470510025107`80.*^-9, -7.60891807529890548528730092170099167793\
417313360288468357396846760535011398741333354742438065387`80.*^-9, 
     -3.389303726250160665241722415573959064856912906576888812164141696317576\
032849907308206725654434918`80.*^-9, 8.14335520570649469935760093986385042974\
1637662773658282050119245958770990520964572264156622183825`80.*^-10, 2.625646\
53496279040412315891462675784963032897137267782146553114841490681717721636343\
866483388024`80.*^-9, 1.84326574702720634074938117490693368885736506579960584\
9274875970264785555765421411349308392391644`80.*^-11, 
     -5.926466608577983058732855965495296866882614570296893956794648901270921\
84431094398355916460557637`80.*^-10, 9.45088644983762403680186849580608362535\
8165848649646308226884242953596944595328739574554403580176`80.*^-11, 1.770874\
82228423441528941220412650813277373967241394705391962794823808077514758949073\
5711592086862`80.*^-12, -3.14508743693191562123419489146643328500877318103904\
5955638670320285337227379597443752448808479771`80.*^-16}, 
    {1.`80., 0.87209957774738320234545862679095896404833808134512524948675737\
49084825448362890082301425083534965`80., 0.2605328132048598484611442101938596\
654133835531627088167253554733260022330548630503608576540538095`80., 
     -0.082535012816681157921424552404473063335924062187304261757472789413128\
6574028178705127285747474472`80., -0.1432421086048672062833098070243748035298\
353222089690609997964753435441698404844540946471946177883`80., 
     -0.085655929373884838436983983679047672660858537656126388457668395252753\
98739149419997336688988949996`80., -0.030218680370144842242715867524100198212\
73345141911131274075778798415712338421998635561205547695202`80., 
     -0.005579979038691063515285994448863376485779414108298561160179693097701\
5127764817145392089044476917`80., 0.00040821418121982378054530903290662034944\
56686296096142702084940895575008618095024047013127776217553`80., 0.0006294558\
96843818419709259666208166104886387136433978790007101897181661819412713341493\
256216581628`80., 0.000193788416483740177072307639700810567366626577192233594\
5361038078110150059444149475541266337560178`80., 0.00001772603037160177926029\
646921203774217946931178205918905459389414742188289004769545258150067198228`8\
0., -8.3930238347575569267861632512263626128489178853666030835299623104281591\
4200434680132022921325376`80.*^-6, -3.666072693278077107535057290037468843790\
546869163750941078963205755487090379956250751062607589074`80.*^-6, 
     -3.830670765960517875195992915461938533109009577304375443076707755013338\
38832681244657602949553847`80.*^-7, 1.833489703358737389188865776466976184132\
275483351944046228501654068071771420586325542527753281464`80.*^-7, 8.31673607\
42781055494791662363374150278569848931085502526498983474957758285111609239378\
5234814335`80.*^-8, 7.8278275835030666363617224342569199072729071459971558334\
80808432756016201532823448721057332293255`80.*^-9, -6.81197316771018982497900\
7605332208020083189782207599809445177197471615637546614386124932413483162`80.\
*^-9, -5.09886349472874545535506617077004060833292726552661499219894908812382\
472711333625869977973483587`80.*^-9, -1.8361725976287128880083529762031757833\
98691802755992061632130376403486364992247799586301661426843`80.*^-9, 1.046865\
99062507266672672880391525949589612969950238487012903897999678722473182480112\
8727335822501`80.*^-9, 1.6097871415465705112012586799927343714935751859050874\
58654046033866451444586221253538516066836182`80.*^-9, 
     -9.105883600888078545775782840347559575051198292347072086727355969399461\
665927319758811847418592617`80.*^-11, -3.412842537785493859917572133404263478\
06108656868591489446238263153313494192149634886760350109089`80.*^-10, 5.81751\
79748469918905404112528192481837280323302069306389289395809353691460934780265\
90404452341208`80.*^-11, 7.26680607139513181957385832137414851440550514255761\
9032308364768596808343356557163311850716748963`80.*^-13}, 
    {-1679.673774102917298995692797277891540289045969402667469497937158130803\
9413566398629375611841780865`80., -3427.2510709565848550991874069561711428504\
69936035270867322284244518883376069019079563013361393723`80., 194.30107832294\
72934140786150912980728470381969281854008904104043036403209370012317940632979\
72316`80., 1489.9060469968569202328205362830995392033577956553442801040454900\
78934517701087809000640272694356`80., 1194.0177864998625968214037512566995230\
18797977892820513917220707744809829312870133879182344819482`80., 553.04754818\
38190474721344257557108227004292490074312405934727455818058567198064865505876\
622459237`80., 157.8917371100332615153471992545451985258413872955106058825206\
884644681377875369270926910008399595`80., 18.40668113930201563391548463428464\
610457617237799282335719824753347947103530363878779436479419859`80., 
     -6.491212554960630098603869089898750156253564740221037908058487829035421\
806813360469401268396800694`80., -4.04025880292936589915245015202009277096903\
9232188245994185260438983345740051765993116117943760735`80., 
     -0.946511271332377436424787936694439683716065299721772084127530330496714\
2881566742043211098179469184`80., -0.0201767204520650455404754544806098733512\
9307371862042361649397510603884448645089652959154525172448`80., 0.05974793610\
12389685981528642330506852333669568033997946796886099192830350658928539392159\
1203045257`80., 0.01816417467505966320555989805984371114130818160864560454236\
996366307020807927513927093686073569804`80., 0.000483990529633712293161841382\
7828160007808564442899108858752664753866786350629922485692766640910487`80., 
     -0.001308632752029672939364196878777951882561879440697863209498838450169\
518637886377672970640403227264`80., -0.00041198128998336290179250734410082642\
8857978319556410495607568886293130128750868781010693225798714`80., 
     -1.898053744907421509656155127404871904212648673563363337977050347226150\
468302691737334691583021996`80.*^-6, 0.00005286916910543052525341066579600066\
246015269691831090403525017932796914780376294420226726068094982`80., 0.000034\
26548828889900451846405908805359941579511442250181710974259139237475514520687\
445229726841492842`80., 9.679556986439374461867659422109509937602540861686052\
3932733448076539893146150971382041123628915`80.*^-6, 
     -9.854455595725019279607721847459741882845759327531345618982122526025994\
31728476338051771196154111`80.*^-6, -9.97688647495550501955629732270858195778\
062251812284070404956688014348421347028570644883068888925`80.*^-6, 1.14896803\
60180869791361788894884906523207833780600824149150666417999722337650951934761\
10986031485`80.*^-6, 1.995472866448826138670722632540876513826665353779613020\
043867138062356429576265623522986627325328`80.*^-6, 
     -3.626774353717523279270260530142428294636209700800731319800554855914429\
859832579929194193988820248`80.*^-7, -2.3489964816806352340909112780215065527\
52600769556673123998361971231949428397168254927757168206103`80.*^-9}, 
    {0, 251.32285023209251263894433709188348845935479386518498921392323738770\
75525980905797677252300694791`80., -36.63322418954763219812659221458483056994\
416905538312371920836350824739845443913858866157348847045`80., 486.8155475163\
87390389036388647117786351857417174352625457192730774710385462933868444102833\
8944457`80., 503.549947494737589238330183354207396585735714242258105351599795\
8109720726800406389775347670437594`80., 294.188823621887437133314585223390915\
876490321798439334436758769552649057741267735134943120385311`80., 111.9950733\
13727719616420444352581537654256758607537245762528106325257753982848247263797\
9799700681`80., 25.4210027934580580696527522273156774901420417134758212200892\
4824570756102208371906023780670557322`80., 0.72117622994441350642785507334576\
28630147643711163698786903035637301053039074218861302360162014226`80., 
     -1.961195155513936065255007909814222997140535578174539557365808676938351\
163633234688584274862352361`80., -0.81857561856226687753623889539778234101133\
2578844343402343300221752318233978231636073468869538993`80., 
     -0.144563412128738979658928601663897569455379948291743887845352450925368\
1707221037874423680886646003`80., 0.01038845715229054640866808122363257553542\
582465446048597833243969729256446181523353309669556433325`80., 0.012902907377\
69648608522500124935226537395156595246022867469401991318328298327875405920364\
985246857`80., 0.002824139466659704633127035752397699884650283999183966631977\
411784789395744218223847350004937374735`80., -0.00020507861966434088029155191\
62266942971713740521597865019379759034743345445770659071716807248107255`80., 
     -0.000283800930933035058165498206908163209438058254921939868624473281264\
0349358546773220078041635493678`80., -0.0000648913749611542240858664124116204\
544214200771888197713751820228059971765618781740903183090354459`80., 7.319400\
39051644886187039230486095309443436155817123295825032793385875693356177143917\
0638343628827`80.*^-6, 0.0000131974210975693796182092437529443933829858978435\
2789984012316526523675827699643919474767356578954`80., 8.34229824261994224138\
2725760266614991282294862401528989016807827436993725643434923508013396980595`\
80.*^-6, 1.986069743155942549691581018347506578135476194917036601636821193771\
185309719088548822635521108332`80.*^-6, -3.2702323416826630336208755727194916\
74049714996804840556587901647487684942751611278705181766453086`80.*^-6, 
     -2.153779549491489752454763244035057653633206376913736443581310154286353\
554644994064041752419772877`80.*^-6, 5.03855053101925372323060883015163747726\
5363507566186284580468309062717620418351245150027258556182`80.*^-7, 3.5546910\
69304198804508728005745121053794622885854509246832247806383348923693735330045\
466718442534`80.*^-7, -7.3492073523237893348802558174655995652656101705278256\
71446849971072085155666579787442298841338964`80.*^-8}}}}, 
 {1.62`80., {20.1638695927897278085607563125718237996010734070102238151499540\
7015661942973718527662870153796123`80., 
   {{1.62`80., 0.780391612300819986778149342621129825364096913913921226961444\
6261368466699089882716175329660026786`80., 0.12061438893118435954745944109302\
549954968183318955843369463362027855904390314494555404112731868865`80., 
     -0.132476506637136354926385701918639562096226394925856206741368519303201\
8882209888115689449913497842`80., -0.1249586808084327608716856020182859267141\
009580159617288884012067438220724163958968638109620701138`80., 
     -0.056788872290445634108175126639734569169337280204252954422060151217458\
39296920830127223246329250518`80., -0.014647813930667552003985411102563563140\
36912515446620143673712112358460710130609159225474444054988`80., 
     -0.000956891544007838760487790898856796025483411065119213063605790406999\
2021107374974052271434216237817`80., 0.00090582953678755312825672674981634901\
81510629351453702525723662226641906417019736727631839872113657`80., 0.0004106\
12981880213488900322656386333184480636983036150511468396596179955106241913642\
5239356226253262`80., 0.00006999943706877721599211787720450450054074681796000\
88773289755238464111219768045359585865989516298`80., 
     -8.336531012450527161795434844075475162383225403034810336903759759013635\
59953500449503991031032712`80.*^-6, -7.64495511671106827047793092511219108884\
063359401376439405473274944471805766612091512011803014469`80.*^-6, 
     -1.544216075872412265970897290955681785302019263260894042933479045348382\
100179780129927661013161457`80.*^-6, 1.72812845574462923034994373927829847525\
645818471167971329117695061659383587006449514281425904426`80.*^-7, 1.77822518\
07045074222044381188759787704996801027925741881462547494349797022502693679788\
82680664069`80.*^-7, 3.644387547825507339015211738316380820030122208261303825\
86720185851081785275401516475160497638523`80.*^-8, -7.34676274154353305662693\
984664822964052444241330367378522209189077699960114366207559006400266322`80.*^\
-9, -9.3898110616518636990573420755791589026385148146630569421592415474771478\
95024684722997336126165106`80.*^-9, -4.60010896063308308384049372457548422941\
4778132162525756156540770018643742340312175076902685935333`80.*^-9, 8.2930082\
08964927937029499080683436920098826719410448928964622619620023901837099017119\
897957614597`80.*^-10, 3.3491720034505358588829369320623247782992005217077339\
4239665639248962131148395638155075312896366`80.*^-9, 1.5029644715165071196161\
60184880177937403722585961407187490134693021056257133070366824665360280508`80.\
*^-10, -7.3166502640828369070568870663147344833182061831834646457885738853098\
82688575920827697058408700576`80.*^-10, 9.64175759200395666200277122925398180\
2277481046629760927848852766541426150798596736446572567118085`80.*^-11, 2.015\
49744817196906344889489911228067874734510080837484285874370380214464998973542\
5451370662258295`80.*^-12, -2.40911813065650372137969247444422691407017164221\
1465225345710292314859773977907920780111413502964`80.*^-16}, 
    {1.`80., 0.87717615719771780001564345095399108182697761735662284949873423\
8245247205546399051941056709075474`80., 0.26815035178142944219641928599395948\
0582511477740626353134147761293112551566828819495168516213481`80., 
     -0.078744946491983739139146180859936975540128252721212762327260706818325\
77597261594826291204196019065`80., -0.144175689409616926647901689595164442997\
7628944263272629486493293157583380124099855058695596653605`80., 
     -0.088146246254685963149940689566695421634169067504438245074669602532936\
70338788743156657358757621784`80., -0.031908590604010845594258077465859557848\
05746158204114016029869923236986246928583818596821707554725`80., 
     -0.006197068634072107855279364072391972864159738933183556960577654205790\
562258671400357561434185115253`80., 0.000314973775845876337372478293816559294\
883291632800430733732787295994896529521697961026899860881461`80., 0.000657842\
69418357000130315718775778927095421968275571822380105601051846128543348479142\
9284752473003`80., 0.00021516066927069585797189665794776612279376054528202483\
63960360376069041192834379649453174697313598`80., 0.0000231769814034013249556\
6690470685661773844783884877233936593559268477135517635997991833303021619065`\
80., -8.377255167042340476976208424347308324671888072337227161497956186077969\
6387354484112856932192552`80.*^-6, -4.129181801897144485701824711708655185541\
80920616136196208398130956191241827319050146953815698468`80.*^-6, 
     -5.260305445755084160109159489797433917667979350604474379194669832902066\
234612197987109346129267637`80.*^-7, 1.82606646311592969710054152924992962258\
6460055232115002240498570639909080829832345589967443069313`80.*^-7, 9.6621768\
25428212456116851307454534694324848275549348363912640805399948462467196272779\
804117669687`80.*^-8, 1.19376305224605186005239110490495545039198668393859136\
21885086215865762332953493210754622814031594`80.*^-8, 
     -7.405472962368906588604193111500813339593459987502199330774714215939682\
264573200388420537794187747`80.*^-9, -6.4161774317022935348282697079678988085\
39788319513504252232504648370826781362336234614034243569066`80.*^-9, 
     -2.542512503552710822342191858569284489742159694716516643483076004310638\
699354757841392336255281927`80.*^-9, 1.19413488997508262775120285294739113990\
3712446297789732681424974069910520466141330303718705504313`80.*^-9, 2.0552757\
32804166471400978728146432181477173375659172713735687691217706442297982153187\
878677035193`80.*^-9, -3.2967474477376099352132543248099169522951272493530762\
36802732050144048249288096137133876635970235`80.*^-11, 
     -4.191994994698992996165974375813168958196172653493824820133905136386813\
16170138199879520744823514`80.*^-10, 5.89902544325576832201776724508622661735\
9004048325402779124585625000106183256233114792769221211907`80.*^-11, 8.166603\
29960955853800111155727879859964455822767159220300233671028704147277779749798\
6027494767337`80.*^-13}, {-1769.912906529333086526380249938459856809187916243\
101736294692440660965652481440824708948709743548`80., 
     -3613.681812434907873576378288643183419495512197202130058025879368550898\
524951141568619754322302835`80., 151.2188502822889418277635773216601432398751\
311282016176421561007970496120962048047391368856187056`80., 1536.653677064378\
71110365661510030477185472756016171995742209584299036693181937239989507981081\
0373`80., 1258.46718984244264287511155062614040253134395116528944329414622415\
2630836168336568439998898469293`80., 595.151904913770387695962742396526836130\
48445822312793371002137180067869345937254688911851748123`80., 174.99773950681\
00610947532114576201215634224555301847485878973581009388451180678735318611470\
210717`80., 22.32131980720339172956416585149097794266187359842892422936281004\
076157176303258694958219963992999`80., -6.54098888904867471607380442534846256\
2405640074741436091931397791726474974659670333504325906816447`80., 
     -4.464927406772091902238025310878733063628349298700810711282754267268680\
975493196278414001402088573`80., -1.11387879812502637514536128318822744681287\
2979413108757440869629318389445439398563184523037558548`80., 
     -0.045552564169068676507576807605678330518966769703533322107162997037919\
65105315066813263660815097606`80., 0.0648654525354123936062508672463088757193\
497730338568545335549916220215782983490884997701779675898`80., 0.021834378447\
11998506367027698257033122265754184365803186229085347943403702833878584836945\
62240934`80., 0.0011525687395303187590608419587501575918124207593315077546644\
28915651018112871696590327011777822711`80., -0.001438068126579339585078196809\
341991927005229825484446373007744412659974539998398509893355006522674`80., 
     -0.000515482866550305545007075559989596911998296998778157801537368268147\
6518544082686395950319012911015`80., -0.0000199641462481734922416561357768595\
5334688887118651209520476365882519107399083911908689833674331544`80., 0.00006\
31545142577618786321607957920341061313500101094677748221310039445975902481329\
485764867279982622`80., 0.000045764482317034820909074956708191062790005775816\
59891958589687433995562724217638577488895512925818`80., 0.0000144549152990437\
25137383002380632482924390653723474009506167453045159092725075064355914198602\
71111`80., -0.000012090743786767380424183364663671024056667052355250534202856\
260485149437343514961133542811241978435`80., -0.00001337464961931622878530426\
0909812067567931401674026092662212138597548150879762210392832171785638576`80.\
, 9.4169564048229227334284180767134074488565158982375105760728150858252314432\
95879081749780441633596`80.*^-7, 2.558358853799162743550298935775603142505834\
8622316722322037433569796792064501044240349594400441`80.*^-6, 
     -3.832475464420548787164201375227108075009034639272991274136296023604538\
036160341753856779102311801`80.*^-7, -2.7315319406637295212892298233846907220\
99409195595764114552660686811653884847008402823632756289859`80.*^-9}, 
    {0, 249.49448672297464466509505698618154696531285951427390303942226100019\
46872639441471869138462791663`80., -51.12506747073744539278429786001319114447\
44406136588244005035055406895109850146566362958458226448`80., 491.25238920874\
93605957394908845832841699043612388191416837895959522004200267370705434547670\
890506`80., 518.4805973979644011192175155423530214469195565789758382711375464\
341348231597862594312896166042624`80., 308.2898529963094226255072422503906071\
02904089988633203637936038264206728701285843479554796688357`80., 119.97372610\
40060984741165563145808012836814152747601527792599163520102523011515909042052\
0237616524`80., 28.2786099305945088258025372637499542552418067022197462833785\
9470997229085731983352523705442400833`80., 1.23034828885451344668689284631385\
8313478539086033937822606304492243939394819857953935506654522296`80., 
     -2.043579012814503090205706478313463912749948664406638509567427274674416\
26987363798270309289030187`80., -0.907797922021488647765903322516786597014989\
687861691905182163753459742338366912295297629537298184`80., 
     -0.173051952583665537645866578346402547432542611109432672057351352620433\
2844440557037874834698426553`80., 0.00751676992542674832761497226322701869127\
886901779360656621469036778222746003237960912865293805313`80., 0.014256006181\
40618708414082139081421554699011290930299508818014540696888160048649132674617\
453733191`80., 0.003476411876154377348547714579489248356349959558464362158266\
696451816770907567167810293696867444205`80., -0.00012679481843609441207058605\
0893892592363574572843416137760879964704357181227424471453175417568655`80., 
     -0.000320334368025338540793676848997341182106748370166118979434279664898\
9262623128537595925205264057117`80., -0.0000841182911861399351869277699132187\
3310313118742407467144558385176243408128539159536533431765677007`80., 5.37578\
94748189498194785133974037976151429765459593410173826255912518802581258140667\
87233302329093`80.*^-6, 0.000016143915672218972188445065231539366500741134724\
76479185765229111083915139199923806135114467353891`80., 0.0000111746852147270\
06764344846828754361531113920279811924960428860110026765016470993747639820419\
79789`80., 3.0458645027243214461315399626610660263977682495165678421426768837\
78001266448966540798836039072342`80.*^-6, -4.03429672235016966742267840727879\
376946364699034001227196336940926457401369346556911437242418662`80.*^-6, 
     -2.910389392649288180160394381841843095111807844800825211941083468378810\
720786488418416984227325064`80.*^-6, 5.18912237366821527897631891460922663923\
288740903789846482029633298598747761490948579951663483903`80.*^-7, 4.59306343\
44569121801852998104332318210688604879009082505696075108032415373706544899243\
28162406654`80.*^-7, -7.72232712281409642440288550443216845705630460929495686\
504891066307688020709864854322655645286204`80.*^-8}}}}, 
 {1.64`80., {20.2655421548669812415655324735150492085561311059954697508278662\
6845883919961130084531291006558681`80., 
   {{1.64`80., 0.798425297205246861113553825511766971805131776880556489944462\
19920487712246699612086411734734633`80., 0.1300919949640972044469609320801661\
728517356698126739066109951091947779912412905769538752867790957`80., 
     -0.132208401722286075394506834995540490595665015888689560650516020979775\
4899453050998873728927348361`80., -0.1286731137213799848534320721763243638343\
59402716877451887512481193542609265501961697310690107524`80., 
     -0.059897541903154178933342848811659468646361534509550526930546219937541\
81301710538124897276288432855`80., -0.016001834025308299925647636986604002486\
79166496912145161793389746986181475098635126774716023523548`80., 
     -0.001256995766314411943104241571890195120388968960613576434442939053810\
934803822878106721436155117514`80., 0.000924002252803629244992403486713068585\
7418163854301729551090131036917508704355928615256470598977075`80., 0.00044993\
58975709855268025443208748047685212465679312084569901690559643288176721154284\
624510231457529`80., 0.000083575017585864039473862064037633257680661803356574\
9570990199461395313538028730149349730352250956`80., 
     -7.018529851308933011949346934645593001138831515548577238678412846767233\
366671115047508337495065623`80.*^-6, -8.3966402942242665578549623420783786572\
91136646838186154774743007646474165879755455983854844221404`80.*^-6, 
     -1.898444786950992410216103763450296349224940820050941099054411711114430\
811059023792071666083104822`80.*^-6, 1.32014552327358334142055164588453114768\
6079901537496433485260693167093985492711970209559977403176`80.*^-7, 1.9879821\
16529441193130081219297249561963594945603566934708127399398974895374690147499\
206170716967`80.*^-7, 4.68522992782111036074377367619874854244987865033989897\
665367752689072583744000363492020701534195`80.*^-8, 
     -6.747623106488881152513620464829036705382221951045415572698763149444977\
812963409382881871516931986`80.*^-9, -1.1197147260371495675728654814205702798\
22708046988604196605118638365364984239416013688908095490795`80.*^-8, 
     -5.894724599532428863499711646868244743985924308516035836441193619577379\
190069718226022208954836983`80.*^-9, 7.98712696526110431049221333301218756150\
641968423011165385304834064733569206315547542417269284296`80.*^-10, 4.0825103\
11398541913976328265066081297716682955277839017686812657056956311304415155696\
903257222514`80.*^-9, 3.15236678472326818675675763899137981329423530420587980\
7353235873346750860426543749552933188876249`80.*^-10, 
     -8.673797591349454905593509896515150462572060550258733764936638041830872\
927849324754565250600200375`80.*^-10, 9.1610661007872611388383493747069915549\
9757742317774677458558920273358270859053675689606003848855`80.*^-11, 2.219497\
61519485014879661161098312835107529811617743250793388972721353217669485568303\
0425728775696`80.*^-12, -1.21862730074531139497492804925697650489194961127168\
9118021306366538527992440066356748611454545052`80.*^-16}, 
    {1.`80., 0.88214369869858824236463407910023085514408930909711711717077900\
02891215025205023744880000564747975`80., 0.2756877759680517981029539883595685\
59863585831791308163983092976271213478226995100176611284307936`80., 
     -0.074886134801618000500272575472507530432154196811008749222896516631934\
4886868478462470202707369224`80., -0.1450039807744688125785262211753764321427\
499840745595979831584764681244528382015154865293893418954`80., 
     -0.090607410238687162324123157832730397899954432901767721548254377976803\
65226242999899523710894201515`80., -0.033628323679056104365153668540614023919\
7611418552185879470250379383222156533867191052289413076485`80., 
     -0.006846212241975261036310603465838013661507787842355156034315198847555\
80513614395664049779283364889`80., 0.0002081616825260355951280252112920432230\
361058342131013808177133257335205192662750591472347216153451`80., 0.000684385\
28987629187944167684540303760878202749516648225476376578117946028956418680522\
97715906949585`80., 0.0002375894803600327289031621719949828655229455947902521\
859294094574220192678683667980751256356680582`80., 0.000029318541397366543119\
02414011876386993127063441323408224114814781417625137626456992176529339859627`\
80., -8.206520698035557310266923218090042564684883528917797196904734290533514\
360457287632576063882231505`80.*^-6, -4.6090215328379390825200238939198718700\
8603270657716513152740197986797016488841214638846230407153`80.*^-6, 
     -6.908571417584409156400896281677388675020779672108681927898522737382712\
148971684492702269514236864`80.*^-7, 1.76377528260926472594346633630594411937\
8302554233538736667117917446371550443390044392613617622136`80.*^-7, 1.1059100\
80103778035869376008596478983634575958191771311768269161360230011279241167405\
617289777631`80.*^-7, 1.67913458246024248098032738429120537536609136000636019\
9470312154562378306942196006544137392837671`80.*^-8, 
     -7.813037515562087544207491587552803092329925227323196563303139251230513\
48248649448313318016253443`80.*^-9, -7.75385678429735433072142810181781891958\
244430318153570969148089920150067351276529941500364717772`80.*^-9, 
     -3.289173771701369683527108514282929389125684824548481106525297794220604\
150498763133894796648288371`80.*^-9, 1.31485606655834240272235178887225445956\
7608699529273967111984835405856306088241472042904254275906`80.*^-9, 2.5029850\
91341830353400974194911377580139928502382761660579806380843134407464941689969\
342376701909`80.*^-9, 4.41424514399432953539255504409981628656790477619121360\
139002884509484031489666273301647459298254`80.*^-11, 
     -4.943944441793533142632240071261557622560058584648649651454607886806481\
92474621914647648626736729`80.*^-10, 5.58493626109682969163368606124103241702\
887127787274701991936629487409491549720600382425969536551`80.*^-11, 8.8777277\
67501854848484600266529588782017723369511876603669176209368528170821243027822\
015585191982`80.*^-13}, {-1863.0062308801131636010101597640450479452055636407\
04112407179774700989248662691674585821170092859`80., 
     -3806.497126320551131046904430786964678227425272492673940890176256015524\
605956042713730821764208974`80., 104.6594557825721020580526646694646652012093\
494084267783876867147065986614377606881532801843361041`80., 1583.148763926062\
35861829381775080466141838442652596294291306892430135323068714372412200553796\
4296`80., 1324.73906074518006361061184071293445760599305109590591713600544222\
9537898890976518713750481409722`80., 639.343669651418203816607715161342151090\
4883239271184608473668106830975123650785719870566787771087`80., 193.395595029\
15956227449003325474407615062882707304713821838199900711795861961772967011850\
28499756`80., 26.721330454651746715544302935940089119375302463487495116636774\
94911868344574122954949255759790945`80., -6.508349991008860237093607331538580\
013826681492965183045252231731877973666299459810787595810754952`80., 
     -4.911811174872586805512139540194720362130673905277977393105877349752047\
212305380799082075007646542`80., -1.30127260816240695332742625941112003987250\
9505147941689475737090759832681410520483753845381317412`80., 
     -0.077019503903627344042444892804075644562664285222671296507354024588138\
4554945106389291684586629409`80., 0.06961735113805989340170604881652767532047\
66233269753556780205619878878789744825747961004076335278`80., 0.0259563777443\
84875065978020547245887375516860769764503028108029583085672062767905264894817\
6544743`80., 0.00200714739121260963149411459258488807813133652549436005265631\
8189431596907483529632866404063864686`80., -0.0015517558412114416939150668163\
51298970424904474228918346055028266496588826411157623189129876514345`80., 
     -0.000632806125985551119339598408207453676425508263287132748134060478834\
129160118958006509974121938001`80., -0.00004397114662132675052595170699022126\
775531595170780524361103605434631675081969367063673548941844148`80., 0.000073\
32855198449527635617882386286895903984646144064447639838454356772368467852726\
51196874235501235`80., 0.0000583035882230210355745457432870009784108437228083\
7357282704782923134133998307135825025500234195004`80., 0.00001985983193345477\
74514680842337523545816258753020488857570451048919003003112265269983614410002\
663`80., -0.00001429937812367774869407813361214024570407835067151206930200827\
444841873793626603886514009718534119`80., -0.00001705495654374102000838769819\
12449678673397978736380569462383130164342485019992625774209284778313`80., 5.8\
33918781998175763962524104186584504090838760123411124739613334565662229737159\
409042897696870813`80.*^-7, 3.14700379082617037760336015974573842659854450004\
8255586910944299351981945582685741136778884983013`80.*^-6, 
     -3.787526123218274260815904587426294368025384959541537435215188883743008\
0909007733336463184854411`80.*^-7, -3.069778346961155335086623392232130764878\
133038546484311039296589311682909220124222783208617539762`80.*^-9}, 
    {0, 247.54340223712003717338796808913269549680902872818450838803937330157\
85927380876224168422274298698`80., -66.08761052086929858092310286913536953702\
4322389820404567915298961012497884167620801421866521696`80., 495.353546524132\
65257542905481580326895505307359878632393969097700074631363211787895807398418\
85952`80., 533.40630814525683844647719036722656409892425308289420530437390777\
7014376760197938896122574811688`80., 322.674847977470870443673880664080375231\
2167269380085816222890301438515411864055951500357936281389`80., 128.280067350\
38226388862722808956979794778754328293805900758293336254972568074748258650750\
56378237`80., 31.336806116178848835039569358812276636541711275272821932688095\
93653114467154926548310643124842658`80., 1.8108720831062838097365362603718722\
34875131232206500783725496592547857569587778321425634285465371`80., 
     -2.116822299470501620302816052880625142853230451928831556389698258946638\
858356266575273224813481929`80., -1.00212585583468285186270102765956754580771\
5325205661972770109769394226489535192112121173016936754`80., 
     -0.205022355740030089924316940166938136898955615383247258335850617328046\
9563414353187026815160604527`80., 0.00372582014180339332685504866256137882829\
1409918887824437697233423797285764983604430617366378008191`80., 0.01560412287\
29588142168463728643340296081353817614495075324086665258543512741824721938766\
5002556761`80., 0.00421550321692581071988950822459440122493351934235050889949\
8002709364203423813016117779348179292462`80., -0.0000192371822948012390244237\
2829944966785596886689131924698744879184114123743094021666946136583343462`80.\
, -0.000356087944113125733631074842990379167806320865976580044053736798444026\
1540933153218251207719998665`80., -0.0001060939605377714072430784000456335421\
5659420058715972178896386160261937739262903634789821067852995`80., 2.48855113\
04261671653732859246297158325101881526238198097949479477122217044323352375860\
85223772836`80.*^-6, 0.000019128861523857841507874546425792025320312471312276\
59417948433701252989959138151061994435367353742`80., 0.0000142002008278278802\
86190176569322282502015567646669061866091519656597280181017400668729375031736\
33`80., 4.2317648237024632857010909917811251853675501703064147395879372068281\
02211119603920922440383608048`80.*^-6, -4.78615083918923719406148366791891528\
8673910350778515037129719664072769459369035454801414667559275`80.*^-6, 
     -3.725854343725708878348999862598127281093134136011613671240345516731339\
747330033605467279102070015`80.*^-6, 5.02446735031454836334637685786992849192\
1147393411441328056226440986664454194888588399601049446335`80.*^-7, 5.6842606\
96215156750627197218135206908525255337299755621561526251653099099835865520516\
642223248296`80.*^-7, -7.6072066398344463132195143450427610278330947823515557\
91089198011809796250413868759804079397788803`80.*^-8}}}}, 
 {1.66`80., {20.3666704104476700992036490965850987023004501457021889567914010\
5030417813681713140578775078296153`80., 
   {{1.66`80., 0.816504593590032030433027712911245983317534480875664480899806\
163634441018964568463068277942677014`80., 0.139740414518057289120465436186574\
8078401868278196627144135911621403736982314067254226695272321435`80., 
     -0.131773443625093991182344587738473134822500135505477512052962544792975\
8708901440117307549920928709`80., -0.1323560456398302483426301387974618613828\
45775511231792155282263536493371534119977285237351042079`80., 
     -0.063073507245243667086797778856819312732091612606849283634402612204631\
7152976373997491094488168121`80., -0.0174251664316085868766485634807294854133\
628224756971863234860246121912177559359070131245761852157`80., 
     -0.001589187089768182513595020198499285180596189180337917644965563818070\
509619158713444323108824865853`80., 0.000935865987534580943552746103634623195\
6816369602132944655436480994212002947210435252971614527192492`80., 0.00049073\
44568861714355109552264116357094421896290240854587852832847158944228553900523\
537009168788474`80., 0.000098611052559576670172685652555581835623088731794294\
4926666972183513177971873432749552104045569999`80., 
     -5.269682440530791670381814041100174517614561542207051699924882911149764\
908756227428814398988006387`80.*^-6, -9.1420519606976882584363685226870172309\
7281497279670612529451762376165548530017591661120046794215`80.*^-6, 
     -2.295404329873710811613853586619892789168529824690683133221050668410766\
004646312722258170858159061`80.*^-6, 7.61811750403397257533681285380874216404\
4201718966746246269173344174704191563997460917949233262777`80.*^-8, 2.1943002\
01958875259544656579079213765272885069895538573293048949836126596888523685979\
390454495772`80.*^-7, 5.88127576980617558634320416695476379190368249061322855\
0349868933826272243134223310149946780444483`80.*^-8, 
     -5.647695907156400979444534138400176858819078350843666637875729764407257\
222195584284698247956539086`80.*^-9, -1.3128417618331481375835662984132604804\
34993807175347364595958482427034715743090607945298377875286`80.*^-8, 
     -7.413531296587263441538438430141675279341715954182445352644398482879766\
99450541420756367360126237`80.*^-9, 6.427952095269783170211186237485871189483\
66526084039889093808408184689524502846593527202572934818`80.*^-10, 4.84747340\
85754618841942440857625347076347007463863286709991197297470041046059693934299\
2342392853`80.*^-9, 5.7099833800026077640668499677850363331362107561177132393\
2786800631642692866723322949054972366033`80.*^-10, -9.92214810935879580308105\
1280190212299436377087996742254575091521046368257048711476741991763209`80.*^-\
10, 7.15248934442319711605903744137162581308480040795890831929582576571972435\
103971657418690933325233`80.*^-11, 2.2214739563403419029867144334720041080013\
93345857161259278836970013390460744576481698523582533934`80.*^-12, 1.12845783\
13561551893014930552305997210247915672193355273126907521591332940491701637865\
92728980729`80.*^-16}, {1.`80., 0.8870056160806600027953132856380754040715366\
07591440365290538562323408495793973101358988121491632`80., 0.2831451582137130\
76603740932551372456596945692399624035855240953385493154983912662205289103257\
9034`80., -0.0709628237171678046480241500479461601766442742394994343088709404\
5248211901403029540024026601342096`80., -0.1457284196690075815226581392198523\
228806992185830958258607279157998658696912579251394262779955306`80., 
     -0.093037191078755570815800829003679125143241143246852186325857924672948\
55919954042098547132830290447`80., -0.035376022812168098754823880826113160978\
49457377064328998401051815390152194750238970922050655936855`80., 
     -0.007527345781802166516391389965604592673316860773688016556212999539703\
124613725168155348761013587072`80., 0.000087191450422104374105285888882255979\
38239169711306558921176908246282005014612168433010249716543025`80., 0.0007087\
40016611347293215479190151767200122410726270299082372621032543276096526122428\
041108558088845`80., 0.000261017910298363294624939092303290646920649219895232\
8684049079760450502785506082754643312157888734`80., 0.00003618290255135224449\
42397871804655447336105996677753037592053751328902535690874937655041373820264`\
80., -7.857974436291054491482059626125966674680937712192210821764300623887801\
53297876110692224543518266`80.*^-6, -5.10055131446131315279583856347217335957\
0118483396737660552230018573776265419238274936181327444468`80.*^-6, 
     -8.784134301099815786108844172294397200565712140659161282979803886191238\
31509094956180147300155666`80.*^-7, 1.638730291167461181685063236014266856460\
095720350607272535079535442229521055362058009332464189537`80.*^-7, 1.25021360\
33153519035168056984756320895618260440600948694340038665994846275435031990263\
0369855566`80.*^-7, 2.2508467352682288918567733004150012081071873349558934429\
9851495239189613012855557306160755838891`80.*^-8, -8.025777878418362669366116\
45504489395885346655298883212779872631401772486686309214191147466580804`80.*^\
-9, -9.2068586630090427065171762048773526484922124974962463975847346677353829\
003017293875851618397641`80.*^-9, -4.1820206134531838032841750770213247902778\
2477215291450201922876350611043272096885874184178518298`80.*^-9, 1.3634203454\
45207174722144690527708546826041234917864694176542828951594907027584943128390\
697283306`80.*^-9, 2.97645763817392150623234156119629251399181353975331597074\
819095038727820324171947351312113853329`80.*^-9, 1.75385329286810056349228538\
681545889371962181625467811753167605364967144092756541045073448665325`80.*^-10\
, -5.636927356240371809071355918325270528272932856946246640018093760237090969\
67536470296237042887736`80.*^-10, 4.39485913708842070024753414697383164314205\
2185116679846868609447446078063795240379691776737562688`80.*^-11, 8.780621793\
13546982787554426001896035701626155024344017180932782777581042990450323042045\
648577874`80.*^-13}, {-1958.9945089330973987357606296339202458054561755271663\
21443643890739148603389059381979738124144554`80., -4005.799783454735699591716\
521368207357171189168589068181459839451611805440713636115324596084591549`80., 
     54.521748378139909463855057232562119472586320695949563122144849878428407\
57635220495800113671487717`80., 1629.3153166972788804398022381396140001732897\
13378135721252594844179191707289853486433101569612397`80., 1392.8166374653929\
86504369022552662973341539316999763359485772574153576548782953590322316410176\
613`80., 685.6630623175804482535451349957111015182004602845250103730475145211\
199444921649068867458839291095`80., 213.1409745885985828221044104339193170516\
482878739240205218105096059079638629720638121316405982819`80., 31.64341775388\
69559814875981242085774164059605577939378769499891901848305053470980687516118\
8797569`80., -6.3798099380857847204356054734888177115688915652876995457397384\
52816618335231335761327987489350095`80., -5.379430607746994850537630163094768\
00633614540650000518361891345603769059892064711222728966626652`80., 
     -1.509992340388998708496264240343296260731287007615721836680249084099997\
188639896176065460719676821`80., -0.11540860007699680638005550831042189491069\
982344878027753713744976708410605526329733738115842713334`80., 0.073797785163\
26700729772628635478954056573898847561210570718630690074378827719582268659699\
42251701`80., 0.0305421275083898246029296739692486581734217702375243704248694\
2609068230378489647511368103475428443`80., 0.00307388303933631317936255912377\
5828536423381770481899568180496834980596906478561067504045118307555`80., 
     -0.001643158327442047639352656484671084571889951203855009902942692574057\
828441323018845850835256732424`80., -0.00076568362809877167850682551465788772\
7828009118513012176620779263706919075671490250159423149843934`80., 
     -0.000075542352778976736856096096586511580079520230826297404371803386429\
83895809533624921961137349825633`80., 0.0000834973096026712206307749434461581\
0877254237082478221880023897420990130536765426960275821563180964`80., 0.00007\
29095473305500880263899409755176522895953189711551401139320709388294712395116\
186790909962262734`80., 0.000026847217181018817393074854721752961465077978029\
574696538399702705180247460995719636787560054028`80., 
     -0.000016164744314313015095763100604387406375385529622220820723544169375\
8465357129784140121989378679289`80., -0.0000212685397083543938889335592560145\
4814649874221257415818689118825666264641756472491006571597166964`80., 
     -1.949418814508374539072684584527788766164293960438066891024798358619687\
419441435397989878706950577`80.*^-7, 3.74660402465010181934168859523191340438\
9207617290547392416094921410858822960740304992804037437745`80.*^-6, 
     -3.140408349433460629120169786410937202361892158710926116537327417169387\
857198517845474869618997897`80.*^-7, -3.1397008627641140827340045414246847920\
73621093697623284076769331635280511552096181814301475058412`80.*^-9}, 
    {0, 245.46991659191257361619436099098982351693611071085278454190299721407\
77071734541988157662440948707`80., -81.52058718170110692184111032392190484835\
43407042453064964332302980986386590310134070926546370486`80., 499.11457369250\
10329128850775776005451040752703006744260097399235824565194824452239504074105\
657766`80., 548.3169644168341815877899490620118535096428734761973369758984639\
942239461625239775629750874045583`80., 337.3366171361621071902527497570012590\
529997014761491026578072242353176761901324321367577656832223`80., 136.9156605\
10353234951879256717818737411198618285307754717858764131866631477136446168598\
7477957197`80., 34.6018452813701909638430895067430651950836493432798980129363\
3714320420515913380318830403364646977`80., 2.46764849741865037876103410156268\
2719826307778149393777481875619416124646671676964512053832205635`80., 
     -2.179037347265361600993111512253685045828140164506293568438356460390164\
394088610871258809159247915`80., -1.10138171356966285051766052515066566981042\
2293706070441244708412990310188738853767681228760737561`80., 
     -0.240688492819502144345101644234737835007695317723675121140852033936201\
1988663995581342240643670497`80., -0.0011129538081174095408380018626315720499\
93502863650506236908621762735435668233708026445277005787334`80., 0.0169179602\
96916262781086107501137522091393171883382486386150830453790759846455837282023\
37262805672`80., 0.0050445885453057143385828771593507092253826346221530760455\
0386613799572053275149531582739329191939`80., 0.00012170730064353835293977443\
899994156527898861798766869521502439079850742662104833832532211438780245`80., 
     -0.000390398789939132047131671432727501791941093541724604127518422851313\
49994505474273622348472485018`80., -0.000131356772299572616782114792485378648\
5098948756928388103844108195984023592073221939332544905185321`80., 
     -1.669233836566479621846869128776125202285110197489787721156773646024483\
89801741090671726838015978`80.*^-6, 0.000022242029731289701820084984517190686\
89385011832679618716715502987109799605208419586915131595093147`80., 0.0000177\
04534210784471533036836308279797676977934551162585922856712175111891171800151\
12285144948493924`80., 5.7875964933015666702677768179056514263384140003985349\
51781439930875021732142718603981419550868665`80.*^-6, 
     -5.459036195589246476962264861868245027952901270707373340727187820740203\
31944364465105145494639135`80.*^-6, -4.67485161147822682624715460088645017176\
5391342281004396799948952598647982804345492637292758246136`80.*^-6, 3.9636524\
97114138445321863585718845164229651050169330283270332142193906878266398972225\
75838570398`80.*^-7, 6.831137873444829447299888335500290626504885583358496689\
531639266324374575886316848515322395449023`80.*^-7, 
     -6.351292702915747025740778562828763606257504147363457927025235908127195\
564710802771394233580682925`80.*^-8}}}}, 
 {1.68`80., {20.4672633763090970876596743798470735673166849237504977986135940\
1080823014025479329029567243671611`80., 
   {{1.68`80., 0.834627944311930793548819853747463356871415653583017644156566\
317181297789742344052428353981648122`80., 0.149555964485775112079361625002875\
2738644335671316809784300566628747556731727495399378603431611227`80., 
     -0.131171536561841147160436438226167001911998064989274578279508882600181\
2650676118460707399274228806`80., -0.1360035535942218329136401123260341311162\
921577920426650544730973896521780518140858588967648643655`80., 
     -0.066314255031526367998553767552608424332667125895030410949973535803644\
23678891996121390171290347375`80., -0.018918311475844470399983557093366041926\
04774406474186275864535756498644120599729092385516508271556`80., 
     -0.001954900646807536797205419525419205220497018059918026904923099798363\
853640359562323375213982474752`80., 0.000940608428128689684724952425496324892\
560991077098080570879450378420416929318605330467687082080886`80., 0.000532846\
74026703316769177249447245376844256321889140995776161632168952948512584851595\
1188139571021`80., 0.00011516654024629130800359205791699858593103076148043580\
338593154925148258559490232255111841240028163`80., -3.03809938468471617499429\
3045826585226512955792043644036742822846441755988567822827272975031312022`80.\
*^-6, -9.86738492841059758929656249624375492772282239303118953816135152439976\
0720522606303935566894513`80.*^-6, -2.736737441563717952605301023152469527177\
238045875829749471963371561911618749529877308777315611511`80.*^-6, 2.49127765\
53054172753827708876363975371979475370123118592229824112835045878038364124518\
86862220997`80.*^-9, 2.385576690241483598198715825904788786756691038593214177\
645140841851632747698444156003879981848773`80.*^-7, 7.21870671221287120102280\
603030997806754040546954297251224566840569560925568764026044855171243877`80.*^\
-8, -3.7512869644305629704572069717342745570591824664787647122076018841945705\
3256039514942484523835077`80.*^-9, -1.473418613257950236886365031272419951703\
352957583519724091502020406006379290302713974499858428042`80.*^-8, 
     -8.811458603850144000917258004738517002324114818503093276192934120577303\
50112940275598326752757941`80.*^-9, 3.947131830195405275334712920738910022543\
199138739588295661277611058932059108638662993020217424128`80.*^-10, 5.4794493\
54345607324972915922738216237656904287241718126090151832458394073824401595292\
867447235422`80.*^-9, 8.54008000624299728504034157741005496725294581835241361\
110594325839326092070683089784345113977195`80.*^-10, 
     -1.089254432230282971609266469729229489145126880572111187430626654949608\
56836214468050597933265688`80.*^-9, 4.092825090743348438822670729068651324940\
62987857962254361928227810444108785788676640728342229031`80.*^-11, 2.07630488\
54935610992870639493467886620027237194743517629097080923987799402117645480793\
36110503198`80.*^-12, 4.28096830179400380406982689611222446083811423623755438\
2113847667639220636638003826720266149433874`80.*^-16}, 
    {1.`80., 0.89176518517478296244003426615238721868503084793234231598714049\
16968166155404823138667690362210134`80., 0.2905226602913056662830317703103075\
697134677242147858833650615209978937441856103753295183303832027`80., 
     -0.066979088332127842113900710602690372563331915943887154469601944921355\
9390625031083627660522134787`80., -0.1463505243764502194283105817719892999651\
586427977172003977355571376744804852168693820820854525856`80., 
     -0.095433496735319167670044003880859373434897416315183766204874616020971\
74307103860479654167985121114`80., -0.037149827328247977340253244684627858614\
470581851159235459637411489537967513032209480812491812523`80., 
     -0.008240342830599707714376367639010807753436937123413619708512890148102\
89847699748711285009357569422`80., -0.000048499128949907842711820828023473783\
3937593523279114882394509613447654342409974829793331797616273`80., 0.00073055\
54590204602148711000388633621425656041440258591199369673350976765771978276647\
27666979596651`80., 0.0002853797997627883301721751588931083372229608043964991\
987498566915036010877348564045399635259216392`80., 0.000043800065518899072498\
78604312677896673716480088354103520897914388809857943277827620125489014974566`\
80., -7.308019940429447400574258944439765198714248217552587433207181205277845\
605869184287158087870927386`80.*^-6, -5.5984009320412053965061688302040456379\
99888056986170641984510940551079448000560736270967762740076`80.*^-6, 
     -1.090104688822810368030393754619956953003541701112001879261480252414097\
284892705659585426363106042`80.*^-6, 1.43487299184714342436102136011198581861\
7332842797697561680726218777555532122883206619699212886122`80.*^-7, 1.3925441\
03563801685079799400870454128816754681542859821378309253443049778789675585329\
247449633512`80.*^-7, 2.90338524109866658265883548919676258199865156498307637\
19305456437939124590187424450856310199006`80.*^-8, -7.79223339822336822117934\
427070661597873405828562833251564676040639713725809202716355059598345531`80.*^\
-9, -1.0426312098950507391984382761107453352565786600809859132406187212745195\
253115241439120437873564086`80.*^-8, -4.9933353271581369185722738724860726612\
8689610483716479992691010864491371706648727790630172898121`80.*^-9, 1.3358945\
31748458799826783967562479304061674359417756483603886914548459887872638830229\
405319746122`80.*^-9, 3.36746892899039749710156265671483493364522182920605086\
4992958375666160672021383627813302963225818`80.*^-9, 3.2384651230831920128203\
31337222944383263992593584282552439108997973467575990959383906924336203072`80.\
*^-10, -6.1723864478810860557933307692095082489928856947850918238037742927068\
89139914208452059362495717266`80.*^-10, 2.61821332105588203234453635265170976\
1680844204287724300797454767687005816642647855782767350517627`80.*^-11, 8.087\
60006662175236684753368642597461968183377912253555116423462316741110781727580\
2232013294131694`80.*^-13}, {-2057.918492291100855235867649655171695782329799\
891869657563874031973889226794267304412198455997648`80., 
     -4211.692497232207994589656451719039070816520726146269387045224360130924\
657423822540059097817604486`80., 0.704517868167422158520338879180889091443493\
6617830912115673281254425500988330244035690057964398725`80., 1675.07637482434\
33837921194391847521005771664918001090248025021362604925638818555432694844044\
55245`80., 1462.6811226629707420042859771483076572060673154710335086812433633\
16145474366405852623527583678333`80., 734.14877391859291043696139691927632051\
7447096951275916671421778646854497037635740250655812509843`80., 234.289741456\
54434275199210220144313402388129399795821689800523938190937931554803758385251\
70797591`80., 37.125504399796817271793036398210309796270261807498440913047798\
00220549894506230023983531398862925`80., -6.140876357000357202512388920915534\
77084106117456573004252614287069294903132230323526994259455838`80., 
     -5.865917250417649340925373687969017307642381283252967732487038458470234\
742705733400248600192770954`80., -1.74131744842575410548816776526764636111534\
4316881020859078666508668102768636653995820618061256246`80., 
     -0.161611793562880598690482215046803917730962267858241436580507270383918\
7733032225406442179657831638`80., 0.07716881127941080877257419587461539159609\
875876719021753612530328616217154452170115260398842954543`80., 0.035601780569\
05988866970638237981817128302798309270592554389849925779553577450470410622360\
73788119`80., 0.0043880171825835545366545277848730917110351998668230558636119\
9712139645355327096216300413985185101`80., -0.0016966861481424761410318043396\
51851335027411550613223356265376945017938752095017835480016136131827`80., 
     -0.000910437315079156169635257951046647578493381129022337340938800722301\
111356641324502570563476827221`80., -0.00011536257343537747588885444854013621\
92504433939159806808940793037849035690678276209485825090513902`80., 0.0000910\
21336767068596521229507292236647837372899531686443539640979641604541974898204\
8496451855364961`80., 0.00008654479123634536765198874598494923433622999956775\
82856545198856497160646814714610361858302005495`80., 0.0000337682562552710275\
29174814552651187066797993297027899113676829524830653363411227510719427765319\
04`80., -0.000017420898214497686526860557181084680356395384797507846984811407\
79632994427863492613432969329991818`80., -0.000025193530313914958266131227179\
21528503720750880031347719299226979346902222105106496894062279013351`80., 
     -1.182342355354674868968515978737467801579454726971018949898874819547548\
038832539580209309399399789`80.*^-6, 4.28385078868333147150029060295318170358\
4973078961366823952585612026802019890152842549890254512547`80.*^-6, 
     -2.021903003550200733072694577505183441533860152478298442117880867126659\
160389579963857011357350385`80.*^-7, -2.9810707612776799550597550654535398136\
27540268521164226767207155803520617587472122232305004891873`80.*^-9}, 
    {0, 243.27433658245851431862237446697248882932264385137293158586031278836\
99080069668412240623732948802`80., -97.42372399340383769881915999383571374329\
061950208586562731502398321298727970682915160988349303967`80., 502.5312267723\
92608222750394446319062763179675296401738075372170073063801901108387746287106\
676447`80., 563.2026794827265544916504936079565858683272169252231439438083369\
545452206796699100473365465392107`80., 352.2678412180808686693137473049725732\
565227678431343020703827333832894579638454546322329939258938`80., 145.8817298\
39856813699927080995358282899243175885348413428929984878390724828385470040556\
3706985722`80., 38.0798251878546789338913543729784591176016803508450268280767\
5506697278915216873687579897254564028`80., 3.20565173303925653115256088548258\
223062685697476060738817391079551909226515527753743926375860869`80., 
     -2.228220108691745125186211599485808878547134353097548243492534397465473\
373104986421394091453784589`80., -1.20533392149372619649218823671462324835336\
8602352835704893331179064724108356981330759289680087792`80., 
     -0.280260444690892520769014175717092102347827716746914698606477145848511\
7412012350501987689082451942`80., -0.0071368842272352040446064866355478043100\
14663022299599165821275206054994046620131327624005652385193`80., 0.0181637472\
48191006065470551785638415351904870276499739068305088168070413293780931476825\
44789367696`80., 0.0059673827926718861294421315475137788084012292542038708118\
98920573730670357117506095903521421833887`80., 0.0003026470756173717804750488\
200542960851729918575159193012624172039993586141888937004163315636046722`80., 
     -0.000420184182490412580934159392482148170680680643212544231780001792494\
8503958040598254025376037748147`80., -0.0001590002496086394606859311656988865\
073497407868509106911370049370652810548351369349561135671497206`80., 
     -7.234775916196589606775460268238444616497072443414464121650727317796392\
767022176855198293538292555`80.*^-6, 0.00002476284622720420943169690781695224\
097035803961361751199434843479810938126815168712110790577168267`80., 0.000020\
86317846797354667204988427525557267725354372563712336391432890419280954841656\
759575347063153975`80., 7.305879292610783409630504137496967748167777049509114\
825231562249240164347791678997291449249557`80.*^-6, 
     -5.942400058748562353125130166705852730533343905883309476647785957493507\
177880664654954479082616433`80.*^-6, -5.5601735235246854848002707966342910235\
78054752356752578417367026869013912070109261382299785201563`80.*^-6, 2.394405\
08696277882211902921271066260646530205311635477659847002830240400793066723830\
5777465946357`80.*^-7, 7.8827551232922405450569883059836435881690752107309622\
0218620890569742829215728627858990834083352`80.*^-7, 
     -4.222383628101111594330266950676620497761934158146836658555022123158221\
808434289128623610416293406`80.*^-8}}}}, 
 {1.7`80., {20.56732981447991650298826110007240332140446895076083304252947414\
408307205281786726795664310240235`80., 
   {{1.7`80., 0.8527938629313529493703130118190304172010223542131115144764945\
333417481352789873819540025698825494`80., 0.159535045271750791786597564512721\
2935514033890732955355249157905429124729763340674063833434283326`80., 
     -0.130402713897467514481546646104748827414008075554462097920702173983121\
6513861229348023815578212956`80., -0.1396118478041221491987975755154372134744\
6821422111320190381658893970375606495022824391048659134`80., 
     -0.069617216816884769590455846027377534858750249943794486672186416035691\
52774781884159259650994766614`80., -0.020481662970414580536287151879851946224\
69099041858209519955597643900960286594427374838751030776935`80., 
     -0.002355545109515325912296628610335473909492042021862940853765907644184\
168971343473699986918147494156`80., 0.000937389639320964733324258642096736939\
1446906191053786026564445167462238258038131785023295181190715`80., 0.00057608\
66450013316455105061510886049129232822381231771520338334922222925463016518280\
441999950605027`80., 0.000133294005792417594340320212440991644679458178403027\
2460533642867355106651618623784332656955467633`80., 
     -2.700295470466727776466633875015795431411477074373830504793962350465901\
125971541729951848602780632`80.*^-7, -0.0000105562228060399311003210618290565\
9260482260734663629001766858563148103760090820642848696328455342`80., 
     -3.222376652960234997985828552229779740272775283007283569838721046748498\
018102088515737915710721392`80.*^-6, -9.0657907661357123699512996364628511108\
5152131679470383743586622697287889358554948773333459816498`80.*^-8, 2.5590743\
42485168639373388360742981337049685944476259710637107457902657194593134679649\
452997352993`80.*^-7, 8.71784428319967972464938259516942186261473707773540643\
941449855444908002100428730764212821378491`80.*^-8, 
     -1.082557151616546135873932988346477733538580414696426900319229836107533\
3743607982817613406796927845`80.*^-9, -1.630001558084807236847983326525744461\
183246999206707292834630418957238128228021627894581934005393`80.*^-8, 
     -1.038344720219728375104611007586910044662733307471286557897931898365995\
396749787025518607700925692`80.*^-8, -7.9778073705291259665584999933978341639\
05109789848916431004594430519338106351194565254126714883713`80.*^-11, 6.03183\
60037425406743691240543939225212315297081998245803903410190582930619508741469\
02883701301118`80.*^-9, 1.277921403426746629155433696097536894904203491364995\
3514103981553449368017072457568555477576900115`80.*^-9, 
     -1.141762939379412350713454696680263068531296517836440806361557282824007\
128472315117434829374112689`80.*^-9, -1.7543748267149181526611798369320204028\
05783057897977888788375512826768226999305957572790319715731`80.*^-11, 1.45772\
10238992935934224153301433137636008001509887871747751667094782341211874241705\
54105186744353`80.*^-12, 9.49964129444082887390523570961514141240838530520456\
511633089331891129408988209653012587201869399`80.*^-16}, 
    {1.`80., 0.89642555141525881405533874577478923971202847852541204183078645\
6181577738970242431921607719975811`80., 0.29782052610907991991938405947248252\
85627151391294087415732119151887506203044244333101561035836177`80., 
     -0.062938836955753296294039800499887157636476557252332309402389399326758\
0418928950353792556723233749`80., -0.1468718843279573926366975182571961095923\
50962612099352176177840595783785279043721603868311501362`80., 
     -0.097794370229068444442465183359500599730347353946847741952936350551931\
22312037342057063546658852134`80., -0.038947878648988338180325821281274530446\
0466564862815621858632227020680870624741382654446957271941`80., 
     -0.008985018575347526580604632081219397202144447603323602012867432673257\
71379907003562394122922523006`80., -0.000199448775690772152066920726516209208\
5114564622089862107522043047211766286196198013568614502722196`80., 0.00074947\
14489626619819882686653031751957341196511962336038886440270105201314327818956\
09796613262861`80., 0.0003105980654968760195327091583482874970479591036622433\
628175548640688035274242757533466712979645182`80., 0.000052196681851688267872\
23926398749918372849212892440178499858435064706646400144456824063475154113383`\
80., -6.532242230238928839594439991474556410454057694211534432827762422911272\
976674171631114517137081367`80.*^-6, -6.0957011664638903082849483552626557562\
25101394097056319773730240063636198338072052034628994388218`80.*^-6, 
     -1.326068064425051822906180809693382657285380131680288107391141177223142\
028533796824245309474899383`80.*^-6, 1.14664359850176669257394042813658762641\
74062787104748547967515882786573372732204934103728947776216`80.*^-7, 1.533619\
79796088279927767461993780273700390945785586752526864253936801736623760016751\
5454284157761`80.*^-7, 3.6519930369595483221693369661093146570104052594404195\
2460795734523614421132925342657669844500639`80.*^-8, 
     -7.195661723437412363947017959138371612850562785588428300725895271115429\
767149489737593278149093355`80.*^-9, -1.1661329244969695748631674208830108731\
69617740283485022914148045334662423861538790695343010112423`80.*^-8, 
     -5.940323276556697065169921743058314012503037050674105188568699638777531\
208869680247472416447260137`80.*^-9, 1.15956939113759405659395197008609527635\
97611627661922135529842881087806408769543847402012981114185`80.*^-9, 3.730268\
47515343593203512371149682119236788671703403576745562890858765114708130841057\
1382083799258`80.*^-9, 5.5818555618376825924401368084029698029617176945992099\
43385717694497707108429780039236677673352393`80.*^-10, 
     -6.482902270386292742342596419889460618882258658366967757608966859029532\
67582448658392758923790184`80.*^-10, -7.0177678971044660107011475896516803807\
62441387868228775365220939801420276376565810827229734839947`80.*^-12, 5.59317\
90528942948706588131323518969910835769002630253628140399929967845455399008718\
00774681084244`80.*^-13}, {-2159.81892565001378472173856428922466525455276130\
7040573240928458263448559762222456280313141587573`80., 
     -4424.277934460888225868499090302694797028250303916812773711747874072390\
668251505434645935396887608`80., -56.8935169163052214461441909742977624696739\
9295487582580487643709598815746616200639494271012743945`80., 1720.35404143263\
80122592831025276782526087685464636664802531936892635428668442029687742769265\
52178`80., 1534.3117231112595351544372033186064543365925349140312211653311518\
65645006162167736298862670671999`80., 784.83793780870644726430596453353100185\
84746021427579924558693897343030134509610490520519077873953`80., 256.89788515\
64278710441585945589199664390156304034453806290831172354563243346351713617733\
734049223`80., 43.20671319255991756531421509805498966446120676878351190782415\
746752249723601982393437213548241652`80., -5.77601011663353657981202643002009\
2508492734825087964636711718335096404898479088576425161406113288`80., 
     -6.368962393203215141150303010224349292499497350969295213840957945097603\
635771341222037700983541826`80., -1.99647607657403405589762424631006570792065\
9775481923920678610931049201579541123463945264629161137`80., 
     -0.216572516425718659915683188963324233127932131984951507242812716004355\
577368551474260776513965054`80., 0.079455560256752056684117759278189021332924\
2865836458504708558368182555203060726887241090850511859`80., 0.04113009479004\
85843688853431288405357163360434467004475781916558167627608507670129836962887\
172878`80., 0.005975567702750142689075034041911138379425402510393575117652740\
408713845497384565551008859573339318`80., -0.00170566702558658342989081341079\
6208339729732143727391862060837276091143072687413126206262766161949`80., 
     -0.001069965208127766614925889044910146608463494966043910990229626583325\
338930836655961343045788351616`80., -0.00016556998395141255032131404185491483\
2260171400113316138309098671757773213745837637427332305866238`80., 0.00009679\
93413183506397950474471567143974745364250250349183095176131985271276676636125\
606779256176572`80., 0.000101589026820523920935933083058811915634458800055511\
7745907604278331942534631183306066754315989875`80., 0.00004254231277200039568\
84618771879829434931408074191081182634488592808987493184318843561429977921524\
7`80., -0.0000174998765506310593921039760753309409558976170799323364561206157\
7312374029136605282393356927717016`80., -0.0000293377985702977870158430331723\
6232763472670076149420136170427142501865801562247802137810252084388`80., 
     -2.931138284668871334288376057718766651451812375790169365141636408811007\
405519585257958622784166522`80.*^-6, 4.71471120458565284559116583293151770022\
2927641580645679990820710018794617346848010027315653492907`80.*^-6, 3.0279437\
87636283555392041000098960485816558718376781756825527193175682717523206860419\
12673608772`80.*^-8, -2.12100974675945552197708598827854212740072717461838601\
2141729951193697673355985983642975867298686`80.*^-9}, 
    {0, 240.95695540382118273690402135661343208576652087411766009507850632754\
62411128676722294271642008976`80., -113.7967449551474094539084399693578242063\
6043714470806669761279727383871611295570016456558594368496`80., 505.599449037\
97776452672257476594663149294416101453815135659051365148936110518081116761932\
27098717`80., 578.05379024489424819652914378036420272845506415891285781360163\
51720504241400316204543858540703694`80., 367.46108787901786607468309587299443\
6947624101147924541005261716435522199726107691436628032983605`80., 155.179169\
78620929588192472184906369573004248450258403048016765032353733868046337179347\
79130720012`80., 41.776681673022878805577127457572385392975051200927830161925\
79447459612565194666448120797616013754`80., 4.0299248617528040452866464104465\
26255132673424758572404940594698462971109108959125818715726561577`80., 
     -2.262244509492673464129872501631676018839996742876051084810675819908461\
593511185000234328581860495`80., -1.31368714586825707989665647198780552489999\
1123276552351248358618602665549345326957476198467087528`80., 
     -0.323937122568997697073149078398938854733791945051629183569054942676423\
778622444394356111542336385`80., -0.01448920355540489940312419228465814899162\
484662044691714278908057527610213490288931656534487097051`80., 0.019302168642\
08372982943412735800848131909163745677166683439306519935797621355648345702101\
458686648`80., 0.006984216479002817695412098746773800074108188526377008927709\
412883465618494784830988583650219895393`80., 0.000527248265208027391459490921\
4479002957624438597583178090778340070268445731608714484740705588089895`80., 
     -0.000445173113258400862175581130886071607965672422401075710711883425593\
1049846491559143425905343103448`80., -0.0001899871201294899564005374122216387\
186588199600141777070121858863090519984360124287293757814861836`80., 
     -0.000014633094848448897689228080415243072213470736185855549542922806964\
304438937738741946586186676465865`80., 0.000027049285651603844625325370804877\
20403264068447289620757402894779930841084054649932580027226489875`80., 0.0000\
24335635341384261287239015208821608697294603877059149213598223898229463568312\
66808340274406771371`80., 9.2699221934533515699346058911205953964649211966808\
058595677429667631793319743765897584530294111`80.*^-6, 
     -6.123117759499320574983787248840977380446976750922761314874565042374763\
676753559541396100125506`80.*^-6, -6.5340840637738331742431012419550787718902\
54359096137377338956007883394309859541557691112191091966`80.*^-6, 
     -8.705194766211531129827440464872616240799349439161694758188207041384537\
81976513177521916052302667`80.*^-8, 8.826436239077483362727020003601511464377\
31976590653360185168141956442376628807043155488472054877`80.*^-7, 1.154841880\
22003410136416489754254494664836778511554939573208840046162307943781061642065\
4009074261`80.*^-9}}}}, {1.72`80., {20.66687824916993203479620067694897563428\
807210716334717588882125370185276386798068521202510444255`80., 
   {{1.72`80., 0.871000927051686224914597389169667249166013243276940159176868\
8638708735031299973182661547135746094`80., 0.16967413809421674791666834484045\
39144580881109786467017117395609731250111241568363293492498124554`80., 
     -0.129467129557413632752816168238599467380249409587899182726242492891859\
1347160646903200757939449609`80., -0.1431772706896071346510347448757683804104\
674882830287667197480644249269682439189537832499370369621`80., 
     -0.072979775457937764752441769231805239313797478281192437268819459713777\
28471590427330530430037836526`80., -0.022115508104377339320920062654037072658\
56476768020896841746641535893598692346462329874466046097528`80., 
     -0.002792496226539452430340307467911752344946429512923396360525559007372\
260110318426202699311034096365`80., 0.000925347566667665880611063663898341339\
2308750402759980718954987188018837161575692565107136972378818`80., 0.00062024\
62332757517897540890607751826044029144463139406779949780962229465463334738052\
13600479753477`80., 0.0001530399446251760852384864857948401860305942792338702\
838099389504838091634441967241715948896374126`80., 3.089402257695659800219488\
23097476548563065227451062486955488490315306776773633618373839311582527`80.*^\
-6, -0.0000111914031560512966063291526686740097735401170728646059502609096178\
4480504030141559508285051123821`80., -3.7532726708477152810280911564698326162\
40405833143151271655241771098062042343049013835589309554866`80.*^-6, 
     -2.065170606766553126167055040796247438549115532675670176258562050518502\
30905967118589028002606966`80.*^-7, 2.700025945157576850247125244850541842353\
39372427231550817726525327039462169370189692431019239365`80.*^-7, 1.036974847\
30872564092179299831287257388084516708295727062808040256456961271755257782569\
4421406502`80.*^-7, 2.8957385644705352816832889218303843179369755182432251180\
85064015953114089416272291100938912431207`80.*^-9, -1.71605687234440413428342\
7749705448287365224477980525992740565776056466352595197943163491762130436`80.\
*^-8, -1.17011418153340854122358886565657419514896192436120946159695772671962\
85247396425621270503542506355`80.*^-8, -7.74108755458014799802448584165074633\
6064264763042261484844000019845448104945484980150869791391283`80.*^-10, 6.279\
16422414777363223697451104067004480105636802194148841783901354662943666367392\
3272130385093382`80.*^-9, 1.7455102631727543053112777088231166370785972307060\
68116204940736145721644061165551970792303389664`80.*^-9, 
     -1.127002070689704075019975321955990550305659107436790489959863704899667\
1969770784947713390961695435`80.*^-9, -9.425203318781707539640472822916185611\
90012365725401254556708345431131775047925643134583561447991`80.*^-11, 5.15764\
32333504142318023965867564111828051061575668077303970309485433796032158656281\
48817014460715`80.*^-13, 1.58725966050474911574647682212861245564287963527561\
7815969449199282681582369684074299362127167237`80.*^-15}, 
    {1.`80., 0.90098973475953962548798557637267712535555106050208312795075434\
2295917398696414226240515391250956`80., 0.30503907157107204986993817407040607\
5246162385282286452352430729883702316319639093798008753989133`80., 
     -0.058845817299670225523035018971694492303146943984307268404603875015647\
20595658381540238902230613033`80., -0.147294150876751147766330815280239566160\
9174905586548863644396799286391689754705749735298291393434`80., 
     -0.100117985509018172086738385065660657641701434816503946696950523396669\
9371768166087451078670613522`80., -0.0407683241176347227421966695047156662805\
4323961499882636163908364239928593285512587451542465984496`80., 
     -0.009761130371276913426023632175668676065307474946570246969967078286188\
807666712158071003434114204135`80., -0.00036616857364919232951784974210273623\
44125020356349058235892500659651921834566007959843200808367644`80., 0.0007651\
23293056019750071216069525914739281084922647075227266044867281507749826543104\
133704775594549`80., 0.000336586975633559607427554411740908482450335947283464\
8072786593802677947588303925425307939016948581`80., 0.00006139668402986949718\
88269590452906399525664462120346625601905743419475152469117423892711705579575`\
80., -5.506040878192001980123819469586754754561148647511965899421131225558308\
826055918864571845356536612`80.*^-6, -6.5857948499317288698006715924979153641\
16531691912803502086586658694079731883404760934097980796655`80.*^-6, 
     -1.587570958713813708861675127505873902432054661140406647668011965749671\
259278759066233432665057814`80.*^-6, 7.55095345289639991103631649637157819028\
2397717482836694818951563626235646849120909319364112055785`80.*^-8, 1.6654099\
53350371782812834438108792523389851422981308397060396339027596673597900366198\
616430354715`80.*^-7, 4.49954491808210626735594938387948836462448444353387418\
9983878499538706692064162256252348139065375`80.*^-8, 
     -5.803913747119964800381857804567299595876351235493511186993934837703937\
14922094091262579128666986`80.*^-9, -1.24252571928850038657631883931042300891\
3978675196455203607229689136995474802587223790487097950191`80.*^-8, 
     -6.752730849124091820714669274528118015573091962242845988074817714847644\
590099419836326167283582604`80.*^-9, 8.08058034844768571640705878646440286258\
5995786749215424287488573696778011738619496255846048881938`80.*^-10, 3.919620\
35674971234813772739132495873123123106645012925920064817856115392041553795162\
615813126415`80.*^-9, 8.22583366742580303822129389944788120024585239021513270\
0959210009947914776311774918140554839451977`80.*^-10, 
     -6.440062938413436876568672073491562376162589378349041937890520225457175\
802896750472630618687997947`80.*^-10, -4.988844436734931361467032311900285941\
693397632306773914876756650458140556267087176341412665460215`80.*^-11, 1.8988\
35177261541506405030665629598733645541841870952569418407146223410005599083658\
886318980918482`80.*^-13}, {-2264.7365427075761005587536014933488043135583670\
6666059871522994467084616296320655750413117309323`80., 
     -4643.658704787259161947810912005588561006114096514113249195761141557215\
16480365551661416176182024`80., -118.3736821762843607076812435839007343054723\
500086925801440557667691890538122601274928070783656443`80., 1765.069537666403\
19656732447672522652990398268734385897472602717144473456576383230457099341889\
7843`80., 1607.68569775111177637806105975712526080559689637118942442704893777\
2238538556778839591875250737091`80., 837.766100415568819470254532167487731122\
0309283837638549868610506769480913957521250192580542705285`80., 281.021437386\
85680108501957423046353489978365927191386846824182959616079303986601082027234\
00667963`80., 49.927307113873526849582808543109474169873205278060263448864413\
61973624637807993780032518276704943`80., -5.268642001986682302375218607518628\
62729566898393271132604231007329067062296528538761188883201669`80., 
     -6.885820496821071632109329612531046723521726717452885548796501992898834\
146161680978780623840455662`80., -2.27665319123018077347595184794223237328133\
4824143315588338897951790315390641788992954212306350552`80., 
     -0.281292796881150342489253103148407721213110623258939181216992428108510\
1475370127518411755627710212`80., 0.08035024727144867734346153545514672739080\
09098942477515445376158457301198197996746383348248796372`80., 0.0471236513879\
33922856954475638440506522751640397012347892010295242257276566805361158252992\
00104295`80., 0.0078782684919225784962550826988417986625513667040252541498495\
5753875038814690959797948720662270279`80., -0.0016484732232082747557025054426\
38829474709762406725059943525154892332185369743256093709196474089883`80., 
     -0.001239047696256866758976149490682650717450836564072511729319810470752\
493182946913379333116047559564`80., -0.00022821700701257878940963198368903090\
26511086457574263930642438672846146855507938524844217035374908`80., 0.0000960\
11803498605366181774101287650534780380281489063205120508816242372075023970304\
5600011255728053`80., 0.00011344936124472467416468595239412359503567838225009\
267958420710002870226298120902465489344650186435`80., 0.000051083547710809353\
48693609159256491831195421930036101938278293116479449580468470935023334895915\
28`80., -0.000015797243747814004216008041093800459867859979203949726528807220\
95964216614765130233416332284423185`80., -0.000032450355283352689343358435494\
27482728128006250349899490938565189907836382490811678178345293486168`80., 
     -5.100214757340070440584130615510755758114121808009110253022725974280934\
49209829533361398254142795`80.*^-6, 4.923056819668669081528775258903681658626\
70785345573530508541827636871347495863362775988126460874`80.*^-6, 3.530550747\
27482965567510593095452706362683012157349376956262447567433329127939138045317\
3399560806`80.*^-7, -7.160337298752943387160738640629043455340225265545280608\
08051374409721388963037918859811158572677`80.*^-10}, 
    {0, 238.51805524410360921188722260481994731460285618279787563119972824269\
59741900554542701487593988824`80., -130.6393674458322800809459926162796901560\
902917682075742799258123330526373486491246571645571184295`80., 508.3153682574\
77615018011076827666008134742950216682554353240243293143350891657378315615317\
0873415`80., 592.860859927813474174093774749748903199909451826584646783316308\
464220580959260927582166204478619`80., 382.9088290291126362686546637285644356\
95146915100698797831161808975286758406808193549613989885987`80., 164.80855390\
81123138156797861451903358826461074636940016474705342671105845903312711862356\
776844494`80., 45.69817743659451072961407723719491014468330303144208346004337\
039191917463246798832454101702001064`80., 4.945562709821693932231255312735209\
434551904053429055052342828102899846787847926930492877151601373`80., 
     -2.278874154058201981536050492019230248403723015901403575821831718484645\
622402563042030214271910238`80., -1.42608923232225712995166435235614879631719\
8797880461076671769614627534335439103209109252376564427`80., 
     -0.371911047863798398154674910141502555692918812929569094635175964697799\
9897870417777542962625059543`80., -0.0233212638293600678834064286944828118013\
378972751735054278232537084315507242963625125219614006342`80., 0.020289994405\
59494606034166277246365472513287292104269745153526411028007494544965717886206\
7753729`80., 0.00809739733160949409798779434278723103467392639669274221067712\
394045875410080739478194767826386724`80., 0.000803587155650639197752421123925\
253878985082291956811508799181914522501473748302975912525204506988`80., 
     -0.000461109483815110322573434021876173868839968938147382949400339776649\
9186968209326312435730613363973`80., -0.0002231733047954985911456234339853914\
835272303925398163547198834197674020881441303308567034669605074`80., 
     -0.000024377267772217445446636249918426385823496868949903009777149463259\
77523084795172711594183929149629`80., 0.0000278530564232183220604363200583516\
349146385748569479062175441983595747911875113815797405395742979`80., 0.000026\
94243364991392095875058181594612961226720301071723962963055748807244850902188\
85005998177621448`80., 0.0000111822198502600867834860954113739722522886937371\
10068230096380235824440988153535494801658617716184`80., 
     -5.809061735652344475945329713929280249046364540063085570607523230246506\
018894705233124951915474446`80.*^-6, -7.3033229228195922060966767283596356735\
8618905335782261785629997710187923276944660375707370243449`80.*^-6, 
     -5.193424770735221552593082010504735601134349538778321292946098136333556\
06058388370671197408012744`80.*^-7, 9.426606959457577659006702917825561442471\
23188746121798332361286872466049510268002551110617141931`80.*^-7, 6.049916922\
24077775832779222819511545365562271644520766612344841400321036727637314091647\
847248213`80.*^-8}}}}, {1.74`80., {20.765916992501687180642374414156677190724\
54736903518910275493095256369354947052664428455643769404`80., 
   {{1.74`80., 0.889247768174244269051994421432905579791843215861897789848170\
1253828005356576909199216429114986695`80., 0.17996979926200541258919656469770\
21858766541800871564594038664417221511018632101179130758576229432`80., 
     -0.128365050045312207262885070783227082475765180663230169966554926319372\
794399893501274351750096482`80., -0.14669629360543790062935244013130437859890\
9356454698495789778119321615561830281555920983101589129`80., 
     -0.076399269141575181699834376623675982408413119508380362113868113577443\
86562283330143494424986515804`80., -0.023820026757234240228376330228223537747\
06659055824899811072819476830299241280743347239535459854239`80., 
     -0.003267090006961333731189080031680765967778302596300379221105974265989\
03439117420282086840637846675`80., 0.0009036058593808841655583142291720830124\
019870880271948385361912804987635800346236381490460799574476`80., 0.000665101\
91511203155986187365982912938613073190267918976349562068566930986672400156863\
25499401029776`80., 0.0001744489963124845909582990298217236927394345853191901\
736113262990158842694529679652151871045314208`80., 7.097760781014490445702522\
985631649611629625911496478219777344698249364525595219792482205509851197`80.*^\
-6, -0.0000117572740598408207305380006454636171400661797869154860252689544162\
8602170050587389314270599320766`80., -4.3378299467555389008721121079393052487\
6978163245582243869850557075411151287341739924771973880943`80.*^-6, 
     -3.593144212464628295751397617519102553662191045118644176812820977039914\
672544717562624478433515317`80.*^-7, 2.69088185637739449097081434787561004217\
9023572359269314719617036589940412369434981034810737267045`80.*^-7, 1.1659817\
46495942962401864484100583875806258296547254296472490810525502819637171702038\
233194004652`80.*^-7, 1.17775330545192302287962488198115310501333815578705117\
11019150973919448277370071108551872020067585`80.*^-8, 
     -7.267155447049292744176787240087356063917263086853876074686854023961000\
221705976131495573843583913`80.*^-9, -3.4655955012069045514202026113539032328\
9419895087950232992116796310086247321806209750023808203538`80.*^-9, 
     -3.953069676653769096209755547755248816098249867579796157514993920664227\
111631594798865433434813868`80.*^-10, 2.9314591290149264862909036578818835969\
3218335193112894712328304100000073620663299113700432129085`80.*^-10, 2.476279\
01851580250522831505082670288803268693036989963345737275649475131965686249371\
1665142535252`80.*^-10, 1.135174844580326832765134434797232576191884920772451\
5742075202923738480364599442868835422814135494`80.*^-10, 
     -3.334998101862153462712969714023067578321920955148873395412696419822311\
368335005383091353098949946`80.*^-11, -9.945161279134110366840299837472319969\
016656945588554553225414806481501723017063022816832401725073`80.*^-11, 
     -2.938813419367984161521714610452581753184117774054197623562778946067180\
924800095344526181079858115`80.*^-12, 2.1911053699992660846207167433367141237\
7451946542485885106289827329410879854061903404755395602301`80.*^-11, 
     -2.882304362933215567148973663188213596667578680125758463185369576820360\
785932200750823877621559808`80.*^-12, -7.428776069165761454044726403510634051\
42367662456651618880316354986852250169253854342372149678392`80.*^-14, 1.45439\
70589960444464577444974443267113111798791586136641484159243438620036069043268\
95546053929796999999999999999999991`80.*^-17}, {1.`80., 0.9054606326802835911\
23888372927172849045603971838681962412668299969418380691794614716594517219893`\
80., 0.3121786724266139639781225488963325771850014970660118747299300981577603\
041006303782046779138467446`80., -0.05470362420195700403349776589714429228212\
64386410570008363604920807896099676387297233737005842524`80., 
     -0.147619028406926379112239421513995560484517435111818895162082502876545\
1897886318471257814103182007`80., -0.1024026416966976962831938486447767217116\
6566953636785668395502010917783955432945434419177517545505`80., 
     -0.042609319218868536506709158022692999660049323260027519539828259467659\
4562490991679151885480533684`80., -0.0105683779221293434512823210093379996088\
61192462219415609904438862293382361966652374702996831385286`80., 
     -0.000549137252415596038494519057566685362379674539636472544051375908779\
6642220841400707511757131926985`80., 0.00077714814535975604607400864022517033\
17368633407066170439935898794817516938037018048196287312599986`80., 0.0003632\
57663194871603142901492880203241771004569419503677111949680196201682357574533\
325425843239926`80., 0.000071424976088824313122022923242411218457631422642383\
4424960456711709656894757715601907610573460218`80., 
     -4.203568577898649646941396110959141471682048344094209656472146723926800\
94481726950120117488074405`80.*^-6, -7.06465756442592424101309307393310500148\
817755772198111996402074596173129904007463802838070419574`80.*^-6, 
     -1.882901542728028536736836364800002855808210773391280819566212646740833\
029930245934725435376580907`80.*^-6, 1.49172907831446233024141507495702089721\
7004947271289609391718356172596232402745580838688143207195`80.*^-8, 1.7018282\
10702617435444314931000963327313004002444757493667782106094549387537798699303\
735241522463`80.*^-7, 5.16767864901131767598273943343264756566407239588973828\
7355773591408370554533123276622508848560887`80.*^-8, 4.4431178999604469621171\
86224786953411392625598369219925024124350141778402279291934912097135010537`80.\
*^-10, -4.7608755020275126990550084618318687586759361377055702751235134662745\
76025481316269412909827059435`80.*^-9, -1.58258514487898110344758122045753628\
6059339978611776125178848662000859843287459840206877896881019`80.*^-9, 
     -2.607414604546437971056427959275187621077331785240759001713909349838719\
617000770279468276622849982`80.*^-11, 2.1950667533920953507618310941574087694\
1316608917477904989027781647439044028822689764264898194704`80.*^-10, 1.559423\
12895770030367567436363060886518272516408175961725852825957703609090229219811\
9768738133834`80.*^-10, 5.671320155700480996110169873314191862276449171834773\
264264231242860269922987152593521117298385193`80.*^-11, 
     -3.779429874332609681846783264883772384102198360738326562266225391544864\
721985981133207397563197558`80.*^-11, -5.655197449017745538627587777784033598\
35531099721151311292052592731538796625004618572098795705696`80.*^-11, 1.80806\
34919007212351017247753400891358338431795061810677151699589901568531701562519\
316749757076275`80.*^-12, 1.1693490194574401600390970809972343647866166295066\
781031221580941363172209909040478465433135881294`80.*^-11, 
     -1.657489044247960936103924403323309606858718121094033888737440884010283\
216778681567740524034416768`80.*^-12, -2.831672666541372868294493684582026597\
752377039493687511832539679832351819979237355877682650703611`80.*^-14}, 
    {-2372.712056166424949456803464263862739326709842922776143454156131695153\
154950562929861351106328698`80., -4869.93733195771983278499094778463605369333\
4733480075520882741190013825029473696453191876575025086`80., 
     -183.8372936789407289299236178472587556487621053064234633584594889628769\
985121771786807414060097272`80., 1809.143272787194665173650450107410679085767\
292071951562370573894483466594295355785912628609463663`80., 1682.778404100505\
78450761348665381678369019992094703572035977898549585076021388834225639654030\
9176`80., 892.967182793051225898508398605959827750830087830702499143841855016\
3825684556697453704586274470814`80., 306.716377699769625529060320819437236229\
107854025464470901880953696704671414246176209783087635458`80., 57.32861689678\
69399903896889973508513813152916966035701647808724342765918492955805811001176\
0817746`80., -4.6012118822726871304695934897153358130477525092084352533063303\
0961161705878197683067279806553849`80., -7.4133493057555262046537948976029511\
8190796736251887020144566029499506439046255696893058050262936`80., 
     -2.583042190139596565304477335553575118385433342506386967425947194729074\
078860033070195172200100616`80., -0.35687693298072233039322030911871033930585\
9773615724656904146018186986906478628202164322615478332`80., 0.07950107366771\
22326162659790326134450758679381748909443082245569853078288367908647999990906\
6573274`80., 0.05361575078976630661272992385846585008304320437142859159679035\
394083849019213537171592074486316286`80., 0.010229792463895877227358250830279\
70431733701111005164894868782698564202970335796737486454247297501`80., 
     -0.001394824362034090699816070489272347273299165024772579557280650948808\
740801447719583819667057731475`80., -0.00133082790448180482306050720245993459\
5427623443747734081745403000254190727489505020384786674683238`80., 
     -0.000286995718382815292029243821674548059637412400898465313901909991109\
9681880971749512835693229297784`80., 0.00003380830523303626087543150713882556\
625894939349800089873962574737552764988197903396050752707602826`80., 0.000038\
24460558174211066749886008298833396104466385107679054603447087716113836817676\
239430664623556475`80., 9.198574023047546011530740743172518863033575114967602\
85363179950964873285416341258473395776815653`80.*^-6, 
     -1.089313562991167181649776395490883978855939302824559085555774093076459\
232845326863443043558078121`80.*^-6, -2.0978806280531748171610828776537954468\
56750669050186446569189613416234929999689521979615249799123`80.*^-6, 
     -1.360259190187589603163922013548188691743191265126268124580896802098829\
074018496585827008841198783`80.*^-6, -3.7825684697671221457359488149095236731\
68963934415064416048464804524017778472193544514284199905018`80.*^-7, 4.458631\
43244297134069489580605968557891014989360857823836417863347644639917879405519\
7982609564082`80.*^-7, 4.4954694769647286417372859515340391845299061470156366\
37708611706798799264131837147195121173104819`80.*^-7, 
     -3.910447195532524907576433900978163740304990582057932200639683314145169\
795260552849920561666113003`80.*^-8, -8.7538455787914075372396629814205050776\
56709128749188841675949611305529460597440452328154595196697`80.*^-8, 1.331716\
26343425722064908802846169422356576428661438639455975805493537470487040675798\
9551173270156`80.*^-8, 1.1665624339528073468246011941334791410072334888062159\
17283417529235985301161442075881807980326927`80.*^-10}, 
    {0, 235.95791229544340110944842425011385800158348656999040531149777757123\
24233246500050263856360298678`80., -147.9512915391980898455909000833052827188\
145817853021028640665409214932646391671812973930010876222`80., 510.6753029229\
34212853086069609059305237704263028705732894568907633383189192165971887045093\
1340638`80., 607.614685219813235190583582906136346351438174872237177589433260\
6720656875756573270713083688823676`80., 398.603457221943330943854405092412695\
5607027320902502237222134070956545709487904460801577536032048`80., 174.770141\
33814877000375700030275533917843321452940145504119736078122848763661908135565\
71785751681`80., 49.849889041641284047463598165559408251724042363776806162591\
80095674219451196701027189165854314385`80., 5.9576921322748132407263303162713\
75694256846189816857006676898315011125485552381030384225624627443`80., 
     -2.275780502230197039824017515999301130398454690392220042613529299262242\
47362074332497749669539334`80., -1.542149125356824713179298747022299768749588\
016024986189670329737760853776557356163582586482857072`80., 
     -0.424385900938789141241051486068925289794019664641399948913048693578497\
9277335196393832461554525618`80., -0.0338052303385715144006122894281660973796\
7916846550773064141478087811686983930667698058331154629462`80., 0.02107781344\
95977051941456953277559825640800541239151989991262265075845866557345623369626\
5078987482`80., 0.00932224312291500330209826601927211742067000836006117000387\
41825400041223589015259090149003399772`80., 0.0011664089433441085315059672093\
73601167253200332933430664783093827970010235443360981545458681701584`80., 
     -0.000433806536700100707367089077720516334685290327448729778315141856033\
4781993179093929327276420123903`80., -0.0002363744449271332749830591244719076\
646546028152050016742780968457358478642825821137030819703784415`80., 
     -0.000033897275324263337580232739186044402718096633578628743524491540973\
36837367412881185407705703249383`80., 0.0000114767401215828249066565338763909\
8267068303900119016620194638858265221531103554466005536374830378`80., 6.99314\
12414250052899633011263539229209204870737327343758724971407743049250562712677\
68169668581766`80.*^-6, 1.197891768891534791101824802859874960615713192216785\
019079851094750738306690753898046709509784292`80.*^-6, 
     -3.989017111770378396804412597451172906646677834220581811753818825242812\
825406045417631251411102496`80.*^-7, -4.7436836715734671680189654273873960050\
5391439158111321849671975270918765728675520062459370624054`80.*^-7, 
     -3.107238944595433366085042804493289277175182990870914579983418779522827\
001558161335189373348592281`80.*^-7, -7.5348197187841381487163419340713005278\
08598350587821173464595559427038151278711632032309188024175`80.*^-8, 1.326590\
21836962130131909461327913682323857643273787317081048963841683336856036250494\
3657771117709`80.*^-7, 9.1171773233602498744765875475935815740548621820959459\
0149656213303226513125444995942774357593483`80.*^-8, 
     -1.751643624285992105273036328615485381623385932487585496649973390326013\
930190325423883115902249707`80.*^-8, -1.4712928507617876842941405169879779072\
8280110322748014203080161376357283124340971176461561925073`80.*^-8, 2.5246104\
62636903472508732493991811404934396262340913468693319034629695399632204693965\
862076388427`80.*^-9}}}}, {1.76`80., {20.864454065945800216293472074946922415\
65289320125761788712475893744360551018074248810130289075174`80., 
   {{1.76`80., 0.907533103794242376197010563407847367838722994699040977872191\
923705640427891645698406489362222376`80., 0.190418685044442977053344450276115\
3410570883743153865006812259696535038001107870638317045045991093`80., 
     -0.127096843246226870602569630494033373978090110569178725016445893135121\
2747064888161614588413853343`80., -0.1501655275359382260816058168334756435249\
332968211497282192765893626988688822284266787277130850083`80., 
     -0.079873016578239455205129558779974871481344184849166123751360785506046\
49994668887393185908895772164`80., -0.025595317166331019718037131041201453490\
39178314142820915004917034046936498416692241995506860706497`80., 
     -0.003780650774745963024629880206835378922380723021285918831114744719323\
4557001321600239980669082113`80., 0.00087123937432267893959500283966447738780\
3149762041468162065668661700932626845238814864073095174581`80., 0.00071038076\
56973874847011390127844963000690890244480738249090961863667364634395463159886\
245509115525`80., 0.000197541773722651669096939150602757443604787071488444670\
4735499510176733679834354879319980636085686`80., 0.00001181175961429980636471\
84040092173810715204782273092763564095055227601128899622993718536570815104`80.\
, -0.000012221573503162927540701638167179782816826599537523729276697045204564\
171947735465434734634729370405`80., -4.95453989452017550653439827932030113124\
689273940307392466108007834450087801951081348210790726485`80.*^-6, 
     -5.265057210275477142919734917473008208014325422681829623808884095976689\
22756263178018997753240641`80.*^-7, 2.736072487988541575462109944973781016464\
716852582762723753675178262016772566317071884353308657554`80.*^-7, 1.35021346\
37267367504215315200318687581549455251563023642071019221040571731647491927346\
82623619118`80.*^-7, 1.748178353625176358226565769580905492121418600191466758\
459713547880189979609332015117800299561328`80.*^-8, 
     -7.292823196787801951880985957927836100575413301509564962493445608566497\
394414906767472418321874314`80.*^-9, -4.0937155021693023939893158245194286332\
70235156736604823667432794173726879753551461817385890601998`80.*^-9, 
     -6.088924123443357235490418678650954063335994702956405980464032219474682\
38049036555276880978437801`80.*^-10, 3.04993400926680291329029985791737112455\
0698278770041537737819609784326511371926734440375913959828`80.*^-10, 3.049500\
04088302719427656609990080930940841177612886535099387798075838568782146302610\
3062204441402`80.*^-10, 1.542041496810526151902113363606629059947771751365927\
193518131918427717717959769412272375963930651`80.*^-10, 
     -3.040527408893411678440940469885720273898565835084848029317252755698108\
524027608337209024079086278`80.*^-11, -1.226631546279961843598652150430456183\
164891229617840371280633304012196297296144756255671847823566`80.*^-10, 
     -1.011893483185651223272670523206498423011316586862426231710086316367281\
929540400921476951548088325`80.*^-11, 2.5779501443575976121502463168361510938\
70287370252405043850708018589290315733876289356773974241741`80.*^-11, 
     -2.336702303179880579780878525004727957291041677929643869922829217145313\
474357147448078388272749957`80.*^-12, -7.528225384048998556141889111396457638\
879802562553990541061168628341062618297667287803739312648804`80.*^-14, 9.3834\
64277980548426897239625739219431795623135826965325206671673984663606770121611\
28823184512066999999999999999999999`80.*^-18}, {1.`80., 0.9098410418827205196\
26564153725479562286938471008602983688221939223016808895412030672819091610755\
4`80., 0.31923978410673469142116472862649525706901952890976143804249886972627\
56932832752303130151655220758`80., -0.050515689088578579217169033791997398270\
5699367091319874557588238890892582551944650791197475661009`80., 
     -0.147848265569827582615721872248956841820503108954286372983995950488520\
9491732609653992415962728915`80., -0.1046467680338947004755542261742583613901\
575347412513426015710313550218249695076225822946295397292`80., 
     -0.044469046464727339389096544079347235009112106657563595532232103345567\
89924098495477942860147775964`80., -0.011406426866834267452061001673745986924\
24784528544289758590289811740897451110017739406635563169517`80., 
     -0.000748828423426589320837103992119927914765623147389296511173450680198\
397481241534196965262351242476`80., 0.000785154082082245140416548613901111771\
319562362888803887221890268303979927418705105566455858691728`80., 0.000390489\
78411788754367874052994916189247086006614300767086909230114869869949040897237\
43319828609697`80., 0.0000822897962686254643108746023176073471305013312769774\
512845430625279882940390614313129098321272011`80., -2.59886651041307718398575\
6919605159579450457021697683463721015910029394105743303018004322658665919`80.\
*^-6, -7.51333702509973592854639439080186203118908359716883063470181246498902\
311984288501398954444859852`80.*^-6, -2.1940564990538499755227236536308039133\
98898853017588318289950100497904446498647818552096967225597`80.*^-6, 
     -4.746457038493964937848920978807243058502710287035786196634517808259650\
12936056970247751064180143`80.*^-8, 1.802024551778793070506393207654187894290\
7776148771718730275368328668858737469635108029634972808`80.*^-7, 6.1363527660\
87594445600029495423105121813480142606891423534482971506969996400149094227582\
353218103`80.*^-8, 2.63193946277206848304334442281520155594873391870641918287\
1689519433608041325367192076657580174471`80.*^-9, -5.061296359863605111312504\
424619664145747520458364113877105777261520142565218446710919939637476948`80.*^\
-9, -1.9287101269027218151949426741426692706457053726052557733770898612586751\
72402576102212192074165614`80.*^-9, -1.11093333924696273098426933347199004947\
2315785449860461412311131793481670562243461384147414200885`80.*^-10, 2.431847\
39973271707689130561120809309969917913378848816026381844804823141492381149367\
5481971955902`80.*^-10, 1.949238406635448158011529608200271255332907691586364\
576736596209295554098624721608652161285914048`80.*^-10, 7.9397550909475290703\
9017904846090932400470367045931523072490276055047835556114328816085863874885`\
80.*^-11, -4.0097191918345386679167838550557459386821380822292898973047693502\
82643216529774702092952607100782`80.*^-11, -7.0182401341045035227428746811382\
78481119396932452148991571669158977496742393664359129815366357593`80.*^-11, 
     -1.641692240100187000855960421699125799730797400115557458572084972977610\
167975099207202706500902642`80.*^-12, 1.3752232138614249474081896436365354084\
078236938114922735099077427092951828124756970942254376768065`80.*^-11, 
     -1.354650875463826076451162567715842663150910376297727890899799923983268\
762281168396903968538240592`80.*^-12, -2.845371092270898545114566536053647475\
515041082356006840816273393504254456086760272424210112660142`80.*^-14}, 
    {-2483.786214328705512460956366999176575956844249346933756197927954286682\
292415535413675271809827723`80., -5103.21642248491912143485805785937080156612\
439223751823884613787516614301811471774449192722416511`80., 
     -253.3859235668512027427437378712780682753252348621619972455709753757664\
705951320478191320705751668`80., 1852.494697299246521864481407272492248989801\
961999399658103644331654406391643253232018024654093891`80., 1759.563299426000\
04522265175825121587296129880738772705218114144131873472063432096814033029541\
62615`80., 950.47353455609997763839863863700775183165224516346131065232791779\
67631953394653411567256423474534`80., 334.03873146088151322876888159772042457\
00948527458081214638358907938346118274221173514086149730412`80., 65.453262891\
31804655451963595319007775131090119653917907221587171262856935571105441570989\
297322515`80., -3.75480500089903394465033239230916398546072399288231378290740\
1449791880105519098882409904093774037`80., -7.9475924767381845846283863827463\
6738453015787344707406310130685194604834162527711642392619366724`80., 
     -2.916493264081237158350670692590513150966350735877491343743302224755456\
93594389869839825810930703`80., -0.444334561046283142027201308596228688472549\
2779233551732236646391359074730413413321849432296268606`80., 0.07650145831042\
42817177950219523054614338697456054093126680880487820263288986184478734903585\
441884`80., 0.060444658954164694110848288942114117797102486116736475306922085\
00412547344588091879268230736303697`80., 0.0128514363572337186601892449039356\
8362949718075228575379799321689754945371906267882216710138724096`80., 
     -0.001159781080818642112897644381905996936468661195254102050257894368433\
535508008301586482604670760266`80., -0.00150772162269953403236886668659607149\
8778985944096330302334813314275831510137232574108113917137426`80., 
     -0.000369154750605464984092961033768510358570981318171704270858856445737\
7272730874807487129569514993453`80., 0.00002464114994462251362818503122060730\
290480824897531418870504518887942085763215203496822464479017152`80., 0.000043\
90634891239278024585472763309062050394760339741224037704932381428220966680313\
094613970611571632`80., 0.000012209812857525129223034976274101926616936951337\
670617223923671767002817089648792401239413755112234`80., 
     -7.096508126892859676807830976557508618201868546827527519392086652223916\
30869247178494084324025802`80.*^-7, -2.50866553638572208769706895859257539983\
506332697965543979755223007344080821266844333644712464556`80.*^-6, 
     -1.791667266974834277672127839101199632125807267823936153966270583763168\
555006203955663332071292684`80.*^-6, -5.7848542045659521989288643827863283971\
3283801232309299315322422101790884557375720352236945043221`80.*^-7, 5.1366722\
99880121552175576742393195853812316497407463421142162568726720573002949460572\
064527654713`80.*^-7, 5.86364742179050077064808929253509347551942906207673755\
247948117031641615328717957912126545354783`80.*^-7, 
     -1.607384147739757303377129230563205377261250014144276114777159701693535\
274131987900202420339997708`80.*^-8, -1.0752468004572681803167049286239195626\
20799936045555215490366197012974869650834130027129563346392`80.*^-7, 1.144183\
34551505434075548595459283908558071285977796194257528932466129481312032256847\
50053846528166`80.*^-8, 1.213007253756528292834401282252076910325694040073695\
089400052839549954421989519411482387989897175`80.*^-10}, 
    {0, 233.27677296107334570064520836383667479673297631373689171865028607578\
39543478146497764805670303666`80., -165.7322659245261908558290550760171332190\
924659129931218977058935542339929380116092274220114441188`80., 512.6756679259\
37491389520003968490024859313431544466032071066403073534543929438203269111039\
9531075`80., 622.306234922403793650390929758195762101191769216030906684313424\
695316771418835960200958264968529`80., 414.5372811426419286693144555538656934\
88105584327976522681407082699330683390311548906489007828341`80., 185.06390382\
73096031177873821802302733580062118163887327818157434513233065882350741381936\
5148303`80., 54.2372486003141112130729863753822128767814496030463350474556142\
7489985592178847344477892794487274`80., 7.07154167935134172304664167417244855\
7829004805078431841455783253647156207023596595980951676894967`80., 
     -2.250438213880180661699613270028211337673527997171701585815087033188274\
40384939642206998627077123`80., -1.661317510509408974375235640917304315175296\
224361710444850096446067645911696092803249326486351146`80., 
     -0.481474754166603125507488286558056064948008237523991373116348786309666\
256624046857304391468604742`80., -0.04607706840084491011831676857956276928466\
622108620564476988652493692790224675360567741690450593365`80., 0.021605014536\
99639991207606780862998879979549861451795132293580813102413971356890815744104\
716712895`80., 0.010617063012047531293979160567070616400011679669537002425665\
92943047140777521794082197998542904781`80., 0.0015593743282157867048214868782\
89320525587149979771282403576804483164809672549411676415703502664117`80., 
     -0.000425590602999122533008570850212199594887888806483164374981866989808\
9243469003023412001013355406567`80., -0.0002721252233890936191374217688801321\
14354898761476562514228236167242333571034006437259190116320406`80., 
     -0.000046540241277630707200441086800982685273925370997635580934770827114\
22334506363280157920251989577854`80., 0.0000109936256201000109460848062935309\
08055352721271388944949445330750044445049342557311979716424480135`80., 8.2116\
24280340699292387960583376599335752799096221979925795854587030023103228067928\
825691323270205`80.*^-6, 1.69589710436206054414595432885497416912201989356701\
47320205034688288927309098885724885240306164`80.*^-6, 
     -3.731220254422627522902604407212217841070078345223947582667526005026244\
087107632105561767748464267`80.*^-7, -5.7484323626726852306491277366275933499\
18669122894109088316402210543475430859337912130435223310815`80.*^-7, 
     -4.085339869816301881093921014829632776545759381698951406430241437925872\
934622115241685210026676708`80.*^-7, -1.1883765472509197170916782840750486195\
68236359506383763741499332649300219720835634598416001364531`80.*^-7, 1.545917\
39807006462759068733358893724182029795769405189461719575451917389399733253873\
1387378022844`80.*^-7, 1.2038477445556547515179584997328712061257553643182567\
16573156486635028276180739321377369345358723`80.*^-7, 
     -1.467720592017831304981873449126401379680327599313858450872844964661691\
751867502411685533256847979`80.*^-8, -1.8341470574273028337506926882602844729\
53134676983991966739747768279992397589411711162627678923166`80.*^-8, 2.183882\
20365869824324188536188058553927442527693072644547242517376212115893990166033\
4465412339565`80.*^-9}}}}, {1.78`80., {20.96249734124290496918439785950996736\
401891911696335107744477446908222020626665027926366385766832`80., 
   {{1.78`80., 0.925855680403778904733550379007159406579911551513212746176540\
247033366552828835048939402147371734`80., 0.201017510978271294753078686936427\
0573254880418292130305003865391434930566498553360972434884966255`80., 
     -0.125662976794943698769070195582009153249353629440197528125541371326631\
9032812898416903426704900324`80., -0.1535817050749234690335098172293883857765\
534412133567464319464314693582513897914844267607024205224`80., 
     -0.083398295546528635885140207299692933880590551277760903613347910606781\
67325460857004048064916704913`80., -0.027441360381894729383920791872096636138\
7916505402493876863917657182907124381981576497618058803481`80., 
     -0.004334437293719240509806770029783284438140547820467049427085659046235\
75758646231159523041549543016`80., 0.0008273353337599361524779833600964967237\
629185300225851243346031957322438971092278205708038397769716`80., 0.000755812\
74233200666398132867305248782759259700869746352683546512958046473616476188914\
29635178530133`80., 0.0002223460168924798103334255508934860688425316320460420\
290547454492148799593660551627465014044893716`80., 0.000017289606876165773524\
33216430926223519855538730602888377098690881103653724800587358037978182500394`\
80., -0.000012565684049586679198889075547444508571139165773868429424731531892\
74695990611964554907253344192835`80., -5.610892831170556213640664443530107718\
46879173957566503870937868490909636780680343282577881961746`80.*^-6, 
     -7.223610173196179860719951509233300037246153917114793593797446941691192\
620677103013556550010240756`80.*^-7, 2.72071782683348234376772669717244271714\
0276488878396374264870029933710042093060646903673258793356`80.*^-7, 1.5455655\
91026019724851307865658709981042026568618917179880343768952153530605158731464\
71934196471`80.*^-7, 2.430048300054701613477794797406537453014417760585573415\
94550433278346267490555519741591834764735`80.*^-8, -7.04874108736726274516394\
754743755857194487937200302425424329993414308067146538922133913919793439`80.*^\
-9, -4.7681875804063205447693636222809363741255077416657506774307116083578173\
08132533639870540128150447`80.*^-9, -8.88826614530472736987637692039980289328\
681971071356065220237358122094996199312601881161813384167`80.*^-10, 2.8513552\
31105123744163017903392818933865908894367051094737725011076386994421084399453\
124942835545`80.*^-10, 3.5759278892278341323549914979834627329152455012434240\
9012665393746654857968865902796017224118225`80.*^-10, 2.059127978585934088411\
266047749148701824491267506001430568647774332149733433511528863441137200122`8\
0.*^-10, -1.65474518174894295868964170209207179903815351590996528496292712136\
0963374223288258160296197089785`80.*^-11, -1.45966323840254530074648740005092\
7067642242026348910693263596418209970467215033895906178381088622`80.*^-10, 
     -2.032421252020558124033589734359486420105210142338046555863944298018070\
722992956045966657141611149`80.*^-11, 2.9353444199611838867593889095178371709\
51902840334572718490531535773322922675183975107301936024528`80.*^-11, 
     -1.445999530554642199337741769405487090498448404690583136957907220807779\
763506793021245009464572951`80.*^-12, -7.200708726783312531954525658943700326\
75905886288619885036290222851801482450417242445649716703307`80.*^-14, 2.52481\
22834946146460148279556178993336520893877368994956806499192533200214691867476\
77308623059681`80.*^-18}, {1.`80., 0.9141336389910511458424048916191350272402\
403095053976315772690832493060279859618438668112392283037`80., 0.326222894903\
20991271920814262314651147414844292041721364248168582098597920541562864913108\
40490693`80., -0.046285309317532508169422943127731918879710240977845893670063\
61029876149087537650726420314443916105`80., -0.147983650077818649897510767250\
6304870963989497310550833421507347305732136403200001394310249477817`80., 
     -0.106848906977644710311891808391024120271218896752226817705195456239592\
3502285259363366028839312241`80., -0.0463456959098259541370844016513947435672\
2094681650936634474360924302758151421622651098401320578246`80., 
     -0.012274876878438808711440375826288329788025852395291346007309861768431\
0267874231417792446974349191`80., -0.0009656632954864057805814479801688374503\
448438846755445913588329476038395658542794221983890364292063`80., 0.000788772\
84807408973682222125819750423369341148409931367853871277640928996519058961284\
14149954346866`80., 0.0004181759612506339904771371093959168075654170570079827\
131548071333947674028474235588833759158137597`80., 0.000094008150951211620166\
2833030760064188266038332398712838432336071067698439295630138789776840584481`\
80., -6.664231606453812878403099967689036540169468041537336338800405674794952\
19326428465855937391870177`80.*^-7, -7.92698791663518343549153272162445148059\
5376577624407137772920737405951272821168007974642555333196`80.*^-6, 
     -2.529248560676951436417477333882533873031570361373570133377919754238976\
609447982339654192938413993`80.*^-6, -1.2286296901236730085838852487510835511\
17183382642284898467156468068677651010073773477056191678262`80.*^-7, 1.882435\
37385082727321068847035291980460679682465525604115760488827148126049208344448\
0104268397094`80.*^-7, 7.1863414410038470475586565386362729315841135330231654\
07951676739608897394825791924299566612849823`80.*^-8, 5.351040645023628406608\
466689842110825632807706163508959902292404533365534143180536520282907337804`8\
0.*^-9, -5.269029519785940136357345712851994903242909223071612280150311134765\
912965871453532259599930045004`80.*^-9, -2.3148574547201785691917888607858557\
44844208020231170589440357775063191383695970319885031610746262`80.*^-9, 
     -2.347960946943114229317006791663519805774249855321442817404396056623894\
221491912097746639841228155`80.*^-10, 2.4911373877440874652934490159862928438\
59956296299767110861682709086118460310494506158999696695782`80.*^-10, 2.32539\
81016832906338061991550576322210598694215062068009532728038345191075698723843\
55220312690625`80.*^-10, 1.09615733780107374331020216949889357208371945689167\
75740099927121331850249074844226230240853388895`80.*^-10, 
     -3.632353008806777339293834105059308084959551308679194743100601059489660\
615950704398734801117983619`80.*^-11, -8.404803461159884576040570455300750483\
26075636549623324492296478210795509735948777402051459172099`80.*^-11, 
     -6.714564305618341429277108959474665724551920085661030014183292748755180\
694980832775290109767636833`80.*^-12, 1.5663384781428982054738066129143660263\
94489253102754208423177988756047719416226519582502637119716`80.*^-11, 
     -8.730349848929493363939782818959009239460177399493650919625388472911579\
815008711136600735592574544`80.*^-13, -2.703665308089083415026814800722339369\
51271315265038632861459977549687870848550789645369032002537`80.*^-14}, 
    {-2597.999715191557671414618397995367271943572654827942137854779479684117\
865549840622419668897554577`80., -5343.59841291157120810809833979209080426513\
066746731107439202471554349023922728054297894972835202`80., 
     -327.1209807591353387393659869302001877639353299980885728602163579197806\
123566105377470006701855252`80., 1895.042625032820054363681691322233219324841\
827008048676242598064922021312982173700713490377016612`80., 1838.012059817417\
32878000272194886047901269510463648398018952265168950771849680401706227056389\
4186`80., 1010.31581294868183749058497617758285945762459615104262047890258571\
87387317011078257786661228708705`80., 363.04424124675216501888647889600480754\
5254058692890620642348914197098750595200410370122842431418`80., 74.3446862754\
73398092007401866935332263705787040525276877212399791183366234917542272515819\
91946134`80., -2.709713757926291973281836324104263271342594392442349655069415\
1278765070705506796442369723423496`80., -8.4843670417704747324457151152413476\
5765579164898395680631996466199063369654850477737127360144731`80., 
     -3.278010526017675654848914829181982070158790861681904778082629699643827\
970044183432934633204379425`80., -0.54486043305792530495705980993002045160663\
9613429159550425528182943002864629152249923000388187604`80., 0.07092226649925\
43848924814653999922215955384956117904146026646581759912860654192724075875534\
183234`80., 0.067622496249953766791692958044309523652841890622284573713345160\
7809689849602206899831926114379529`80., 0.01587837684813696509132421349947141\
187836561291149824959752889348867659462469352262301107480336766`80., 
     -0.000812997134819621950526330322152566281782252963277809461157493396851\
5292787999164124465039785805657`80., -0.0016886560897067592455230561525185662\
13573937397227585585419723488830710173958608804672457438403776`80., 
     -0.000465351746755206503678946905874241652630488239704396532507028034332\
9009315838171558503043540016665`80., 0.00001084028105117514163029378696584777\
577796223328779461085714545030258636302768624596815014415957951`80., 0.000049\
56049306885876028389350635439684995804725215372623087903903790933773840220774\
3966648376713718`80., 0.00001588811066989699433563868070119901967242679042975\
862170163343607800306002509785440814255158261961`80., 5.514498616874898224929\
356748183912179643729150663028354084614868232181714754315664569674189576942`8\
0.*^-8, -2.791227415689154567200824630368113599328874730460709648070986201051\
726769805524716879414348627578`80.*^-6, -2.2542249092460270815100984991577510\
64119495532034770483091069117537818871349280717124900021567722`80.*^-6, 
     -8.713000883456637354826081864438687574294194024418251584346590741251898\
675659385122574298980058605`80.*^-7, 5.33185233848541859777617141815902488600\
2244407581043116146159759216333734586054314435347393183286`80.*^-7, 7.3716495\
31362927103463576417148627205146900058226155380203703982291721459469112901647\
843335354273`80.*^-7, 2.25684414962257696850375165567390718012559524611941359\
6991341554184469683396491674504447020102726`80.*^-8, 
     -1.279049859488094489550829309332508089983163450086200650198704514772675\
483325098694725315260121738`80.*^-7, 7.95386339354951550361292722303093013700\
868827322865875951591753714414197292668800823070185595977`80.*^-9, 1.19385021\
07837614738359540456334621332157132287450059982689776647701623718005713897063\
83497032234`80.*^-10}, {0, 230.4748918739179298037821682998079606929575760743\
195212520720564384997699408386049560509361945522`80., 
     -183.9819885222479268317841617862301741889322929260982029216404145129609\
262912071150560984781820254`80., 514.3130991704272059320597499908520172292289\
7599027346288179431854139003170097627198957028065921`80., 636.926739448384722\
71123965072730472639366247083644523827097229638753548216753022675123799395395\
9`80., 430.702569645709696885424362574030001932763923407400171596688468088781\
079547707561297739698065991`80., 195.6895113372730124994944254889330380735397\
06707807522958940372472385720379119530731379715595764`80., 58.865462132612367\
67099349314090441067767689764304042761429007832009487464474734387964670020676\
794`80., 8.292302537163380525854673615105864265506857589392217868622521668839\
80013669928846742604827526117`80., -2.200301211524781051366325656104885733784\
86310845981850022189649452188969333030453574262943848326`80., 
     -1.783069353580839708154952708847636883228849152660864335061707725953434\
45524898877036472645275495`80., -0.543350777150422811915395283155999971779036\
99160186935807455234641409162960645051871764118875222`80., 
     -0.060318453207919063283367113987248986463883511192095065454391851036903\
08424291650353099429258118813`80., 0.0218129605809317916978710730983505132413\
519147320903838646888703282599809506656430662635127357541`80., 0.011995299030\
49805869196743104284481446787420579017040751389866967955332654803683822969579\
633071566`80., 0.002018034014800413864016178811279698528658983680016686675207\
197385347958000570377328928097909036123`80., -0.00040239409298874563094167022\
95607984726250024702945704154331719678611071216035920527241495312679507`80., 
     -0.000309799954974559191111437483001805232856208465027525904642844660028\
5695909206686437246506537401813`80., -0.0000616027232333138001657992638363153\
9326284069585148798003496988421702047292926444899877401437929943`80., 9.84694\
64856567882773565819790633994113494629316168309556621562867540054016858225690\
2323341089963`80.*^-6, 9.4843900136120113029649734184883676019688657022512004\
3598084350789852262594739582067102631053602`80.*^-6, 2.3258802025873899699782\
18080484848671157963690995898397873522027567934605403672814877952865188752`80.\
*^-6, -2.69687946237460505602712292059711122290466040851918235325240056455659\
0129520393762785460542269067`80.*^-7, -6.461798833590330109162156830838393803\
447417693488863779331377006439628917396812055214140079856464`80.*^-7, 
     -5.132728610950403987178263726804078942312012350463633864666240579713745\
438008884013624553898917815`80.*^-7, -1.8428275409208765906519229327649334911\
67272442315979676504895540237126685424324269601894644583132`80.*^-7, 1.666288\
18238797491557176503266878306023681242734963095157596826025778385168458230167\
1383719263382`80.*^-7, 1.5300250430433709103883275303204154829058751445538952\
00300261908529944767438272632954462085530969`80.*^-7, 
     -8.879558959012770178130513320866985381358567604426233585693553845168548\
80110797209345710440824363`80.*^-9, -2.21212019456496724295996657910326497722\
2260185382169121527194525589104971787252121015448582065023`80.*^-8, 1.5666441\
30851919967676518453116352450384821633201493109386169228819194299885081516245\
415136511233`80.*^-9}}}}, {1.8`80., {21.0600544620664071105375416303173514795\
0599920009937415634342199014803525787818311187681888678343`80., 
   {{1.8`80., 0.9442143057621319868580350481168116801140760126248060294057578\
115838764875508013896464723531294067`80., 0.211763076435788878285880215380789\
3676548614834157968555669865328847026042559672620010281941186082`80., 
     -0.124064006962667929680315481166780214344735246132552728843838921640035\
8507723248793310248296084523`80., -0.1569416892633331208184901201543871436405\
304658210743312784554617290183884700216645189680529307943`80., 
     -0.086972367291101322910649104187046627165575847002137418222722818035378\
86270993392576928625505225545`80., -0.029358049111515152277209643776204955562\
71222694013759819353129147839928854011768440581365583437892`80., 
     -0.004929675817590810100115310760516054321104863683165244677103804830602\
736414701191120604345194458826`80., 0.000770955540376805263665640981533990768\
630425294060388938098281410782854238395991831495804469130149`80., 0.000801096\
16568510890466449541356309488716803277745283012686407508306333328408262634532\
61614108041986`80., 0.0002488753645013373154512262676280445986050627702174282\
393305080639938009524358234303679587810450963`80., 0.000023589679000638281771\
00024474011000490851943799790329787616933379744060626891959668944250778152217`\
80., -0.000012763791986319103184075486309784175762094729577173744126440532409\
06210736006392705462573608176774`80., -6.303669970945717031252292058962678446\
054464464606001771024656555851672226801632721687853711251217`80.*^-6, 
     -9.490542741068534817021696552893013067474532517959041684734007743154624\
785744094729682084832840723`80.*^-7, 2.63143729203253400079604283347630998619\
5094975451271086061254670651688973607939755130630686451812`80.*^-7, 1.7493422\
60931049532912438403687120852415775575906744173647547431556742282816351059883\
741472636706`80.*^-7, 3.22839171892803257009317232814948436968025151346284076\
0589556044057172843424158385158510180570535`80.*^-8, 
     -6.486338218573363696014293040333242125491027183708868884511196010596831\
483620853081850249516807134`80.*^-9, -5.4667187773526745763269314494730537351\
49006736005538599239944789523709569405454687206651137653515`80.*^-9, 
     -1.213568569304296179236844100601137443327602487535302414412631985809396\
354020671857612785767115595`80.*^-9, 2.54272500338598567518423312187536870589\
6681866644321534775238548380542967661469975229779399862572`80.*^-10, 4.127908\
73506265691451187257258520061490237443668672303121221329960018463427288901141\
411885325517`80.*^-10, 2.6095085384372070024172202076073533048369576763050330\
85065039858566167724729385496049567049505034`80.*^-10, 2.42675141985045717429\
6211486320109894975954758199579117319586996671523201959148327037100197764544`\
80.*^-12, -1.6561059645713564947100507072580532705497008520922246263821844490\
23633094770544894018545305139234`80.*^-10, -3.4175573305461599792203949369271\
55065764803679437366811696919698794211012618535470877385415381627`80.*^-11, 3\
.0583211606551013987519495181028361176519647838750641172696147363577085467757\
11510507138260367463`80.*^-11, 5.16222162948325602472349374800829739866855254\
3870445786961833871253513478768341603070001283248017`80.*^-13, 
     -5.439407327165686206591310246754641205476573162453165534872449780289188\
65638264560130331274837026`80.*^-14, -7.9002772224291079730859216224007669308\
64435591833755831221162374104671152857775758441195923386883999999999999999999\
99`80.*^-18}, {1.`80., 0.9183410017090322819660002754295786182016971711780790\
02451986672840151222243822435560213281689283`80., 0.3331285469838608158219575\
274432413707808517603758326858002242234652052660471078922960860551014128`80., 
     -0.042015637120130017156577802143175187410291897659491629438630616305258\
44753795868956910236437555072`80., -0.148027000089344490140306593726788581896\
6261865837841724736798700821093832616138554070445128869075`80., 
     -0.109007718036067231639348759187562625349303344619242047807530839773883\
6819213807683627816881128529`80., -0.0482374839869427800310528481131388768906\
1155692162226327564833975796592757320173128173494839646537`80., 
     -0.013173288260318407095540626835693850175367794928788759993981352917281\
82560025761001384135308461668`80., -0.001200042092928697229598900375109781127\
709078473702604741508120321675450818106852053722326073310028`80., 0.000787626\
13190786468999760027919939694984104598623029633706285195766006614330680506635\
7828889215269`80., 0.00044619262455760938647471088049806804192599263661349388\
86113797860309008728788130974636111343585665`80., 0.0001065889498973748111779\
085152310094498921759555960437487441634967273635128744100731430754523318513`8\
0., 1.61959585607730647662489679497495248241405093378065387612354790434720302\
2620418978451355441202517`80.*^-6, -8.294948040149702602575207544368559513854\
38527882385387955691971415445333886001456982881590210126`80.*^-6, 
     -2.887554079930460081283670464562685601056288357746188315301679776365649\
94974234568314371644883602`80.*^-6, -2.12386973665482135084310314392602517340\
9105264403421997231551674051021739238856182321302293034804`80.*^-7, 1.9371430\
10297275235532909769039107562167834252422780160022817591946715435403664522527\
209018336854`80.*^-7, 8.30708895154865046271279530083358336860461214706859248\
7829319050913399420457629353590100514158176`80.*^-8, 8.6241228578309893292800\
7110661744162575518709298680508430877305963481377553823135676080566094029`80.\
*^-9, -5.36427843854440843957635480279122191209982003660045310499765469878714\
4812018428667043872195724415`80.*^-9, -2.726864559816465519778492819789232084\
461080727286103884733383472920297682795574979815144429483627`80.*^-9, 
     -3.797816056811931123563928768537363611394100053898849140299756113288571\
672739247384739028282552818`80.*^-10, 2.5173324928967244638850595457533456703\
20747828044010422436909046722111955173852157117886102371933`80.*^-10, 2.71945\
15777730000691669832540326115073652542028311969174986466471570338903547834525\
47446158510214`80.*^-10, 1.42102376201189427400271601401865792549825417559570\
5848329320799308712209309867932336089042304728`80.*^-10, 
     -2.905699696804894048214781174495516619569254713316974343547025164062237\
522876316302624316173717448`80.*^-11, -9.626860095969031870506281828912743478\
89794005589504225110730744024232575386565488195670904826865`80.*^-11, 
     -1.406893516380863445257664853699597157137156751660415668768880342930461\
451319326810898804349798866`80.*^-11, 1.6431814511160196196687580193099564608\
83161403808419895677697239595757024229668657820788424228694`80.*^-11, 1.68920\
37262088024079088940808057588607280961596660975156994731785916094455465991363\
3944945167954`80.*^-13, -2.06131167082445174908963533170838464710588479895982\
3858402087807806167955258091962367765682541318`80.*^-14}, 
    {-2715.393262997967358880640726792424219887977008812060167343631569067766\
071058819977866832335971727`80., -5591.18573769618462276705905279892925407846\
815214870670587753046868948224059171617041787938480999`80., 
     -405.1439777277493223161427592468987321902877331929269423452098123844603\
707012769653848561342505965`80., 1936.705076986093347651186156061994097792841\
935658839687084345753405121980540302103006181874167997`80., 1918.094568004934\
19294643904307539090504040986344836921882124336547722723065225285837301646933\
6821`80., 1072.52303383209811301265100124762591691031204117747383690795646500\
8521902490763661701071110217056`80., 393.788478389532877144059816246212284702\
8907079328944073125123505186746408881628602002345799083966`80., 84.0473978315\
44491764082580666506167230378993978412928719453659060216445413502989019200240\
0859277`80., -1.4450447201459869566801613741975419654369898232397351164051620\
57576017895978014032284838265814161`80., -9.018827107784636839191203682313495\
5330346283445204985543987234727615821060201948438009748874541`80., 
     -3.668397173850983149012771073697739359579238334861349061675373689767819\
940228956351946441533351006`80., -0.65964880241321997160146162143835388764207\
66480989951911889440139562060790188557757681450372707506`80., 0.0622806936156\
22798968464339193271942047400706442732100120338424371547975281769942825668386\
18945423`80., 0.0750827444869945398747678785614787502856693327094354841127217\
7779421624552916849209174181054073546`80., 0.01934241415674765366298490440699\
986681316272336758545651564409006279282017012701588968357876765708`80., 
     -0.000333102107408060157822045183067628354563018024500176108537044094282\
2503180693396822713850557211874`80., -0.0018688389905621282140419967173602042\
623248580494756981907587999029219318178596772954207191638450955`80., 
     -0.000576118189612143661282194264675049063061507395227694259629225894801\
9302041412159607433687567213115`80., -8.2302437761604135318437985954636292674\
4676465454869148570577465808892145450312164909841513911395`80.*^-6, 0.0000550\
44790481540704316054281642740334097352776660290407927092252028294147919831347\
53972303025877513`80., 0.0000201360083466748690032243636132960644715079070714\
2403837449694817712064777112948494974280543143642`80., 1.03791767536959279302\
9592272139450794709527202744633133513364150801192337089503314752272421585352`\
80.*^-6, -3.08139522940479871605143178328190185104196036521432589898018323440\
7595122671833129697530328344552`80.*^-6, -2.769117523464007113113585033383144\
123549562245898771420169749368154310914578479109881718342235174`80.*^-6, 
     -1.212806972488541151233770967846583246153636987072343544760556172188962\
340350268778425029019447719`80.*^-6, 5.15794567995744531461915221548657468033\
584142964559557635447807218290343309827606262635305034063`80.*^-7, 8.88207807\
28687656732751243126328287218118921434851704468901304490979327579352082846187\
00901962934`80.*^-7, 8.703981864041344001476516885532155725127032047675051132\
33964801125917017250694965989177171616404`80.*^-8, -1.40873367806901728977346\
0145106847184684624683055071695609365899772997833915298186475548942389021`80.\
*^-7, -5.42565125981526263683235357852254237225297511619260715695708149415319\
8373019355917953609191162117`80.*^-10, 9.537208455163065246398977818730361560\
74154214623367586800720791793554203439309252014642343572653`80.*^-11}, 
    {0, 227.55250788782023820605014545432201959065013833881162366114234400739\
30619212274227518041850732582`80., -202.7001728641851864943812837041071751732\
895598666800285791286520974399757991787150236457314345363`80., 515.5843587232\
30421044846940351029341451069143229874852177693500782402079096746766956837765\
8189315`80., 651.467625843061703637436657129334441349561201349094961774076816\
4711807979919961712371072761364865`80., 447.091541544568826016621197344846246\
5585733331261541932685494240710507914087409088438220842732193`80., 206.646357\
50161744139904794453264145399672142491313969116439618501752682670133268696421\
0450931668`80., 63.7395567990975335627237063085790701451353366878846434407131\
338839313641485761509508763282399085`80., 9.625208369306054225437716699662590\
38169067955943950446669912903407484521506506767733012332140479`80., 
     -2.122688169684390741044902768743770725717791954067247550274942418800728\
9078832938494690264508765`80., -1.9067785388510061055402072549183383494907826\
97701584672635091517122913150322297015312052955929561`80., 
     -0.610144258861470527128171515961723357559186628471002430158053944081363\
540961467292101282675696275`80., -0.07670290979783348951082457835081600640242\
431359884315879294555906740189161405735386188408731039965`80., 0.021634002045\
84285694463529972847191902373651387734140325179127448065427490047790802254752\
298350742`80., 0.013449131485839252678603446746617648947969914144238339996396\
02086779996479559589440087556004820924`80., 0.0025477194438595151434061798134\
2270357932427283810888297234918847424718089326355090057716420371088`80., 
     -0.000361007967216432186331989617244722464141138269208931631330139444753\
2501561351077724078452094313186`80., -0.0003487283926234312822328783408293918\
516517417433465995247139284103040589632458634495040063910149743`80., 
     -0.000079157759450479107472374283163084292579244837454250311898047121328\
3373230813303420840066577884033`80., 7.96702275698996654702973910220171858414\
716287342344468742465371859967358223361886792596587331085`80.*^-6, 0.00001079\
51429103608530364639545347249557151319571143810865736135451205570200611815896\
5726209407548455`80., 3.05892234871784734418404053481806471866006775060573679\
8996291257183932111090513447657400348377466`80.*^-6, 
     -1.354663929144278271064766530045924269915334973728271988298176653329616\
347034190635764978212169665`80.*^-7, -7.2232956085904936512009110600482317099\
7235515927996902147690176321452662119158084505860003857065`80.*^-7, 
     -6.275423292672319230879506000285694765908078035411738683380740288489880\
288167896009690141073574702`80.*^-7, -2.6003598262487775727722157843027550069\
10728637692171656734854259225929986190156768532540731402518`80.*^-7, 1.690176\
96935472373294252432759492832600158419630017414251067210480017051780197678426\
0111084439522`80.*^-7, 1.8644398897656146369442845218791479254584082259685938\
29444176864058396009133622799775319949069506`80.*^-7, 2.889514629724424646185\
754887076169700474087703773075533159785369195719384823320873701053526490285`8\
0.*^-9, -2.496923868574834439273818898895702016195981283511604285235180021888\
173341711116310438069688702297`80.*^-8, 8.53268059048434256602728429352342304\
699912862909826633274989629749193287068283720487989595292857`80.*^-11}}}}, 
 {1.82`80., {21.1571328721738632044768727439278648500131391463417008925266557\
7893595144880362492310380926131548`80., 
   {{1.82`80., 0.962607837779173164193002948033356954552839888975227329505359\
816125658930579854945648447441690454`80., 0.222652257163094398768026864753434\
8996278808607179257347490202705379273364498708627597332201005355`80., 
     -0.122300573024901381807012678233959454077704635713805655756409288378600\
59914474269222608180404577496`80., -0.160242469382227576124328100191389879929\
3296497512695057418853178568292123277135973943646673937475`80., 
     -0.090592477998340050323437748814048428924387611395233698214960962861905\
7973225361515030757310452411`80., -0.0313451842443393559684033476576255387165\
5084971640450335615882521379379154864169635162095426092446`80., 
     -0.005567549203089134905117374798406752998509603207536448088683012948773\
7946687749119943362488643842`80., 0.00070114839955632773158373419524864503241\
66242240381877136766940499971359358635768449143564043651064`80., 0.0008459063\
46595588634645883562405839421566200815904717913712685262072116154509651636891\
0807204272013`80., 0.00027713363592448374633616670727900469964561592652783551\
28502920404957251444059032558370925228636214`80., 0.0000307701881823050906220\
6746488896184028317794300763390518013092739647199772231268058296359145522891`\
80., -0.000012788216563151170511986090532292029585807854242000304424200430622\
80289160068620024888105646009258`80., -7.028689520791017568295744498213709835\
585112075940456633872282172490902379710320137051566100773857`80.*^-6, 
     -1.208572381027127559177119079514498574921326483605168513863437671456369\
684999185748084928639836034`80.*^-6, 2.45489637505751124145382353269068772181\
9929494116854890247648665852390883120674329974516500365356`80.*^-7, 1.9593435\
34676172773611053820637520864684762999128626135353262515892116196568088378579\
771707215249`80.*^-7, 4.15572311688573375494333124609763817424284973497384010\
6079724157220728274181151467052488024081292`80.*^-8, 
     -5.517473830707627551770012091586587752994180973091018275789095550447162\
51320832350634582747662871`80.*^-9, -6.18652291317045885583943196827810665419\
2327518344931178819413567359584940878704961935050875680046`80.*^-9, 
     -1.623359294349701977118166587856933920313347173296821353530292905665003\
166345665975034651256396091`80.*^-9, 1.70101437828688502434000328840865415006\
2598884372688705058118035700941640553984119113603183919764`80.*^-10, 4.514711\
62689948973206031297212934997503546970875799165026675659594818809483399770702\
8402221261998`80.*^-10, 3.272583688304327966241762724102745908466818377319992\
687131332769503059964738186723549251036569462`80.*^-10, 3.9771655715729582534\
1824605966281336262730564102639138494512346144371799547244362691153876566842`\
80.*^-11, -1.7927589584515192402962703902342951717045102170401482352732275718\
00949415445963579349615864299055`80.*^-10, -5.1559707386943737559149294034443\
31773437839465199490564161046303352313842083306315859213304839127`80.*^-11, 2\
.9016890414032529480809709076461127366291479374602411500394575411024416289353\
10510286475911056044`80.*^-11, 3.33271585392521152582683112349001551932574162\
9644166356414321561511655104120782098767362196835715`80.*^-12, 
     -2.789429124423235477807364177024185046902661284368862567405063446565261\
530118315792875246067108666`80.*^-14, -1.738506501242698949811023656941011462\
28717383106643623574453606894679346113629329477676952856274100000000000000000\
0009`80.*^-17}, {1.`80., 0.92246560972161021986942388521456906364000389309180\
74360879268158742011415000678159957738236965874`80., 0.3399573248529749437365\
75780824941531819711823022495204777100756428122394287221185425840125733968`80.\
, -0.037709688419839448626194775764379465416549003361355256468160578948552244\
49593344823144341989388213`80., -0.147980158468936029240934001096147352406128\
1437852915792415314405294350989736970023941737736977072`80., 
     -0.111121971719140916286704334084003115837809640779513337232793912624728\
0972759664825902377658144216`80., -0.0501426528615858726362673665648084114115\
3739054982068892601074568031185983021933676248948820566516`80., 
     -0.014101178817354516513001185659247285234175836686570649600378406409150\
07298446228345654860259952677`80., -0.001452335648311036494235913754904096058\
729197797266065953849646074419550121943549030095813953454801`80., 0.000781335\
29501985999684073026783515616900437869249785812118638208809490116499962206425\
89999574287344`80., 0.0004744074481492354679711076536665732993797595805301571\
882126812669611131312273613523707332452385438`80., 0.000120036742260087734880\
83976212168477775829348372300886074856488301689887141551225920114198339625373`\
80., 4.2847770688500120721366963270327681144899272333344288852234997939423223\
33045362480510985677924284`80.*^-6, -8.60581310472379074239768429116450455961\
4475618726782820619237221707101327485817956745089249591654`80.*^-6, 
     -3.267638950664705865967911145092722553604218994785098776287106487841877\
831847327474508039889533205`80.*^-6, -3.1704203909962899120655285058511089271\
4017976444186834299298879094167257330634550687990005180236`80.*^-7, 1.9606336\
72137115134086501726101196676209473670439981141577827270546609049715540360673\
070704492933`80.*^-7, 9.49415208206022655089530401248497148142217823778474487\
3215199336187869928448167775015606538950717`80.*^-8, 1.2532710120836873704411\
63845047638202141778670789989524698824066022984581934034799872671094967141`80.\
*^-8, -5.30461359440751623290406352357185457451690693893931383007380895831374\
0160434098380124546220312664`80.*^-9, -3.172764612078838189105267039989604073\
515908585339774435393562287979843915299018886431851191666149`80.*^-9, 
     -5.769657521851111845493110270760113557413113813026928415822252719942607\
265444523442213639097122925`80.*^-10, 2.2323858889127581956062733244804328515\
09361235707547887502099069969086441527581358228589755052359`80.*^-10, 3.03410\
16205208490909999450875049141662686152934812585997335647438347097711491041943\
03954450627695`80.*^-10, 1.83174464481066048724997329449628079821374118902949\
1334039477392206665980045810657612543747656403`80.*^-10, 
     -1.082864726557300067447640401780817252606628145248544056123449610888155\
1177288459106056878551286376`80.*^-11, -1.05505698185796575344991023235865788\
14405573883904104025201891777442430122542769068164182155070915`80.*^-10, 
     -2.360272390773325689323723679046636416467027016124400612145834917537197\
446611858807760810952440758`80.*^-11, 1.5846546213222862807265585285466794340\
84226230604840116459599204907159180113082885539699566794612`80.*^-11, 1.63468\
90432172326104934470677998653163694307330386360946766104072959492234069673116\
72196252362251`80.*^-12, -1.1383339371762621998310864526668958630300962897263\
10939076516139534804985291723460738811434184492`80.*^-14}, 
    {-2836.007554984059713471482768392281640149446416274546994346177066903308\
794890748695971851913922581`80., -5846.08079118417479642951506531676725186200\
17072755404991515811227651294075542170066504284901246`80., 
     -487.5564620897092229850857331596515222817226094997958208090814053783449\
41885646828300086620003657`80., 1977.3993589398954811004914765502122036103523\
9079972389091929679324296989919211773213091800569407`80., 1999.77896948380673\
10772716288397379394788931057421262306483917635421962677472095926856896750861\
12`80., 1137.1225461332693798898375407334259280876662091804657419703690783405\
6101719966713397847563966935`80., 426.326739188885914548936712361841780037191\
3059567850747949855332433909470709171873700205596396838`80., 94.6068628161955\
00219313012496772169717155321169195364265725597356195510564168766670014581429\
27386`80., 0.0611907172499773662953494553845166676992516556391541895000694768\
6114395822077463383676016257122182`80., -9.5455384566220883349405232799532838\
5289566384666858211574823947058009419205752175646141213267456`80., 
     -4.088319230753157681215405987183885751851562742487331144844344937359928\
53664995032732548090260786`80., -0.789931277869437011637806147485865979112131\
0380644073094273816995079798048906643540183918827606587`80., 0.05004816527851\
55854327907421023569653522447782888112179061567234637833960812137064113795884\
7930733`80., 0.08274128240018464103680272535941330597523203816814627473120023\
402596377994454016866331609284188416`80., 0.023273526109786504130312259525176\
89128413068347185463348371662430548841018340857267375288815309285`80., 0.0003\
02398496853330499443793040709557637934684846612182306933709045959635124197863\
190513904779212906`80., -0.00204350473537649578495906108354425584057063744605\
8031984042806588841073298335457231883164991409612`80., 
     -0.000702864354045395794410726359569995231635313302130413390793132805342\
955631845282337125508664976739`80., -0.00003399123078814452667835088806832707\
414217708224074835297854302045051203753320269159552890431906157`80., 0.000059\
96981080120831594131995792135005837624362446428806113330160879487212471327478\
637717674783190604`80., 0.000025175206977423316619901865521048617599324599000\
65502029021281736612781432346692731885024791809921`80., 2.6372792911420655696\
36339924159566649968514220478249819466563887117755019949341176718376691329735`\
80.*^-6, -3.07908654932291720442648577800045544720166965301314344827906726156\
2675580506007801050240719588202`80.*^-6, -3.257927500340487175246580426951180\
70572528093712604673213477290026623798032501855987319563945793`80.*^-6, 
     -1.682123272094843182397837234609379946459836588482180266205871096884033\
115911868041879585521119712`80.*^-6, 3.86362661707143184932681741350071593439\
110915638424282944267868772097512572805960032993514028524`80.*^-7, 1.02510697\
10059330243173704207681456376433462376060152337719403046937042580703674499453\
525625538336`80.*^-6, 1.78842041668600213209785897821730445981944309650466649\
6506777871381459308112537680480897606813367`80.*^-7, 
     -1.436651213686231622393952156790788075105312534061332013636356335143243\
405824819519415982663494152`80.*^-7, -1.3279675692133280435159089632972346884\
06701045696632551763201141631700731145111562161506931554063`80.*^-8, 5.763140\
11726977336934944471794022115658827530605271316497675332188445846894713349960\
0263545239087`80.*^-11}, {0, 224.50985046006339322033185015964491229521071488\
25663365332694973814345497301759026592409600563618`80., 
     -221.8865329240630776221355910542598595192592906137552171446809810616807\
028222022408927361420005092`80., 516.4863485467586049995076267452163069100933\
670260304587182902556925528149621368548384333785505797`80., 665.9205292541315\
93853524115869550124922177329295210473788976578648266630218101985581896719793\
182`80., 463.6963822888533601842655727285389367252282813995151575957604569300\
563449438156341709937377298477`80., 217.9335663922395640519461125278450193890\
858746336454731969549437820567279972222155784699789475531`80., 68.86436462759\
70970266122044061525182184052369377485460997033609721628535371013666238950549\
7887353`80., 11.0755046493527022301015854330073118099238184239223483533981197\
28789261611139692910814290284173286`80., -2.014814780732686675650573410344233\
168389485331970585230134970296909467189226171809590437823006231`80., 
     -2.031746412119675255740971057984652559845408942688921529604652136662341\
794321369677623421602725885`80., -0.68196480192977081807085059165469225835534\
6020267137577772201728598902532014243327425056370112668`80., 
     -0.095407447321065371349964784169832813616551461603620835259254410884005\
24409295336164800201551754515`80., 0.0209946836454471940589998566473463064419\
9536032883675341742744180243749377469469518026117210252507`80., 0.01496837538\
56620630578165448733303330783352105781012324618336676925910326383781072146402\
0012071054`80., 0.00315346821901506002392082985486214132027704733962712375458\
822262033576130334653538328810068382672`80., -0.00029816876801867695920998405\
04180313259241055901490655374338593318609906091406954449296111525786944`80., 
     -0.000388385007111397340596448839046278045903328616763545686828950758969\
3331283123546337458047304553717`80., -0.0000995358043905393484386810914278980\
839233902311959388871506200207420757762157893108273547606942262`80., 5.090469\
45011511531440451585556296216532970006258921813774335242698617330055634016130\
353910115569`80.*^-6, 0.00001208247719793255213327117091473137864429100851335\
864177585138776100404276964669488301045515387755`80., 3.954889102092267678194\
83798638497939308694275231783865719965530528485858545323202515114214199037`80.\
*^-6, 1.251356944214166390908744561738220184278935331666064532120569438123229\
736223243410831490751830832`80.*^-7, -7.3338584235897109746564750528561024371\
14455628207672084260164400100759223099282880683657627375036`80.*^-7, 
     -7.360660141816188611251757602539628111923573227415756155159488907885882\
038696930238482645861285957`80.*^-7, -3.6594560708087249752537933846262972176\
14455342440179863872544186044360634341305687792181891742726`80.*^-7, 1.469783\
87851899873091842259965454713815783204172138552756100086398199776864352524369\
7828545143578`80.*^-7, 2.1761699518960749276471147087132875087503010939607108\
5460986653753924511270808995238487107709801`80.*^-7, 2.0841062766431226341866\
33741929451889254074845547162467350643914190698351352868527793136595239052`80.\
*^-8, -2.63955432846751899721834255327432164418030055190320916320222857385299\
3304759175618939347509518375`80.*^-8, -2.090931251165557392986698676857748128\
468251346982144623004873924324685965975532810430481462207684`80.*^-9}}}}, 
 {1.84`80., {21.2537398234395312170529171449015799340657088133020549406999668\
4529614835543130328578731792335545`80., 
   {{1.84`80., 0.981035181648196107033971101525212669754164804457300508553349\
703220630927431922345894141435504863`80., 0.233682003725276029448014585174411\
1086547747940927224309130123754138729641406969201244365802705839`80., 
     -0.120373390950698620215055523902864395455636448990480475857964725762563\
08409970435118824651300858865`80., -0.163481158831072824000864247726058338761\
3321549141570066371113005530072091750162873976864556988368`80., 
     -0.094255864241445986837349608784385645045813535909697306032562403138119\
34942630623773194944698503335`80., -0.033402477977242664933115283816611738738\
05340497385715590803297901129377740888062414259893914955698`80., 
     -0.006249195048763706837791392647058546716728659357228134540913772262104\
15507673295708516302949028979`80., 0.0006169512482320638222246423363982203313\
254772746826076085714663833640303526462783290193539209390557`80., 0.000889896\
14643126427532080308453362825050947583921483105788801478243599634624481076767\
95346753322795`80., 0.0003071145221285031982183781889415240257390931152535414\
359836736712494816147015940835646876742462105`80., 0.000038888985774428066360\
43492906264128371981052812892909249523440184135248699012631193065643223265063`\
80., -0.000012609393741758796690672637610348445591081148273054930238395958058\
006870780496098385502105334125744`80., -7.78079594538352151867681559730148810\
832458923104684710644455336669108524319462257560768397133404`80.*^-6, 
     -1.502821471209937729581270594743177194780865540229660535023341227126426\
911607453316673074913606768`80.*^-6, 2.17582046804736971707660610410391671157\
3962227195629497281947165155579031534303786814597944375445`80.*^-7, 2.1716952\
87910704900541144695430221842347159216767194383098038287188307089314113544775\
394307857061`80.*^-7, 5.21559065080136295309788605078097757732914472863957807\
399730145502209014992194987883844372039936`80.*^-8, 
     -4.077530538611095341751441738149684285935604153385930875387386571023969\
137408730645969918112278297`80.*^-9, -6.8941451839008983779000624836276506958\
42414237733787892288620872295600422033908052616860011546013`80.*^-9, 
     -2.094303838659191955149146051584774577039712354244507486696105765874439\
96886919287945442024129814`80.*^-9, 5.107456224565851199553891628441360165147\
53394773601603437518703467880976154950315628706370636937`80.*^-11, 4.77179174\
91826615775828906359706762392126566324587605109847410862406431089684332701958\
95673484148`80.*^-10, 3.93869701649721753125383398808124256724196948764140442\
8298706675295732939983719776172729736478916`80.*^-10, 8.747470143432142235112\
50075335465435014369603156496923563807793379683231870488824490472130384476`80.\
*^-11, -1.8276874934471657810128303786992365839992090737629627969651357502504\
0176316207338567225736692243`80.*^-10, -7.08124680031520243310361661903356790\
2975984373677363062857008867454229264590485857175677904027357`80.*^-11, 2.238\
34547872958686754184450445621184201053804289964136995308681695386394055341188\
6624295590654278`80.*^-11, 7.580475273267460376788319591294050169916225332213\
45581677204812752422703169408008668145125706709`80.*^-12, 1.55612158214509664\
88663593365178404168740459222626791174698479666494708065936400124045557631242\
49`80.*^-14, -2.6715652876697823987713714174239088733972776250002201329211116\
50703203087112392028534526654647745999999999999999999993`80.*^-17}, 
    {1.`80., 0.92650984907765766457965412986950334609094285611236044960957185\
6177565828554742814488598028743832`80., 0.34670985043007863357765611741658184\
6954767103716369234072094081356807761080299931865092310619653`80., 
     -0.033370347784576677298945194007099056817432990745923694343107090468599\
00766224295253920765495532176`80., -0.147844987009004340472162845131027986901\
6790960865484352415510440050267762061410812676784967653009`80., 
     -0.113190545256546383895638228696471969664926967372417302606275714799655\
5270329812806151075152470435`80., -0.0520594732127193420438760999227602789362\
3334505421387344528228059467998078340039951485805216136665`80., 
     -0.015058026672251343742149543302938603991706143358551353221218421596638\
973719702674368100037691139335`80., -0.00172288506429210489216083855930351502\
9556918571027907191097409384236084358650701166260266998742253`80., 0.00076952\
26183784152743607366256912382414946214033474553378926842670438649647450082653\
88290320723936`80., 0.0005026798876003607444444636512252592438040800652128635\
70670850387925952538633765431617279179213549`80., 0.0001343517366049140285267\
141201105970625339373399876271286906278905726607731229013224737260770995449`8\
0., 7.35442991827943968708962115280677122648801677701448012063147952552330472\
4140662414248310154390535`80.*^-6, -8.847422765946990067388660149361274886350\
41695647152052050816601617879671592533217673861079124565`80.*^-6, 
     -3.667782993007111546625917574497369590064473783947885723170344662415805\
252814790524177433426938077`80.*^-6, -4.3783660073706761468641000157979015138\
7883445341981522856479348068810157362631162226703424880048`80.*^-7, 1.9461492\
39658147324985763699800107699329928521055282284555184851547817053076185353576\
50786257316`80.*^-7, 1.073228398735757363442199053158492886945213326944648004\
751595085117650979145688807179135730060672`80.*^-7, 1.70973902111191609236764\
0726149071491202984114097521946308556214655015723699981589956651443042335`80.\
*^-8, -5.06062349174997940157177126370533131350064671762444748851447107665981\
5187855063210714809252371922`80.*^-9, -3.632647765366642852514759377708525494\
42050527889802552395861310648713583983509488713202413022561`80.*^-9, 
     -8.081486310310511849340674286815933523887978023315777367646326621230741\
92810190705367885019214497`80.*^-10, 1.76285849443133260659450705873323156041\
1356019530528623331843649574367057743295613578626447198676`80.*^-10, 3.275696\
16899651111972102136730660113339679701746686028758022077733341982049456724863\
2558000948557`80.*^-10, 2.253292508080128423908028899555579665215585323836936\
065621531651520598561791573140295558972281601`80.*^-10, 1.4496855887285775149\
16823129632021875433276503254244256233930358179886418778969067933044230045052\
4`80.*^-11, -1.09399972844185656617616596768029707390169911333842583521225092\
35783183526191451676271759111976214`80.*^-10, -3.4768222609726656330438164763\
59383391407119841276607176263939304874595925931458469003946125663777`80.*^-11\
, 1.2849768346889894192377200649464782733105215550990716861094096851021204570\
530700162173274105066886`80.*^-11, 3.8115425396893170792878334443708707954863\
5527806592498686282566617888350110905078026736949121586`80.*^-12, 3.296916486\
64823886886925187424262209435026397117961764425145127140177332470367858101543\
3402189888`80.*^-15}, {-2959.883281295456302883797122534225934467415083503783\
701544170561928405252415523798983135717442374`80., -6108.38592809935087021937\
758138938277191873171825918228310323333018152056691300772797662639755145`80., 
     -574.4600113251425457967848622527843126615875638402549275323482489039187\
169869004918039966270524386`80., 2017.042092761577097406951015226181612041688\
072617248546413458940641475540309892657472041176987819`80., 2083.031714110514\
57839625505824059557005276398874734042491293316939840870582945936596566483022\
1224`80., 1204.14002355421114976135203722899607549780749164105283864632982293\
5461193886687265642533997108969`80., 460.713986338959446965835536907723722516\
7763137263982057412246742176881792040081550543231509338328`80., 106.069457095\
69133172083030742740881114974231071455582460097848511737730493711239093111807\
08560151`80., 1.8320779402681976911483025684421079962387420788798626370100469\
53046363550331743373599034564748118`80., -10.05845609452966770425904175188038\
16960729840455474155045153482927606776292333384078565865950878`80., 
     -4.538290393112872791052237297422845306991891045970225057207182974689113\
338579245144198138758313013`80., -0.93697422546388042236322926809240226723939\
287591334356723662669076536767846845663945060433089554`80., 0.033647502970708\
76590883302389147812529148810511063167374995037339759440964210132266577793601\
904157`80., 0.090494105956516636798743187656012238281186069868150115039344959\
2764637544150416487698421669072302`80., 0.02769979664130938306486687259809577\
295718675252482869528148645649406972075986711945242489816164094`80., 0.001118\
67317549937004894836880205489662949919112953457836876354083875325872457399108\
014169373300946`80., -0.00220570703378914598388682149562987394014086945810103\
2536484701905261433343126584533804236433883057`80., 
     -0.000845805098734615118734951795951834283439931998569380133772290406075\
9143182954437232636805670205103`80., -0.0000673059011218579912695008914496223\
362728213999181745885027912711069807847453740298899693749453756`80., 0.000063\
99515033609715014357754423239015842948214151323572604770809157778885068444206\
29052470784240627`80., 0.0000308478667638993597665716059477842442991155507447\
698404753488399235877977846251141659983670656354`80., 4.689048516826513385848\
4292884553676070316204019098384151373517969864549177368288433617955230122`80.\
*^-6, -2.89099051188999117783076050010475238409417048371295254981916157486210\
3941156688532422361865586734`80.*^-6, -3.706023647684121139957240313056662859\
265094459523980669586136083985617791848594493524102096017615`80.*^-6, 
     -2.207873813818923063336913554459483330824678195041064983851915520059189\
774923845747699385262004755`80.*^-6, 1.63771388210554495683389867201742547430\
3951750910809223328008979864841278788138446999091826169794`80.*^-7, 1.1224242\
16925926283041184999912306014841126187784446432789208120252736443496176617624\
784353178591`80.*^-6, 2.98643914193611763221689954398504826181054405706968455\
3771723487287069030906980659888262693383549`80.*^-7, 
     -1.263348363703109308458439702541987445857352949845005402009656454166631\
333916115483719222360578977`80.*^-7, -3.3226551549361577152369178831645126820\
92665949156368137769912624738576492600389560775808449952265`80.*^-8, 
     -7.113026346093246260102649127757760284156161659934047681661278705980873\
16551259214202271563189338`80.*^-12}, {0, 221.3471402356628968974925324427597\
104412541282589462162578486527447607025517775687023293136214987`80., 
     -241.5407832594063214802681099713686564362034097068917882993565156635168\
628719808814782886649925885`80., 517.0161041755762730305758526225622923223663\
71811445040718076030475347325576285069807600702295589`80., 680.27728955416907\
73843057014139991496291546345896378735506561895394434638461335298492986625969\
15`80., 480.50925439157981481826921625711248882891908281136644538463621593637\
47116237251152857239110577272`80., 229.55000286145062834041126856984049601159\
94424124106058619572123319288703944304026186618810922517`80., 74.244519687743\
76001775007483074391968117653268199383523767622321955104462165981023361859597\
474165`80., 12.64844032498839632690459301461725444663250017900263088665016196\
5881534183648358169656062966713706`80., -1.8737975087188579082169699596407690\
09101621577710359600889637208645476346052464687765226672801185`80., 
     -2.157200985812952127112655283976019288632726006690788709241101002515360\
58451620051742820175671322`80., -0.758899999083405031333834031535451133784466\
617383854262004316635191087513487893783757258551994546`80., 
     -0.116612406673736516431115381271392901966925979579199655387901543597571\
3168358624262335926302546585`80., 0.01981524473249828766440236215480284342548\
23964062096245870571559304390179628398108710990877056826`80., 0.0165401244077\
04487339001476623540190696490671147201634066742434796500765033331617364882722\
33736695`80., 0.0038401000986837846493510239256135192224899885659823133043060\
58336103624524542187906306512477904668`80., -0.000210129730749586109365445204\
0035030563686989300885465863810395109461163269221411463775242373424448`80., 
     -0.000427801426167196136292302136574037372996898419479099391316181833406\
8340292671256657132789167384957`80., -0.0001227772784288996649578808423028414\
795547964671097880727872894427563399848620359924842714349644917`80., 1.104189\
94873188372965520794795901778897130711774051720545122078905756214507802225056\
9868829217802`80.*^-6, 0.0000132975133078460073607769510790217274396428966396\
93514762677857249535047938864545955751613761897064`80., 4.9730053986889612521\
27701120930051324105956712431259337332774358076940812377206715371062567833556`\
80.*^-6, 4.657239782627311642245675681560976072064425073764859145980004021117\
294938566234814227115938934257`80.*^-7, -7.0679031008056322438324439245851850\
2402306132250442769414224426004954417809944148813041074492954`80.*^-7, 
     -8.333389212688000619634015882771051115880528691384661332818268049399168\
926993678391066341308596884`80.*^-7, -4.8369883639042050941366011920877277622\
49923202774298705715839537816365705668405366105658723334523`80.*^-7, 1.027996\
98944196860074913354064924660292852608050604594886719959433577999095058960196\
4987512655293`80.*^-7, 2.4078824756097649860985940443780380238300420488132523\
02187740106677699330949443296761732273245388`80.*^-7, 4.630163835968117932127\
830041606601823567712554380947294778814999695366996415386860398628131409533`8\
0.*^-8, -2.500094825905085861637255541350691897980043068508252253113417416859\
682851610159568383017701038545`80.*^-8, -5.4484959415601877908674858056212558\
79562543646354214837117413821847470500245001376084631271762102`80.*^-9}}}}, 
 {1.86`80., {21.3498823826654861972361430375748891489877791154880448486592988\
9508732073525121335581037931712469`80., 
   {{1.86`80., 0.999495287479463746510161466009574960245880091922840634373512\
5134380899509180371036762403053858065`80., 0.24484934009228781988947331225839\
70374052477347508041430347576547001462178328881623180967030058142`80., 
     -0.118283247503416147191477934287312947157872926484323030266020573379067\
7116132283534118815316115556`80., -0.1666549929423027712258610618205072009416\
804872661130142721922046315549717668627427675301436488426`80., 
     -0.097959758065673859030131990317967920313320250375027718842608916684238\
8126250423559044999153607086`80., -0.0355295569092298470872667271182695936229\
771982590752811705175379883248339769139301597515119391306`80., 
     -0.006975704033989651532254122736632419729955308042044702173037599675527\
242938653376433361153560344196`80., 0.000517392453398271848964545760417659942\
4494195036838807801706249269824182719220476300880663709201797`80., 0.00093269\
62740472439533035211418747982358232940646998778009828293996070091850063217334\
454676934576043`80., 0.000338800974710141344128474254147211974623869189439835\
8276390305099474439126968428342282392569346987`80., 0.00004800310315084542459\
97921019085039627728258899404934901652263058087151700041968822845332986959103`\
80., -0.000012195994238408641892622983438245949446453970316611428618439980211\
890005678510178200869282150604485`80., -8.55382532699532070331213539139790811\
526904644805747542907620677835659066383568358520440539620909`80.*^-6, 
     -1.833569664670667191555440715798385191952392866894033292093185571637572\
946147772675289307311116428`80.*^-6, 1.77757084216176579370217192713087407568\
7000045563987473642564176329946264147118596580442101863874`80.*^-7, 2.3815034\
21921922104643226576954542211677202307530889546409916725442484667595873522249\
345034561379`80.*^-7, 6.40932720562505428826483174887114691423716555241372920\
387373925337875561068235949991593163023613`80.*^-8, 
     -2.073996166364041382345815116621878171479521147836855124927536077387011\
119838688425417381051032415`80.*^-9, -7.5066246715202379707283684121266154796\
2961873868105216371666647328991540290043111164123964465442`80.*^-9, 
     -2.554844388675506013313546669174667418238234471211311022713514576534974\
361378714660506383620961344`80.*^-9, -6.0618441159385231298819479511027851110\
12226968805037597268482544330362092006280489859581481262783`80.*^-11, 4.83732\
31258659820895502864505388039854970977256037281895031102773056691450639653005\
12004485010627`80.*^-10, 4.20297766810620162119896414502366320357399073999035\
1910122112324933945210542311730218528894835863`80.*^-10, 1.188268548285230153\
88456889140849872137732301299761330602150324579241977566552199440883015427809\
3`80.*^-10, -1.64599259920337746941343169451273625477648624252712743863257265\
1411209161400350277251478101067181`80.*^-10, -8.32646162072518109288561046948\
7417978424563783655273562348519910350016057237060382523358209035933`80.*^-11, 
     7.3641447325050611716508710431226496962053328932891340886818963428012507\
2020737858954706344789218`80.*^-12, 1.358698450871788700953221963372480530156\
514826279134256023329389646533301073641180853289406474373`80.*^-11, 8.1728576\
28010938608524552820984536734821713216877431456371436765234278017353107674460\
56922445454`80.*^-14, -3.5600184293114157765985670803438991199580344648813291\
7356247876227815355388691040606444327845332`80.*^-17}, 
    {1.`80., 0.93047601648098437938260517512105240531549171289252594442714619\
73060045409735118450008267029394397`80., 0.3533867787407903508532960077562843\
804493284514574970837552810163693771346516497430944274609430806`80., 
     -0.029000373223812318510608114827958270318874726234050762660136363062892\
17072003024693310914533150673`80., -0.147623361186228257531953750294210576264\
4092111688645646725162998138384179904034522177447997796052`80., 
     -0.115212418357425897179503528974019046037808869865663153285908733353392\
142960393636275106475050241`80., -0.05398624665584209499985911198250288852016\
021899245335421476443592659786864169446026001295800857856`80., 
     -0.016043272968672105976830448013361596086982494239277102192601371761050\
07809722417882219507740821154`80., -0.002012001533976192739266176525959366433\
2135620553325886901437149091612271688616843223946536712978`80., 0.00075181230\
96302339290283544203684643976965532481419581278367901494562437099130270997957\
83879977289`80., 0.0005308614620983190080427638844584217035254356696745680535\
403089606745162368884822616965111133680204`80., 0.000149529568036316903066506\
4567653599950334908449708383048230387334563117187987395207683343709644767`80.\
, 0.0000108533557629327536679845413916276095671469568391939108695818535916039\
69903739190802942321779822826`80., -9.006942602186784912395041541197588021903\
15652950873205936389965801330534038373543461225667859364`80.*^-6, 
     -4.085874202457954106561852352945066127747770801532733753912756443760340\
638048835643407539791300277`80.*^-6, -5.7574697236474647670254906487341878138\
63977038148019379723370133456868972114237363823030679779414`80.*^-7, 1.886169\
86011197899594524556376043673918302744309706176436687277124884358180948481127\
3737201685121`80.*^-7, 1.2001145845268243586536880646007722258418483564523218\
30118809907205618973128423783214186133977893`80.*^-7, 2.233274549976056668068\
212833314924419518041604685776150110229185247376561343612838131892620371092`8\
0.*^-8, -4.578827780667452636022923284222188990043053710224210990184818805183\
194430389378251939639132211455`80.*^-9, -4.0500228108185612620806269149329426\
7752616000237539994331359678787275441230941481317791113459981`80.*^-9, 
     -1.023695637378555376765017123934247208963837472209576081451772643935816\
5310429693318039543234841335`80.*^-9, 1.3518724549814185548950146723653132542\
30041310551054144337287552472434688244516491588565811703533`80.*^-10, 3.34419\
73818923700656088291301115972442137793305921291718313298681139003630572562890\
84930600359115`80.*^-10, 2.41847720134973540617911714159782892253981301829808\
4191607807867984652535438796252082565377082575`80.*^-10, 3.430448139097794191\
55949334900523493143503920464572448435294369307247265720381106869219233798670\
4`80.*^-11, -1.00789944125978703301154637200118807253427773707994375755336795\
173837738790204365331705301950119`80.*^-10, -4.352369783391337508382043526054\
76916773932690349939406298348804485112642591470430057483991865224`80.*^-11, 5\
.8600119338901108515871582271317495726088770853552645131235277920917430394573\
58312670444331993503`80.*^-12, 6.85387637259706775682656380851746831988213030\
978260577914043142754247635283730748585627412015929`80.*^-12, 2.5318195594479\
87931666227461831693588246373478370593678415326727833977659630105418521190842\
726846`80.*^-14}, {-3087.0611251987874806327444448543581955356739396914356367\
18172973580398369449195904830235805752921`80., -6378.203465046005340900681304\
200113921360294304411301824685639670228350694483181363956859424933017`80., 
     -665.9562295112414861517782276075161782188598630868796877724819223740752\
31089675547236345512637469`80., 2055.5492455948178450268729115229529386629097\
52062333377747387769479147893850389223212872137090362`80., 2167.8175972440200\
57708467605797888403137846086195438353285245171954740487427542436849285666879\
29`80., 1273.5994583439539944321985027170454289553270412620880751227949325970\
49830030476580499116823006847`80., 497.00479142124419660553163130743053760016\
02424600030789041335359755263908447024478927969055868105`80., 118.48242154539\
39036304099463927761741427975922451046010493812378670757906843810051793624533\
275419`80., 3.891799438600130352395138299494184070498262026279085290806523699\
996791419026785492323613129441513`80., -10.5508999882041670102275957895233399\
7843999672156970974129254063156310915868883392419423168756344`80., 
     -5.018652926794388527342849966658329396996463048171036746188092804995853\
842272357155188525254033924`80., -1.10207220897927954580137834347221142472481\
0624872252020869240900494719898038757936740203739412313`80., 0.01245279550630\
89102856078305312419368394754050097563460058965532105344828330394164184056131\
90735805`80., 0.0982161293327018273585147478355500130214786881556688750312902\
5437356174212435315201267047144760216`80., 0.03264686333007289556246476274361\
34197872198202176898368896401518573763829957386275294289683641052`80., 0.0021\
43338168717925052973277290969784853819042927441624338075740056613854168445173\
184807116610988657`80., -0.00234669319467794262141752723640248916944721222316\
5811801516553832875976088104396398852949847296845`80., 
     -0.001004558756071920369613985258261626659978371033095680573934279162503\
038062149143399514643451074005`80., -0.00010911832663606457979835780532452840\
27966973267860735212654364787892534859954836595008341754438738`80., 0.0000663\
78899191916497994482217845193345116381655097396315004145398645978953301824866\
21483132780091246`80., 0.0000364860443659484655182488116685186338375407372522\
485470758802141664845700314797054680489374591464`80., 6.630061651980989117594\
414102854292319155755429326685013730518361364223388119439077255170390693653`8\
0.*^-6, -2.737510420484910978215691751381766228484084675421379173810905236870\
248038467725898713691804141612`80.*^-6, -3.9353536235656385424555920517554716\
6941558490940293733951659572395909227453779185744829476245743`80.*^-6, 
     -2.487471829946282661061794489886679394991349602437192653414807268332854\
251416578890975969717522439`80.*^-6, -5.5079688819495143849765236687228987437\
987520432046821973624573055894037953453536397224591269441`80.*^-8, 1.09617547\
93984663859722183380272694472742962789745563107862341954750520111189761167014\
21057842548`80.*^-6, 4.148575295486868828261984832798338701027945912967327305\
5462639712152094785902727021649495323428`80.*^-7, -7.261916439674331701295268\
62399844556591882560321105794851075712019609852601323832681979618000587`80.*^\
-8, -6.2525644935057335089595215307804569886694746796814099760097242007721458\
9339376663482122595352139`80.*^-8, -1.107390073003986959744248961435158225017\
9695615779869926313626667194784302946104443364272863130534`80.*^-10}, 
    {0, 218.06458949239357999912873338422325842241615663699263759672321274093\
40709553237094368926814937127`80., -261.6626394801874055212530369944298405752\
527618068529640964194376899972484518024298927793699191894`80., 517.1707882499\
40781898053447550650100955500614021524249814971236703535136738325118754120026\
731135`80., 694.5299475747115225977681026124422690680086802407299703497767224\
66905616381071873031335800943446`80., 497.52230705600655596076552542324178791\
18139208275628841084168612384488776266327918305347320127173`80., 241.49428264\
42502742513041663499942703095274857663204827055029284128674269259271662096148\
795035286`80., 79.88445550201831950112406613032189357498376321090789194245653\
25388743867175136173916304074744182`80., 14.349259527094379985339914029922855\
06062873185698953584106754720312318402390281638448241878567098`80., 
     -1.696657262752297646036231309457949197786924356020993356314614493713572\
774003921445524484312612987`80., -2.28229556966370018046058745480074252444318\
584679813697726296383129015446320877501141002225866925`80., 
     -0.841013123264482863873760547093811952845040189127283707752920413038436\
7960967059961209830077258133`80., -0.1405002902422960011730325876721952369943\
14495850104771951687024999017005001912419677965738806786`80., 0.0180098584147\
57059676718780355008383721210021418261380114472060551342506180164756447507871\
55113132`80., 0.0181487104465670874134377455824407979348437590486929079573589\
2420146884073989975071550503095032144`80., 0.00461216770612268217544297614385\
1076320377738820319985839666443224931926269132123657721265260716738`80., 
     -0.000092728084302492199498936584619942610545082352952133879431646084512\
71740179243851351336687106409607`80., -0.000465696046532278193480335807610545\
633270805089809900582786463284560164933114751948127324605640575`80., 
     -0.000148811292267884591434429993778529568179132923239631647483671432202\
9516052208762097238857091983944`80., -4.1275705788311443605749255810521912085\
70930528336003256664495120834430419880177110332916186225144`80.*^-6, 0.000014\
29323715435110550716545605934929101098557672360315828561428898135730476554834\
241091732875144038`80., 5.950090867616571692316841179463592823136046734867951\
630523271613311183447578548306499606670510955`80.*^-6, 7.49172048570972871038\
6992814743014497668309324560868636847972000480990354393907860251274057907995`\
80.*^-7, -6.91106691216067743215605980585255287568007008041431790776660807822\
1418104224754224002721191830745`80.*^-7, -8.721721792725367324127470049663085\
353163509734489720745792134897365248040767820294589205048527905`80.*^-7, 
     -5.415258130027854811626173935232137281979389115726642762129484737920828\
068789290739979102180180287`80.*^-7, 5.11429902810463475274528612817472936008\
2934628165604488128579555196258825701179580387080906909113`80.*^-8, 2.3649345\
11083167015633298763201885381770010131010196206486437948065495913447954512179\
419614141643`80.*^-7, 7.53937713292675578963687048575309760112112944168132333\
6923994581764738958462479250447127571730226`80.*^-8, 
     -1.829802217587700949491862859491509622141166522200203052887861725852027\
17780284626121065402704396`80.*^-8, -1.03254071722263493683643716045227016311\
7569925988554613936966096370938645677201655498966430361453`80.*^-8}}}}, 
 {1.88`80., {21.4455674373932351491509657415063129868483966430370290972062106\
4792379254395946992787229299262079`80., 
   {{1.88`80., 1.017987148353203641030689459639905135516180676904173695406301\
003548933618248842049890736278864143`80., 0.256151362449822864608397003121898\
2751511352215497782923665392020289214772709160276034356519480143`80., 
     -0.116030994601648658175570956822847125527002033637965368767200642524646\
61570956428104233025637179686`80., -0.169761326785373486477406729374448813986\
468474312535845959023752076207276038769138147222605076609`80., 
     -0.101701392050482114229960697892846400991284628479978035200057788449978\
0155834879070492937859758516`80., -0.0377259655556961713893210473185848024573\
43286856865639253599404227178096744519075126500417348945`80., 
     -0.007748118719625496364023803877667219600576996892852270449391629151305\
565994480738768247724326777808`80., 0.000401493356390318156390167964234103145\
2722363886186807461223246644242398010174727575012183052869376`80., 0.00097391\
56180886712419277891661156197001505351169455269775746095993128996496034660953\
495823007985014`80., 0.000372164660543181229834944590958002871347845522659824\
7318259412703556493793586270443048375572089585`80., 0.00005816837290537260486\
52185432447195358206558664088169393029395938643691571764746181275437902262487\
2`80., -0.0000115149157473906712366777084829435527701739769205759377686785573\
117804753217720716870734911194429`80., -9.34039702060088427688214142014769059\
248653674983664523386540541379648547521672641889368249013343`80.*^-6, 
     -2.202198854097092178862566679187744538916542829290614517894413003848059\
709733213253816778417649105`80.*^-6, 1.24436063445351894484093822753912020996\
9116078000032991720555311547002532565689077079821474663423`80.*^-7, 2.5844433\
58491703923382182687132652629161856365957105317689988338903291482242067698114\
198419658763`80.*^-7, 7.74211967232763917043410944736248243318924775863584502\
9236920986048089285003099379749678937174827`80.*^-8, 5.5612331383221961892197\
12738993421454551461790094422241310798650671792587387299012382910040978747`80.\
*^-10, -8.0436170573216970935824491582205934956223283873836687626651935728204\
3453778345198467638236327118`80.*^-9, -3.060080639981103203666491812029632688\
24161913466231777546267530722058763992341476909020346616907`80.*^-9, 
     -2.013909781968293622491232517126779526940175426544775490381781279756090\
670744589488308032616374313`80.*^-10, 4.7513908004081610977244354949338279345\
61286081682057134932058859819636079672722732136716531201624`80.*^-10, 4.36051\
79072445797347423143656258731656817100795934527833550541793177702062449682211\
63322606514258`80.*^-10, 1.50346919103980860205496803292402869213247968434135\
5150476645329512362403445463359044107449165741`80.*^-10, 
     -1.345005855532812248110193635573411459519377693106850038951572353552864\
072758123201462699077526777`80.*^-10, -9.156287200725010794001996352069466750\
11870000617623375667258540930262347907827567918451961097931`80.*^-11, 
     -1.469223621564719070922626188894234719625427503322054590357303446952835\
45906938402804038795556585`80.*^-11, 2.11735279226074494727394543735735856595\
0253456431368188821825997903707651953549940163253596378382`80.*^-11, 1.704620\
07314508636154163613856473344465220463048441840399320419578957961161334332363\
1931675185426`80.*^-13, -4.55664252222823592639980388342725858574234780929568\
944757244402096029888839247414207889028381365`80.*^-17}, 
    {1.`80., 0.93436632347460995665313771283428626901297287542951040206650308\
8825789709534422251471773551993487`80., 0.35998879419031329573680329774648384\
51326592472587160858408721967406126605256634365791720799365268`80., 
     -0.024602400726887084071229540640744297061402074893198586940501895572234\
53401389931250450028254806855`80., -0.147317165346365600981100155367479351704\
0345577685164957917808121689237751851807864458542995936268`80., 
     -0.117186669127099777609801549793964174351500630311587796536628763381692\
29022406213314808008460026856`80., -0.055921308128219589518827430103184315975\
6865509660001580747340842321586693941138688452263867055898`80., 
     -0.017056324793639938392401793696883923479565744164827265563460704298471\
79056107884769388271560154434`80., -0.002319966463648811318848816858748975292\
05439692156594268889554912300870055378174593648660671212465`80., 0.0007278313\
70887818907955700935477352277100795559746206277833646443533293254975398602246\
103367635238`80., 0.000558796033811169247229625196956987239393202804143306920\
058230842961617253437593354563677331451021`80., 0.000165561111738682383885323\
2142402115656672520447806219726284137443477778696182991733195771829065433`80.\
, 0.0000148056909003471623436559196618155250223103545531736409676833565000919\
4989110947178166011756823822`80., -9.0708363151873455045822491525405298800332\
0543871883326240339302573465734728375033374867688143137`80.*^-6, 
     -4.519262021696421202016447503259624649879425856926248873390339102536277\
382346485398806247750296996`80.*^-6, -7.3153475791849419018931438292902999813\
33414591960676514255267942620780258749273442397075073900385`80.*^-7, 1.774089\
88706834118813479718062301378588373405193141534587156396826622858388694835693\
0169841507147`80.*^-7, 1.3286838156023839756529220105634286473207293594066678\
47031562594591421465132839434364401508266073`80.*^-7, 2.828014195307613239981\
419818268520473658435439387993769192690401174887823323068377150096975327853`8\
0.*^-8, -3.840122829746680014882612600922234334109410880506257651918279077626\
316725919615064233003594602833`80.*^-9, -4.4528940601741335452211121211325766\
29282198744541647608914281011814698410751794844682398804755774`80.*^-9, 
     -1.263665658758341499198312941281791164918590942108118619676772206948082\
196944446062611017399605927`80.*^-9, 7.97592222226867917023310447675587196877\
928861606227549587442450308157048719074293360498086124284`80.*^-11, 3.3196787\
21518685030235961003947897240586864461647997674594456923534711251443466828881\
110870886775`80.*^-10, 2.5225537701877021770676990974524707841355277231352212\
87983549461051681880909652838759103524204797`80.*^-10, 5.59091980911857376574\
570799418251575651307698355403302411746709508349111892823290710687141974746`8\
0.*^-11, -8.54476871610300496611107794763140009491191483250709997102865199208\
1978849349432228711000909748636`80.*^-11, -5.11298963442607882910267225974636\
744583443350874395499611323144235187477063110813347825049269455`80.*^-11, 
     -4.305599319100400727687574324277474427300788323582724915306528767761501\
133348520713185865724244092`80.*^-12, 1.0636068603079032079429475328671880534\
056120521473262143845540027748033197165119938299821018707444`80.*^-11, 5.4355\
53270452718530627979365524444674219537705959466035445699663695004502321381302\
37455722254771`80.*^-14}, {-3217.58176383796896107182697425535169212418730190\
2939633051900201687969414838923178302306432102436`80., 
     -6655.635683613732407390087467791606098198970267031552134233596118282102\
880912529568340990435339565`80., -762.146747293044738915122850576281042896280\
110117134099871652897679770466319532326988877257749521`80., 2092.836155518382\
23478272734399313572044994772015546453957290131116795312144745469762861895974\
7105`80., 2254.09980014204953628217614272567602610333751291474424376600006381\
9908848692718059276821334483553`80., 1345.52315929223446935332854962363343659\
5677984132096152535962890615043918768403680055903959835083`80., 535.253282975\
11617496767884438273707766264679915770722112269901296445941502315321780008253\
744835`80., 131.8938192041521831233986012889987641885552291333369807087522987\
12762811092106105181152510481387`80., 6.2656357071763200670052192231900141025\
97635282143542266366952532332053896199698853463742636006742`80., 
     -11.01553013760537471476555294404993550710603149573951072194906501354758\
752432995750840808504893769`80., -5.52955752597785302149929938105030077922700\
9099845922944470396017435583259677895482799729787835608`80., 
     -1.286540971466523035345489388031475140388397528788757358273152474716021\
203931686163607682183789246`80., -0.01421138189503356869595923198087478035967\
17549555099027409402715832535011534016427988158308622156`80., 0.1057583654254\
06947910139836369081200115718422383187940469687056022742002451763740226385690\
21342044`80., 0.0381351988438207896544873210132775709719163587689695559328654\
1447608062447998190961539913483141694`80., 0.00340400891419509331999229692788\
4002434337802835016353153472455315315024423772526577744100444609526`80., 
     -0.002458040772260137019221403257147685778337529740431483180954607969486\
81319898228229461971411691356`80., -0.001179578128627704960395219170532118737\
98115915517649355207020080131856864478077809621069409691683`80., 
     -0.000160742363654522436818694277991362703426444119874561119042357195467\
9345363051092898424464746766021`80., 0.00006689555075133817527673029058555187\
25306031858647139004417376572526110672423003434823660358683842`80., 0.0000425\
40837664715662612240984299992001210883554572866518514063770940393538506320835\
6848835919997964`80., 8.95334775103667628504043503083368631537273050246436037\
743276810319628140161267816595237924057011`80.*^-6, 
     -2.424943935188953644803606285504290550075350700775981939075374010512967\
553196237245259151593614437`80.*^-6, -4.0645801914147125354388266792209902511\
9893938572808689440951883269516821140398975106178105511321`80.*^-6, 
     -2.720800898592974538398545465765704544168912160871112032008780847326443\
224382174167358040613807217`80.*^-6, -3.2581488404933343632390782613450817550\
85145043924750385284039558946761540226482305480590412580968`80.*^-7, 9.942365\
89241541275646902183436504151699841865679159318432454408393675660782153923622\
92327739814`80.*^-7, 5.369120625881583244829434534121359293087067143490532222\
336289181712960834416527263202818271712825`80.*^-7, 1.29615032782368928593653\
1295635569364628528427595905016345151644327250808774545231959360081513378`80.\
*^-8, -1.00688593507551398269683863317551798663999856022128163851362416662433\
85555880415615521623744060183`80.*^-7, -2.54696931429856618476339542252187078\
7746186925191040881888726417361842413655135769017503654379086`80.*^-10}, 
    {0, 214.66240231209062273259753839272592674998719904910661787655395117010\
0323358455426930864311574037`80., -282.25181928100785251136979077730703446988\
8389092278019843307312032263708312695520176380753873226`80., 516.947683539944\
04737745366949667947451357775557640668163306280944798570869855860848451966192\
01693`80., 708.67074066134208448695108380483006700569187374828096014876859666\
97764403731676522670777659798345`80., 514.72768510611850417613015386980703214\
2762847972156880381361117152566867398657649058374001323058`80., 253.764782926\
02550764743507316934834494602829601685850526918482691855855916227253653263682\
33064466`80., 85.788403904822282893959185364962082655637710468208154306101265\
1229868485764340930822380254920056`80., 16.1831944467336240658139100258527918\
394153335424794835447849808154466035027037150572365299888892`80., 
     -1.480322573500727415393655244373700157058470053762292417198303894242427\
429720633966028125142364631`80., -2.40610718402380001238155790046063869279822\
348019600334207660880947988780779312033517158550446184`80., 
     -0.928340654236490446275174088588644750486039896928969655456195960313981\
82505732578105404021915175`80., -0.167254562900175833499697844065775100410099\
298035336788501270275065230822477646458872300146833587`80., 0.015486666565716\
10327025851751671731369871566235242158083513910953646128348041130159782974934\
4645395`80., 0.01977523436262662655013623704607618147929523056277420870995314\
878338438723019359780934991977050371`80., 0.005473341702860483726507343353340\
80004340748559294072244739885399912851308520288540072987279355618`80., 0.0000\
57973563859211711530079143716580606971730064385016640314713248090575578555731\
02390129632723308118`80., -0.000501043909951047089939719492677567708422978218\
271099278433245901936456993135475227089213185731032`80., 
     -0.000177819675462876096136310044322985536658876803519774348551854538947\
970615143292615386656983336322`80., -0.00001081596642635104097592724622944646\
064530233573844483468325028628530031859752048784027664844172472`80., 0.000015\
07562053884820024505893237674048610176864981169901643142806484664976685146400\
991262737969795696`80., 7.009697166840314680194452018782766791551779017962110\
955761622588129512243344927335200967317938283`80.*^-6, 1.09018063931010015123\
9011660335510323531416878138992041248188893666511470588840416780550778363289`\
80.*^-6, -6.47664775121777751389500129544096995896686697169260464897288094922\
959540903472271558703577425773`80.*^-7, -8.8700200174931137425399103023411198\
5414569706505372951249779081231510075481565132363288051073678`80.*^-7, 
     -5.871556866258838892950614142142909223241175268644310224670231936758688\
37560014950070704833291323`80.*^-7, -1.39138176870194607753140595509932372994\
57854483001348153135999260769245847212613036996773680427016`80.*^-8, 2.149183\
12803583262974612763827424270547784267677396148634035268570909838543549026390\
274820359548`80.*^-7, 1.09186441611277662917898475825710786628419122338978116\
76115144787740382625658532733674919543212855`80.*^-7, 
     -7.214198609233228652403458792708688861914904871132263564718024219117352\
003872945593866631000454`80.*^-9, -1.6578553754437191837619549952258924692463\
25505854389054706798593281457593669695714832862564352314`80.*^-8}}}}, 
 {1.9`80., {21.54080170371273969731705956625619894228021350570762029226191131\
611307287871205802313997457830433`80., 
   {{1.9`80., 1.0365097976092521355903971641472901863140385178664773619686256\
23141852821213595458743330160728595`80., 0.2675852372573800597772391690777826\
231440387063114841261664082787278860854789081743153884929464563`80., 
     -0.113617544117905090099203295392208332664854629959357527721077146083680\
62181039876430278532037443153`80., -0.172797632452835813394144610932548530598\
2840544571970781048679101244634460636704499568777259972709`80., 
     -0.105478003423242667713042735878401677746211622789237188276682007222636\
05427805481313304487551959294`80., -0.039991169290150658558507567953838291414\
09611314820089256502843633277350398299901875847401329993844`80., 
     -0.008567432009058609064196996390615032037269838947059136678441712155890\
64628248931558679246926238238`80., 0.0002682706665211941779324472760869692514\
226038736399750862897234653050096915678541810295505604806773`80., 0.001013142\
06598690433736105060208858346929506993110163104810078313920371613687347889221\
53202944333465`80., 0.0004071657316864649865900031002893054213079133569150731\
312685310995865867209406168395555371446198322`80., 0.000069439107001976101348\
3889962418562501356011085137934541438037267853258349302523714906410799691385`\
80., -0.000010531478722542027960096364273222020143759589449232904351756882514\
275594704672474500534683587998485`80., -0.00001013213502989016549400244672965\
612651746581493351423592296466872042798170720386980502145482933826`80., 
     -2.610037418300422483549919689857150481888823760082542055174129832395181\
245392309369561134471693617`80.*^-6, 5.57392036722673195624586024937596688471\
2743465214518112300045426708728580110348430792669587162387`80.*^-8, 2.7735752\
27033138756450881649180051897787409467465510775603717717975021328374496701085\
783573356188`80.*^-7, 9.20881038107051464169927972948797717063060506733133734\
1972055716534154798412072369178948401642857`80.*^-8, 3.9308538309731831486744\
0860142484348771528442997937912376898325718545811828708763822223089660941`80.\
*^-9, -8.35837380725449696296438924697760580412961998275539394526008014605261\
2693268969705634985911881604`80.*^-9, -3.473283180676199274007687077239273018\
746837484292795297392123414771889854249770936979419797807942`80.*^-9, 
     -2.947654952855209255474811843183167091457535284761600216566946909382118\
884493946469873675009936766`80.*^-10, 4.3362272637213465474352590865858110941\
8511504628355779976918528963839535980978280118601220293898`80.*^-10, 3.614403\
66423785459152383836179577654879510335507348558175158928581030129199671963489\
3184666450456`80.*^-10, 1.326668714096069166908298944179168228767693516103583\
172606231966258696569358375170988214645752489`80.*^-10, 
     -6.834962618937467308201457564434604286415377894470209375884677253081925\
59832258340750047171321906`80.*^-11, -7.9250744731527915856790764712506343722\
388536165274034624141928702026651499711559954956553661404`80.*^-11, 
     -4.928347798457437358058331138279474476115237854336353573484994738344301\
085973548382166101597053305`80.*^-11, 3.0523271734037388242194267963882704344\
0311248690999349759757741406556839541961655835185647180154`80.*^-11, 2.847609\
96996337097115628230752092183858656426750415561565969583106333006061670119773\
6728700011857`80.*^-13, -5.35215771198393314900308807988507999306837228268841\
1907642612673419949036400897482063209316770258`80.*^-17}, 
    {1.`80., 0.93818290003160219796075196489797618595015099104877706954374221\
14563967326554327388620479327303833`80., 0.3665166065168902583445196378973020\
285223871048807341221181416741849437236197666243028894417192697`80., 
     -0.020178949103383375542442146374924465810592816165742525973279364749189\
02106448044524010029541227948`80., -0.146928288299867692842876550377635925290\
7699793183166855790100489079248025621552231556688479240607`80., 
     -0.119112469696246720545408719236730251777169516233040620679183456170078\
6747614989529767537634132494`80., -0.0578630275390129764889908314571605053309\
4743548097255308687925875937826794331109177609186088436`80., 
     -0.018096557578215409987316040967950111701905238547167169329630541057184\
20097571845848552529284688222`80., -0.002647031268733952589117370545891634741\
20676423431585538897109209051148455593230159221476128964323`80., 0.0006972108\
24484750434991860927596652261000717910889862004306459308112860592011509247237\
779659538433`80., 0.000586320453122612226042911056846664197347705954645831165\
464789067840938433037014395541337654591413`80., 0.000182432536502577767607283\
0851136009399086696273796441148779599771224043274950025314412463256268357`80.\
, 0.0000192347891861608679947051319667986295397767174629612627117843649246198\
3122251874166258276010262134`80., -9.0250101961814584579934732828845807477468\
172134009988631443582351103947906396917129410819919226`80.*^-6, 
     -4.964964650738188051205301784138490829536395671716663958912486943388770\
17402245435758424622990779`80.*^-6, -9.06030120916797861002480208987881174068\
4259478737415736775320563097434845078145687174517807792075`80.*^-7, 1.6012036\
02401727290596065300237674550222597876765784364941741465555756304475506190857\
98220751826`80.*^-7, 1.455900470585709637611938342981783703271026940205947725\
656724782386569941154606168417497267967604`80.*^-7, 3.49272838234123573967026\
0227998557603262301041454167403578660023175624097303772104905725319550358`80.\
*^-8, -2.76756274494386029378130529309077711106949723766819503758086469411364\
227234547527001350698727919`80.*^-9, -4.7395164934374631244210405205310414102\
94743967815845103752299098769051913837328235332142675269712`80.*^-9, 
     -1.437056111945248081557435223254318251760206208379198449347975747637960\
96302545835529389342990659`80.*^-9, 5.084312048584360202885251193085335973068\
99392482152694768487275816870912873580191237002000156042`80.*^-11, 2.97293757\
47190324708058366159942808052572134398940838011050831915239820600603365675073\
94814114564`80.*^-10, 2.05766897469296024755445651013291691051090200361443788\
3562342577016738665718058523238750924009813`80.*^-10, 5.730700088171306332542\
305668893538105535307270674743701294095051835317245145317997763700254291568`8\
0.*^-11, -4.87302583196677895168718541347497352958662468166966457463933476287\
93879730425761280259932969746`80.*^-11, -5.0036485774883980423411411103723893\
29681306139193116395958021333937177114697121425722909867233552`80.*^-11, 
     -2.030128511393903616198993447420731563425250172663964868836583629035007\
361868224383452132927615754`80.*^-11, 1.5246024250463113030070154333499478445\
30245993039213500909305846347279125662368695092921082699738`80.*^-11, 9.13959\
85355970765289442357797820666770627289084318150051184388581096827282845894789\
5101611227913`80.*^-14}, {-3351.485867544953277306621662013651772207130465541\
069518454878808984096703688443158100879055519835`80., 
     -6940.784828902809295868573020470913964661192198212809083770193379125939\
333086472977456587735055207`80., -863.133214161420377988576279870685441024681\
8240233076354689940449260612137086773435255521488837477`80., 2128.81756121209\
09883184380632269479380009996537773754521347646027084228379849527304572620576\
53048`80., 2341.8399300360542900083001396968853557757839046169340629614859738\
50581981730102982749026235821002`80., 1419.9317479913835505327512612126584436\
34930867339205417337018746739935141556140716056854799297398`80., 575.51309089\
05348558535458332775117025886262828460167285881449152815396202369414409149052\
682216114`80., 146.3524855106865484909810455884006747171725393038831868426671\
773198477417129193301898015621111754`80., 8.979957908792357916932377476023152\
23432050768868140671002798056688475870466240877133119474162373`80., 
     -11.44432861034958275101051970980355525103408030119291458919633425182357\
178536747573956925953385065`80., -6.07094796014247624587231892959351377768012\
747180330797542332312686612995317214216637159387742804`80., 
     -1.491713024412487614889120388597977061440160142175197176197875289316540\
490033465097386021622307244`80., -0.04707095920970294493112820287369451635407\
81520647547460938732703437817442714925273466705918691403`80., 0.1129476245321\
98538526209553771087359933723862013798171391662238745589238569836288011233379\
0638024`80., 0.04418244527762499541301514919834370093479620108918273421838853\
328271544260216491542542587607899983`80., 0.004932427759603733112747032100767\
90137323018595017722609608297718337353934577035833898233164840907`80., 
     -0.002527365940901519933123031279114250404485678659118709908388101628276\
914262324519644987882348878594`80., -0.00136916113924642259394204570383235857\
7481787773193693477989545473329779762407645804245969768663582`80., 
     -0.000223104846489694925726920052479260425252801712377966324424118298380\
2362404063798933998288626187682`80., 0.00006427555717544146293619634692121185\
18695262729540683159044919089005718122676560716885818594087923`80., 0.0000476\
41314033090034752528818712827781164392119267322596860502528625493182079586881\
59362241960500245`80., 0.0000105330338540377100529459430767476905903044582955\
0351207478427941790974995502115952180030144584895`80., 
     -2.340652482940916104384163082003432451381169024285688082654093366863899\
031316241025997841913806389`80.*^-6, -3.6892031342985826478128682995343225668\
30746833196997508662128258531907724075465485591441674133943`80.*^-6, 
     -2.289212493019325546172172717482464421626811060864215553831089461295604\
091477003704968977770462577`80.*^-6, -4.6388669588733215215193713745783799780\
46277934561074312367170367256615636463019108884771110369326`80.*^-7, 6.384993\
87098907505585762103498316184915561587137218804372848575209987424514074373297\
3656929487065`80.*^-7, 5.9612546295038102136330980101552054071313704616763714\
059394641347965352213150918663126154925477`80.*^-7, 1.59347058454803535039578\
9681992790736382310458885791765011028222475022275900346835872198454005267`80.\
*^-7, -1.49475963355488993762632169032850235087245541330754602250911500359352\
2765826802125361938369610372`80.*^-7, -4.483372771738895545518897387915780526\
758166534020845364741023462331488282612673484682115280752496`80.*^-10}, 
    {0, 211.14077536459522812155889859232599391996165573813770662617134854896\
07486112830607983967748176357`80., -303.3080417471211321224385215579291222978\
221766672335310317473780087293775722186351646457252945922`80., 516.3441885730\
96311073584233449995117166154659504695365373637691374067153998296656666038106\
4641367`80., 722.692099616162992011246198583562831818892066540229584194114849\
2691153724421989363952325562215737`80., 532.117537428531117681144301741023996\
626721311902351102119265114270748750219235115261407900407608`80., 266.3596518\
74815392017526725891373684424807464153227205314781550399113391012737551630432\
9255594567`80., 91.9603929172917627799199269909086453984175029350306938933346\
0918928780310168564684116014794017724`80., 18.1554567938351282439772902530401\
273325733556933969844518741736079087976573324114227825957875819`80., 
     -1.221634676002186065527326875727003507319964407196865858055245065250010\
80262435982772241031919291`80., -2.527636873439561677676960706780510721071878\
652672948116880532001539994765079114844351315820289506`80., 
     -1.020891279178183313054118926366931728644811683532136749601059888895058\
138910168970657671536773595`80., -0.19705930426765543919624536768144217091383\
0961523542809299286887267426002599997051924809356318315`80., 0.01214769977813\
44054301375649210619927990616886186415668748443849680441811114611026108903635\
6226194`80., 0.02139777053949903275686021656740489822619024393904807541566008\
200732777432739675162162393879901404`80., 0.006427158411123234325439457541405\
32162475962802534498310905019511833293858052008819038698903445675`80., 0.0002\
46793801196350918822576229468861739635799480789333529773773512340742396178098\
3590393136937063075`80., -0.0005319765260249902546460499371839426653251289712\
56482319823432716108316512430561718510525850968225`80., 
     -0.000209499301938343824349567379264168132145372057514983691591483790447\
8176663812269805561009702998468`80., -0.0000190955935681735981444199452190043\
2885983550465114251704174802021145842037542019528246812370553803`80., 0.00001\
53797449875058043151532740843572015704849457485028152063053180763900461155573\
046916852024469906`80., 7.829393331384305887676256790550152622304633142620331\
68082498026952643546114092341410347322024329`80.*^-6, 1.228666467954786685838\
7607029461718426798293754720231341099969081141694568696998957768617505187435`\
80.*^-6, -6.56300728806469706984415901418943800830194500492236819149057431772\
354223285922999259526622465164`80.*^-7, -7.7558415716546685552490061942201202\
43122944875700869463808671141499398157152882460437655953261196`80.*^-7, 
     -4.788975591914074700370667375032026072322179745186365009720656763766718\
207512211084624340571130393`80.*^-7, -6.6767894088679032139582099539167942304\
22603552649216207355104738770497740347019915043183906170856`80.*^-8, 1.364450\
69967662782218987146252001882077779762030172686321190633145594624332479339238\
2719153451946`80.*^-7, 1.3868642124785955104399966399094290807458708508390595\
38765075942997329162438682181917183052352006`80.*^-7, 1.280596406986300815005\
924749643101212175282139936840188972425772042201410665667340958950468697708`8\
0.*^-8, -2.448834666088346886708258089711618217865504023276398632677683634915\
183595120414236981039042326046`80.*^-8}}}}, 
 {1.92`80., {21.6355917305663160810249002174908462259003260600262433835490443\
089218665922480676899750638634412`80., 
   {{1.92`80., 1.055062307504310796944293556000343469735792895151367601971757\
176844646683228934150730720531753176`80., 0.279148200270406562855592082525331\
1460348394367614301368674857624921525088202659142825673615601855`80., 
     -0.111043862862035889438213761096090544786732325928221943817049482733805\
5825218418338337133726305232`80., -0.1757614967979970430362344880113857491106\
779781491441774419559453852892455652561575893097862606633`80., 
     -0.109286838680693168871683629186550912954435800051921422641040026955252\
0176055147344486101737831983`80., -0.0423245580799006184244710715567210259471\
167176154307132370673440811295556338041616269802098335941`80., 
     -0.009434586449460803171059971111108459142558194068942120509025294548126\
45116555680222065330853919206`80., 0.0001167381824278008673936234900653510030\
680113137479392066990547043458314574590053932763169713406569`80., 0.001049942\
79904284301535446825603126127604942429292041395879540094614477519229500427235\
5297285652497`80., 0.00044375222437389179895155025846765262864538296114369492\
67694073400344246610842710866611055486471675`80., 0.0000818676504379779672733\
232616339284724101059301701421444923455013029927575385104600339053248419657`8\
0., -9.2094077907069225024994784832516690115710998920868412339908705114122243\
0422012263427367083113853`80.*^-6, -0.000010919337476175006157555879449214910\
4412267792991975857846451549163412084374703342153848796494504`80., 
     -3.057909481027434800591150686173301088028329846169181821329341528377773\
402639087187864594174071444`80.*^-6, -3.0069226717030893716907206374537573636\
506296905284492482694007420197309325527644533200817572675`80.*^-8, 2.94273069\
76646425471615380277185481276208067373308213740369915493511137137003837718254\
02454221705`80.*^-7, 1.080802563581535122524922268973532852090917577806383911\
4633158807667855194748022927071416062059266`80.*^-7, 8.1203579012893926700761\
7811634958133790850324273894602504418215268289991276720260182262717249487`80.\
*^-9, -8.43837787385941769339363940549723114798322304012394764253071284227055\
471858668756824372955531118`80.*^-9, -3.8154205781552806384218824644630831388\
22436984437267216893497682087923012499644616720317754630682`80.*^-9, 
     -3.559024434891085162709002755755583876165284639672830646914047337367097\
595589186858833063004154926`80.*^-10, 3.6345151302176806451862354631947739139\
51334182112772673678708292329431091942693640788228777279372`80.*^-10, 2.10676\
23715978076281724984813951415167710822745086809515876565279107777625152759574\
2724781824855`80.*^-10, 7.024115778146763206586994449642589397881113624915683\
810152255816902892998455020512372902800929706`80.*^-11, 2.6025807188371656517\
5181894895843480022266496159882604165337581671909016456467570537357271757328`\
80.*^-11, -4.7196038499724588525162876499645292892778901985256310859925592099\
83752918085894552557147068353617`80.*^-11, -9.3566938938687926668417675674642\
4053516680143328577683662793881278452096191902099766785049630851`80.*^-11, 4.\
09756779906364311238937697908835524347571531295715406221924808929885942086763\
7504041973080464112`80.*^-11, 4.241409927540518626458878339656261433620951820\
68638202620894918898645625083530724883800317716515`80.*^-13, 
     -6.669483203305732745349454090491299195049178165510824326112231494266880\
233867241663456966056719624`80.*^-17}, {1.`80., 0.941927798471458410357182472\
6736589546646051666756789846764352056867576132879419993193489962809093`80., 0\
.3729709479445726115288257779504375319945051183257225137317712571451458207716\
463741099176312984466`80., -0.01573242417754466811103327044510614676173466433\
240718970998675029626069673236738254941809071432184`80., 
     -0.146458619345729432263795815242699725816811219247375098404035112255883\
9419531749585662508770121402`80., -0.1209890823444649159242109729048093161317\
1131331118229070097738621804449302497275345451670822589614`80., 
     -0.059809811757037138101666443240689530219258077432180504813104489025415\
04471594796425448220449292246`80., -0.019163318008351938717203774697618462951\
50746563129990572954756611504271017302440307330029850591852`80., 
     -0.002993417804091222307038923054567082357191827413543536339907668395833\
476836370623443339225676845664`80., 0.000659586358416583964040945137408498370\
529431758317261385067788299873925527652791711611501838447796`80., 0.000613264\
74289473698935084408863587766736109149249867536758599318559378728663073759833\
04578217956426`80., 0.0002001250565256216326077390710383258617522220414060199\
081144633190453984916502348333938422694392115`80., 0.000024163027230584525570\
5395927610701318787617151727240109718543872691471732561572272118033458715269`\
80., -8.854759049709170747603643851310966222899754567390069326094494861373080\
36408101511224029727334703`80.*^-6, -5.41941736449830987825051913001603003669\
7442806756884207446048283041398040224073889044358967083523`80.*^-6, 
     -1.099789254647835518477056598470737250391170398322812246831310182152530\
090475925649230190382692171`80.*^-6, 1.36007575471805521407413093012154432079\
0444024450915719741522664477076433741623335984270833151434`80.*^-7, 1.5795180\
30691732638705392922822959324544444863399774345085558247394843315684390699657\
452650286365`80.*^-7, 4.22870070166119532225645434604943431662630251096844938\
1675124276796848162256294174695493267175898`80.*^-8, 
     -1.334261977418306178428616131673854311380214766880014148286174836309174\
571919263335652698840116427`80.*^-9, -4.9162932183933540810207248483112653818\
16671641902032174924460638604760116054229692631728299669494`80.*^-9, 
     -1.562390107316521937450381207372002592352341031465260265714872141641356\
852544917632320156686258765`80.*^-9, 3.98259748145475929344525980476125436995\
161177919459547922256973112659189961284756450707581787178`80.*^-11, 2.3633646\
98917150320429608795632427711864202048301856860444710008297809162029214489023\
465724616843`80.*^-10, 1.1244373683871028387476740561163330810690060956737720\
878115642471607072192611857447636726124865555`80.*^-10, 4.0079298348409541422\
7969602147465433110863140992025395819288250596934243861379550783714689449234`\
80.*^-11, 4.58597243399637670138867062914598096686937522995387319512379569969\
6127592650822671705835689910432`80.*^-12, -4.05117451840942059293746893366006\
8070088436862137026669967656945283025904232650133224257914007346`80.*^-11, 
     -4.061340276314208933430701537261081347275009378893313724889736890150242\
12520625977446699243332471`80.*^-11, 2.03364544644531279828908063439727143601\
5405174718017515411149868856775972702648983421395040597141`80.*^-11, 1.364048\
29236329394356872977344133110943194048197062057042658005636475711980926572171\
2051166575344`80.*^-13}, {-3488.814101043435647829714944934993981229972117841\
91280743699948808133147592164246492220937957223`80., 
     -7233.753114046471857526205961540724475970627041605531833583402057973042\
53985402369961965434382991`80., -969.0173016711473788152569922729898900578519\
748746786801671045240115362687966570736024374700351776`80., 2163.407623442585\
48841834081488858185045580670590212801178674064675515024391643845044231106622\
06`80., 2430.9980594007792577614155821121546486243680549068573058399193175791\
0239700040611806406358317166`80., 1496.84416218354251588668753455962966935768\
8172788117245479373964707171120601422817898657786813128`80., 617.837300500084\
87862271141547669850935765871153688494000460814422744172747357613603427495320\
92224`80., 161.90798599857260981159600132947365431320175329079224768679104173\
87017585506433841535604490792249`80., 12.062226622326633857769338918245540521\
14796317420681971444241712648153596124852547222334335076224`80., 
     -11.82857454425755839804461977465306515019782558851987644476540503222891\
98440722776037730266005916`80., -6.642538404788042987390162438476244904592895\
875172191024394499408011156493014838272892227338612757`80., 
     -1.718928063110397183685322597138703228830662432593781537051843015828450\
803286512466355570038260977`80., -0.08690211252108768526741361875507184523356\
122628775943543520939389972520412729013755352059673021937`80., 0.119583061774\
86854090229921216121360669940221719130048872949792657470954350648769863674958\
11591973`80., 0.0507988694200985420871696339054531224866819435344167696674121\
718598539180583835460693851461514009`80., 0.006759594652741887424218964158745\
059137586361184705071725917394271455674042478864453069427092557564`80., 
     -0.002542828003950187994236892500965591342681124612451961892823467565512\
843842217502215295199657230818`80., -0.00157252699169664446520048268439402656\
7617671314320600247982135440831220813427072126956802551829124`80., 
     -0.000297450247044507940740029165889470619613877205318779023089895668086\
3962585273972060755257460239772`80., 0.00005800384368223653610666668954205490\
993615668301037117476301195818124865154206297555586586404980017`80., 0.000051\
87246689834271171907024314002773503188292396088991539382346638120348827949406\
155662037340543674`80., 0.000011553103825937406629921179539596482732684474876\
176990242878656394573875775597943495101039825771884`80., 
     -2.425393546030791574596016348528198924071179093739250976656905042344252\
187892037452055671467741651`80.*^-6, -2.8628544155446201354478765506312203152\
52122311260764832266666650907985437022107913215057579841343`80.*^-6, 
     -1.248155028279558325475092346825980141399253840003579214752272816589920\
091927353588205769449251322`80.*^-6, -4.5695088419146122474456834255254424425\
75064188655984229691264382048829613287160582204412778067805`80.*^-7, 5.789686\
29751904429293793665181275238176374350582324209368578417994063337968013745432\
756981206469`80.*^-8, 5.84136825095161578678974708325126664032034658620100669\
2560590511169776044072200366748870814905876`80.*^-7, 3.5715350191085590614889\
45810186784381082762857011159685932384438530907018859959866414631264878651`80.\
*^-7, -2.06254807356377990986950539188942609308563410475347292271566614652059\
9938061793126827811032266546`80.*^-7, -6.971295280326688025382511922378029124\
379496562282170255153556213972642501392765823490213993891234`80.*^-10}, 
    {0, 207.49989782462675916937614590882241215624195412733459870147109145930\
36454188860763336874299699556`80., -324.8310288577312703871966710517633225400\
461708575723358187427192226179955729507409671527484115106`80., 515.3578105121\
57939912634974327667577841583255266509474684714399325389511039755682670304359\
6456466`80., 736.586643659179031773890322102085434008538351799973556263943703\
186219308491109346507726591601363`80., 549.6840246540655463231966795911875317\
66686111356145513807185793670184221867665803647453941747675`80., 279.27681926\
63230711945648366223859833846505053910158078588996317889575482350131614712195\
323138803`80., 98.40424700050965681805030110203742520906838855258128074169080\
09302589380040660253410078233127541`80., 20.271231635514530386462764098002714\
17700206796160518747365947123493144051355196950168262483620718`80., 
     -0.917350517182263904738205649073056561039019169610177241962522518486783\
4404822146876439767461463857`80., -2.6458079573119933361516156606010923848467\
88592833580547337845993417614846256632620360025984760541`80., 
     -1.118642948917843961017111753123557020441151989716251473445205788404325\
665905158051679663500049762`80., -0.23009751116375081740327417961447581468673\
02755343414772583133597588123561713938380025564829270104`80., 0.0078891319825\
41198790184250211407691346270736080875232008139483704980438598179053769307576\
678452566`80., 0.022990744205329538272078922883177258358208731332279428365702\
0084347387668695804242968532813386225`80., 0.00747594528697453998697322775097\
6227276371882392449014757125528709213310083589470535163448488828756`80., 0.00\
04781680662972624162556821262467715033486613537506344228373434042069359113628\
137439018499063719138`80., -0.00055695768426615248967432154639835574311364846\
4053789547615461276321110138184797204828420777916453`80., 
     -0.000243832987943561321504107190291224644048504649659198386061117578138\
2091585805558758405024840283273`80., -0.0000291615419253629851479788434027537\
1722278093863071946235292885160270412854049355614890859426970815`80., 0.00001\
51562147044286914406176386844051000964354248214930481113831191614524525320244\
6352129978250167606`80., 8.45465112459095524230169397073548349119907824758364\
0065681529761420115451155432001044243613871574`80.*^-6, 1.2122767016312362713\
71199161895218321587207989929331374706611710348589650433452117924099504256531`\
80.*^-6, -7.06689600741558563017338581982220529261975458144702925334422245897\
176678731713200958473955869205`80.*^-7, -5.5710946933773747444259631956986361\
74373895665146460157035697004764647172477791752152416530421046`80.*^-7, 
     -2.332349351486085848758806579541360419611795574382764396022506256142319\
178922068337521161056717783`80.*^-7, -1.0204511008904066749132335400274271898\
413237450987456883256841853509171380247643511665955831853284`80.*^-7, 8.15938\
81127443381738974744554890186407953362645592133246604284357209475151771171519\
0563658970886`80.*^-9, 1.6131378135483703709737581802023762201198830278522680\
14080179129611448235131713886989045228076478`80.*^-7, 4.017917048375722563174\
975628381979474550546881673041682750745685582704373605973166746762108345034`8\
0.*^-8, -3.358945676564232880689683169188433774655549991677417363995963420456\
123144966061064938445397324506`80.*^-8}}}}, 
 {1.94`80., {21.7299439026929241819451131271019540823060941985874927245250149\
1242196245304339735219798669054844`80., 
   {{1.94`80., 1.073643788713845609008796050379158833328482186736223403897522\
113453108490375066740689705565426079`80., 0.290837556100935430080542041902272\
4131646574965003444057017590504876765442717158370704710736951875`80., 
     -0.108310967687674843796867658532555608732569946102127753110524593231313\
61816908017331332619475767746`80., -0.178650619074856053293370707105396615549\
4124567123421766113477912444037797879106577534294083211863`80., 
     -0.113125157799756911905463269689008641785231921930266249254212475570677\
17464929682345756928365975096`80., -0.044725450010117436580842288747737349530\
69126578786920137503629624187660681923117571383786832849301`80., 
     -0.010350473590637501577526040626474282788064750433296181978676053740277\
27699849050993717053770811584`80., -0.000054091709052037728927894870751012598\
5198608310471047877346742984377898845058006280930015646363772`80., 0.00108386\
42093887249399764377144493211304187474045894463014104689669279166243681939041\
52593855832007`80., 0.0004818589495396006505092400176104916846407397987527129\
052053173847480408604820383854283416196569937`80., 0.000095503403706427306089\
9348336385563477108808868602004940194890461498679482428381907020577725853182`\
80., -7.511229597006320218446782334313544083004679347563171459120408788275071\
30025233264301145983594277`80.*^-6, -0.00001169085449208762623570720676249825\
761872991076836329588943550061700816327427843950160301343040582`80., 
     -3.545644142498471123065111235903744487763114818848166575851675690841418\
471093319363102917283651488`80.*^-6, -1.3385620715871481174603087532885268797\
95373882218661717899822298936236166975171850662840446240398`80.*^-7, 3.094527\
34154536766213091947499491433404930751112600573199501058073411229485692612611\
086920953606`80.*^-7, 1.26096512694094508363173884982766238046530732531948818\
8732517711653244586927960121481843210894167`80.*^-7, 1.3503926330437077818647\
794417617209556330966576679836354853252076739608139546040212241033584581484`8\
0.*^-8, -8.465169840840170975276969192152638496129626189582415058704317049989\
169558184540245183910375846535`80.*^-9, -4.6618082566499992844976289698388931\
03710044164790145778954154391809951139222185582063269208405665`80.*^-9, 
     -9.918916307538261180797358021425629524600401198072571210917083251135894\
21618735923518455907055551`80.*^-10, -4.0629195126226340821238005145673296399\
06708667012063870246528222194556708172098794085636801026834`80.*^-11, 2.99215\
90664575448651693669197132251134879896017948268170722696334555674993377571142\
69079884745393`80.*^-11, 9.73777797066930012511455750749458576740775128770751\
565874018918121500582113663467122295913553718`80.*^-11, 1.7076010689851942937\
92513858061289474521428160581547093161121939148292872949885860249036302406769`\
80.*^-10, 9.26904545565973651289327154098469028125307845295505963793069565378\
38831151382001134390899925916`80.*^-11, -5.2782886680125769876646715220455778\
56820337141083505854173655190583014639232791124040434645709865`80.*^-11, 
     -3.364840665234416793721178706282064727374775280800334235880588344359032\
981637610436171684098084627`80.*^-11, 8.7033083876486599846676552251783296853\
80692589515669245120675424478574928211199309499027114830676`80.*^-12, 
     -1.698809538437134772146928497914150486501322190960989163736912250567766\
744261688001450073408444751`80.*^-13, -6.578135782464877550766419911831897644\
26679013383555644043142353750195437496585663432310370876935`80.*^-14, 5.80725\
88244736956842521460262784286643334821423847787830274699436664570217193346645\
22072066161975`80.*^-17}, {1.`80., 0.9456029974054550582544673193761404366616\
760988870866183452231291865434322838297904413297928454084`80., 0.379352570991\
39762642120438125720710492848035869631160227421529928685968477822559362505226\
9474503`80., -0.0112651226469797496379849020804969855334626495247193809373084\
7789675191540973742418518611261526267`80., -0.1459100445937245287309738964156\
985563826384172270654354186489435163820937862056756228847004328233`80., 
     -0.122815855625388237362527872563462550175510809516264257978726883623892\
58814725596579669985565875264`80., -0.061760106202196132190075885175386455543\
2100716695131233043945784534817183847403371914993342951177`80., 
     -0.020255926673558322470543874011453821864459328217040814478413402795755\
69102864619314394164167463113`80., -0.003359318815769592841223806796988211356\
960927046357925224493308837545460568703710915590245203773077`80., 0.000614598\
77144405698018931915675613096823194547451741484376865413650966781742539853779\
54999017884523`80., 0.0006394519704226900697065380469469332478368946189777890\
66157001874792900582239849176113508538024821`80., 0.0002186142977320800665706\
97761470763065776855222145795515983077352978013264529779071763727860306173`80.\
, 0.0000296112205539087832634002452550194717256590208678373124194083359906705\
9335500902126218769730692746`80., -8.5450173316774375722666423525895713669623\
5938647559332144056161859310000347947586768685005856606`80.*^-6, 
     -5.878375742110284938854968819530407766733763354977403329454966872562573\
034184982416495973659353087`80.*^-6, -1.3127236373176472038039948639027778091\
86584028610418536406853453277678945186583210228292321549361`80.*^-6, 1.049983\
71392816593005202241754159231820137824562628332210550554265358077810413584708\
155076752712`80.*^-7, 1.70392469914541470929092274904956227741831753867983841\
8839117516130891001877042427668668322011998`80.*^-7, 5.0864455698689396238996\
12581683093358277743841415916134960093833616244373484252142436960073869587`80.\
*^-8, 6.529083957706672935666863104096799521799159367111725297543609215509460\
86050698916796268370552099`80.*^-10, -5.1777943483431116591157583843123539216\
15950859769891028940529217383123514862478866944215008935555`80.*^-9, 
     -2.060933041442069077582493920485850955403322777650429326257795348952803\
530172100602950648453255712`80.*^-9, -3.4019900416075836533997575533038063393\
89976070899963694981243633068997435034023083326920634849846`80.*^-10, 
     -1.543648876473360370693037126456480748270268044187707778148349604139020\
351083303087372584342662691`80.*^-11, 1.0132576083349103553668937337905466494\
24193546688558734749320418480901657298214219117674877348919`80.*^-11, 7.30004\
08715449539465042336297039203174421103099284183375857196678942626311227628043\
39787337108815`80.*^-11, 1.04451796541163903133839805803799781230145973158998\
65308624594062719255657709193233453606130475915`80.*^-10, 4.00439719940342157\
70886119889398900415589294026362694223556432525976560774199518633699992243904\
1`80.*^-11, -3.11542385913145978947099332396212615740140421573428050453563186\
810680605183522997947066619862807`80.*^-11, -1.557925747551253988114583910040\
345788478889327253926459644795043970480006971007498884461347028489`80.*^-11, 
     4.2814479386021366855575897829720291657791225513726509675606011446225984\
22677641394215004815655227`80.*^-12, -2.0998113862661665500890062448323990667\
27596572408474270951985198432595755172181119109308709057548`80.*^-13, 
     -2.487572814268223766419228229180657969611436196151057876896063929416957\
233538024962291420654813498`80.*^-14}, {-3629.6071247011875906236097190664860\
05100475435959434452135262494363290057702143168543302849572017`80., 
     -7534.642726736709256737836881317514609836007851951707516719392627236849\
56249699793860200949785478`80., -1079.900711219824991186323900113997643584171\
11569228935502111653878800003229486126202380630909401`80., 2196.5199422908762\
01644513423941470594740459055665047954804514448724189572082380096233385782389\
048`80., 2521.532762914035041788168301832894865710766734588437509615303326254\
278392602003827190158987560038`80., 1576.277659226241418626231581397019686301\
127188584400334174283031632823843077050662903330602112858`80., 662.2784062696\
05759284941572633019867960555445282325772440391825160733647072783008368452329\
8884065`80., 178.610571387281995091085449526979112874415414895433101095870844\
9299392493026248156838437854622132`80., 15.5409889225754059550187408174319551\
9466926712951401051469593442401871066862276418006578520312425`80., 
     -12.15881661011567331778973319527517820082767065588281652485191438835809\
9333820798527265454639121296`80., -7.2437845007962159464131315669427798284160\
1220689115033843106794136122520209755855929820114263856`80., 
     -1.969515869861382964871722895690529748034096795714682664746862169354097\
07085353955713912798672991`80., -0.134524399923902569953993706098542634473675\
7123173635836166223415865854278007727871919110621980732`80., 0.12543712760789\
44588409068995729809244668382437126478176603133545576889628592942061132636734\
338963`80., 0.057984328409286721562007926085837513216029042261177535097322328\
97749769611741435955090963860967485`80., 0.0089092887545111773267360924958166\
2716354629393741785881555936487969686710289876873715443735290764`80., 
     -0.002502012550713208723287979476732293393222452400669991289734506427000\
775976960393247647660272071084`80., -0.00179898428029038300104933356268719052\
1507718600184752166880868090123513072304278421192090607727824`80., 
     -0.000392198468698978670444825217651177655256144341055117241148238089079\
5599647408632076525548207956489`80., 0.00004571816875456303536151446272824052\
420040756615191807491972485377734501815373261218640602982015713`80., 0.000058\
68394341334194283337390070143126900731855498739653190237640325234982532145967\
908984289451932692`80., 0.000018196812781377426131535642359717014234508307901\
1473046193843928502920226906848609465201525661376`80., 2.48049953845330453116\
2771520872991323598460232984994904391633965343248409349592334593543933249923`\
80.*^-6, 4.031696874733378570961473407425279119158796704928600681930626625869\
306672555231386698615094806706`80.*^-7, -6.8143435828592369541784310340750530\
0269055940152195368846778215366798491500883982334804373604566`80.*^-8, 
     -1.099351435702212736724936569918612437777498174861305827451950921277940\
873953795321829034488296904`80.*^-6, -1.3283884705428820556280035179823341874\
80331112665364838994221184479343195895204974413932644230552`80.*^-6, 
     -3.617402548924053584909625066128467150313311370490903147414406517168757\
379484419776993374649366333`80.*^-7, 3.81326283665319688549710187097702194982\
2150458371239520456430256524791018983779215029770957515892`80.*^-7, 1.5500085\
94886826866736086754038527888019273542315784514286589016533868617198189515211\
64247868188`80.*^-7, -4.45546862538095123865877111733673839809000256177596098\
999723590316058366492201129017149961671266`80.*^-8, 3.53687505185858079366659\
4036940635240237554752431903022043787753420736828589665975147521147784398`80.\
*^-9, 1.503738543063148789805789770841770549307564462728327460754051871333018\
684587106701379946177762371`80.*^-10}, {0, 203.739951482689957100516091941751\
9812325516991203843957408945225854314007240951073819850021216739`80., 
     -346.8205072278730098886642450028604297358316269287103860152935609952071\
706126952629315424875790277`80., 513.9861575331143784520758421500781840333288\
79141653945597808302532716080532142922498128677053685`80., 750.34717465474944\
02868099984673298655429167876470568909264408197153553111797526988610334182953\
95`80., 567.41932570672167712448955675342353459509752138410264348774447565415\
771885741701502868964738553`80., 292.5140062962357570691158932958618784274088\
34837688883022574686246363154221990773785575226531053`80., 105.12358692643351\
34393285267582944054147483179616489769422632123241655060293345774274885983014\
768`80., 22.53567085784443208636876950334062347754730070128128564286397558368\
463672132369450473048054670627`80., -0.56414587889489795284042419075931378810\
71072131546032191169585762497481288692601643775056830769837`80., 
     -2.759463614194757304973230730226741303286881550651455765797302723519631\
180836912777158936016060546`80., -1.22153849678929850584170847664040052292500\
6429136651166406840995890016167368716359900168903673268`80., 
     -0.266547618105135150976370195975992753993125498680614078149745022527042\
4135412630567207528829503957`80., 0.00260319025330849557910330283908587047326\
93111516706146196276105687777427699152084312621842330012`80., 0.0245254861082\
18557541759735801243148639324404362558268623189262100739135831936861051945965\
04352237`80., 0.0086202259317246839202679399895175134836297962491390187922891\
2675150374461889423962699927646338756`80., 0.00075458008470624470549379600586\
2653528705379580143930845242915373917133123421028035047535644560327`80., 
     -0.000576974633460497252804761940394455255966083832238559378519215536787\
7697348517394105484792240009335`80., -0.0002833247144272510263761891371518869\
534120693898939231862854449154579005866041544262219343606753287`80., 
     -0.000042910951540194794804571987639748316816667834843421166012531281570\
18823991404572665072237362832014`80., 0.0000139684045229651044749652787930691\
5932703172968816476575311257685569684413236384152224161149001286`80., 9.75236\
64282787614863814684837996317399764042755238316174461699290239350485173551018\
0480194713538`80.*^-6, 2.4804758205138495022633627837141161659279561470738389\
11595978598156134911198392835237774419735194`80.*^-6, 3.604872709238025657926\
200400634840552987898430363629857090230112206613053067353580561221985509114`8\
0.*^-7, 1.8274812393924526905738058903622019466769356252573050156632107538262\
39661632237528640960007178188`80.*^-7, 2.184294263058603339912361160846348929\
51177798018605290005969041681117678239004970056232971350914`80.*^-8, 
     -2.553930602357024277963819755321583630596409835524316212182414005015437\
689383308332324785825578624`80.*^-7, -2.9815517597973398912611867524449495343\
03761379432912766839847519119864573671203379555895072289152`80.*^-7, 
     -4.880292596490518888903232071566167608973026090313586074587067366371747\
19644312510230749643146703`80.*^-8, 8.215789314712975137909872421170678049770\
16645452874121707474696353986770973839142314061861206722`80.*^-8, 2.194198881\
68667456055722880566025003425746352899783661930855089635718317004167701384731\
2891414348`80.*^-8, -7.071434422771060577807085463516049582740339684559833238\
642776485960698202272330981465075820320794`80.*^-9, 8.14798915677564561478909\
002681800307698177120020710975248283092959355436603694344660558794592276`80.*^\
-10}}}}, {1.96`80., {21.82386446022595994192884288067414952311565258962940254\
26656267087927610538737284450012735354187`80., 
   {{1.96`80., 1.092253381751412853967810151326528311019417515691152872102677\
747709997054716883684976773566907043`80., 0.302650671379202200995062806756239\
5895275720057439848314421690348486180292716592945837640908029912`80., 
     -0.105419922236825392328070728909372191080943175611220714532150594854576\
9960362190529230942549616684`80., -0.1814628065570525785403320203134423871357\
222412556239487482967296465419000930265335733329082366006`80., 
     -0.116990235645767389026596802996178186479809141497124219368198991816325\
38091784834027144247075990495`80., -0.047193093082269722586770523163297480883\
62679142701393772110653263875576507474478493136041525888206`80., 
     -0.011315931779469548196257429253486970896190356590425980732102109069500\
283243055637243616525379629825`80., -0.00024520357281876417180301190179019418\
79592361010993596369396133548077210923916533514485742473665602`80., 0.0011144\
35977061202582510541562700753524002317771347791579552282458358601008962520749\
283414820631356`80., 0.000521410513596128100358707229231631027089428426501483\
867706421002458752128605061499951416257631331`80., 0.000110394910957548338300\
7169706823807925293567085038011432638688282996378354370067524225145615143956`\
80., -5.397382643206070380553043351003026887477183260529711308396947862462210\
494851747968141198503205235`80.*^-6, -0.0000124347609331601372707231721064306\
7154505145884997118216244720995577270444672993990543533612124087`80., 
     -4.074345448567992100932670172011657857120735417230508640619836607671257\
967771291268836208559370768`80.*^-6, -2.5904827141731348664770053065725566920\
54027679550099808547768939115801718253525381365062830231913`80.*^-7, 3.202596\
51976785185408776497115782667590749039783838314327727869617280801408988219090\
9180502618603`80.*^-7, 1.4442874633019825345050074718226974108277266444673667\
24352943183914772187499172214739900838208178`80.*^-7, 1.918915133550791153886\
768881315083278496254469582817575007552915053439287307036273792583207737433`8\
0.*^-8, -8.439230865715595228925875209993564315667890468562189933251778675936\
051481605877796181407270946816`80.*^-9, -5.2012391505629004698150929203617320\
65969611939835300193199642078307365028351464894827082241531207`80.*^-9, 
     -9.850082242443533418671699340693700328055469864950682155417364314384057\
42430350389285333646967218`80.*^-10, 2.40680835564508577353681708190260174062\
499471008494040489326449109166876103663033549038293959363`80.*^-10, 2.3408033\
39773739923064926983773830164102810795080029936049334941785184170708222261369\
771428235295`80.*^-10, 8.0955726910387300571906585191089705061830399790688101\
6261866839374949414614541881135260435303361`80.*^-11, 
     -3.766094356636042424010034679427820196800819839829270033697941249757989\
49498376815682087936395274`80.*^-12, -4.0307287539182825499251965840031274845\
10160483756078438389084933466720292567505264083609224549727`80.*^-11, 
     -4.141955350104780204166414835591835019145760867904640695297001456662508\
940824911371310985324694165`80.*^-11, -6.585848207971829345195475353140517228\
028453117780647831227258872871113512363866790102701440956318`80.*^-12, 2.4866\
74422714523629867393692440339121643803444376695181966779048095344148190681827\
834206021756778`80.*^-11, 6.7382332280729994534309764319335381573418834580286\
385380063700324927331696600055574262291107769`80.*^-12, 
     -5.333494965673082139778922927706255727432617143528608160571674306622429\
744392781741446471749664924`80.*^-12, -4.073163588499890865224084188588035924\
891456356659244751047750100941923611995678099716980079999546`80.*^-15, 
     -6.765311925521033406550965777243694807852104350766064567200359124164299\
836802147062589979319431342`80.*^-15, 1.4434107229703034497096402114033127870\
50013755427223394296529177526173904060243422614888574567815000000000000000000\
011`80.*^-17}, {1.`80., 0.949210402490057550715011275457319193044383508827091\
1661334453045897786477951401796857928055156726`80., 0.38566224137959749900947\
09297232452404484484419831983018277331636304240593626783880483229818710328`80.\
, -0.006779238911504746836786866555048068560884679686148071497914425961289978\
68338425973242868094939368`80., -0.145284443840368251612355993544440869665040\
2122919222077355088048045650048401977618059207498849181`80., 
     -0.124592219227192648139985728852337855115371487966489746467755881813516\
5506794554633514121413923448`80., -0.0637123947776067974546608268885684368689\
57053545814535806530592346581960185640561971180009698966`80., 
     -0.021373679492383781791280766222389853766423247138980090574057044614691\
25704674662544130781036905278`80., -0.003744896921096222933497815654245297231\
653071429586315051373734467520468663333549901228621425614545`80., 0.000561896\
93348853769072993460577664990020264993784308824303128507041861127284303870811\
56066801276893`80., 0.0006647013798635111549448360820419736824308471690514497\
661164557470262828020550395788129430317677635`80., 0.000237872803635538867788\
6839349118120641012566890934900614250497247582626086223052873038771856365402`\
80., 0.0000356002998447708499738077281677880023115412518862791219977937198191\
5848765124485025264989303279673`80., -8.0797480491687711846153192746680801763\
0063468482391279102340221635521678064009174626957565341844`80.*^-6, 
     -6.337560448967824276853835707129314769936742658576816150880830949680891\
177156759873517716601204394`80.*^-6, -1.5459389868221565474894281155340422965\
7772187159805978817073133139043731099350569886719028973706`80.*^-6, 6.5049794\
38693881429165860796090643061069438659052089326167733973750381723148785240124\
608963632585`80.*^-8, 1.81226747427263332863068957409780195733461859849688814\
6665869440498671810998766989910913640938638`80.*^-7, 5.9487406206732065456456\
82595942103107034043032416843942766650311529108996328938593330177485560923`80.\
*^-8, 2.614238565498377625156480357177812534244061112276966024687575379158090\
824169056339954505177244974`80.*^-9, -5.4338405928342058282182791974836480068\
87031530807219752429904353340076614435111069559027035303443`80.*^-9, 
     -2.286785882534283249399820888060568093124519744057628644849863353513256\
305051034731652542197548626`80.*^-9, -2.3573124174490093632665514842806145376\
40950235725894485745723899029724705908065094439351889457087`80.*^-10, 1.89372\
91407767540330292272206895212653772882635410008236794936980597108333652439001\
30063525133367`80.*^-10, 1.20024484289557884411970727556137019329221513614820\
7421066668326057990068765955157931348985835863`80.*^-10, 3.356353759290302958\
73479762799469812063528302678878448271446622924635784648181485199355588979766\
2`80.*^-11, -1.04588268949433343952116404005442513029634471291783392931860413\
1419795991760615594428598501337043`80.*^-11, -2.82871226783867219653492184988\
604446672544476286711849490317375484503102785518884631469638026201`80.*^-11, 
     -2.239111714333683617530968104909263215477114440139017854971438960725094\
029632103008087291935902843`80.*^-11, 8.4084889846480649109497350682761823941\
57818151493270419870308759723881672352036446398516840108067`80.*^-13, 1.35525\
60600592321673021492490155845070375237619300928813842124607236008606202343151\
9480802275793`80.*^-11, 2.622020789790442410034484589266826913626341299368279\
735799405184959385733837865786423405885000641`80.*^-12, 
     -2.638686676951635902335060648908568528838385087530230930613787634790317\
442037841566576231132858079`80.*^-12, 1.7571855683378605534969081607611015961\
32427632568382553174362663292184493528400665314368644823692`80.*^-15, 
     -2.476825075420384100006593656416963033878771236932902400797538691722126\
10771875040411780544986726`80.*^-15}, {-3773.90558821006620899756926198681771\
1561582119414463480168893440386264710853817632123006928634922`80., 
     -7843.555802619950612801512953447990682620728312150986185502500534868321\
36522032037721849603783291`80., -1195.885120883659098030732125257384564277861\
889091874953046899990411419755613581063197931665327852`80., 2228.067614263059\
94113832452995039849786657272738587759681000144592121269254029469804415124362\
3738`80., 2613.40116222416542317253916507750103024647045516787542095146426509\
5210744784939534411418466226014`80., 1658.24781024725006528183186890655998678\
1089342369102801228371170191278328786800928319194386456428`80., 708.888252396\
37766372217150729182634788249518013846889530943642685577372624153484092435222\
418298`80., 196.5111150521098519651961102692316656290122258432198134739569895\
490326353257418020941827723261375`80., 19.44584507825248416260721151359102675\
04163064207673511318842154289575377218920524179912514663089`80., 
     -12.42489129109151511771186499586444027149189327945471374578505530845709\
6846055829656313745525561685`80., -7.8739080194250095756562996516170422175147\
4528350257231639959157539308984812012651323764097570867`80., 
     -2.244828880262365266145323072590371475170501498175936839877981175171637\
067650647756773494683982354`80., -0.19082884516078604314954911613275575979693\
47149836796488744046755472047062687432762183242542225851`80., 0.1302442496068\
84945022620238413334597924990574457224400073535105938303564043459788955228358\
0377319`80., 0.06573879558929449057743790068057259554013308270043738864784509\
649978895216096661666441061136267903`80., 0.011428227520353422192371748750571\
124454706566039261096996671147788836665909686350955200873172854304`80., 
     -0.002369840489824332229467684552505111033700121286341090688559858093409\
936633392974499522002860336372`80., -0.00202514403288415943115982007724454374\
2302073553126509165239192630673788417689469497709884829211988`80., 
     -0.000491406583639986898107990084650109717732031351689664731144835188064\
4038475138079023115880667601075`80., 0.00003493223940229891228281454695440266\
18086370204008474668633837483429111248522265684605559760514025`80., 0.0000657\
34139873395270579515962760507111471413274214789289519270892376283900394132876\
3060831706411241`80., 0.00002036503708071002263029157245622044690728187589401\
754514099239056960846115897215451301354946803413`80., 5.398136027383799063579\
14658833294244390918012391078494916253291391053900868684260716631665618129`80.\
*^-8, -2.61838467381388407174796259405968334848352497330495494224244626090811\
4640946362934299652064990148`80.*^-6, -1.309943034277635903682654006706729823\
257637316394795907779354294756386226040433578514865243402739`80.*^-6, 
     -2.875417643802236344225762420197423422981816504495316646624324093776627\
477584613366266433791389329`80.*^-7, 2.25050435996632167851922635149208378297\
6779801739633186993653467514210575939572995771776988292745`80.*^-7, 4.0812654\
94971466779960477370441064461549923667344556248059426811522889686284979026888\
787760019665`80.*^-7, 2.61424366193626349738031607382669426819621980555359306\
9431889103052858274967178092191092120894078`80.*^-7, 
     -5.553208721324546045341993038040073712214417298447230482815178310971270\
893235519288475716132404575`80.*^-8, -1.6213935960071111993652393933073858207\
13463787718854236250165694548126178454108763597482405850194`80.*^-7, 
     -2.150827802972043094870595558784662792899596557611683866889537379998843\
965513944730476355165045078`80.*^-8, 2.89944667924387244853290927492017497062\
9960320313894140662092511810767044454649594180752993006855`80.*^-8, 
     -6.198658819078772496576954361437615733797599011833039681800407206584363\
485482141551606397970084096`80.*^-11, 1.5042701116506581851504817322247907864\
28199034324943714849789772953865181070800695374023919034311`80.*^-11}, 
    {0, 199.86111287826305467002447340441576086273929642013977592255065094988\
28331684263972781828615436866`80., -369.2762001477048560460805770003672251637\
239059188036193721189876130960646992615775511801491810796`80., 512.2269465772\
17329967000088950232574328769428172360749766376145235265908270294313488974678\
576079`80., 763.9666817672902136650257712756430424877656881270434237532427411\
88020877974393045385982310277016`80., 585.31564703184031141964041423457112299\
7049578378109517505458431927930683896216779707205533680788`80., 306.068733846\
69430127204170844341878800983177390570333355270869626544530712476665460367055\
16530326`80., 112.12182718125004895814690138360980182855050447414691236228882\
049554378179924217485950024446937106`80., 24.95388264856692065297325609359516\
931945470675885031267901622285481390890294949355206345544318752`80., 
     -0.158626385695605986897248500771128526104287820679403245327036831473910\
1988738667281137913797198515`80., -2.8673766420464253485045442452955950988418\
56218085407634087921855332711818866471919899507751204645`80., 
     -1.329495441813758666977530402186533319927615858359054100089438234764985\
04427279446526024947440353`80., -0.306593119342144627424240080454054146857661\
6615667710014445973607147195822641938049226939996244902`80., 
     -0.003829146324363546892574551955348638156347245693340445315870960848314\
096638712418794192723199513625`80., 0.025967475382357006438795025800742011856\
72356791198356730363348444288311093109243157731580514679248`80., 0.0098614686\
16390430691729136040645871024541757190599904613485900101990969166494815679507\
22881136938`80., 0.0010841962998712306858835703079689908384464189378672720217\
86306168116791344418269993032638197502617`80., -0.000585002463841084317635106\
5552819349531838665948807901809815507141247746533620071082600787540791984`80.\
, -0.000322458949367692144116702142872526749267101348678964427389113304756008\
8309846409307121336673854406`80., -0.0000563607449496018888506116279496933527\
1858856057757879460145043154405186994815790035009556979297226`80., 0.00001363\
41795906247622324135108518846347844482290268950943067189834015058566814009590\
9329510221997148`80., 0.00001108715888224845163068861815671948888407022575616\
9236739057035205491208246181704608795866965637825`80., 2.58341278787119317375\
136951739145782229277157361513092838949168073428723227114371744977334982129`8\
0.*^-6, -3.283478998911705414881537345893542307318256303933660330418516664624\
480307533354256818757908211743`80.*^-7, -4.9896891988343098513879198311169757\
08141669436998314477414025487725120982166711163803553922209177`80.*^-7, 
     -2.220623257292173255577953089337105764341195844908745326870584990548942\
910757458047094135741478229`80.*^-7, -4.2270312364439011886925715861878465577\
28638541491456142980401380830600038225345625002885104307445`80.*^-8, 5.387449\
00424284505905055391468110331736099152528944819391352930107687643085200136016\
730113547418`80.*^-8, 9.06709112038600498664258641573045887034808976256666742\
0890683352940655346888297801663015650818215`80.*^-8, 5.4673541461630791952321\
9413537865578310583545633378364233397396199554094741228064163570355846829`80.\
*^-8, -2.04038649030031171201835130551603088043231845206541171367755597047579\
2241272101566722768711821186`80.*^-8, -3.222471488351532346224713186484173760\
293846290329812390552827419749604261549479530270761134215717`80.*^-8, 
     -1.127441696770603718604688320343318860968470500670372626436730968090564\
45802151440667902846407605`80.*^-9, 4.732369708132197611664519287510074047521\
250494109652600697478143385340257333379091893405936815815`80.*^-9, 
     -1.709726353031512964694412243043688685617167616738744210190026578085358\
389542364376272762530702767`80.*^-11}}}}, 
 {1.98`80., {21.9173594820100787959267875654768016797353479223465026846067702\
2017036150022756800384090428529958`80., 
   {{1.98`80., 1.110890264785642209631859906001375333521770685994918678441892\
895580939069980473361106730394988369`80., 0.314584980273093991381695053479186\
504762646504218314988948400459952860986806939085615007419218253`80., 
     -0.102371831648213305400767011476400941194847355553065487271192535491083\
18201042962234766136004457936`80., -0.184195974451949434753129353099163710871\
9656539281894609269838492222836712976453830307202428862313`80., 
     -0.120879368600597404803525778815221824247550944245259443375816215666996\
8884317155896684332657934621`80., -0.0497266708994171103394908474232343286256\
4490607835822772098050850669478067054075121374665141525943`80., 
     -0.012331747966762811532862829900377474293239663021508738097772789956461\
67317966832463215434010286807`80., -0.000457580851535810510067416413933321141\
5264662984180292736981919049144083048113506464909650184247117`80., 0.00114116\
67252842905996904242816813166927668282462114266223382101861234573782588834779\
80575128434143`80., 0.0005623159540236260706711549867659771967611549261483753\
109490291307520475866468777288235132366824382`80., 0.000126585617656402327852\
0665401819753076915861952876319171365574082871432785102605760271464340845461`\
80., -2.828077623768588829527692097728449456254007012394503497261852852808625\
562147271490937018592087642`80.*^-6, -0.0000131374825871043670843309069368731\
2693783765520065307483133062423873747451860908230547342475893186`80., 
     -4.643007952864776604269373359564741561315517926164303402168740545465656\
49169265208461728571163364`80.*^-6, -4.06420057717041858028745459324049861060\
4904095716739780262146779122787956541905946055007794998588`80.*^-7, 3.2707630\
14075809232965380785436592054765526960788225034954824615173538937193194612439\
73241873351`80.*^-7, 1.641257907424295223359450296196533050514685787870676435\
40422742258327060537898829629694439261012`80.*^-7, 2.602076905149730842941452\
973348405198103750423723516489798567352056247142186644662518157504730993`80.*^\
-8, -8.1768180319194431419775284417838922374038331607087572854645136579474345\
472620450095095147626886`80.*^-9, -5.9603952163573614091157250445230791313353\
75455907952966894915263819872964095386472250252513801066`80.*^-9, 
     -1.316576234954332855930634848611821475186825837566110632963487704666576\
57980730630951147224042212`80.*^-9, 2.428733732702970198495111917953470099089\
552473453174922249252842867563478970239131637439723433936`80.*^-10, 3.3892078\
46944206561484721003908102261620177609821211784691748951567524989088243608958\
687468061666`80.*^-10, 1.7483143691444982058431523810235401583945611973060804\
49972203485271849589947030570226721662622534`80.*^-10, 3.07479206451841988548\
9324196015240452246976366731431273527060319202111831428777312271532040966818`\
80.*^-11, -7.2448530339305161467812564753850109420870188402478526835626158389\
03637105034054656770244139138755`80.*^-11, -1.0129066804924831912739728218875\
87881837620058963238538423551195165252061962474107935897021760491`80.*^-10, 
     -2.865342864406573724144768854747150657587010891815399236323972387891240\
706462700294491482266894222`80.*^-11, 5.4024837119777744953796639175349358788\
16489934298582330419197952764955245860751296980515171513566`80.*^-11, 1.96117\
84487996962495788067028063135625359164846418148542958543925182382981001166291\
01979566479349`80.*^-11, -1.4401455604172962314714983608571895748843442759460\
836386506841574219037348202652136612566642296024`80.*^-11, 7.0514830210606164\
09060538787958216746706312096434589596767501834160673210500326103432316302215\
02`80.*^-13, -1.4699153976782153544107646204292474939277478346344041062447583\
07252950207711476514837306390562075`80.*^-14, 3.59102137090148639431534902528\
4571703645447607401649986320372954133541587724428449947740816479783`80.*^-17}\
, {1.`80., 0.9527518531347950848568033764650600110339115973835164250092677848\
060107299906123913766410797578306`80., 0.391900741515699133217014262698152287\
5918748700726080871511298451996779580483844047566960078510242`80., 
     -0.002276865719137144147014289386702507786653398748481650578217054520121\
46607671341177286517383818009`80., -0.144583687530334896500562927966745443285\
1265691237813875187031331082666877463048146448926046412369`80., 
     -0.126317681892067316044753652251103879038453281021917621319179805338982\
6126821177253851076976601069`80., -0.0656652028273460756724120527645680692735\
315039574514257838917271430083949800704429510562182689274`80., 
     -0.022515851711221409195479978526925085377510484693117910738700147385410\
41403617386083013476221507148`80., -0.004150287084192418088670439367961564586\
282971075167099288225804658898739862471413010849664079215423`80., 0.000501135\
29741862350362596826165180131113968895132603375947245702329485690434658156851\
79187341559554`80., 0.0006888247951810878500460525290109161867059008021830246\
82639509196998608423748759601107497456128726`80., 0.0002578660919485279196392\
24984155910979732693192149874697531764059318117021280738442253889489471873`80.\
, 0.0000421482910988311556684435266268499326263390724442719653355727556463461\
3249981238476723239414791824`80., -7.4431873619623845320938758353659639501174\
6465188751530116437211327294244969940835825795257826148`80.*^-6, 
     -6.791837056953966751194888356783408184613267445800287387099376413699024\
936863698712941714803612403`80.*^-6, -1.7990208900263409960769363183634078376\
33980042464834092606270549574153755099021774255967298515588`80.*^-6, 1.618382\
19960054638095649714590319474321212291474627504820027156690350945702426424807\
6307812241777`80.*^-8, 1.9106809538360677540409352593640736590267105659145873\
70611329175393408698858097599442854037230594`80.*^-7, 6.897516612087175566316\
37616787305288588107078506623578768422915879645727853027088583653765962579`80.\
*^-8, 5.096852073985892009166911263710806351361899265843618337795998901896618\
229680854131248904789995185`80.*^-9, -5.6464674857162961746317642127951722955\
80884104595947280822512901678632782532671767282719763791416`80.*^-9, 
     -2.695503001023109716163128870032402016359310033855430453395400956577944\
11454167675100465153947608`80.*^-9, -3.65845901678315248455231810845005822818\
7865026972072431577433342928717105116501402641441048018108`80.*^-10, 2.206446\
45278825777876826303631461768300673768681235416467550652168850860418718187647\
1823278216923`80.*^-10, 1.919774515403248440363842064135393416023354026015634\
768891437000446809633607515448028245949708811`80.*^-10, 8.8323745935186939775\
2766817980858778115829090445760263337559794640192315258288363231907748774599`\
80.*^-11, 1.84161761514369936393387878384138411035905444419989395242615238170\
3619043853447818833742736828768`80.*^-12, -5.52387673977134231747217043177965\
551920163743728249074014925285958710298172941934381955247109865`80.*^-11, 
     -5.650132739014405202200492402834786683430175132354036788608569514619099\
485828673690096550600720182`80.*^-11, -5.378086775440428990161984568543952592\
893263205396397082137489728121189612136423762357775103968867`80.*^-12, 2.9888\
84458772844083725132070006052391134125376670100390803819524837581856527239931\
414388626961575`80.*^-11, 7.5815195227931488048726244431445269221930444742544\
00652240144098325741061189936948402486982359734`80.*^-12, 
     -6.931116086776429746369885116442686461381741808023264768187533095248839\
408081906261467961872661115`80.*^-12, 3.4373098152308691895471185059565694307\
74012976037451956113920547922441958822798188140880702482574`80.*^-13, 
     -5.599733050945735349095733119407937359944411406666127083773747966241810\
605962033448849477107408673`80.*^-15}, {-3921.7501395912492225497034804850163\
27534382372741687556121260477729605046684029168701218118254823`80., 
     -8160.594464018366028070322805330004350659784949830033996967152330026579\
21254811104403497744933777`80., -1317.072254717742540992197805804637430209280\
315941479203744962887433366927464567896000349078833062`80., 2257.963206485269\
32062413088179232285627653235104516016880539024988527849597961427897510307271\
5092`80., 2706.55895419327670209827894368039275361725174946522188139758146846\
5131382334332094403190185060207`80., 1742.76852095683118609066838849502371770\
3148964937585952536226420650238242485680629714331411944625`80., 757.718010501\
82834587988693174979055299117752074998571426128001283359538621435850708991590\
17139634`80., 215.66108991458453674744488599932175230431187315885225962314072\
70080360095486808163345718711817083`80., 23.807474927459352798379293992443426\
52667926854879547782115870776309106868422544282552158055131932`80., 
     -12.61584925673283577032382301755882187000771991721178470587711220410742\
142953367489017293825227916`80., -8.53181061275380908205477149974842784273154\
4679064000644240768519830396566485882877198560040887146`80., 
     -2.546170489250667267204742220567745175838095060881551518554905181438445\
13865496856705796156365718`80., -0.256732110754181248190657491404943283529786\
2711256172918098926204152437461783687313039123065939796`80., 0.13371653071646\
91790385751241093616303816544865399979587033354503741604268545105733471900836\
132655`80., 0.074046470476913485078721723269977420809871380272189286684035667\
7017061232826323825343235138450456`80., 0.01434144775715038687787030610608763\
678613505128398513669964303721610860494362430003434069690573907`80., 
     -0.002142706511207258049640203368221229844955215706338533718956314202932\
772934948950667710175504906316`80., -0.00226317302292844294894206511468566838\
5002225334604948707669413266159399281077697978254251292515924`80., 
     -0.000608956331628194736707179572131756761895011650699118353196297333530\
7276584431907329790125959353207`80., 0.00001785283277141280513277641973707753\
039240500343545894367653478399031631500680048741787572957431364`80., 0.000073\
68638607014282357347421698195894492179228615121718766793361650175444241778918\
65520705567036898`80., 0.0000258594418304019685897099525082727055028349946146\
9915906883644357116957314839392928354618560132841`80., 1.09165442975146726922\
1729131542861715328875767849409443885404334711926123455220269487360508407867`\
80.*^-6, -3.45291993566304501046856748571376977356851065656786444341246339509\
4805359490964822887341069860024`80.*^-6, -2.438312474155376889956707852142461\
196803689368593257993013360808686061630538691590645277769021991`80.*^-6, 
     -1.013629826841965201776931379377587684726894560928560334956198061244696\
04074469802891357883289321`80.*^-6, 1.734015984897549516613776553461610036661\
557389103657487378708507739447196922475959954862696876711`80.*^-7, 8.67631116\
24431135965809153350306190719163467339168884806130247719966964274115477265375\
012260128`80.*^-7, 7.04794578278860309031306195893088232738837338315295640091\
1806732948598438550967322622398950009775`80.*^-7, -4.026823119819448709493263\
974510915929805066149436372365465580641885983419563642194327998317914495`80.*^\
-8, -3.7484937477268588345885550757816307436379500015313880929634735130833787\
3017561602052445555305747`80.*^-7, -6.429692031971246516352811529368713296475\
996015625146483144907788823780042987266756119718475389775`80.*^-8, 7.71235436\
26441893028402163736431239641261600998827303470963047911683738839666306508432\
3218642822`80.*^-8, -3.858486824602768854439000131608234349334843392267956904\
76620986227256540034403559156658588563297`80.*^-9, 3.619153217169150202910740\
721917200471065234237069129277620162698796613788678584056097131362310377`80.*^\
-11}, {0, 195.863550427932031436150566454266518519820104181617584321299490746\
2957589455176367848183322882959`80., -392.19784022513961088531533254354103339\
89535161286231492712731912309701171160925111945824291670052`80., 510.07797990\
65336937689582693490716585570280117406636439687548225439000149271999536008617\
546787986`80., 777.4383245078184273697988330445470968534251291240608583155557\
48988509129112386733765707392168932`80., 603.36522495989249781620847980233792\
77940480962405818562325062321703144910194454753315796241288105`80., 319.93833\
41340193615195028376593852972381280643733193634411681727436634086674162070005\
575859347765`80., 119.4021807556097731097940712935915055460198269216049617889\
4027199995763307265228083991028853042435`80., 27.5309311034347204674617813886\
3497688326762761328824263618639305972582185777004301039320694676395`80., 0.30\
26781336284137449091730798765937007301409701752375930201507530663948595146530\
691407098375886956`80., -2.96823436346026165757560786042028180036165305914964\
8317883957580043385419100406739131365653046363`80., 
     -1.442386522175907461797914673953747461868522399235683278057018951995518\
81871994714039857605737056`80., -0.350404814747769549915391665654589289885609\
5382481464016403592681930433452983776175673839612185616`80., 
     -0.011525953106162653311778723887005821789634139071533731778339372845791\
3861354372588033195411902403`80., 0.02728092614708495208162380845612111771424\
09685665304293196409594372506579417848022692158942127236`80., 0.0111983447977\
36945295994847494853648195861972058872347588980268541434574245210620794365842\
709531`80., 0.001469614455850355210138186309257716881502511365782086838671037\
238583117655132236254806681040533674`80., -0.00058218957634969508667877442333\
77180849146159312749434053982548298163756003907728022090822751217316`80., 
     -0.000364698571360214978013139166359860910800308533466408902149498523317\
7725556220657367435795437247499`80., -0.0000728445819690005177604020684081687\
700420893472473348588681956397098367527411788618330512076794082`80., 0.000012\
39826435307288188963673994712245346603573767693611284258744499023185600752523\
496942733983247781`80., 0.000012736241476652517782544458319950891552371581841\
85492210614870461406502847962001988595618969236837`80., 3.4533249316974508859\
1934210248940053731927586858297323842524323114444446837122044582720856606219`\
80.*^-6, -2.31000273085055700066348500659793667453646182262517795285488454162\
830554507350727853843377627161`80.*^-7, -7.0215930739658971709285631347679754\
9850789898674783145820574023601441754927389734798172145575072`80.*^-7, 
     -4.628675562286128712897446559760416222146701419124854426946164785778272\
477322714330533205170710474`80.*^-7, -1.9016151462185662157122662921366710221\
75361588344044795948251489943548377409802182464138268402443`80.*^-7, 5.167813\
21155051058184457081081732447948804272839451320285086553954238816611576150661\
7304704509303`80.*^-8, 1.9576451816276098796273450049576815685253825930086199\
85055801260091729777514347508947267233060312`80.*^-7, 1.488818623804209162683\
031195438117693110111215834837834605721275044318757572652576208666686040811`8\
0.*^-7, -2.906379049590805933971981886192416274108144031729286171606095470768\
145545088743904820203064703794`80.*^-8, -7.6523829492488891630503888100477335\
46823188575327033736340736755348171545001481564082759220468554`80.*^-8, 
     -3.416266199269535225096740730056689399030436672129371884587880456679309\
598730012927279365256956813`80.*^-9, 1.21008231373081822550693414585062862761\
0186003545816652729013000366689365694709679193528926618995`80.*^-8, 
     -6.161862020757630226595726295510445778985286778336589199071215980635667\
25963896629272598768556763`80.*^-10}}}}, 
 {2.`80., {22.010434926942436651129924824415101757393418124290297014019748033\
91529103243174736415554072082713`80., {{2.`80., 1.129553675862578188556490647\
530998616129693095336564417778092587689849125714674789602674245264803`80., 0.\
32663802184451553171666163749487752699325179200966907000039814260183646748720\
59979130352510615184`80., -0.099167816690339995971821726675102873647765293252\
9293671360107094265896778700649239543740898894251`80., 
     -0.186848138507534358381166793667450099179614971245448478482394693233740\
2789694415431781155330125761`80., -0.1247898813049540176993836736296111728775\
088127762097349387054431431509835136536668911446919160125`80., 
     -0.052325310435204275731871959106804398315176984934651210859398473422274\
27593005417682282925372477934`80., -0.013398658949394562065305238327747373768\
27522281623452229548824812080781675018727442532636303505827`80., 
     -0.000692204966151200783778860496196826049982111999579717756239571970144\
4666135670368313761440534297464`80., 0.00116354366251084022002279710375614295\
8669121036771454184970296155108207278039692057081588303194669`80., 0.00060446\
89254733397208053508839763097745432279898389933999626256191690786361183523860\
37108131782514`80., 0.0001441140564464480292221915777675389025146744656372048\
755501071709779478245447951620898020353585219`80., 2.371637007799264366697287\
188402071155405197489065021838843396227003571993170202851600549137240286`80.*^\
-7, -0.0000137841232665098740969928486889694577623692323395571878819084162566\
714531849993990278450526169868`80., -5.24994204351866014456684833918922537818\
946948043708620283290332927569422691743567507656520752771`80.*^-6, 
     -5.764350096598789833946925793575942219132275200507796258898783856290505\
065158130726562250702978853`80.*^-7, 3.30609718141055755927577264477045284089\
2860988424735509570260715179201534893841002001809761593443`80.*^-7, 1.8674908\
68679473339711444455674806424843686995591015769554398189972395674369808194935\
489187574716`80.*^-7, 3.55745894897896085124308807041787587953545493865056692\
837798318305468263088639729879747896423953`80.*^-8, 
     -6.502469407448515515763086719199044414533315103075659578318917133167642\
475044600624136525391647812`80.*^-9, -6.4010441240743250514377899262540435402\
23649372329051339075271263431478361489757556457037190258376`80.*^-9, 
     -2.150589355840640715694748633320069413449775866618451528804138646690833\
070915333650187534952303096`80.*^-9, -9.2500363281569472104636487098090176588\
04721890270378994392672913485734667972388411077934665737492`80.*^-10, 
     -1.141516537632572204051182523337678452361389422796855457164362782630158\
141770768351674503091101298`80.*^-9, -1.3166075723828642464931948169292052343\
91895994427627936287492102650815031274373837979545715584613`80.*^-9, 
     -9.647372965909095046574533331440696658910104223048087117034026394607629\
36195647618298885026709516`80.*^-10, -1.2093698458857733955895655587778842522\
7909309590314489238211565035191405804467855113360528415286`80.*^-10, 7.961481\
10815477802085464637748842364983046942281448836911752385570474758385724718483\
6253300381247`80.*^-10, 1.242509026011593092706597065271958297071735060610082\
711292719966890525025925721400978347839674773`80.*^-9, 8.32571411736517428802\
9201545450459292662629631220744576486256676554844617849480398508192274537164`\
80.*^-10, -1.5361823750448948456748411778640485883207418010611503075623770407\
32256873492684181900657740161525`80.*^-10, -7.3385407662150184732041412165463\
12628361099954563926789412563768084606770577903438024549211169777`80.*^-10, 
     -1.960304062735926118241814669335430189369510917839865982553562665123856\
36773942316375321444539311`80.*^-10, 2.48273520350009042800861386799034402133\
2565173330892547884883972919174039245683160453480064655184`80.*^-10, 
     -2.506015767071525652944735572917934372447912998799223714556404836521525\
289068725344940016748221002`80.*^-11, 2.5839949565106097107887628443416959450\
63207159841548421242214945706820043970469008941600533113564`80.*^-13, 
     -6.567961259571947169070585677524703298942663504748116770852221387647291\
972141898051713039363791895`80.*^-16}, {1.`80., 0.956229131966686056235552012\
6462234571664270207566258142994288784801327666682680386217198445096226`80., 0\
.3980688865569626812003708712454666775869327163652374879713204453206908699839\
752515163545746075998`80., 0.002240020655288170821488023820353416106254794042\
779457281355329585235126673914635346660222552520998`80., 
     -0.143809625535120024855618928631923994051551042819082268296321185157433\
3393107432109639585515557509`80., -0.1279918269929157018282718997783058531346\
172282141073097741315603712853405262891788729605750599271`80., 
     -0.067617100341118715715718028319585742557200913604012932518407252706787\
2437045498815679276286926942`80., -0.0236817021980052891378100997968435147446\
2643350495464800522601678363938867565917877482273402678867`80., 
     -0.004575597708564247954828275444691167953028536114724645816049006513371\
345217690914443850418125530667`80., 0.000431974156011968774938454817039129434\
5725175509719712161363909186699790950291867386777390535610324`80., 0.00071162\
68277562838101045484384764783535073402910949898575611245638683289239889984294\
970496446308803`80., 0.000278553184266137629559007965167541494146612207173057\
0023087844388180286194565347852024005936790067`80., 0.00004927078723391578175\
65926921806092643255088392814388584332377300304808677772714638098508629496135\
4`80., -6.6195188429142350544623357746587586387577753018962324488666743868076\
75945301537198410169909190945`80.*^-6, -7.23562466607440666394633762487094415\
720567716791179369048515781451744672636662210368275709573767`80.*^-6, 
     -2.071293038905269497883699188699623886015024227710075586470402094620103\
36719093003548487371705863`80.*^-6, -4.14263528394185872863813202441139366155\
6212809330867671105482759664806238353923657232245891046795`80.*^-8, 2.0074817\
57580633788149727802666048254469497155488501127087394306529145083770238777643\
568404269139`80.*^-7, 8.05234566186176675394209331259152994607524368745992120\
6234070507163351218405526099176640323033473`80.*^-8, 9.2285953213889540777263\
02339652731315243837594581892759575086832746498870001775717755073442252266`80.\
*^-9, -5.00041179918128951014416699575916887038940449035396805051322784966735\
2765114750987183167602754188`80.*^-9, -2.938763768845011911174731240504681011\
628551650222976497145849192301099218548717685540967618010891`80.*^-9, 
     -9.180724997468656581067288350975565542898199238451414506123863574007143\
82827741375470506277339486`80.*^-10, -6.5190277402225449763699839082512014396\
95731530620195791813142255761223178212428863665800233398528`80.*^-10, 
     -9.032837668277201810734852207723227475140500774905323950871760322167099\
524092510129242348235400146`80.*^-10, -9.398139854633649630597416723138099524\
89256901986430395674597150649457418764026311597108540031566`80.*^-10, 
     -5.804361448205733872784267217062044011468730145399639046029001427051037\
315247311921422530684838707`80.*^-10, 5.6954859553037975972043905021286684791\
24945138193205243787403777861342501309320963794263510375717`80.*^-11, 6.38943\
26078686621992841538484013188751266658534859958670770082427390028662800362358\
7376171046792`80.*^-10, 8.001867132972562349797556250832053752981962036868423\
77537276499240299371067900074488073683156896`80.*^-10, 4.07165928229216928126\
2932591942435397482706925755465421665191643618833602518512962447119399436098`\
80.*^-10, -1.9887913660900707180297264899093004694026970797779114250361531694\
8191925184112686036348132621653`80.*^-10, -3.94927198399995820502409615140538\
767910809895041308627106670675085037139220427058200745416219423`80.*^-10, 
     -5.906672324812888757841664408761774096031358042887945598079586204062607\
76115869928429636753883339`80.*^-11, 1.15364597364974134473967525962693960100\
9518999044909734689075874232843027126680140834217629014701`80.*^-10, 
     -1.158954480347722059957299546640815377082937368345105859749384467515311\
905383175887707260910647513`80.*^-11, 1.0702876118329095147217584338559620772\
18188585256703585569950684726655294471894380833428083237299`80.*^-13}, 
    {-4073.181482361864275408287915140316785441044447016920142803065723557706\
230651103563029392095255022`80., -8485.86100885857891616831501792271257522352\
558847799413476114105991632341975063757771989838439933`80., 
     -1443.564126463917231540399656285783731043838226834295377664464292332951\
9685767076136572301306325635`80., 2286.11860310130606201064175031562753918789\
9037008721672893048491234212230606730306654712973467149`80., 2800.96039648780\
63596541921490551695619219656394007124571803668502348000667403463722069590171\
10192`80., 1829.8520586403823585278570516177258998654838886756423208284006514\
04576767435194437953829136005704`80., 808.81817422213320591784574743776603540\
9492544985096737465081350411296207300448284032100413721382`80., 236.112543104\
19412062872588868061358846840953772011943076952526561086736572222761094000672\
47971199`80., 28.657633227578627101615379373006673847043880482016937462402786\
51308010652438649132040661816097173`80., -12.71993033702843038635630895531597\
270633540282808395861260134173256093460389182647484934014511274`80., 
     -9.216050964998730336560585447634236682829340625083917221027891392994777\
248482593875334154482594746`80., -2.87479251533028408976219569851174400292445\
7568607794310656005834594823752102455360184746570828147`80., 
     -0.333183844593872245236587841759152326529989466423884150629735904605179\
6039171505303534283501006251`80., 0.13553811101781006971702324142405454745334\
1252000396298893479682993086803360368921637735912852103`80., 0.08288277449809\
07863986693071772429674481230408843298168943292808749941835988021576008650440\
0377835`80., 0.01767273597472011756282602353706995139178392960370196146245987\
420181029950003962024660430082231221`80., -0.00181889621459913130294504269416\
8280250294628087204638913902954720685552391529984659640480984059692`80., 
     -0.002530582091964239125579296755820589262147850162470669410270746352293\
364812781073867247000881889616`80., -0.00076756962188580747269171131927998891\
6416310823368355499485897277689791815631702370762046684658573`80., 
     -0.000025473241261001538172020264559252316251180793454888478105075734121\
38309479283459888922952950874185`80., 0.0000689719448015144794765967002224282\
1172726007664398176099706940045685791687975921883176605845407324`80., 0.00002\
97255541037781642199939173326535252666978351580533336184034854743721188088061\
4420849656335295005`80., 0.00001038312070143022108064930831799427303170590886\
8658265424721657575578904881856826192292393137026834`80., 0.00001196456428254\
97583510666378007921307710438945962228828091106084147916587323918070264437260\
79691364`80., 0.0000163679399106317448915525896710759891231346733935777879630\
3917238311288789428792247759799305401437`80., 0.00001541512470798130166771785\
757117439079470768301254364303367264049003537449328008623032229298072624`80., 
     7.9725407445411945973926692507716660835250506224503478998330494841580948\
4145306122136276410736218`80.*^-6, -2.839483760206005867484674957711464449367\
469529149457043622766191113608709053663963460374301819168`80.*^-6, 
     -0.000011151816396217459025332471537568294670245439744970930891537837899\
679302267966512235055852619243314`80., -0.00001178313032133039596508445452314\
0613259161082495092330728639584195597081943170565121226175078873715`80., 
     -4.555805175214493788229703175107760244252044159675936746601903715651343\
23778920533123596782132503`80.*^-6, 3.826399551721386924104784400936108152608\
281886445760358303097535472926718294110566494107088511442`80.*^-6, 5.02678972\
15903553133553678246344123624408008349512685832443309480786499548865755155419\
82021100375`80.*^-6, 2.939536322023271678633042797531239175779500023732543818\
729478067009670202796481067531569582027947`80.*^-7, 
     -1.289484943690561487395979190628322436003010529200948305009298032150294\
648564515850483411331713186`80.*^-6, 1.27797522039115173063471260354757661877\
3775771872225182961179937511673801301137292546612058015619`80.*^-7, 
     -7.572826695243522558195822310347722849797522897830197536091794485122977\
12757202781847932318819355`80.*^-10}, {0, 191.7474323604357931974595674692250\
162024684745648535619580740554482828816435003206132068270722393`80., 
     -415.5851752048860340819313931526665326141844931288059988519237147659406\
070231700692795458141817754`80., 507.5371184022968521749199226780651821883134\
774744342264003172828620417883889076529705466710467087`80., 790.7554107601847\
61249998989622297821401614802256478585768306391463576253274505444057878838301\
329`80., 621.5603261038484348180689524867664821251464011945676468346413664767\
109225761680153832187239304583`80., 334.1199625476617628442935751974551684610\
78614964261211257687358405329398149570572379956535920591`80., 126.96766465635\
42296172562665922502740234281683385623787980251508878473280797996560971455146\
176116`80., 30.27183209495641343588053335826026958236352309862051092285412687\
312546934546428451678906384820638`80., 0.823309209729440500643511841876485427\
661704401633602780912231283164801512404532806728270524833172`80., 
     -3.060637862600333821282928107602354553869813156116943538180719482118316\
83991010249135230513462065`80., -1.560038973812077726284367678111927811674468\
91625854283758815706527383674210759516051936734768805`80., 
     -0.398142257506062154044828940913434854016252305261161359544433531592975\
7580328364134241884932727055`80., -0.0206068595338765408373593293053564952987\
52257676004954294326165996491342896825303658790326162886`80., 0.0284276048740\
76207468967681839929654519039657244478023554702625527646852635650662236183632\
7505345`80., 0.01262891521296421339781822148921229894954789715813083376111341\
312611860192967239189636308149745229`80., 0.001913471420199278352441215860882\
176242631074014405449860631142883135613155162282564172767238006834`80., 
     -0.000570004993828358392987090578722274691990345089000341641619572854569\
560035689199348106169560800778`80., -0.00041468899605907550235761555698625549\
7989454339461922530748302833589885199504152541536454500217692`80., 
     -0.000097810056133313667773857300166543168796929174464526314695626372141\
6324959469682632609167927372625`80., 5.42752018187557628570715126729311374568\
579144832275804649680707580543432889416104215027662263707`80.*^-6, 0.00001137\
61242422543771162765831234724106765921477385836772262221964928128081144071822\
4408225980354348`80., 3.88616130321460227194895191161006480772479857211563551\
822734712907535801431164152793724841142604`80.*^-6, 1.88705848494291587475784\
9931649737687182856020262106763392952096839921172540243052727779563615247`80.\
*^-6, 3.041963425910279744035944394440587488109761355115000933966412790909721\
971365874222581609857457169`80.*^-6, 4.01677838100778959040319578844271036453\
4534058328831260171333839927377099616786276996704939311204`80.*^-6, 3.5642075\
73546443518876382433151434967762253012183326153702344486846740243784924898251\
63880175139`80.*^-6, 1.668097027397140423237576384706578241694917692201923653\
626238765706223827061921436305044227098986`80.*^-6, 
     -8.036577053696676673446476196760835487289783682968431778775176668482144\
767692205065078544376642103`80.*^-7, -2.5462996383696018551930692119917676248\
09410060453298830198717388895976430947094797707623005048149`80.*^-6, 
     -2.544304936313261594908922893509563008086552856516265629644545154489572\
486305565722104041123007605`80.*^-6, -8.8879695590434793748832359267576947981\
5762343108227515617450340386318971419707638523780385245577`80.*^-7, 9.6805331\
46196495841468278533119121387996375292733426723091059961928102641710657649741\
91706567667`80.*^-7, 1.013896700353231273627426307150849910865008918298259823\
43540913174854414043753066858232731588723`80.*^-6, -8.17532134506392635485439\
145346155859321542679879069496263818682848604016429917799157935093101214`80.*^\
-8, -1.9241709937166101080860120230840078681985695055446175321707107717517237\
8454057563871397119853364`80.*^-7, 1.9157914732728129398106641780279208014798\
52292709759409215620012015881045565215423832461899808943`80.*^-8}}}}, 
 {2.02`80., {22.1030965511549606967819881870557658911609451138272085362724132\
7608949002649067503977444699886382`80., 
   {{2.02`80., 1.148242774441426080802020388143432924606853808707009428633881\
2722365961573101977272986438140792335`80., 0.33880724032720164253233873846298\
53268309271596330882609055004364927607011424388718240043443838497`80., 
     -0.095809112365365897805939724852763262153636566797542099294674926773103\
773819066216712701860553795`80., -0.18941742184712520530685664300829181139876\
40659982076684497575044921079882468959491814190243437283`80., 
     -0.128719099753833065457268198579477424793276589098478482984479354732006\
1474287027499369671044180359`80., -0.0549880565876532426243880443853150927064\
7071417276204768817916015415532991303065755444269528827693`80., 
     -0.014517336148999677993640057138465339550880262932431402921074550959863\
92230104817908115110900902582`80., -0.000950036766733804734636300709589663467\
5226819496633638918886965479901813322960232590618500983664354`80., 0.00118105\
55345302394526954378954783409640841817717136472376243031854947248670735623028\
33503087819593`80., 0.0006477622718198147097941764403704398879865391872550618\
84188000312740019010342682742205039969542459`80., 0.0001630231054313376309737\
908952342973374871009412412186934204095830534357922253214556347360166328847`8\
0., 3.84164428358832175109961104023047045058588842155174875479270120267231472\
6977610843865841135978`80.*^-6, -0.000014360239573283104926601926629011390460\
38030472944735835292660312654259124659844342334392149736096`80., 
     -5.897422490816010479608611342265656321967312000843827445571757255492832\
69646746322720685042947327`80.*^-6, -7.75970876371939470450722232265196572572\
7473563080702609167235616622332533046451270699342067442433`80.*^-7, 3.2403191\
32620173991194778590852197445913238229825205534436299050765420243113183127529\
731814734963`80.*^-7, 2.06491548003764314726144170810783103412987376577267574\
9359251748323426679439848741153748891667001`80.*^-7, 4.3421826400363923896215\
28072805059619771770836682583503111058463979752082549204931256435068235496`80.\
*^-8, -6.17963270265905183026959317067300508364411469365923636558087202024052\
476655519522541442245120204`80.*^-9, -7.1362713647149594185870609871656007232\
02664811229528365968383311703304199577263721013905447275185`80.*^-9, 
     -1.948521004392656978513241549192228624831420197179023488454386351157959\
648737358556760807355565473`80.*^-9, 1.32763664380817701806782546092507240840\
2086007980845066552854362162022422953427050414776024613656`80.*^-10, 3.012938\
02354540243959391289997177771208032709759096482511591551271877720573039863432\
9894013520055`80.*^-10, 7.938284348832339101698865429783654626372170741046047\
31028736545067559946633866358699033109058843`80.*^-11, 
     -5.856622479202785445697559036445965878950777648873675298482697483967728\
5911833036919627522233621`80.*^-11, -8.21191137790823422132462771121839161886\
6971914688314828805036179143010563925695496299836914078866`80.*^-11, 
     -3.626510741102419369251451873456082023909557246084652022366676933901183\
776220412647867719600637542`80.*^-11, 3.4310893043639478319949457737560062343\
6037960975550725881948391225906512860820396917489412367109`80.*^-11, 6.410531\
07742270405617312545253712332115513537250496303185042102194471848942064829407\
8720456280994`80.*^-11, 2.602978266354324982745450380928899047158150918442845\
829090905591957161544944714175646882820942829`80.*^-11, 
     -4.086748966140044957957277835069914176538157297033922176533887741887612\
71965648913295280792550379`80.*^-11, -3.0025711496480858887854087762763808575\
8706457760117949958164835880439902329319599864621727629591`80.*^-11, 2.284657\
73552342282834479064029724398697787055878898169491460454344999263934822056483\
3110069629829`80.*^-11, -2.39548085921975172797120369694600996132653896936660\
6616734285830189887443730497574970359058841693`80.*^-12, 3.048306564561322120\
63894845523274269005026997906094622689651129529277884911460327283060600970723\
6`80.*^-14, -5.55338695918410563224678315175387366774150486359913582018231940\
4409682707385493862533381607560415`80.*^-17}, {1.`80., 0.95964392659310629584\
46709009774491037553026439874962174744337962994294418750688877658428325024813`\
80., 0.4041674197093912566754908570866494468553127161921105052161095435650207\
3679013656881821051164872`80., 0.00676946024106246175742251774191895189385699\
0508403519997186307496044929211877187156572886185560378`80., 
     -0.142964122573326154095650085534419444583207111900587798677824653504087\
3589842249501669880976856225`80., -0.1296143040669183935434009365286359345450\
339110104766117389357499655121042836654096030659694197101`80., 
     -0.069566684045967047384880461191863359148806088848001631906813807933011\
57164522178621180423628616424`80., -0.024870460859010048304823371197848129853\
33633105743145229429422022708331336590650716062580014136217`80., 
     -0.005020901414225088726053900300143277450620702497712281231666288834127\
950323518952785978472457549257`80., 0.000354093216099315506721577546463270492\
5800308799264726126162727175709875322971512522902044078160555`80., 0.00073292\
00424186521243767295098240714156354934739937476384525999365075704208927657336\
89264958665113`80., 0.0002998969882903158220040207561943525223275987834652711\
067966088700369259657123223014959419936223602`80., 0.000056987184137088579112\
20819428165478080011126277335207727894641199971715259183827153867394901362717`\
80., -5.591218627125144382657825611143204836285594434771385298840859441010548\
773731512477244037695302186`80.*^-6, -7.6640298285166090481107483856282284232\
4712964163420287107890006493476488341090254914152730583424`80.*^-6, 
     -2.365115521587220743763255717631656156994598355230642618487779860377707\
828717157283366613623846817`80.*^-6, -1.1228137420301945029500010665759331966\
80228429728625223090856034394386289891360411766044386019375`80.*^-7, 2.056424\
52488157795380611897977126001259242044125199640555198870814801171053231563243\
4705187080354`80.*^-7, 9.0031667217081323435544643453537873315865433172692579\
8117678413632497496937832627176453712241144`80.*^-8, 1.1823881951517284370211\
89217826641228248022266399909907748174991708580758172655864645639739076037`80.\
*^-8, -5.40527987729026434122044662346679369795130955499318543274044768759552\
453998625555080132866384368`80.*^-9, -3.3269259788092189021310884595690541265\
3592290102708286293331755888821266017552851497429705111352`80.*^-9, 
     -6.018659579902101013943958937460529252570099830470353786431393521341657\
20871960259822112268624816`80.*^-10, 1.90857468811035628148476288310687043938\
8108535049723967942232326302297475809319209301437138796503`80.*^-10, 1.538355\
52931536660803286555503624053499811455099702263688651470466330652371340665166\
3007812805601`80.*^-10, 1.651508984943806790525582928880932789331918693153263\
108239235469753651099142178274939490819790262`80.*^-11, 
     -4.893897233995766899751584259055799114236358574284709089841399387724388\
764223470949320760951193562`80.*^-11, -4.886431903830402008076581575251773723\
832525382549160559118772592152942970854025253501924848055752`80.*^-11, 
     -1.157048387111411500205770767782910111073549935711129298126237303451475\
57116690369104782265472433`80.*^-11, 2.93377338842939821358759517969184958659\
347366395840655022887055291069700217705146385462638164992`80.*^-11, 3.7023820\
60263372705993902192907629745307064416476977807976718682276665942639787277984\
861422748934`80.*^-11, 5.6737321877770025779342883063417764750381854486097947\
80940018307842981160431341897688938868094103`80.*^-12, 
     -2.481627267476366326745403813043761117273492726377661509294870169787700\
549481544539958512559162627`80.*^-11, -1.089963433461940363873451720082824489\
3591107881977289171061662505709017384055733735473206360415674`80.*^-11, 1.041\
37769064117432662469731076140740701563225868909056194321055370596477324296318\
40060050160859414`80.*^-11, -1.0852262865645290527364638715232123450602222119\
34155506684666344574321725829591359790681272799121`80.*^-12, 1.21074169411479\
87068628625552060499186424315513401557860678191945922761528966087736540378044\
86099`80.*^-14}, {-4228.24008435919611650204941745371312943258052480935359866\
453719301468391260966194297543411201854`80., -8819.45693678194923915742280621\
8484284893242045974267659368611354627645840121655834605708415418435`80., 
     -1575.461685662919776885386678525013595982003181958460736537146588366147\
91494818098484904939033426`80., 2312.4459729541730903631476259527276823710704\
35195675195127995157371642420864567787672758871416097`80., 2896.5585869977183\
74451093829703707443223883127672717907491288282951999604749139324338957026970\
982`80., 1919.508894645283159529090054285920008305770762674124346794468864616\
364997126027608814396454011262`80., 862.2382678604918243074669401033365567958\
226244780313413580470076677757198766146064013477393105717`80., 257.9178623226\
85998302541895643825103287858192209275410862046741538682893665904655543400199\
7016752`80., 34.0289741433399564945061509811733807391297972889929348916332430\
532904758148636268266231198713837`80., -12.7247757828729668085494426332111528\
9731923292140602935518903767897477591059074407432029339169592`80., 
     -9.925063682779400121715157526291881300968781539215054587120659368181261\
12996064145070906210958596`80., -3.232060332028176602495598770909214897083233\
079500321352290236855891826293050021516061175464826551`80., 
     -0.421270567054507300033529207685998949190317340073191085942523549241413\
9672247701115453209580354023`80., 0.13533117469512639562959114152309138954382\
37839345546389155255274713431052454922547714422628379413`80., 0.0922302070990\
74724170022661780124458205866162577178061895486717325383560839053021474915528\
49181704`80., 0.0215011067293563540182967362647784683492569289338111099011000\
8766663369343549844488748664600741757`80., -0.0013139104637947030444109062241\
13051402518853291724313709729438398418818067627261938219562670562733`80., 
     -0.002750011433485160300994150032746395319704110106016011296339201150369\
272734143486932938131769207222`80., -0.00089882072498176279640419515054586731\
22719461788438713808974388615900886374274381478454762947833016`80., 
     -0.000041249229436899045808906351603655587629052433382809729332634011404\
62073207836861512143506469181613`80., 0.0000829436861402691742755820978939792\
2660981953137296122356351914160947311501027743479273575418369915`80., 0.00003\
51907237181312583979841486008691338252706909503933483831566389436087000913311\
5587059969900500847`80., 3.06884946793116780740711123627800134294926057014879\
2740867629453426458809840930422863692013691323`80.*^-6, 
     -3.476529686624132921170503213834063259916152038219661999003283977170083\
86976560392822702768427647`80.*^-6, -1.77296597583946517414594749594211706182\
1029938998786710480275184486535902745924870550349671961985`80.*^-6, 1.3909895\
19073170444529564180870532890033176224705140650770638983295741654996038185924\
215340865707`80.*^-7, 8.64598332327919126921171570545333439787352846044544746\
233832632000868137466274566165892030799061`80.*^-7, 6.77670000590742513248163\
1118187043195019179816490959460371026683571048285337788185756437347701405`80.\
*^-7, 2.552629383901445543215687681483181586549201451341494648177093721174741\
94166392293089285234434162`80.*^-8, -5.27026102306758969696762446008442182409\
3828806797966545313537396631499206797381108849855363278536`80.*^-7, 
     -5.031938197671650503047878827964427635220924982548762989074066292270774\
00475282929280592215048001`80.*^-7, 2.043248202841565474223195262273838382826\
146118120699694778604548430213911638757033689860251128451`80.*^-8, 3.55446649\
94233112970100519290809217467490314122123632459377177652247181951060963190764\
53187612676`80.*^-7, 9.110287547773289044979983388344030334840988269328867293\
337868051812405993128910149275434757317504`80.*^-8, 
     -1.185098983685369008556589597402622988604554906371127345436242030329563\
67251598098950934736059268`80.*^-7, 1.214462298418601658490006176099124207579\
590388959340013469398390774309314860376619117091109144901`80.*^-8, 
     -8.670431111229569052179383167968745261674596639496011197887449608893764\
846349764892031779567132335`80.*^-11}, {0, 187.512907666972859762250141562902\
7048278344350058046945379888716427746251904157282352750141849558`80., 
     -439.4378971728389053255291480223856020484277845202309159271631620320660\
43643959705057546867006815`80., 504.60244383992024141773023047920921610597077\
50178659830811155256997741876815306127445545308575995`80., 803.91151686491013\
83354824475930726843131560208267388120023008615404182826811687922249270394783\
81`80., 639.89328485172410670690366777712184905635391802259606113361851720957\
99158703997860121678211816215`80., 348.61058189990438584013565422897735037847\
06493897120388792296724112597481869910333536921078541234`80., 134.82106155796\
24397346500435871290865390079660878900271751871506111695038923512128625220358\
833512`80., 33.18151656235302837436067129693871483636520400038710258653715415\
689449243086723938397368051801464`80., 1.406839763627701859074960015850508228\
780477615693695573151851963808450342997343251697528301930994`80., 
     -3.143157704664173096389667920642967058794005949649163883778189763432109\
513567823505118511051684002`80., -1.68228778676621173580084920871042306574364\
5419252176529555723435122817380891178616436665659826221`80., 
     -0.449995163349954125760602846315189449462199249713611024015322589536230\
0197170642048530082764265986`80., -0.0312186057056040418889346239905172172424\
219773583443398042396422569136198535420485443672400044489`80., 0.029357057794\
27437071940728226045373721093707818229515574314649591835425217116404383798145\
014424585`80., 0.014152854726622799437714750946453360280164936100830746928773\
48935611800235470048985179216986282576`80., 0.0024307915948517868309036742143\
57578392778736317163693383078520616098443224666671557115146134674917`80., 
     -0.000530586283024316417036496820272871521245996916279451601254223682965\
5969864007623199126479592911676`80., -0.0004542706709610822097316739314783863\
120496887888828398286413646195321676904065994039804003064118209`80., 
     -0.000114470768077782016368775696581599655558301903633193982976202368708\
6752685187764043033978211240574`80., 6.14874505953827026703832757603411182515\
774553164865277623978855499326289390468891938511254666494`80.*^-6, 0.00001481\
88218250312440668896713353066586163043507769803244127491185544934544685288505\
59127028181197716`80., 4.7146062659196308895438290866638789410478817418726824\
6288964516828847164897400583844552888698336`80.*^-6, 
     -9.968469632895474572484816677682458135092568083546676073284550931944225\
37526566189936910947669725`80.*^-8, -7.10566894072333050229579536174384174320\
631894233436946752698757947256018495118697712400058340822`80.*^-7, 
     -2.688218529950524215497854920373648453554750681305265048152373662766128\
538581606845037204714737482`80.*^-7, 7.87948048557999219023503341550064220178\
9288371382409324160346743777022408624799406725108164917125`80.*^-8, 1.9091395\
60621351693975299311183800657391295267873741427540591153436272137781961003472\
67741636507`80.*^-7, 1.340152520783186950421281391906133993404879469720845272\
942423028873451678530844924920118011345159`80.*^-7, 
     -9.258310777197127873738534151308175101301184240889356308267842629428381\
33262852639971118674768821`80.*^-9, -1.19028679986702894167301845947017252288\
7255442636549024839088260075581092542260818386329853166741`80.*^-7, 
     -1.075418883657430138129345345087162447886113727629404026907709482760658\
069679184066817729746353456`80.*^-7, 1.64539179736846453132699825190609535241\
8646561380542613509091603689820756438568899734980304378213`80.*^-8, 8.1276733\
07805796043884650650793593940896111753438982191813652827241656939227755865374\
7005381763`80.*^-8, 2.1183068021128394138814634243480495913607924030792406569\
14929144488095738866548247430217204534914`80.*^-9, -1.72646661423322586137050\
9056452558742497670434686146474766545926870621457551514354254706469802455`80.\
*^-8, 1.768614890526466400486681352421328874071369545101786653722730572935265\
56976889054002159504472522`80.*^-9}}}}, 
 {2.04`80., {22.1953500531634239311129635590425137003040053748157069214672016\
3359648585977559571257311548899256`80., 
   {{2.04`80., 1.166956900666739324110666129670986022931545026343226158794466\
164960298979124656007329889084786812`80., 0.351090358325555421430502020769211\
1903973834377782338646613772035117317587759597193692478642938222`80., 
     -0.092296874245815072735281682480857154557138547786702052610879373159491\
7700457151174045094142058749`80., -0.1919020394849557115560437524195956772368\
771832727032677966248073092207546438019472083270639632459`80., 
     -0.132664415084696558774905541838955739394143119914562982954803510280779\
9795484251019823142046321051`80., -0.0577139324712200173216913981957202115525\
804277108087915711267909324949653380941896991646814815349`80., 
     -0.015688415671730647567203987118799186523609324660151581683129956271440\
15118227680534585841478155134`80., -0.001232049137245965407460350009253278898\
692610720509592520721070071225504934129793901637385638247472`80., 0.001193148\
50252430107141148784734306956355563937732795140823649788049331520744247876195\
1815810863212`80., 0.00069205728092045671254768598580297952961404593856263406\
39142400790562672172754586140437158755871706`80., 0.0001833402417075724959855\
254066469572961819799580663257264849797136381448985833609298200747483053193`8\
0., 8.02745451088121801233384508877550102410559486015398783791541340467048929\
330039173939394248321056`80.*^-6, -0.0000148464074076154625872738464189739332\
8302490539877447411024160988794356641021025397171322648067485`80., 
     -6.579493742880698015593061203863393887494697848156110761832712429348585\
58374635050452757509309235`80.*^-6, -1.00147784342358849738952895341604637016\
2129948462961452624388337356131755407845517556461101029465`80.*^-6, 3.1202711\
65082764636354086115391903424916855209564089430206992958187816870511819745430\
642297224767`80.*^-7, 2.28511958015222279933799647461694263934066271086302104\
8363570893333388844240781896874686961139674`80.*^-7, 5.3773624517770541775557\
96660772034360861603877403846611420203611822180837716473734772706877926826`80.\
*^-8, -4.71710418556104337341042657153034963801331163713303658647719300977542\
0356025448412235615568719993`80.*^-9, -7.854969764780660395274594388984610576\
51816346047837265276259161363405600644965238151172973931614`80.*^-9, 
     -2.440446411241851884577224610857276972463988459091184449039800197832440\
505708543027977862014591077`80.*^-9, 2.90093712173982938795893762003918460517\
6702745757385492362166958873882407567046551594256180322955`80.*^-11, 3.531688\
98577990126467199609272231751330598280190155853872275708189494153748108211121\
2177686042406`80.*^-10, 1.630193072440402868759459950764841173456914023081777\
474663811381256225561897187363411458287234577`80.*^-10, 1.6161800083755905842\
60298738767752399756519529306981615049331916971649321655802763653545026407187`\
80.*^-11, -4.1765162276688109658472798470894891938838085784605210357850823947\
57514331938495462195305519526322`80.*^-11, -4.7885120192613932548678442725518\
58553703158918633439315504972617844725761880815876490509073078075`80.*^-11, 
     -2.030022304229659671128498188318643309623344318457110032406080596253535\
177496390466527290100068033`80.*^-11, 9.8705785452518624506347863943748055523\
2702866608591241512329916351133957515770582894591640381908`80.*^-12, 2.205469\
43332670782688436043832431014970123271025735904626215739878825470210199791778\
1488667449409`80.*^-11, -4.29673674227520601762391331646838656503946663074912\
6259740705907071068319994482359937201872044518`80.*^-12, 
     -1.937832284195311686304852398390732208308677731585980973808118592191259\
278182512163072854156583276`80.*^-11, 1.1531470943346634293688344113814797448\
18017849569755598434499895781112235724263537735878268617102`80.*^-11, 
     -1.303310918641815012216488888338040403459408322705489991438139089949462\
336963733533553568313287338`80.*^-12, 2.3486539883908684560682777115571970288\
57027196449220838256077680132274942335357844083882393956134`80.*^-14, 
     -2.797373872673885349413203847068761464102518841979195119515198603563928\
324345433472121628050853795`80.*^-17}, {1.`80., 0.962997911358027608206417189\
305322337561005148928622097774841244088756458120709966046148695902557`80., 0.\
41019720610914853142652576656309815537735235718281543328215411045548506806121\
98358307525032463642`80., 0.0113096879362746931599451605506585036327530744840\
4298674828891499486609424725937200265841545110551`80., 
     -0.142048986699621403705889781501832378679669982611664502740904970855908\
3246114033869029781204922743`80., -0.1311848378539994779247635361530189177245\
092086496965652073717860100786776601648845231560971323637`80., 
     -0.071512616053613402506301075118240093850263318238739842424349713749646\
5062920419018659254282230102`80., -0.0260813607104763233101978798467511102985\
2473858493595649516526326055168816186200565830491342942813`80., 
     -0.005486255793386657914184088403511814358648191740340613492950082392204\
853644261203069113003427542187`80., 0.000267165522912503828820943681665808542\
1280774881751513298873539837093619824649664702267883807889749`80., 0.00075249\
51325317204032348091284835306390061723795949800093535501092383017605868911101\
26187733900505`80., 0.0003218427134090128458939661424690252474203813836300251\
02455675925475150143006736947817588556075903`80., 0.0000653076303277775876850\
120915845587128961735047468567919388949909608190078139283493960937033227618`8\
0., -4.3420303066854903281490498042536750145991785027688275078637793531124972\
23490501735323995595510073`80.*^-6, -8.06915040109236412091821680673488440202\
7775838644811149841748112799267480655589236207765991616186`80.*^-6, 
     -2.677095057262987465224672779334828952859168149555894945574951893166674\
865123786163741701928353713`80.*^-6, -1.9331773098975055820646000485740998160\
6615871107632197710228675910384856812635280916726321517451`80.*^-7, 2.0951893\
35698982671314272227421833684643309211253545546878411477110114791654722422747\
435863227326`80.*^-7, 1.01304511550791850681810603764668584553940452161008201\
98769404023790503587386467086626956702309313`80.*^-7, 1.588345489588128440347\
25468280592515073054144914042518646806499644085840048192514723561569432863`80.\
*^-8, -5.17931985589860465348744839241641802203254672237796145174644376529216\
2784213619215222999484420597`80.*^-9, -3.763152881784716464049952579645831621\
68818814132007275867720028744411034641695455663054677877574`80.*^-9, 
     -8.181564149808462064451863564119472236624928765015895604468224923455931\
39834472756524966269681559`80.*^-10, 1.65306455230276799948451635343829242803\
6918979714514917212430585487813141478278563688651213043032`80.*^-10, 1.963836\
02731619764430947760632410988776071733483147477095262696060971598192740788931\
8063759666664`80.*^-10, 7.238475380519120819414237589871723737160728251981627\
544745664665580515767700664045547117003673545`80.*^-11, 
     -2.087863365357943292036731132861106750767721864703613976174855370349977\
052435133565829081939983177`80.*^-12, -2.880717717626898759173041502053684619\
897760340318175813572860424866512499746451483953291840189016`80.*^-11, 
     -2.675183193059886275646088874395064651767894382373919677590590484973525\
79488217326169640444163882`80.*^-11, -8.1268609588561736770585533738695402344\
7034266787335753200914992699781410845670385867266016062484`80.*^-12, 8.823840\
45493096329871824128215589788410167549581164270998940838763090713482167475317\
824083769628`80.*^-12, 9.6048573690435023407177277658792936832290934475748246\
80418843159128446778922579923992049783213646`80.*^-12, 
     -5.236615349285519965205671459740195501403960345502390579000611520703851\
51102229243450744158726009`80.*^-12, -7.3061112953807099135732275440861317001\
5723713988606128593572575617231760426690324355483076672097`80.*^-12, 5.109390\
29629361456130392273957985562356747160226786425170432726706325581962771215074\
691766013323`80.*^-12, -5.678530580803279471868983442550226499799203036583608\
99636302551008785687299802476798779123163356`80.*^-13, 8.98875852721071418472\
104171873794830625282857538379408129137425259321061915644693555292005032069`8\
0.*^-15}, {-4386.966734928178532835521469954508745347826317982152846927404289\
42081754450123022785785163322043`80., -9161.484802414388670853615067096150767\
515624096928987482030334941100449641663882554427659540531775`80., 
     -1712.867407145220232625791963784167816799570447309971941552077836336148\
14892867289927757902569855`80., 2336.8559796483712085024656979736560450853220\
13941733234247083744836324861851981335682785169886431`80., 2993.3050593499262\
98350242267779815983203152025688119620280675540388510357473288875582518001011\
5`80., 2011.74807316797029053839434735179514987655828264142384841744196277687\
6283026092029799404020254545`80., 918.027328719589615540453161969000137312856\
3027937560790987303161412878407287357803966272684802158`80., 281.130115034668\
07636965405173357419419505843215840881281487968373928902634171479779660217133\
67758`80., 39.955375701524830545556038195466109023055416624736384645163335984\
00583600462600410277397401445117`80., -12.61694179256029345022633021733813798\
698916086185213202039094681541038808039642465069569208793503`80., 
     -10.65664615597267846927405968395206499804577897904913430982794384525769\
3736228626186633662417658365`80., -3.6190796889366689565165464547675202717072\
45908411669834498714181797973734237494507368877415853975`80., 
     -0.522001683769580070409125488713569780831098612733798307834030924471629\
4018691039926488514640980433`80., 0.13270842920758198529270725852959974864312\
27866988770705090988973916901570256551966750938246296442`80., 0.1020176076537\
04398699042891515291020348953032087664334032355248267366997790009947999051754\
58160586`80., 0.0258103818449422197233643371970326283657012528504842465126894\
4104625430495873865503935396016289375`80., -0.0006715726030396284014125021809\
916264556166272965854714788594060779733763059149656167311871369025774`80., 
     -0.002988410191269817339341272915320630392577599989047045594002341358367\
062242007335052844555129684437`80., -0.00106998499091371060115455792462102019\
098865566194641909050953701810121292861243492237105395095708`80., 
     -0.000081127656240507509847885223493470477835809713682018097556687411707\
79582934771856228560603371379255`80., 0.0000881273783433465203070418299952569\
546804117967551302781813851968889496183860420215355102263391614`80., 0.000042\
55845757897796183333649667944661752961943764400550204770207941567153102205909\
855833733844342041`80., 5.541612599709452171161593318737915148270910429473048\
97997865619195907625509495259815890376298462`80.*^-6, 
     -3.599919284951477976795676902759959998762720447683011678382083201464041\
58866579261901944748168204`80.*^-6, -2.63676607358982372574603921712135707898\
3821368859692858383684329011428048419081719359069089903266`80.*^-6, 
     -8.060345470309601118842277312931358917660607715581221594502697350343771\
488341109916978369344814355`80.*^-7, 1.55445696675703744972509292110417670937\
0769291024493435139128244892167262609213904968334028784153`80.*^-7, 4.7096853\
84336602575128847710691319296148792984860497954150595191972327005621029929439\
39184394036`80.*^-7, 3.730892643447048910939093265388622558799665448174862269\
111682908103089568395723635734948593083145`80.*^-7, 7.05978773769125396412944\
7911260222176392316726532980712613934025728678105304042271912497699831624`80.\
*^-8, -1.54451966908308246255745978087155167064138501174494158761199023177105\
4334876638741259195365777577`80.*^-7, -1.033780290865093567031442562842710127\
148990114019415132270311713457900449593293209455228142937108`80.*^-7, 1.01178\
98772324986773352916184905235394128990069646237418255652887070817105580674222\
19375348461818`80.*^-7, 6.812104591280795965500969006079114926451273944689679\
3132000688859784113662838693056936141505302`80.*^-8, 
     -5.858728273136300787785821263027353282452596557386192811680177396552200\
40528168892597907711703767`80.*^-8, 6.298239286413975770882174776342966638280\
588610043113916247529162383906115598780308000033611343726`80.*^-9, 
     -6.529501659284538177172251948279003199570408929815379332370607049724454\
688884090492564621744647637`80.*^-11}, {0, 183.160133526376100671145561897471\
9361379791330690275316761609153844632521339001922485758164373016`80., 
     -463.7557909046228447943627279638625366397616219184271777315117371475914\
82491985994995078291837744`80., 501.27192396903832850579440045213320481033477\
33507983825070791775498667235421869058664042720595984`80., 816.90024066568532\
43330865190707268004826934748968932582399238739381972275260996586522912922563\
566`80., 658.3564503586446441526281441758495591540785704887084583734733372147\
94201593756214620602096237862`80., 363.40702816689756967780398533915409579978\
03210453769760818068071726668649531534533561145610524954`80., 142.96500628896\
04030940458509424693716803826766732310462820774132417660152701461581129834961\
977507`80., 36.26489222053117072302140975225979961224520308291689012417912387\
25020106997770485717527582771505`80., 2.0569459603909796327582476199586459880\
20786509877887988300797773066594078042239666421121991639576`80., 
     -3.214218264858903562951689875485182509620333146639890417285999895420871\
24476250726239993623710459`80., -1.808858794261702381646178301922830112951278\
942243663156896397284180907432107761964151515706460682`80., 
     -0.506092880629155393603942139482123924020800378430082187533299520043252\
1734462505337132879048936654`80., -0.0434817446610667077923157896500125494040\
461543632623508687091946032345229075769428772372375457426`80., 0.030023467601\
44729029310919297922013783102207969132075621174410815837050242204053290616261\
142728333`80., 0.015760414702809608425358523550993641217968998015412424096817\
29552105691296870246593076009032270065`80., 0.0030149774219886395923095968365\
24714456126815586324638132866937668497139958904386714765014679457004`80., 
     -0.000476711830022902616631026938479758696614733829185902374409289819574\
8040211274143820364837372254281`80., -0.0005003316725248918029366682000665588\
88817073866559081174536473963325139640613078345667226936045287`80., 
     -0.000139245903783182694526214284068703293656920258398483095590922633418\
2130453406385309263968656185666`80., 1.85558884754480010769596895712834816855\
9881409967023088730352277820283207850538966573131298687073`80.*^-6, 0.0000162\
35718426489171781343364220422592841288191051886954614687887426611891126973792\
67094157911268802`80., 5.9106238030929305326142228818711717023799681056412463\
16546127736509803727284817533453568607464995`80.*^-6, 2.380382741219826906062\
727809273432657944597764442056376593501886268364026040468847397534369177834`8\
0.*^-7, -7.759828021468860966676838067288399040879546605692921613450923541057\
79532788266474235259149385482`80.*^-7, -4.57166162981017160033409170809949658\
8104595812753930994171994905962229314826331252496919537143606`80.*^-7, 
     -1.271295997139151944063639911142046945256118070606215698355823641346668\
157623515021770498810306847`80.*^-7, 3.95946531223111858160627503181173247802\
801360390162678774694503729362023114254670184431475319067`80.*^-8, 9.63908914\
58354194033114615492955814386509056361531585231548481698079354944885335781251\
7431383609`80.*^-8, 7.1495498984531506722610420485484007308800844987345936907\
4141152394892866567305240372216503014732`80.*^-8, 1.1361294029828642422929081\
26623415162548211569080493857033176670343345770398911184139832188919637`80.*^\
-8, -3.6949763407068698559483119862840384741612869962604217362157434135722539\
91811786837871841006631757`80.*^-8, -1.99180495066586528929805253623796972751\
4341845647138851995317272562395217709499169700090475700156`80.*^-8, 3.0568247\
36327084153368698291498808422482610015094514680897573505855305569636141639577\
486844022732`80.*^-8, 4.17634322143438477944163528007236721541665151537133966\
543109769916096511460202916787907220741133`80.*^-9, 
     -8.214858236285162599996323742486086603198408480554810438044516688898772\
141682593205187649907015765`80.*^-9, 8.61841226270549085631821165743362444833\
154936636042468234801206849710452640738125193482526829369`80.*^-10}}}}, 
 {2.06`80., {22.2872009586900851385005749774855768711343516161436472530410114\
1241877885614860493344197150634115`80., 
   {{2.06`80., 1.185695327934789428694856348914410354036724037253204705395619\
340243088150463097563959590012097451`80., 0.363485021481261963222443857975034\
225013638639127477183525439248149308344154271559091102987094502`80., 
     -0.088632353198865083498680443520146355487153111890785779283837389599317\
11234621799260566952950240475`80., -0.194300303594531280540126586179316073923\
0142890948912304226021262759732085231239529493867706741869`80., 
     -0.136623224467140261530824711823758965417657913859223694730978494802079\
2432285804676516990196995989`80., -0.0605018868783844738777357219371273791986\
9427637966911314283563185960002027964583650383513446077008`80., 
     -0.016912469038491635091059683636575625046401534338494299488307110930413\
89759467853099819414027936174`80., -0.001539191981812177249626487908816265238\
331296511032355262573236983119576254259284003967044633981649`80., 0.001199270\
65464813657902535735030318100961137515244035761819262953413011872825737691325\
056131847153`80., 0.000737213072797829528128015859481367488592327680657059724\
6137802567228027899880231318527205580933272`80., 0.00020509510484133445564005\
64734008751798061548938281601440635420683581607262572508303856368825441774`80.\
, 0.0000128378114904241617077096085050038959660888596501625784024292371541596\
0031914713774038438248137454`80., -0.0000152249775840263157171208212081094127\
010283279108485690808429665593589072027042789187615739502921`80., 
     -7.295148054094628266698762951530364749137498659498612007377592650771312\
585114712670705950436182203`80.*^-6, -1.2564890025758156526477323452108683906\
30923734971055915276656852876827704023830176821984615513872`80.*^-6, 2.914555\
68873549867292082624516274545220266997226038611658393010077568269503160667882\
797991279296`80.*^-7, 2.50759040255494558956727135645601089557848310753275491\
5126663896683875352952463721850976029018318`80.*^-7, 6.5392418351440492858202\
37075852250943355657241059926484993073832605982059506683931458477807052645`80.\
*^-8, -2.71794318597908541306263452761204982041205114604034432302148857792383\
65359068290965452565261271`80.*^-9, -8.48651531592155328434752386235578459089\
93041402379755008977484656209247595178062353559777694115`80.*^-9, 
     -2.936318207652354533234793023157113078994699526741630579938594174540562\
141546710706235952489600913`80.*^-9, -6.1761336417670673446573814633203146025\
3106682152238409171024817530151189038564482524334876914657`80.*^-11, 4.256404\
81875972134927740362697375104181420222538083159362470185772727928801599292422\
0723637676621`80.*^-10, 2.525056594653530692259270765943343943056999190314113\
479492514708377938074934624899563003965465442`80.*^-10, 7.6070901972376266461\
3004257002336433624480281203356980395022256283428478463824244153972797440693`\
80.*^-11, -2.7862583486505582239170441837792860015217024634609525763720965895\
18332232385593104251939969596722`80.*^-11, -8.1423439642426371427482634200637\
8696820065592853886295751071898178431298930634215390442791301264`80.*^-11, 
     -8.037350423318936383931309749146500867380492433497082376458624679658525\
04159603293883994330781597`80.*^-11, -3.4416004902622276414916611327502148286\
77932793190606860797182469305568598242376749223453411281202`80.*^-11, 2.87405\
90058370994969901709761305093188771086498402180194170252864975086582930606289\
45925804292158`80.*^-11, 3.10427019642554740660794542638420549964909739013051\
9320043817596850449926212136851715062046438007`80.*^-11, 
     -1.257596225131522252363653257566081754728196676103625130676928211500739\
35220168795712627435615496`80.*^-11, 1.64135260702552023482303591885529187501\
8838769394932095416893396886289104418935039065553960518356`80.*^-12, 
     -3.721354144713993985512677308709930096374145565829624919928956312419331\
168219887722037224126740194`80.*^-13, 1.8632599101669580861908951005987669396\
28054635135214138132898222983438791114999947440028668151598`80.*^-14, 
     -2.717031818911753848269575924526834073443949345377149737952638554160446\
01533564939934067533754533899999999999999999999`80.*^-18}, 
    {1.`80., 0.96629267459527830721456757788616419346712848508372189782251376\
49763424725115112089660863761277553`80., 0.4161590453160792329436814542098895\
523929181673840271378848191052210526874818004221167546451048032`80., 0.015858\
95753311968076731991181874750123591480786544989187178524996168143797370742420\
868166458892363`80., -0.14106603140054360625823262030064295281628449548130843\
00537877855963993545796838614037142853657387`80., -0.132703210248931324846694\
6752880422380067520080582773374005768152996049570534220097097417808788755`80.\
, -0.073453585869192669185649697896678179638940369288435784317301731683947483\
84492914016089577749366656`80., -0.027313610387923398276275587273535663260265\
38840485572066168243015476525387207702485182246234775049`80., 
     -0.005971684172460433683015076235717923623064652536533277674065912205169\
56862916687603031795579849589`80., 0.0001708841532755377918157043167013125826\
688346997033024222939899481403041948953190845802293132188238`80., 0.000770150\
90073375247773911651173516384169320982192481662736808579300058912231097247492\
2647838081509`80., 0.00034433872356117681737727785391306190157360210531826613\
79382534719497316298987153564084440715994826`80., 0.0000742448162903375831433\
6765002774193136046509910009429079154549920199944171251112790201550846552775`\
80., -2.855132237318239203329825277525861290932943864471875745589455148021407\
939130003690503075070615545`80.*^-6, -8.4447437413494245244246309181973131677\
19315679278876740393982228764934326338527638832812113130546`80.*^-6, 
     -3.007620856792152279145922004669849261764500079800640598581721177005056\
607716346472708597604538183`80.*^-6, -2.8664650503177852622696079700251880470\
48267497037099298120404982333468832871471299162664348707242`80.*^-7, 2.104918\
01582297364192659693236315175867678222093671989384331366427982624856279192789\
0361605327297`80.*^-7, 1.1298451672740049762053011081085214278894507526019230\
67813760635736344064309711091304393853607116`80.*^-7, 2.052227887247498770774\
734646888973222547536930563608397103899042424212697617062037198214427818886`8\
0.*^-8, -4.744533491707862916080946480151771534991941503978380824663035369196\
828488455146838296864152821182`80.*^-9, -4.1680365844265537568031151027758345\
19354751392578443357952381353218467952762428886271901584736635`80.*^-9, 
     -1.027488591462408279948938386102533116320345352432492363346159985181060\
24169481553133423600241543`80.*^-9, 1.556427710827813539260390854821567704719\
166359457997174562668465047571720978480091086847382196779`80.*^-10, 2.5247142\
08948409384580574929797607995188919806706355417087351296924611311999574489140\
467088867188`80.*^-10, 1.2855897615349636987160712480999280064476430161610051\
35271307042839625927042397262464482910031473`80.*^-10, 3.18192954140084452854\
1155394520350399628253289416194600214417839125701162939076815019242323796225`\
80.*^-11, -2.6546069840243321805486688013294663536773205359872103781489524488\
13327326746190053352519228625629`80.*^-11, -5.3823006560375537180443260176799\
46940855465973750675666292324074906333395112862494804416716761476`80.*^-11, 
     -4.601864470274720929203084953152992047996654906412992335075193959667166\
317470006353792812723390887`80.*^-11, -1.222419130213483749905208010777086976\
609583765236849169977191005277657991822748113043324175071397`80.*^-11, 1.8386\
96571136605479003703442722630005532937157438248608244011698934160296357751625\
056874811495136`80.*^-11, 1.2829849602544492953747733368969633876399543844474\
86427101247450982308800127614803132331322840842`80.*^-11, 
     -5.362183254264587146080844299632366891099587273478887814877278589331763\
67008475267634552216609297`80.*^-12, 5.30459108210009743436070984974493897145\
319323358322539251560826656973020890876075546567556051713`80.*^-13, 
     -1.318854286972461940063070384776344943476121531993067098331703071392180\
727413145065665389856476503`80.*^-13, 6.7506325570005508547788123077007623299\
27898929637471397937759116371325335271843498695653056808043`80.*^-15}, 
    {-4549.402012981267995351680381140528982695156297232250285649988237032423\
824997588583187389447256017`80., -9512.04645992220109022316351784038171375703\
716750953737769618362198835282315619748931475702801585`80., 
     -1855.882820544056614175911207289504527307038293707527688171828953027132\
581651918384956022038637674`80., 2359.259518099262345349842209748422413725187\
92215733589930053226015365204466362978489779679307756`80., 3091.1502129321085\
69338933798848619176005113923020127391665490205653904401082803472150736190872\
117`80., 2106.576845917828244538295613710581174114109310519177397577687100262\
01979824621692688238853254176`80., 976.23334848126693368087705540582578349754\
1646489775995004804599825098472578473139773146328831976`80., 305.802616108916\
52821234863221874981303097521425225853324515451057630597230229904302022970705\
63484`80., 46.471584628891556284815497804956872104936154048213521610270106835\
83962004605347797824083553631828`80., -12.38235114937320244648191703978272506\
386805275753805600949691045863406173457481525594423020452373`80., 
     -11.40842133946697462411084503551062845725897519214762339849070203812490\
410015853379421532610277695`80., -4.03703505172360091374922882387865486402356\
075688849816653435248176695273454039477309726045020556`80., 
     -0.636502642928076514218744856512287514683579503715259144782426057527739\
231906061526706866265486873`80., 0.127235080492076897832837501990898387523028\
5409966965169627818512823259471980573717261835329101933`80., 0.11219472750041\
99166083765868501986384075937333519946559123802380049947725066788914935933685\
5636964`80., 0.03065185105926512955281683390022043265847048311324076734076155\
443619892924599024815259225301549072`80., 0.000155708803513373126812284981563\
1897035534627808019166661136735905897805736499810453479932463083848`80., 
     -0.003214712487610151341422313052650486520420958369149164873232213329197\
082116934192382231795110115766`80., -0.00125993887147024228099711993922508627\
968352357717943916578878086418971861944821723290933620361166`80., 
     -0.000130758051526691870365865864360450235044532133853454859705049869096\
627412328957744944660881119198`80., 0.000091359904941102901663855729201994871\
6978835366580328812538779970684056152235714683216643055007355`80., 0.00005001\
37125703614828109032729559365303333654273006167823758707699985065088586680844\
101579263891409`80., 7.918986620818181931496925841689347169066505581292261451\
375410520124064835179493389613503986920564`80.*^-6, 
     -4.079692732392347185002663855251984862439137724495596808938254126901091\
566826872110118430202179456`80.*^-6, -3.7757431296180728953124430166513791579\
85817795954278362069270273745582833370606348141860636841874`80.*^-6, 
     -1.768390051002327696813654532256834249683929260900050902611804170168537\
252522735406144280308735051`80.*^-6, -3.4257736538783129581179137058525387611\
5974834933846211903348306589623584036531358037717484818522`80.*^-7, 5.4972543\
79644979356016369984825270958341593479132801620253562397909953560200745919126\
413806552487`80.*^-7, 9.09027870576693191631723625762195583846412415704999008\
189294375471491828545929916972696639853347`80.*^-7, 6.82412521266142149878685\
725253520414487701281741115198588583648457308123105926656555485459419771`80.*^\
-7, 9.94933513699212753689499438295316559178087144777925448680047069646975387\
530865259563131613506548`80.*^-8, -2.9255754076586401535076220614169415178386\
01221330630937338901841004994655910257367278942749696376`80.*^-7, 
     -1.417277578613379401592091191438325287838592981994230242424273998002372\
311331646601832859153048504`80.*^-7, 6.15802915859143736721671011103396884592\
2779310196505719060330942308243971217569719400013296005726`80.*^-8, 
     -3.690192642721756584113698991948273788683035142825029105474217828657940\
454119964253053859710372968`80.*^-9, 1.06954812999899729115668105423471645981\
26816757717207175355253786251758957679820507525396212119166`80.*^-9, 
     -4.921612401759101150861394620956379245346660269034871953972633029364000\
972479534380830682586053286`80.*^-11}, {0, 178.689256710491400011322666141745\
2146208562620057457139665082301456228549327129773277646885734462`80., 
     -488.5385851568273841142870245773633264070205199933398448505256986835816\
542726612432046686389834513`80., 497.5437308677750736904939342428154884723796\
29174231337744474768810252820293623525442102651424229`80., 829.71543102621354\
96062976961324684854862437344247682843524532746026505321074761384641020974316\
713`80., 676.9422414630217137125728126033866671500405630232210502002057285058\
658052685485603550716098974514`80., 378.5059569468648250010060821668908822115\
303534707573609560441388722044528656893726428730343868221`80., 151.4018997162\
77789145047566590562668196674731027873178398626269040502891843795938062753368\
0135608`80., 39.5267693496124565068271715488387985523677670194808550536048630\
9706965074877362492864711690749838`80., 2.77732529423293266361740589923523873\
5773238540003638780463402226163141246225649408357651411482393`80., 
     -3.272213298410363550759996518630671958878672885495141837145685278516756\
81737260151094821565643794`80., -1.939480404217774686894170895044354430327603\
332651760415609048966621705508963302646022007754363125`80., 
     -0.566589267952149981737605574804072717088805145190297470866016740509344\
987012352769633455062562606`80., -0.05753927459332088809535217540042504575303\
392686456394412201488646861182425502474880177714239765774`80., 0.030372787705\
32425746682523961869856576025596530217141825681190468672226361981782032074818\
679888018`80., 0.017447207994186739123251191634241385154549699667246362087575\
75675324441786477519069355412946840956`80., 0.0036749954393344609834248784610\
63962338961104618306929676624597855181775370399401906233133264539334`80., 
     -0.000399622885710922627117779466090957529898121241198884433062669060800\
0830710431095497388755863071202`80., -0.0005461283112842484524888401523640048\
601548892953202589671472526591991221939394149343777441695950653`80., 
     -0.000166937520039603371072905672762287857116810497058977561758017245067\
3142994849253936335881550811068`80., -3.7448763117995025324022898649721627933\
44551678844196510953069950767475772269088412161169926883254`80.*^-6, 0.000017\
41989995020828794218119891341950436459712870553118963348738240596972307946883\
121648456079568972`80., 7.094023159314564535135191905989216523300528807791999\
71850870134331023941943731496841560360112773`80.*^-6, 5.121237799136652493165\
803964399033903528827402739553428861710850332806594448796744202047903259876`8\
0.*^-7, -9.326945239276883472022759695755635781431593966675800562027822116145\
09754791982899891649927675911`80.*^-7, -7.01351912822355158962851771179235958\
269604833757064633115142066716964074745401455572992146342978`80.*^-7, 
     -3.284062891837519808577164557823113447749310375430573587818581600221017\
729982860660887353791979312`80.*^-7, -6.0772987691791150893833820801820420323\
37753649124947689636459234616063125487784837755210580868987`80.*^-8, 1.195152\
33542135516321932774159951695918134729789143053935796426556710277994720375803\
3060636178667`80.*^-7, 1.8788350281512712845422826502547465639570401179340750\
13768407241690547589102335372705046707598933`80.*^-7, 1.399276070896853546102\
835199890986206901060846591575156601832248878910552483639047989189438868448`8\
0.*^-7, 1.1529568903772883077512111106394801962482227549045187688457761490556\
943096468424577365703655433087`80.*^-8, -6.7109034526963587174002685984745279\
788702398490583092463895602564476997403011762390895235867967`80.*^-8, 
     -1.534214978686717925279399275408336238697009956583295793401690020896713\
097543468250606251521895134`80.*^-8, 8.13259920614750207584269326841205478762\
467383400850848941870550128059088675195297820831055328923`80.*^-9, 
     -3.698634450361375573238546326162049665481555886042440749514929506605371\
694828313636245506211903192`80.*^-12, 5.7321430631212964920209150154505108295\
18745009790091323181169148861490848057850238366816474440236`80.*^-11}}}}, 
 {2.08`80., {22.3786546740736247614542061531705177873709990536735854937898371\
1112975571579730004684836547651267`80., 
   {{2.08`80., 1.204457376832853504880326887689396795269767221941182811680233\
270953804157038039373797450211411311`80., 0.375988962818067454918811026516023\
519527795999714042923212004147778865230051246949340657575114817`80., 
     -0.084816809971258731525470826828638177276251738819845763574525624216630\
481480491011135131550865659`80., -0.19661061898361459067620107410610428264348\
26301826035217714442990258937857783121844547118431258918`80., 
     -0.140592964012229229846966796739291899231790217394193839871774221891315\
10828241577870655971210576`80., -0.063350824590816577046466055135378889406028\
30392081632483139574092419293489541293725340278351418675`80., 
     -0.018190017563147718318619428807412017185225192872235432928908715005613\
25683465591089073966196205357`80., -0.001872406835179438138267895734461512766\
623070502470841091739348578562597476894907784619992044883854`80., 0.001198851\
94890686013072762193034201101850311746032800242911065109048381064835333236664\
7701084301305`80., 0.00078307248924921999497950416311796547474003345881484730\
57384625085235800554117110866305014423452406`80., 0.0002283110603240209003981\
413723558391508534208728686173760808886279015469318884138283108019130554721`8\
0., 0.00001831638795379170360722996738342967323130962153929135355773079738068\
168571956026466102351457086111`80., -0.00001547601869015129565188943711849498\
814455712897253579205786135421247457660314636544010224266032342`80., 
     -8.041166963864582402805679587137261543733895312015156378070537189793593\
68875689487882323981693337`80.*^-6, -1.54254027539025419707147039351962113753\
20334596332370637864734329487966697647669135862207862364005`80.*^-6, 2.610780\
54728440440477868884740595843282941236235758220673726872704470141431259384594\
6123211698933`80.*^-7, 2.7286828860884029508099968600549451372478783995306966\
62841890190714680909146560950854568544585443`80.*^-7, 7.826859443844835962276\
521587792587102835352569095614300512546060389528084894794377428515720977893`8\
0.*^-8, -1.693376904178658853771251834012777141612409047439365797390287898429\
99520814669882029502904825653`80.*^-10, -9.0623830069753601889019763851567912\
2287902296117936952744478335136101178384072764670851122443825`80.*^-9, 
     -3.483771883951078262911071822953116564586531061525547044700384139369015\
844122368717009488014918848`80.*^-9, -1.7294954987189524154896022293446306775\
18131352788542210943123652704275946197068620728918857108308`80.*^-10, 5.13080\
32638310730268582510922668577118438236149648610426819735514709407379186302027\
0159049283013`80.*^-10, 3.703914962555178970634301151902238306534384613254521\
887449609166167449931068101356819303128592046`80.*^-10, 1.6159776521905771155\
07239340584630761581028560213367800991321346749157164572895532420725056125697`\
80.*^-10, -1.7526459335162204163798725973311233105848047700231191876481097326\
11328798464222853163613925750472`80.*^-13, -1.1573222619136643736102298593318\
590031043211963384475629218637651085928341175544037686768513831885`80.*^-10, 
     -1.521775679344738704852189212518251498197248598287825716376869052797717\
36666885922911905605026922`80.*^-10, -9.0847885779748274579223007660360941084\
8695257678192291251495845442634305777688619961144684452272`80.*^-11, 3.119057\
19195272140634936479778136085935707825263431711101086668888768302297456240656\
7203246555915`80.*^-11, 6.910112737833156506779606397980118008140846428973714\
033629750422218356202916794835406928707996396`80.*^-11, 
     -3.177583440516646958298333323538748852755084310025256104423558143973180\
859635172882287443584714725`80.*^-12, -8.396964768042885687315172953259608850\
277539218402140633986709593822075614432665998297230335673924`80.*^-12, 3.9781\
35364061362655471280385641512526409359773648844053630621306193438311560888108\
46528351544006`80.*^-13, 1.42148698006291793395957795133434678016967791020525\
4395478539253476414677130674972366117349820956`80.*^-14, 2.153068945473761905\
47121514951495165697415428657691856672784013491350519144640108467245120661728\
7999999999999999999989`80.*^-17}, {1.`80., 0.96952975658905412018747064438236\
3530113858603346302928271239835704409218645752086293349309681099`80., 0.42205\
37571610615276367251734646582903396574167158142040018799007084593440086568688\
00890241116108`80., 0.0204156191028259301223978814600356781194172525532687139\
9406154354376231837362922620237965881943432`80., -0.1400170446729868170495193\
62817173326841446664959860359727837305578400860048931847034341176993906`80., 
     -0.134169265166845015980090631470371057904977179644251459977353672120469\
8545270642637617107757569615`80., -0.0753883297794627209580336699557859318697\
222509549428514639248252874548015379333383532304761713764`80., 
     -0.028566410667013503399361606652109624024611901141677526561175688017013\
68586208298502950739616568065`80., -0.006477186065151106626326416047171636156\
78012815660337685668246132531078759770718748927962289543651`80., 0.0000649500\
09503818683851366905094825930006817768091126498764619916605474744112629524845\
65389944771165`80., 0.0007856805073983106756305924025189844276801907128108839\
656797680590342512498384647520620178751252777`80., 0.000367326724505335479658\
3499324090622166218864361790796491345759624094074346718302109938176973258142`\
80., 0.0000838085186508770342592420181510715286843202351046893202408197488078\
754497045668703649832208658261`80., -1.11360631445511926386965157605316933354\
2042271548770419364954267477058297519743204423321869917083`80.*^-6, 
     -8.783407337175568722936941766127284153504160444449009985152387724392212\
7145031008628505976837218`80.*^-6, -3.355710039893227006165247171869520587547\
51049681188819499096690409987319068980129300684066061972`80.*^-6, 
     -3.929650120269624292658711757186247226952368813396983834016212041438354\
407648342555510604607665784`80.*^-7, 2.08073042687295192024571102389639464718\
7239525948035287974584013208460089263717421570707494802858`80.*^-7, 1.2493999\
59784352952241270809709099623144360259365128911494743589685357687719150652057\
955743190756`80.*^-7, 2.57331637407092955135763246216101062953191023854088657\
0108048832657367879572177099958069628039268`80.*^-8, 
     -4.111586807633477758557465911183160436979277554741784665364185378472124\
834233922512487366724911565`80.*^-9, -4.5728268295364457412317159023638575306\
353780787132003214667032944428513698224394459643547122092`80.*^-9, 
     -1.263800779692336095191272927482367772788261498609646634962171346358899\
419091954935555637074562175`80.*^-9, 1.41114981948055305246145522360451573794\
1621512705312039307346724550398441103834184981121611473855`80.*^-10, 3.213295\
47827666241724328208824003017034984222840399725397047613138693811485274195895\
7431702966559`80.*^-10, 2.029523722090223022043452158028634669948172704351364\
517686246553764655007273621723831858427076833`80.*^-10, 8.0805271331491776433\
88611510084225879116794894744755975681651433159580660081560294743949158102416`\
80.*^-11, -1.7088617205050953111112131488793202926216822898697793479590110801\
97102386400343793810641380216283`80.*^-11, -8.2419747142713853303333190742286\
22405801989010418972851440663926341951941980716778355808707447933`80.*^-11, 
     -9.083037646418673112378790855581956343345973083280289585144838946274954\
052823197106853208612891425`80.*^-11, -3.950147844986170743869248290522012763\
520028174650076641064430145765272827384996102389912442840113`80.*^-11, 2.5295\
29214099178332052923796261188321694932278993525809144998353010373894050703856\
854109776938092`80.*^-11, 3.2208789899043372092641872992042998259702026141211\
39646868484828135729948734583596946902503898637`80.*^-11, 
     -2.260033920497622066957611113241180331171465486160114931682789225024349\
564792610838124990134645155`80.*^-12, -4.064896975164611662855517772365374234\
80798631001209743048257421265602313879496341974763610562645`80.*^-12, 2.29308\
66991682189402991439343897667450653793739696966877911801156128320957001863148\
17846711466473`80.*^-13, 4.87327830999777853619856220889850151391966115117437\
0240123172481998398487193029047279505594297633`80.*^-15}, 
    {-4715.586539825481777101880871105561471841176120500556191089761330046719\
35453232095533692222503036`80., -9871.243890770433569115112317811054839270133\
21525655373891366451255889182660099887513902846963953`80., 
     -2004.609677783689422931788493266188536391989870293914117059167893767352\
704144495083670257230556131`80., 2379.566921483216951548922440111784639962578\
16079957304672922800348128992936170272323532939568272`80., 3190.0431715481088\
02173051721917651742226341557956560911997890328497465529541355799542648255098\
6`80., 2204.00088062210771178339757208775830668025056859477327161041395198301\
9548216733764164421250771928`80., 1036.90350384179089565359080609138493473590\
7051990941699583242224652078127064928028181023842099601`80., 331.989075143763\
53810854620440616176155052005628066955980686888693095807364192641093523508895\
1972`80., 53.6133666557780469190117209549697254523252463153053878902985917386\
2009940452669401871156601122057`80., -12.006054267264932000834022678144010108\
52399570232063284148252795239659688320483764596954871534879`80., 
     -12.17758553189693742078039798575039135947170814775084906770213912854474\
737145705167396362459892459`80., -4.48701301481412828484837905148756139643462\
132102799667132673816555656564539598593811334238094152`80., 
     -0.765925122709026824826096722810056014882143465429636711755922389311228\
078643766990099262489957341`80., 0.118436255543266330357831432192898968252054\
349373726511756887418678362149982156936406978983006762`80., 0.122684318024577\
39113491572259519616012369349729290383764568562184121466331564130316807700405\
205697`80., 0.036055802637090652047509190051793961327591861689478281149250845\
2411711639678127939864440882002008`80., 0.00119348725269701329705877082528783\
6940619385029824193613587368615375927153588403266190975484720803`80., 
     -0.003421242752327057941564806825375859887217935270127986955592886279869\
73649267466711504028129614947`80., -0.001468576722096271945481659406630922019\
050286498714639130239588233472141306974613126954508208416154`80., 
     -0.000190780194630777378462923003169377279140712750726399899840147186711\
2851064153638207340359792974289`80., 0.00009284643063137005399813223905643521\
63052577270111879630177905404979226132937744337415056055259367`80., 0.0000582\
28728208567149398270676139286665959994362336345286931176023411096991087383945\
48584099141350132`80., 0.0000108259675473062165748007105862815384221133701499\
1217354645982787820492620529680309213564471558169`80., 
     -4.599763598470635134852179478433452264819895766501266690861567263258954\
597064711303594659820068732`80.*^-6, -5.2499694211996088302227231882024731451\
87741510541121718219328775535757493947179212047289564545058`80.*^-6, 
     -3.115462970743525690856294535924911836155840233852285166225311081679048\
37607979222467192673313754`80.*^-6, -1.12263790838225397005720641037243850346\
332992495288100035217888444108619224897563080448552946637`80.*^-6, 5.27116249\
79196787169519065940084016179341594785459968590355740273311693481160734344679\
6637571651`80.*^-7, 1.5178605458278713923258040299312752996427578771100124419\
00070439537955226526080006824082072341286`80.*^-6, 1.447845223480555175339225\
106090939289340158008812715190361055357626087933003846855309611192376625`80.*^\
-6, 4.62537160593767808631266402263324783929916876765921244209067083439715351\
0944211642763356845711463`80.*^-7, -4.698841973942026894117998953795513516587\
94011001432432108111006709945122278376875728383504737339`80.*^-7, 
     -4.200974172493191819290633374789724843170917875069756687478744964012326\
898436913626492894733463856`80.*^-7, 3.93608883981031516466068221608152700141\
4401083099491885780828425296459663507755407637670080512112`80.*^-8, 5.5008701\
53661622265236530463843773723075170345307529851395615866354000861595367844764\
290388371983`80.*^-8, -3.6068412084576695221282464476159463809559671955073655\
0443176558049162530056528684755132372560667`80.*^-9, 
     -3.574719052921469446070183213697897896749993650914123798085047310448773\
501624333356662924978047423`80.*^-11}, {0, 174.100418939947871454068277889043\
4046162806630859997338428035978221506033264051090527337850309727`80., 
     -513.7860271974555967515561800741503889157994780776443100490296461932681\
276110092013561606609481927`80., 493.4160813179652695318991837331801931459719\
069610398743706756764149453235644650340210738217083899`80., 842.3510723288546\
73027024558973124263530221836537948950324939870901719556809648953064430023962\
004`80., 695.6431292198452551788074726677101537511616067466918022872741099628\
39456444922790518037296253413`80., 393.90388564936913761556179111846339580509\
5561489940950209248681172880470734084660613607282096901`80., 160.133956454014\
42651934249188908337771431305470296061173580488009548125427932049904357103978\
45096`80., 42.971891516788167825156805799621900094940939656013900386237850992\
30185764499491516429335368112728`80., 3.5717308516078315538191091257329172838\
82814544525751125084017304771439829699797671759419994576956`80., 
     -3.315450359007022160590226831392734602523018138777753657239470957401861\
94483399956015835846565796`80., -2.073827240169838078456297821771637821574981\
602057142364243040316207336847204371493988221022767683`80., 
     -0.631620495993572651838333304011498658790299864158844388627133824488804\
090346819890693487297512228`80., -0.07353409550763135395093831575393669466292\
09017293847008695649860894914649691584566566584305398872`80., 0.0303467118264\
55937358732533886986519066842193718022470200160243705404526336178631078668920\
82058427`80., 0.0192044854421712192306574759530792505234404945359843795344718\
4696413773272967215943309996102082913`80., 0.00441509685550661784502627667263\
4130348535603828443640903451332414721333716409763722125186506090938`80., 
     -0.000296032305852109466592298954784312388394577846376811338661382836712\
579066947329406799074362707851`80., -0.00059073798782068172108034567526577902\
12037977904384042738048038992165663477065617172054697969689305`80., 
     -0.000197545702113232581246649154771885894060394044940605569615190146678\
6266894963227598549611405048711`80., -0.0000106889265321843482382305269479676\
12023788214673551660991865104322749131920717132884657724840747244`80., 0.0000\
18475259702095809518962001482752253267772789621701701693800536381694907282318\
32971151107264368245`80., 8.4318627381364682484765405232089316546397786068422\
1264116842000836420225594893097011882336834618`80.*^-6, 8.6502623360761626611\
51682544164754003844100739366889471393460689340820858259937775479633350532397`\
80.*^-7, -1.11052302410150712986811075368847501011721787889820805671208323592\
7112305221220211278705615708841`80.*^-6, -1.016396578662787255990891358957653\
573632174195259872478988651879277410191304975916474380778054641`80.*^-6, 
     -6.078327977808720120387671559065059041043210078721785663737225164273344\
852888719545360775628472953`80.*^-7, -2.1813571563476464805998501955274045756\
66699392506242135204685570456258665102248636394420680259891`80.*^-7, 1.213210\
69098624465687119272109058161671301854574420694017752984782186574610624223063\
0520875701051`80.*^-7, 3.1749973501367448367246089388947852306010678972805806\
94850390926531038739241080971094382728493823`80.*^-7, 2.976457499406727915370\
76942675870436765704554136896722573838448666329639826335144629188162203437`80.\
*^-7, 8.076830529171516632305281393909624196919622504547409811222996065584314\
75078054039580568816126854`80.*^-8, -1.12172523171236001390162655786228003027\
5992871531703511300122723656627630648885166990141355270102`80.*^-7, 
     -6.759241714413288896693121746295910311758014192670810809083129910864732\
81900679355853021111789174`80.*^-8, 9.737822636723786443622872320052705094246\
45241823708860334020532910355857275832885910114319391435`80.*^-9, 8.720724491\
13203481315179601635204411107948266075645270766355017552937471001371293148054\
384138024`80.*^-9, -6.6606617309713952509422257484797159177627529832038434764\
3999994150098821950070454590554133893257`80.*^-10}}}}, 
 {2.1`80., {22.46971648365117304122072494700706856010291255715159318961443308\
209101132162161357525664446866269`80., 
   {{2.1`80., 1.2232423932329149314639662987440015800536247312257082902910031\
92853138852405390456237986401615473`80., 0.3885999714327561063201729094413593\
827527104490188455592157294879436279727781560791643012493785555`80., 
     -0.080851526936156167142506298668410808957952491857588632287265026674830\
4812214066517775827546084812`80., -0.1988314799229014267514631004759347552494\
217315781401419785320140750709564294205084567012825906177`80., 
     -0.144571104512052747794031811113942277409697375200531101450527738243144\
3645039042325059812188252834`80., -0.0662596042550802159084975802137300663267\
765351459719832816300842703600804000646260382549627625355`80., 
     -0.019521529947008527918539732454928281035524124595919575358505298891868\
7888224825433193149996813495`80., -0.0022326223297248853779912027115874001990\
6436199685675599274057181387141966144359777254300337375483`80., 0.00119130909\
95477280305705717045292179797441744576874165283418721699596143299141361620752\
19699313598`80., 0.0008294646671162005531289640316526454575499217140915059224\
10124002167383307346149418270465351009429`80., 0.0002530062223221441461944404\
291392470367679602811750535623260379246308873346724752352414206216528226`80., 
     0.0000245069804578819527403060464043583231020187923772282295108868073425\
7219539824857553137275598704538`80., -0.0000155783778943685203979453205569345\
3511529057690909755025524634889211996819457752052734244415542304`80., 
     -8.813687325147492759545478467936582709597169696413910954555493116169010\
447125604944595590678930876`80.*^-6, -1.8610703083708505365482984522550104984\
61836656156602354566831809372754355623627545170174412243761`80.*^-6, 2.195769\
27556010028406533183854230601522754247946852417968476162658023822702589638658\
2047847905112`80.*^-7, 2.9441543103176080246201607011856010475678206313464653\
75648819010343755729273345276899037702416497`80.*^-7, 9.238108463096181764403\
49407228215631075608709505182245525899923602251534856772991491721895970153`80.\
*^-8, 2.957771660276832685176607503088879525815972021714756019893328925347040\
864027071478678525320319005`80.*^-9, -9.5880804402949730556533715014482069608\
5474757860320247173778758344778191399652777975794934969993`80.*^-9, 
     -4.102548107977293056351250067371342258732521977761645455734587480486877\
16082032004649837989025647`80.*^-9, -3.12910863383865551975046094022463503603\
23240108587961769134498786421437325675882089791991811705`80.*^-10, 6.27188044\
89385257853733304537501983780816576697679178344002274070727874421115767091135\
7862583164`80.*^-10, 5.444953223246340353300072788015425773967967889673973876\
516838453158537741325482708641960759060047`80.*^-10, 3.0532062713423025015362\
35262741368031077826986604068843677141400322109535707660701463895068422764`80.\
*^-10, 6.49364936759704378046238055721622518800470399054010674379030844684318\
668554797175129069937783264`80.*^-11, -1.462543908478738700403397372591211183\
521846552192829125331813413559380604021840530891608949127125`80.*^-10, 
     -2.494396456427989063747865333502628898302794570814418553660238729479435\
300125261915719622157190315`80.*^-10, -1.776755283664874136495934653898304931\
246412225103116381016818270486941541884187253873851465538901`80.*^-10, 2.2787\
96376898025582536122342997674691368228697822100393594363430639488084515044843\
523838014758076`80.*^-11, 1.1642793990578701103521348269776387720468439087483\
77698561850921492337980358417269630077785702563`80.*^-10, 1.26634920785217022\
48682564880716884945225392192927861705352426444667198543935505675426517201695\
206`80.*^-11, -2.019585386300432911785802511839575646391726470766228861558318\
11189854516942576278689609698272123`80.*^-11, 1.05093110081112824192106964610\
47797986110778192790191368874828457403024653837302352290262692197795`80.*^-12\
, 9.9089937854642175741424043554342760826452232414303543417895036317466763119\
70173639953651702886506`80.*^-15, 4.72661365304146280863882476511046280964590\
8019158667938186961548630655035523487849245354422502184`80.*^-17}, 
    {1.`80., 0.97271064536208490357794584934946577069450814391260325065654421\
28226885256237687421224501428145117`80., 0.4278821643985489136857336249975175\
51053019431229793951759045288508969101636304355484047624784951`80., 0.0249781\
01030104259552328250778472017366172880057880401700132290748517036251139118414\
19898483765704`80., -0.138903792512749315204948567000304917986105849564665109\
7112773646851870890254335578963012468425322`80., -0.1355829033228966110655673\
420501899024319452209754164823306436284133604563787001988618302647632912`80., 
     -0.077315627056624614938108747762066501998500384842466045052728195042927\
2281577647466068934602062982`80., -0.0298389535004333678886641492346393263146\
8185984571412522058636890204562206817915912355659424622039`80., 
     -0.007002736004553862168456240523173767394739051429639544710419788778438\
115494361039987864119760765382`80., -0.00005092528654849529381490720179442762\
7388112931792211301501835701351428287594979618012468956593154`80., 0.00079887\
46429471953338890123596744285723290023362870197348520235178937837413539582339\
30000378167602`80., 0.0003907436677794602291938845519123550373449495730673365\
102034105745937960771437072644456915428266133`80., 0.000094006382080130460725\
42682904799591145818224975488436985514361103816386921282457936359051878705366`\
80., 8.9938634340130550278865050412295500273906320095835233975492371635000116\
4112673613709205469014291`80.*^-7, -9.077324440512346196396417560486650108308\
94784200677889668604436176165995675791541462890118074328`80.*^-6, 
     -3.720153822630882689693467686293540028297566916839851936970684297298122\
95440743457140916399990793`80.*^-6, -5.12945427533415003785490601514137728374\
3797515611626905674468773785904943639455520451270224749803`80.*^-7, 2.0173766\
71132320195018395173040991681204860911833440870061376727254630217106444521870\
994008376324`80.*^-7, 1.37014670577755347000236048810334695273167472830697324\
1443069400855363964126103132757454109366842`80.*^-7, 3.1507551605188286022471\
27465771975755232312259252627183210398013805645518138029312301455849471295`80.\
*^-8, -3.27828291741377782457038803424845028183777873688362256755677829731898\
5567073312047607509857932678`80.*^-9, -4.989867015940217232850997597593905441\
032342913988187363588086486339804077422155441384605582533774`80.*^-9, 
     -1.540850050573126099215254415862109227361120790809671773849064846015928\
964902557946696132417267144`80.*^-9, 1.18393350221120021272451496543956302429\
4994025879847570475924421433660133551967428486174585623592`80.*^-10, 4.129168\
04210114949427407455633871260578520126226013314317651691714424409211288652715\
1454520954313`80.*^-10, 3.148254494319861537730564003584577136623876571314316\
560091902458336111933011745002562685495790609`80.*^-10, 1.6530953841196873111\
60908065384320406185050553778298038982361861878159204583604011199150225507176`\
80.*^-10, 1.24115981571337369070778410368419332435951448554488237472006071888\
2700125905632810559967919236965`80.*^-11, -1.12247921380671245261127701384315\
9845219576123578083017560770763376465770380034970182464102425853`80.*^-10, 
     -1.519848666542163446605652205149348191761914280658587670819896824816858\
040574225327242167388305543`80.*^-10, -8.272611406771100622094910141479162350\
92410795379928610653307305243234757050591225926899690555806`80.*^-11, 2.82084\
72975869939514366549397388714368675413376768171973074617397009630034709756093\
85587990407688`80.*^-11, 5.64877356114897919217759471613067612883064604806395\
8323252960641436108720204600828874067498608304`80.*^-11, 3.520005155991656580\
77875677362199592052283179011355817034121203830135945568075212081578757275752\
9`80.*^-12, -9.41918691075201178990468881614985094056191235947577509334105846\
803826440112683926811193049628542`80.*^-12, 5.4347677916245131785421818474034\
32579984015018621715434754362698914431583129174267781302832529467`80.*^-13, 3\
.2844669375082790819455163730045636900331201141308174685121834489359890064548\
7842446338683751389`80.*^-15}, {-4885.560932705912599609705339523965010033934\
333484075892416063727537958492252472319916598948783825`80., 
     -10239.17905438621971335831498105213857829437699412585182095239588544158\
6275130812381606261544167626`80., -2159.1497375678982479217210002508350880950\
22326991769697328370382292568699679813323043283494391413`80., 2397.6881254365\
18532707784147433426437067295191545900022449048852366288612695151622605504714\
957202`80., 3289.931844037827746908347667239729361412866045272742487084108691\
614154167741485879722816787254417`80., 2304.024231732601986494153155145018664\
049163958387268128020756573003632850691969500530007264436956`80., 1100.084072\
01168608472423455974574827598473379346493619799352545122003906712740450596857\
2069735758`80., 359.743512613462249347238030034146239620016473076493282788194\
869108680062926876362281012725756067`80., 61.41745421458947933753483396497437\
947191496132007470868472505843062410525524680334261135249768013`80., 
     -11.47226248450863453950371935451080556203036364317216361843835118885589\
59022506541896914884719284`80., -12.96093398055469670332542658673361879413850\
3018968592963625298638026292093497412258670420391693395`80., 
     -4.970021389730366242668874037454256874010535415579426585132378010443303\
115337112873656111113856093`80., -0.91145866082811757613952098675880480461172\
73139751692357923701348649202300977160757889366807940025`80., 0.1057972518411\
17749802860077666222228383834083566039324140372222967215181303831990943342849\
38357835`80., 0.1333929617462167818824536738228764844427694114975830904093317\
062106583463850295313112615753110378`80., 0.042050785387422645054779731183909\
05115838553669567893682795517142109975034526792381716047996412387`80., 0.0024\
69350388699918839227008901934763096072615096173607799899593063790203779974020\
380300990235573936`80., -0.00359885174377831216946070597621127668856746680471\
281807027706824661735295735856904353818899166853`80., 
     -0.001695336119853929395555558252890456586909841442573379915906955492211\
714289077854341427340561574572`80., -0.00026189063080660539201915448722395465\
03147141563770105533416701034683665790707352150204060572621026`80., 0.0000925\
60453406291608318214325227669718478087660815786684058607987587201819987393183\
33568922950933896`80., 0.0000675793092055467545121078214198418190036590206133\
3810131227821734020341897803728619488947772184425`80., 0.00001456591496776360\
71715386595891794351369554230353732004938330977332931760932187454802523253449\
9168`80., -5.1351967576225766676652174576582004733843723591561683031930641604\
69741664224813662267697457931067`80.*^-6, -7.31008031834548468467898963885609\
3702349720160285341966577073300189349749152422387013246295776998`80.*^-6, 
     -5.254633055131037500918754700772916566189773784628318567482904163541890\
81062480073399861318436169`80.*^-6, -2.57291820865225927886117350092706712304\
5721711017320762469961161464804841900585809184832494222173`80.*^-6, 1.9549909\
50598525338878453541356986357779914781590204246948071960405839191787584129801\
557923143653`80.*^-7, 2.23331504953445934754685912726808475236195687309639390\
1125354992229904060583404516350609103243932`80.*^-6, 2.5519898519749600706538\
39782889147667363057508929192920277884983464315503568487179202008432820535`80.\
*^-6, 1.091545555438993172970900043879554085457349164373398470724845530517879\
513326025278737144203484844`80.*^-6, -6.1743773304441697285498488732278854739\
77325846558173491663472072800830938728622681583761200728964`80.*^-7, 
     -7.916207558717904331693966624148350668921079941601214362992743382750695\
126685856191484360494201556`80.*^-7, -1.7354445116625521774164223905937327837\
9216733431832615106818829135081292189697743443991419345791`80.*^-8, 1.2754451\
69491846815108001584423701720404064378352536585672400193563446407936651025271\
932942275643`80.*^-7, -8.1044587685004509461389822949427520230322334513284390\
817230861621491717854399246725123875385863`80.*^-9, 
     -2.492876559391583342862957237909474161654657157820527711941275650194988\
339770697145567815563722865`80.*^-11}, {0, 169.393757361692396985602807230293\
9508724302183206683568270787971502005016415088188841488402596157`80., 
     -539.4978679611485840644198621598311854587312265014165198139336620293743\
97947811791511016213997317`80., 488.88726312348591304033300584591906789713135\
51059045705531760259621978838460050346953448088028884`80., 854.80130131224006\
89198404411176114216403669483414695648315265713783779970314861199682211312490\
176`80., 714.4516436095415868106607185926602636861776306043707804977211116503\
36219467669727641242306106694`80., 409.59719403169503487095737423836732558461\
47731773007597998532169895605879395338532865714263781786`80., 169.16319764879\
09468447991498409882644409569110427491578913935416642576358132201282121746783\
305`80., 46.60492368675903147630383937656847492042703082115625236328863912558\
679001299197105120033977072195`80., 4.443958829145881821500550419481681286023\
69830284028790836253443997120277343318358514007279874749`80., 
     -3.342162798433545059346343343748418363970764501510318950344226743016884\
400730551817648622415378187`80., -2.21152943679213106965467229486292887934670\
2965429575692995594692099524563840614128226244227844977`80., 
     -0.701311386681062858791723442996254401089141313816026005686070950772044\
602109667912035705520483108`80., -0.09161225720405241310014115291840526731768\
335267752887456564990688467163360921784767836144353848866`80., 0.029882574788\
67851563776616241238003131053438180054029879196078535467238669623000112874947\
277653788`80., 0.021021622749299633157298289565676789471416633226149096395979\
98914786251225497264954978673771212413`80., 0.0052393558633787752167105031247\
32757015980459430239615909101909493836806336210558062312420530205713`80., 
     -0.000162362540622496899933856726563556897796301527443581657171302862601\
2113489180494360744929029522037`80., -0.0006330238881661844408504678244385841\
791652853384340312796307430194767632265180841985672651408728853`80., 
     -0.000230999562089434977730083887691615235068761700103966844618824061936\
9024105832261288971026772328931`80., -0.0000190255397832584090263108368598548\
1236226708292827956233450177322972409472360472554778539108124441`80., 0.00001\
94540071040015426526805947639778933922343454901215214304865440652138104969421\
4584214252766792742`80., 0.00001001964398355586024767095892701696739149669362\
34990713904059904799739286457421463430858387116295`80., 1.3612112649288936957\
38886264712382072969937285558471756723293916416174068946233018414742209873519`\
80.*^-6, -1.30681707723726457368014941797595585312333805119948027565115756602\
8815099965545692582881916846607`80.*^-6, -1.457312148251498697124775051643258\
7709167478348735446185779761031950807851166229300813551816400855`80.*^-6, 
     -1.051372541042381098097426454734191277929680846389696304634311269689162\
363553420893643766979569738`80.*^-6, -5.1207698200555946253943624281429893972\
05336400101441363432153153621418077634139699552995784643836`80.*^-7, 6.091678\
23860755764394642574017992156887215724426699753569187971253445066048379145857\
1188355751167`80.*^-8, 4.6857509083687526842932286790066154506130506679091430\
784931729166859104120768774019495366718094`80.*^-7, 5.22221377092144168476532\
190028063593691401265343765230587529517662263501035926676624985336715953`80.*^\
-7, 2.01351239109798776344670112483331054699099134662515003523813626892004572\
7982962398998077749458515`80.*^-7, -1.542790982580687837528249762638122277743\
319060369163032585306917341256057454899604594141538012355`80.*^-7, 
     -1.375792049038461662034034531095719187783199347884340579410448406585275\
924543564704024947208846567`80.*^-7, 6.99442268236790147421438737008015396329\
1098636052553779690257526121068364786621961290368571601217`80.*^-9, 1.9459985\
84512468570099636302691074354118909368862603129126356601776789345532122107583\
760001179807`80.*^-8, -1.3795789536329390953738861782603761889544014802002950\
90384995098366627308371329191997278569722409`80.*^-9}}}}, 
 {2.12`80., {22.5603915533369104096082129921455130156277140121377730305979583\
2362350939706047734515191711717254`80., 
   {{2.12`80., 1.242049746973846514799916564949694283748163792158240771634494\
405610686161482270795535766799534842`80., 0.401315890843711806601914314086695\
208888518437757856803847338523551914162113854681238259648536289`80., 
     -0.076737805585761234287511031195116613335289901384265996232086397846544\
46375357728971665906541535114`80., -0.200961467397334303112989490708422482728\
7271259900010950555968208864710463354329365625759828068175`80., 
     -0.148555153179061311532648932777531655324272085377239700866732909404124\
6923250930089356572310189093`80., -0.0692270414382917259151293518662192688456\
8761524057386447137956319372352432533897814052047699085196`80., 
     -0.020907422742920359015412346873920899394161875985865275590328975975169\
40906965648267135483025539503`80., -0.002620752883622984170596310292490425794\
673894441412760542796310488659042927846242712714461150671694`80., 0.001176046\
45606157490230537419966965518545190863459365990677355172412903801001344906360\
4961432536973`80., 0.00087620496906985590310502601483358781636628656098393888\
34126576459330581210664005062972378961139847`80., 0.0002791930663021994917613\
728835493174402821290408133125361755559504567917977256232389942622784833091`8\
0., 0.00003145325878291874806395927338940162475772131161409467800493053890646\
164080052910993157570765462245`80., -0.00001550974461232211668699948425509664\
491456933331194720657193782659356207784674874224939282009290373`80., 
     -9.608181634222245936418872454459259163284226880673090042962123769844030\
38215216850726721319923755`80.*^-6, -2.21338297686225727952655184329952182029\
7686094998559073740720301166699011643907409668705781220359`80.*^-6, 1.6560063\
73525883078738329851058846450597247797479154264955107393424780889847121566044\
44415548581`80.*^-7, 3.149747709915242042178488734790583234889151572747495420\
756834155429365229315510630574580892340777`80.*^-7, 1.07770990840401335575125\
3045841422370281689560385465054067843612660275318300169595161869745872403`80.\
*^-7, 6.789072560002378094206032340694970106058113557912684382844402886192484\
988970316330383666381580004`80.*^-9, -9.9689333132580520162443972361763033848\
16207565752487767835483603309906179365981724869549138998`80.*^-9, 
     -4.730765240723705967190876762968841463601597808832617308555045438699304\
374396340244640127909549903`80.*^-9, -4.4296372741414966921130311737044054004\
84551562642936017072457825565007923644772039590901570017158`80.*^-10, 7.82528\
17667474045185183241240217203083400333297875398940583264663125093221793090603\
9893748257238`80.*^-10, 7.625096103912296364830210297260132748125813504608437\
723186554361720754593660070613292597964905217`80.*^-10, 4.7258895559335782665\
94515904657895440371773274644075628568860204583959518832870084470320682157005`\
80.*^-10, 1.25195581774918433517517772169004906710532613642701948972386329775\
1317847666249608551033369675574`80.*^-10, -2.04848369700658613319853481033259\
5081107463765198970442462370323954528409820839116323326056656022`80.*^-10, 
     -3.808097154057932495640513504522799559609925866369131575672498899674005\
631441343430153171202618663`80.*^-10, -2.830885726748522974232356815249212403\
813401080717357943214616245771114836500972168634451389889471`80.*^-10, 1.5889\
35156682896697429067549639692574255244973535237506054443987888860144914179995\
569386346067596`80.*^-11, 1.7997053030911366069766253720710471578851469331753\
32042640140319834889330473063682979997289661993`80.*^-10, 3.75425667300530864\
13219500385672669412625015708310159599491910112710607958747680366116221775015\
73`80.*^-11, -3.9059399947693966188483580381984575623839975413335051714185311\
38050293913631148005730143996510064`80.*^-11, 2.26128385713043903762158410232\
853245867699778103926415522552071768627923161824601514355489094573`80.*^-12, 
     -5.106895524057883103018765822741915368400120851214406142045884743853542\
426896401128345063800859383`80.*^-15, 8.9507746004546777682490004904859628997\
8785214061434087400132294621544303325616130769158675549716`80.*^-17}, 
    {1.`80., 0.97583677880229717865149276441675055254957650930734340319586329\
2368292205547110832090098633727848`80., 0.43364509126308555579535379362100111\
99412129313063939287036463866867735411258779869609500425260544`80., 0.0295449\
06673846650031528631058711592741029666819949362233958603300030947691950634221\
8243956403328`80., -0.1377280176197468336221139895868110290529449149378163429\
375768774872254374331601299836622055592987`80., -0.13694407908019571917740732\
87697066360305454580717733900047521139876194638581213719152758734821534`80., 
     -0.079234299913092340710809606946240950319637664445027863173840691773648\
17297371409465784338817342454`80., -0.031130423836518771216681520760935562670\
43498370367370157045251175638107040213229810954494810753115`80., 
     -0.007548284353690272436272466618662424050305465957005571553465983181925\
29587576929186878264690897634`80., -0.000177019039472806571164815880650036549\
5322665194409411579282906996548198793522055402579158920868741`80., 0.00080952\
19457347755254236116448555846695048436863691655940070213095670439645386797086\
441967267418373`80., 0.000414521792803195364433051832074722055345649045014701\
5620260980369266548113813772136102890653982516`80., 0.00010484377728669822331\
02582789825322842927987438484593618199339313906088606978226725585969091285548\
6`80., 3.20048829717778653962393064479792761627028681353316879828474013754051\
5080620576386432777744462988`80.*^-6, -9.318306773898908611254007286038783106\
23858025022774635568587891194609315805412280388205935113132`80.*^-6, 
     -4.099516765368805795995082873420048185028023594643680059040680884412421\
479858768368914353489994006`80.*^-6, -6.4721626232868998724363040149706638946\
44654757342404240270869914550275525348168776911475021532474`80.*^-7, 1.909536\
46113186262356320010743257201561832052355938109008875869122784696810115987226\
3278608052873`80.*^-7, 1.4906975719565262705750884848910335636223275890090302\
36986393928807626515551678491610865068882842`80.*^-7, 3.788769674742954118732\
170322000558367269254872703131342578119324787868920785222997748056548875672`8\
0.*^-8, -2.174118877675981635083615313571943691356164142315109806448494240875\
860619257880763374322827322495`80.*^-9, -5.3632022172810551905327473196115791\
75857970007021474602078825875978534082954410605768566226961603`80.*^-9, 
     -1.818556355664895824901620913131817739305963494210935348908281206182091\
472660210629229682062103473`80.*^-9, 1.12434205620790781060311670929169944576\
52083952235467629652303183483831891785529707436131130123643`80.*^-10, 5.34268\
47311961884630197836479872926316344270111801021430662168827554891496286446628\
1510426650811`80.*^-10, 4.524514957510857222384834262908578580146333424561051\
587271116623639246333659408142313977016509725`80.*^-10, 2.6023093655267799894\
72309197284791911409031544912129693170982622152728941726587865319811072838711`\
80.*^-10, 3.46990443831991631278123254669318363605839851217353470843413656641\
526864232241908819014596669012`80.*^-11, -1.609992770953903180140174832639672\
930876426561449280789118359351715885472488264713813321280130701`80.*^-10, 
     -2.318730092761490828899982614819310963201127058164731087687944645533064\
590340220065424414366153847`80.*^-10, -1.341808980989195634086777407910443438\
573938607903792990414278347215782266909852889750285850492454`80.*^-10, 3.4371\
37993208703543668578364722993384512042437440727654060497140204976278030549867\
38429921592145`80.*^-11, 8.92948670993104639340717484317556941031056074073341\
536967733260838860403132730543559261316892662`80.*^-11, 1.2266313467585498610\
30047103009500447188940057095156294480919116570446693943329602742912592442136\
7`80.*^-11, -1.77601001855000380994318154806178679472817565916490225029676133\
9641267259252268828242849123726978`80.*^-11, 1.091686091082978562727890936446\
023762731091023134739312937715807315205149961453648664399723982542`80.*^-12, 
     -2.128834328096554825363485291914580085272041651477662228428360551907474\
207905392199824306866205801`80.*^-15}, {-5059.3658047918424270688548614389164\
81091769509031970952836483724909184989261666479151372321637302`80., 
     -10615.95388814054554250716290908136972181130670265233390124202823058820\
834621496872249696817735481`80., -2319.60476348022589853937234199641316569142\
2810259292764740412689517391269857228181655365179320104`80., 2413.53268413776\
41311019008636641979013485848756928662998793163505771641842628977213099816380\
55182`80., 3390.7629559817944238472402709363190514023646762913887843531814338\
69651569412719554164659072978645`80., 2406.6493539155783599260108549425351945\
69632643888374733012965403204956359321836548461475124881301`80., 1165.8204016\
68197984375322394778208773357863510906875945224856419843852467361683603606017\
029268925`80., 389.1202158164399923961750265445832616235005296255292830487626\
554612429223919003200047283900745622`80., 69.92152730263150472475706411012872\
04232263473635238906100587488205420559090109330155913312852848`80., 
     -10.76433747393421208440033879305558959239593103151916351900588426215072\
604606691636491667215291094`80., -13.7548411424050910099974351149540897024477\
1534516883275384836586523283992862834438707358197206691`80., 
     -5.486976232107183378537395398426443671228937841258220191339993452362533\
21716127622007757657800656`80., -1.074326431774236557313690998261999968360031\
125833468880433253156990909884638870321461958999549655`80., 0.088763508601812\
44545544660397470305682708689082396491757302678750339328428538610955098987820\
703226`80., 0.144210352754647586145299188868967994323388421995109370629518221\
28421745035407246751054240869755`80., 0.0486632683546501793467948091456879390\
0715189983368165653245320312838996969132484276936889041504205`80., 0.00401271\
37552203396282207126957140141226700042465736506508844623194687188876590475972\
61264091939343`80., -0.003737365107672179165988805885272053627048833069118534\
923284947909620586588731135742323582046205709`80., -0.00194001386701984537839\
9713310588965834149542895828303972256032544006488309529752240288592081889681`\
80., -0.000345934228039192161458607092480319760809837883167273053885219382609\
1368017784483404293966097782753`80., 0.00008906865853707846460000653751255830\
59748831179919852695026717844080651966154478452790013492613569`80., 0.0000771\
06749695610356342305062672441719697156509001129302079554902916040085660012842\
254355796466358`80., 0.000018427417248912665022672279661750039779870758259385\
31475138034174021960490025476669373631017715876`80., 
     -6.159126363377470760171035866222294802221104093318338699931419806087970\
944523021656136607308297626`80.*^-6, -0.0000101008150889834648932085649799429\
5330256249748528094247928371810022200588433733672335021591043823`80., 
     -7.979046363793957230929120929392709444927166548884714433641024364443371\
47442813488967286254741579`80.*^-6, -4.24720514549595397888194113742986442946\
089221242845318104461484070908547863156940832674673944938`80.*^-6, 2.84700698\
25198206264748746171899847393162541627764072441576541260548797696512915204433\
0214257537`80.*^-8, 3.3522812920433268113622511310698039016545362068495532116\
7036070220448324699782428443972443011435`80.*^-6, 4.0334484485298597485641884\
89629600916204727586852150382427527243110167484087522816466383909329158`80.*^\
-6, 1.86941206037615176441358284306787327331871754878982701835688586217178428\
2422513265635736692880235`80.*^-6, -8.534202301642292944151989065439163808107\
137865366940995552676976119969080707271277399013741068966`80.*^-7, 
     -1.320176612843039127875086071225118607652946600706812934828695045205463\
5387732297174247227742238515`80.*^-6, -1.048192012821215588979281015902611112\
3488814184516872932873021468046320807708848516045702200261656`80.*^-7, 2.4324\
56593239354592787092581850708898788917828143173123625170817002109228069074655\
75853378379579`80.*^-7, -1.58326908808025345996788339302155763901955594728993\
5498114513211157398325400386692627154910032696`80.*^-8, 1.6986334076057107690\
43145832324210960921319612664370919860473760176905728071192719360099012022941`\
80.*^-11}, {0, 164.5694045696106211563483802859667495038657871918996301017854\
208597583756168336310367975934360124`80., -565.673862245271102087940085653138\
1722572211705092536913861225607228994580101389954962814430146007`80., 483.955\
63178742335641164804353994626320272103947391403894192206728493822769417055589\
8681564555104`80., 867.060403108103788804570761612283663460739259447609258528\
821407027418635728147714587188279494029`80., 733.3603767117555310291710525058\
75076123549937552221023886885637536854057517208859874346066982696`80., 425.58\
21320742019720694428317958906614053588269123841456122696988263791342076616945\
549486793299245`80., 178.4914536370818969161437806943933499739844267595535520\
101362235389942022364748412281950852131815`80., 50.43044818036838449145593311\
414864111374396437862011946261945198814877441257409643387016505806362`80., 5.\
39784416591222637885720539951564557466416339937786993729487291102042800858303\
0938761157697995233`80., -3.3505106477383262114055897831341709443755030248355\
71772689389014402659172505503428471685751169198`80., 
     -2.352171190247283011932265240711100085094100819027506247054680003607142\
679365021277273479533151626`80., -0.77577388770645541614227766048607518077003\
55521018681030598544688354130664095102649429745637055517`80., 
     -0.111922209555919991783396862829855490560823785659786265838282574384059\
063470967308123824577090147`80., 0.028913555211066298056705366453381338387822\
17585754672425102191285555292270412046950855018090440875`80., 0.0228861473479\
34037057052634867298418070794554543082886078726271005554083337085487047458216\
41823525`80., 0.0061516728988848842763479081110406719802471777882566344965869\
9290039113230819750631475727370519961`80., 5.22295350274748765790104796291932\
280686059506984188225218987685916151047564709775455489557285429`80.*^-6, 
     -0.000671739650298979274920012068893185215429392985223180483564588520916\
655740160832246091163155227516`80., -0.00026734515499121917268191091253111899\
57373256940570753466049415632130736723720988240540312453631704`80., 
     -0.000029063786167620190092478549286612348534160918228390622382908959785\
2790336005798502143344274205446`80., 0.00002009224992589644312386955519012441\
838301062986937514871568539621411370279831431699203596608511313`80., 0.000011\
65013853461542393009313665168213534610531927278223698167678169852657667560137\
405964413999376711`80., 1.835911049902785433055570852765191030641183806048250\
2255337911017146996738608970558178405261562315`80.*^-6, 
     -1.628188329715972488115026795978608938079124226845924754935242670284165\
190079073340491283200457062`80.*^-6, -2.0518112362356511792530845651530071224\
71976138968387564028798463567982673941821283905666869550773`80.*^-6, 
     -1.608115113817218208119363258278475091701935783919683422823764078208537\
728078324075473847327511121`80.*^-6, -8.4349640307160611138790756131054124854\
37429422463422434524574367181953644801123891290165727698932`80.*^-7, 3.827013\
63234848248736999543901776108345283900881379316896919725221597145461076084809\
538230284519`80.*^-8, 7.00287711348974623096912871531699620895769023854486494\
1156967810770364789770840574490859425678234`80.*^-7, 8.1667374186518791854200\
5178153520731926728640961712403687177543334583682189036584085233228840214`80.\
*^-7, 3.488015987600250536991219410824070474918075983082557236159276247068036\
947803761811374487658618223`80.*^-7, -2.1556194370278112942062856786499028297\
9774019785795190716312272642802343599190139354204742528121`80.*^-7, 
     -2.386048927313647418332362173906096553328644994082274093401949033164028\
479153328416754238065894484`80.*^-7, 3.68726982510971277097966369974321883009\
044137652813709429821843557331007775624224297964262143437`80.*^-9, 3.61040999\
28695399546055769374436438997082367477213505088731704614947685519045666192565\
5033140448`80.*^-8, -2.528123995246592140453881616755798082105847653994804495\
202627215266221993553988780103386590457636`80.*^-9}}}}, 
 {2.14`80., {22.6506849342339441059437501476900017464901138552541356728864038\
7669607049463548384637763982044722`80., 
   {{2.14`80., 1.260878830532920431633641396610111215634596840847498069781427\
485047804668604394827150280422360509`80., 0.414134617133209082758534974981489\
2368474995225850163496577366394498212680238403748077005795176382`80., 
     -0.072476964389280372843612670857921698100286872144500509846089862138070\
6332366777679331293883989292`80., -0.2029992464492114565884860823746640499976\
843684278644088336260516067088614984913709373648106539398`80., 
     -0.152542655154282355163613993754875550960725725582345730623833359872741\
5205171052715526687104915423`80., -0.0722519114766594603875750088686454160730\
1958262793326543256239181773146625644159721759180406728904`80., 
     -0.022348060688389237581360202877350566565279542626775538499697208120323\
10889004548075473336807005625`80., -0.003037697169880506236981530094546103953\
505604260843111250671632574156959176342284212655611464415535`80., 0.001152457\
22806978000728739545560720493574366301842143623632274776946269952781486103925\
9785899615828`80., 0.00092309530589841019729427757794933925195247987651477267\
7989251271859027692222876118798925767228129`80., 0.00030687839065207295238771\
0848762257267998266128852088786251184675856111405108060708931348958660377`80.\
, 0.0000391988028984536063987098263867713685092554482281983514683412876249096\
9039485013721540166637005114`80., -0.0000152465010859520764988768548213401213\
4800855349079327117989302559535948161280320381780813803644274`80., 
     -0.000010419313666423076894845785237841504066251529135281078218968661913\
94865990671639161854443818454434`80., -2.600589632565337404607310159186956973\
441317232411404936499849840138280439545524334897797553962086`80.*^-6, 9.77164\
17838081206289648867039263392022418274158066075679347988919171488985883731077\
4080749680643`80.*^-8, 3.3398064096249843672213312263019951769134778081551593\
37204232129211481202524555452535215191915876`80.*^-7, 1.243354930987302566171\
029116648116806670797952658084650594725938554467718075920442379678329370092`8\
0.*^-7, 1.1302520259729673703006031691857853024164174082398079008866644915299\
457607757033129117186899198226`80.*^-8, -1.0255412279291703784271740415454042\
153099419495711379919753497264051189842147629564882638074253804`80.*^-8, 
     -5.428320539236078526521792071485352443941320953323456257451443656739217\
156921046440475677382811694`80.*^-9, -5.9773108871719008524810111735397017284\
9527794535035075401368796093996312931369749272062357552772`80.*^-10, 9.859175\
10651390425100150548187750059809355483285312106393675519931799405870788543274\
456228659659`80.*^-10, 1.0693889340662624221631829015940703561104090997084703\
75008203708629445641180616925990763583190558`80.*^-9, 7.290983261656224562007\
313081985903701480464420062487424984402305443388890706139935287581854031497`8\
0.*^-10, 2.404406892643555312406650770863203850656914484682207855358666797778\
943202390662181073766294717047`80.*^-10, -2.614571378830205541652836549124623\
99089993860812097137094600601662014186211438231402759295554839`80.*^-10, 
     -5.529965081041750982391304703942484746771855418530642775608180906423348\
99231170790706200961834165`80.*^-10, -4.3761816486384006518186770596064902653\
24840080577453921742580400248532988136627024382297803912545`80.*^-10, 
     -1.159077017951678219358562610306529307210409934339446500908627265708190\
9517604952853886719903233746`80.*^-11, 2.609783642723968345368623894325430282\
248240133386032378824026989908211394885055127579648150146119`80.*^-10, 7.6934\
03005336788534503697461009482505998509791205044249459445825357292220167823207\
90678649612186`80.*^-11, -6.3550602987289187785245501955415262770948528392152\
27217889025735864673812563379051222825133351655`80.*^-11, 3.59351758383871283\
62861624212326234650720828335192661775283011976480080035991809784941940595098\
16`80.*^-12, -2.7072879600436965724310674476613149307885217838330386838469073\
02434212241959330620484824189999895`80.*^-14, 1.39888003214042219912653021913\
169377736060856916301603323327501653494647273584688822849692695397`80.*^-16}, 
    {1.`80., 0.97890954664764436808978194233703871757606507868056823113820705\
45949203964435077780974797724203467`80., 0.4393433620337717794519260628002558\
972963915638493279451408868919272554454620835608396559285417132`80., 0.034114\
61098570239861739188032573748517141816580887343933642808865319385059223597655\
179217261641784`80., -0.13649143838732165404692725879912301766518642007768971\
51437801903419608244959780285942868946652374`80., -0.138252797447555846924949\
1485263344270223682082071199850582670206855315576324231034199121539883501`80.\
, -0.081143213321467435010208085057354237794906820164446878129310695331262636\
0045538201620161838080443`80., -0.0324400012561581014645416627381244133163940\
8110886746261359083765827065330339027331362882815037546`80., 
     -0.008113757986165593867349450127673317434728691389856035139916959918842\
73815877839577005682709701425`80., -0.000313596968094241873436303008142143285\
9666555058256186862807754339498761764996343751516032354718335`80., 0.00081740\
96494523912668126676772349111750108261070716890045300061540314051980528828759\
51122017061721`80., 0.0004385889331843398452431325901841948474343122825739092\
218900770524958381020152133049326741553564102`80., 0.000116323906527596920649\
06301661988822875875587552184839767591840754294366237865210145339288729280836`\
80., 5.8062376325804019294051683143033225259362777977597932720352456326113342\
9207756302356101611322123`80.*^-6, -9.497681521767475410172505509972362822192\
32537754357794802715609467178355787917479209854410477548`80.*^-6, 
     -4.492045292993082929958158670125860601953134200584162511472829404264735\
0728013258661472471331632`80.*^-6, -7.963290559090863839050279540423460886446\
75374559572513273777373519621408307196357346595026846172`80.*^-7, 1.751463294\
56492472677567200026818632714753232115070770732466665240489041694047389148594\
9840752841`80.*^-7, 1.6088592492519782344838358725736442812826542601852105518\
68490580580807015563943089810244222172395`80.*^-7, 4.482116019422337674566234\
107770321692839483383904759273350982806481835230436945300418572428530603`80.*^\
-8, -8.3165444339280038247504148530868034441549407655415410099878511094795696\
9986689504142646526863478`80.*^-10, -5.73772973355720443133082572630366430841\
431415336772097269582377264868650797759444742454917922276`80.*^-9, 
     -2.138456772788920871216218124137197094837868478037159803237215525546245\
958333605064592706972342394`80.*^-9, 1.02997113944508785461028661491373992495\
28029352272973160503474638870861041136283780709702941007674`80.*^-10, 6.93377\
22125758314802017374285739659566987307789803197400232756885184843311324179380\
309850160816`80.*^-10, 6.4768655815303896906834739950276956914294780254713161\
20032655865611772869498069100224066496153874`80.*^-10, 4.08069409027197987258\
968910627569222637689107992599653704181359894142642190288342156382359522399`8\
0.*^-10, 8.528760622800773812960227493425783539300558904011950338847947215644\
40859635992559285577668063653`80.*^-11, -2.1365064323455437810724873101383088\
38698093614784942181974506814149742098227746150196758968984724`80.*^-10, 
     -3.375701834234998354422282751316559713523641039441761806891280289812295\
479760016294834200659383193`80.*^-10, -2.114119674169131699620541564413603352\
493099048097393067450787153025858438103707476619265994150049`80.*^-10, 3.3413\
32040604187518056902629087145219329779835245934459821559040836130905231474918\
5876832985931`80.*^-11, 1.316100450697727719722899498473436831304185188993352\
895960892365591368071918180466014316418790108`80.*^-10, 2.6564182193735006085\
92672300439609351605732663417191997071741054354815897809426704972643081621292`\
80.*^-11, -2.8435982153959239641420011214110553463593846252141722452642023608\
81645623484830869753265218726038`80.*^-11, 1.69205431070690399223841084387572\
408546505803191016369430264740106016930745627202413771825159264`80.*^-12, 
     -9.591685921511268849322355770728860279379097328621529356201817021851307\
292284701606045903433768695`80.*^-15}, {-5237.0417644043056622430337620328807\
60585494770182892656887697058827365637786800949751182603347133`80., 
     -11001.67030545322353077040391654709923883851129994636504855898137313088\
8717938168740501425165626175`80., -2486.0765187458127091499989207864630759433\
10714611482391253728138446452023755759856330529218312776`80., 2427.0097893236\
03784399179754654190845380485865290666394108586140194009830335541312706870961\
521133`80., 3492.482083085795328873451040245130181815116543908871145125513246\
346424471710883688018483065695228`80., 2511.877117291257585138072662587222352\
241915601855400345867236450448005893772286098105582835884033`80., 1234.156885\
35502746449699570943122579867327962306030268447911050412829668172216385296164\
6356990483`80., 420.173693686023633515681526918264641986724170983794269136672\
6748445901724025229192459849407854266`80., 79.1641902058938827906736017380402\
5173790184529139918549384003561942668341063612143891963484180003`80., 
     -9.864785981911023343177284173746198304994861288325816900749272314629760\
333988008721303377371898565`80., -14.5552461210659701008470549810921371666723\
3134133955171423031279606066633977397064192176352087051`80., 
     -6.038693739306428085884216438228110508601812097960812616917017593135725\
837704232987724405192256007`80., -1.25578570008809293969505431149710380676556\
1771534913393564378025057499947623138436158102749144714`80., 0.06673628073996\
65582571819272804344859306081301654028181222976876202182151698875240733030082\
829379`80., 0.155005157914961887160954863329622261351087695323289256371576550\
9666285665427131471474483853821868`80., 0.05591521942369459630889825478199048\
65809570573072733905050549882442728492063887600412919043324567`80., 0.0058541\
70172803435592851435269698819462869846188036219233325124713164285309390840828\
57465611375753`80., -0.003824760591858192787311055066303376958998157932125236\
04280397337694120006705378614861088216328407`80., -0.002200739384240329210261\
919226439797195293382164308851246185998883710875755918525828670796338070113`8\
0., -0.0004429646994415412403902692224776624933091294128157232698673386076791\
31529837789054356432263386091`80., 0.0000829559780321392217467892674490772670\
188976542629528910487487169519276205109673876169861403378334`80., 0.000087845\
28232794057278441780572984196932866763362929735761845298018875263624080612351\
870770403578065`80., 0.000023265126086276128990833660650215351282427379003041\
19933362205674430574595802803554904122998234175`80., 
     -7.356085712996609791131341718368459340513906354996346185641745512376323\
850149260427318656237250093`80.*^-6, -0.0000139065651105228357999847935631133\
4743931962635654311564011547485160673226638466522052806608886315`80., 
     -0.000012011626793618449273303911209305714508993087847300750884588939906\
664488776594660615562054169648406`80., -6.99391917919234014382934229908944664\
881774458007274017639439195281230624743007827356769226674447`80.*^-6, 
     -5.985724949303621564598115116087996490517999286970765510142441017496877\
41337600572566814749581628`80.*^-7, 4.684632354175170735255011015996811441052\
614613970536442347702100276900295678579776083332655447026`80.*^-6, 6.09268159\
03119755548693316629587707242444170218545196912536284616646263714981730143272\
437029557`80.*^-6, 3.11367635388137638185984981447815694777727061203661811373\
1291444106983384985549301283728284643189`80.*^-6, -1.032272010236626825568316\
820671512648021737652129582026433788858585025267789657520040454180834825`80.*^\
-6, -2.0395522948231512862976333745798308945268103665627047535825999983358188\
15915004487626422563377026`80.*^-6, -2.64874923218085947563801133797964384931\
4305200976660998546477089461929261579928353755609269458786`80.*^-7, 3.9729504\
08728754642565259048176102892452250636368465718381582986002183228667382205982\
460344921436`80.*^-7, -2.4799894123969280126794485775931570663996277651190434\
50439937374297667729814232142809400029126686`80.*^-8, 7.611389961972545356530\
62599877137256874347775418478667006934819429365702172844509054411285839934`80.\
*^-11}, {0, 159.6274889146585001808321154436745695622519791486078590540434446\
168219042020995526916357103527955`80., -592.313768348442759870790641609536480\
490799257035879620748862177606348744215638702739102635062154`80., 478.6196081\
90615957380626674201201711648319934616122751417518434304411225597472230203399\
2700927688`80., 879.122808193988205915576492304982230516712019986690821684159\
6219500267709652692177582560702081345`80., 752.361986183945509068141767734188\
3523353309512464251066892309146433510298118003251360157095317566`80., 441.854\
82793391498261787872006849675743583332090210829390019220220398526748244117624\
94144332604443`80., 188.12036681391111257545564992044363887644892395315747966\
17817398468893212928498078350794816126046`80., 54.452960600780642395858452515\
93008292426729807277132715511532912274009945417319009503845063097928`80., 6.4\
37255555375158013315728083478706749093400027732975329126303215554848709816031\
386826275224343947`80., -3.33858255021380241195372762403694704158905397306225\
1319638380188937020919845100432961518727076362`80., 
     -2.495290518965115977699009669828211897445594963054514850766969941974448\
077609958589139702849552918`80., -0.85510676259923724027299631988128458704522\
72121363311454025389035962672197497339529486854519369165`80., 
     -0.134615222113818102763957225311726438738077145739058855265063507722040\
5287374399317883049659529369`80., 0.02736781846304240094988663845055528515600\
12107189453135177762341093041480794064697660093948225985`80., 0.0247829160063\
21983459841446366547059712035721997142528551568011284645347018369584299639372\
76198991`80., 0.0071552374095666738598722292079670465345488520981759091923642\
31780676908760603413285762935806621336`80., 0.0002106286303260832461464716497\
148185487615022164214802846435671625302540233036761123536498334178836`80., 
     -0.000705388017554792520814842730587134342548273681223843680461037654309\
3134414080923649189920228702954`80., -0.0003063107468665661476980562078408078\
882502774927604654362363521944346276680130116940397895405809036`80., 
     -0.000040710973943041204570904542745746179055462178520760852720251503972\
56110196480318252994014369148883`80., 0.0000205926297102528009994310194023390\
3361262565184318857044667593846955116538518017977287776088663487`80., 0.00001\
35744266630458480459257557077608924335084866301560592117116074684535225603121\
2081141901253333796`80., 2.48069899821780341313401108464310731346348499198573\
0852748107802614402803005148554852709460707112`80.*^-6, 
     -2.004079935303696434987794071550487161469833310649358882340485571599349\
34031812212363633559486981`80.*^-6, -2.85818563622809520099840995022235234852\
517440941588734450653960204284712962207206009387258158414`80.*^-6, 
     -2.428861203023320512949252761409081696847816304002736063310706935697521\
339324253715944421046196678`80.*^-6, -1.3879084824882369965537034019927107313\
38482738349244486962113670885526785138507866762288272981007`80.*^-6, 
     -7.406267129276619025464575547689326067277549364974285157143858011641167\
36481148846480838716630154`80.*^-8, 9.731268290054878162400431885639475093787\
89280372235907230135207602095082177791394520611914844376`80.*^-7, 1.221436410\
22850945034801771907242038668945919613884381192958357558849234894086805160334\
5510147587`80.*^-6, 5.8596247590243627454677617522588450675722955876533946980\
4106184975767045213872164109879908776416`80.*^-7, -2.708909185749447919311549\
68952920198769712663787317529919971033763809139007364755059534152830528`80.*^\
-7, -3.7725177795400816421772673437660362743386764322954800149498449641738456\
48250357059442993993223136`80.*^-7, -7.18245093396011859481931718783142399307\
9262050325408739607094740823757315595831962938292405904592`80.*^-9, 5.7985303\
98791892976278998140013027502237446727594805131155750757964127471808883357103\
750501757952`80.*^-8, -3.8513552928170495597654721766823407949930785688917573\
9948547088841732631626472980111979461793653`80.*^-9}}}}, 
 {2.16`80., {22.7406015263852728868128820049284323218607897928266980234940187\
3726425754798246656498745723792805`80., 
   {{2.16`80., 1.279729060878958200030931863458789753372707655950611255192589\
4580988833996978546795441304650322335`80., 0.42705409222398863258468561372743\
90082355607432207099617996475430860800835779223363775093245052285`80., 
     -0.068070343381200244136283160035628964612825350008970368963313808640211\
6270795276672855997445199976`80., -0.2049435676887994985584565693439880631269\
490562398097674343911121925220704336692479779953451935473`80., 
     -0.156531196825636545970958526123038782561551505124387650014364339615991\
411036198025367022290420794`80., -0.07533295359023640540332878595724300442516\
524140277517933674424939565991385245390937601109309983884`80., 
     -0.023843758993911386762219836362318097482877878393105731039597045976778\
47733715043396589929816627203`80., -0.003484338615326763586744283724240009558\
615044137731361630497456540582986517659335850730564885209896`80., 0.001119923\
21834974977993494914872517455021011086584206853117751085315042116361048727304\
451533509531`80., 0.000969923465973699036410617713019053082289997485643104078\
026222578871481385931493133943323550446872`80., 0.000336062714781845427533917\
7893295605003906374615087490297378832550092359803629968988936349397659665`80.\
, 0.0000477870679171493986977005929637630610585850284853535048854545557486850\
8205098809390514627828792802`80., -0.0000147631810895333126927481760538040836\
44232574630931898535956844380981008766997958515711664010222714`80., 
     -0.000011239959517305905185074488278785597832139130159502753799950974202\
589078371509112599903508998503446`80., -3.02232379756046789375775831772093683\
556074804062743423194975804079447759183060703265336837308615`80.*^-6, 1.58878\
56929048718710242711541626020425215850622617976191919148905129137860956175306\
44459983808857`80.*^-8, 3.522784798247346299904400886319969776472111814295786\
422602030201927542704725004276730833521546043`80.*^-7, 1.43298973900539778214\
6085514300957202314849611070129063917202999918513487219222305224126546706076`\
80.*^-7, 1.753600966569005442611569918788610309766564389991094804394294820330\
681927822311825832303505673939`80.*^-8, -9.8849997343462314995838879181722889\
5151321037923176472658197127545795993409537569364781214037609`80.*^-9, 
     -6.215822652082711693671980930270300416011010202633149179081000529542123\
338592090976302009679669665`80.*^-9, -1.3752472838465932449220592125547017410\
58739871850425039542088153369873818137071542053034773750772`80.*^-9, 1.924597\
96182627638841157044780011178431969917350241008985695025905277191859932572437\
3007949345068`80.*^-10, 2.509942839668003326274798235834976245039887712509714\
974505993075177682434520851550959893101516362`80.*^-10, 8.1003057637032582920\
60019229740992131351831896623433571801127318142753428428174147784555777790124`\
80.*^-11, 2.04875680868969169181385130393700255762783502292194290231912382954\
3158166330193272209584370894468`80.*^-12, -1.02570148001451206606653893217287\
0452690685330204423167054727295801463365577400691437404023654863`80.*^-11, 
     -5.752153873909504799599489296467704658669829204156905021899224899794682\
102999367325456889535749287`80.*^-12, -2.171333962453727134289347397632530938\
63572941066522626035275062400323838638242622680134767155218`80.*^-12, 
     -6.906210706621455562485314813897181482494075472360310002950145412054174\
76141679814027285266085551`80.*^-13, 2.20261178161750900477309961087446342516\
6431923527284527082295984598903118772981224054864238487591`80.*^-13, 9.308629\
65159083407807188113232835349062774251305268261025370437371528780520777727898\
604727431882`80.*^-13, 1.0114764591801554675529542580504607721050439397047110\
747496890637622166716543458791100496806941295`80.*^-12, 3.4623937066708725837\
44752625661018028699830821974750018298571543790929792099842039767148291726907`\
80.*^-13, -3.7726360620313637713395903498167656849506795962989188679450248748\
06188572375132950026731795212086`80.*^-13, -2.5693589921826324638666908561377\
64009031183043021632594805233075722826094322740422015798308587862`80.*^-13, 7\
.7293734220467681466938728859023677492554453670733234730938245274428584918804\
2960721217601041698`80.*^-14, 6.971002027346167590898705526757502238379178064\
668450902022586058933424994468694448632464993170563`80.*^-15, 4.3548194160710\
40229351916809805673047514724829521703971752524184055791423649338072473368775\
888786`80.*^-17, -5.103678135818940516437921044445141776624353460064103358091\
562551458924418865486390801225530842157`80.*^-20}, 
    {1.`80., 0.98193029389216582545830250579278891453651696542121649609473795\
12467640005257136812431712004206837`80., 0.4449777999517339261599392631880936\
179023329277068028511480021239431755676023618658477880833918974`80., 0.038685\
85458788849474437281286442420637584530283803298579456136155496853385802566605\
841526182494847`80., -0.13519575078820978193271836074813823894291040738338602\
77369185460092205032109827241916707783743693`80., -0.139509112885427779761251\
401805211060666557630211750577978841733874021461468708694600511174188657`80., 
     -0.083041275803093204787463956241243146627893544769493056430390317514924\
1141545542197331256424030633`80., -0.0337668626430354717702598292697251976139\
294283185675481086034397243271496688969611575241403823577`80., 
     -0.008699062430244596516343313237240378034902503070761586643029969816876\
05034937989348790920719322254`80., -0.000460914141814287568633436565642872947\
111044821160122212245973677047160639135271450558789819014296`80., 0.000822323\
12851542612820378134392358165885668635406911698426868920948077622811267477879\
1270332097537`80., 0.00046286805568987741212006845084800927269978749797880551\
56469853741667784312786714239016944130349607`80., 0.0001284474597689007190517\
257804273316961688453497670664215093238046471591416112787416578949067126278`8\
0., 8.73305031917642179565165049937377158199823466400618164445056882637680277\
2570866239182451277381514`80.*^-6, -9.605957092954740698288018145783773981933\
48267697422559440413089642335464598079109838432320289017`80.*^-6, 
     -4.895034806607531163678290533106719541126184300994339846134807994033882\
83215356416094003632828556`80.*^-6, -9.59898170453556056927624851899307950190\
084187727613265137051154812261881619177566175721415994065`80.*^-7, 1.54708376\
70730084813869341544267507236851012168833604594797451866291987936104999841825\
43808176236`80.*^-7, 1.732310808900672265119891565596634472034322688077307605\
959709474137358836228020537222680852210302`80.*^-7, 5.31694874303756558940872\
5860381673200627122662238933056150698956951969796130959800801430310427073`80.\
*^-8, 1.427776321036755182247582467154521711090484340843176127615113917367194\
2490487847653405858231939505`80.*^-9, -5.771879958118659594262665418433624446\
881135872607989695810493413561310574588753736666487170066233`80.*^-9, 
     -2.560714657947913157556007027667107994644501142547719040015030342023077\
135253039554784346815357636`80.*^-9, -3.5732177818005502491174621725847986475\
4428920345094460538789732797143790270197079427134202186208`80.*^-10, 1.668998\
02308345054856232288233310148931671701543783247865162387293635963741723561306\
8586000063208`80.*^-10, 1.141308248866216241004383534577514391274092595720853\
8893000770311237791057293306520320019396194023`80.*^-10, 2.688885371093535106\
15495417781980476081566884887633197594318351582233532217174005549481380034361`\
80.*^-11, -3.3891480217334457611293625237872983029029522235406379841972930438\
6341828653149607204370235734541`80.*^-12, -5.46005059343959816290072218734224\
210328096551628917620920517836101397881352903678804637261825246`80.*^-12, 
     -2.642038635697768797073705610417316103655035470914964637894759004970243\
0550776207640622329803514`80.*^-12, -1.04217751450116771611586635706334504700\
6624979036173904849026994971457888564685836328573189388515`80.*^-12, 
     -3.280792625845409374561029429798251390630652632809316866767266750484040\
941675133803950424347848134`80.*^-13, 2.2294189413724624808227189492358391992\
14152196951129470405881911733733162487566373626114271953241`80.*^-13, 5.95599\
63582767292644666882301398751478901559638870319327234746512779781341854166128\
20593602181745`80.*^-13, 5.33464410331265086689047913925626653907398440294254\
2861658181873238438113687645989387055760852752`80.*^-13, 1.076126508848269302\
29641199270796116061279835216497636671448782412435728012084898631415498126534\
1`80.*^-13, -2.08084639162054590840960718896074903529164814734711117404215370\
3315479013307813441654138867825063`80.*^-13, -1.05297075316145670456541190250\
57829059909983114730871929274458639199827582792074837401889076376346`80.*^-13\
, 3.5447488384482626521221836745636393089177874403224363084366826596967984499\
18844280719205452813543`80.*^-14, 2.69784883035482931064267108508254773324983\
0377608880304693466652064948017570191987900771227929637`80.*^-15, 7.025558275\
53329164417019887847370870837338560870393551884759726940300686957921328121835\
681438871`80.*^-18}, {-5418.6293897193689155979136377196767679116775793900718\
74608574273583832455633393359731890161792007`80., -11396.43014714723771066538\
3533364612212520590741080858447682431629651075966166670719820290994329524`80.\
, -2658.666747401021595979445149685150566064529061867652960428306803514122627\
177610587378453519590194`80., 2438.028298162267555867182115822542069914054930\
340449911298141811433064599270285005062100461903735`80., 3595.033686656617362\
24010777792905766120872085221084566638573419050406781361735687936624778022942\
8`80., 2619.70682682608573206190071224683305807178842869970815825062393977297\
2876428564145793387040457094`80., 1305.13694621734920274836116792574864425975\
6353959494150496338731289349951330180261164531876055977`80., 452.958657386188\
10740545875509611080733495313170631018418219528299892010600865840688785017592\
20062`80., 89.184980258330894321373239948243011912289284787911610226381764170\
57506212998235814771967777512174`80., -8.755224488080064612620474993778378714\
24367955392108966740056984948702203177801267350188774393366`80., 
     -15.35761373259220233783937655980434374235900008578376748807214806219372\
248976733950096942151202488`80., -6.62586389671926114249230021257095491236590\
1686430904680755099435026424977814830062805681732783264`80., 
     -1.457117139862861644958592585127185169978938350270876297576932733226068\
685763594190696813975063175`80., 0.039071671151235040921650596011485201884217\
41818182782114245020959684275478159857374499813777590824`80., 0.1656166422976\
60286577006273735053173531196900475529596070840084228876241361016570378968590\
5529368`80., 0.06381023690311796456038904758860650984149128916287859063042168\
46615716006189449405659174270860752`80., 0.0080070450652933912791706192097420\
46102012533767214193906171581974826384379217930039268481024960386`80., 
     -0.003868964001133373652734531839118158251096899336166915468247547729385\
491283922951654069759808812692`80., -0.00249711370158300955819739749683240468\
7528537420399362902845763043431163805962422929583176062528407`80., 
     -0.000572966002246633242126919662314890926074203959940342528582414631400\
022940586346573070917911392091`80., 0.000059662710237778673319448147732591960\
8836815512111389399907318898322422847783070763376262999060549`80., 0.00009315\
59037648250222498725971942163478170544005096670430297379220703421486384943324\
8767899669613954`80., 0.00003126529750891365867257217190213088878795026018450\
67796370250423774396291914428192392572401830121`80., 1.5683620356872663376946\
48953631382729961366044768005036930699078460354704287356041196327989226782`80.\
*^-6, -3.20720537534225585924199757627139840844028229759194816572880211808133\
1761237084465083707049659266`80.*^-6, -1.536754438244075818271901280839521913\
355664665384064650818194216888078671317428556444151830139209`80.*^-6, 
     -2.414117568034298234184240924290743295135145403035994877434243643974797\
22076287644276396681248008`80.*^-7, 9.982186868193277799758108704524635962523\
293775094667126891631402684221080409723176586538582936364`80.*^-8, 8.66027391\
29241521139231866266388545202393798619274977175231507034907464028471026074106\
3083386063`80.*^-8, 3.9645805939699484258373758728581594788776924083296374298\
94822656585866851725266807837776290121643`80.*^-8, 1.723052805620183530643085\
205701964022060570937118303382196066957132573712907720007084633033683689`80.*^\
-8, 5.10447245052268813630590908697469913721510049480365831600756722793721014\
6718408531656148084629874`80.*^-9, -5.576787373975546390355781339416849029300\
23358687790091434038782952746759077531569874817407484394`80.*^-9, 
     -1.157339739257811726612596025190018305870033882296843743882682156289319\
436439979092797453409783537`80.*^-8, -8.8793066705912222473969829760969212704\
2683447876573510089200339306327952219002658652609128373317`80.*^-9, 
     -8.429747967922607713794916464807974473588555425053999466417117690991723\
517170312263321229621347176`80.*^-10, 3.5625881551853936731944174744698946151\
31136348792256229265976035146593497027546898574640596577354`80.*^-9, 1.396105\
17910211852726450352095291347230713763890449494152193840303789873578640494559\
9280251406216`80.*^-9, -5.223070688363967863456664651592460301634685586674301\
878932539732899058837059733062893030771059393`80.*^-10, 
     -3.291429307143580488277474846671998407105067921608266685517145282696380\
394905141230438283208010446`80.*^-11, -9.962434577271511690102440330251138871\
96717301066190880655859158344728122244774649662084525281482`80.*^-15}, 
    {0, 154.56813166594026381577855659084082639733783141280316272243888962009\
40085245632083523062688604253`80., -619.4173553848158898994105162897304759491\
472340017177505938513177109171824833024779612415750528985`80., 472.8776639986\
52721903427283776024595108349436020771283924689616841681252294035406703933079\
0221741`80., 890.983080577432504587812982239970954428377947343273320340667480\
017927349241939568531882948204307`80., 771.4491941723795883519616854682939218\
854443725387696153921705145339620400739539083364579001638803`80., 458.4112958\
19919650307163499725582136235638023768555196332731686155742956517320767010193\
421957905`80., 198.0513984482462324275712449122193435524970593710408513502834\
690838758250091282786623473033055951`80., 58.67687278340047301808412755119850\
865587668380698427946591771515743507090395885544405417902364377`80., 7.566098\
55763643151288217202111184523997471989400156271751184207265611429136309975887\
8721322165725`80., -3.3043903897265290192717722450527291939860735284692845642\
75860968608330093407196829721816717661304`80., -2.640373055368914932162620825\
761791818307778554518662566089594576642109497374966455730972506139281`80., 
     -0.939390640456249665693662508040176630872358806613628532079327100608790\
50724457858026767342729741`80., -0.159842731840504607643597985896687004908604\
5718623516105470494390447302106314748701459462148760704`80., 0.02516900459795\
48050600745928782150222998629511576582708141631653440581484946917923957471070\
5730699`80., 0.02669286616055961232471722427702080294866178002901734648525557\
828389137020514759379245417339779867`80., 0.008249821241432951994568466447955\
35855454173444031598633355668958035332884166105654742371783296354`80., 0.0004\
53894581580871045620464561661082030219324805563917684421798600295572425220064\
4138695998504160702`80., -0.0007370505126087176262705605847124353698043439410\
577175797663536702141539408045019513407839554413784`80., 
     -0.000352533569485897404215605090924601455086737756291284185045130628117\
2333077353427231386458355422136`80., -0.0000584302585246794215876650636175350\
0320040254368169885233750012683367292513609209976389094934447875`80., 0.00001\
76852023539626645011479783018868079010359183459251835826928916554870401653575\
4328546072839240949`80., 0.00001427021878477244665314510719619985196057843737\
8951860073384814955517369009824790539854264813150724`80., 3.74824812678493619\
44015247646983821479599801503879089258088262023961744926823052123414107917666\
55`80.*^-6, -1.93766349053529631029129865942724116337543286400655259883587516\
2617896644865283988487891151158444`80.*^-7, -5.444626757815112378754657591180\
34405610216889281590618771985909275868335682064383872884059702465`80.*^-7, 
     -2.042467444242374101537519769677171959789826737418753072088759779474025\
604653182249260900888078082`80.*^-7, -1.7330254528524440680275099893341748206\
34271119934109546879089575993477270115745382796093899664336`80.*^-8, 2.015356\
05975055865288617321497333061025479787575194558250945071915289494870774214815\
3492186007952`80.*^-8, 1.3722300091660455468362311231124956910088586951390604\
881825680177558573732440747977762720015401175`80.*^-8, 6.53676705859944394058\
3979215561382470288768167830323348202464635314943530765252293345417974205743`\
80.*^-9, 3.327162812327665694267220211153059398185149717613773019906557480421\
920499058112528566104330221492`80.*^-9, 1.08659931059242754117170670799683332\
5738611392005764861256143801679364481823631153885734048577481`80.*^-9, 
     -1.115311133258417840947112553878732749801312970157180059085252826734488\
112777453051411179123715643`80.*^-9, -2.3110985705914787403844506734477976231\
86476528447197483942009476353925885680068497307109892148189`80.*^-9, 
     -1.726603028483464753452088535996579698734275050312904089495106323997597\
399274844213319074623135653`80.*^-9, -3.4329241399930843582338002736158599734\
04019466371124955781069395201326252458794586024806092051652`80.*^-11, 7.03272\
78919374446205918820193678963922666932757750285596336251282733917917155301480\
67675451843744`80.*^-10, 1.74154817559247748178875576924994141499415622046950\
725845012324975238611786051687018176946519846`80.*^-10, 
     -7.976550876524312576312821799219721972636216881950376406277018752255947\
86226024766404653001043118`80.*^-11, -3.9226215605267011155602514194219790709\
5529805047569686021049334938047187779754083781638275225935`80.*^-12}}}}, 
 {2.18`80., {22.8301462287089349593716159798947987067037576762003290015869302\
9741906384738926827012652568425546`80., 
   {{2.18`80., 1.298599868592993377880491130449255242152603609452863085638753\
501645293936682816016569415555713731`80., 0.440072324555932303429228984642592\
360850334715922576285445063951070945585454886977683477506504929`80., 
     -0.063519275519139169028466892375489530094537946506948397398418789489447\
1546177991939291468562185799`80., -0.2067932490634973831537141445834673800350\
339955162842781836819504134466854168236500147522554397543`80., 
     -0.160518400576839000495080863862262536231076721553997229616509146223582\
8925863439137053260249821169`80., -0.0784688701583273803843137737770408245396\
918741133965343309846101117697807184367325519088682586477`80., 
     -0.025394778727024618670980628111319823181560517962396285295284435092992\
27183148619593348959027409706`80., -0.003961538782324121372838641209369884367\
0788574362038565509295779516664058737601116884741601414892`80., 0.00107781947\
23719899265679088170415209937372911664800468093015542146290956444122466139013\
36676550383`80., 0.0010164651717338117818037217653595934927016654641204862082\
01145847648521783184062121018760464010329`80., 0.0003667403077904372474415472\
798495858313840179668628837269991865414409666853425742038630405466537973`80., 
     0.0000572597966552069770712981754561113868889589970656910664920333392973\
2529871635652373866652957454694`80., -0.0000140352388756771115535588282239642\
3361728283053796321688997324954275595047443212665264242033109386`80., 
     -0.000012065022860747349470277070749023446296983619069117194634171920181\
92185147241560199196082114794444`80., -3.481390692815963710742866030202053119\
188990612760846503953720324014482982952990591277445337146768`80.*^-6, 
     -8.364516227981881103562780660840681139726173754516950792426341235647697\
351200775499336879511221254`80.*^-8, 3.66984583660923509279270767742280395367\
1207955835092081947058845714266765099851472043715200364`80.*^-7, 1.6259389000\
72103566416334634548114577367575109816304899843186627627762380567820741729370\
801389802`80.*^-7, 2.40680402210559556996217760277787064898191300603003434847\
3671534388837225340919045304211918251692`80.*^-8, -9.563668196839936001750044\
352191863713699632046983519913989615756017123931289551371927932848365405`80.*^\
-9, -6.9393328671375191015131491030046509498164284505784257808564323129650005\
12526910206705268950219282`80.*^-9, -1.73382883250495678598674580533792713858\
1992081814464204466369210906740187605856560875936811689583`80.*^-9, 1.3270400\
89782448361113755382061324051511813419876107329241201115856602739116096849203\
295769182775`80.*^-10, 2.7307109977237087752746863149538772843628028657698806\
28141846151812067245511517468498603465145634`80.*^-10, 9.86320391308294154141\
2040773783419136696160937079819871914051966227030684127203320121200082121736`\
80.*^-11, 6.58846903737714852200088466647499604897229261056547444568466995283\
5477723517931499079023824124063`80.*^-12, -1.09272870697538487936207604479500\
56243779169228481846498652442558102748666736417496264794453302696`80.*^-11, 
     -6.941402734350124630727998691457026378113289879954259814914162949347097\
243151041376815000761331276`80.*^-12, -2.802358921457953419006890735043928949\
569071125850711651140928157787884148948801624436902736605945`80.*^-12, 
     -8.573689369141794035181425273241784544280635242956532647428288204383359\
871881545778453169342302163`80.*^-13, 3.3763547791231037580496375131168430980\
43409360723674824988925689723316207186487516039169840594693`80.*^-13, 1.18000\
39555881656757680071901106818224604555195509677990841982907325874826705916034\
410929978359384`80.*^-12, 1.2312824795722322938743359842201463149854720585333\
69551742604509293107420583273994423091378214114`80.*^-12, 4.19657862451191571\
90360182270811807956747713453332792316172989069592084277974669067641330119953\
7`80.*^-13, -4.71491214982467246685807330919937971331058692568784511350070955\
2912957872991681525936961929687796`80.*^-13, -3.37608862882177848632120216948\
8642197808536431079533926215915305126977779625908742254544588254887`80.*^-13, 
     1.0382549663963849084340439518778944455533990040712013476166126954762217\
50546592614874033510694436`80.*^-13, 9.72756708154339665535973196335896681138\
4951704517330269111861501166583991282766034457742101484624`80.*^-15, 1.380191\
93123933020141545174648087025959795496998492449392638510396144873224460070305\
7095262732165`80.*^-16, -1.07124154715933057728379716938526023508559546691966\
2801209565353354587662318693741079059301404731`80.*^-19}, 
    {1.`80., 0.98490031761817877702434857735086406573597154277368907812690486\
18373892555874776004508275338560634`80., 0.4505492271914892309740043394979850\
183694893054301855749328615629442452906075196837076841510086062`80., 0.043257\
35286293424842489734350198201112991423574402521542518758866810672697360042947\
367507258996798`80., -0.13384261632089704822931834108863131391097094652106825\
2483788403124824213535478971646437829101019`80., -0.1407131201313662180850491\
993958938965797681257773632567233500077691131630466009752866097878092562`80., 
     -0.084927435674826065081753981084504123428757693547449854754270259312482\
6844711473784753607056930061`80., -0.0351101804200646256940554179556073347954\
0581661771125662800896962847480298083238720320849507853178`80., 
     -0.009304078410488266235479904960342055345443124201408804595082161747904\
652135634883361095571154877514`80., -0.00061921072183933363193961254940129787\
7901968296495745831114090853409229216048709531977547537155441`80., 0.00082404\
90843144833158124990647316864054863836602618608752251484119527336681489917955\
36240342785505`80., 0.0004872789382476425999175484904851115102821872551079117\
786472829302967588345167881810007853535600742`80., 0.000141212913756297220757\
1723604626619506781144730962775549639226551450317477315943856053680193791104`\
80., 0.0000119963674713406088287452701081458576476003856235516094591866107818\
45015157319646700403614490087186`80., -9.634588321778592270837115050928946062\
09579879287656040845964706036402801266442402486175697712347`80.*^-6, 
     -5.307383411355752749573178229159207751120235837236857617309936742381080\
99115001494745622243671239`80.*^-6, -1.13976758084322136848517960437293362420\
37697701299541788907911000754905769978777658949187161656365`80.*^-6, 1.274812\
59575661413186250786261279537646591413150077789385497011686649321921581029121\
5960930162032`80.*^-7, 1.8432238704356305193883244707444637088764613919254290\
23537626686845903463533430235035643060143186`80.*^-7, 6.154846859341150838203\
432223927716230417110082047546023691756344671936347739046282678021382161647`8\
0.*^-8, 3.6349965378615572468696235974169090068661774979662695147459345967270\
62627771693098781207875778442`80.*^-9, -5.91407965317913906599362070256438077\
5530739395412165444049554481529645036572701480295750491118808`80.*^-9, 
     -2.915597777247519393159960420452395197942714780048005437392383410394038\
456671070308216734005911582`80.*^-9, -4.9292678742859024335260266297102815310\
26912201844926991313966366405096821141023453819010380299953`80.*^-10, 1.55447\
67957655732820144474788742229778983853336034018164936442188949760661911780199\
31957068673742`80.*^-10, 1.27414905959452912363151502192337747648809831582419\
8257125652511898049488250060866858376281697798`80.*^-10, 3.417928507989812067\
57189572080742626039768645253750917654801201004587295040684829656908737265364\
7`80.*^-11, -2.13349226865207511686077877645066147189973459592174055086862108\
8021569470694212843274752039014879`80.*^-12, -6.07549172410820422013657960792\
276041452487961328973646550708850845478358707874024197942585790639`80.*^-12, 
     -3.250510800348850233462959565705906499357501641550965978348374334157829\
343616863508084805812306807`80.*^-12, -1.331212464899158611901476336818083455\
3765147841602217032514122997059264242824950042924538271751645`80.*^-12, 
     -3.816655287744255703190904547396629992645051639439355549995925399934195\
49175719331501562909073877`80.*^-13, 3.13320561834773559572215134159323405979\
7991061748929892432262674386467672634383684382005801951305`80.*^-13, 7.415597\
19199645262085196205326502054153005779646641819305289040138611145205218807230\
5221928393364`80.*^-13, 6.440363656970469055863066070512971256827484069691020\
42901047607398073296914777113927706046831107`80.*^-13, 1.26378670534687390316\
3119892747972047744176875044351183027731659039042820200298301613748601573041`\
80.*^-13, -2.6035786596558056465904986523725700049647806959804905069709299990\
0728720197062199312044149589062`80.*^-13, -1.36268142644946499232849033877009\
4214635324161499270285590563684236878817639672225256261279139815`80.*^-13, 4.\
68981727432472583464650048039963755050359585132329427314978776126862660386771\
259550794619955939`80.*^-14, 3.8706595791511382889873152693280940857638503577\
4844111665954013262929360517196793904058506994133`80.*^-15, 3.568173206598863\
78504695283249250612465418052776057084781540899261050102890576414355877623789\
3475`80.*^-17}, {-5604.169326508576761182245425160780495605534677628385744658\
59645269480692625119311978361150400764`80., -11800.33537386894469737611679219\
41049400409973659646898464302286067358908263348665101566229758655`80., 
     -2837.477260261589357390555352190279708831073577233833488204250112860407\
947253769253116630711288304`80., 2446.496679429192566081914396143027660284437\
957192905043093094877176454231185569423202421988639712`80., 3698.361117323897\
46096679526345383329422406834194459147656023335452035091731612427555578943014\
2303`80., 2730.13622420843836208710551219238134868634403906846516860244867436\
0070113833784339343668601157979`80., 1378.80297684079252547730029699847042451\
8480774277130794315202679918383927462853557874857468276865`80., 487.529900920\
90461691473853224243691989357154844005173553616911789976363425035807719358094\
41979463`80., 100.02424374639913969511131673697503106694494289551408909934436\
04262485286755322256848142670537633`80., -7.416464118091035353427052998326474\
62747403318117124795220846923116984990572533624054756964934176`80., 
     -16.15698139054896100338748287599849206600030316107261006075373838763992\
655775158161834490291141632`80., -7.24907618027978689915418711379925500523452\
3594469682339723721230952988062271687534519773033673354`80., 
     -1.679632910567628065100051130929012160258889403286322214052883624454770\
376965518870323387909026839`80., 0.005092767421729559868618502517958529153913\
888977146613581872681227618997057574305002332167518291786`80., 0.175887846290\
98327126176501393255267735339650689262670325660961194513797923288294999181120\
46238845`80., 0.0723861906681259133733043406333998883520526215096372069678241\
1934788512298616851818077666330388024`80., 0.01053497285512364196611225389488\
1576342060450725507731416132826042566814742632488397500780150711316`80., 
     -0.003821794112909490806179752951220948337522846000087332953564451337560\
146889384054961479052938948548`80., -0.00279358997754149347186313824058065210\
1815050023655358539637089183833230002220853872018143971452048`80., 
     -0.000707873858137265475537478033703969064423789665458954478939077583123\
8429474128028487045896022765778`80., 0.00003920470822227426452571278958083600\
48906070163136385793623302400641077325930178416911536795640081`80., 0.0001018\
00204597664149775417157408700695264088453229964060142646178975167743979927197\
1025155491014481`80., 0.00003769976067166970476993880531932065339944507302220\
84884414559961968866622487154950539968825775891`80., 3.2229951600233015599733\
2601325078199369727128712277601442364122521140253059044183768293562637251`80.\
*^-6, -3.34298922168749606795658733738391093208113637328430573237283825469273\
0069820351030854657931328624`80.*^-6, -1.817058697193582517702003480424164934\
051961902442819034022858726552859534352330916629671827064972`80.*^-6, 
     -3.440514565306429802691510356884827586854294160926382697876278640027618\
602597131184541171968840793`80.*^-7, 9.58696614555314493457854459875832261067\
1588545936174900593561735071476641112088584128802096063697`80.*^-8, 1.0286973\
35069938010462298811348841925003348994525773840623976916049858011390704031960\
0642722304454`80.*^-7, 5.1133813562985380060720894315928638043194053356437112\
3743848656813394018903660796797090939583895`80.*^-8, 2.2277604757240601251229\
67927688309718425050268920902907189469094558317161733035867562168671573811`80.\
*^-8, 5.717263983233130384067207909887123628332094254636306681959940701496514\
0855022137613516800111296`80.*^-9, -7.781729878287304818422196574024531878405\
46319750251409177702344095672241680741086745270619485107`80.*^-9, 
     -1.471752108185419240622010704840769458226232954518356868103452296250253\
79640296185177650331509146`80.*^-8, -1.10072126725838215159484867301225589654\
84623887778046664526198750676056642478789152792788706673135`80.*^-8, 
     -9.507293974030079464870675230472901897051335989439625213878547381513846\
72327395103003128742834797`80.*^-10, 4.60752183720372997073570665521372506766\
5231491911613613990176760559291604695423091570704066382854`80.*^-9, 1.8430309\
80067159686955399459973276414275577879478775353277415724850687739224465973171\
59997331983`80.*^-9, -7.05622897582739556660222130475785390505891490201964115\
3777958066866985967217742385863855120790847`80.*^-10, 
     -5.097452211549126681774561637811442554384881652629617881318159775066149\
788215879166266849319767216`80.*^-11, -2.332380077729356429312579437764307217\
016906753822450411916071228216538225386710793024718333814048`80.*^-13}, 
    {0, 149.39145671069368240387258615490440421797141718129571615111912787360\
60591141258514631427840926379`80., -646.9843787847821931580744574918359575444\
013159495061382234286897170583251501615880695274824862424`80., 466.7283574498\
84810497076233459795137519097730925038980338464484006133614966543212781415971\
2284287`80., 902.635940076891627461452330598015107760523434955323305191533252\
5778975219395472556776181318587646`80., 790.614801611595074404783489106856053\
8665945497612337899721306898165316283252352527901913087498225`80., 475.247441\
41927320658379460393803530039782994473967104425128668108223494450538931973971\
58992318411`80., 208.28581908429964610552582675170048726920692852836938581486\
81901653337916969110829812640920105617`80., 63.106487501045162406041545720658\
29587825761904126651308986410650774787463925192107168237756445193`80., 8.7882\
85665236475637889751988866310113362529110120190270217096359957604547016308821\
85387491775902`80., -3.245892856478155548074489113775436397671974865387228086\
903876486924282814548593889920618899570752`80., -2.78686743890640484000116688\
130435629978821214157315430743215841230608128403078901756785173210873`80., 
     -1.028697369409674398963910720029930447582692952726384239720378766500880\
897404187355185010445069918`80., -0.18776037278553752320951197044942736241214\
12351485273763202273025230520051357938886012604250554876`80., 0.0222374019555\
01525469451077338218219226367553422958533893305279326340359581133966934817437\
95878364`80., 0.0285993010267705167234114310097941570169616817884753230326587\
8430602770210516020401261695828749104`80., 0.00944276649713814367948664949316\
002563546078552448582591023035087776344170365953628652674905942801`80., 0.000\
74590816022837211585630110344290239336791128629735149065946198961609900955711\
6327773577380185552`80., -0.0007573910303382421407179118638219171531020880596\
07208687060568375520234883813657473451616373652314`80., 
     -0.000398148320315748974635448292344858476855263026478288130237596742745\
147735468110978114055830440641`80., -0.00007563280115023256070149947378785946\
18867358075201285985662526826552322613477649695880219052564718`80., 0.0000161\
15151020298224542412083412912657905881271049182840155045194122443094218973400\
49617739371417861`80., 0.0000158321778412478275018977040105861973098947771413\
1023132140558755951225243892894685318594191342718`80., 4.63184717385903229840\
146467053279860790987285689074764294517482583181161865524823731861559857637`8\
0.*^-6, -1.737283054638853558271245350872784814574577913046762068824739144398\
218881806668016283909763151465`80.*^-8, -5.8584241761494307296308039487629764\
7996301949730142161260644863644654993802059180688562648312224`80.*^-7, 
     -2.459730930198172537312508878130822463488757613397251120535365067270328\
790429614841098217172350805`80.*^-7, -2.9666822775751446637693675092193603820\
19482216452334971924268932509540241693227993703317724283077`80.*^-8, 2.105330\
81613264254875979729650497015914983111496474443260244937376708626318189032195\
3734647544831`80.*^-8, 1.6625946497566248973410571336412183168278838071990451\
80996053445194830262814658444524772762170797`80.*^-8, 8.439588285550458835255\
520335796256894811716527137762264359461956785036243930132607477410623895595`8\
0.*^-9, 4.1840040575313729350454584221789308490784241516744364338841721130623\
75643886983936595499575512983`80.*^-9, 1.177751964323818220675824714131806904\
476954744444168089110622671678587521186760632681861126001956`80.*^-9, 
     -1.538114218588539215739545793289926167273932406889223543059985861068096\
4925439920580583044655616666`80.*^-9, -2.895697426596858983596765972213509485\
788944552328584270187398117420753893376284590657375803762933`80.*^-9, 
     -2.124114576546541360381779030520012784545376114302728711315351104401248\
119539417964902001435265696`80.*^-9, -3.1172540840334721356684367019350323952\
11569043913054704694705145921209813919674412163311235722352`80.*^-11, 9.09658\
29402804023935298195496724948855584317983921892580655341708903174608417639141\
43244491904813`80.*^-10, 2.25708378433967523025907879919994750021433562672159\
1064809849667906037993613548063547602042702707`80.*^-10, 
     -1.062780415980523120217907453924230993290946472245990100247021606381216\
6488762608906321085254803363`80.*^-10, -6.49543073643533299746974338539750047\
9398759437929579231854795805522599624221350105494041266880924`80.*^-12}}}}, 
 {2.2`80., {22.91932373851009530713973607284071913823986543614156888480945370\
162725554566984787652560835469592`80., 
   {{2.2`80., 1.3174907104679926002578020661928021381312485315668298188023894\
43578468926533592681617434148032412`80., 0.4531873556463186571816243139817480\
205507030381641261815042617501456376920257706043369472565387743`80., 
     -0.058825122161701965551864408817217152429849133111271802362280262488574\
90698868727684134593099517586`80., -0.208547194716884712828728653702158385264\
427003372948556162470040853415862109602451312404268896442`80., 
     -0.164501934323165063780199342817662242638146343987993981119367678472358\
8668763211356299879448874902`80., -0.0816583337283539615345259847655658461211\
8443804866077023712257851303556204319059253362736823587745`80., 
     -0.027001334398056290884903345393862928322311671969263890894615953374363\
34041148515800562499782429055`80., -0.004470143456494478757260141342081221860\
76027259516585919566542903297028574689017706906948339279907`80., 0.0010255104\
93423059957592678220177909957064487452430570895731652942770093045019112378552\
255570407389`80., 0.001062481768780395720443768748923250704209285810605638062\
037276027208572585862816962736162400248535`80., 0.000398898744143409880344861\
3241356628487479913764240143369010910346803353443925688982707859603107188`80.\
, 0.0000676589337362733138565652524026507725779275477861922777484362270167702\
664089178171902169369654103`80., -0.00001303518676024154015973943589635769692\
4747984021490286788931671856563640490910858204868883848872874`80., 
     -0.000012886014594997924700105063805260020539811139197854391904709050404\
90336637220631893573470480924147`80., -3.977284457749863170074540876846586376\
40305022456254401477593434352423837827368273007360135929368`80.*^-6, 
     -2.013728957562536368714228181254320318763873018585027093105063444210147\
066890795491631903493468517`80.*^-7, 3.78393393616148910603126178858308810718\
419023320885803294239666867790348043035746620271875216313`80.*^-7, 1.82973681\
23636137348226891553354255213755233674199550915897209592243830414009057360515\
26349823387`80.*^-7, 3.158191955673092535655721843069157988969238215568333577\
016144457126259400297043721151858505016595`80.*^-8, 
     -8.947117240568148644738287831034633574591952254272548223963308974589853\
933630562427487781799573954`80.*^-9, -7.6712712923134317002067803113053401094\
80925090527185998305933129451906341019089503204449505730404`80.*^-9, 
     -2.140594804128859816205617970097183486201939246930228880511555093522390\
022282694704558442467487012`80.*^-9, 5.12131998660899162708098283495156539747\
7673437701892433077703246292872675914712339969259003266127`80.*^-11, 2.918517\
42490298587351969240080986743840113978801159178161197661904380107898719669314\
0888032122166`80.*^-10, 1.181173804977988489366507030223673174978892969295327\
828904975413420855450021056303325228774523435`80.*^-10, 1.3215311549597790021\
71618446418842065626504828017082740579122400637185283258490489826137020223954`\
80.*^-11, -9.7456251648717160606519232390244300749610792595752927735470281059\
29517751262053106497758260924105`80.*^-12, -6.3339158932780407452697035829623\
64933109500157207512874486176883952568506933778945806955292708954`80.*^-12, 
     -1.964779061677790398206707704700081131532863257994517086597410560984921\
673718611555486055868988308`80.*^-12, -3.824309943214220424935021753392518331\
523834413351288872378406636604117120574531846787018316479832`80.*^-13, 3.3551\
24636909592144062470715172378040762766103745301709669142685065843102063984256\
342997003413545`80.*^-14, 3.0540208865937754528674498133825499641199808083674\
2971822679659481782730788753223154651064081116`80.*^-13, 4.595406115943214981\
75743451640688951211910432588579155680770850250610663773704559011904839371328\
4`80.*^-13, 3.104245539054171889007119869184020797143741517068050000680289463\
15312686633181368296170899038103`80.*^-13, -3.4592553436781093489689490242820\
00146453833726321111469866788067081636759713393233968029146572092`80.*^-14, 
     -1.592607085918069004094763247704319898618962444410572883053282535809081\
600366448332070119768590498`80.*^-13, -3.081469585350916633753825503844529941\
63644527331941098127203609473997585805659733206353513795453`80.*^-14, 2.19477\
55454045796651148220823954864854140216053225814730386529658951736374485457477\
52190454554709`80.*^-14, 7.00591185215545794129242338154875686239969945378944\
7186290103216159740006753772470557448979847284`80.*^-17, 1.481722974628652264\
77076000806863571781327947250017954288951433841414104221079611230619924512964\
4`80.*^-19}, {1.`80., 0.98782087567645350514693701495719167977384408082639429\
8254516000375078209585668635838370287096821`80., 0.45605846201034845342485011\
72413554741853234929690225187980968719842491622231323936887174037861788`80., 
     0.0478278757310146934685295069260221131759117347176113094797505837358146\
0583408119994902487283262333`80., -0.1324336770938037588242215190883764164378\
900252572541996171859164694670916465753380221720682627603`80., 
     -0.141864960194156229180335269787844837175318038842875092854890188014836\
5629632677480454770638709201`80., -0.0868006850522460450074920349878697611395\
853544866439265458696296165783399560946549873890219559386`80., 
     -0.036469128205867678305601505863551807459294576333348053052712644430839\
15138470977974052595043044612`80., -0.009928668349472695642576173967805174850\
18730847019934444527314182235453758650023146353022474062126`80., 
     -0.000788717014639218750384891375268981354948782313618749621693941588495\
566688867036404994217551982869`80., 0.000822372387102517307337509031590730431\
7558740341229454220005903136966039393432285742928307735161785`80., 0.00051173\
63472397958074163745003013868529233702311695213586328667647390644793469205931\
76259387088611`80., 0.0001546161361946526831949996530154260485331168817964600\
705304500200586469133363355686981554063350094`80., 0.000015611808358155495328\
37604067325338930776826623854946229758403039276343980179610906523358808004775`\
80., -9.573475211339983475220477738707012461061281864477404141057217074506347\
97692368328759129293666525`80.*^-6, -5.72597615945963997448331061601175166038\
3229565956712767940863272103809165894668988362541378354426`80.*^-6, 
     -1.335605550938028838216849965269718303836052541349043269480606251787913\
136849012898587863060690073`80.*^-6, 9.35643389221270417784902208584233202949\
946195935698312179245550973081794760345747063490037060359`80.*^-8, 1.94589522\
34936500407904486796463494711420420043632248242500321467201391007309553575306\
42487687911`80.*^-7, 7.051827717015702409886096548141555778338320399441239388\
070819891378337442900344003567490689947965`80.*^-8, 6.23556711883505222193858\
4647891015396747031312313498279715574049273213818750284382806794222966027`80.\
*^-9, -5.96247931546855301769923261834310259512810578886235745860089059289358\
6821540920938362682150642403`80.*^-9, -3.286059116561363971805525342861622051\
690812740549922487882502439629912830587875031643798699322558`80.*^-9, 
     -6.502572801396484859164977465346776863142763050506035511668499986222034\
462585151096159498491797454`80.*^-10, 1.3578180637218792306057322727748312681\
94000707459103285952403400760859940620404586425931406120992`80.*^-10, 1.39913\
47854700416358391504806896837847938581485610288870056467556615052704402833788\
19893744738703`80.*^-10, 4.24900969505683718992038927850092576537992299754581\
775201778940563112973274389272207036805617395`80.*^-11, 2.5079649616885146509\
11985526938538805735878903386372677304370477557622875997355889694621379294204`\
80.*^-13, -5.5383050355585719764525227787589940448410439838689707862458125271\
15834994980615000645847961948368`80.*^-12, -2.7131026787481811822009602289321\
87669368445666049865611153154830156571652729855291567424074279651`80.*^-12, 
     -7.594417231704323493387760654035122126970769045475263759641084342003159\
19038186207199065171982188`80.*^-13, -1.6386115613723708453542736536279118871\
01674371297120333378173740428587259748349857192103661356641`80.*^-13, 3.53135\
66575240847218041116346037286546821952490051216983549664575319055792899255337\
91271882789473`80.*^-14, 2.01271936381192388228023112579265985136585166915187\
7334250214307303853734121745255979633777902482`80.*^-13, 2.604826403112818351\
33748512677811942390234181371085414051024302798452327658371234731558395078174\
3`80.*^-13, 1.399261414738707468739187626909162506943949343863478558535738508\
567836389263008778551807897359154`80.*^-13, -3.701482855234951365861264389826\
137427090189924280264056136300769211666131839157257701831230515325`80.*^-14, 
     -7.493982174324275402556797324784555460697729713576481221843514973893339\
408675498571632394905610576`80.*^-14, -1.077097802754365543351341866518980470\
784957251276861721336214253365174183908530362185617536527385`80.*^-14, 9.1915\
25097492691526125776685589492279990137038433651757455561798260093027259158869\
04120435223481`80.*^-15, 9.95991254940871214909069336742178664027222932815731\
629895121202487363907950232082033397015228296999999999999999999999`80.*^-18}, 
    {-5793.702150483436859843853583194946767021271490990200944191353716320895\
805362603166316218006368133`80., -12213.4877954156834224862349362366498274787\
0777225759901791545726253355054562156980182694754590556`80., 
     -3022.609801516879196203424356833249489618255399773625723773146274282378\
226134306157094500658533692`80., 2452.323130485085943793254278626119220839502\
703998060289736595999259259973403863218057479864259252`80., 3802.406682305362\
17357624203122069453382442707224265444421725668701792289154572319136473805606\
9698`80., 2843.16152076638796325419257672041476906038263612308675956478360543\
5855645778559382837333838754676`80., 1455.19636283457263476195457542156390483\
3038616246427983409125372093746834211427571763446193966966`80., 523.942358713\
63528313658221509491674260958184450200773625674822168325050968809739632769553\
62409117`80., 111.72324563798264373643657859108932102783594894608892364949686\
046286578364899852674835751317564173`80., -5.82838577230398530210667343631909\
3559265790386151387377049254315799696645991478272260765815119244`80., 
     -16.94785756925316328446374698315976434453184116098952963753712433815938\
511508204863446559350703384`80., -7.90875771752011371283698003678332725409937\
2379902420951764373078841464558272739275176707251195365`80., 
     -1.924659084023493953749209215787883030101312146628112236078989882756970\
286695936514338342006973619`80., -0.03593142880741514212433447265927354146142\
880672468247424132203143140674862097305464446431275446955`80., 0.185614165906\
87386289871826680010189148553500973003235266672654151621582820241140623620946\
95505101`80., 0.0816395712876487919753961721425693676929639090589589892220494\
931661161434109129479945590124692581`80., 0.013458554733641409632492541295936\
85036172872245161927071968122159706784820067158404824062946975086`80., 
     -0.003681933349746865286837762663562169570567538637285219916391289685321\
780952733099465206947368848597`80., -0.00310185648144904938737145391393060558\
7045861194868374415302050827151261790045039190488561241936116`80., 
     -0.000861211948133510883626304543440415443731854125863735668954998640066\
7459682789322186820395321297715`80., 0.00001194329450605506424964545416821224\
788178576586735426136956484369628417466827023076869913296516716`80., 0.000109\
96139356945769156902017209778813992066061505677496982887299558801086384244117\
88623828703408707`80., 0.0000449052127912914706423667032931886422088683206521\
195255490370226689858156990322924858276438482813`80., 5.317418083754060995523\
252716391119668962174167109004872644199731187304896602205436131886217197366`8\
0.*^-6, -3.376278436334073820647260989510189669718317933332626574231268593710\
504356683888638055717946286208`80.*^-6, -2.1095095923451365301215636782763027\
02692320290184392326580736015216071407874598309936800044556676`80.*^-6, 
     -4.717975958759953144366386423487797373839871169306418521593456591956360\
711385019407091044441270413`80.*^-7, 6.92616105067167513803842059299389016942\
7153258995571762003311482736752491115564476062563603474093`80.*^-8, 9.4975365\
82239763341155219055772969648827410795268679813095035151689129301531863786859\
67140653077`80.*^-8, 3.866844566553289051078749713272216816953930352295454997\
617753074991561896302582448375856097908456`80.*^-8, 1.07153230252126470782344\
3067843427720554909817578610738457914575241879114588929586378823295667302`80.\
*^-8, 2.921211822491755333691311492785256448298396068627572347218083654256945\
763319127477101095259423182`80.*^-9, -9.4020384539832761788124625488193928337\
5993934701266741584176539086038747142285496558795499118503`80.*^-10, 
     -4.326872624397890892301659120648136474382260211867674753844390015820094\
185900523624888317522225534`80.*^-9, -4.9499476098517501550981667072231360114\
3753512024144498980207502369248199751711686579336229687887`80.*^-9, 
     -2.177774583325728892498566733276997744932675203112222876975381914472526\
989024416607867373466316508`80.*^-9, 8.97793399911465115738853178547661404686\
309990352006899132648534474015571179806911759989829430004`80.*^-10, 1.2207676\
87607886154986354805773249884538504749448490670262466667870722605383993369033\
262468670785`80.*^-9, 1.27740584873928302830862526019168557147389174031367846\
2525641538509330927151877015988303005648876`80.*^-10, 
     -1.330196500914644477280931731113769418764975159796045413467545521349053\
848948882258842022518586992`80.*^-10, -4.616994947166802387723553817910394549\
033330572686805926339536866855092470578275928795776599770715`80.*^-15}, 
    {0, 144.09757847297180464087050604730602183173964262927279561687595232596\
40439686387073034372805017446`80., -675.0146132466841139525738117011621766416\
75519656389679641188581684041021330307867544043959256883`80., 460.17027963986\
32652527643595346277358967216254272098249897465888874072993788162767961640202\
681968`80., 914.0762246056936437611722424448818638134161043686399986762100097\
659607750029502908756898948791107`80., 809.8516744486655224313144065769720785\
33562912416203506840936521290272461129545025412052754792379`80., 492.35907092\
67051456491759543829001556990521253536618094232002017331077757533924734548523\
849558968`80., 218.8247284199252847500103057045893238604560609215408651599189\
441104183545411625463940481448862059`80., 67.74602454354198603431822615836893\
835765370147704503511994299834373017957115038228270162427861283`80., 10.10776\
59292936016279871981667346944510593240051692306336280031877563344415185714851\
8144940761212`80., -3.1609677184075422567148872635594096382158434282211848101\
73109627341428231998598337108360999593374`80., -2.934163006672133678787468000\
020293062261730528559317430973771983401046811522272974182742949444724`80., 
     -1.123075144348478978379260390243961511937214808810760577696978287236184\
17796595595426857385281953`80., -0.218521960307465508483316581579824534070040\
8028704550299443716070606044381372503129150840295129162`80., 0.01848761435990\
96150286521321635902128593442929312602543945511254588429027864126898821004216\
0334827`80., 0.03047828392425895754437824910142388989569740634845839283733883\
697209216735864398641137791142104464`80., 0.010733241743875066584630494650709\
72738582769990756373673457651582252744324724094391549144056827014`80., 0.0010\
88005332948821612654140138410646046079059929667818707959787238683868734336327\
389648915086638111`80., -0.00076778763241238529832301949221019431088520860272\
59204677762203837152090222277825003395694886786093`80., 
     -0.000446164020373312143907335277819834732000091945543316225444416729012\
6329736588040112592334023347443`80., -0.0000953471705241172620239888722394652\
211523529429428945043264853435702929931842440162862790227454875`80., 0.000013\
73653449487731896213812905749783583491615079118125156630485528659430862577230\
744586687149239061`80., 0.000017387936784809728126975948260857441888650138430\
74247962458204737194398187448634605721398752351432`80., 5.6335352172611981775\
86437063560781672040677266096348016936118455783990164238963145766519385113463`\
80.*^-6, 2.179034331877448153923652595244496506488623986020489009993880809854\
916710793735549290549323278511`80.*^-7, -6.1461273422224485145803101511449383\
91016207916549093399407128184887268581212872150038386058604415`80.*^-7, 
     -2.894605239918655484073032346573763506209609545296211991976501674482649\
944977957125273182153537212`80.*^-7, -4.5655411531497482340396720099818259487\
1793514994763695225769476056757239071202401996507091775121`80.*^-8, 1.7770329\
50032247456999453676133923170652581416597639216331602010595496626304601890832\
754443760091`80.*^-8, 1.44919857550176895533180205917750638027721945845933065\
72971817079378692890685859356238165115368245`80.*^-8, 5.351619735329056557231\
86219877734288037313515511180633996479928966505946493445678265520273574176`80.\
*^-9, 1.706451616887832235959721405603494307606630784838731459367653514232700\
825661274874997359097708786`80.*^-9, 6.74950112068481613315184958614784337973\
2051080408194951263798982970323967038303820918144011172506`80.*^-10, 
     -1.152289579644044593534079955748539928214866410824360699180145887546700\
3496699165782818383358787843`80.*^-10, -8.37996100363326744624636834397533046\
4413872920328957043138692860298445935401176321538100717552962`80.*^-10, 
     -9.651026595169979441922810562359983703483445339981225988660438805343434\
44798761569004258272667373`80.*^-10, -3.8260193835886108093591834516045369911\
897531319586006230120893817220082267442512103407270142077`80.*^-10, 2.0448774\
53126885246259005333666743125317371679467645041889430336350353949419127047140\
88823839396`80.*^-10, 2.06711641907833346680391632371652162916986667046560491\
1999534868081305994789152918432179975983215`80.*^-10, 8.889339494139856525726\
847832349638628487844402379421212192872497148159949687168071825631228431484`8\
0.*^-12, -1.82104479970133102782376660025078212896191297753236180041239830069\
9544560104501438084314025811457`80.*^-11}}}}, 
 {2.22`80., {23.0081386814469182390634332591251336032870356113613005890886210\
2552830063324866997599357136351324`80., 
   {{2.22`80., 1.336401060424895769320020423984402068862707472673048605120372\
034466164385242514323970546010501727`80., 0.466397279513515865675794653294492\
0545037618064672834720263098477367695460558677252878874496540031`80., 
     -0.053989247601285849106572405082104542639967524004225381790509671522620\
62259353722682476914520149858`80., -0.210204379074828020153748172207229796122\
835895861348497608974509139296568825842696225671169714107`80., 
     -0.168479507381187354608926163259147923458643859617199574782346863140296\
8531624182119512636164150724`80., -0.0848999872930939150690996190858990934086\
5457420415506103522705047657264785107983297120183676862703`80., 
     -0.028663590757314998558573366326474135830855801791562515886472032103999\
94028794295509990296461709166`80., -0.005010977353290404552259786712358299178\
131882884862138010839363295789203682625340550565065009823957`80., 0.000962354\
06704490519786019554588907743457884260016314273237727523094043165586799744624\
38509079521838`80., 0.0011077218767041175217088172459834820821655380970149068\
13315646093800459988430730435735524655585074`80., 0.0004325187120114607519179\
181425907679344724579035809512850781084987972914352642032589686242254767187`8\
0., 0.00007902504192656586560120967959442287702426716806763064912642233189895\
647393436641466620278418245406`80., -0.00001173512157869870606658878985262217\
83479287523423444306323687569573689623411446767689932751959267`80., 
     -0.000013694397973183346767324410268395456646203627205662750241627759795\
208086672718817450202041246288926`80., -4.51014855664784078125438662314006947\
2130709320798496511262879902277138240177038578628210613735024`80.*^-6, 
     -3.387856969810863720189839030677862703476277516398567048588115196608050\
74368216579036788520667966`80.*^-7, 3.857734849462568484613063515564855787155\
714343056963239119374555390953025396988557697660494322504`80.*^-7, 2.04318680\
11376791612027174253693845934415014712501930327713014231023588625043464194323\
49693628063`80.*^-7, 4.014004748939731023834362464336175667239701725018484641\
341661417470700472034246648294685288487164`80.*^-8, 
     -7.982933263466786639014498148745032559576908077265369094033488162365360\
44841350367189957542333938`80.*^-9, -8.39386066096048221683380054952554759397\
5272827268587061261806328271317863883235571793545008402836`80.*^-9, 
     -2.593281200680458761468801852527401304320387672725458546827178954310327\
024296177393845471909076693`80.*^-9, -5.2233034759689384376198298334581333317\
80446433567875164143746151223504557959601263760887802542087`80.*^-11, 3.07548\
52016008381168591612390639031922658447481113420787210643650359599496132391695\
24909648198977`80.*^-10, 1.39226492813260673084984594180416769936452564788100\
6907860978501388704072005281652756453370407382`80.*^-10, 2.038566915325290540\
49045241526018187799220490052868254936833924778730310595213807954228994544558\
6`80.*^-11, -9.53417685571364222458828037346630453964223937325243708099143622\
005734098229246675165300134077908`80.*^-12, -7.275211805023939336248468699187\
311728779497125759730322044023821944962694157479172801583587223514`80.*^-12, 
     -2.411420981677763511891536170374783270737529336558363302663010974268779\
522475515952010382667096129`80.*^-12, -4.075271592920711921763829105142641342\
390770732042587179610512282603216647594273780725260482871615`80.*^-13, 1.3761\
68513889732022564070500514343719024671912918593579379919233729630430321799360\
796894211583095`80.*^-13, 3.8039296639872533317391281613412492122831923435715\
80579077989640134679874301061207487479328037335`80.*^-13, 4.65245644667469250\
30262335719985545490444456739301115391872466175548818937652360308189648742874\
35`80.*^-13, 2.85018346116471157926609281097691250957680488431663354436819503\
0120024659877067211561797463805743`80.*^-13, -3.13715979288703036444216397532\
464432846626472631771922080517596180727615233360588880529798964505`80.*^-14, 
     -1.574453827612813489253875203730629107535922668620392858133141295445260\
672576926680059627205666778`80.*^-13, -4.644126210957093127586389227032247310\
774081028445533264169728955956566106380571659864299456636967`80.*^-14, 2.8161\
42974213122080372780646320653887358985689281692996789067117302865243174395897\
885364732982348`80.*^-14, 1.1709943920384834767238226203222480871391859346445\
10453147684672712914630774225165466088928566831`80.*^-16, 1.47979403854407754\
75972393272247693368159600169356320370396510700392035106787977376209674275393\
78`80.*^-19}, {1.`80., 0.9906931841605259383295765288807030629473128911817234\
73719261902575088748371463648153122373001973`80., 0.4615063194552217558742961\
490051589200133788151072607084901324183523853099240810901110110876470783`80., 
     0.0523962561886355077647104293329218721646988302280771821010000864842363\
703965717094929445967585168`80., -0.13097054525285166970294899824788880618651\
83916307931829370914720554035232587302395486487288587203`80., 
     -0.142964812376586605789888815533874324358017199686335212521447187018255\
6978466570708365762460606632`80., -0.0886600567543187625059010703597661498452\
3661906882158965212343709291966754569092027330500308574607`80., 
     -0.037842879726757149540420911673049867437759325383602743556417137619145\
8767320008950715531232280087`80., -0.0105726738472011895776726092624374055492\
5900441820678670335776044397604899091508607119417526113299`80., 
     -0.000969650108278671313795487220248117641367793648094345149438053791596\
08572444237898845588764215888`80., 0.0008170786623189650424200004681260912451\
94387178044587040303459198681028055908240745754111710187599`80., 0.0005361513\
68794000962491024661940485079197582810016146064735655524672876465049364122905\
2916799959575`80., 0.00016865049344777315263033179029177347376485839974689025\
94971439489529594300560218399217293958696225`80., 0.0000195942894798994062530\
2765230270058120578988003980999770773115956009386777644197194594497010238014`\
80., -9.412590641700604077991829574008995658394548717938976449307764105219356\
57429414240745335946196591`80.*^-6, -6.14793706846096854025906474714410350240\
134480801631300955584168123599490151525654753586660620086`80.*^-6, 
     -1.547615526801908318678068928653958234985812219667162287804145444569719\
9005037271947659101563698865`80.*^-6, 5.2368504983819075898908638765909217851\
239890800750932240066353832907159875890570943668617081301`80.*^-8, 2.03771196\
00448683545515239189990000199788052660180559691587067116494069353132881160994\
84185674846`80.*^-7, 8.004842492176533135079011394448202021154098942778989958\
28325965243724862944330858061680980447757`80.*^-8, 9.259167092496538132129002\
199054955852327392340269049284300926456340716308198329501465790471516644`80.*^\
-9, -5.8959914838955825980366071981889604623331475612961628870203444600300461\
5168993041821577981707826`80.*^-9, -3.665117837199144042222002018252101235735\
062743861670836904115134468221701696543246515779519300652`80.*^-9, 
     -8.279475656961277697234186876679123737945188142927783128159417581127419\
99105266277660142008313971`80.*^-10, 1.08441578229087291325784004328604746068\
1215658027266278325587146742781414890853216921001488451162`80.*^-10, 1.520586\
26714740157101194897996730634482215854943822958677675184624250076470494725872\
4938202245549`80.*^-10, 5.160741332296133807015133196085716365353809520914832\
31089465884446017965404694685676499675236118`80.*^-11, 2.58388280123496190587\
1118408287378065430848045807507489876616165503397597375211614743149910931681`\
80.*^-12, -5.8026030153257360165989960220408356177163795754478020455972844698\
41105995707767297760528904358197`80.*^-12, -3.1736840991242342443034688886488\
09388464239153373751169906185257109557995934052238866905495336068`80.*^-12, 
     -9.178136484739493098700912044141957298191949911231617803295309617979046\
58302079011686613018949747`80.*^-13, -1.4001641993843996960520200587975312749\
13901634491792805411333459633840990772269152450880177474236`80.*^-13, 9.65738\
65266694215070125185365797727066120692261827859210401594665952139650825328731\
6366605227522`80.*^-14, 2.334146107684444489064690279430494745829732291091556\
121833821361698128500573620139995050054163246`80.*^-13, 2.5655681748562337374\
47778145376434033275123645815311052891379904277478117014618945524607886692601`\
80.*^-13, 1.28241320652502288881725854600957313832243793537715085717406598934\
139116035917595907773722924558`80.*^-13, -3.531158404795306804276161952752394\
565105002419152660388741257118780865642329208956480025546750664`80.*^-14, 
     -7.589030556232106681546617230747444375199153984221245777870153342548395\
485922253610296713636855`80.*^-14, -1.647429281309100630129573514158960493674\
177681018816071861921252839159382458533517643502418317753`80.*^-14, 1.1742718\
81541446094314983390574164297438335526250789105201423728718941191754895917036\
3766434943734`80.*^-14, 2.198174302526876701710831864919349581664127675855793\
655845427797673806503650596826452014177896536000000000000000000011`80.*^-17}, 
    {-5987.268453887387797499606294220674457604951663710387416088339491697696\
18440853324229903835343238`80., -12635.98924225711102319260156005115004656860\
898453676332272818204979710730355490330896342153066785`80., 
     -3214.166135905190956106507330949604423059622608561558940570038107644623\
781957519728478985982659598`80., 2455.415521041879032535999557540988286829288\
939507272951911064038623476082460270191561646325723453`80., 3907.111648548019\
27527840055723837265649832726437796609380986399591360284829779625785806794803\
5691`80., 2958.77740509807767765963566119792647454134250574837310181668784821\
6599082850302579097571749199945`80., 1534.35743653767134078333946205906772172\
0478332773701016229045422567066004677940462838262234910613`80., 562.251006040\
84752624319759572878282767764667736968271901503661706451113695638829313049498\
6538779`80., 124.324064965421580076303916501838304632333646563087196084590607\
73708102124143906116854228726462585`80., -3.970008727729630221658166415378275\
697782078741853923104545515175038492063843723308290543668756388`80., 
     -17.72425596061240961133652184586034378280422327354631114878764373351713\
21389094003276970033063579`80., -8.605189369228138390341800826825688876974125\
509414948392973223855903968111738232022752326120741406`80., 
     -2.193537747807566019830778672036916715853343070222577807510670892814902\
616176562032410155280722095`80., -0.08477240951490551388997364939038792074711\
832157373572399502848687043389296548071070051350465735177`80., 0.194573610502\
37056641674189404128407713946570982757576106948885763547682183577111835542471\
8020834`80., 0.09157118358016563644483915989489609324595805958129498466959456\
318318826674251906003508534718176097`80., 0.016812464082268766669387026677511\
42589552993928512038738252452296447597776066367465067038649823995`80., 
     -0.003431959650517380363710282761145193959333191752416833668905416071094\
794975072907616524194660483127`80., -0.00341862900801049180569759398554499744\
8732691559866019628320119115224913985599916674904353149319347`80., 
     -0.001034103116841039691760327206656586490378430880475500306333764649216\
208060391069401310459202158813`80., -0.00002321718886342069333038533840319521\
899859373735382249957914824246694554219383815869847715416125756`80., 0.000117\
24574405632707677398799531283127514217875788941536779292785702980112682734133\
674652944527257883`80., 0.000052825756048546194575455969719916667060589040938\
20623070051219158107971132744473403528977581955313`80., 7.8541705681832117974\
1791196864197750543529213030169703695228726107557156171766074892761650692475`\
80.*^-6, -3.31900797504096970612054982091439033948324648555823083291424719442\
1320236738139518764966049932229`80.*^-6, -2.427450647496923181286834787101720\
673535581071363442354536475098963608472970223352417833680985634`80.*^-6, 
     -6.198619581472132765815321148273159826925806445134125299443920009072357\
7159739241212035099959195`80.*^-7, 4.8079323289943918801557905216203054830151\
88071084122725592969159197875930972829671211369163778357`80.*^-8, 1.068759680\
49230974950615243380372807283167305726019633943698179923270458924803612200928\
27249062844`80.*^-7, 4.737615204989242349110532047742368867992174490458957323\
672854594813921367336230498461450588218764`80.*^-8, 1.28039099982389578661426\
9201722320318177125737665779856450828195545152819133995598031956880796049`80.\
*^-8, 2.076373424506244649966824864907901621125473330266814118685786020119427\
959201344815839150450363508`80.*^-9, -2.1550586325563547857820075623007198480\
67814924062262885244602388011976939223011913999772004370082`80.*^-9, 
     -4.940789365143302503062238860374637152408723350905541202927310280115702\
168508754572080211053026674`80.*^-9, -4.9529837210965096606988140712330656259\
82482560284663669040775669122177451297146674362569415759006`80.*^-9, 
     -2.060203334245075905792161873742918770157570959331427220990550485964259\
114819764920471800761268997`80.*^-9, 8.95570267101954611237779004455246834985\
8880588938478556821989979550112518087534319510673047664985`80.*^-10, 1.302597\
25394152786935780386482836883980783897735051752876799963365068086793948786986\
4956102455927`80.*^-9, 2.0615733410234436150459706836485999055575741826772554\
77676822511464499402737709710191236147260956`80.*^-10, 
     -1.752283845031999463145258856838753137377752477994533798076597674891502\
274758051412237460816144123`80.*^-10, -9.038559258642313404946421503418098028\
45443529244968706035787122694946726905592655272167358628846`80.*^-14}, 
    {0, 138.68660931016567182520278337389503631968966104363091341164051127473\
61294687911442134665008146574`80., -703.5078326950725739600423757572085956185\
52135821164669985662477663754929400059987183006124832106`80., 453.20208267555\
68537079602620938193728817437021165127332406494424399976057020382963095079831\
350557`80., 925.2989069935308314439229437682633099992179192668889616323835009\
50510712979514926992963261443571`80., 829.15275507942329361950363827569068008\
0625735816991065688434815034018032834088566164781196303848`80., 509.741896589\
86828356026074525663968314974418972930614165146524639486304480440976801822670\
22341403`80., 229.66904893288095650433235311919666472278625001388734919436399\
13998151826348536427059249808640604`80., 72.599600480897440215051943808520357\
1460945588013521812962147542901758693016106286299942937473678`80., 11.5285001\
12843242799610502907286323299622875022071636449491150220641927554670631385614\
22843221563`80., -3.047431273620769438021998863881675179744090210335428533649\
760248479422533631705429923809686040057`80., -3.08160210851654978612328182673\
2473878802033493576485488438320764200698076904786733836746233634405`80., 
     -1.222555502321091508482829661080806558187967398835796134426323177816923\
014753458674817970927897655`80., -0.25228194465522267092339739243260638149729\
72758605426294964357608077624813319137495575419464328285`80., 0.0138303644206\
29150256816321122042174049359835040751533430036137646191690078687857385114376\
680578865`80., 0.032304585106117852150413019138611388439945503575510910771171\
95119483850618038377362043130398775968`80., 0.0121219335633030083407130009429\
4662726229147303650832082217153716728136189489060090317294975898114`80., 0.00\
14845247598539664336682962292139866596709960102425643951951949092078099234191\
99040825416291851072`80., -0.000766155610478109110359253738705899082897019048\
11129927370124366419200347621006844897790568535665`80., 
     -0.000496232196633202703060232559224004887572890331444492932809716278671\
753008252124991163931402539001`80., -0.00011773744001608729881153830478279408\
290843606057915523664954153720853141749621229503023172443087636`80., 0.000010\
40689713136535827707756594690706027801212255079358378041712630097584962060772\
832344333708141685`80., 0.000018886181801514670270891351314507576329227856684\
27887035812567595292831190647194863838173252439949`80., 6.7427313936700133962\
283112971275911951752853200193446070644999386649683909160083267601921516991`8\
0.*^-6, 5.0778077421047170348730801092744493069750504998164424283693393467818\
8612539189593801866274666708`80.*^-7, -6.361445303777492910490751231401708339\
262737028597075130769024029704186584704032079658941300735143`80.*^-7, 
     -3.382866048689218325152404062864450698883952684079385488915983315153441\
203834242372939871403636335`80.*^-7, -6.4177148615243432047942621188248942178\
5361781942389890980858275739598734534751399554650560174142`80.*^-8, 1.6473195\
70782149424556643888423246392168406352130538656092654319933880788128050020771\
860287049135`80.*^-8, 1.66539050996582472781934485615368009093151690328503933\
2834813215042592691678740052169650147005778`80.*^-8, 6.5721855501943800816288\
3088902424951019152989583480627755540482064448685456613692633296409157631`80.\
*^-9, 1.906431100525465474419044076065405665632418473216924770425698498976601\
062736012098087413619444262`80.*^-9, 4.78354021260622402915392385759346442676\
7500405335083677570188646476093806877254628990409519879506`80.*^-10, 
     -3.325463620931388953822349954622100076600616328458502038845498499541900\
3771736537566414099353413`80.*^-10, -9.33791393614330633176232613201770250167\
546820231399819143711394545173067455496663881389539341899`80.*^-10, 
     -9.456987643693716743785687087703835065658088533009274975733900485291325\
74419417851251264174615304`80.*^-10, -3.6435033844614964546188266636658479778\
20777704097907850058579464606827634213744078614914453247915`80.*^-10, 1.96712\
99802023353681800645711024965172621506304319306339736572890618160750869444158\
6926478751536`80.*^-10, 2.286302743524268178263223248703569020595171294827978\
094103173169846359113674526306097818268830021`80.*^-10, 1.6569724755409653944\
51519979827597359307181712038856613506043328165272471931393066195518613161238`\
80.*^-11, -2.3895963448566293455143456196039588636800306867127448353496940064\
46701938103050368724422163908832`80.*^-11}}}}, 
 {2.24`80., {23.0965955849930299105903408863857541230875472049054910730566066\
7288411718773512346064559756969759`80., 
   {{2.24`80., 1.355330410557549074296834302960559138011290472735654879716541\
5322554491875795973532007892837357315`80., 0.47970023642165380319032644186635\
12546150073550782230289237366423989214238411920153683663565307317`80., 
     -0.049013022898307819708980757736508696164236980981934570966822486221597\
77413524706348638496808632268`80., -0.211763847404155060776626810712920877850\
2596804447811479936780857547662074301029598328390098834971`80., 
     -0.172448872382794414775800307559501600117721570822115311051821194599096\
4234068285959116582806385068`80., -0.0881924473527303077689837516157431981246\
665359019291201329210603503083716971541860828667584702782`80., 
     -0.030381664569390937690484656253988628841492724730874993954784543712484\
44287305770120526046381030982`80., -0.005584844147928856209905260006064119057\
931852342539468791567374973392221542957080914836750671009357`80., 0.000887701\
60452064090510259066778778017831462642717041515413927007507911354031037074997\
20742652255717`80., 0.0011519212789259701539380191950119478137208735921399271\
737817268784326416468943852260054559213622395`80., 0.000467573797841263397177\
538457184289196407505670326228135673602067331721218578114409559429155084125`8\
0., 0.00009139742856305709891376443760592027129060477569460453725612598018151\
97131640164754820314488410195`80., -0.000010106203841871914804443984215813397\
07551511421381984958334154907632651028344215967502040974498429`80., 
     -0.000014480780873570026246500705483635303861528274520645280118885858823\
616056870751776475149063004071975`80., -5.07981998201942838590290452357607991\
6012294799170668461739114852706678581130052292651164919013523`80.*^-6, 
     -4.973715056104986362589315098818562135928331384286308348792279832884887\
12544262871142656648639475`80.*^-7, 3.883343476020094586343030787300100237850\
453766974703355070629843386394204027458068739044250702392`80.*^-7, 2.26474928\
26778568669565393678467843607402398463886404638871978604695468663904022310781\
37286668518`80.*^-7, 4.979484644617601432559044069497474845920785248238714790\
190096834949660732066790230629525064734172`80.*^-8, 
     -6.620942868220112656963016448139124018699967649040875502289282194012963\
94374139431541126729281874`80.*^-9, -9.09209030181018040301388511912240639813\
9045827849545364408228663941050888236937834774037804629996`80.*^-9, 
     -3.093704933229394971342602914813286082556124096250806561384364270388844\
618235522091998079686755021`80.*^-9, -1.8169717477652553151508583227208673621\
57779993469519347993833534247602808405080265939599302170903`80.*^-10, 3.18109\
52378194521921258659316991384848502625549798767837064800291589264097891594515\
54669863538045`80.*^-10, 1.61704381499889248946243021562133226893989790823892\
7048016156696953926198242938029059991127024404`80.*^-10, 2.886086839359922968\
36990477471941490533420451612446700315463495415379207784258301797969461110457\
4`80.*^-11, -8.96881370067251667555711569539639989363923195275435060485548568\
26753636416496434158565932246088`80.*^-12, -8.2256401505853783485221782547006\
75839107598837599312386778957618665120292124918530191021622906766`80.*^-12, 
     -2.831313190414429407497225720212828898168256049647045333268886650311842\
658983267176968037825754513`80.*^-12, -3.144655687218339760560598516108494565\
762087745925121261347979966809953317276749793034618046744812`80.*^-13, 3.5640\
23050844255288668094809327359672065506832141694398296274117645007952108972133\
163655144213682`80.*^-13, 4.7534135117532319366845011330099955362422679731079\
489794257202902738840965935369988035473324267`80.*^-13, 3.9179591921968330176\
67884251567226823987852386847539080393239634652805176214779890986453082639157`\
80.*^-13, 1.77333581661626494144742663525414128953615095698093603085864256852\
0673371983842292492688317648478`80.*^-13, -1.44732913458093067637426140593096\
3456183788699483327910150807701199906480678270238736197962738125`80.*^-14, 
     -1.208781081574427565324829457113222293450125792002053807218736680036423\
427450021639881690102397449`80.*^-13, -7.293260281166955364824728231054562910\
60607251715305952035846195529836871430299519989189196453163`80.*^-14, 3.53865\
84081742020427712646546580440112773928746728880659997334052569184985743119306\
40479717392962`80.*^-14, 1.68160978747657153860075103332037638220060832573037\
8669266780968306465430596545783066433120299593`80.*^-16, 1.461995424831705057\
13901041972743391482833976346511866911426844270580084879042486106500255938957\
2`80.*^-19}, {1.`80., 0.99351841999568721964302523914792275195339893005653727\
45895130489690786370486301987221527601032633`80., 0.4668936102068976109543367\
632866305184053342815930178939232717914952893363356176141354919609058332`80., 
     0.0569613850398286409057569279987278125907230776849163866722647525155781\
4880072100109595837554654574`80., -0.1294548048308910575538149499437150906381\
155130014365646503854539893356467768641699628151638021613`80., 
     -0.144012893019391045270204980692158392560843327208105413074082888051943\
0924853280554775536784775384`80., -0.0905046243320668906306192367351326545894\
540154618957800257361981141575840378557400058695255109134`80., 
     -0.039230610636991867937240053191098158822618315750530719502906558720844\
6252516112218103119130274318`80., -0.0112359173074253671401599480277681682373\
95330209647714296312055748094123965006409762903040704806724`80., 
     -0.001162214443325248139803262939474154201882977700900035795797118564785\
869276775296889579785587970841`80., 0.000807954216429525681007527448863924178\
87002679122793426883983341681294091735412803085426507541662`80., 0.0005604313\
14253013403046921160556920383591410465406962819142825593238117420789305904967\
1743196851992`80., 0.00018330678524814023921706748058940935654695862159268282\
95852861700180652746986748289827461208465166`80., 0.0000239581515699703681315\
2484163011608613360757032871870047332925730101266807728502886118348109102617`\
80., -9.141627690850319290112692297833175608449151424606072889558895446549584\
35632442435939433659649555`80.*^-6, -6.57009496683573696630080373408707770381\
5486120696272606321189928282405953937201688848074863885737`80.*^-6, 
     -1.775892173798023474234074150893272986360552832518484558237661988752800\
949845261702244270398158394`80.*^-6, 3.30451581725802621763713384207748356770\
8390920439965148229912394672138430850292384992250409354229`80.*^-9, 2.1158375\
64785127501393064009565943547340119520514036246056970710272521289136563468923\
770302805081`80.*^-7, 9.00951207307253702219762823776307155312901138644719459\
974601105287669633399085815106592131784494`80.*^-8, 1.27307543440645206879927\
2246028121209625478253872879455532439194816936620821923388020647545019523`80.\
*^-8, -5.69580565233923387666722842046636069770671795085206732079263116587534\
8447393936111037694340467`80.*^-9, -4.048447699659121547167309630695997813124\
020466658780316614185383475553126899173257122551606216457`80.*^-9, 
     -1.027652052260297316747293235238005626770394322856975877546760759260890\
746608595478549853620856066`80.*^-9, 7.14270889028893001742347097781667205498\
4043261833483903783798543832482207319787146165874177329835`80.*^-11, 1.629281\
85935764960885196913243076640540480916296117142640516309650065253127957410364\
243610059189`80.*^-10, 6.1507748113631913596311340067165946898551892392241308\
1736712723238226256322608798515556671779803`80.*^-11, 5.414947252933051275474\
8456947318150941130900693660473031920235184132472594956362255127873409884`80.\
*^-12, -5.9742992652369961965603734322106384879764508682416944808102884421848\
98627894654530711101683796`80.*^-12, -3.6428249082316118876651996317010117389\
1365056953229648171192108260559468700539948595617935894317`80.*^-12, 
     -1.037623851930985661566715468498430710072350955043383761312091733115735\
5560243901402667162686541645`80.*^-12, -3.79990070928400047216295369106904944\
2382500652633678091505742787241991349500020138034684511422464`80.*^-14, 2.151\
38823106397167469838020153720740365996223823366870811837273343473480491822082\
3645165564220236`80.*^-13, 2.621450498011163813959069676434784029581444271135\
423675798375490309020032320015784687696242425`80.*^-13, 2.0438860965302788461\
18693478502635789733297106760616110299425689534511928404406287622162432596687`\
80.*^-13, 8.23539464344548184673980046577957201852013890802765325274424875583\
9606587428214641125212655151376`80.*^-14, -2.30151438276120650479978391109428\
9314510462527301627927715452957394141323345319241165695806747239`80.*^-14, 
     -6.346606498794193749158608428868500136370728608865718228475923232544112\
198834936840913477996800073`80.*^-14, -2.649885851538825953160317585887246911\
816110136180121243698023659104638373719933071036113390464012`80.*^-14, 1.4696\
13558439176672960585467789683378961039298805902686999437742787303995525849129\
822737710119723`80.*^-14, 3.4984071606516673319655369101741933438380464128910\
21333550410144704268559914317713006738726849942`80.*^-17}, 
    {-6184.908825257090735279499014114204474314288854607097196148855804313427\
38859108552419265370086826`80., -13067.94152579988985867016027693149753323948\
348159645459898130872769304856672230027029274846670055`80., 
     -3412.248026352329819723387308630657264215646997819236896974104276236973\
32070885718448475625700694`80., 2455.6814222674407629384326181993445155379377\
45485584878386968856970171780312016097711746261879504`80., 4012.4162762352687\
49771823073491674695199212734181401058864570703092981735084045051557385456074\
293`80., 3076.977062301869458803641476357229224662839587236849784277480070205\
799775020956071802766624466192`80., 1616.325463527693946358462940317374293926\
361390286209849314596637686761314231543749539595208246925`80., 602.5108318746\
79030082598199789603400319570283633311994414803126723605469329837239650163866\
1678707`80., 137.869587619255182357860593795611826416311557160840241131939482\
6547885947903081097489173030419252`80., -1.8194718598274009427255559756082959\
93244316771375866652053249876312394663463435091780699253959916`80., 
     -18.47966795155451084552514950038236344274042845175843932456394002656721\
961547720123194034840597055`80., -9.33848606906444280167476678575979721817429\
523640449902815884260366223242794621409802123165735632`80., 
     -2.487620532672278250478397975817838562629277273825063125426138121803217\
219487022249095436367940862`80., -0.14224561512358927396322646539122528485158\
54915267558749975509420385842080883134338030060193548458`80., 0.2025179251268\
80148803243180466959471466056810654264978449482272984620529939625576746401723\
3133467`80., 0.10217433468972951850510599969275415439649234432745527894523409\
29212539431709662937468070037306372`80., 0.0206318500882685078159553374009215\
2241709995929072607909472821368157768910509166471439261849128882`80., 
     -0.003052846907473810484420236278786517868450081386922558594070166672366\
475036615158090187256230473618`80., -0.00373982329131890192318001117932542771\
4805476878029333755596601321213981032852025134144724831216051`80., 
     -0.001227493989271671662604370188605102997977266892174404923319304870935\
614622149100702454102266277223`80., -0.00006737433261804152519250880046716191\
03919568571286090259280039604505074094956411279799402346367542`80., 0.0001232\
80311701120072797965494750683774806097434375756604725792298711548740859035720\
8830802077662554`80., 0.00006146929682682887833914248453881003759539561969391\
4881360223974319367054841521638899684771943162`80., 0.00001091073270582421256\
80444859367373109951616852695615113230735855734473129500556059363014917826820\
5`80., -3.1242712807543371802570845767391218650108384711978235099418793692271\
38250137413757549244780663157`80.*^-6, -2.75597074119748779729584999979902453\
8977766049405476880968387232421959967223030931571530998928256`80.*^-6, 
     -7.912901422642969144915608319119617179334821145571821504444008204648533\
406244000006224787409393565`80.*^-7, 1.88652401734651795103664391981946692549\
1064752644887541577061017077834968074530273387354686083642`80.*^-8, 1.1883536\
82973837315410480541002295621173795235657551900524497702834438978101897228817\
922080257687`80.*^-7, 5.66148236673315520844840636016309662598200900124795638\
7351480890918815122185838884915158355091024`80.*^-8, 1.3800334564057623961394\
979694754895520137360817318361896301551919210071503099203584430634641300516`8\
0.*^-8, -5.743797869119765326767341707739628914668861689942323806219442941520\
941117629256020813999391910055`80.*^-10, -4.459745525970245883115931572527493\
086226780033829395925138642366687438999570589908239508062677065`80.*^-9, 
     -5.299814501339585220832903312047342687843669202213066721636232007237452\
22876934929265402830498568`80.*^-9, -3.94925546477341831508780366815814949084\
093540962983972847325652361908758797962385408854045986095`80.*^-9, 
     -1.404595182021442854145787249824529428191637853339197494807137235867323\
366547374980007462536614074`80.*^-9, 6.50878148099219213142319796122777251274\
5294419188924966503391711888042539070008886998258952730367`80.*^-10, 1.196181\
66232997788892664553233927193525715811022022124950324794671274965015088468072\
7355095226397`80.*^-9, 3.5387245589439399739620614958350940988382007238373458\
51628329260500031061555009595383548102772194`80.*^-10, 
     -2.261129701876602328416035166674201660399238048665492403687175302680578\
945030348526074933399338281`80.*^-10, -1.891806023831173387559470545464498576\
328042904276279889512162553628759260298776575967144933526568`80.*^-13}, 
    {0, 133.15865804196622423096620557439848457783566829511036992774918601177\
34106415439727585138664102456`80., -732.4638148505127866658240353811495909620\
00883393363008618187507297837741167788776276477368010687`80., 445.82247038846\
90880343890578896076584150186646471926387693185861789389276494590510594163251\
41047`80., 936.29908697268055188354600860859217261111306716553496925433953464\
813856789345344020959146959883`80., 848.5110618357123208426767446574431768937\
71352041734280904771511135494083866810383990953702760486`80., 527.39154342016\
94295146494526825287656044122240762730109020415674990614425553886259470207640\
617254`80., 240.8195315976060506527644414388451719332845978828823577784763023\
588920894822541184293262130431088`80., 77.67123009740481707465891606454056642\
771091187174679362982995556110220037006534853823997730870496`80., 13.05446112\
69510408263919392730640884926985771027397153994549997743914489296079786138161\
8135760948`80., -2.9030361488824866662937686933329284878433448558601938679677\
48243810423294790940597577382361740545`80., -3.228476577318180877653878466950\
669993872609462374587271882209331293432488411706106623363082670835`80., 
     -1.327150340422717257483795209113608453841058297388236329187711615315711\
032794419755685774473631714`80., -0.28919413379110822388857522003906419691618\
3119770570434680494611319402640096840098050150553474359`80., 0.00817212540517\
08764856857494752692902475039556387543294220126181747960600644775758442262053\
7265396`80., 0.03405011344843909974348960289604326400519153505024980043178032\
69559664298114909603364983312186644`80., 0.0136086442765202193389257405481901\
0488409241560019912176395905110786318198791000466398213180119208`80., 0.00193\
98368855779166703382396418984956325409677337982194892452388999434856955335965\
47920870685280795`80., -0.000750229595246106683994990259771541539095925370154\
9446732546585816283813054317921119824811432967213`80., 
     -0.000547909090725221183833540083867335957943510907290970960981995025394\
918033973450410911882583787671`80., -0.00014294251745652285972616557902116100\
19770680164031401594803271198874744858584205050439861634632448`80., 5.9899702\
89074346942086380103121047808674112396648954355727829540546593187273548881126\
348820879167`80.*^-6, 0.00002028605409621836725321730388232126588415997038599\
163260563593676765382227357822327896885664851298`80., 7.965050736101678246550\
826992260867589702649224119244493786888758805850129301594086879920395405456`8\
0.*^-6, 8.6484923623033318430970699851061966552611878187448185751424931409258\
26517701432408854043172882795`80.*^-7, -6.42829353235245870462935873196999100\
509332462754115321813008046289452297229070720474309067531507`80.*^-7, 
     -3.897686264458104470832595824593172695086162397585770233543633702822692\
56820016723638416213154048`80.*^-7, -8.57700388354320114523088354611251717178\
830066473195687925878800118836987876187305093513092712419`80.*^-8, 1.43880589\
73066570682249643630420629066742509924659437489673955800754122744122481493470\
35745770833`80.*^-8, 1.895817960567911429436913138947546262058362114703774498\
450467865313857486499798842616758423124125`80.*^-8, 7.82934412000712370432895\
780074214882739692476463331387462417986874488515909529674919447459687705`80.*^\
-9, 1.84192975983915989507387602595186518228192168207759778699071958471197895\
2735440430577678881490009`80.*^-9, -7.444680898146295207680745077783513947461\
08163432571475455216125788855456722405125316517382095641`80.*^-11, 
     -7.481768815254850373384771109848618302993843419443504220910329904375609\
027429742345245426038655527`80.*^-10, -9.697799814060379284514804265094802304\
47801840439382293894192562160027450399036958442629562303983`80.*^-10, 
     -7.236482641519570091795653041011702661664044321073389122429334949989363\
44301794720690892792739991`80.*^-10, -2.5989981606163848912669645348873861494\
6374577172076372044336691991682975974839565290647269226496`80.*^-10, 1.310890\
25497368190517606352445620066796885795107905801660646958464276408877615510748\
8907568862154`80.*^-10, 2.298775695872210805705412128048232053413800587193966\
627929438415261263462722292740098695723085133`80.*^-10, 3.3024642594928964070\
3811322527741519811763964247623507655860103048561827261759582275140578938796`\
80.*^-11, -3.0719814495173928614352567149341006671326305460309872345121618088\
63923797221038819555029114250214`80.*^-11}}}}, 
 {2.26`80., {23.1846988812274585231692481957607673327129269189815873421021067\
8544305951680583416445655548565259`80., 
   {{2.26`80., 1.374278270371746165475696762354726077704623569329514753686208\
7200810580703258144675878588021305755`80., 0.49309441164488963716528932049444\
08139316137505288290425483502808155994882474414441200258242634761`80., 
     -0.043897824276331023178592210129641694480484068010352249132460223864471\
1535461803635983827485568962`80., -0.2132247133356191503963084302053000485306\
911678635708792687983368355427871054802333671304228947808`80., 
     -0.176407825941784197855250020686030585383549103110480826913454739139772\
9617680945196930567446290566`80., -0.0915343064061322513993587720505544677071\
954358630353194986199176578667464535210425323893089128992`80., 
     -0.032155625561043466127619735615177140751036267137064874315286600994683\
8888047526823205127995835184`80., -0.0061925256234563259749281355567549174381\
0591268815881839562120390672230701397839773992006172486954`80., 0.00080089910\
88369514196353124371076200522172910031354548793040707500561977885183718583054\
651577328986`80., 0.001194803161448062451165764780120550209509252576612395924\
210615232652772962190378970645120348717273`80., 0.000504030277760016022030010\
7158927027094680144806570235731832068728715169807746373184826819561269735`80.\
, 0.0001048139321839875783914342398082145840826257741972169227649892088517762\
2881400620578650598953142853`80., -8.1187320846427383823613112692098399877723\
6540590886133853895307089498914863210632844170296815504`80.*^-6, 
     -0.000015234904695303550733647659165446524649092171987524041844759019323\
78769232294604020247192650389049`80., -5.685803551805785658786152942420662845\
116316449000138632046245329967675702509929600920349960773935`80.*^-6, 
     -6.786021849291704303755163672482386936035276659847284875360466208759055\
573448087716935953522071556`80.*^-7, 3.85230528356425958521705367074795123129\
5931377446821854970692728521211489162783123699571473245192`80.*^-7, 2.4925660\
84508303184064591965110884528173929152451327233246055837088806503042509296232\
856546816475`80.*^-7, 6.05931368496413088995155081295141792340656056259396638\
473909278463051216546548482898729857417411`80.*^-8, 
     -4.806904784932104025373351664219049749356089629174978364564143258743521\
53119409344834407822900017`80.*^-9, -9.74669715760600055847178932549820602423\
733650328923914992172203625136368519193857381634115152587`80.*^-9, 
     -3.641222220663056139270666755192599513409035203554053917882502347906283\
56912142613379545321141974`80.*^-9, -3.39987575253976270315229982659157035010\
107472195578409050745329153047017257153680196388495024703`80.*^-10, 3.2205044\
10149429878066078565885532506975301565805198104301474060732289200296948204675\
517554491156`80.*^-10, 1.8524000411839035283672558455873416383418449067030110\
65001970741891366241440152859421665303646824`80.*^-10, 3.86571447167970252249\
5052807626066953893761143725465687489581710086422351048886276610362604856495`\
80.*^-11, -8.0727230864790186034480385855514738422048341988400096900881025063\
335099911059037588259835614723`80.*^-12, -9.261370218724010144316492647257556\
8215752643748026548238357224781643600996198038728056005730195`80.*^-12, 
     -3.277192961761398249178515978829679146339746604688207222884300333274485\
983270518845860130273607815`80.*^-12, -8.576922316780329662424317411355408157\
23791236581590946190336736241014047900224774286237254970838`80.*^-14, 7.68812\
48505977711694174997279097042303695367807727644014346473050572607275010304978\
03678659338565`80.*^-13, 6.74355948694267015231933220753590644251972312882086\
593699517375343206160484050155450348518888138`80.*^-13, 2.6551394173490185416\
40218033270299391985221245097460436027366970932719748191830305778071147864208`\
80.*^-13, -4.8464655715919253199000080338161469214398433768259256509325432022\
36810675406296787618438925870977`80.*^-14, -1.9646924821562290460402540523463\
18367366286904444413992191955752675769233387227206752436240581206`80.*^-14, 
     -4.541363615808549233506535367711804536566604108762629759097321820603385\
967584386094775593186687917`80.*^-14, -1.019182892404024916097579672391178073\
399049703553984465904239389110986253152381221890803224201696`80.*^-13, 4.2446\
72918331309956329336140748697551138934139396667490167929388791554519837056887\
837375350553854`80.*^-14, 2.1258788364037501595499723957211900023043174997922\
28408883875507624875848198305169887049224543469`80.*^-16, 1.18310992280236604\
28902642001019316292736774156863008441585719674800818834426597395425837689128\
93`80.*^-19}, {1.`80., 0.9962977224910768947438983592017481451410580030048664\
69069936853859131781190101437995269853812056`80., 0.4722211399291742780071659\
31112168932259592221927985912336590134461947800230286862510082214488559`80., 
     0.0615222084241502946761335108666755670325888289681848579241112453803606\
7679195444347014836176952605`80., -0.1278880113529231998231603557550905714834\
79426297641128810995347305925573177260112646440647922679`80., 
     -0.145009453111945453316051788725080562018514248378200389732188984713832\
3054878463829523535940403438`80., -0.0923335014683449591300997825778793991897\
1425633278723690954806336429183933141617704632430583018825`80., 
     -0.040631499727379425203082147102605130166939853476809056381066094110832\
62950749358225034037548321537`80., -0.011918202813120219133924282776127659456\
90787455395769220704579139975949340024533113183753725903608`80., 
     -0.001366601708071625602891735860441577521265595502728969495685803841145\
444840350339049172210148369665`80., 0.000794786431985745656953708350416017311\
6512820205128076496558972740263616894303049148343417142568384`80., 0.00058447\
98910246222635089801987174925214436378514393010061182783596585690773500618295\
340254218369`80., 0.000198573208259680275375285508056280432214069681051094692\
6330571355183833072008303352143565388375306`80., 0.00002871708576426456049683\
56693874497799936615060110488842211094473778485510915210294674112099886882`80.\
, -8.750033071736182238434567959916987514576117535086546104123627390383086972\
95107446055989691071955`80.*^-6, -6.98898397855891886884288700724478282390419\
505587918562639985800059448159322545543338071165693649`80.*^-6, 
     -2.020413389207746342579946519274126493184840552206357348658817289493813\
132645809710822448057464102`80.*^-6, -5.4211758471183752916814778644826253163\
1833122635269076692759679962161823772208578964636644082835`80.*^-8, 2.1772366\
45084154749584900020080297618436870555325403171168225522313804516357675157340\
845198737184`80.*^-7, 1.00603582051936377782824934173052390021985490481037209\
9829295797096417680173236721512220699500217`80.*^-7, 1.6673997584563039652656\
34071413532579376768641678169041378807212842172944065709211106936607131606`80.\
*^-8, -5.34095715004730568980494540085795411834483575313753565272028336782942\
7122945874590005596213734015`80.*^-9, -4.429607141845894937727334244822240609\
544069544662188586865426850830041313742288392017135452589712`80.*^-9, 
     -1.249650991490587974204505362375980531751554232619161858808452243353654\
01402115262996867102935286`80.*^-9, 2.355619172347642358626829087238437193669\
987397147882516514952311907145596028314868456747163194023`80.*^-11, 1.7198695\
15721826824097650538267209739305462164978743105330744127712846181286852729889\
658622934734`80.*^-10, 7.2094919890515783182281199010863349004691962737312224\
04443061832188947024840204477323007579902604`80.*^-11, 8.73807695898697528652\
818956657772863681035280185481095167144808599893900422484259352394321804526`8\
0.*^-12, -6.08971845010472305715858214978495606656768207704255680786712950781\
3216655904151392971340874084426`80.*^-12, -4.17151797594498973932076806503915\
1190207910656414413520585213700307369363001362517661003367108413`80.*^-12, 
     -1.144206394534212501553787233568425663269202846869077994325261800925201\
15022588198624174859227269`80.*^-12, 1.60442855807082052328265924372222277939\
0464886491367526017384243398034134871893297751021035309807`80.*^-13, 4.391828\
96154709757508552756638580134453833286639366617623164346985118846531144588470\
0890720856468`80.*^-13, 3.300064178459029471938759892509645018453356273664152\
632714236529702649011121549908910751440107857`80.*^-13, 1.1191869499795918433\
33558221022250605427359585921141982898869157266923485246726940416646903714471`\
80.*^-13, -1.7704775159606006663061492896738754779893971328436966554150801997\
99092131012307941952517342255658`80.*^-14, -1.5719500786827944460043108395720\
49584363295407547994123962467163935836494182210419549415922333701`80.*^-14, 
     -3.530319518881826565071660906244099561234954867152342252528488630544762\
836680048167961692004108627`80.*^-14, -3.713752811774999367432588735333448546\
220866869686587500218599521081989252433214755802494737335982`80.*^-14, 1.7527\
83394899771856103147363275664610619499941078204274520082015526266238843780552\
144746965636175`80.*^-14, 4.6084992874296576755445834112954777246419872955153\
83348437095477754954857939064291357499711709847`80.*^-17}, 
    {-6386.663849457754112375727141765118417796674060322546560013701167765920\
620298099763293804274827885`80., -13509.4464388796950635120250501499939308796\
48063491051277199640858806520567999718627273502094782174`80., 
     -3616.957233439956745811622070677736251716383961437571648615955086368583\
641728413102379394914534818`80., 2453.028118268491153468320516534048298770810\
014330509873025069353887873974756370175121317301265117`80., 4118.259845444015\
91542115636611070025359084777350824070356034374867430009516162487614651252534\
7945`80., 3197.75219166844145248059056846843322784240492686231918042769301771\
6014977373948974833517354787126`80., 1701.13862523836591360372769856368213849\
0974880062925095033745814341736974415579868885874786673183`80., 644.776799709\
96822111265760357374501970107783803095516394369074842390856279831364749545737\
2022871`80., 152.403480603315649023214227105787344085906475586359726646165023\
5634050657404455768447392503477668`80., 0.64596783026389097322551511905650907\
33213798420420355909139688361347970288621084602673352108422443`80., 
     -19.20704694785697390622481985867451235567133915405985448334579648848944\
716743832461469436769807199`80., -10.1085833894229475190087386838116962764384\
3093626086131286200916119168567540421857889853292236646`80., 
     -2.808263041082855948377499921636639193956871695554376766368598315763707\
643850736256221684618506025`80., -0.20921016566192318517025829580000625223978\
93589045057352716834708374596695779736765608327568479771`80., 0.2091713517555\
24882420846475376305357862937963017999683057011695723869326793040793133467063\
8080347`80., 0.11343396297997908677382640371841044546830476116401538243435304\
29506773805225441417724970697532771`80., 0.0249520653647987513621871498255994\
2410440257163058644175628054417753135799431748276335570998963279`80., 
     -0.002523958569586259300491067816650005475715489642176115004309310916873\
115931033079320440965688887972`80., -0.00406052568815774550357151111424343714\
235664532577644705738456403334789166987351455277699009857887`80., 
     -0.001442186017105295042374561113049989546228347102659481091175097160236\
064752724178533311760137540929`80., -0.00012171048239195986541552726325330567\
26912086340932591988530555370591691929912104303082463648352756`80., 0.0001276\
05629412757910158481773622099784085707224487960428080455922601608307550542696\
5592028600991113`80., 0.00007079665793455998157715358393477809681118271199164\
07352675670000630218575974194343502925557866568`80., 0.0000145402444384066060\
80962886992430074550157201125333964063799533264454097673657130545190984213606\
91`80., -2.760160760303588013659309969251968035971077102938632011478849390488\
927510912300251183230957954013`80.*^-6, -3.0876279320425285195199154305454940\
78035198192528544604404297090444818297731462390129263354166328`80.*^-6, 
     -9.866119246285169008635646241461589639600064034515653193145370934005791\
57363574953561119611027359`80.*^-7, -1.85869301965220210299788230407029264594\
4981341607163835067083127417535535085972404244954124816372`80.*^-8, 1.3197388\
83948977335035528652052918294823661119777673674089117725307466187479825096826\
37568234266`80.*^-7, 6.759290514196240306682325501501883313575833129559229915\
667813044285148146417106092085915590884193`80.*^-8, 1.40251185813370500582787\
5911691020310266976181924671794956325278379930654764503696863237758082461`80.\
*^-8, -5.74136922733016230628204327531084452080817149187730634187395746070241\
741429971716365696686328004`80.*^-9, -9.0253285831141210387313148784202628223\
8245310442509219312874017558959170857013057842984193397099`80.*^-9, 
     -6.189937796293421650215084926722071058290590403982731808530668560006384\
55345739112283244043932806`80.*^-9, -1.90816353517913443009017202507847503851\
6198787497622973291522501737736196456979053094424665994953`80.*^-9, 2.5428696\
74215802153831687641982807597399787421346147634454848335038649259043662551547\
931302090789`80.*^-10, 4.0399232907746786145925427728483161569161295291410667\
35782947069516233835899478956382815475034988`80.*^-10, 8.31425784806470989183\
3437431507979999461531136084784343667704292124162516367173684393992983273323`\
80.*^-10, 5.14565058355577447300800585709924347979528679410518265379090316148\
351166004026194852695873976564`80.*^-10, -2.774031020656103324323233249675499\
815858869387693945937600575522127318837609617863662853673214543`80.*^-10, 
     -2.783592385529611525617581925442096451410590116691978352872697926690486\
15160875416646262476848956`80.*^-13}, {0, 127.5138300766410522531398707967286\
276260334931992830872206871087289635080182089331976606201054751`80., 
     -761.8823412506531639672473935443802503323907891107491373648425264366687\
13126946053900553263158928`80., 438.03019601003324275572794511294266179933924\
62549905403499121229538587278558064686343785427863419`80., 947.07198774557036\
56939432946635665255130767656829484985051707098431652645567963138620268150061\
674`80., 867.9196903922226882498032354758734584878668122089735071680836155874\
18041496263061224423313008072`80., 545.30355541996546897062719012427878891665\
3150809793994191554614650592179144696871137743487000981`80., 252.276759524945\
95022180591724639379349533778396976562233513342959412655453158263405514583857\
74592`80., 82.964824156121013232364803976188065635963852283953054718619040302\
2872756352866188559293310401364`80., 14.6896299171235012376044061179945571724\
474826324815284780922460938412344037336595118906992569282`80., 
     -2.725473182815457086220873509388002251106526393129840557109994944287395\
155510267888925261669779883`80., -3.37402721844354907715137869647934541158817\
7071328780184446793568483266381026503168227942845255502`80., 
     -1.436850766181706867838229493764717506461186330853866851988569244181912\
016867714853894993849750854`80., -0.32941101777634918322615440537493273867424\
5850406138643069264585767218459605082300167848621254155`80., 0.00141525881799\
36562483010451947028405873109161365509819055704435143644704342776912939380316\
4282325`80., 0.03568383383860925237439141660476585238120810413498901205835574\
592721294335568906187386518376653803`80., 0.015192209579075444452028755907483\
5404609668285840429624168975699063952912815487268558564968289136`80., 0.00245\
83140578324001646186161003466743152505741248069374590262051236217605179512647\
90945144954014668`80., -0.000717564986370809268641807550354548562391749672609\
6944256168877209727327242052745532108472376409383`80., 
     -0.000600655968271752576888323162084365953696420032137558660244282434409\
892010506920415586400605356872`80., -0.00017108581091796082919528104511381858\
88632067000604625952598997067139063763599314437875731312765626`80., 3.3728052\
42348390961380075982061385351066435327367985051181921601920549377187347970166\
208113559958`80.*^-7, 0.00002153382107034745695556005538302825697615196610079\
993333001967039391568377463559586292824671603878`80., 9.297754915151450154276\
56621758763168018439483247230990915077394346103232486685340184286535336093`80.\
*^-6, 1.296228169757328386704373443304861680618351890296511578854113148272817\
599423832399428406679862043`80.*^-6, -6.3082974711617611610498615034842678935\
0192121622241898696434734322173304711157634783215522125086`80.*^-7, 
     -4.431213398800589348927807975116095830086241770786064437167625794182076\
23359565469194007862556178`80.*^-7, -1.10487927661650549013011438224529403578\
3522089205924463169468794328629790490943543836885249419163`80.*^-7, 1.1605138\
43014736011484709898244612448408401221172013513250281047572973047998621291718\
702532252484`80.*^-8, 2.16788448285332465637810127927000386821149749726352641\
5328079993304568225427048002082166839145861`80.*^-8, 9.3644139332754670234496\
9791861308234732058168414213420022047419020967185053931913004338067052183`80.\
*^-9, 1.572353300044090300722925610030857107661287458621289604920465635892308\
472048699485428011941254634`80.*^-9, -1.1170479334852919496829283297507043832\
36458215333684272395910231082477361603883786025332644089609`80.*^-9, 
     -1.581285022689675752071227207682740022769008777558280070697141707275032\
287191702726692001562213489`80.*^-9, -1.0927674836632741979949012015876511677\
80141004727288062332512983896982660128767177420515422495396`80.*^-9, 
     -2.897605510146421075316597575131687212970904521883406288810390022024580\
482980185809298090548805078`80.*^-10, 1.9461451457905409313852121261313244536\
99135718299748143157182744663425616882010619027620481072806`80.*^-11, 4.49303\
82010831286201590879165613951206080458914449549210071501293462619460564889627\
37639953966945`80.*^-11, 1.96499954649220425275834358282223699064048492857669\
0289939499526720449403490497071442155523661647`80.*^-10, 5.017331326755607536\
77477949988874329207850999313106402623358392596997426428573301891702972406702\
5`80.*^-11, -3.74465048278826178692653794204692531535341134718761611227348133\
16901709093404840172552796107969`80.*^-11}}}}, 
 {2.28`80., {23.2724529096920136159210156334819004488174595048436441690486044\
9081630739677887614591844376279283`80., 
   {{2.28`80., 1.393244166045074950371299189217565294567674569556379332179767\
689727451540387901670778240340592754`80., 0.506578034271137378705110878975030\
3591934708006352553437139038029714864828160059801288938619335573`80., 
     -0.038645031605941498793799002967443620599414253918666597541342753303649\
70636925533303277027533796437`80., -0.214586156422021988302666872783418099048\
9770671729977515538789485901001713624200272328482498262216`80., 
     -0.180354209190074070929908271067708279225425705058810851722635319899729\
0376791748738798415662041112`80., -0.0949241353456488728773754407077375873787\
8977021306423922626743384616104882702618020135939800539055`80., 
     -0.033985497407362455641541964993486925015473909498626358765639703934442\
38682478848901885014912983285`80., -0.006834780880704749114449003015012179378\
95299129891052442940510046425089974129491493928671351268124`80., 0.0007012881\
38641601105827282349846299568943927261754954968761164717907289939343586726297\
4626103550505`80., 0.00123607838408347513820593520411591986586452419685806437\
1608673247381319914182998755082128554652068`80., 0.00054184693245410543036279\
03606442508646700772174135231861447140351388846949689370389037678147651264`80.\
, 0.0001193107145183228136568256634732561216131639549660277356378575466395720\
0588583313589831850019304956`80., -5.7422191418758386772060519645600364847390\
6654301696225785720206163586262101212215715581549029985`80.*^-6, 
     -0.000015945634495142411529931033595270693180105737459924132414488087441\
96408742676839024519103768631114`80., -6.327246179385799080872673143034688682\
89082344648528713531880745681678196265641106506233919034997`80.*^-6, 
     -8.839206553501464319329908239721790173251720323767958908890417005350623\
11981941172143519460296272`80.*^-7, 3.755627701414389158384485396587205260836\
47735344043643449744695969173416155002763696018638066124`80.*^-7, 2.724431273\
18717925454583042973243217400101486154080449498144287160348495710508694595886\
9302345094`80.*^-7, 7.2573324844102395483585522798898011899908129049084177954\
7428808080245730901081533289152535838242`80.*^-8, -2.484534757653809755003161\
988464335854730418956407544394731576821239556219519962046631527396319356`80.*^\
-9, -1.0335829440257702268383988816639318389170651209412209309915901032443862\
95855064746742501047295696`80.*^-8, -4.23427227751282623639750866799533582420\
4651439476777944899260555212100285313663857821827930338884`80.*^-9, 
     -5.299692949951333755125831556999524930660862206317490574454612516933068\
836630255815807653003667775`80.*^-10, 3.1763499836109947080783689576733478850\
82819481471060423355786118134108793846068731263886556649448`80.*^-10, 2.09359\
48437009999633138034698754976746394470746884887382336014836184625466676729599\
00230434273905`80.*^-10, 4.97345237651070297281261840683687574499040622970933\
5666105198536401475971066273811915127174391886`80.*^-11, 
     -6.852679188520006175471037316838870210040245104137558634929967416684281\
333357926314509039430395324`80.*^-12, -1.039327298485461074113045036828246750\
189496059259696734401259761096574086849877170107581777119902`80.*^-11, 
     -3.710921309891676778763559103045796053657828673693149781563906030912617\
792500232064042155720279855`80.*^-12, 3.7727118907515724800147527656265149656\
3568975165297675661562458400339771925302343413634152428839`80.*^-13, 1.485008\
68972675899080885396267846223512266367658670951291401345142167076173017270561\
0910584073665`80.*^-12, 1.026374900152120855759834827773844532392211934174505\
313917975119449187476041765113678337692094807`80.*^-12, 4.7599251561118442679\
98959456429777814880298101014538218516396622096607740768814927966869815701673`\
80.*^-14, -4.5759660753649007071727527080356815162203691846426739792265580984\
64815040905414658480448292874575`80.*^-13, -5.6660216599173517507160084561777\
95472442963855709359467548149189517787509763761108455643420467242`80.*^-14, 9\
.0663221357387317383716294794288934957306646968031505932346578618206041168714\
10246024654406627917`80.*^-14, -1.3368678564714187509207260270219346963755164\
50596600413622730530899865306364972393063901380838929`80.*^-13, 4.86326131815\
24630147896626100751744282234379709569377382268695637592109256377158249472690\
64155066`80.*^-14, 2.33305591436043818285730135237831216372741582525128475681\
276594777096921844660385842727269719718`80.*^-16, 5.4293923130169020030369007\
33239716733133698904627839721259390491948795504993377169740734783245316`80.*^\
-20}, {1.`80., 0.999032194811928568577525548999887493559016513488880017485604\
739260342927892879845062989055978946`80., 0.477489708679448518392365052742831\
6379149377436103371790307209498413256428057877340840909399796443`80., 0.06607\
77254489397794051328069697493972744732860512389562864068693831828662512003665\
8703552359553554`80., -0.1262716915242300328426474568323302129948945254540174\
536503972960989377658941664007931947119004013`80., -0.14595477599767355583315\
86301715522303792597069151132310412450812572229064678997267106052029295242`80.\
, -0.094145841321789718934992580995042556568825099927204782545217442067826133\
5730905344191633025297551`80., -0.0420447300489369818876045420351266684766998\
714894695743111261282967714450500835838361868044081567`80., 
     -0.012619316994349618314464036512445051914327766250550067371173034999126\
4374364530806521942014702987`80., -0.0015829907625402154584932399900437492477\
01206021045700869000386276487773947727679075276548186802011`80., 0.0007773641\
53507387986675022173522794489522381289028210951704115189737575854052703005440\
4651844862774`80., 0.00060819738467600095889994243848763873820912640855479436\
4113369004214876529786594141555764185527708`80., 0.00021443533194790590713510\
49495204176745717380139614553731316143174057135650651680244291352106157165`80.\
, 0.0000338840652852586405790235297325919908690388781855009605983933122833507\
2359576616726838947773717026`80., -8.2270392449802174457668643271727725343196\
12195106933543351554987734633308616806178718539957095015`80.*^-6, 
     -7.400843573312441836946632126176667408134472173226640897822444828071579\
96322035162340084404433233`80.*^-6, -2.28103209286339881391365770121450826690\
0402063960521820895601879235505181636489782517879521670546`80.*^-6, 
     -1.207547464169900210659157858003923407035969222982510181389839178540544\
466745378268975767392336304`80.*^-7, 2.21867861570837701492095763941305161441\
1706942118103471245149742482592521136974868734013727374607`80.*^-7, 1.1150671\
72165082181291981778149684926821830587899086603307760994663776107857299776179\
026185011633`80.*^-7, 2.11098244137039242578105651107501814031652530920199970\
4429925176295444723926658848374881577463617`80.*^-8, 
     -4.809592726475246249905719001450921577326308681581896370798770346369492\
674635476202648096021455383`80.*^-9, -4.8012084546286091776397700721858239512\
87221918206578347920218673215321010823670975756372890133766`80.*^-9, 
     -1.493938882993176048628751275318917093640755645639680480392551799627998\
302730791153796029134821568`80.*^-9, -3.6420480823633120800893175411750083607\
00862683125927517372392695033013957673986227494831136253892`80.*^-11, 1.78576\
78183753586006744664176595811059329883925416659198195086630057367528121578879\
3479994916358`80.*^-10, 8.319712736773229721061617069407551360445597407090261\
25646332363530029643763656806496313998981088`80.*^-11, 1.25249254044850675166\
4616257776265069384884562762198300396925770305468656464625591860027999748`80.\
*^-11, -6.1669626644142536556952779763025961526300769104666007260723457501844\
4688179187676013653723552893`80.*^-12, -4.76440661328870781270668580102007324\
7105883445446545533361846455005252284764602434379985154071986`80.*^-12, 
     -1.206180867085889263853634008746634304091789761841108998381006032029796\
531572038851320265248695698`80.*^-12, 5.1615564201764187185066222489199892003\
0864612352917150988768676515320761048152685010557570715864`80.*^-13, 8.243669\
18505408543616507133872331116595937193562892793633325812260584283726063187141\
1699761687503`80.*^-13, 4.523879787097502381777890038946502747711566536143299\
9155532217654647006984468816364977573094595`80.*^-13, 
     -4.641129602158601209738674722555119163546293059871175465684962735584319\
57886927338132904404081536`80.*^-14, -2.0025334335437031649796042344083951893\
26270199037458539678165591237105598735470200604941385167961`80.*^-13, 
     -1.492380888626197711659381869256588037170326071594080103514230685360183\
908683240167681494866502029`80.*^-14, 1.7156677954292462065732115976920488374\
78654870219863759575599632010540338428052460813807666724455`80.*^-14, 
     -4.840898455332069992224541232514844643843115149029093920383208745718318\
812989451715830480036033562`80.*^-14, 1.9939030041477323086158095609098054147\
2701778984622766969803996060242378614648779567994627256979`80.*^-14, 5.053294\
02785753526639772457382038034636590592890092620645123894654740269736326768484\
31498710481`80.*^-17}, {-6592.57410780344916139144014418024158259931644041962\
4762831716034534706622377223620026930342730594`80., 
     -13960.60575638049678168943993462462564233090797729542274468601118826322\
497146084268518201223106805`80., -3828.39551487323444534327957503662442230374\
282194368855980023161921518177721339509256933292099061`80., 2447.362617132157\
37783944572059117869309793154954886216929507641005868438984972827171035234184\
5078`80., 4224.58068213138948564951122077711270305525770867159326207729803825\
355924690216220469166740598078`80., 3321.093024686169036956424154828945509221\
169401006587146902339460279265056239786494671831633021066`80., 1788.834002932\
02304485898013896267138011502957298023955914315181715156461590134092632088130\
17284205`80., 689.10380912891457633217286785222103967797083418664032488560577\
85559904753342095406696295106756463`80., 167.97016556234808435845227038367126\
58474803048794873762472048650611177315393172641225388163275334`80., 3.4499354\
48694327697403586988438836841583346873771742539048386022707345700852167347238\
66717809275`80., -19.89879335794399508559173578662606848095665593453734908795\
064347099333855323700884984243634922074`80., -10.9152240944422834534437380258\
85490567065256544869194361549624106444294651375811719876952739032734`80., 
     -3.156819052891209489628673997724695835520734225134266229761360139285813\
30011684844980786739323019`80., -0.286568481995532662433504637237369386839328\
62373622547046877720526971421298144150387850843782889`80., 0.2142293573939833\
89953254113973569207812742165468750898951234511049404054478382624148184026928\
2184`80., 0.12532568665098896103003210743311764198398147791536985789544861022\
94924348169581000509925843565945`80., 0.0298083422171395181638258128130978417\
7898241031360185466676741820046978317864373590184811444952928`80., 
     -0.001823040272956352194748130541882207543625723825233204475214433754030\
956110167309352628982222250163`80., -0.00437491580927644276484740026292373881\
229286110224428510648978098589429753067366639756925148356095`80., 
     -0.001678782164121000180550538620675093399527840914312794677351491417136\
73984406799193485962416250754`80., -0.000187463953951253236673541338543705710\
1769967788634777414421049493449750159699567753695927431906455`80., 0.00012969\
79601110436865716265196307638648716450997360844090805436882601236533808677543\
20701049762836`80., 0.0000807456436162842447695815178919400354852177635413695\
2629248416959400363415525137646847116532752526`80., 0.00001879604403214332881\
21757904907533439639674075455864878106402641717993633592230974962806613846126\
7`80., -2.1896878528258270865622289934258031049220282364080948047722087782990\
64432326455568053550422757771`80.*^-6, -3.41149814882683263163039523303360854\
1172034345968792410025150512899974313782541882205880241472573`80.*^-6, 
     -1.204816847351915886417703370565390235706533669516931878510428520647378\
263010176408194300030441505`80.*^-6, -6.4132328237085413291122755621508541282\
9830872758375351858960438395445685758248601336983869324461`80.*^-8, 1.4694994\
81599380567819135553475551922270706051094014170419331260526306179601052438705\
925098252701`80.*^-7, 8.04533990167974759073495082870981469891709594129852507\
741668959998979189071647654980772278293057`80.*^-8, 1.25202263861156713711291\
87029695375701244526429063464116082640008118855629819439743338523643098`80.*^\
-8, -1.5054983116494949659241970127467775631664392489779354093035924458101744\
70643215527422599354861893`80.*^-8, -1.71466314407067598625105863007771275557\
0534488637629158757395444844354985244262170979034116885103`80.*^-8, 
     -7.813949127030294307445032797097056075844405878189830649475337034021972\
1059385907247453257734496`80.*^-9, 1.8509728209797564926475271519017292234066\
739443325454646358360978717616940450791347256780610463`80.*^-9, 3.50511775378\
80101538084850837078761339934022004434980110803093878165384498918147564150532\
76463045`80.*^-9, 1.426803300688299472807494781503651479305280838171526517347\
934671058596088627293535120675826130177`80.*^-10, 4.6518394802198398299441008\
0678087935215462215744961744341145987051402972275706398426853274773067`80.*^-\
11, 6.87473651385038206258178585298249627316246402352555880888838917457608548\
0062100102765334719580125`80.*^-10, -3.23885905934756716726919040732239380864\
3371543084063149819339709180401884308392894150169396552454`80.*^-10, 
     -3.158526957610501842880368420303930219556212924168837969320344943071629\
281827904236233418075942325`80.*^-13}, {0, 121.752227551208239257437441056105\
65748068668046005157785801486381825376566510342070059440787333143`80., 
     -791.7631972187198500730437226799619425040982005803560749775708255316129\
646624457959131701243114803`80., 429.8240600355884706747282852496750440311651\
448208118107351089350521866697970730736245147407537387`80., 957.6129526866097\
15941301175820681344416678923820186982725226909542112115489690427931048540755\
5565`80., 887.371815004442445327518915756143174863995035727572993997199376646\
4329351457345754758541013827486`80., 563.473401576899259441662994055880055081\
935066021057654318479407532170249237381062946419978612236`80., 264.0411516558\
37619793841269248041875612321117170702881374921250983339074054981215465031143\
7120767`80., 88.4841873672560001330054709615737606854597875253315526705435665\
3718996729100834149379152041207645`80., 16.4379914030352501411490748234028351\
0871210116599293643083476465377662516869848044893238307285893`80., 
     -2.512373422644717302752970371034909827794219905057163164433421911530980\
634319743143761649973014234`80., -3.51744342308458696307062232039926664555717\
4174138771171701017602065361454161505812276302989071865`80., 
     -1.551626001952666540613734998515492170509141108971398698629992017319171\
112455286968409765495866383`80., -0.37308309998778934263902023551728139366498\
3503049377371713362134311330007808389941804522974382708`80., 
     -0.006541849211182101582312606756621918216440790901293639040438958294850\
099055112200877185551204445954`80., 0.037171673879450241960208709848411731194\
72450688622720303193074823285794559076960949760477310535227`80., 0.0168704015\
17844425740224484594068843334282906806108298007582294177297370573573467261194\
02311750407`80., 0.0030442907453467113698664676770606240658126781012051657476\
15227320459161473999313079146575967194627`80., -0.000665540237046092309050042\
518738065475638810617392796889078156196170587756674119536724187752122259`80., 
     -0.000653830769826991069995575910273251456754930978141402480721349611064\
7390638970306567460330741467674`80., -0.0002022677973403183022741060521336008\
610006943395923187049408986356691877363156727887871073208301295`80., 
     -6.706280170956265717670498971487542936820397041115730420703098634322385\
313764528146509820676127694`80.*^-6, 0.00002256821635333739321682697536160207\
731459034835286640213164549320426033950373710268422216172329952`80., 0.000010\
73551925943289644234446807020528460410306232340580108158760419000219862379729\
9485744310389930884`80., 1.80922694487308697239713022305197412034753232088029\
46479036504325170829623967237489527821487761635`80.*^-6, 
     -5.955483018127176689999475109335874044255270661930434054238119914171516\
222650599132466371019050934`80.*^-7, -4.9701740986011767922567792738667030707\
17109152621495622756693855646368487228911265914173888776935`80.*^-7, 
     -1.381199368846747470956967455459635927236848553084258282765354541637134\
978550038229917120720479182`80.*^-7, 8.27330313004038989063265059631925283422\
675437879652459602599760353904994420192042852658414038979`80.*^-9, 2.49849153\
85723470811146182674967285002386974016382719206592355019458492649742853198465\
93387043638`80.*^-8, 1.119864537892237617153915679272579963341976234635988830\
58906192430248772083690311921062771206754`80.*^-8, 9.102875684241495400200681\
113517667586745797579403387900726279168698816364148915828378709643473713`80.*^\
-10, -2.947827525890168802767210977901876030299147151918870460503338637078433\
96557485241358289020173882`80.*^-9, -3.06118504566535252520705935557655856907\
89041142027590931354531480338090846976029961109024923219`80.*^-9, 
     -1.331679258138534404220626129763507038385099740738099249018532770536665\
6362467023503007668783210004`80.*^-9, 4.8654951090716987380710907784578587744\
5336463964317170433891509308591654414512890784678164439834`80.*^-10, 5.716500\
56318739039931456496276221891431299399908982416215425259772576826907289656490\
2788922790992`80.*^-10, -7.45366014287911283729358919923776794025143770731967\
2629655344823799323418101552785578974676612424`80.*^-11, 1.066533465869441989\
21154784405140155645562324422407215598648184439060147357792159055094081323567\
9`80.*^-10, 6.770252473038857288185353330560755064407298282945556119348054102\
963957765861164851864787917364715`80.*^-11, -4.332686723753970204861971954279\
743930994972592088692415722988240822263935860080840578993047130818`80.*^-11}}}\
}, {2.3`80., {23.359861920108886367907732333035258087580929063363280163061290\
02580599082115400617848174319837446`80., 
   {{2.3`80., 1.4122276397270962583889185979588163962424176410766833542665678\
74715877365878412469860687902541999`80., 0.5201493760324634368728169485779253\
13471213538307522166259186168775248298209476417232114733232437`80., 
     -0.033256026997913157487144283940554196347596376337567273351768727638511\
501477591756947421072262136`80., -0.21584741975476413059653522117567312286408\
1462520394590284277644317291097773545788122987628893747`80., 
     -0.184285908206344518632262738328570545701670135673246013754844880581310\
9320152543790042737335205203`80., -0.0983604857677752116681466659849436513851\
2324760176439145612687247081214388218947317131253853745065`80., 
     -0.035871258763983785338797578066095999839142062955017971100157255594919\
4894412705877685685690154432`80., -0.0075123456204806118664097261935150037730\
46112193434555904682196595776897772186201934208045106864894`80., 0.0005882067\
58886574935757222651052512753133326941194197835801157854287002086303009109249\
1195034158365`80., 0.00127544577539731382940461230833831766832847739296078671\
4722051634948779871122237367882738630532524`80., 0.00058097487922396232399692\
3887080624117215898746239052990965757179171344942870503260998341779039594`80.\
, 0.0001349220530255688974818419505404806451499577418073292052518437074267476\
576955267376771539100010128`80., -2.94547430342640013753127469578814420274885\
69433055469410579239208341516592367493765116326498087`80.*^-6, 
     -0.000016600953103007276224721989483057034079191106645221600434127409638\
3965917984034774816130197490059`80., -7.0029119075453765836326258220808850201\
5246174467281149675404083039235421004101511369899311195898`80.*^-6, 
     -1.114727276141369024002676839301735202383306433658969806480636066015414\
204061242496258237831668932`80.*^-6, 3.58380120261436314543015473457316652000\
0294205680582258169667858569804591204221160600519727330911`80.*^-7, 2.9577712\
03561157485339173292174072149088531643515337476901327923852180623281337670169\
302957379725`80.*^-7, 8.57636414122406751756763178868548981045671654088936625\
4588382168862501872473548431123286569449497`80.*^-8, 4.0377198960330895426219\
8713369704802866561270585136285810810029123539207594772897763420073789485`80.\
*^-10, -1.0835209637210279476595408871122505164466850616051662909185865785127\
07803166239067015723448698986`80.*^-8, -4.87039081503267303913239706993944958\
534912534022401982404151816048937198329094288966019498121568`80.*^-9, 
     -7.545328848369726668524005573836673604791902853875413025014177257173414\
044263053455799497803979006`80.*^-10, 3.0298060363568967092659455762869412450\
16803999247478810295481016920183112325331318997690942081388`80.*^-10, 2.33624\
17954223059903168570272913619149644351577485259533534399611448459525494955086\
37572646064375`80.*^-10, 6.22503858967467998812791233650202959921020829631089\
070836954682929109377790863651081626426501403`80.*^-11, 
     -5.066649024864074321012037379438335132973344673500689480059520499559023\
557631966993625418734830757`80.*^-12, -1.143557488939393998605424505461557580\
329022845951343477846196047407276497544292383452109232070567`80.*^-11, 
     -4.016120271117236884544529324307307452831955775079550254973933129315400\
72777178508693625398977326`80.*^-12, 1.12020805954511311837787018162825685865\
4442749655587918653847360302059923509966313515596373337555`80.*^-12, 2.478616\
98343207293535739981852542313139469942811311909275291261244198013318083281254\
3320322317763`80.*^-12, 1.454990277779168024301965624698800082533423847173845\
345049792756721592974605236476122198731865713`80.*^-12, 
     -3.317432608648289823883866830503762864667552867331744419161922516514608\
383434296077477337201790957`80.*^-13, -1.062801724229242777901163912795386485\
083151424618323257956497235604869671171952737893735494524162`80.*^-12, 
     -9.886174457071526668686918200884855698970045567157138046867444021311431\
87031945651700819270138021`80.*^-14, 3.00495891011724860353914459172451641562\
3109695616392937110338459448996885160271943539371938647286`80.*^-13, 
     -1.714452721878122497296319784934294073233317913578225843393654916728711\
938609428131230126639493796`80.*^-13, 5.3161590032354616878153044684577504961\
26195952088210714741830480934125973322605617174640448324048`80.*^-14, 2.11813\
47845576532986785563830826648636540058971477798202590980602034015149146687255\
89866692664716`80.*^-16, -4.2138700909845860813890525967995887898471048286152\
37639795353327561249535352595262192712526465296`80.*^-20}, 
    {1.`80., 1.00172290538559614309099195353538250016186611709817766694633880\
3076052026579506788842463366251258`80., 0.48270011038247493677033539074365932\
9745341653500347005605003573342755177836465395002852043048331`80., 0.07062698\
59156512239977109277217307283246130210280088109035645342061786111037168238291\
568455243803`80., -0.12460734300455106872656525422280446044180908558850622112\
8503362242667653564364465760639979178721`80., -0.1468491751812995738975050363\
089516753485874406432409287829981138583668861179085277694593298697704`80., 
     -0.095940835829408254042789980759049320775055649166144230443761067973890\
83652495639476692970801436884`80., -0.043469489962735752217411397789171838860\
91696891747198686224578381096538114767900429873641065341676`80., 
     -0.013339029894979476817436173728732587991813913866811615633727534185261\
8352529212579448681201219703`80., -0.0018115475974928135790303312491966984665\
131897721158892135239550637775893713574874802736266607067`80., 0.000755478057\
28502089264736939346343957473975211762688767443225824122506166648838938614194\
02974035333`80., 0.0006314808460070066992889441667557590107002039774851991138\
699062924074074032295754626175873372686653`80., 0.000230876081715339488946997\
7782682358697259499842994530458350370907259008419169272298417891642852408`80.\
, 0.0000394712786725674583196802249666548717690984294470167855189298961607878\
127309423410141115818209715`80., -7.56169835862255284372089077691587005128356\
0408959542253729716789055038956714747355434402676846985`80.*^-6, 
     -7.801620340281044919095756227717923611119190421450757505393372056753225\
991084560169559614619492455`80.*^-6, -2.5574685774924273732250153341034104541\
75336618038411123009587947868431980151958331285200636345617`80.*^-6, 
     -1.968843907826213909520502975111802784013003205666157397438615466119795\
739198327513013186362663802`80.*^-7, 2.23674603455536979302702077139316599465\
8374249833704396225097774257661942594320825900861925545483`80.*^-7, 1.2272439\
87630609622313158123155677786564458314374721212208950461501778522649101332669\
17217767524`80.*^-7, 2.605572102125597916873779524355322494788358049300953223\
773377658104200530517558810011883407221319`80.*^-8, 
     -4.079304459998457658379571754353085747676659464830860468520354340047492\
844185159932619869728008487`80.*^-9, -5.1550335469629223356811886089322643117\
23605704994737023719480149511742005731441691623337930145116`80.*^-9, 
     -1.760258084378234323944818502399615317523583703958027733370283995143307\
7919850809237214497123881185`80.*^-9, -1.098020725976944164158172129943031724\
115460984920449895621379770031853400086168294825857445474639`80.*^-10, 1.8199\
52271598500479316243637486910270816313886805341030052399743480338475698089956\
910858338326225`80.*^-10, 9.4702537563765387313756121202680208441550360697927\
2691540252146095948295814021401349428134894782`80.*^-11, 1.688407244679191543\
37865783837675025255084087553485603299197503265909031206534261645235612750383\
1`80.*^-11, -6.07339837813499368695327586411198674498020572356500076070582366\
5785911030411654831441238915249933`80.*^-12, -5.31920563780351458465342132612\
1248828568764883974318370119701909767602130278663507900809325794403`80.*^-12, 
     -1.162668440281406438991890780213496815340497978654729844933143128111294\
887673972505333599477000651`80.*^-12, 1.0439932472219657434949397121015348238\
092249866888578001136185519440311096802161745930832207915075`80.*^-12, 1.3438\
97559896646186678371543121887454427337649578987685144478298250498446817013280\
602596524753474`80.*^-12, 5.8335201922441601321018242140732128355579284520641\
40610329319293637627106245013693219915554838266`80.*^-13, 
     -3.016511457449889013604705516556753492686937825627747231629268057028379\
488257325860875001852134535`80.*^-13, -4.652086158136111134876057584910441485\
38115224981779943513286066947089988807082448410832181686186`80.*^-13, 
     -7.560884032159978022356448119765198868154408803537853806506692394891403\
792978248738789220299158725`80.*^-15, 9.8413172661496810661984670235549476305\
3258280627847241449184769641413596467556230225850620946811`80.*^-14, 
     -6.164144503817919262761787316034674048009321337500420560482196400838734\
27437412056616617228869643`80.*^-14, 2.16185824141593993588344374934239708504\
7870353970063986780051220412591382970107286613619564015336`80.*^-14, 4.330889\
29648980389747961872931664642912217826983539275789559879592913156869063806091\
5353997566702`80.*^-17}, {-6802.680178157818467482208977819500834019390008285\
183526446992409433129968534021302626792701088342`80., 
     -14421.52123580349936968631062733294777493751086983168643783961939026876\
7095107959283567534510140354`80., -4046.6646250047287189417323008170159786355\
15321941299972082922260459858969116185589579943560871964`80., 2438.5916614809\
71357072878604522227299307165725902254940779363320330603122597497624833646703\
780253`80., 4331.316183429933306884842384685609797939117405756168700133721854\
049765738472445460223553843647444`80., 3446.988343344880156434168211020719511\
645191775323265444827856587207245882728311988302203088238195`80., 1879.447563\
08905236051091131505489122833763580117156325459914441297234623378818670746866\
2146286632`80., 735.546658308189774508888029481807253472251678921756881751992\
1157481155401822205618854999192461106`80., 184.614791850310673692145687246309\
5734128831337105768433981773656045469302472920716575188287378426`80., 6.61693\
74072469369359194078610182491044307752961523854576056121635256577578985104246\
04777600394623`80., -20.54674011123049370032115772299157958077107238112798586\
664224739182724074425997617330720099129356`80., -11.7579445768571741939338137\
2951907428638433402344792669872496974222015742960109329646388010400812`80., 
     -3.534634396092489584387280139616561239302870399435028406781121639168874\
090874714987234614136474807`80., -0.37526568605888363740676596931097794224458\
0596367018125427946809090175579113470071860221346013714`80., 0.21735742117240\
47773795852989955448761852527287885724160390768462936480295977996287129829433\
487316`80., 0.137814833161504718209182053898793401148115825918340126895694814\
9923283626961089750277010908459739`80., 0.03523544211979328559320792158427626\
31261868452548574195488194681962335762733822131068612745137928`80., 
     -0.000926225612627776111480061494754011028910911508444053545129368307049\
1314824998909073629721725063806`80., -0.0046761949349312192495241352247149290\
81699583388743585411666667962477694638566694164380394837112568`80., 
     -0.001937641745734488240680991165658361265877161872424942672040925626343\
995213369801996212539187121995`80., -0.00026591493672926326958563001499948502\
28813664246845150877395416687823940072563713956653841571772501`80., 0.0001289\
70933550568898904245267190856960148820808967387278864104790200685330004936773\
3150267501030409`80., 0.00009123123368138710138792502185995153172195033130389\
467895350927522460452130990300559315783476256915`80., 0.000023732400148075973\
59306693025400661708430035629620269999136206228601423715641223306170521572397\
829`80., -1.37081842496944113259293325678510438062304689350986872817790691113\
3651416738989793140455777701528`80.*^-6, -3.714972496228321029167145512333743\
332698496935823194118732349610635754028994599245820192893809794`80.*^-6, 
     -1.446731482188901432728940484883808609425602900814919731191637693417284\
0122206370325374531673538225`80.*^-6, -1.211832944517091215828203885749720408\
183190166610945888360925963254608191716864509206294670585468`80.*^-7, 1.60863\
93023490764423744610669237721484513905574798815888418556559754230875199396106\
95569486815337`80.*^-7, 9.302173312134136355086009565142073468489402173754100\
166017621334261408536923487045015404021565693`80.*^-8, 7.84940444495543408975\
603613175445555098921796325159414823929956553936558430788207431156882649479`8\
0.*^-9, -2.900862087102733152169078301979719620918190992824257801363365261981\
940929118183366361480437132003`80.*^-8, -2.8353187003135285985992505358761625\
75119420575952923983561924324048538306113865417950597296893956`80.*^-8, 
     -9.199723617091858134060724327033818108474734416627270810272538358561849\
37248734915012665577923344`80.*^-9, 8.037972024166352488777827723191729736737\
159846451048172088045854563547004923855645272808648461704`80.*^-9, 8.40443906\
65604220894205911214025578039778497749987653663974243938656764966893329251448\
62290096544`80.*^-9, -3.85911790213726552020101354356343992498036052345080208\
4097768822817610773507822618909754993557121`80.*^-10, 
     -1.262438789877612912877559476005525569236561138014515557100242618718314\
058504646206836924568192933`80.*^-9, 8.96015067834117082034634270918420023501\
052277699329582199028909916122728631256800962123686729476`80.*^-10, 
     -3.597818875774200751935067077348200096092859685834462103207952685014680\
404389579751391190869540502`80.*^-10, -2.530198728297750957101661256114839832\
251706428586429604099392803946660376111572417532568332928255`80.*^-13}, 
    {0, 115.87394946142703360647438138125747490916991949551004786731528179807\
453047268386326870959870155396`80., -822.106171835251371636191528567382152837\
7584350373324936653727742043769777397920902469191860983726`80., 421.202908179\
26235146952264845675905962112511253273978108758432435939508211463627728931431\
8765135`80., 967.917442109172100991603180989538559427765401031408171524442416\
368366141786105777650029726374808`80., 906.8606895578680392411187798191318781\
864842928393120353890397733831384850359461930820125225668694`80., 581.8964816\
30624405396512134284722438640924933735286147920135600850060080075779666577985\
0278029954`80., 276.112966522698878263728110631327881466662659388625241310330\
2776709891655940263132936591915698532`80., 94.2330165945693714961883884406542\
9151644314719680152169866351871790587887113750822638018193783517`80., 18.3035\
30522952958938217914693145427702707998366425837756064221344924082444476333220\
18047791397739`80., -2.261310186406993433255168894240923522046256649878236511\
283569681066078129003882136555223696261766`80., -3.65786286981086423071101447\
7543072640905974741243509479948253098148919414665686725328764493153673`80., 
     -1.671422314277364008063395353383359440126910091861741640311446534800861\
453278392797727443418388271`80., -0.42035820752394810943184857849082914886412\
53234514459165323523595625686466772962366295694527694934`80., 
     -0.015804626328988334568854488657735044554438843664992602859433896928097\
15412091688246866364836440988`80., 0.0384764427522140269089037865913816753907\
891141211244316736293970482162972972571658956134646493248`80., 0.018639833487\
64325971818555365557501201690782563432683682607610541662896854086487184980365\
556465398`80., 0.003702022586594913129715743068660253403026005764973426406623\
921182088489447345196065884690022017936`80., -0.00059136023806682049538932470\
0033650716888008525031414553397773424165168831653110277445484360608008`80., 
     -0.000706680845877348637044713841421850367052500852467989162354973002795\
505482712215135581987871549316`80., -0.00023656059414850154923630632278408298\
00623446265206143081270278827224039435554238991866231971327109`80., 
     -0.000015300283564204914413025135606594283977094771112226931499509129374\
43868303737213518136660626761362`80., 0.0000233211218986602083325476641916763\
1446799523059327344363576619374883249625703514257525170174709477`80., 0.00001\
22708056798772376365258632629388498814728932880442741973285281864602981229593\
1943196579538869517`80., 2.41160768081216731383604556593528784795560024856286\
5769961115645508288624265666282697578780444623`80.*^-6, 
     -5.316447518484816199166250930664033032113552695936194200008799733925390\
842312428600651008082808224`80.*^-7, -5.4998633276355037440332689215249368111\
52852350494775662301080754128770032435633361772962907477295`80.*^-7, 
     -1.688879164762713297964971251057909973845628937954258854313285323574372\
631906832380518810354098611`80.*^-7, 3.82808537249846479365292818367469682724\
3802219234274726113391522458064696361744328872533274169122`80.*^-9, 2.8356714\
41651673081842377285073853098430660518805246811496123996665507524443910019344\
145342710227`80.*^-8, 1.29215746857525444957740642718365854897065113704052420\
3609451817390409996170554066868209667982984`80.*^-8, 
     -4.033910925345587620825169338853104662728163359385057979944935165981924\
164491711575851006538602754`80.*^-10, -5.635837415735788504214453004279550750\
247564660394131083229684658881859315831399936812160460976413`80.*^-9, 
     -5.081587376435676528159503824479612960735957232764471009561393372853071\
390490703912379329493488267`80.*^-9, -1.5035715776667934685367335846919216459\
40123097154217033234474529035897491571578017626370038540151`80.*^-9, 1.723010\
23727966409658114374595646992574802900314245951496201286677354082806166706040\
0232799609357`80.*^-9, 1.3924198662027162886734579460449946837789967186207207\
149506702896703585175309313239625177254019475`80.*^-9, 
     -2.716352371365773948841606333860037607803741296612595818936081166107988\
63968251124377574271587598`80.*^-10, -5.1666979787628781288773515697818581513\
32621696551595291976477099337022781701185842004825924636048`80.*^-11, 8.89020\
99868223458879039329402248324388961884380021780367839558334131141693493428395\
4219803217548`80.*^-11, -4.75864550310757785483699540550330523421811976926028\
1779166009808530342540947131782402248024945555`80.*^-11}}}}, 
 {2.32`80., {23.4469300749898373325582409339388958924351049609308788449585303\
0965886725216656999069867414361084`80., 
   {{2.32`80., 1.431228248876228773699469883581080016160633453623296951874406\
283954929271038469835008242898139268`80., 0.533806750165740480107172066024652\
454344686104469877129809929594655747595920215995185023481952023`80., 
     -0.027732193494701993631646322022634381885707905470090366764696192866607\
39319771437530802397711488012`80., -0.217007807637016245239866546600291318456\
1292641959364029087090833083571307210959738372464295936546`80., 
     -0.188200854343136767215772554411949032479107848090331874199889159779961\
5799630273871617441270042254`80., -0.1018418921986914513939605225627671557050\
088258550892946622272393966725869361382197890812552125108`80., 
     -0.037812844338673034129444637256950147753392274600615705520505052609948\
56801016188475633380753237227`80., -0.008225931495333496918281215858882064503\
37309852008089624998947082595737277500151524908296344099357`80., 0.0004609904\
76300532287367280444220679841831962060783063697836989784351576894471999426389\
9902735861666`80., 0.00131259244958527648750058588758615952137796506879223148\
8294605465632997934877211162948077525530689`80., 0.00062135742110314795755445\
318784233677744088778251009088878686454350577247046174592548846511249467`80., 
     0.0001516801343763220861343785273064814401718353300176920627867942608938\
135442348319132896494689650539`80., 3.033087152810521295880428178604046319666\
73349472254713780732147000763128085092766726635612931669`80.*^-7, 
     -0.000017187959411270402148182806812826109665789329351204699797537660267\
47483155013990955102153855249982`80., -7.711157854971614904883461875662883350\
37120417146014159891826945319773489399243365303824574209017`80.*^-6, 
     -1.372365440317263975577334120497865270853598274018232229309617477522908\
482480425001792089862632091`80.*^-6, 3.32683175787088007917494624876737959339\
4092748888973947850159052253173771585508889204547829939792`80.*^-7, 3.1896356\
71998939442625645365772320996179005356239077289151368287637389871675532628734\
499725885744`80.*^-7, 1.00181539701562176178465732702593224926288039548150802\
50539107532465487488287864325669889097691635`80.*^-7, 3.917465400359778464201\
36111013049977634288537807248927587733955443393143715429982712082164563756`80.\
*^-9, -1.12170762679350008414693134829641849998856391174161958512298882810981\
109204534990199742983932809`80.*^-8, -5.5452270399764550898849936465628221036\
23859320076087884324142525636612554772039557575755730305688`80.*^-9, 
     -1.015982320103297190513654157875962169039691464929775115908466481267102\
630105417164369085033449643`80.*^-9, 2.76207199817152652333157102727166432273\
5905160983218771825243258121148197226026430651313134444388`80.*^-10, 2.573213\
72122411163641658607458905822456790769046062880476175903650214892535275931250\
558984194899`80.*^-10, 7.5879116132268512361393713935866454783911251112823324\
15691136658947658481027643279245124332449677`80.*^-11, 
     -3.089607166076309482865192102390108306738371336683630510055616266585604\
078990470906145405742097902`80.*^-12, -1.279135683542761958754941202459136871\
5294375614935877616966979473558262075929872203297381137453476`80.*^-11, 
     -4.440976336084488946682048706345195377447069994260587532694597569710029\
53102025646693209378186315`80.*^-12, 2.16740263993473615126736429344099950624\
0287015311796450604260899443643034072714573107310104388548`80.*^-12, 3.998711\
01169746422116297402394507575888634881693258405228604468569627683310134341935\
057941030816`80.*^-12, 2.2495286185613760834207830555793576840370571851030632\
71790167750808042878010445876794978615537229`80.*^-12, 
     -7.301573555037949505882145012791917265423867255848109032627355169088400\
80986257050621373671538222`80.*^-13, -1.9189086229667216520640171781258931409\
9007951770133348684713325618299493002181782354889630003899`80.*^-12, 
     -2.732752500555004521314126082848948101073806723514288997036676491977517\
483162770269686401982855073`80.*^-13, 5.6264008369174421322547585624953015903\
35281591563409092430250718376124130555715469430382025530504`80.*^-13, 
     -1.805394248931390220020511833148752006351289757226720255849345427979434\
816444901728347720158488778`80.*^-13, 5.2668800402482700152502119302168942091\
60779244730181381317503213907827678812515501607949426866315`80.*^-14, 1.44686\
97463595804686509726183619818269436599009397067384554335023719326674860916200\
46098709728404`80.*^-16, -2.5008130026705538014658399128874588001396408678686\
09173119497547199280234635880631207995611154962`80.*^-19}, 
    {1.`80., 1.00437088924399197397847773936038322597770656902679603878521416\
1383744426165051834833604909709549`80., 0.48785313236224648087136221034260656\
46169911857355982121800114520678762417212427500594281582944613`80., 0.0751690\
88138970446759116182464872278174380022979298637452615629432024800039557428502\
71639786627144`80., -0.122896434258827086902640311760492755537308142389018562\
04871923034122859624134123570324079325877444`80., -0.147692992234125816208883\
4274444698389915071884298979769150909128900566318168664444258465961861855`80.\
, -0.097717714972655158863251115419205876263974444631860227689878956715572423\
86615035885532862092903573`80., -0.044904974117532378633351957860717620656059\
55888026234790649154329290043531457125346604282898037131`80., 
     -0.014077095834764425988542995763785307393944060797211842345592489870940\
3526830131331312830785648699`80., -0.0020524253259481888891069921591840398163\
25162638292691695473225403657343601285841016678971144868087`80., 0.0007289210\
04878455665825795889359967548699519065040282910139565778798491751976422344520\
8225680093195`80., 0.00065422428223934826625623526987296566135338282396849776\
4866664958600975797606196770821480490214921`80., 0.00024787572904314212708574\
5096323516552615072709571117074560748777343536199325487718566161010649452`80.\
, 0.0000454900646707134178532926305038156218602440130338610662757619094479399\
9631793093127628552013054462`80., -6.7429179291785097380935727437209776447962\
52365883752563736205099975105549121467758400928279206874`80.*^-6, 
     -8.186971490538049792279527876647455858844087999504366936301712149115730\
892693909276170971606408774`80.*^-6, -2.8493034191973722555015922029200623716\
02339801073403303460986902739166008741278457191447189526846`80.*^-6, 
     -2.831411041668724471419740598924317468221107114890793649948466184526817\
42227729238886585398166656`80.*^-7, 2.227848688255410575936019921588158852626\
949441650835856595182456867596909217530064774635682037555`80.*^-7, 1.34163423\
16814011564190171287306256032032684226188388554917714403442369420336534452477\
35220427188`80.*^-7, 3.152580248431869229389397523118743925193416335998563429\
78007220943677926012440485479017498216972`80.*^-8, -3.12664131402717344186082\
0835138120655163829972641823358406296003938595539254064259756366194709233`80.\
*^-9, -5.48136913622832362843387980329209953000783814055901734874630884142953\
604640428030704180671003691`80.*^-9, -2.0475205084654761429275970285778925179\
21421035566143459403241553526279672363738561342163112378319`80.*^-9, 
     -1.975923385332656134392835706399829148460463051835270261228826492401614\
720901734278786332379851819`80.*^-10, 1.8155028881216287102532458499683298896\
0649332114294968300863750441868161303617617866315747775312`80.*^-10, 1.063280\
57391211958961678146812454955918273871564532320047707704318800735087674323667\
3484864500964`80.*^-10, 2.161148612870790791607865166146696844175063380693964\
720793352134460178112187021025918316700051266`80.*^-11, 
     -6.060008310066615779470719406146215875345355774534888730239141427727001\
971552636691236049377038056`80.*^-12, -6.073172950516534771030658470830819486\
09638192366647131457245564101021750393490580503358914762624`80.*^-12, 
     -1.133919441409692843068091556662751509212607849612549158484860139391268\
957704267020991343132433093`80.*^-12, 1.7845991653096003957915609611416498001\
20629700127960475635487435941496008214548647240559533883168`80.*^-12, 2.14857\
18254350513673819263652407365329389947463399535242306896700335647342544985844\
61855718985519`80.*^-12, 8.72968135793498530849119381220913262739756073584961\
6508780401917604908743249838608975168695152655`80.*^-13, 
     -5.957669679163087454278493327979765095188914140475886263140965574754382\
28335986868384607546518792`80.*^-13, -8.5209323944186347495111946479686352439\
1846188390314333415430032401388438082964345364440258104891`80.*^-13, 
     -5.135645429188391829829851181393921603929625910146010007228986739576156\
74949283994568815367284104`80.*^-14, 2.03152536392836427133719540208982150821\
005179211360321136889588213671945591686514179200005063128`80.*^-13, 
     -6.254987498213934923923798391328133587102414827678629397659827440740886\
85037615469024987166449532`80.*^-14, 2.11641707164493515853163474278814727145\
6088075964993229890836785484482695318439197965935280741882`80.*^-14, 2.471346\
62255791714464614225737284051216603724893275972417134926732218011537977083704\
1821011363111000000000000000000004`80.*^-17}, 
    {-7017.022635031202380820698430059332499898613667346739263482829603851469\
957251109246756670556391346`80., -14892.2946178199730596377154247540555433079\
5518263750990696565122322713054710356190275926422094793`80., 
     -4271.866314424279848058460110674388227957890663418507051326391951311434\
351949766570609194674004204`80., 2426.621738552837218914327998948440853394647\
239603762874671638024975126956688139874349102759868022`80., 4438.402842258259\
43108708177280589032926392071223745280380767003688613810412958733383006121706\
7663`80., 3575.42549868824634584273318178339386897752838937739656202670294301\
6378856179566714886586117171227`80., 1973.01414415096819743277945099062798624\
3659788442526488631394782422350472440166212561814791871494`80., 784.160007470\
05842041639727419147055290542465861531330087652683787471343755422343170112142\
61529824`80., 202.38320918212999889211055005071582709442158716930449733109103\
92052257939771832943458637134904573`80., 10.172359601205512163948452955880105\
5237644033090279282930336478835701197697921253329270696013464`80., 
     -21.14213873490275980236348679893345216668025192749253964928254556764114\
601246246147480692797152344`80., -12.6360612041987064545841089455556007393498\
767174764805800627425154396915934664198018317925282329`80., 
     -3.943040487616546741505077601255768854564031449357120289620216699251705\
340979379339280595321476858`80., -0.47628877044621150363000561317687470094132\
90627742646354464259372339227086950077399397974412708385`80., 0.2181898907036\
27717255968090451511467536556723427380065831371615343033897621044212828927971\
318274`80., 0.150855453665993049984444985341126675322972125744960639179270356\
6584132641170739793175855547759843`80., 0.04126727700426383241940155323726167\
5417304213252869028296866123305724577038174648837250842287388`80., 0.00019194\
05248662024829315609238494869602491538035553976683640919164771003121116447351\
817776510411532`80., -0.00495652562852635917757220370846507912987867777337500\
20958810224943900585021035296111778619295037`80., -0.002218848534395242253550\
470251576829289461986122958407258498610270894525913505741835836795761957535`8\
0., -0.0003583896882300860077494158216354991183023063390939825521111114213676\
839588606419854867822913129564`80., 0.000124755856338097683146566269422239775\
7412322603892782866752889461598621313413744097717398675814791`80., 0.00010212\
53505743155827599945636657403626621271771812957317461579911896611489159445483\
684972432245155`80., 0.000029389611370075686423653499491361996576774358028559\
70486020178292326836806912940366210260836364537`80., 
     -2.643895706722532494697893616982122962721422711827668943346464202356441\
232020628434786656714713542`80.*^-7, -3.9842389546405503324729443729876818086\
79810874557210902903677603956297894966314205015613808051245`80.*^-6, 
     -1.708511087963282003309322724405352362690498498913671592628215059834421\
599433263035274957568893229`80.*^-6, -1.8516816123892388557452843111731309036\
19283334979486998063849224303994382822568252679129591446834`80.*^-7, 1.802385\
07276138101053800617436525293396397905929733725887856283519883735126024815758\
2007021269329`80.*^-7, 1.1091898944888371808677744556175386551238247805113567\
10363127376594567258926740236357149633401138`80.*^-7, 2.110973003765891331208\
364017298164163468144219242706677797259670746280378097619718384343481582175`8\
0.*^-9, -4.946176924553038924677414528021904916737757536950182074737567339062\
80446884677948989201050068938`80.*^-8, -4.65795154580360643609346475420792691\
4023919625551945883533883854386049611832581945488192692406844`80.*^-8, 
     -1.354952967654898536072656423647804175403638823779379498941887604565715\
5129209119398993106710426784`80.*^-8, 1.5892494534197687144889518947904406633\
08720133057818557739232192749423501875755850840293209934786`80.*^-8, 1.611377\
75433006683063995743348988538583582198831795462157816015310331027181179331142\
6430564803998`80.*^-8, -9.452319438392058231850528480775440043580477791437269\
967728242235625214589837048966054086424447`80.*^-11, 
     -3.114208816057668235858014491729120834095491376046559398538102517852412\
167722306817333034850919147`80.*^-9, 8.91766333751952837251895719545074095497\
0676600562296572185525767774617509514093230044276689458397`80.*^-10, 
     -3.589186804581258352779535483726453861235415525058891197149645557278476\
067277270111424573385759926`80.*^-10, -9.120289071880148114463836123468037978\
9460752607538118114306362752570188806417013460289370635934`80.*^-14}, 
    {0, 109.87909178476464490027685711502041662147710361906970211292088284431\
62541435454759556065930277948`80., -852.9110579083075648606929281280197645921\
73312940147236763174241612225528142002554914534537203759`80., 412.16562942234\
78794186180524526900436228068042741969237951835675230084123918320268558218331\
741744`80., 977.9810301033380097714953179895170475956664514738492800157332313\
123813344361449761375629937289125`80., 926.3796484434038686817006401364429868\
10524162612498636112837930029436081767093189088451864844248`80., 600.56813161\
54112387389086814530322872640535294646982404140051651174409505425728887181003\
318198874`80., 288.4923060630828684185951288140577764844694595546347861399164\
780560367176997822115113383522976612`80., 100.2148992863887668029150737756661\
5776714916371761685384452577417508315137784668116751933643013216`80., 20.2902\
28382960131099345834202694923605496393454416096895337088002448519857923227616\
05482209256047`80., -1.969801186201425847494052601718181139185862116808226812\
493726012485581410873830165333540672722494`80., -3.79437131402109788948726051\
180556841362395205662041715160425470141573368366376952299915139981893`80., 
     -1.796161970814168734778642488070187950425943512740827741930867799237371\
127538663167902901155925825`80., -0.47138078245612033398532987266801112293978\
59075879479922579523259914804239645654422791442358837164`80., 
     -0.026482126955677478668286369293937722928292908004203585439757286059187\
38584810618650783492729487779`80., 0.0395577630446208739101931293549998725837\
8630699219777883819986437604589762164562444449014490031303`80., 0.02049586757\
59728352732144370104074818933450043312974780069770885686436040966475638181442\
7404858102`80., 0.00443564385558194114023694510211196834398904156242470865977\
151466861583292524270562260083641878031`80., -0.00049206173222666479210688920\
49331677741543890750923720329703217276654009016238806395517190621681395`80., 
     -0.000758337890383111966004798876689975511193977491212978951848875311077\
30060279620038941088595346996`80., -0.000274005521943781028019531599994749679\
0366009064513127360676518333851186204152550996151928266759677`80., 
     -0.000025610551548357697604378059129093147950151703154173080770620953662\
91467056533721683409023974768112`80., 0.0000237137657044543452624187942522961\
8838703389974064125943437559541218498454013037101683284518405254`80., 0.00001\
38899763214673677420152615845502767187180835683355712312719900825022136458862\
0792958912549491388`80., 3.10859261855797943632102500756105863952715347752915\
9824781491869746300965022054746550858544481903`80.*^-6, 
     -4.346937700638432458052100526732155378731112978385456449405326202537237\
35346390548274234071033022`80.*^-7, -6.00552985535349491092484800160833177976\
4008409494078296873333743185225502435309177202263476245145`80.*^-7, 
     -2.021494538554383099121457546390343112795937038948467919017308502230609\
029585945881869072010402555`80.*^-7, -7.1320208914901701617476529951599236911\
24478090338515674406087978346854815186204401932091302949587`80.*^-10, 3.31210\
41914971994329432711226027330470587729859047779028148481704340193227307807452\
55750145077313`80.*^-8, 1.561419179629116444507783498168106297450263459163366\
306084602181429878884532150356998321636116743`80.*^-8, 
     -1.975698303882118442527158409349326458037755049610543323651896960626865\
403346865572727586073323626`80.*^-9, -9.5193665213064960465395794230717632590\
5501702257130453064574348667177450558384432608127268573422`80.*^-9, 
     -8.353363151868160998525985148956857913607556689362868706251650572376306\
70383609486475999535394622`80.*^-9, -2.18593200262659887757670599910947263524\
5862599626242402087414295216882921263013826924907322746587`80.*^-9, 3.2845086\
29260912412249388180176719507102775756009921151377928701401227707401687360183\
809702913997`80.*^-9, 2.70705796015566038636494309946879500613782048644375333\
592359216319593310126841297822232037599498`80.*^-9, 
     -3.640692415668837598645971669437854087087359738491037308272331402682221\
162857944350699821027952988`80.*^-10, -2.993541550175150127604718954264703728\
949915100155655300853055654308217286397720840722819187286728`80.*^-10, 8.0514\
58025738430633987639795808090184562875985327062446884264067692070870693144977\
64645308280128`80.*^-11, -4.6604284460419179697241325559654819420756599599941\
05026038873346097141173435608750366366359626438`80.*^-11}}}}, 
 {2.34`80., {23.5336614521603641794613108828440854948373025170268804341047457\
0161769364830176383449320564199423`80., 
   {{2.34`80., 1.450245565624668121422261763809068441966995617955493991484629\
911288807422355123650325333188913962`80., 0.547548510297510181547313162523783\
465895273634511134831568689549947768049609365836561821707887728`80., 
     -0.022074913856900104215739296851645695648837276064474250438643713631117\
96294632875915451857048343953`80., -0.218066683313889748636382656930658185007\
1218128330980023870897037119433311500399999389315629086431`80., 
     -0.192097024457228366222309122526264749690964261894933559434539195740917\
8455632445708271601457744134`80., -0.1053668742321485061500218870500039626559\
648789043781584719185499304271022076077165831414593886212`80., 
     -0.039810145994496282573350651778387554299005020985782131830913641888605\
03339204268323999661430051443`80., -0.008976225526436020975000611620435833740\
25183179893971469541406309287051164058067894737352548284876`80., 0.0003189731\
60917285080999896695410101667100574807883158950478150229572245206150780781822\
1909973945119`80., 0.00134719414744142227748683037258777730904551680041926879\
6764516465036978184163124407787726462161016`80., 0.00066292991714769568577796\
218904571303031716040194670578688129784734044873531891130269989271674243`80., 
     0.0001696148534043658146494836361485199672926914653795847047080905237319\
818283206923431539447873220031`80., 4.036461579873044390549678386032368305547\
5908617205037273403240097617693591981719881501684847781`80.*^-6, 
     -0.000017692868585525992344163476652112898511114968167324251061344759903\
88547242645775632165758905831282`80., -8.449910141481648427001142525785422228\
641248097425306773207883400824722382979903827748818992819895`80.*^-6, 
     -1.658106750694594835571660252532191375406755370069602533879590149634257\
103858176520260856782022955`80.*^-6, 2.97426786925104402058182339434022426734\
9126772507377501605725528349671062260527470073434200185992`80.*^-7, 3.4166711\
90753471848406765084225916638667606803236150648687452622417145664536239951651\
541789902355`80.*^-7, 1.15830402568873706827410790501544411789255151733978629\
73445091730075456168968327207935637151782723`80.*^-7, 8.115257837819161108516\
00012962437679731113071153158890338678886642887179097439565137307773640197`80.\
*^-9, -1.14521938971160139159999119414077677704718972916444405017257716855196\
4792606337267263135138589758`80.*^-8, -6.254156254102188552835242748726984464\
185058805006517613202368585983618144975561324299418341424013`80.*^-9, 
     -1.317137668295690473585312363850766122642413637824520002291191895011723\
1013500232011390499242474715`80.*^-9, 2.3506921383632090518354400583820820795\
88812349630986836443047792414647899722443703248913667088393`80.*^-10, 2.79954\
92280122614415008305000636158056799331123992124100893649397982292625509022052\
1023374153446`80.*^-10, 9.106936592453275962866392846065728632852847405613531\
905875089914291216824617337413088886809169854`80.*^-11, 
     -2.236081587252552701121560590926662517568964331983215379601672052538387\
453494469221729706372622124`80.*^-13, -1.384878084299317942891771101864923903\
797504942748912194909526980940416875961126766594661410791773`80.*^-11, 
     -4.625934559650317070179225247580360617996956731460933451038424917407325\
135838036361902839805701543`80.*^-12, 3.5433653063360975070719471408925598683\
46344615166706957154140092873177511712472111741534647070884`80.*^-12, 5.77898\
63229170091546170410039449531029024348858004258308578489036046593389297691184\
8686026062937`80.*^-12, 3.057043627613545336706332628937116969230054620805862\
459918081256544753977870982361613791275301454`80.*^-12, 
     -1.335266234924824300832354741976656342607022065308237546296769388923053\
752648881547496186395457019`80.*^-12, -2.969895417457840317714582430544791591\
870936664773945075399515621918861562956168182929693553031006`80.*^-12, 
     -4.514937569873360694840105152703072140255690927325049902277669349239576\
622218635368618635102986932`80.*^-13, 8.9786749253402031324549796557722779057\
0233379211189810446238487237199502874225912836533042487803`80.*^-13, 
     -1.852125048510254445125502223479747208194863948299707167910952987426106\
628830545058434975150042222`80.*^-13, 4.7691891925449453149321289841162313307\
40069687991190411402700328462923927458167653459379578398148`80.*^-14, 1.29973\
01802780716139396061566058207904197681048133545607223303106009296379860710070\
64281612990224999999999999999999996`80.*^-17, -5.1047679827090182853316798320\
91916893599083632923836194004671828017312074253921760195064568824517`80.*^-19}\
, {1.`80., 1.0069771493036377797207736381347092014190658641184049635662044601\
27408668515368472766258238125752`80., 0.4929495549234678551861144199068033844\
80807701267801233268348194112565929905402635505481146905815`80., 0.0797031768\
52626521850665648552623049625782268241936639895528552609601785641588666776608\
8568325153`80., -0.1211404044786787797701119442362118431969755340445733537083\
4809152428825897692145467243755533034574`80., -0.1484865947942630425657609043\
801339545208319685063806742110225190741859764124216124287242942799996`80., 
     -0.099475746010973526139645091770808652473241660553821344647595779667608\
7094495776199025412256082277`80., -0.0463503843561450720201206655353149544082\
5673471362958432801713213143000981273261519635508244228843`80., 
     -0.014833254262930778619412007054124576149607825896059890052762653250275\
56623082579371761376581186727`80., -0.002305764203626327995230724470715786458\
142772721819133607820418965424399463334478501018910168730613`80., 0.000697488\
38210189754526039524445673848477056557702362798438272012496662953066742532150\
82809885861935`80., 0.0006763188540198603632216720132667105913523230695712849\
281495264854703036248815455953282916152435124`80., 0.000265411891116364859259\
9590155718901821754818502951658931532865767413930104014094585428440586589827`\
80., 0.0000519508515290350347922466577118053530139318508546359564290037490614\
1485383388401365423937754369224`80., -5.7594959457527509175370600895877548356\
4051232231856556042417363633372613261070429202940935716039`80.*^-6, 
     -8.552268551429966211931846824679389798644209441397204058074599362905693\
641486686788661886709226514`80.*^-6, -3.1559702797789401547438320811503686391\
32269522427158358599141367918128410294799676329621610753273`80.*^-6, 
     -3.800406840284258890023873430188677968792710797375658864962883399046751\
448124286281472859826531612`80.*^-7, 2.18823244318045282261598010851313802423\
6189072788417405629494203458615289001736870706291622358385`80.*^-7, 1.4571626\
12168920446127323085037086047960853910359266817211306200471799975711897428278\
90304807774`80.*^-7, 3.752915186998657087355334094599181070378218467843557770\
101542974700858478360702298064002510934517`80.*^-8, 
     -1.928604790491697374955294301888693625160299941011208032655766109945448\
734584950456545087317021723`80.*^-9, -5.7702880034634541292293870418302114360\
13970260147083808070664875189211653071788963313355751726203`80.*^-9, 
     -2.354844395010826266505618187196880172134175683377343582217985473123544\
345627520584842460568286695`80.*^-9, -3.0116877444390310888959167438345076995\
5988484014827403250159542337438719911997797137131079043137`80.*^-10, 1.763937\
88326459064445491866911460231291510764712276803273822614490642992226725921901\
2098979097505`80.*^-10, 1.180031024695430654665666070166090001652851075183258\
274991468028708668687279006756836375092909369`80.*^-10, 2.7029010946751510610\
63525833824999469972450699468261933731575883995421923836820719431623270021319`\
80.*^-11, -5.7130911228915267061959660943940079655663666355112620167101553960\
25087267394706288449647452660736`80.*^-12, -6.6849896573999979486357010411323\
75115821997001192439983176654295141275754574065701605757323362646`80.*^-12, 
     -9.468063257338526483057345669629578296584354093205062583349172785896168\
394969470640727895807913936`80.*^-13, 2.7081730700212918586983094139236123769\
81302476891371682446929087544877009949938648530808997573506`80.*^-12, 3.06192\
04102961806334644127894787045465888258059964057557694793164593324710019731820\
11041294633609`80.*^-12, 1.13444103673450394733391884018465922255791351929713\
0121427766761753513092474098111432414256519482`80.*^-12, 
     -1.002175321774617234354560392093035191849681802192361746500555185268804\
8117356466483120353321751905`80.*^-12, -1.31690994138870100125441912689096211\
8405030502556142037944171018812971228902067656693668939043518`80.*^-12, 
     -8.798963228522391438191575879970987142017674769201997990012719776835131\
085911362336889163522273207`80.*^-14, 3.3663421404099555708120873745223641130\
12375241461462612452601132767123952208057464504009851558256`80.*^-13, 
     -6.151008433889237838523663701413125271746807838836118715807003375498111\
26637682245560410074765856`80.*^-14, 1.88862973805298904197574488917947021323\
7173896526728830873294186478558074883656888631639326268236`80.*^-14, 
     -1.055944538877486099905706196268063334592707733991029511060746549022512\
0604628702317215769840352916`80.*^-17}, {-7235.642049673614649968821827770752\
371452581930397632748812412126678756143665271035382986232563013`80., 
     -15373.02762678495191296928567510739944570495139773834861199953203833544\
6558522516398003684596022255`80., -4504.1023295348590971873389640959402674543\
9770387685739346646884583258437350102462176750924867251`80., 2411.35908990074\
59599260434922779107510021399601218700974559332903098994501334739996771216120\
04242`80., 4545.7762713012782071623584068580033487186685038479166039475820045\
10873181363531375609265196061317`80., 3706.3904295778406730523344936918554481\
07051452853847280855991172405687963765716275091943192265343`80., 2069.5674445\
44326605439374780304300535473098877496230041402486632448870022624056643929828\
025567221`80., 834.9983432611155953664417904676590180225255625785621351731217\
97364808371630611547228677808502711`80., 221.32193989077248923053265499465305\
75952400241576311411675281877187351451231803817210368078979316`80., 14.142464\
54784581478336797111172371471604703523329439894355826145173589887397595069155\
7359101817004`80., -21.675646066450096954551379108271216620297822112142007917\
49168854737516411183754393721057797851352`80., -13.54865667003079419371316923\
769324642823915034942486020406174622459928041611385129893204124477241`80., 
     -4.383347626389600299687463105907193806808895739364369359093111419512860\
281155881230328983589152704`80., -0.59066560187366692427862762727301572033049\
69169172905009496942319896421088678034105276324776362207`80., 0.2163288561833\
78291720045504806854138959421940113548858354416525880238641016472857029475614\
8460928`80., 0.16438928406199508817525161303104807974520444100087502588517661\
82855028045132443852850179826777918`80., 0.0479364820699673792038898065159516\
6444852646476742676437984671290177272216480447993988743786567072`80., 0.00155\
84637569572372491975543877495885680139464969675254152181253379048327718859177\
072881631481530085`80., -0.00520695537916093780241207093441851712514090302670\
081927802846886260296142294154149633085738695465`80., 
     -0.002522142914366604996232347617038955438011254084845742210187309441121\
267415738231224506967514907066`80., -0.00046621757085657173343299423234963504\
17697544008290086445444459058013006089933251427520140172469568`80., 0.0001163\
33849646787356161522659824732443286372465973910069797829581687378394012541345\
66295173305886253`80., 0.0001132865768386962602267321700919262467216286267824\
6147061049093078395231796783686692281860773684837`80., 0.00003581985757718541\
65360013980457142734741571199373521731199933387509352629780687823176653428621\
3884`80., 1.18249538475126663840761352657224637762519538288544527209829238815\
3865549780737473988641200664403`80.*^-6, -4.201199421473228945214997269085677\
877399891657768226691909658053279757727784680053514212000104077`80.*^-6, 
     -1.992871052037602552454060085198345106849798713262538799903698935668822\
147241563260365453340551687`80.*^-6, -2.6569121426933308323201479635282747443\
5816272238528989442709148063067097949449065534507412152918`80.*^-7, 1.9498733\
31898179290780331969324481881797153662235317920287834960733159829870445317140\
243025047571`80.*^-7, 1.26424746641313558026977986520689230763067043550353675\
3945463950126858998468870931715217947287125`80.*^-7, 
     -8.284930270430994564914302793493747719265997773162734539299302941385801\
61108145907233544293587102`80.*^-9, -7.53998837164313264165931832193137393241\
723552547778791425529488795476924116356578608790836963179`80.*^-8, 
     -6.781054346385180167193264185603293770207312599432152222079976218353970\
39530665449380933829437567`80.*^-8, -1.69750932865974417997762216753737067288\
7439072486661209445187240329613168379523822109186542083432`80.*^-8, 2.6756643\
25309508814784434797988659813356718930793782510268295559839859055107734173813\
70831587889`80.*^-8, 2.569075360771692678354485668562772238321840949200648893\
950746730491388025351559300454192125002944`80.*^-8, 
     -5.184962790274320917123230683359406943631903310337130100099729856727344\
493266134201078434424379722`80.*^-11, -5.593522821944742218810943011150762614\
61711410342943392715454030998260242105672642418428724188397`80.*^-9, 8.482729\
17270927347850170260534154463557624750563772420403139299582563082139609687374\
0507076490482`80.*^-10, -3.24770791217109226673753253328656060103693147886042\
235539469421019328883081456147519967599071429`80.*^-10, 2.2840774991897237194\
06623108512619804389049616937327188768157464107329153147955724158298097857283`\
80.*^-13}, {0, 103.7677475989454839135765004449901902584910148250909176075730\
125854551410232616832950186238785752`80., -884.177651932979696800119792209838\
1793590676442493272975284774806674595582392212471874761092073614`80., 402.711\
15416874929780184641755461262011463432586992425078553307896605418881535067628\
76905258851109`80., 987.79940146169082218082684565984249514957362006198218979\
8007250099869330708940017861847875599539`80., 945.922107281250967261395801000\
966593787610293374604189576615249348745195823165972439055059745318`80., 619.4\
83629185824066561297759761023611136285690310749771565511271873948981101670419\
151024618640769`80., 301.1791194713011795464518528819314138766522661486661040\
945919601903614968241741139987352033781895`80., 106.4333121170063183789878788\
068310921921914770284528826868297016943013983882552490934802606904641`80., 22\
.4020585079487174483328488602680166613926469592665170235828579588739427010734\
9694229476684835578`80., -1.6353107147744594011989289255099263771912192325914\
91054576506602922185778655232081201385168985448`80., 
     -3.926002475930918509748256711472778435022949665134503925556183006999233\
73441077087735105742574881`80., -1.925742241716983724311418912997281180737658\
676232815567243726214157417021562287363175560243056149`80., 
     -0.526291171565729107878948506483276443998425162822784550718071295550095\
2438072416191262008514786655`80., -0.0386868353770150503533249144067934076532\
3015385889176162239022977744341986447030487247441235547913`80., 0.04037200292\
19874604263362076517730162834659579724576450789281364959278325279835690426545\
8049553027`80., 0.02243251496889991263698203536979426158390073274939710938773\
764198976292170620105994317107778835435`80., 0.005249118202242457424563632951\
289870109515526154292040919523384351679618009774167227335085265648693`80., 
     -0.000364520970577784929048505035749370802108407394361706267557012824123\
7520056794679999953503175898209`80., -0.0008078100717226817878094554673678858\
435920926102222389686128574007515257828545161749625019498971063`80., 
     -0.000314603885166673038307927487705255364055337845300238852462812775500\
314492537434568660670659020898`80., -0.00003780152335730675943090886107419998\
271425311337511742968400578672282595371089266448030076461790577`80., 0.000023\
66361100454682703302668975974929605247331888395069830348209785793603392491574\
98151158479364686`80., 0.0000155798582426000944599724160878411934251563029046\
4524675165101536945432152808121229838608101961623`80., 3.90843555621183637257\
7536562044562854280036799902229454789992700540672661737228569431316350652346`\
80.*^-6, -2.97679359375866151910568712605887446325225001272069560758004318963\
8759890535482957263785532868549`80.*^-7, -6.465724360755039183137527174453385\
701550931857954897117406233600078126441887899386365367454832176`80.*^-7, 
     -2.386446932033968892060826231815280094114978762794152055280768499013504\
924164142892445604041241572`80.*^-7, -7.1430445637306270493087122108029836853\
10220382170287378575352270283102508615962693352765279234498`80.*^-9, 3.738475\
45451702472381527691756245906109671530922835714566563798919904123902487860351\
9901425373`80.*^-8, 1.7832687433581864444455542852275223055021657463723396632\
31361303533071925403950267005717984222347`80.*^-8, -4.44245612115324688117324\
632257362269464421070014085250606613063038356812687433214071304427590384`80.*^\
-9, -1.4362138424750684414587600706104330934781680353912669584389526712855680\
36584415079897825078800967`80.*^-8, -1.21060655949378959817609055244340215334\
2582399761318292993329660884996627620153739170667485869364`80.*^-8, 
     -2.671023268595799440387762057859989111172999473645578075375180976294476\
157879842081066306334256357`80.*^-9, 5.38004535141110706488803594437507088939\
411757435101088815134642026281641323116574381250936513518`80.*^-9, 4.31245968\
28792675949639243961077807581086279801547921626451770589981364684067420544898\
44125346134`80.*^-9, -5.27165331790738362932826528058443302226347360258629064\
8706471594894477064621340171606601816998583`80.*^-10, 
     -6.342881956278668893414156011772871214805721764619724230532413459330409\
93078974208276182059217328`80.*^-10, 6.69893636348341092106989804711108579601\
4539113461926869240693189413392560452756071684492215263594`80.*^-11, 
     -4.107877239795554160208160577148174031549825375882198725923407891100727\
178735796933728503399371224`80.*^-11}}}}, 
 {2.36`80., {23.6200600471906731469554969773018597270581819312502085442816589\
5352905014495382750204766274691375`80., 
   {{2.36`80., 1.469279176179237111338755830783412914667274140690942144530117\
495813715427044737822757811435192536`80., 0.561373049360130269307570075614019\
842038464121612180420298554234011218551900237445963781592192556`80., 
     -0.016285569435409445424992538633985537797366633952111647716465230505155\
39415079576638827739150896652`80., -0.219023466758599574848018236271998214414\
6304375684214754071476572793910635598484815746230874199522`80., 
     -0.195972441049710964083550821684239087008105787902107435801607815734243\
9496130030579726029622790854`80., -0.1089339385806188403553726516141745920735\
826658456192329331280216200977991514177723500326402688316`80., 
     -0.041863013880254403301096666910751037664352880111932028622559516261595\
0541774437214727151383364361`80., -0.0097638895841777016132265648649339608446\
5750774886928678557535555711083158087778745828684132087064`80., 0.00016148795\
11647646242816901248349274794339513200566741405413636866359722150380518212029\
909918374657`80., 0.001378915598648400446886836659565405072617553365285654074\
68241483974901008957298881176554355822307`80., 0.0007056196721408556170333097\
460326488194053522564003098827909846624970647269029500340005977694120697`80., 
     0.0001887536157317039703593106053273458945001824758085605650983797653234\
419040563349551134004996709212`80., 8.286746199088329570593104648084756576354\
38177471947751152375419266311379005466731007151049058267`80.*^-6, 
     -0.000018101017817727936119239466246127316133543926838138402866476738691\
35605478972752926876280280899273`80., -9.216643891980233676477134746785544698\
43704714995533706675734218636638914426842070153037569760886`80.*^-6, 
     -1.973139961596904780906202418480718956371782798919173430815697121039145\
94148483209018671171698886`80.*^-6, 2.515182729296515068906192936555082443538\
922116679875921734632020421624812779467851216492531183007`80.*^-7, 3.63504280\
56719224025992606948453472705487771461065960713927114891948284535465968129262\
86627552122`80.*^-7, 1.326912121480689478381494382979789105867808693494873018\
719267166639313780724626020730286292149581`80.*^-7, 1.30485549192957103991211\
5576392538450559536163719777161101483840054587684246465813339651205174456`80.\
*^-8, -1.15139338885624622990879079333574333434903566886508794246526558913203\
7847982694818784451805439368`80.*^-8, -6.993380290231762428535205257323412458\
45799599602752570329346003923376346433826027309734843566992`80.*^-9, 
     -1.659018309963852031599637349094831042961609430076845041395381540442293\
279481515326514925521837592`80.*^-9, 1.82686209685892879539906006445430480375\
4685190315011693690232989783432708878327730416015390265779`80.*^-10, 3.095416\
92742702902187838788957057459296467236422369460217962811855839339664183818480\
6751748666678`80.*^-10, 1.180664628669158389814377459644582828335513863116048\
437467374885454436167027783547956623428597037`80.*^-10, 1.2483345595977632238\
46705162434399722855089747051474138407686634444062203974924865196131627452001`\
80.*^-11, -1.0156230467462836521232133532475778460092642072868211701933941792\
985063321623509309530986208298145`80.*^-11, -6.365973049546099655737360242703\
006402242617221669639928908715123628044633907612468766270780697928`80.*^-12, 
     -1.822564871851727009761586338238559608447751238206534392962976477269657\
882436935961374443039655203`80.*^-12, -5.067751765591732992749251436462244502\
59147020247803334559722573191597609211894330713455741828583`80.*^-13, 
     -5.631438139525853039615825822447673690143455002283245402327385319990245\
134409681043223347993308554`80.*^-13, -5.028327353334876819786223338244666075\
36790561954240664600494089826302842462991410598862371815221`80.*^-13, 
     -1.531147197817999428671349948832682768343230976047006368610756162872505\
858781035769215286444202565`80.*^-14, 4.9484304849540396583941209877393439925\
94220327141553043022337474514345868900980370542712055958823`80.*^-13, 4.93599\
26785486392499168283995654695150041058745545776227359719311746400766524904948\
4495111923221`80.*^-13, -6.72077267936959822824224910587233588378317905050565\
403213657910905642131069086975590730586777912`80.*^-15, 
     -2.069993224167159389886528500784469223157662126385882339728708684959733\
695928355110732571292813099`80.*^-13, -8.321753545383659692886254978313215944\
23088433926188205501406799314414525748833141920569239490495`80.*^-16, 1.21788\
45628432518544169429235839955799658853593411285254620419679510736136911489353\
931727155444636`80.*^-14, 1.1223370666997782565123832930118291733196629984325\
54424830608046973992629633912240678645587833606`80.*^-16, 1.25192977908314402\
64228701957376961357207726049871840778279012832540254513439399275861319358989\
82`80.*^-19}, {1.`80., 1.0095426575890583105561381154246944620094032979819761\
63096925040825180636511346711259420441596861`80., 0.4979901509828223018705325\
074632693209081805085094557147417522680418984169578820215015834802208662`80., 
     0.0842284412018877075906758960857651245717489743987191066431973854615773\
31535325607302486873123676`80., -0.119340663566441807643464765278856514722468\
916919465489193699246539703654824872675048478673603232`80., 
     -0.149230374658179170204785914571475094988040862705476163979890773208212\
295238234434964839712336674`80., -0.10121423268736955256204255612048488517021\
98298828837529040453724644607890792108800723494201774407`80., 
     -0.047804930553179055959333236754555762713978618090755100039495004071801\
76410094070912348679629525207`80., -0.015607230601327114118911231181038125306\
10217107449157468280719927353590669646275438527273161516772`80., 
     -0.002571691676741123060511176565370335639143041747436854426577719376490\
065753806460224333087660020382`80., 0.000660978422776131798258132209893480244\
230049377090597261514072156735529231158708667574719272517897`80., 0.000697653\
07665184448668911612441992591867220813253849298056640408093518099097130192793\
8757615250517`80., 0.00028345953849436955752856992482076748303257816450136904\
2717400887501727523039157599405011916441566`80., 0.00005886309923163879617953\
214378949541893750126836334382037102734521987764340983633755009755861876693`8\
0., -4.6001573069872894595185729295366326808766678261347753979006473381429755\
15580689362422130673405697`80.*^-6, -8.89260364043843314616825963037015902685\
4777096513815021092207963155464591568422109213289055258725`80.*^-6, 
     -3.476751279862686276097611294193820417993535370151837695492014503034663\
293746003035216630108255483`80.*^-6, -4.8807192037513946825042785095410852788\
16652522207297220956418700288217818996060090255257120250013`80.*^-7, 2.113957\
32411359245788208382380644232533687459132368007945845109074752094016315613305\
1302075834608`80.*^-7, 1.5725647803461802120040631811131591235669162867859354\
85184893369535882996502191102361140003712792`80.*^-7, 4.406502687594102664121\
771775929587367677178038304767275256454694033695418538401964554592162961092`8\
0.*^-8, -4.665153013597887721376251681578512005147856707261310778151661348187\
15980428660798020877978505529`80.*^-10, -6.0140051148653369157105093482493708\
30062852767845106986724149850005200277854840846697926747015964`80.*^-9, 
     -2.681969314053484395865460391826449521697897868059173290365080054709713\
699366652787035656040230251`80.*^-9, -4.2048764867026431965128889815030678838\
7912861622239168957484530629154179057978712808117020114177`80.*^-10, 1.694114\
02185354078129448263621398273694459944750087614704697204723401093076479269547\
8092041673509`80.*^-10, 1.351579546664747900625380227789208225648192965921034\
220804816770933550460336919988872298365063251`80.*^-10, 3.9373256001764569783\
899055646133624099168571699731706771596144871524169514496334551342418890107`8\
0.*^-11, -9.78032308908632480567043009414713463582399888278998252874891525243\
767843299116236739734610626793`80.*^-14, -5.287898527044443505639968169988083\
00513222103898219156473149021418277499102374843209258786272363`80.*^-12, 
     -2.439050846658291719154230077919360747658858221368410525748155649457969\
475302150207306407502299868`80.*^-12, -6.070596362854173653654422960352254713\
05151043914948090306215604567182210053253982614321456225215`80.*^-13, 
     -2.818585355050142692856635860435911942904765868887502168301897506232308\
636416765446695899420950305`80.*^-13, -3.576730699999939921625998585214907433\
771133976849533100483867933250111882394081053458391135245599`80.*^-13, 
     -2.451862157386934216835124999319232792528279097861926862745540158424961\
921170616066608026498397495`80.*^-13, 6.0220696290684038283901978433634568797\
73268045536870507609325101620446299513342982472827609215747`80.*^-14, 2.83853\
02570094735947307193151680374149434794387334171111651949580453415612944948251\
17242749288418`80.*^-13, 2.09154012394097444377627209228625723420117053374024\
6789307881245570143772300071418176762118479675`80.*^-13, 
     -2.748165773098127830276766426876772552325323454723487429768009374425703\
449906715404121778020584713`80.*^-14, -8.420407600585480454516349651822753525\
081870821586209640922318403578819114808448457960665572500446`80.*^-14, 
     -5.467169791580623955632297136031446944624345463501055922284054404808375\
892296479160785882423114152`80.*^-17, 4.8216294918684385328745531248119283973\
81149865047911900863931584407348875098323537712803535465755`80.*^-15, 2.65706\
02799325288459496973702077143550171065663346634022069845934541512880647654114\
40447967888635000000000000000000009`80.*^-17}, 
    {-7458.578990159432042590763673547015457437961977084139066424979320739024\
4989797428713627830800268`80., -15863.821971241645542247045219398593972918874\
6647507879895594569314122261489633978766252442279352`80., 
     -4743.474412176825997562204845481250691933810796302373260192834476736862\
41551715040555270523390915`80., 2392.7097206715062792461828272399707602000845\
5302837517276176404555852807674328974899505416779113`80., 4653.37122632479507\
17436189421219105166910876895384842853348325744576265966108514809558403381658\
7`80., 3839.86768159523053689922943924759880762797563343475010451316208133589\
7795885953951331035586550609`80., 2169.14001191278189607593567702293744313576\
1236171605047083105318204329481517689085174009406451876`80., 888.115944059414\
23527596069140147801884336821473179112129354950517759649558887848879330887330\
35286`80., 241.47815083992299416061632322820622216716400359835257309788762152\
94591363943178215321497141576137`80., 18.554387510702773480128897996672734093\
56943912017227097006862362476659501531192340471728963818323`80., 
     -22.13731161648699065203650605972723920892347518711752087796919964434576\
668210932001384521405218977`80., -14.4945663653436884688504672106946146711429\
1428505906037433710448039158650628478776484249148694404`80., 
     -4.856838025131354921665906373028858037384236386674070658637234553747529\
862366081112317317236395466`80., -0.71946371650955190852607352337689757785669\
53491911751210145086877375157673384593494803879938169994`80., 0.2113431012105\
91728160932508472538829824882729873534109890581495117218433610867319430166041\
9405156`80., 0.17834472100064510041499562809854458925706085562833506263226847\
53782760220454671808072573602698201`80., 0.0552740151030197217294499283103063\
9673301747516241761282630436024451303572413460127280747267777597`80., 0.00320\
19262232835280070334331332748808423194696997118952312947383529437775220203285\
81413181347448462`80., -0.005417246360402135746965401824846234964234843525099\
521696003869759705581261247659483395187966340064`80., 
     -0.002846749626344898026850617728482713768253956858109382316053760677391\
701065142610115937110794924235`80., -0.00059059196530584621979494473714495401\
55894734130141596017479988048344135183428379698377273449422957`80., 0.0001030\
39132914168823061935208093704505007013100101815987711068401847537990123298182\
94410391103924783`80., 0.0001246212619520221923469992643500362007791952931180\
906052248344734816189504362527484481173035458252`80., 0.000043093683336414243\
59214107229182099500131095805368810910969121129602279382401043585049274919818\
062`80., 2.979841484761465516473038292264713043104977671991727711921065626805\
695159245829612353970217200478`80.*^-6, -4.4581225556826696164588976792038924\
34783043104725615333282406065567722252374218454257086662736996`80.*^-6, 
     -2.458340455261133262490350909648442956560778333211909717485858559854131\
38221448581982785445516866`80.*^-6, -5.30639167252187738098311816087334482408\
9191138832384182633850441606943543105862530832501425183718`80.*^-7, 8.4915456\
25412247624194370771871484529173965369216108768688804290313120559942475589059\
16552827163`80.*^-8, 1.080819679239926085701107550442421434780475052806954169\
7268985976613568886736435087959074164009376`80.*^-7, 3.9452496506912694843117\
20753632115037022978873474367557820554032758762833169555979071862928184305`80.\
*^-8, 9.744236994895556629266867583185110332405372523850892059316725526202551\
23215570918467952737125148`80.*^-9, 8.062948533983796028739828500028256793267\
15188235104874476835923286971263987384161941049809838221`80.*^-9, 9.624336845\
41205455394398375219084926063375347282615460038915212282168547700864841089375\
996414554`80.*^-9, 5.13363649136990351382963517264365989756558905294500572375\
1905129792416255575175349000044517472472`80.*^-9, -2.688871784713702570357551\
684498859152646092177978324189250766491683969524908034122482555088750912`80.*^\
-9, -6.8999295200154464529850374576941094017146251687596728709195425183008084\
54454272829019779287745165`80.*^-9, -4.03499811660990173675151349060059912729\
746713890342303307999670448201096697774581062897541425491`80.*^-9, 9.59880408\
32502103493359570632433921486920175731514192535609790344260634102769561833102\
9134902773`80.*^-10, 1.572866253518588081916062759816958107118752284445453184\
635945613176581931113757288732373887865123`80.*^-9, 3.99307571631963069658800\
756956283730585412889032412886656703980895591709589458028716551392683137`80.*^\
-13, -8.713431499629970281688656881311541327630673807630283937063729540756927\
590763970971950077678416935`80.*^-11, -2.198742884432379053478630242229086538\
354269226057150933280815842809384659161497665470524857681496`80.*^-13}, 
    {0, 97.540007201842818901577996355501318021654772778698666393892043631749\
1223140973284178569681472153`80., -915.90575404341257874250173841828050860505\
2821135014799570583951174197039896683520433263260937787`80., 392.838452491349\
31679300361631827294168841769040813742899153131995830346891664306638157542224\
64443`80., 997.36834868035583893077655880918413293199965220575502998945141793\
87925699601947837101983008594316`80., 965.48156349355122016413821869598103641\
81493836585239284968219974077743773924293524520221607345866`80., 638.63819872\
19625322206402973418920628199440664281644843846252060022292563077088236200618\
900787`80., 314.1732070718085605456015917185225332050595461840096449360900177\
235532965546497410933155313405491`80., 112.8916198261290600529047643444742444\
769175119993382325950349379028253620082577443235769993678571`80., 24.64298319\
54252953498095548297230864696872098121970388319043220162243085389261265394686\
6081583571`80., -1.2552518900205859534784945241272636367129325356367304137393\
93491629329021308228113634893294217242`80., -4.051738025288939222716159476745\
763753818361652681295275939264970973886876279204989208889727177403`80., 
     -2.060034445429046677347202562597212418969746198867770294989351529925581\
567740012458889003539058906`80., -0.58522491165015641115824123355674260235626\
5799012778517416653447335459584877715889307950566484484`80., 
     -0.052534451371564371730214432958528174774956968109072538018887984310570\
54945313311190580243431588782`80., 0.0408722201181181421433621654337891746011\
1248685829447537267316947701106123720884147686234524092925`80., 0.02444234362\
81882993334216284814689612340375550376114456693668177944411520132747432596621\
6627898488`80., 0.00614619871137758402770305149078065994739114571445927094330\
1731915291384984810699727674521258046276`80., -0.0002054466310020601751626540\
257265360011192262949255115735738816330306546903818396424319388750659836`80., 
     -0.000853954732424121119752362793016113876523440452580351604224619498530\
882867628950147229574498969335`80., -0.00035828647014571680145746086857000049\
1120890595120248760156896740020113661127658766233046177217435`80., 
     -0.000052008938221801549805798837038587337272167125087341955798667831818\
34528930933128516883581000280012`80., 0.0000231058558116514174873028127079761\
898069128013436036850444279636163358618686341353281055375398481`80., 0.000017\
34067839632300155125276416380727578445946584639221392618777072423983192987494\
758216418311594216`80., 4.823875829584195564094825339859645877531160042078046\
026707288891183765148567379624982745789463783`80.*^-6, 
     -1.225176627289080788823577503724989164858262057259368916726672369892826\
26081767689868748494029971`80.*^-7, -7.08232612737736077632218387704389333263\
131250461057991431284897586701934773295920776643892198076`80.*^-7, 
     -3.097951744203435207045380936558727711828555584109511674383109203769066\
685718571108761198869268015`80.*^-7, -4.7525755755149977674299657821035126629\
10782165195630186347832696745169067112554775555569249089162`80.*^-8, 1.904535\
58069536998338485468450584271822003711708924187303779785542644966310916889881\
8768794873046`80.*^-8, 1.4551986988373367114592050122191401807665682893735913\
85454064653612275299810709606718905389257217`80.*^-8, 4.388035136944366138814\
306013014445395536987954844764692065334300014251752334788109903398338733985`8\
0.*^-9, 1.2744391337951267862868803481440756575582582407949946881308678359153\
604232685781830448795055775225`80.*^-9, 1.65607599684931842671415543252531996\
3476480685056197686369799518630573742845475947854031546666367`80.*^-9, 1.8893\
24417718912809610969839498511406148413325755508656717102088421984867971230148\
471069249472117`80.*^-9, 9.48190097845092309684874084725695390113755445821797\
09930189006043322349701855037928745049791606`80.*^-10, 
     -5.187527247715616122650313312981540451298778778600016296482630442106819\
56204197449288884437684151`80.*^-10, -1.2897446457931263932797843757334231216\
43175243726674457727073357236331186102697862019283728826057`80.*^-9, 
     -6.656638192615213808810150019512027362519357495919053247423721246260331\
891438205443745402605806427`80.*^-10, 2.3962142972213176529998741556840884094\
6023014790981059581221464024469600947225818587034561793799`80.*^-10, 2.216169\
38281275573885739490021840452174050271661932693844550930064225058464228394662\
2735505283948`80.*^-10, -2.15897851527142836367597250496496295421041622079382\
0976914194491606568281789996421668746384606264`80.*^-12, 
     -1.146117630107525036530883825089411114113671125690783904622642505710453\
177802494600957493124052837`80.*^-11}}}}, 
 {2.38`80., {23.7061297756626982030160580964284323086661648598633027249587007\
1266654244668320402566763364532097`80., 
   {{2.38`80., 1.488328680255767887597453367356841397681431747852116259130120\
298622983261108808522973670663806546`80., 0.575278798546832104410340186007398\
437002219301723513586172756241632565240453428485739105025599693`80., 
     -0.010365539123255968804080978280827308640627209696520963568572319579530\
65537103043406482046194102867`80., -0.219877632527424240241075966939249310287\
8608832416408920640726876169565404548578877659214772378557`80., 
     -0.199825172342715777540450844608430098971560343207686869992007946329152\
9027649129076532081992617519`80., -0.1125415810613334562142906636514709836900\
9908697463935479955198425980926945265851324595031231156347`80., 
     -0.043971257601045216823307547108684901321524205828697504824624156029464\
91426969139821652206889833683`80., -0.010589559947809461337639925580557345880\
99200500939759169157037250466394448983080344798275884647995`80., 
     -0.000012131880262011691380170733724721951887982027697681731673069806352\
31300035761833408400534062235435`80., 0.0014074108801094696651956374246630690\
79631298865700033722523101021644433283360595670042303548396742`80., 0.0007493\
45823240313456014810125643127460320616966193906949934605370937977187519996180\
309147061827535`80., 0.000209121127067658910491561763130297123307808369178766\
6989673843082465410322881590951961290751890924`80., 0.00001308724547714241145\
69176177733715812279832696495462848997227485812706362789775509702165762330205\
8`80., -0.0000183968766025968740243277421873452717114470798214757639460240511\
0609176608396252687332856668686403`80., -0.0000100083546108289738440550227212\
5822639008414111594184789088976522723240545944127257087850892423885`80., 
     -2.318539267433120347572280207345319412519916050547350204358808200453590\
859028641355856024336224478`80.*^-6, 1.93845647851691943984143568423472423611\
7969728563985171498831943056906323455148002362067040594454`80.*^-7, 3.8407176\
80895181998330037804818862993212084373349603881607950125510602626179924597862\
545385534716`80.*^-7, 1.50752561146048146474488444275434130094015983378095931\
1777409550015896213269054826595162193693286`80.*^-7, 1.8790327047877121698324\
24421516852639778919350348345094576238073841226521102223586711836222468777`80.\
*^-8, -1.13556105689541322779696070529144410023780500773916240884360945346061\
73513232382858422758211657635`80.*^-8, -7.74858555011959690266292506401041129\
7339547624553520584507153953125825617989470122833013983784445`80.*^-9, 
     -2.044441121084623426999067785993042106448132699541541262792005300239816\
728233883088950009706359646`80.*^-9, 1.08117583927567458270955851558790435201\
5973487438036000829849053929834631073462923801399993178446`80.*^-10, 3.302952\
20252078746622262441307246014322053596765125610826589221577912837022227839499\
4217667359564`80.*^-10, 1.389730459194752436044331686177916174147617466691365\
076052474701081573291659562405951334190026184`80.*^-10, 1.9382866436017844819\
36716527873840182320751075312029779518637623484602426099496274672277874942557`\
80.*^-11, -1.0049094073118278437237679814701453865584179558950993709066118243\
82089245916112664834321507606263`80.*^-11, -7.4589618860048923306860477958955\
52275118424786851936325966275166194186751926998991216221990969485`80.*^-12, 
     -2.455225583964786534407839221870335432024037190855756228132805699501585\
21975677083967269212083039`80.*^-12, -6.7973669967592434497815722694203372335\
9737127286333439103218058703389604497752765330009258748891`80.*^-13, 
     -5.174222113666682542718941156829121375145387678214955490709688639346730\
934260750607211939825065697`80.*^-13, -3.830541593495714375774247669073159245\
009230332781222948536856269280659077603567388034879367087057`80.*^-13, 9.0632\
62138993986650569058929302999095448827178503716700522389046544790585922830967\
132409410925274`80.*^-14, 5.2935706057813044258563122900740379659299624614805\
01810417924438758895011911913331773659036500195`80.*^-13, 4.69041751452064250\
36385434191925156594797441067941984530180176283693637996950525522521820440427\
7`80.*^-13, -1.89046141928182245709772134234240397576262506714414684669108290\
8115934155858859107346013723495871`80.*^-14, -2.08113378819832518198112131249\
4913734887161916876569371594464707128953008081644570358563815026038`80.*^-13, 
     -1.120852880831076116360236211645372457009432302770200660682197833339348\
882365816613297398580361529`80.*^-14, 1.6635822485340599405365547091970763322\
85216215277311977312250650385509242767616376310550957085168`80.*^-14, 1.39250\
19196078493567883100238452631589640596985009156039978491122586050843877440261\
87896280050083`80.*^-16, 1.36338184553389462737768589283777903175978920872545\
1859950663215459597542208652962723404533981749`80.*^-19}, 
    {1.`80., 1.01206835640509094325994492395990906464051132227447956472472089\
7132529633345343276959246923904967`80., 0.50297568575235834424876446022208928\
84259670678919975937819772605878780558138766779327450990697214`80., 0.0887441\
12826358162398703812761881924312285151414145292330824173629625534651308034432\
5822954458699`80., -0.1174985921758920898601646258679121529713311248481759266\
959709090216868459432886735135951595723976`80., -0.14992474596856664950407496\
16725697041530048415318395481344093549576307197716066789531432898126078`80., 
     -0.102932514422343800331576915753585332926358616195778467921214062768330\
61407646042329347231004469217`80., -0.049267831398643297779012698167903984123\
83334000569000178306282384639355221579426217802018941572972`80., 
     -0.016398737086325093242862404131431924547239022600217717679811943915979\
87719880639942581551154252513`80., -0.002850322467452302344418037759585309364\
640179639796552076629523304318981916451034194381342277602435`80., 0.000619192\
50256589209374536716892726551869529884063482477865708829424911913576928590328\
5790773598177`80., 0.00071811300910343150466316971258737384694596949026829177\
7812855903905023746169159365394790361675301`80., 0.00030199099596985611978911\
05144321968109068315877471018573551042359114586680868408143656986095895552`80.\
, 0.0000662352335126167713707725692085099850405237079626471149401189822103785\
90602330386150151733124088`80., -3.253597383750762351208004831093581898191188\
09520191892112695266139947450784171958089930039561141`80.*^-6, 
     -9.202797376393009646697541702747788177621759851299611192685554121406907\
946999902023745168250943866`80.*^-6, -3.8107664460247730614501341707892900144\
18114776636577152141037923245767856185348788831292418765091`80.*^-6, 
     -6.076809163004088788056064965649291912825262294548363544978246828010276\
06810728811038097819773335`80.*^-7, 2.001068271210174702095155829879241916446\
278265559718490162979049117215499548336915847187072097798`80.*^-7, 1.68657337\
90686044544749853748851450360674591868675504398088630841645758585273940492455\
52725036507`80.*^-7, 5.114241122193913394322219885744303504947051954578348236\
339995135031112363003176874773785098114288`80.*^-8, 1.29218462198080015539949\
9935624687418989707591111391615677950482177745376483768650663974034511615`80.\
*^-9, -6.19326586017516530682005541698688050955972562680090387146262000735933\
1746585289531097830954744322`80.*^-9, -3.023324853159666975481144329083309681\
83139040735213904211866128634642083587142317634533047430878`80.*^-9, 
     -5.578596379965807730331505963966752997587391640483918418852625546070617\
886536992213764686585619812`80.*^-10, 1.5363249568655528985476908033931399638\
5305963344649393584709171720821980447905303643351401496471`80.*^-10, 1.478050\
30288494864291739095254928015280798403530162718054029214683449168414274775278\
3963018977979`80.*^-10, 4.774304867864130241271960875761235565924929718641061\
964605843425043556315331195768920549168234976`80.*^-11, 1.9934128855761289424\
88340267047873666054349973561458925396159705699624368886793202063341397983733`\
80.*^-12, -5.5975064048722956705195788286467444921570711710644049050640218074\
16221802387713190609893561773354`80.*^-12, -2.9687388265001775823558582984067\
60215315636344034842057369784977317779771792659294235001167977672`80.*^-12, 
     -8.612542748564327577828716498134359290479968294317436599106937823306611\
3356422620547861408526722`80.*^-13, -3.32362129517404506896327698414018053181\
0491025820386981972257589472813759817183685944811979228685`80.*^-13, 
     -3.162279944610429124532102919312081565144275405170967475537596119392436\
553625872216584254663087224`80.*^-13, -1.777370588246764865381549615835846218\
345855552362451814804995944620110222637081511253077306402461`80.*^-13, 1.0921\
67133798950765606654162088442430980669058764662297820769327675427499870458163\
2764134957165453`80.*^-13, 2.930026699292389566343146738913659640747619293477\
250518734059376408989172475580985281867365040954`80.*^-13, 1.9634184546435599\
37039082630773995105503480461911564303382229954546850094447936370178172505217\
099`80.*^-13, -3.240934681899527121288907580357059037993703317889484593337830\
59885155648935479325672312360818154`80.*^-14, -8.5534538601300291874452652501\
42762367270746035685575008605530542233491155697999259450191684718037`80.*^-14\
, -3.680040869006818480845015424455424136671509922582455368341496675700581173\
50024061635990022975402`80.*^-15, 6.53994234771564286228660435946978289112836\
0167586762815744676059751801682321826220724490551876427`80.*^-15, 3.247916100\
04143749184441916539535126115297662475269161351059095915497187671603286838707\
0785119126`80.*^-17}, {-7685.874021496614654228183781541658876505547776822693\
969155163072316475380360963232575047289300464`80., -16364.7793444582681645983\
24447047704092846093616196038577222411431838690340385706495852196972226214`80.\
, -4990.084299555735577175285603145885220073691008285581530848352050960418376\
555565563814110118207447`80., 2370.579408227722877750531219848685810520889375\
6396067290992367127285415400255811829004892859614`80., 4761.12162878092161702\
894813432910548471745357970100738255513158919352031387486183645496647981165`8\
0., 3975.84042620308456598027128827047555797073601711029260776446889769002915\
2150842410972908224004577`80., 2271.76323378531251380659961615708388475112426\
1920135586379785760153769968492892533072300040427819`80., 943.566846528664358\
25009353849376310624677606998009074629942366095198550143376578390474637421732\
95`80., 262.89962537007944715118071432955810592093418855914224037854559798282\
38721633600331168666809975933`80., 23.436132016027708078767687012206449581717\
67806132020337138852523888672620611688126565381309126237`80., 
     -22.51656515123484805707250447054356709071328610779354144417422336386401\
914422601451015448062021492`80., -15.4723643225552712425707867208085706271747\
28404241595315510246522509703260476623514098292957885094`80., 
     -5.364758152996361976554646065300517340638873367192147874515924303868216\
785036622493231659081544128`80., -0.86378856361803416339606832985538047751267\
86137462159258179555592659769995802191218054584241029617`80., 0.2027673198754\
60712734009306328679147726282060232373257694870352780375517104735138625143808\
2840933`80., 0.19263579819051129916006281829509713769317749392413330862330810\
42057714475831312411344755180934083`80., 0.0633085412391293776488533523186278\
769914578681123197496599002376954836185331024856076519845842527`80., 0.005152\
11583454043556319900214376697598936054836247609933127393746765010466892722878\
9389777409915544`80., -0.0055762565937620670454342041086086516129628553114637\
90625140520822606819384932694249946213174700714`80., 
     -0.003191864412094697196317086734630722003778986484327086438967181219839\
288122984594969922165872722394`80., -0.00073312022530182529188436257136281728\
81081665527060426946950703004254862810726413793947704062047292`80., 0.0000837\
45839370569208282288989865043927337092720134589015754014455227577199813206865\
70215348452673596`80., 0.0001357133751832392745304654294309627779402049040805\
277753893645922874420847077265810536584835981988`80., 0.000051159884311658044\
25503150363478906872480993657524276850509206030128553008020374574241842649039\
52`80., 5.2332504234545409017141043047354347747079871758159748080989249095763\
77197317841473601834469279466`80.*^-6, -4.55139032920044841785825391466819572\
6827697174304296980452237804718664569262232816067216822386668`80.*^-6, 
     -2.831604965382553413750610285040924843503543036482800601676028018664879\
50865962409139976428650914`80.*^-6, -6.95228527086378343549266685974179057626\
8607875008393708170582931790112516975696762469188901610218`80.*^-7, 6.2196656\
17124116924954723043675706955614349641937969445443031275505396577813673327354\
21622896089`80.*^-8, 1.233257357366907495696795506888996581223650488409385730\
87117863224049092718607342318083719541863`80.*^-7, 5.199105374713806729013492\
735444485743049000640429546309077556072248840867615143556519471946140424`80.*^\
-8, 1.47397388739226311963726714201854089774551311396877076920513818095203827\
10738021598629534852042575`80.*^-8, 8.846334205008596462977048573488767359317\
482415681055190862228065251272205434515397123191402355516`80.*^-9, 8.63155508\
82142789737587943759396135172927572514631616802281595078359564324731070228761\
51965986134`80.*^-9, 3.620511595358355112921669471497423013072387740784589851\
820316336972618819780107713923715363207448`80.*^-9, 
     -3.809879864776164572797424488117346591969259473403716645385806153654681\
74508173961231009601883334`80.*^-9, -7.19249597595628345698817048853296222511\
3880770338452339074682737304140393022561325327040929999224`80.*^-9, 
     -3.867150252661665361075186545102087733509818172554018824962037809645154\
342338845490671256029132125`80.*^-9, 1.08166310094426090190647209811998321148\
7476004437852823410316656079926250222036437684856605923553`80.*^-9, 1.6663821\
80619474851060037694810170753565584448558003078526187559998400621155690042561\
626417889415`80.*^-9, 5.94918597671595136087543564480757978992407743219571611\
9985544785736382239760579068212703674007665`80.*^-11, 
     -1.210711368171378731905363172911278006040914436324945251833950913590938\
547045890088405146179045119`80.*^-10, -2.728213376286272901023467463980789165\
553264089196779004289058238086336222957749237173116911589195`80.*^-13}, 
    {0, 91.195958185277895571741135367261231790206931253080353838943911620666\
04421079458876663609540319406`80., -948.0951680200643756153549072962949039908\
39129748128486023462192131560353836546133227444173928782`80., 382.54653237681\
77786437028998475283390699425622717858262105954379598264618896082885238022604\
840988`80., 1006.683768966130988433436128586821933074387646040033672484561383\
495069668655168793537793057801373`80., 985.0515967159229555823139680027756257\
90958858113648998233747474823484449658121837818491503976827`80., 658.02701624\
43112080835635777745612221873345687541794601725594920782739016214899611817422\
423526754`80., 327.4742242559624605884007185108785579448525560745080258502597\
751018237235140175647868355513526597`80., 119.5930743083535251969180611988570\
55765120481689721924820723066128260875859211238694944101316515`80., 27.016950\
04234183415806662005366029809523942066526888386159923981633655514765026393628\
258162058258`80., -0.82698886960320250109356528110119702316285540569087757195\
06424328629390892683876882010162449795546`80., -4.170507564594705070729861060\
253111672300041059658845029268593810301266999870340329210650867858943`80., 
     -2.198882938211223689568183625863512723668923744424209828385605537009944\
705386428818213293462341468`80., -0.64831191600389688266791713411663096504488\
36238392704012954474002669292590764116619946462852662535`80., 
     -0.068143582090613385773680062006566573877691518892297776648424981003468\
3276068911921961474560741898`80., 0.04100816284084922042332651766765460165419\
232819302101371122576143642583556560585552617447271821273`80., 0.026516396680\
28094340633003027251075523141025479884267040544881806577330112920614200956498\
67287312`80., 0.0071303535569231702521690728706147572068646085381723031534126\
2522015997474348088715624292362496755`80., -0.0000114484632523290128852085083\
8359843765601733399466730746910964890359743498137447026184714434762382`80., 
     -0.000895561952166741132006217414096389911151458276645687601395821455194\
106447358172713542098318882448`80., -0.00040501810374240332272206102576947270\
65227620671091978406706872949918847457588346599909318287021355`80., 
     -0.000068454833919266944142138176470092275515263478420775513555097155426\
13166215166095677238210748764435`80., 0.0000218872857805418146246272429017167\
0011543263229960866016310753110822865864904279273920936049620087`80., 0.00001\
91097551751115702896049973779042056467645547221998618717062439905521393652474\
1576953186729225195`80., 5.84327028920744431901701022441356118805574817499140\
0263642387576395658597519848633668265113897632`80.*^-6, 1.0796740610438560783\
22613957961456539958668845196916202095499336635083748233475422258929270246863\
4`80.*^-7, -7.465593282920426502681623882884278375275040417264929893312138210\
589057325854655215311933456901975`80.*^-7, -3.6185638459721362930162686433063\
61668382005299755419410909632737116393631632609476950517162812693`80.*^-7, 
     -6.671128560765788047104867847375947290818228601190294440118016663070655\
94399331430384767869623466`80.*^-8, 1.779304599302949730156706693274117550281\
769745438035543506121788139966308145919098037729157676333`80.*^-8, 1.71522853\
86779123012232754159325676325284336330860864275769335698995874864279839647998\
10179512269`80.*^-8, 6.165349452293246293961151901260747363869841228681926692\
54679986794963359084621136019217543347103`80.*^-9, 1.953184346311645550729126\
524998203919387751516547088589766794308248147398534957751971751824872066`80.*^\
-9, 1.74463873563513165087584303866623045861489791404083014286978387710796360\
3031803229778838831903703`80.*^-9, 1.7069747006137701426436244180997011145817\
95273844998969285193600842259457401450331299072531592063`80.*^-9, 6.817299784\
57273138992884155610879836832867163716576605473277642610997250296393517586193\
139001974`80.*^-10, -7.060716940458504898192447793215349522559378613584948620\
833685041466904695445477981919424858753633`80.*^-10, 
     -1.319312961650039945333525807996412732907307890823416510383280062808986\
642943382085264726607530923`80.*^-9, -6.3426698260043090530244588991204076475\
42659312928500561266602228642453026001438068303010124951823`80.*^-10, 2.52033\
28117556966068094369745753585292601569823902149920381989207565645727884967486\
05603927390397`80.*^-10, 2.41192470679355629504219506522533044430212057403722\
9323802287360712802210379126327975426915201454`80.*^-10, 3.489339947915869643\
49704573708402049367844579311186176805397531004213137403531270213074326089239\
4`80.*^-12, -1.57603336427229220252467289243559783050959130243540751222967565\
8871914977688336318803438765852335`80.*^-11}}}}, 
 {2.4`80., {23.79187447552606408887953020661574081843603134655735153934060868\
935169373954468758195482981759384`80., 
   {{2.4`80., 1.5073936905210559082511566961816474240928629618518779026235806\
31795099092348327852916487671462966`80., 0.5892642262636774635779023708995438\
72448711474580213667901017427410728933225368783786089484979124`80., 
     -0.004316198393607253673262329740704965926102300878093135324107810348803\
818290002994905251492056967638`80., -0.22062870765207046420830344165059239554\
90447968477223177898728804248153871826516078456487478486884`80., 
     -0.203653332241624744311980073816611521692578803191925383096570734677558\
3971665534286346188847107888`80., -0.1161882884582891748094091274633171915046\
548576023506345007444316644954879934826806907255651347006`80., 
     -0.046134647373576316609239015069204576719187361482392123992335213647305\
82605648269983183130929754797`80., -0.011453846891573994192201176912127055600\
52315170372018897125377501674940679599697494738403221684671`80., 
     -0.000202552040172771468327460524378431042465083263569040194030047573601\
540651666741280182273730412121`80., 0.001432323837681436660955170914252573343\
712265427231322826765427018649335769561654078919136771109951`80., 0.000794019\
29042286187786748396134544460078938763975542511775664083895900755365425162333\
577473426469`80., 0.000230739224992374345313422790140008179582989544042919157\
8295361432261946331770579705717139918682956`80., 0.00001847127454586394612305\
199953673229997690854645251694755306755925020356174030095245252090570323087`8\
0., -0.0000185640554464152292365345994549988714630582732063338336422065740612\
6848924078993699790211831406155`80., -0.0000108215470347241319104419527516881\
5401809623981662442375925649381372601065981296969443800940361766`80., 
     -2.695270288882138197938126723526472029066190137855554857018685154478653\
602974189100027971542470466`80.*^-6, 1.23249068379275870091804885640028649309\
2822574461291888550634072213731018878742963391113972649436`80.*^-7, 4.0290376\
86696766309942524708000737277131457746947875791645558235416851453974781468442\
704691070974`80.*^-7, 1.69963351869468051162027232986633468232341552021522639\
3293307352614723046939142178240182065441667`80.*^-7, 2.5391043903849374850672\
81452452489409170408942185806041550009243702970655137275398718579432315134`80.\
*^-8, -1.09445102318191140024535761664164135969345271678130213022794774939932\
3230625181842944858165324524`80.*^-8, -8.512640206563446749322411342473770153\
40915845003351337666275372057515708716392134898084483991335`80.*^-9, 
     -2.474556738428868140955018366431551079297141891949568685883262436989876\
104895953756710595704209375`80.*^-9, 1.24580101786072669391377725611631300467\
88359508330266887673936266791235409800390651666280203319486`80.*^-11, 3.47538\
66610052238622871577764757698214192042966367912705652585219387611757127850997\
10200691755414`80.*^-10, 1.61433629241905017292636670137462498313081823579756\
6171342345067174744706642146612093567173421222`80.*^-10, 2.758018102256993000\
30352799128997185235083560397869733374444555563246657677012668975142934970641\
4`80.*^-11, -9.56282104207577814860333519769946573805021663774196802372315550\
575556665171642568281801304719684`80.*^-12, -8.567145721493114939212076849901\
855358597917874480127109195524789477942631132647657139706663955995`80.*^-12, 
     -3.126342090659152195615861205455616845746768346227767542160566108418112\
558396185647453276095037025`80.*^-12, -8.187489520577899360556180336823403325\
21590615810813692785798325075667503955109301504100806219202`80.*^-13, 
     -3.966479069663143790128121009935405764687193881439578235528669602893504\
37297849208606872527313225`80.*^-13, -2.0651573905198869036728847408422950505\
63472322521895896367650687690581580537959371303937849630427`80.*^-13, 1.94420\
78777554609593051925152467897845774222126562038485881791395888606966817417572\
35829504830795`80.*^-13, 5.12016247554836433997108330388856745610010366811175\
442562581611173084218673769616237968939896325`80.*^-13, 4.0117144814181245351\
81841287445861503828320718207146526548149823267812366337887728358518235416264`\
80.*^-13, -2.0629281804768962803747105031615922371024561700242954299365182894\
51553965054263104839438645427729`80.*^-14, -1.9076317368140023207547209933605\
0248749539086102449616762607965846607581951698651310096022188972`80.*^-13, 
     -2.739824899841308200914972248740660284086192281048870087661516810342322\
166808570587020194391631951`80.*^-14, 2.1710997249691559757789267640640185497\
31333818074348685534102253324873666242736234749164586771547`80.*^-14, 1.61917\
50931672526414152782659116076122540931670164086967391224571044566351867996774\
52166320187741`80.*^-16, 1.46878524206848849370969081859260273720576082775919\
3342253737981835840933082451683191045171609494`80.*^-19}, 
    {1.`80., 1.01455515944655546625376131991198138581823645547244052018416452\
5549930378971200382110321955330062`80., 0.50790691644163192773097907407594470\
45817624208444953390200543924710503813875321800087706574626066`80., 0.0932494\
64003002110783432011729785125126131346347222399552163536357934576878698571216\
0249536361698`80., -0.1156155418080879988407240958323095891814655882068397164\
3556671484985138471467198956611531778029655`80., -0.1505701434755464881554848\
217487509733002468457545906532461753864961006810015186671747924007987773`80., 
     -0.104629965467388491808361627486984988246942282443989898384600729232326\
14785905637418372384140366556`80., -0.050738315095910791058315108598761163418\
71181999472522175247030770212024056545987821130054662797207`80., 
     -0.017207473575878688709147525325498160984058271406785890446112488121679\
81252818391363603819131969118`80., -0.003141758660425752827401293803891895801\
082859377139693103744843256483044488195875688020297794861022`80., 0.000571935\
44451063645275649810185722809437034726511771860411899281435337315270407014361\
2008109658462`80., 0.00073758247590805978523748474195078811444339313791670222\
6928969320232275727497916272194257017302635`80., 0.00032097598027749168205508\
99876576011695019396303818729777806065347663942549270181183682326349210084`80.\
, 0.0000740746075880446610436093008999143521802787851068060259621999996452451\
4051958704353547749195715824`80., -1.7085106974740282966420571113898311464935\
44102612208047928639908162844062208327742620262382801902`80.*^-6, 
     -9.477404909601548888648345357871551461831579571823271887129734872218268\
357111652751252727803724625`80.*^-6, -4.1569745640194870752774137412964292181\
75738680801923699393468892922303537353746070895645705815148`80.*^-6, 
     -7.392802596829263977660867710487299701676052936704321350313905741522765\
0489692093152117626226641`80.*^-7, 1.8453955381509896339528353870629277957423\
56950224496946604107510491284099393711722673229752114899`80.*^-7, 1.797645572\
47992673820737347995624970825081524874292921505491691430056865630307079615913\
2908662361`80.*^-7, 5.8750337852202442444189924323449752228449856231111717683\
8802950667169216894319023750634681878433`80.*^-8, 3.3665503536833916820693859\
16319082155513345140704337104954896927304688278227037655608180662752122`80.*^\
-9, -6.2978839418318026919751470670584906746220424181911593435622167887044504\
67017058293612789249544596`80.*^-9, -3.37759237906926756945663585311465988629\
7758419363610073813711232000770089949199916060294410197375`80.*^-9, 
     -7.136819509894640152240316347270890365264944788502190411896634951770959\
59149985623741072448124128`80.*^-10, 1.30643470515442869827580700069164104155\
1461181662406511872963348885103285303777361685617601738558`80.*^-10, 1.597661\
90896763777551637760673848652916601328278613391824480829739141854448876073049\
5306547633063`80.*^-10, 5.689534269077220030055265864566890622056383706413289\
242229898474541296427451847006293371679247526`80.*^-11, 4.5634133141886340998\
17099247773830275289662925445362572072328031677285864423111458449281695733935`\
80.*^-12, -5.8032059109529679491248368011879637133014535539272937889878756458\
38060934437173801081618989570906`80.*^-12, -3.5172825837960549554919281275728\
53705224822354783193639786583281535127573832906800864060189654038`80.*^-12, 
     -1.119785482871393580204726564556612344011298267124544405954956466872566\
287630704360503381215250738`80.*^-12, -3.511603218197572017427617856319115389\
166813975925658265487684168714539108711250144280002507710077`80.*^-13, 
     -2.319648685165990265631717289053869697281920857302437849298777563126692\
502738729762103908833490908`80.*^-13, -8.664663427645934131241441634803341605\
35498738751576131873773073375465481414425225446227108128247`80.*^-14, 1.48924\
69220358322005444990754925258812050078248243514673901644699861536298709237080\
13803233652899`80.*^-13, 2.74045324580218932246937501867770909746461355108263\
2259745153998654659857213627127532373480613463`80.*^-13, 1.672757080553006171\
28992850783547117300125518825432013634726194104734889973487417282637779075015\
2`80.*^-13, -3.08191459913403274058812925978162922722225949372485018921904886\
6626032934133467041211580913490053`80.*^-14, -8.02542499277012167499896272551\
6474330493281266346193508863896919435970700407142390429371827633497`80.*^-14, 
     -9.390891011905431754083591132624345850157025854757264345033038734548313\
29910628203656506119875997`80.*^-15, 8.47435435698777925556167103338255357290\
587229517918683152994906683029154341397758476514349150924`80.*^-15, 3.6942114\
40980931597584238827359325398268179455883850609460483580857810176628053761782\
539274480945`80.*^-17}, {-7917.5677056830381820179234703000937383299118865745\
49786391199522766564483205709622052404301065717`80., 
     -16876.00142481262192789908131299107364181833317867084342512837789873846\
780430144276594618846989805`80., -5244.03372356993461360780990935282195237276\
910070731168085963773368386605073212919668418691019372`80., 2344.873711011379\
37981942561494941117252570502456199135742750935600543314329706570442341420311\
0183`80., 4868.96058800617129700765620168223783452921858463487681700551105069\
4109130673047510735728582250598`80., 4114.29047977706958785591443634619184162\
4135282951960837558814780176553668505212608442925888679325`80., 2377.46732889\
42247086005040309446367598992623420911764671629300224760356033162820496624689\
46597984`80., 1001.4048125748638663312594713607155669008665058157293836918707\
482393485613346042174040592365130517`80., 285.6347344309700202871213163068440\
820500677448786000769211887247677384032185646013345800632087668`80., 28.81656\
37409844433137898394318956066206128543815976088165620609870501588384999387950\
5163367946081`80., -22.802205759818254034824479499435027226594086372131545790\
61509016002372068466018306054088786351693`80., -16.48035011241218706383242976\
679286592144637989580464959632249272301687151675466935022842076245845`80., 
     -5.908311690270972964927478745048682964028062792074217549331446388772394\
986722699794821396830158745`80., -1.02478224288689784584040814007958415684991\
9410250173756491711116560253435088114892390943373355306`80., 0.19010096386391\
70018182768273937193553114184558350932795999748524076738369395031543678109824\
974412`80., 0.207161054324646277557103502075355344321479986568664206050223062\
1543910643110521420840486760388432`80., 0.07206609019067428521857345085746182\
85461528446218934811188505635314310683562274222869724025361923`80., 0.0074403\
43231182116701804869553546293948022725988467107034612662812096886165768809216\
657280725855853`80., -0.00567126766094381791735738919106833844157194761594217\
9963161579253524855510603417616976010009300822`80., 
     -0.003555836859969519679275649752807394057342632477546252445993692029536\
667555340033464927936181386679`80., -0.00089498713777306821974393398521167604\
4596510620307240277452996434916263420816768290110760297066727`80., 0.00005761\
70181588964547418050077432442039100761816357410453804010800826499655990230787\
3088571316272514`80., 0.00014636873489741948419495147394934447155625690038058\
18002231499446297323269083295849167984724531257`80., 0.0000600715969238762281\
07522773047530415717551868091842858671206368038136827025128285186822098501515\
52`80., 7.9789047557712687739096010988902040803631476017089715206333769484268\
92090047081476382586164039695`80.*^-6, -4.53003031345626714516831473884195493\
3543767348458749461228253070389137337269944489346897829687455`80.*^-6, 
     -3.223909308747347951247861947692553824608414846280532162341320128083544\
452453670187842587849323017`80.*^-6, -8.8646475042635820177870733107049750624\
85506417607093311756774858525107002268701330408880997136604`80.*^-7, 2.984913\
37795596657053187546828961729508025047592046959773081478422658237933386673043\
1098092316365`80.*^-8, 1.3827220440078692402203811064504296759346527169597677\
53644528837018918324573638358566245008841512`80.*^-7, 6.572950974278383825050\
26868850770486359433742247559641375909145199147517860081799016773647637978`80.\
*^-8, 1.975634845458769880794157030806216312589395899171973849785371805551102\
122992600819852104871032118`80.*^-8, 8.60701288033355713464807712611574367116\
6268641986649969005208769622559228249740719206599875103696`80.*^-9, 6.4677961\
85410225593364107869168593133360527466320815341118981581471534503717544446675\
410098664785`80.*^-9, 1.56341705181323339361732214542325235703328002764950251\
0709266651809852909713594820495324450346513`80.*^-9, 
     -4.623980997753315114735454364993719437468554109877801677813965303797658\
31156992476500003124410615`80.*^-9, -6.80467814051650505324218980117749342853\
8879196245349018129241657860491113266961346254303840786703`80.*^-9, 
     -3.388492029030977691405644171596756922890029430917777875595466337553888\
937707312092623834350646442`80.*^-9, 1.03996062140120223576030012423739768934\
651314754839327019603549528388649044485509364769193813787`80.*^-9, 1.64805237\
46429420898900522660269966857058551756659793378262690385837367395629395961070\
65841681974`80.*^-9, 1.586419658161590479299506905956672872230822212612496548\
906780465586043127528930631352869294978488`80.*^-10, 
     -1.607011618873127607345291191054107768631451531850738789241186441464736\
597738661906927494685494058`80.*^-10, -3.122119780884523142644135934374623384\
35749083960925996136410221758531191226648869721377190868897`80.*^-13}, 
    {0, 84.735685583533976003251278102171867127804822556244263991304117491447\
7056342060983400245978616108`80., -980.74570116961528188267931051956709054729\
6397667504616544090791103126059401085600164748412868151`80., 371.834438242932\
99373225225725337748861542350459805506453743364050039231415529396184041570315\
2848`80., 1015.74166147658588783727292220692775860234423505158408449614688236\
1127126711573121492083363299817`80., 1004.62586914467282209568636985864876214\
57373878451374831731126719521031987439502251267268277147405`80., 677.64521409\
36710805603466265528659478611669835583750017113154963023756385030561921601416\
735734443`80., 341.0816853402913415478342142849902189846571638546359482515414\
48032287626647353370607133286195742`80., 126.54081377964729469098616305128663\
47450082272456089993418309049405470331867147685229787306200692`80., 29.527888\
46261593267760407683530930750735933631311187990436135667584981977103814682345\
030325463712`80., -0.34783925364131228055062161357251618777177240975141859041\
57289786661253397988105818241365064175183`80., -4.281188878086688083155940533\
34807187434221616341894658415254641695389006898716900335020455084031`80., 
     -2.342104341957239644534384293591525105526024196582803068890404309289430\
240282940216095125340899524`80., -0.71567584639743730699523228440780079617109\
94422159868430804024207776065987503987323944975184607956`80., 
     -0.085635575785993695445996319761911769909820945838035791595639695091145\
3973519706454381771406717689`80., 0.04072617511758209705109263673109608334545\
409295103637953040029663537671309243032209041981839248689`80., 0.028644078820\
86331314619979572829428106404465934365314561915531003045582606788929181244502\
620436692`80., 0.008204740148983784891736344702098792984298718486637867795601\
13546667304640979564630818527466245629`80., 0.0002210286452027055101749254050\
627925528274614140254234070431608730068474002517316717685645837117201`80., 
     -0.000931226302619257054960980297461518706095962667749690456184751530732\
054840567967433357634624089384`80., -0.00045463589429225150693810433132394793\
2019910947423211550119376391729070600030720599069199630505179`80., 
     -0.000087276578431963767766677726900361399573593370669541396814929766993\
999581517068288855697143764802`80., 0.000019921739736066683205312362181690733\
32424778363005987044539847395524353222688530020166768626998596`80., 0.0000208\
74943839163552408581713308453478400137366725654977453689385612302466762350347\
3358806821840598`80., 6.97784082591752806233215198711208515144639698543893566\
617498695353109160687963979920926256587027`80.*^-6, 3.96788363267289939814476\
9431748390527938084963070170142911688514131984777798744913187477809246207`80.\
*^-7, -7.73716567583793627120755568863129180479773143133229120822898941550038\
713835516399492412383362611`80.*^-7, -4.1736212381224885468700668482799225045\
50965854379909442083468946483595543316963623336959740565165`80.*^-7, 
     -8.920958203066430584672674626786964659422275464632397578905590664749642\
427814610410937197261359636`80.*^-8, 1.55577049772890398041800719141827368293\
7545321479376491807697489127949841228206196512438979202558`80.*^-8, 1.9835246\
15473141087191911951527304606916318604616163504873219914418237891993056046216\
50778412326`80.*^-8, 8.096736925055205924856550333760645950522426386455928582\
509951789486235210051891788987113410282445`80.*^-9, 2.57433501538972674300028\
4533937374315960891346228948097520377582877636030890424443734446006373996`80.\
*^-9, 1.627741604138903892527748625767142812129161165438125915695277347129605\
995954053901981987571253186`80.*^-9, 1.31809132736032240845489282090625607946\
2529549364708858944514994146370067950405375089677415641004`80.*^-9, 3.2701000\
21418625792908426242090774323819018188362934959314876606022947638654890961750\
743114711814`80.*^-10, -8.319637916860353551900921546069842296177158047966222\
67308775555793921534007042317704836731417467`80.*^-10, 
     -1.223155359774553154740990799377227558704111212805721321674020760112600\
245911785909255714517901531`80.*^-9, -5.5729823692333439939691766011352757865\
79627720204394209166603167460180859465923893123802131249284`80.*^-10, 2.29657\
43973502668363982159394622648678555259112512445695466626963512310195476742027\
12779269285377`80.*^-10, 2.49266052333928299635582761231186833440644311205339\
2300370205043247964922063804636184973330397703`80.*^-10, 1.365095162892811353\
04474319955148826317244138721396146424069447975938730748356707037910394469833\
5`80.*^-11, -2.07140617978501730410899275293115427403039388775739611790247729\
4109853943198847861462955857834744`80.*^-11}}}}, 
 {2.42`80., {23.8772979091933876948753815223424470740483246593113384303014734\
1320185755693673975496419611058585`80., 
   {{2.42`80., 1.526473832085150607059646641194406413510681866400509131577266\
563060599607799484196133198458757964`80., 0.603327837142146238280401416642118\
6906015600150603223000463395085782973052670810018945120996933755`80., 0.00186\
10815995303934783873479032783925187241570577950527313883056419226025607514035\
31113938863038443`80., -0.221276269610461558242323547596036210771847134804028\
597143419076828238634181982430621497881824321`80., -0.20745508026533515489834\
81843216647980435595549763721636657140062995888839099039384832211369793473`80.\
, -0.119872540342708717006492807582773507353244044127539042412043438788738130\
01800449111194356126317484`80., -0.048352915231907456179529457637329255190358\
46335815662742559179970580190647345047484500115296680312`80., 
     -0.012357334363808052946684991223077688489859514482476913218266624739781\
64724592331811892654568589453`80., -0.000410436392095620256140272016663760223\
8735009415245330231567697180753150394846102775726270314618002`80., 0.00145328\
84765206012225644667137014248329381180703315205703407848379342013828905460326\
58820334387492`80., 0.0008395426994784287221883123999744852953118785412966631\
70536368202803047385140789252843252487378868`80., 0.0002536266777267498938287\
822030741933868648247175714901846898885765352781927651381010959555130727507`8\
0., 0.00002447226421618241871649266669026563493769603696480934675981998147505\
367545868831896087591660045578`80., -0.00001858532461662309225447112687815916\
540883876720864075834200815912332010655270386867351079904301027`80., 
     -0.000011652210836012412611914497075473143810513350744621144755474490404\
891591326943739530080148917078435`80., -3.10416021158657587786104011877750866\
1700963201654372073078045676663360005803201393952305463811757`80.*^-6, 3.8547\
28021338687926180353834944651013665600062064615849047886933617961331187305265\
005742242096337`80.*^-8, 4.19497838919678515808911739000734287198768543217955\
5038085685198295862653782033932199794650485009`80.*^-7, 1.9026014711309159015\
34647251621310704267213886509189686587614671214384800176456393397013193802825`\
80.*^-7, 3.290546343473557624042346147060785834755403161322419859588626313724\
22460618498700372581419216332`80.*^-8, -1.02401130106105352006236521263961907\
6320643619718719502582010608578812061536911777675525996488882`80.*^-8, 
     -9.273562620417221133552677291513947744214773886793916306210350510118530\
06122185762902469093368885`80.*^-9, -2.95005713618599853580478099384058084689\
9570805816713781071262207828804458329862392200147469056918`80.*^-9, 
     -1.067001159902665923560144696228039176863404270687701337500250502346352\
374378158443078240937261022`80.*^-10, 3.6014278741469751394305003037188951351\
10210604818144873269652286309776238592216589199093057491623`80.*^-10, 1.85249\
40126975011684412379225516661018049739373699426531796162187046843469774598824\
68018756674271`80.*^-10, 3.71067287407827130738554798723947453507791333963994\
308265804884979656829179664366605295312922481`80.*^-11, 
     -8.726444148904217168265079467984089889412673878212777022283370036666058\
329317965714216287280582815`80.*^-12, -9.786917835144423549198849577588371906\
47237899373582595238704706286072492716931612789804945730793`80.*^-12, 
     -3.927915558290931749561246939026771817153413239481118331738000519914691\
92781960721152361788369198`80.*^-12, -9.5775044551735836169390499251463635397\
7441706843397889812905882512726918491828646927028125938019`80.*^-13, 
     -1.661492679052382297754159665369200647863720841288408381357241284884819\
431289543777953296058639983`80.*^-13, 1.0087070251968800980016438498581381796\
42855218028436383600222323939931880482275545347591105374489`80.*^-13, 3.60232\
09861934173082256727314192059679511427143669698028357960945231971529539771957\
2406294174231`80.*^-13, 4.596315643219849004327845126944207641988543226254724\
72274892109652837906580678080054796859311139`80.*^-13, 2.63831866072149877151\
3346330307091637653764231254193104600375674760893568595315606721742690535702`\
80.*^-13, -3.6887259198309141499674408236872549033220524050189678618704790592\
76921861765658402288920863858965`80.*^-14, -1.5386778056245723180305768834622\
94272382837175616020971759866627131791511035764792490116973013812`80.*^-13, 
     -4.373618057291285775416869124812007218604400559928999851207070677966446\
400554683401560393677150721`80.*^-14, 2.6856234032469820435530528181663754304\
55846622397385775462626823335394364149266947982809372434334`80.*^-14, 1.83976\
95531291701764695212061309532358803306631510927050384353576180897791074447526\
58143766192794`80.*^-16, 1.41619961989038811545396624745768081280379209473561\
5886477773334963469971909895267795821571641759`80.*^-19}, 
    {1.`80., 1.01700395287031476753753716413197180950602251280363817598880421\
444843613594093391995052952901331`80., 0.512784592020405196232948666987357071\
0697380771322315287204478078485680441456889162626918979911764`80., 0.09774380\
58860713506342005207735314563936473430033440370247045493137688634237625230110\
567475559836`80., -0.11369283495034559986989274248234704522508919634108109344\
805989736140742696278071003191498532915687`80., -0.15116702089461648515387996\
36848114554680284226115520448454353404867024768663461207326668765387319`80., 
     -0.106305994065951823177282473418279396593104834688064852940649791510275\
60337244757185410010890545076`80., -0.052215620022880693914334921838188386437\
9139973347585686276619343193875499389385842241866860395769`80., 
     -0.018033128363644701287374638355506823021383756263824127284159319952080\
27799359646111760976569957911`80., -0.003446089835906088460129849541285272138\
810270296655804480601699582001472468391925232027781164415206`80., 0.000519015\
77983911519482590682687956203717536452334934615510899275246342944834668375562\
697040375435`80., 0.000755943259204519822155266393097198395236712984081118748\
7812790501145672543935143167190145739176614`80., 0.00034038161453957396231720\
83620946924725953193496382405895130213444235949148729217353684311112390269`80.\
, 0.0000823874423279831898269206075376898242196669919330073145020942680908810\
747724560442549035091471804`80., 4.636424780785403896806704920933549875871618\
569728884497603938113789827641414535605652643188269415`80.*^-8, 
     -9.710727050521401931571911456720760360321760386687165548211718856416353\
3554174259269727282461824`80.*^-6, -4.514164990455012365398803585690960571448\
84191539684858734411516127997894026118357201605932825879`80.*^-6, 
     -8.832349021969379072464812693634038654498687985992547351681525926366452\
102416348870671673620044453`80.*^-7, 1.64271066966813096789624605152234552175\
5639850289687189439173497591928503295159260255519780302967`80.*^-7, 1.9041325\
92398088803160112749208630701602826732224138749880344268044009855579099664743\
760145556077`80.*^-7, 6.68758468419043192155865005834978546262328852379382550\
62925466691472430275921830415174310218902`80.*^-8, 5.779183279335626716623377\
39716234404038570250157707320295775916543037743944316468309872972634353`80.*^\
-9, -6.3134943036625634007832519526804783590788727876936913109857383551071196\
72851192095215567060043002`80.*^-9, -3.74113985496042878000557368877882383359\
062597336358799571641194325683060313327111222935092416351`80.*^-9, 
     -8.885378815169356963140291675077573607133100501206849235592084684058688\
252504161042176759296766346`80.*^-10, 9.9527385452658548894143271500762006865\
98296327857947309966340923076638888271016696475453190244786`80.*^-11, 1.70670\
33390378468128663014879582261206473858604645993974992917905955498465072687822\
37897824012404`80.*^-10, 6.67789781430132933244608013198659507052679344239355\
0916036554699178018463423499700236050554297385`80.*^-11, 7.612728608522329913\
3557453389249313473798737762778591205052155495836953313112562120085805965134`\
80.*^-12, -5.9426591866951232676327550702577279946096642104783984409641781875\
06522000658522714887347270724496`80.*^-12, -4.1459397999907547688147772802337\
4640099059363958397674376273864454525915121742298793272438924374`80.*^-12, 
     -1.430534322188573059462164760261283164853665332357522480479772398625115\
602406409582924707174330188`80.*^-12, -3.499121344566461072947542887667357397\
36494810388500518816536464395555792239061822473809082211926`80.*^-13, 
     -8.066284237683124557864776679983268447345975270677851651931135882067114\
012559268519667889006488346`80.*^-14, 6.8409833782542264873940090717899264770\
75030975894132669095698491569388422966445250406603626983334`80.*^-14, 2.09321\
75610155541896038147167487315657156836121805044891261032971172900572137624232\
715868649619`80.*^-13, 2.3124709107837497597158265492617789446876787170665782\
92999286268198476279596881978556375319315995`80.*^-13, 1.08213499943067401803\
6659320663647588456122605481450215339296898140912958349577176482486111539972`\
80.*^-13, -3.2966735129589198136826189707050612248541012901579229291639106728\
54407669519066822903326451336956`80.*^-14, -6.7390133567024160816659546104106\
7872786509544171234637437918549390885386107242592486430818181645`80.*^-14, 
     -1.492189894148407282804956414686451439775346259749789619254027516799463\
797416057789714394076696632`80.*^-14, 1.0403246857508688178829542726126225074\
82918371444594907500405225566902654341894904305563057197437`80.*^-14, 4.12810\
56424596515057298411302511156490854692637960090948559058367734807548302086379\
4957161740156`80.*^-17}, {-8153.700601804767996858378988170466540874701926616\
15490236686968507240510484918972023071227606207`80., 
     -17397.58987629956333805879275125185655467549907740641651857634223999977\
959454603448934258166460124`80., -5505.42441081752881992822340220221432779614\
0218061609899897807719948254462390721847714115256754786`80., 2315.49797641849\
34433909087063541367333574732110783095292942181423555352147452419656549989322\
63538`80., 4976.8204225865835115174461201953596266618589954822670930462074514\
5313545510473750085521358456326`80., 4255.19832291505011861671367736334511880\
54023025254248424342200507336243211090198361005569703546`80., 2486.2813400627\
09145007216669406541879919884794639947961022463119299918291023675835479759036\
203992`80., 1061.683297846470604716716169635569374222541922923777623244610229\
572659437942515134092166793804294`80., 309.7324081576526406206465306943448592\
653401045594724708010245437420768641082060772070781815153316`80., 34.72540421\
33814515665563659830945019333550054720603933207047652112208096317774507373130\
7231031238`80., -22.982390740438246330443174275264436875642717151979277334878\
5149742782616682289563930288023502171`80., -17.516534900421633304776188998981\
0597843648190385892278469552080057979420799471571126998878242842`80., 
     -6.488651365704631457098023479079816104430405258535031130128986557768723\
25885670048010432739355724`80., -1.203621299637355360836343495522850215720235\
5053585128127208821504298559759631338909094210036946375`80., 0.17280763443436\
43172455448058580204079139497954377231872706473779412824119807617867742808144\
398522`80., 0.221802512061734838015355173761746581016598459132312330213639219\
9462603263962625980209452781030044`80., 0.08156941498444820992574230097516101\
06670250838900726353897501874965120921104832836173025683887967`80., 0.0100990\
82237014352288629960767385673106107859863840288529207786623466944041894366818\
53839568096424`80., -0.005688317550943144099475695460239027518563969816626420\
362413687908702618766794621881121949781537764`80., -0.00393659425220471706178\
2835647074440586860578804312964234621374898134325587102434114516295618978885`\
80., -0.001077447601920615453366375347605587422042428377014680810262056195970\
691218260320950237333363092315`80., 0.000023630482006281051782093444376882194\
36746605016172504153683694209215626563049921278409197249179373`80., 0.0001562\
57431511602033800176805459972938084537279451459953984024227959984598792992134\
6684798572232446`80., 0.00006982711564018278841300836464121518834979471327233\
37490958684933507588163583246002653039646665837`80., 0.0000112707651861585313\
95863554908069901510273192226286341441765597498616236819623040256313716620778\
8`80., -4.3661947052408706452550561359122881297714061637101705359749623156255\
13065746458501509582996152843`80.*^-6, -3.62988942183565645979898818550816032\
7758677439508618158718810191148498845239031306475976566128181`80.*^-6, 
     -1.105607602611824608040202127286635817517238232694728505766993731922513\
931615094371624742170182596`80.*^-6, -1.2507482466243503500919310132290770434\
61983383409551617242444689376495872075338591289518005340176`80.*^-8, 1.542903\
39791515376932009038585636560610245600550494848736063623005956484148714385769\
5918219083302`80.*^-7, 8.2528905248274677404573555171374105659045933298076301\
7689290608829372337127103106161684501577182`80.*^-8, 2.5992932707882101744991\
42220450215260881620292747330724554787379486031929826782542916370526526837`80.\
*^-8, 7.413060665033389746937012568053045051494372272262176969780880006756709\
242043489429442291240697444`80.*^-9, 2.28532862889112808989745375654125610824\
4143430687892745180881691827343393346391959907458559011806`80.*^-9, 
     -2.136623255504472179199473610215124581423941393437441013720287483289323\
996110369782644145391062876`80.*^-9, -5.7909496340734140395393378155417577707\
7673242199209229478178411498848499322922000500282129370209`80.*^-9, 
     -5.704012575345940693787394619313686821899793863232598580063314282108543\
640219507594239664705655797`80.*^-9, -2.2260268813680824236471054006146352344\
67174510817257733562288290660211279997580191695041425806961`80.*^-9, 1.031351\
95487372772675103596280166181594935630450498874805454269140183996947175138509\
4625147360524`80.*^-9, 1.4760451014860765847534724335426710701216034958742971\
45230626326129419090868133056578039775774007`80.*^-9, 2.560982492053458897038\
616948509847439942243325690851531124471378392880784864027117132242836279418`8\
0.*^-10, -2.01973018833582829010489274787605656107238914138838631477723792742\
0981371493508334784996296543202`80.*^-10, -3.52931532320404920496365006051353\
5057191037906768852308376897324962705279566098863951426864301975`80.*^-13}, 
    {0, 78.159271941357623826419295531655449582497183285184609884734053350975\
4398577122100570581825019581`80., -1013.8571643266586620154034057828366511508\
05718009862242517003590865319750334610280811586211526856`80., 360.70124933655\
24522416009340702432876435415441905810118303361113447209015428360826763640458\
304693`80., 1024.538124472035381919059862478772392393735074374385588940098101\
13329181498023735377430989742884`80., 1024.1981257000791259343413553877756645\
35302746302693511860771632678460019363135540675614772266471`80., 697.48788543\
92607775026546589955737153527842766689414509253502652381502440498529929077237\
00433778`80., 354.99496751099311521130659905561823518837814761641215371416138\
90344977096606281473739855896430686`80., 133.73786223076166191795137495441611\
44529637546475373893361832733560875872180343463401862272761306`80., 32.179706\
44430614580187587859304320435993417462365556437627239009510703702108824115173\
09029788314`80., 0.1849236308468020502770949982152735328168414893611980011946\
419092869491725057218642357290328249955`80., -4.38260808354097150500457276176\
097375018360338676240873364750711320572046601260420459460338895508`80., 
     -2.489486618721540746356480288113417147255415679870252662456790886177578\
852953211190427424189430082`80., -0.78743329091975026772371122063150649035067\
11300462766022290041569100799417256255424529898783553905`80., 
     -0.105134176549002728238188929012741570123049264114681382347564586525029\
33191819485096131223068233486`80., 0.0399692218158723758426688436962847768425\
100831015789794341097905220892479472043489089986506225448`80., 0.030813082637\
24731059173893034139102290925915973043888491551248663122975829124781038643518\
835241422`80., 0.009372133861059422163226395843249816050051911943198426633388\
89812887766688163225038756499124149736`80., 0.0004956421382143324099613064838\
596895849770618453404551892475423696126979784852683146804291102431037`80., 
     -0.000959420104740703639827956134589115175104511891839301412276774942829\
880191572535483370028692131591`80., -0.00050694165992938661968316297186242480\
10376039247482084412564294455291539338555946566978788447584237`80., 
     -0.000108630819021137778818848147643281277266881303649533742652050606803\
991399280307778357846940023035`80., 0.000017091544323615517326753922127337611\
64172648001567745117141990138995733800133438520185195487698022`80., 0.0000226\
00648830228896443261562939715607758334342664540595649233896855445506839148565\
11266842772606664`80., 8.2287660256167436138222226497588620933641115672004005\
128706947134073967349309589268714512939787`80.*^-6, 7.50420618976377903989361\
9171811901746186687162999907027949518186353522573888626786252813968348985`80.\
*^-7, -7.86669703542241251760814334912960751736298439384648454889772961678601\
673481015180496049975041291`80.*^-7, -4.7585297454274270810230005434240799050\
87055667371621301309898214028659294475246489274841829223228`80.*^-7, 
     -1.151813495216312272405574739352639577459037917412856602659137088247062\
9909015245810181803664710906`80.*^-7, 1.2394359801543806384368909932114080218\
12028134679810360288945965846254303090127963923727051436497`80.*^-8, 2.290455\
15144050340433375036446828361509046786673825837476804377609021162401141121762\
7191071342483`80.*^-8, 1.0528015676951850508319237252675795121363995046551118\
310989257749137048808102590196643639397345796`80.*^-8, 3.35103690044369125024\
1199707512608961817901959993553587353403874642328946543761560914956720276528`\
80.*^-9, 1.318516450056883812993265087507610972824442125640729552975845588448\
894899825019901954134566266384`80.*^-9, 5.77680814996827827512029480229057934\
0657934449179433100184064113183941974138836056710926996740845`80.*^-10, 
     -3.050374424593334813794917629657526454661837401284067293240617687083218\
80416206747647778907974916`80.*^-10, -1.0111059558123897814948309469061732368\
89189577750125554217187198995573245974421520030465532125291`80.*^-9, 
     -9.940292840379025898180751403558759115497057524262955492775110104140828\
86805233649687552250127702`80.*^-10, -3.6955400098330030081834975966372317388\
2116231945570671952438472598468201531703463834534316185825`80.*^-10, 2.016705\
74483156952224877418157203616938399554740878891330064978026718494039075401610\
6923449131261`80.*^-10, 2.373192839365530797299259122739532514387993064940935\
142480162785213807020639550937356845385847392`80.*^-10, 2.2894311017506431492\
78687335432912349706317538674760335221276844905470651510630232400552713896955`\
80.*^-11, -2.5777647126212423859142114208541519055710754132486827358800145373\
28796294764446729254907591328242`80.*^-11}}}}, 
 {2.44`80., {23.9624037656464175823823280283814415161880984269804669324690254\
1342193634996038017707282855003112`80., 
   {{2.44`80., 1.545568742006143319651787305075370410180722933017191082088545\
329865084260332566479914217679095993`80., 0.617468171062277029473461877392317\
9527016757923568763155389518756416353434209920958914896273190573`80., 0.00816\
49348476064062360493249949704569916795294379401415884814054183991044658641762\
6438964922849622`80., -0.2218199443458653044118433707873777206806613266320005\
086042361790505100743155558397780026860524053`80., -0.21122862139386397207309\
84569844818970234546479571845476398838281151387917959461955032360070871451`80.\
, -0.123592810793557487838193835693791828634760315534135113301784503238333829\
97794153457608113068543223`80., -0.050625756228194366280935638426232928203846\
76673527998976191439702498029579488474117438729690913633`80., 
     -0.013300579705772281708353926611719346244803076215912282884611179008314\
86546069366282694190055716225`80., -0.000636446136824498250083854241330646483\
0660239159542239401406976919726863795543689934128540354628737`80., 0.00146992\
93877325353650056991037054619158509607928174708375612229359083867453497685100\
77231748800115`80., 0.0008858103451949015719373247860325646308580555087448668\
329497557009519951992321665859060864075238675`80., 0.000277799007521640763808\
0764628714510117011536219688842225881951411556743018092160652810518008686836`\
80., 0.0000311236543330906178421997835862053908331525026853536053959725726715\
1071874327664437543262045678605`80., -0.0000184426324744841726207091655313874\
3415002434186035839485011636411021462493467237383951132232674337`80., 
     -0.000012495803791081089453774968914355988533535111782627866220012458728\
06325696322495238988986723139764`80., -3.545884111403582210854604136054011576\
104321740265899047227459299184964555348687158797845390902995`80.*^-6, 
     -6.146107435630376809419659505491901580194825692879093510636027901807786\
319214887520635958316953014`80.*^-8, 4.33308473849387853125612878303897218303\
334612574483260890778174798365692286887878069651025336823`80.*^-7, 2.11558644\
06461159180167773904844838620909780725500646440124846530621804057313943352603\
91425977751`80.*^-7, 4.138492028400558552053942744128829959180319834153305797\
624948116735290541937151417367533275487696`80.*^-8, 
     -9.199900264490932266449244842380193089633730582264011324753945768454354\
56011731788933637101009912`80.*^-9, -1.00178041850341895610581898773513913412\
70597475731945547803810435631303963721677469636760798700665`80.*^-8, 
     -3.471360167950839146043172405262518496119980263768548031783255379853077\
092405136076161892060068708`80.*^-9, -2.5207611623000283346945648933229798788\
12926731233723908591197642808422156413168517004187249409973`80.*^-10, 3.66667\
04115190451476622323452748516062977060014793138280777496230216726151616307597\
73161900161166`80.*^-10, 2.10112914404761430328953934736478912393859080910442\
1241206702366277604869249992005604922326192318`80.*^-10, 4.808456076591491389\
80866414427559895522233115857581570940058404816812121762086600256963898708168`\
80.*^-11, -7.3464469040196110527290254792690539158945488491410121642311170075\
4975555836501892134281240531568`80.*^-12, -1.09477686495725459574926163372266\
04985980350127216151653741483167904443672013028011815151775328956`80.*^-11, 
     -4.736507810581030709586743667386580291023716798279107169219968233323598\
24649224584078225355741293`80.*^-12, -1.0425520234159048120313926470974054241\
55099787574407134306945635620756460879299724974677987832633`80.*^-12, 1.55457\
83177606399781967592353988555499921896364310697700480946114216659787153822863\
09894412065308`80.*^-13, 4.83919127360183136113617757807634991402798903965828\
9953937254147790147475439591200482358356220375`80.*^-13, 5.514946358645696663\
86984947298040946368620769472215377010704023801990227468228970748157761265709\
5`80.*^-13, 3.771824835064707990539837798257644513768977934082881157850153219\
54024465862100432963574510767696`80.*^-13, 7.30963556525170635383471698567346\
372794740086168282476366136243039159406455768837251319863886563`80.*^-14, 
     -7.438548960774856097017224124101239815128268549911981907606101075669113\
094223227773454107892472963`80.*^-14, -1.072990025150405901954894118602368636\
1311210159877752910452640555276319016716413734523618841110603`80.*^-13, 
     -5.244345385257900944934825299876587053934995068061426744753097014312637\
24534806814869581838016105`80.*^-14, 3.11178632102417296644371710581204161991\
038216841131710611477461419347984956974049662996765896814`80.*^-14, 2.4194850\
52604142414205475747680956490103085559522984138516587382739546086642217710294\
875201256702`80.*^-16, 1.1043753138275043552564146246697203957797785283618287\
29026965285661684597343753824928535141940755`80.*^-19}, 
    {1.`80., 1.01941559631464514132645003701698018700861310101112723766016229\
5278997406451904126525250507497566`80., 0.51760945300381198818833026691899014\
256691201854458587003805553122842499532898128531571304896529`80., 0.102226486\
81078596379491517821873502998029872624814756860267716830719693948911480283466\
18102474305`80., -0.111731765259218935059555412313412636137418649194979690936\
52697379628877643839139204029276145964307`80., -0.151715849339447906692387988\
5306591692089530571223375805042062425952633365307318465151288544285747`80., 
     -0.107960041593108408873998969198913668092264598431577214200962860875075\
7905054506781365602420475969`80., -0.0536989953248988388568993578048598661725\
930874897845596460137693457528308401246335969782978207582`80., 
     -0.018875378966716301509089272718095096375892349897034393069613084347626\
3911879504351851717494407378`80., -0.0037633932126400779804354857197168363647\
09080675853112500053961485026213090359385500517133634484875`80., 0.0004602460\
05907338156844983720035927369985711831055478943121033592393873021247767779522\
5931192470733`80., 0.00077307530636270037562542106430119328730564223318348394\
5397165157735907774062686591449123496034484`80., 0.00036017246380608958704918\
19746678235874450632926961200386086623765494360756126349909844025697564715`80.\
, 0.0000911787821471480383602454311308959562517756197095854262171544996714261\
313079457817515938146910586`80., 2.022208129757072437369683324478607497049524\
83908227174168769137192584134449672280887645786939785`80.*^-6, 
     -9.896820046057397234068917799263002218493480336811550425677102546937480\
2258993493273055850148247`80.*^-6, -4.880954141313358548841414995475745301072\
801719271212560971052777600164183283694139333172032832005`80.*^-6, 
     -1.039858808200412413395060923242754169473473807869131011955418185765770\
971713577584635242280683987`80.*^-6, 1.38871705017692608532341017499310531563\
6722461406617435358362851576020898604594430152842847999475`80.*^-7, 2.0042397\
35498268734148734565430094299838466202360133760285856280536560037863549061245\
803538760491`80.*^-7, 7.54990189720765073112101407439693448529185989975575619\
0718626467646861416527234736948629992532843`80.*^-8, 8.5516321779172120024323\
48213987609347173479270744297335973037089469336022022555590785620635797`80.*^\
-9, -6.2250485328816912135354300580399394366665698596114602464172033727497761\
65390407080750956380249315`80.*^-9, -4.10988210628867398110700777069600180759\
4617581023526034927925166427427302570505398787154729678097`80.*^-9, 
     -1.083018262102551616650534030081259287757847896318179591773072708040836\
686025664507008640442240564`80.*^-9, 5.91832696663092608095039204574394308794\
357684607329316124857893428355105841932969665533768551685`80.*^-11, 1.8000306\
55387128256804198531510828084105845539420870259841795607825506083673469269865\
750021685318`80.*^-10, 7.7311642826507965298992577188737341828637188016451142\
3710405035142996468840188621671235319120944`80.*^-11, 1.121510999184511190471\
232345850616628914663598907604480787178485758674141755816114493404104023797`8\
0.*^-11, -5.91445335353056342915363989937617629278885032807008759672367418917\
9436194354497081865266016844306`80.*^-12, -4.76384176870894903652854701613959\
2713427714127559885681036961399102149945671533958601453199489336`80.*^-12, 
     -1.731352997994734091740545732559324389998436068205069973408515761230231\
972314723738954251046159943`80.*^-12, -3.084156824463291391866149382971163730\
700781825663903790338803342597903217451093976132361931268438`80.*^-13, 1.2000\
32004509827482167832984637067167744850201660423379701885849321459469289155981\
624416023308021`80.*^-13, 2.5702536375046753548925698627838700690456635912575\
79941738106569087266654246683593135831129273753`80.*^-13, 2.74765237020520361\
72823463113346697716757255258739680731095454943307653401399762151342667447685\
2`80.*^-13, 1.686406980029463572855472067322697235598198579267901110727480390\
366747529816239298188132601192389`80.*^-13, 2.5102855397175425406252997936683\
98858037067163236774599495817799457369322632849194793253751328437`80.*^-14, 
     -4.197670829864889429807917688805762353269289799871100102308261788409323\
438953699391291063901696605`80.*^-14, -4.963125855691616564285163013729632766\
841383542659432944513239407982681432297316359536059501692876`80.*^-14, 
     -1.763177800991581960829893626973552692370379268480251890240924386184354\
768218481383113592371388855`80.*^-14, 1.1997885330839669843141994050298722036\
957442136949670523945200967012026838646648254129990212620705`80.*^-14, 5.6386\
43076576233658279518565950363756738576120468724043359597145017610885021127259\
910428803701507`80.*^-17}, {-8394.3132661099124749482996175487382208965133753\
0307027848664235280362016069797368809946235752923`80., 
     -17929.64634895307352426164363294284585539227236577079555865327851525490\
710033588934989863745503064`80., -5774.35808231285210162443724394501777262713\
5652983240306633204092639949891492045401397731214708976`80., 2282.35734864357\
23606789470010135830982371268181812800309907079138516994320904892449303245196\
50674`80., 5084.6326812496706920625241549207842906747248021863134557336297190\
65140869755686175378582959019725`80., 4398.5431196928452734846198585017588644\
17503163001188625145476262283158396529655608763862964340905`80., 2598.2331279\
16378817199024533600674431194346825529959145878785480133454424653028761877627\
504766676`80., 1124.455420950120750804302573044342279299740679343913190170519\
765926438050734063796317162166673508`80., 335.2421070514023422439902287675159\
413508106428076561435062147310553383948167379807967184733203034`80., 41.19322\
33180734386770240532154106046084843063628378098057763227277477778814160067367\
0125402346116`80., -23.044625550604598865864340208453855890871304996582825562\
4969969601370402846063301400867203938361`80., -18.578628031437167351843281184\
86971431224797137043895662291468950088762085373284345082181462308431`80., 
     -7.106870983515446936376789850319831094690141301552852938111604200787731\
676512905732159571040452263`80., -1.40151465140392820639856764735365505751100\
7773358114234719162950907636336720268712118051984866186`80., 0.15031432920683\
92980325080242133833993276601480064751413186450594067372519310553140156458014\
999625`80., 0.236424578059218147500581499862054624785261161127057868097782198\
2876173166229498911927667020317995`80., 0.09183743191896730750143727991052239\
702115659288204464381354239113104009457752585187023140956297854`80., 0.013161\
89111178839366446756862610033722684895977827076060227983991268410707525688242\
545964391162606`80., -0.00561206996498842354915818804822237437077766222802210\
363328553426934716912145241481206464216394451`80., -0.00433147370318803791801\
6365736433935679570799804444229143714322893616884302326723684537700697650194`\
80., -0.001281678217737764028311392306708246844358569362451049611238686880325\
404382936762324625462603446828`80., -0.00001930030503949600849838565351045399\
305324838582744706513552231762422397525515318893060826874973235`80., 0.000165\
00240701866764008868374558671916955175827518734613452156828375082908505733975\
45258753179042151`80., 0.0000804143896439878718550142997472041270430340723617\
0028040819281636113803409096804053030820353322053`80., 0.00001516928928698208\
01861858102061784499972283394663629667700026734545324090765939042414553603083\
2186`80., -4.0240887941623009349441331343363246456286265410349463669371611328\
5695351891144403948707197343609`80.*^-6, -4.040001453736852577661712097193696\
8809029539097662114760044398841691568773421180841670712286105`80.*^-6, 
     -1.353680861238948934458460143032898075775573045442382847564069386500990\
754901752162591100717979457`80.*^-6, -6.7851422632314457547299973760709118516\
153082883946858476033180313208735459320558732164178791913`80.*^-8, 1.68653883\
69468783731560183004912539364929580995835781704919106656607397566456563219517\
96991976523`80.*^-7, 1.001639974322933714523668443975189675881789811471107579\
459317342588081414758842331301970793513231`80.*^-7, 3.19981042862744153679211\
3551836055728004801182617246372055687757195794925915747158231136770668366`80.\
*^-8, 4.864472777086686104924245679039712046737263887026397831297218553172251\
57437803476340383814311118`80.*^-9, -3.45126925569645858243327095702144944214\
1565305514346645154573006887907644619180872322725414172642`80.*^-9, 
     -6.805086558653350247750031310039029533680229384030272014275710947931907\
536502020214798314214868937`80.*^-9, -7.0059360453969292730067285439003520903\
2334428357305095269171803998100072015052327829138377217267`80.*^-9, 
     -3.960179370690677967129044280324951213128897160763085701590788757667409\
63077144703545748515023832`80.*^-9, -4.39213432081797774801910022122802182797\
6428925970447733674560898011437695689508315945175514620248`80.*^-10, 1.131254\
30143797164184603342072618875385437693200610395938939053499266401577722444135\
56843116318725`80.*^-9, 1.168985641708085113124873761724895783357368261813711\
092199480289238925665783246770477999105128405`80.*^-9, 3.06205351026970775335\
661062813044244004396363401605195707193700153605851554183337239407100104799`8\
0.*^-10, -2.39293993356566806563019524163579949196435386003279418930803546375\
103560985525557954829293444893`80.*^-10, -5.210083802286457620125874319004088\
538773144059801635100140389489927623452180284677786721896957463`80.*^-13}, 
    {0, 71.466797414654484137237190696889909965596910414236758217121725815527\
7297619661682482119057450237`80., -1047.4293717924479539164348248611988336606\
953215614953557499702334405363579706856709793434358479785`80., 349.1460782995\
85890373750109487055317564861047431574006657009819724295264070250384943651281\
0688135`80., 1033.06935262055804605453538373415699410143932073968628106296802\
1880911871850691101895637120339446`80., 1043.76219411526279300896286222371642\
2462241987053806802639271822300669153129506100981002795785407`80., 717.550088\
58252862833634528417855870996002758133248182186625656315726674702550299332317\
32350523834`80., 369.21331472263162526119716524814131946016692789713051262536\
75270594477601647111622325737097239243`80., 141.18712899989114002199625653427\
61308625549820231206858005804449603322342518805475325190303757689`80., 34.976\
28736681726179401630491094977039314283066801667998588412404844397010275823067\
645869304630493`80., 0.774068349172158390577280273702530451439168407576705916\
3353157255873390825293946050110835767798272`80., -4.4735399499801091831685023\
99072189337375056821853829763691587170094280722620030442158285040397777`80., 
     -2.640788283833130347829122270954850828582475111657761093040686400456327\
341294978590911783531176694`80., -0.86369303290736667572750972525917273175729\
21973868238479471487756236217060135667862991260964644317`80., 
     -0.126765241339424868166665162738268786429533363783522661617535582107574\
7536251669614719779654357127`80., 0.03867686972460182041597255479359125875122\
242437941854795454230791783774810167383158568515312043264`80., 0.033009295317\
10803078217988112320777340219625657192833742364416686549272312112155625609069\
493950362`80., 0.010634872118404775179742664640587635236941788227700282597495\
38443213036411676865468647253692205402`80., 0.0008161449919616177755702207762\
933880422912792324539815842446346830300564730220702486228132496296666`80., 
     -0.000978473369590150318270361971120596649600563897499120438061934268615\
203524356816324810681063331263`80., -0.00056167360586325268386637136849256663\
4514393512097814767523603358039747091386018888488928216132682`80., 
     -0.000132665239064036735759897705512513811154262607977507083457363004267\
7501369636253124029263279423602`80., 0.00001327237000815115988485754365497903\
699810602901176502857238410597181838717644887978781426436228641`80., 0.000024\
24653443910834150090420734097136306855848369043926529629828677455986680457480\
57417909716655895`80., 9.5965958569462458541711703497264550437648352627276226\
9185082184087992592219726470501416915365025`80.*^-6, 1.1765468542166613567280\
70270843620734531493576567315911392335257721246728406852851070698667996313`80.\
*^-6, -7.81136552296066584029706355773672904054977416886852352551589587351945\
9348314867546443349405446317`80.*^-7, -5.362247188230138418121002144015944952\
242435747034240571178479027870633439793815148468229662477096`80.*^-7, 
     -1.447868779224469157189361080031718186610977364033557644051066175580399\
250428593508902175967859385`80.*^-7, 7.86769822117998042246853133670006778850\
918225053893762502717545407578717220977229137580465164116`80.*^-9, 2.59137766\
54911066470356333916676959329413247318267335553043776750915486775804315260442\
86173921651`80.*^-8, 1.307421698061126736820805947261038642173778479169251380\
444663908062916320980619229469215957910648`80.*^-8, 4.04011109485325774051393\
401490245529284130646045070048347778758036459904169583195996667354524688`80.*^\
-9, 7.67361817459304920204013175552718144374185600305849532307234649581417701\
5476262966865215008055014`80.*^-10, -4.14397869777791542803033512586096501540\
7588411237691047838916620651937617901325706346983057133731`80.*^-10, 
     -1.089019578788563637587891789189022983021864813098216158836755287496384\
687514045877980805232209152`80.*^-9, -1.1958688708640475509320055788401985961\
55353923525162562631684962552589036351222469690709094081101`80.*^-9, 
     -6.552617083816041979408783126666431384071298757840859410733476999333150\
748663112494871626985428815`80.*^-10, -8.314447202674085973675810081720177934\
40647882190344082643123116160009725148529251611418603329138`80.*^-11, 1.84839\
08693968408027717057445093630155297706977636425848802135810447664535787142460\
53359756046146`80.*^-10, 2.02965831692087101117402400513820267531762883188572\
8396578113207007511680780929786393352675908535`80.*^-10, 2.665965445823044658\
62903861318896793427674056053511585462847135349589070276019192459699874829253\
1`80.*^-11, -3.03900041880101099222874286006421393940420964376565486564637022\
0802261632345876067803502508924298`80.*^-11}}}}, 
 {2.46`80., {24.0471956624726662109514159178964608802082607949309891289259531\
143177855101824028524438632029269`80., 
   {{2.46`80., 1.564678068806213752297366655747278128507623299379756161151920\
648885810352571935950880440867322348`80., 0.631683802193484481324661952839529\
7886570127949511208401676379897303689636934005031485755679791783`80., 0.01459\
40012450710415266875593487082752497907689956329440313959222475578965702394868\
73055770762292185`80., -0.222259404346042723940553547157863488321927304777605\
5534705810052707839386722799876092604197168736`80., 
     -0.214972205857149426328378023586567700877519869794295114807049675110588\
7643162164596361968629524392`80., -0.1273475700382071907811790420083118893857\
46575082999719117162665825103154493852467327275286747155`80., 
     -0.052952829641208902156610339144556220114768618313215443399042835584136\
54576130011180081127121586402`80., -0.014284113426270223309549513708005045254\
346999207809071687003156401885157214884179907072221867475286`80., 
     -0.000881239021402027049531211972197730513528752253439393056625123799923\
381206702142130785522658001805`80., 0.001481862181922332430868683694305125075\
883952670738756543452686573390445554516899812744124842988072`80., 0.000932708\
16689636848840041796111285827148173989727745375600132989910557380336668591001\
2683693273583`80., 0.00030326831556695898569167942303346003347814148155894607\
0295193997292102188583570965273069695528321`80., 0.00003845878133416179499117\
390340050404931460382243288577538692998635842982950078573896374566334832008`8\
0., -0.0000181171290896682527597854806272296382731585312999994980230743463609\
3887722280972837772452216646547`80., -0.0000133472362414493184678514436659416\
5624945036497613372695280790038627326566789570294334775966175713`80., 
     -4.020948930097185227627406291310862548768396982339360932785800527054103\
483081030215379636204947662`80.*^-6, -1.7799152307624429994259384865597127501\
75889647647974786876947590705402318931786460897547587066149`80.*^-7, 4.437465\
53249540075683271032519153915633310163594772830603767041599615911720292381187\
6571266802736`80.*^-7, 2.3375157211343345921167299334237620240983790649147369\
34412799150469988328733015082210416556964209`80.*^-7, 5.087583254232156161136\
316526648208196553449032377059400974068967261980786470460422082248827671527`8\
0.*^-8, -7.780090063000625626998472110208960479003462906728244554083866800078\
30328304435271246748922013758`80.*^-9, -1.07306115206322501434063224838936192\
9550362393974224580270283976975011996370752039302220531498774`80.*^-8, 
     -4.038827851872979852882214183057534722722579181325389831165008986873683\
904522801304885123713186653`80.*^-9, -4.2679444618762562025138561640033990074\
92630358489686043775709758272567942962283179523760598915768`80.*^-10, 3.65450\
19717258191067816103302372330026176980994067899671464573548527378649244232010\
94171571217628`80.*^-10, 2.35922799313121154685811428149282793050855275966895\
7950193554876289157354702569758894224408965361`80.*^-10, 6.125204876104507895\
89689739489623761818244429848666191391113825053845275548019043061310270958964\
3`80.*^-11, -4.33829107432550873623644023071798016007462432016837722688136255\
9803287365367693891822187230132168`80.*^-12, -1.09176097750644107617578042550\
97442344126372187949209871780048160657024551760765771723247770503674`80.*^-11\
, -4.646303553297866286926471240945338709383638873213519511090315131807903580\
588703613806996689845927`80.*^-12, -6.549860066635914160844504052956824333543\
67594717789434636022686842003642975428980256587272470667`80.*^-13, 3.76115479\
18137800021506130625058051174630072206021668805836309292561691604259722090113\
4928600874`80.*^-13, 3.000555367035613784239821752262422164669971429177654565\
834644139668716419224791878316622706433768`80.*^-13, 1.1158807854579272314499\
36867694216832297971639377742416666653309381513525552173332863229305539575`80.\
*^-13, 2.35661292518006206786952231808388360646382883239522774700298051552491\
2213209448945510316813073621`80.*^-14, -3.26325875702973317323570143188466731\
640959869209227404542177781444405880175486437211773947275544`80.*^-15, 
     -1.383635042222677573948330349020908336545547821904978588356507784357727\
998166662534729029510513939`80.*^-14, -1.860726355539957206686891223352737349\
620774124744890534386385132061250336882531967478206037553648`80.*^-14, 
     -1.454811736876296952740939555746650784284693290154413639670225972412395\
012686402283927566299837464`80.*^-14, -4.116984648701490674266661722025266597\
49281236319829104647378268479233301220155146520445775255871`80.*^-15, 3.13509\
54067832366408880280278289440340822232885875871502735988012738997608056296797\
0625231665584`80.*^-15, 4.125218971061152578911820027015448861848406964464459\
561537906532319831469345949121935424124849868`80.*^-15, 1.2454131626380373177\
37853438474950029233000169949878651214405761059384146532671409699758181760024`\
80.*^-15, -8.4739945295739380207210722546718816111058947231956010590832461437\
51640564295459864432645814899654`80.*^-16, -5.5203076255959468777431146219674\
30805833483796871291107854858363405904203202727697159675103125348`80.*^-18, 
     -3.941687481893489848469148752509142367315150108907600843219611117172114\
79995935831304288734118652`80.*^-21}, {1.`80., 1.0217909238716625108727585406\
0504568249976348355029005428675153941682823623575827634459957804792`80., 0.52\
23822312646222081632138165236213348086671996444668727719348597049503570234764\
43279504078223321`80., 0.1066968906654276501535564441605837265765198850761989\
126264396374565855076343319904590162240374879`80., -0.10973359778255756523857\
90393188508441249143941211351523181223819020575028430182912068167072101969`80.\
, -0.152217115833393284979185682655770027483321531615135171782022734736777227\
8097363598091302796750421`80., -0.1095915816875144490715885001297709784716099\
9887403148358895687468971026105060871990804607008570013`80., 
     -0.055187701452688413428090084444631116638940696409520274454563425253242\
04891399670977148567468078137`80., -0.019733892896430900585481190590894853363\
9826406145159659552163818056778636954893102616221792659146`80., 
     -0.004093733811860283924511023304415609455313762004124392802517240246111\
03214994843894913120238191672`80., 0.0003954428249858737085646668616695436272\
25281407346723277512005867475589260230600873768302498351931`80., 0.0007888569\
34183576136416861673762052711032653906078743574075142458079037085149989502057\
3816886562026`80., 0.00038031057340496896828768056417433838283109896863686659\
82468772277096780719701784595252703807111092`80., 0.0001004524514597153720486\
5738599155531421190293210786675075467113572199265759635788101597071325389673`\
80., 4.2300818556145244000254329595504782478762412151361683761724410455546334\
92705822355569394033278386`80.*^-6, -0.00001002950745802410594100120348264802\
1986060900883652321719492563895728683218943687245127855195315876`80., 
     -5.255782373746266352081593995103941857963724958666554068325175841766513\
907011272554370047174503535`80.*^-6, -1.2094101196129970515556162452255227130\
00246067753653858079844967378739835970795576864707495685083`80.*^-6, 1.079069\
28555244520029529044141702470461747645146828931978437490288390213652430489264\
76586188201455`80.*^-7, 2.096023896301972538489778190501860200340498035719244\
658517916012075596196679957243041431882574377`80.*^-7, 8.45921347566930619768\
9553798624933414992064003298263244657066416446833509636988330677270555074813`\
80.*^-8, 1.170372973813509384355761429361109568761536819072952960671422243759\
728228864138032121796229040097`80.*^-8, -6.0172156752015132875624889070343931\
9239153199335828524477960294892813159134710571977381683877537`80.*^-9, 
     -4.479531630543933830253589809170670428382176432428089105036285225570718\
961339889533391064266955704`80.*^-9, -1.2978867162943354874702331984446823986\
34884440107939006440403779938960674020312463893282132555041`80.*^-9, 8.253010\
58393072978645455789728941925834399234598087083201574398793220472352313286733\
473873766815`80.*^-12, 1.8715535583087714104286505879804667012476357045074441\
61958244454771433407498249299280389078292376`80.*^-10, 8.85655250646933746240\
2214407669892267066248752221735004923393038999075703436682983395927497157273`\
80.*^-11, 1.58262677803338567480796328871663210737307293405996474041874874825\
6906490702463714705315847251685`80.*^-11, -5.09167568568780556650916211616458\
1537906117370939372740426796421962581273988642321006907519729062`80.*^-12, 
     -4.738184834568099335217861715585658790453460951773085230675085035357245\
587424083055937963515824828`80.*^-12, -1.551214989805664172188489323946048655\
8434087577826858401642217634778236666574282857478834900012685`80.*^-12, 
     -5.671000299336580362854562559076707772855090934858283006372469907113408\
447091255243982409812357346`80.*^-14, 2.0898364626445852344135324383578352708\
65298678968434822792570051936857477119882298993820814533103`80.*^-13, 1.22462\
88902790820829732598535018393153093270323444186195545716200497589732983993330\
75386934971562`80.*^-13, 4.02245348295293739303735470580436675504670010777256\
2708382751166855302410198065247122716845129474`80.*^-14, 7.918543699294664566\
91007056255693632756351011876311720485874848285789003285887058318021979012438\
6`80.*^-15, -2.35449566060746761834065533964697261590446613009036763698255483\
4126463209906317865602305486662102`80.*^-15, -7.65459494141077150386259556333\
6800129303272471594660423516908413539304649349931355926022674686153`80.*^-15, 
     -9.590247763642733240543906360971849165595342690917451685070215680767659\
44621652241624787664568439`80.*^-15, -6.6877532821908377043206400277776062736\
22355239253170077190808911295160539697886019134937311931842`80.*^-15, 
     -1.429796561533643737225191038297822404618216893797192632734142320718283\
126057061073278264021195434`80.*^-15, 1.7333700994218800868360544063243188276\
780512229514096073890413053371382855576149538835745635344454`80.*^-15, 1.8048\
75504581399146664404259008501548226387134886444724106362207755842089487941331\
13592404764201`80.*^-15, 4.06578957150481029022394927602666124240987134824349\
8870389303369025420260366974436172273184356805`80.*^-16, 
     -3.226090016405326619840870799177732185764457184781621301786532776742006\
15964323072371573568235319`80.*^-16, -1.2085852384064892782693661012024539554\
44062189081429916269945143287531649030744858150577348011108`80.*^-18}, 
    {-8639.446252098501809968163720668499391130747687836241146427846729659100\
19851277828664210849041926`80., -18472.27247923505665600035726336303106820152\
772867383032683492606212129656924563273417675643090831`80., 
     -6050.936453187233758960248732777377050152075319093139843652099274544407\
153485336408302330627129598`80., 2245.356776228858145555037764051959992500463\
05704870088339470284468773409973218978641221459501124`80., 5192.3281632011557\
90665579376645544740047453058621004336472211970937532785240380531819247170968\
988`80., 4544.302736941262707498383069679882844975599787574544993523200250477\
043736677570289881793251251213`80., 2713.349365586284832227987877943199348984\
64002215915630215460492179172677786531024456055318588431`80., 1189.7739336342\
68647726243794631776070438029370181396175021401363197547946735060553183738493\
766617`80., 362.2137931030897719427442616864973096640312924563077256986945139\
333508902652178491078812477230737`80., 48.25143102137343709053815463602915976\
434610320227761503548971907517027544806303768441485921956644`80., 
     -22.97575435173602769948197232547299374116785658449705364670468929724580\
444901512316691997206072542`80., -19.6640236371161105217446866622849271097979\
941552286229267705704724749449245646230181468705731277`80., 
     -7.763997138104170666938298516632948465380036209142942275689786477118861\
124911711533260330577846474`80., -1.61970120903610601872353181030895248133824\
6682233471375506565792841407829511485653506011758068491`80., 0.12201084421712\
93587374855304409034179306167837966519288284335808700672964314725918677518195\
445108`80., 0.250872971299172712461371822860491231160020736802484743605685153\
4568174204994207842584780444397642`80., 0.10288462467269388398018663205092986\
06334968887566777804359440589383082620487930208753305888682336`80., 0.0166632\
70180442944911308655465435220851539079297648201139740690759486201468109688035\
06058526118584`80., -0.005425766027866854378694438990133820565537247630943876\
756622532849693843949747733290330221742760606`80., -0.00473715398674205012279\
548347599120087098010542478088937777041368893002272511451584215381439101791`8\
0., -0.0015087386214710547679834386326463737396392952972960323127379386287228\
51901305345818922905004267841`80., -0.000072309926292500235823818788481414615\
639239941872322883001772228751689443712162856194017612941701`80., 0.000172188\
12510138247207351529459547261037760685114404664155632036804368047765119581494\
11428569990734`80., 0.0000918187168388359214583909491230413356861451919437649\
6820165225165017301633078891713741679781228406`80., 0.00001974823215076386905\
65693169899256556785250767699719056089637927910251257858268691719731368469522\
1`80., -3.4560705766766017980677344998601847092950455775796759605343848856180\
18210170683972065674748401063`80.*^-6, -4.44111445424166254371736821581133097\
822772767841345507971005524947500130945138987228438174009623`80.*^-6, 
     -1.637036076422761636619047739305120940168970758246642311473295204260042\
719094873422917966301677135`80.*^-6, -1.5162119320471001080498908784463347388\
11842281338723588178113146379460214049568580912967700692745`80.*^-7, 1.621456\
71655118656274464358620052130752269917181943574343452201949388287051112215741\
0850979445079`80.*^-7, 1.0011355142356656432261753560718966623021616433577183\
21575396295321886284275206208371587715317463`80.*^-7, 2.484900565823916525779\
161801127774181206512385436191052174937142368166144990753704195558387283912`8\
0.*^-8, -2.716129842343705142245345882395109220163905635274298747502187062985\
037375806465254946481238771815`80.*^-9, -5.2707195168095162581935412595656015\
64590363993619865258364440386032037774167275040452516308221043`80.*^-9, 
     -2.546036680597650220162318700213302761815559964104725529901049058083025\
937217283257145797511841416`80.*^-9, -7.8513175538140358573547175305909554822\
1137805842923497079327906807453157839534106361213520357774`80.*^-10, 
     -1.651432352513805385907893102853811236953951505904160269244799573784309\
314896225994106962703701534`80.*^-10, 6.9103444261968332687351089306536835510\
68941103486928185159590094498607064881563406780914672219936`80.*^-11, 2.17771\
09273613376434580214554853975905922151826797669004174282676143021680376981904\
70725728248017`80.*^-10, 2.58164638941134546412617475050369866569137273024799\
630290661096704315561928869521678558504158085`80.*^-10, 1.6407977004462682524\
63293066421704085517523748874099365989221877480174335446043933261502345045899`\
80.*^-10, 2.59144929461135994553580180399166744065133918888081236741580770495\
8951763467981221684426959408648`80.*^-11, -4.73577084121689229110647089484420\
0179963039563260047047346159977219497747666595233078228558010327`80.*^-11, 
     -4.198867979904770249125860392658591021120571152076439213765681484467517\
06121378952477659112705734`80.*^-11, -7.0562388402290201308257108604970634909\
80008705384344518179160267012702004580503684130999574930986`80.*^-12, 6.55809\
15383577977414426623329335006946803712212402976459664985270469140345127057673\
98782046495486`80.*^-12, 1.07048187625349829423054961823987240218963872340456\
30394317615110395031112377162224381731840436384`80.*^-14}, 
    {0, 64.658339850974279683106705655752933443044367030043054835070732598210\
3496312040182820268657312371`80., -1081.4621412835389077726635320021635569315\
35461149841692513260952496389053994630706402093089861752`80., 337.16806979790\
95310875115736757887501606120540796466945745997873416553135291526221749977935\
740175`80., 1041.331634372926261104105944977115929196636252029757105311669193\
993732553233515116733852083797124`80., 1063.311984925360691296141301396278734\
872403334923236355038743418998358949604854084050296213052496`80., 737.8268510\
73474780838284216742171605107528780407360330159337978525070273520685484676078\
425748756`80., 383.7358415814777853339564034960710037139703937763402105948767\
440505988074344955511789355973824227`80., 148.8914085049400067692787708021289\
577384226856919492626577603090252737926647052429807304490994081`80., 37.92148\
69392678110013731046896665292214654445011392847449795156692964665681571073448\
788449700589`80., 1.422402967952979236975281906345102571092528772838072570275\
891729955521053019949871050100128575461`80., -4.55270827714375167270717873428\
9982510060540156651700521503468264310242062259375911922300299478583`80., 
     -2.795737645583463492393039568271250931761881631511487383614493176855303\
833552975857627858275064623`80., -0.94455530097072947145577271407351188523469\
89844949789205430534773432743216609829196321269864196647`80., 
     -0.150656423365769255949737688926072379357410021019661470475976740402502\
0485335642229142964522380072`80., 0.03678529298621896247644774144668445220009\
709729344535924267852187490873991099482441984905090782362`80., 0.035216714676\
12971537204237342507808167651427821319630647083742086722777264827480976626024\
682554366`80., 0.011994796136538194260580035214292470320224214145813845024726\
75069754597419393656644929459347536361`80., 0.0011863686765766823477714139417\
67371406237564630463510377791945508976193484368614947830555101251345`80., 
     -0.000986569910272754844544101952091329369546138484105850623349715040542\
9919896919046686881280963642865`80., -0.0006184986988020167346039665998974516\
02077006739915698633366952594446506201068904678468022800034982`80., 
     -0.000159513281571198369886475217032663899277227336258598847587791885327\
9715444780667606243416539957555`80., 8.33629656302111794240466421227029773215\
733575598597238306260713138989181917402400134887061423545`80.*^-6, 0.00002576\
97204224829637042796624939717426071396907714264054571378305192601727721296414\
4704475077624253`80., 0.00001108320202693751337704316163330819802019366405033\
0538330678680072179190453378971760673452698305574`80., 1.68568337826763258354\
46750574662188487082679706275236872271243361201195029992708533635267877477285`\
80.*^-6, -7.50604359643480885201351028531421512630155500697000346524790610425\
786896897435873806263183347768`80.*^-7, -5.9664612644402002739287820965353283\
23263153575928237585230520928425814339758979527705594655879087`80.*^-7, 
     -1.790857959199856769491595628793219460870949542027071080248458054459681\
174913620453389172553641566`80.*^-7, -7.0100061374295568030707732920535946306\
5939006542002833293893168354639888490292809420146985792608`80.*^-10, 2.540307\
67412795428621509950894394784788705087469151667890348427253932400633451212879\
0803932079782`80.*^-8, 1.2367604631036083700521988405896270476874074305630514\
11733831443253207631166421520403980775498103`80.*^-8, 2.292194554963306633806\
670845923283293357321098842059697595525889121871900944373108962944249423149`8\
0.*^-9, -7.229883106227372693850564600542276380067404542336532158706625422284\
70503674951056802571539683298`80.*^-10, -7.4559655009170622195187810148719065\
1818400282513420196623968743748026839745093701438639904230808`80.*^-10, 
     -3.262255764655372106929659037883785521345060041326295967099710449392451\
631310213741501053900457836`80.*^-10, -1.066439485068129227439864468301396626\
9296591439817041362813870180124935179127366098329470603871154`80.*^-10, 
     -3.169740467033779765347124041967633329702947552760845125424038865825416\
844567319892708975835301971`80.*^-11, 6.1804519527900695526470845633299249921\
25727518523434794931991863687172319929931319095266129552185`80.*^-12, 3.53166\
33137925538420391231491589486153519597069243844497299471493720901883839913750\
57829353124802`80.*^-11, 4.40022496023034874386355529568340379183135716371039\
6345919354447895907174213266066838591143810317`80.*^-11, 2.743937008378929157\
44498650927884288395948346167966809706169724413202135379693406024151990013804\
4`80.*^-11, 4.132210635098780454349813097435509891491730928092433376745274608\
980851552494804044846675604350433`80.*^-12, -8.003983626576963878714966408390\
672255504843337242723691369881480164596700478071247327658423022444`80.*^-12, 
     -6.777825671090561883505548632937014768337476383645027327968814348773218\
321644398834462893037144833`80.*^-12, -5.571048563672813266168316350974523769\
10587393107452919039583505971014821820989573644738151575571`80.*^-13, 8.22157\
25090280958253964677881344172299949937772508989948040090953781228061239246882\
97864346012003`80.*^-13}}}}, {2.48`80., {24.131677147752687896531286996152135\
0777382273357068552377195702811391956060566851768839575171567`80., 
   {{2.48`80., 1.583801472057511594947868211805824613214188086090776979694650\
649650442155655280734705335849632437`80., 0.645973338100961915748565223704547\
207806697095883787060885261810554270279850951635834243788063473`80., 0.021146\
92730576701360742923471875327577205783385344402688664740749813275981084056649\
444852761649528`80., -0.22259436677729772300076751263920330740395051043671830\
96238354259447992648675914471208725735197446`80., -0.218684128878789845657829\
9515099106212098183588572634477328250755597304294871043987167345785426737`80.\
, -0.131135286029877327133288918845067410270750625430691302585428439672049339\
7814851788773069003140969`80., -0.0553337602020310621427578510645578688609065\
7834129253963980754950135592333142022192750781608104289`80., 
     -0.015308439035018520142634297317953425718151670923060023424712566490652\
87106626656612413263729326401`80., -0.001145468576355643023718499247536287398\
2033902843260337500180942915878691039178791927479447292972185`80., 0.00148869\
39312340306991239772231552410080293170014369085898069414026220277594485742940\
82413740579828`80., 0.0009801137389659705267556542080563488102433275120716309\
36121796986987726274571026034697483514144672`80., 0.0003300431115179683536706\
255992266382671596981533511156036740335108565833332628674921474837994892178`8\
0., 0.00004651076264603144584083659993576581711188126643951003876631024321476\
81457430317554364488967080202`80., -0.000017589193598830989231847987675380194\
58171349994033228140875898847369879575807305679651574705618948`80., 
     -0.000014200856667603031016213184900891722323934771258439124568261823179\
90630093911193913477195485164244`80., -4.529676280650374830973532620384853489\
678320144948558660941507980452695085842148197162648238969495`80.*^-6, 
     -3.122655318089740298149211665603749874055814657944031885113204716797720\
721756005363242244306142805`80.*^-7, 4.50181618035229602304803799605204956292\
2560386057396068130188405183687161173840866050122952731792`80.*^-7, 2.5670987\
79351757252134717696382426013649310118017769165334012834072032522137357876862\
368247691038`80.*^-7, 6.14219756444261042584006019490738030337098783502842243\
8227004253307896171224114938960163584674446`80.*^-8, 
     -5.932260829932844004892066859917156606963793028873979887390045810369177\
832343361819299744016026013`80.*^-9, -1.1392263772263348906064704832790996420\
13915709002122873218675102037770673995561022986802840285663`80.*^-8, 
     -4.649318439208666506594864650024839299419962272026563669462586261376277\
768479054959987746046407636`80.*^-9, -6.3180293641664601980218471422380239209\
48827803630613597332425227575369351385420552592279102482354`80.*^-10, 3.55889\
10500591515372293750443443848165056774059030355681502996102220045046593094588\
98930148155726`80.*^-10, 2.62463350044682261061486766759471321710154689760279\
3153155483904048151446433373917195800997582366`80.*^-10, 7.599298455960964100\
55319691500438884725311038732924758304148646345411600238129780222210644549173\
4`80.*^-11, -1.03733345192053198065333849975776160908938168828130019607320003\
3470989150190025108621795267696454`80.*^-12, -1.15266179553451895084190188321\
03603079049371657438262167905636648474463458706499270250318860639496`80.*^-11\
, -5.444967399635160853491881774224129435268379623138297523775077956346534782\
517702302601579367125617`80.*^-12, -9.403513935045424001470553449359285396235\
859196203991342358800835470468193462040555336454746227265`80.*^-13, 3.7754934\
27207133757705967631921014233843217276554056219110690199563956440437091196655\
924543572414`80.*^-13, 3.5989946860811638711248111613081074360390620423839940\
8146095917506795735017136211762923378302591`80.*^-13, 1.451899880192137582479\
864725051730355499695795428133539488077478830587525109927483786193685697848`8\
0.*^-13, 2.267491397349994724001523276614245166472547511547090685653866200593\
849559973413464063351828810533`80.*^-14, -2.478126855964450575819780755090702\
016265627573510927250210113751870006073292054233738348939162533`80.*^-14, 
     -3.813522972039715264302043408102469956348053530273397691410531758471169\
274845567771287050057576323`80.*^-14, -3.048864562157752961850714416510051582\
044241460731951123986289931154621144093238300294347862839987`80.*^-14, 
     -9.549226741284905311835891063878998303207124634290309937440876565548725\
25464070133983347224639033`80.*^-15, 7.09640500417057666690397909723327324302\
213359764690375471304452371512635395616612860316692855867`80.*^-15, 5.5456359\
34234176362603320313312766663847834941115675390037099445886393917289864863059\
094401724094`80.*^-15, 1.2722875474552164380597473754650060556046213367208705\
61103817811716814753035682148824758886727939`80.*^-15, 1.59710333574538393890\
279767099195058138785725628261471121064872980019985899945070006273551656474`8\
0.*^-15, -9.90106126198936103527649050915652845210530855488735788388361769792\
6633660437266856255438246162815`80.*^-16, -5.42287790927140940917000971273694\
1986839545594581168386183663346573520095950603809971830396578415`80.*^-18, 
     -2.320476524317942489149873579122390901614238760891298537370553058198190\
175868545411155355758901255`80.*^-21}, {1.`80., 1.024130745029550525374547838\
8551392846623093005607572823760482832807797217381921589876650216049795`80., 0\
.5271036498956212837028111696887655377826844032982798121006357347062551274649\
33036755350191273097`80., 0.1111544353467682535502876986950748950099208164282\
129421006502867344231665373637964768887366629914`80., 
     -0.107699569209168789121458676786085287637186443137120926943780411933885\
9169531142589933610582769362`80., -0.1526713218973776867679362054158411070488\
88730051123276985404813551377628046839953738266490365917`80., 
     -0.111200119384614540944158017992696595244660758155486525746248789115905\
9888420992494047022679397375`80., -0.0566810106558157581712024568400461281601\
574136244642052685756777756055224668925085408448629550845`80., 
     -0.020608328417311386081213919627252377488711721484737612948229352826527\
70784300841530906501181508802`80., -0.004437164642998795722597768630920398084\
60954069895825449362057200552051743691875710574670366026019`80., 0.0003244273\
64606515038511945671183608016546526767075878949194359619612381232311658931072\
7675414638834`80., 0.00080316503062875112953345101823004855303112375378946471\
58578903707381641705816370653996193761170445`80., 0.0004007555114204752876797\
908354342513498048295665339582164258449618253599444544362444803596447151275`8\
0., 0.00011021101328333053563062835030089668720036194591818690606429390019527\
83925758187451635385546771441`80., 6.6808868594544252085135413730881328608397\
4128735169262144707435805882978651547219647888997040201`80.*^-6, 
     -0.000010102393433237444478435091519521710278143064269913101156477390439\
66150735837492845414412108692709`80., -5.636911418001751843655915417648225077\
699852063451429261184053356717340668749635125217103760187602`80.*^-6, 
     -1.392085866695578631207507302436059734871199653821424147769768583171886\
6494619387032675139610360705`80.*^-6, 7.0940397469275667505495158158190517194\
0388116075080138340985333676290814731597860979900025477437`80.*^-8, 2.1774070\
84187691920482273126316195885796928389890254769055654966941330813700387381046\
59962002953`80.*^-7, 9.412082368015270598457555316406465663061151095103496586\
0599561489030679915233066972317731743588`80.*^-8, 1.5255265668052435735926436\
46096203629944669928568762706674694011848174992838026111542850573696273`80.*^\
-8, -5.6722247917517016088346606305858369544716735968895764442496006493510013\
72241080073158967606628918`80.*^-9, -4.84329578409674899056086278139368700452\
6364196189304847367211247658280665995456020136154793612213`80.*^-9, 
     -1.531999441906024272237065314686500535457371558916946525892878418864534\
384665142056123428315441118`80.*^-9, -5.3348657742757734546474610994202746450\
30865973426736535753675865610083657310896777672106842769518`80.*^-11, 1.92132\
81575191067078811247138131541499711041416736850243267014836303454220014389190\
6717075718448`80.*^-10, 1.004868681656696281140850724653051960061041889605008\
022426361566150817707452261688286537703215291`80.*^-10, 2.1018205719852815358\
37625813306952665775884240482015409831188442225289053503508895988459562277995`\
80.*^-11, -4.3302480970691165034781540932656996907483595307123018788337017415\
28749153607922487610449266720506`80.*^-12, -5.1529518316241261895709816516606\
16348818891142937829027206780761740591906854501241371603161787985`80.*^-12, 
     -1.866732078388401258221025962116620480428310285329350410489265502255685\
147443018735691665649977022`80.*^-12, -1.382709079431157986902797126408870479\
037372901901074785626330120286345373823273078710380193508428`80.*^-13, 2.2850\
94232298565887117966776033338349431848102664951188352387619535162333901555264\
077168740007152`80.*^-13, 1.5209334567139345898643585047632806975979873114572\
38634067495014749191803232571451118380268408752`80.*^-13, 5.25421135014536505\
90699801964259018979054943214198583478434924499398874939212456708599271563525\
12`80.*^-14, 3.61883612944335633431912415338759310252210150877781256054198408\
1042280719999459283062511837899223`80.*^-15, -1.50398877080779372368972759080\
8678138030609061498011306040074060991887144398121846470507597024379`80.*^-14, 
     -1.941390643708070426879467061259224220318985131982691234073167669260493\
9063914339884587232307161`80.*^-14, -1.37385475999813192120371281343465029102\
8603483548204027331682274192368691412352569212553033348739`80.*^-14, 
     -3.130095830820037403240265107634558033950601517980641556896084014041332\
378944716918269560576866808`80.*^-15, 3.3654119949584653427183332368491986145\
98140505273942239395544037571221189634500945245436202999024`80.*^-15, 2.37418\
08445957331544977672747916323160285567572832825663615176376896052336131740125\
1752786555362`80.*^-15, 7.498985162103957924706510746175333091884276198175919\
02315930953688001953593046052231116818343468`80.*^-16, 4.99962629582454407335\
5813588898765006200036311258097145997773577405296407563569189230039763540384`\
80.*^-16, -3.7316645200542674423358637674952765875353858580641254629964132757\
7000988117836325465037727521528`80.*^-16, -1.13522939846138741441196558642653\
57366690727775916368356275795182044389904984817234599494391199020000000000000\
0000001`80.*^-18}, {-8889.140110564495994410132749644935212179377691300414991\
62723043562958031962733349763478974654087`80., -19025.56989051496760242906975\
979578401201568340721617899669542056666517777849547353822129617013244`80., 
     -6335.261232775524654078823998845041083879140536007953684487697512994141\
453551791016628300092882557`80., 2204.401018975918112023730470066351576627306\
785356984515422071511586479619689036578091888149587888`80., 5299.836937725058\
88311293462917833515940735361192174984293450928942388401269917540116520568642\
538`80., 4692.453763514360840387784865249932898543845185466892307275638115025\
236714370521384132460005248748`80., 2831.655534507593049417562835651662789769\
580083868348469079407102629355485332687549962198924900919`80., 1257.691192144\
86931908950767764574080888351544091254043967762708106683838611007469211051796\
5717135`80., 390.697901062364284489958988307368051927451196852132920057650600\
346651530751615177330250619520396`80., 55.93226841603436822729329465433987928\
741384952265077860742705148619920046292526175608480972007332`80., 
     -22.76195114983905716614035360539613229160708903930503111397993261802147\
897192821348459025241986989`80., -20.7697873106665844316150777174740617818140\
3944554775149806802531577162148492816961053680100959947`80., 
     -8.460980658084673855285474441660676604187362300413410961848877149872905\
72450149615178817600823163`80., -1.859447220109509017130695634463630420330163\
800810240805918057622791922769465557898082718386184077`80., 0.087249315306279\
56151090074577964608671507462287223007352202380391433481379700817157842253024\
04499`80., 0.2649736760907404645855226820356870678879682306501918606927271125\
96506640405713717758046802976251`80., 0.1147204252814020019058096222957221453\
13293249609032873875856601446667601547777330279634978627079`80., 0.0206384872\
80196314598795348475390140636277620991541298501746053166316973039367501910127\
26883447599`80., -0.005111211119266390334728169837921237421337584587399542907\
285648408368114119748962235895648551220046`80., -0.00514963245071487532990238\
2043427778042037118482086618854521808447940760251499976786762450907371445`80.\
, -0.001759593332563411623722012065504570959157715670854479004148568682059159\
581765477648210352844112169`80., -0.00013664005609356775202538602639608504267\
98700965755542698151993843047993394579431164613685799143615`80., 0.0001772847\
50939339753849166477763204868148605723668844313630396233634539126204892353575\
6812173901366`80., 0.00010394573020507465320528878595465524022930956942273970\
76252264998098729746495594361666025479694734`80., 0.0000250273008238709154259\
7758396571235888484832419211777273957540219396526241573899188893024432527938`\
80., -2.651100917729584229696292404823539021270616490694338959852667484220553\
674175645164437165128214356`80.*^-6, -4.8380079787260687151301558810871839036\
89078327878206988856881333697585724559740512182474983877253`80.*^-6, 
     -1.957045570889920835907794300430182684502923937385971829332336125506197\
378414287903988553373779913`80.*^-6, -2.5077458731426762375539134755489055660\
95978065680372981198687483787945406898342191529662851588888`80.*^-7, 1.614905\
53855732350879518847096096156629908673432797722565960602102498838918186520810\
4559405636806`80.*^-7, 1.1478530938645609878046708834400172154922297177870391\
483389160648708386974459501191859737613360574`80.*^-7, 3.19597688596413629992\
5394643765475284239067749685346764669111855530919742110232652072364995227944`\
80.*^-8, -1.80534713562802782383930819366520863553152812225883473993190463536\
88344885647936862814137121250945`80.*^-9, -6.25651105804554751340444187697858\
545451774419850463401273662778960356831796634628461983132236773`80.*^-9, 
     -3.374535235988742752688481190692170165944511327510759053921827996473986\
328387642548795425173938925`80.*^-9, -1.0320434488653088309649215826749398608\
65575250000809482342819459234340432368843137721695236544225`80.*^-9, 3.167249\
19526676450960089094942639548827477184317154448216701478590649867937181572287\
0062852853663`80.*^-11, 4.505386081399696190087033074582474013680234072147737\
90357466110147187835423767154040149902799014`80.*^-10, 5.26913569473991901036\
1946534080708182010110464043639727325983724216456273145578568741306107073227`\
80.*^-10, 3.40007638386221480883208518333897578940916460447257467138562541356\
9990794841449071999455221027267`80.*^-10, 5.646329425505110734914410905291029\
526204969229933466658443852872470820805295075235602896576179983`80.*^-11, 
     -8.591258392057112792172766336864405065149955683129700173366387888369326\
629698728253493039493221326`80.*^-11, -5.657631159332587445475007835630910781\
156235451792614280540669921351345618846412253159740620978084`80.*^-11, 
     -2.152188025828456094237289141665222193726613056446788448991470951429009\
869892485804429158527930603`80.*^-11, -8.382370428685185647660385247847737466\
54182038339981926992405683308519267410952574048241492203057`80.*^-12, 7.73720\
64477291291675081283064872061999768705871066959696062394015834764822682584768\
60554551681674`80.*^-12, 9.74530733488158848303103154961730761906666837871799\
8313309395759496800936279275743148206820068975`80.*^-15}, 
    {0, 57.733974892038224165873120118249585672946887127609520480907074655372\
2408669115649088131428301699`80., -1115.9552938861188537991729815515195724299\
08259433310795480973511211278393580821695174155036824771`80., 324.76639916141\
78560350528208918423559564608827270263275013087733770733041386418577062800622\
789593`80., 1049.321349353710745104824390267236636700398402820367127968761537\
387592961115148854991034357189267`80., 1082.841491332473862315181790257356415\
287890214981774354837837361589423975955259647388521873218944`80., 758.3131736\
43581622212868244539784534657981487048282217804921355058712741112772287912683\
762590303`80., 398.5615372329481151814459185354759139978505798148197766172240\
230745063342865568789551695944291953`80., 156.8533801642348665067089118174445\
373113170446826077812015722225147622024237191699750435274911403`80., 41.01913\
02903040839452231321903341050467719388796719642250381205705969656911277071175\
0607297391992`80., 2.13277267330144311779631500562127548847064549668921833155\
687357088687360983259190709997230551658`80., -4.61878633165952774808546172533\
3648746931434963811039389003991673457538710521955649166002913220225`80., 
     -2.954032075224199434587614922403458380422902250819162505889966455017569\
788203051565646137559240887`80., -1.03011100636641566733826862899640806191110\
0645833105108502486620456998196772181177618161800153527`80., 
     -0.176936827230111786849520392303007010627175040418556022006407537932369\
2160403973008532556332168414`80., 0.03422729966991554535437660568202370516298\
815057417815667064836001300375748634516174571756379564087`80., 0.037417374366\
83961331862411093963074601247541599448841939881187677929725758695664351517488\
790536516`80., 0.013453193995579499444357195141052694765108483363438873503858\
647372655041138658798269344662504036036`80., 0.001610203593457831748028200410\
6676446470185203237697526654391841774013397539334318189487081328098565`80., 
     -0.000981748642234066307482072902843870580340795403679435268324939038568\
913125688719814269684075557864`80., -0.00067701330648387984167682572922496561\
50483798559753307869820847776670415519001662776250355881366807`80., 
     -0.000189300629887334840560717773096826463392572938307436098967313944701\
331572118746110895061014350964`80., 2.139957066163721865643999468603321825473\
747523659584554433897624939055197648761172109677708546901`80.*^-6, 0.00002711\
00284019075008065957889535523258444976128304985173664173936898819075574259664\
9506033693064526`80., 0.00001267652630914236051522150060157448183804674807400\
790917660048666468637457887537059910640578435084`80., 2.277542679175504078296\
911038890719354018477128536620682203478201867583499114448169464152503310581`8\
0.*^-6, -6.963714552000695067418371009606600406757490258663251529264901494939\
999117873101305208766216269544`80.*^-7, -6.5930413302492011663919880905594018\
3126549369237322551127085811439279903654113497540146123816247`80.*^-7, 
     -2.185284188998399662431647484265942669873103746437622228005891228157198\
542939557537667333219047576`80.*^-7, -1.0785699707380614693983983211742213573\
06896325151828769408247078994768329135398689443965935833976`80.*^-8, 2.640357\
64981020887353483305331996845799752048353116147055857073208444920047117334414\
7202543508275`80.*^-8, 1.4379859816605462244587751478939811909375556979691472\
59747611466180873855779926289981232793170494`80.*^-8, 3.083831143537843312030\
198097145463446957300824460604198318573030290514006574675341575593979797096`8\
0.*^-9, -7.077374642125779607306365285616146220994928949501631021156585081365\
73528936977005917882157607484`80.*^-10, -9.2106705766855419077494442873658758\
39876416892270886086271509606348777708277364522641751803906756`80.*^-10, 
     -4.490963141470358130053913176717097106296736459382900571818272513771858\
37205625803260507278779283`80.*^-10, -1.3688246932843404712745998788149796021\
67576533941363351542028840636758192118351700169922685549933`80.*^-10, 5.73756\
91461285607538613201615746071147169676551475386390249363868646334105238164731\
92126481799714`80.*^-12, 7.10000010017093909399464633863162303868664856400646\
5891366154816494623053331084314314695648124184`80.*^-11, 8.670460340584718643\
61546116018598307518895060039330602901391105303438403934659269035421097586434\
6`80.*^-11, 5.651062893309857588397200129762402890385307873667095631774479723\
213617336355761122838454037526874`80.*^-11, 7.2602568123863681813872627433744\
1005773911477887109751945633052053036348654062360978308734701814`80.*^-12, 
     -1.368567420643517111269443972890028519487414447434783894314513308551799\
792851723225510644453264267`80.*^-11, -7.599604179809745952280818663035873621\
46298594149995917444199072865614982878422437213049815895328`80.*^-12, 
     -4.399293658270905770361731814239779365632869244290620239175472149561873\
415348782005388241213882276`80.*^-12, -5.738270851235030573839675939957602860\
78240164317765526999928085771045339138527847174213250396923`80.*^-13, 9.56744\
13399557182049963741629351984812480511150870329204436111713360886900518052708\
3497502481956`80.*^-13}}}}, {2.5`80., {24.21585170200408798990709975643169157\
74871613696100257988941727730625882682713871978077061929274`80., 
   {{2.5`80., 1.6029386219147326638626471414777547729427709948404693815837256\
76102933120509358098576699438419373`80., 0.6603354188156827414163236547688211\
5260242514178904554040201555789544231823513378655228059906114`80., 0.02782236\
67930906236666024503898124392602200216734973952171044399983265266174464053939\
5689202131484`80., -0.2228245916786700166040050264619396752602593935520937177\
745729290730266252787443700624430858379627`80., -0.22236273035597187530542205\
39197725199999044782529764631711254771856726743640821825625333423294004`80., 
     -0.134954425927910557798734804118328303183540791051908257503111419907073\
1908202252616453846598962186`80., -0.0577681393029689533926776184709850052318\
9899770024374955332738926976477495219828123468766424546943`80., 
     -0.016374032914536107841679676640206565250332119467138165513241654688729\
79825565553997891934951908212`80., -0.001429783373063133005201466554862005584\
997942764047228030497875615474663055630013402379739510409015`80., 0.001490023\
62564645009344023791612943026722373026617631866896574095229031428431532333727\
3794857138251`80., 0.00102789628384481829931589009896468437198217413129991997\
4962671192942968924261851120161151138678046`80., 0.00035812815539681520110653\
2551712454218636122266678042637062867068769185849195014217763744654245953`80.\
, 0.0000553123839131336441395415449126325614590965593463665121377416854929901\
3750979180735389443888287892`80., -0.0000168384618224167710202291164129909743\
8972742085724623304714115946724109712823748895990574710173059`80., 
     -0.000015050437326469610835151778448152768688354454696624570747339014500\
12883073108617041255682885960645`80., -5.072185386414910823027279760044310242\
801702700619635299877427177252399640682402313191285031686725`80.*^-6, 
     -4.655037719466844715765103845271840604480722777633376157655100192065548\
573086312496562017314267106`80.*^-7, 4.51940498640981749687746559377059023875\
7937364995890888211607104720011517563527295744092645990251`80.*^-7, 2.8027804\
65131126025829765766727646620386938322302342749981103740660330542387673548976\
87646951566`80.*^-7, 7.305904168511253467515097440096018601671620738993974306\
83316162708275016019446216370002452651836`80.*^-8, -3.60893768188909126784087\
6491987951412217807548217505692347509097896886929304827936453775735346548`80.\
*^-9, -1.19837086263490265968409206597001321510703839898006632959120018405875\
9213843245313886438658679039`80.*^-8, -5.301536106793832490665631326364703058\
286615536932707907726779153026084339830971513128508664263667`80.*^-9, 
     -8.702832078978425508149206695342700338306928486573170756585465213646593\
348732463752112037975743636`80.*^-10, 3.3572726805651244268606761835138133629\
1756181592612300739863491468155499289505638297502482347641`80.*^-10, 2.890051\
42629618938192834853380647000879892609231849491652743104383565026137390521645\
111983040887`80.*^-10, 9.2486979662256593969089205194541907186852596806203837\
8346749760249227282994740404545161902083618`80.*^-11, 3.177529895795874092896\
498966746811711518154918892303771246812643256441410256834783645491025294608`8\
0.*^-12, -1.19458060870825950304043732410946309749608604270366340766046792734\
74613331492585652742485950081344`80.*^-11, -6.2891799314059567794865571906146\
20831134932567248462450147900398144914562389237099513685269286346`80.*^-12, 
     -1.272692079204233832773737053204333542917790478534355417148493911989912\
729136008522146326708681757`80.*^-12, 3.6915220426606118764280815948195209142\
26517632549728893911204209415240549045397140241165870941968`80.*^-13, 4.25948\
09718985413774540922620503420428081142521734652647426410032834494710957401503\
48532365251935`80.*^-13, 1.82093761350719535782141414244172614858663631218815\
7357917939651954723940646671399492812008353822`80.*^-13, 1.637670362414029710\
01673624917093325444467517694877896715348027397613864191792556244061369999425\
5`80.*^-14, -5.71102664087965352863798031297388479169051401770811164849267049\
217291814487220112461707044733707`80.*^-14, -7.144649733284239576497934637220\
52452944081802969219913935243499480825113757955111242595482455622`80.*^-14, 
     -4.373013884107421860863127032842307244994403195675598967657725279271826\
315343158624662421212911937`80.*^-14, 1.3491852277584263142330075158949580306\
67197472715577203423969716788732159436251362211152434210493`80.*^-15, 2.41306\
64107507403367593269146573852822861781393988900742202748171364186437575160690\
8134432950178`80.*^-14, 7.046579601664426161896707609090728501235236331587555\
68859261497413369570582740080187592408996346`80.*^-15, 
     -3.934787805475065243249770012007788734318170375899854795682747861881244\
25001754312983561003975301`80.*^-15, 2.56708448591741182610766301087800481780\
4520774322516833432996177968315837216527829938848602360491`80.*^-15, 
     -1.161799202140698047287747477971779779234908644679359019646879414926478\
799852843758157559238726866`80.*^-15, -4.864038618607370292868070529931449990\
505515001149379825429584429856142682951867448619188908297322`80.*^-18, 
     -8.722719988655356891272551101681393897905672253849100140617534412491539\
79043625118498699110048176`80.*^-22}, {1.`80., 1.0264358455557008401312568507\
89511582423213648445965893352931937378734870283631383078954053046265`80., 0.5\
31774423064406754873379599339002915976845021099833846584079551160796458221110\
909087654475145587`80., 0.115598571256925783754658802758505117705301125741393\
68496910929935075579372104687530495098909046636`80., 
     -0.105630888158488103959931135408823981377966080479546264919942892384730\
4105248063091871577448010932`80., -0.1530789822087208997488314467252510550646\
146751123419263181579563469666670498220730553647665597261`80., 
     -0.112785190238744506433273299237269908102784330776062555366053496725471\
7816539153206687234347974442`80., -0.0581782074150753804700877582242636491440\
0393761658670429840139577941203384079403973563508459041993`80., 
     -0.021498335277567306122560507912046645064961308842212870095070658013922\
20057563299929990919166052202`80., -0.004793726899857792301735077145658944810\
95779671820355083932593633187868800412894122414316668206027`80., 0.0002470253\
85768870425876160529862179774289416220425626407393022451403447519627867732491\
5498941134354`80., 0.00081587525902498140235009063578580881055013108568805284\
864890151477307322103220202815572656602657`80., 0.000421464420563189120242929\
8669425419456631529534353582119770532550384171486612265438580478626564867`80.\
, 0.0001204557350922876163944312180727782289533015924453966849307416857163691\
333927049649353815535272445`80., 9.385328742793268580148895833484374270818472\
170128610400276102744027256322258205643916412449473895`80.*^-6, 
     -0.000010108874684314836436989648907592276352922419465383040673189204527\
89744475492539720613993331433643`80., -6.022421174938175710314211583796993219\
542853191333384194659688222152163231899555222799995843595064`80.*^-6, 
     -1.588016593655275689601182198457839526727571235974044828205695453692686\
098616840111676573822787861`80.*^-6, 2.75361425594899290284221923329707255097\
3699661614347542220978190856302169847533646454299934493046`80.*^-8, 2.2461676\
72388624665243253911861722282491591056728597766034619431250425794054137004951\
447245779432`80.*^-7, 1.04041626468726801254130087870191718884598494710410764\
42411159929526603464688749260828620548974064`80.*^-7, 1.922290997204602426141\
439592735478959977237807594416496513340907618373923917125960605744882710412`8\
0.*^-8, -5.173247933266462021526998747672228760898380002770305683867735727028\
383945932189619786390102933586`80.*^-9, -5.1953719897194613197397113011531486\
88643389740045566036770224100088732944087942222461664010511276`80.*^-9, 
     -1.785598673251744644897047996252163179176217872924566422470523471794114\
678113820248965849698305773`80.*^-9, -1.2708163770992825063561878331491728274\
69789320895982609149241031127340270396090788917206713982724`80.*^-10, 1.94018\
52519530611462536850910137437239110742592499640075035036587597593432576825320\
1701069006774`80.*^-10, 1.128123088154017452003686290993876077193388435864759\
6914422890591616316712257415088622083502767976`80.*^-10, 2.693364692223558947\
94778700325172349574315332172953523859453747005796833208291092391094644073669\
7`80.*^-11, -3.25874664714692359435523641503530194957355509524522639313877767\
6987645396611787309623457455005323`80.*^-12, -5.52399590301253448208388351343\
2180345837957909058587565062682104849256595441042675845870540516854`80.*^-12, 
     -2.206924005266081403397145210541316561895730912646335973030311993305468\
511478205605130731976403262`80.*^-12, -2.354278897356383990921687889875709309\
02892719516174267059865816851185087049705479807577635119518`80.*^-13, 2.47546\
77162169938824565172474203295203264463763963100829312061702988408549408237731\
64164943809812`80.*^-13, 1.85335973182327800140879213598307873290159912021430\
6833995644293673925763060552618066844632675897`80.*^-13, 6.530566551317479547\
25901858192066576400116454265431268906854797549404055920402520608674796760187\
4`80.*^-14, -4.59623776541008007755532086665332999935382095409397146469472158\
1885026403472155419411524266996125`80.*^-15, -3.34185698919249037650452886769\
9933795053723799095291969050193020608594660059598852084649700228534`80.*^-14, 
     -3.493329209797769999352682195375044535373560455305295022186908410635895\
248482105965653927135610726`80.*^-14, -1.757210888613527268521264677520401503\
645461078153029175563129840279294152517208614029867877906041`80.*^-14, 3.5122\
04990188908875457743322042935276446592678360420942824965689368817900256365875\
96433235791193`80.*^-15, 1.02519347758101884652793379434174424275679521890210\
2685417415477347604002767490762663288031442737`80.*^-14, 2.369537746379177519\
88089961125394692383025979777051388624277682827812379914373977852166378100711\
4`80.*^-15, -1.10899609860949132748968523074578177941510934858445164231493687\
0843891145337772725213327025730289`80.*^-15, 8.201988767722844395647700221594\
89894004980485277620518230219296429980466906453536331964321563577`80.*^-16, 
     -4.348002961499954534050746694039984939684365330827827358685627562269991\
34026018890309819829148629`80.*^-16, -9.4560423624813189026904014997447679155\
01445525074810326083112290267976861421048501161080565328026`80.*^-19}, 
    {-9143.435389703697815925675584459448472831511352946531801526280075265114\
97548805759329928105444128`80., -19589.64019336722522556017333654730786432560\
66012384555421896038501344261018716271569264653212908`80., 
     -6627.434124147129906773767238889227340601321288487032262163532795269321\
993816773299035394261287706`80., 2159.394655091349868962691576656971069264968\
153685653374226334646295807179020688728646731636481607`80., 5407.088363528740\
60793969480731376450228016522520072357834681558793479432284621283352307652269\
8456`80., 4842.97152954011189092393226140185178842114285640153717393275696623\
8400129138149894322293732902153`80., 2953.17592092930485806094026464963672148\
4175572785573500993075184245283450604648176584831460016402`80., 1328.25912926\
97326621637591620347052611586497722926132547622936170128205767642704523109741\
06441631`80., 420.74530947586208672524813799770110196384202768718966453317468\
3967107985782951968058756055737294`80., 64.2687978281882764632453943660453502\
9641317606788089691428797921876370110240326077115029857454705`80., 
     -22.38871175507258459887414488515009654364731625862271922930075489311395\
940267341163860553067531628`80., -21.8926430769158259896212507751387626789470\
7490417447626243783303019944219473161527778732650059903`80., 
     -9.198687996368342431686097815754666941758412945193297460177848284658859\
26711043530749410718179725`80., -2.122043517825446693968960647809035371310116\
474757021881072155954061124249897561509157075191824656`80., 0.045343756208364\
05761231584002148582408581581475212271191886227866360207798507028396345274496\
960221`80., 0.278531818257918185210529557986361445467930847559132488879192434\
2957381395909985257289157275009754`80., 0.12734851474920546446877565875907725\
3542883875624033789762944659812401903993469842864291658876549`80., 0.02512336\
49082818833181096734839694745327989058843822927870353599391513573740205405532\
9024651305296`80., -0.0046487444580854537085019829220940797755095533278053005\
90192413242481144977306452124848960859729092`80., -0.005564131985487916397275\
77360313463435844764183350383344782543313065249537633032080435031180652309`80.\
, -0.002035017998175108805667292028357134539899737868715563982103874245319473\
61215778543809038645749573`80., -0.000213545659977060136805721873792393621980\
511898259296938986900413895691563850082615605697408745195`80., 0.000179750602\
60948753546016904754637586723879131902536849488127123879522744965455022363516\
43488368391`80., 0.0001167307853252427265302679830313755504314512629530702573\
030129323215148394931196781136727276014354`80., 0.000031076612244096205108249\
05283317356536286401477032371922433100211632450597234848230877122824306047`80.\
, -1.551538372300841597551035383456100540451058576331445682562675923767303573\
726969885594703765777997`80.*^-6, -5.2068676657308897918894917631968103758906\
2667928538437042380088925322327440958098269534464786887`80.*^-6, 
     -2.310436319135527504917490771925652937534640234847789466346758495423690\
813434379883215045403827737`80.*^-6, -3.7182465380878444320320538937430464431\
5391283380482378971993560502014401008320030636033364840404`80.*^-7, 1.5487673\
60958088328720604042602822910217802321623181453306138952962494454859315491630\
193118239867`80.*^-7, 1.29836480717812660718412687591789608116628057453640824\
3052612269223820372194731718883352573013743`80.*^-7, 4.0089136353475462895401\
3901236343005939155194636518502679461657760113027164571714878887803814596`80.\
*^-8, -5.87341472109860077853742677869353262164801754221216372443760377683478\
1241643438622406158342429586`80.*^-10, -7.36566393197508061580064784772914668\
9955482076660380075322722696122159705589523888705765329893867`80.*^-9, 
     -4.349019854807196029628588388653651841412689116012689287068035664647292\
353410902806534784407660343`80.*^-9, -1.2721006393094154885095861998811255937\
76819137617416860263684969075780221358974499651152504479848`80.*^-9, 3.763718\
19872875294256316647912356432656942938080388699506732582958665765467910314681\
056571621962`80.*^-10, 1.0156779478811285850020605462607904514626139988333483\
610516626613788464931388056622876201013657995`80.*^-9, 9.40279850721202862723\
8935634378072392264253706526433407218128765264823978244773168805948397778284`\
80.*^-10, 3.98948843916590535987452752061473547139396417848568762723634808249\
9604861953032641868576203020749`80.*^-10, -1.42541253432887158908574886592016\
4871389204359506661002721808605322387322331229788986144998052191`80.*^-10, 
     -2.471059265861150164061548170432886230426359349405233516118371139180926\
131055244973561486376984124`80.*^-10, -4.624504123449313076690977927753254849\
697956386989111271855754208253826168785725710440474300118494`80.*^-11, 1.5863\
23583309597028817819135072882239455346936503445271569562902585255690057539907\
791985308413502`80.*^-11, -1.452564351891495582644233255246029440614366552133\
615991554652562569208178023236903739973596935821`80.*^-11, 9.2227743550158032\
46916367337507035225528872290068876135066159956626838478440526566960750681630\
005`80.*^-12, 7.4599459711217822358083338113823326041214745776708449011113368\
733385281084952602486095118064932`80.*^-15}, {0, 50.6937760347657245962632729\
0132476400071925439028991166619459086127682299686255942025899178242083`80., 
     -1150.908653994492271893173362729566238856576443770219523276496919278769\
661835102845683242641278834`80., 311.9402711741371984951621089498756183263423\
646221281092228349567648574109442525357308558604330871`80., 1057.034965912746\
55388709024297394168744261087230029411039665549004747886116695077415665569235\
0835`80., 1102.34478904075569470469753443386864916815670501750944187128943837\
0437680927745629563712312782119`80., 779.004033969016159859871435602028005545\
332632438205601928529385437386577256525917719288454216506`80., 413.6892691899\
27480781411251022128634295223466424784188924422086816208972844949580366690864\
315347`80., 165.0756084120788414896362371403102951340937905003349804112698729\
979226631790999051561931812728487`80., 44.27300913135332706701034300243942157\
510732430153920544617893296740371784579451389321927064798867`80., 2.908057344\
62115993200631501747215951854374739428759890063928013857801150002129065634136\
2951550409`80., -4.6703973849718129062931196672031163389152675457318329850038\
9832453805793404635929334628519359159`80., -3.1153373540864928601628440324380\
99231393403259350221649794236104449497891289107430068445298028995`80., 
     -1.120441014491825018092328550374689055195855905311465762352583636398819\
228733696759487398670480232`80., -0.20573667776661508474514399005964730336491\
78258234712635056468937336912987599236006597981561770374`80., 0.0309323450676\
97883167907004015261249422524286455201121228164665587812061185449512242147849\
2422681`80., 0.03959125234713990025351025217982080164604545367270821968300191\
72652838102472540855235476809523331`80., 0.0150107285278176029501678211610843\
6491601873009342358995826947947879777877632966393512958751041377`80., 0.00209\
15712730266103529483734392616750256222739037367540590279336539753159670044306\
64271506044131352`80., -0.000961903449803937465567284908396808972238116686335\
945687635881619506825898129868244936654413927599`80., 
     -0.000736732180195981365563410355983406515200343994669014837647776355020\
4051385950458088837553998562554`80., -0.0002221304134752412029572378190919273\
848296290787421462596797092612759460993846722188960544979985378`80., 
     -5.457848277908168161662528951490999432214701630902764496711559956217460\
8014272830411200242620786`80.*^-6, 0.0000282104668243677387213424678199342185\
1603745567443359592456160201873768823376001498813045180137976`80., 0.00001437\
27028650451271789469702296720615500238895111523755278554861955107550059457701\
5830663609843295`80., 2.96218368053512851741473622508102895191941438086502977\
8596651874633293459939129814866564791912687`80.*^-6, 
     -6.106248281619406188781231374248606442285350397960844438649123622927769\
28369336605571570591299886`80.*^-7, -7.20740444806107797936040320505805035056\
7045465830436055994286379975529735201425183209530604072454`80.*^-7, 
     -2.624849352157342832260310046196617786472653642772098237307307702983640\
81491661717038081543375146`80.*^-7, -2.34094581760598700275460261088512950899\
6060044919807879940169031668952935125520119077536958510033`80.*^-8, 2.6819360\
12463982912944625082815664018174044732645680196310136919150509499411405324878\
516812567188`80.*^-8, 1.64859281405216420009151963464614430151652167793490235\
4351475465777214459448977792842430616837611`80.*^-8, 3.9928958574510933328450\
93421622316138907926952972488112430834214425964698429525197884519326247177`80.\
*^-9, -6.74457442952334673333533093573048840187614680094253272955483493104095\
402021516858529107765111373`80.*^-10, -1.125625880813018670156149001780014322\
027046932339808231533515824499700550854965946558428441116815`80.*^-9, 
     -5.944456077294144220996101903593749180012536253194469266990451735140585\
18027353840919020821495957`80.*^-10, -1.6300543218965832673002075603493717969\
40709540295009070782072848633504354605328719601585898082083`80.*^-10, 6.88765\
43506999210004704714856886487667325402764429644268019967559769800966820343070\
85756849567166`80.*^-11, 1.65915441395183038228515010888159305822494803384168\
4634437690471561732921925649290745494525877864`80.*^-10, 1.547391674712065185\
92112794803196721198495957393248164618948285973377266563207667988819367383629\
6`80.*^-10, 6.472829240267175945752743746001275503322084206302416604829467238\
0171520734791879526424827635286`80.*^-11, -2.87317757278668786968523116047895\
1705962432603797954419482812617584143945021744950500303549256618`80.*^-11, 
     -3.848412577418673021364451552133507358460976541483932369036846972455016\
2355327903292922215934647`80.*^-11, -3.05671238249972775015904742886203434985\
6001954782692296817685051153448669044794103111111385999932`80.*^-12, 
     -2.769052946071780731782092557216300814640385649792847642425858852495723\
969140020366951684882021447`80.*^-13, -1.160652471710560879301444531330144522\
9620220377286605379556669277205023491031738885263011710786314`80.*^-12, 1.128\
99550342905105763090394777012644354088415594185653922261718169187105798848000\
5095135890927971`80.*^-12}}}}, {2.52`80., {24.2997227399546453539460515692324\
3962865910276547520109809593489120114297949025544293231661828503`80., 
   {{2.52`80., 1.622089198729135250050711818878856792856709270376730872428546\
015797250637609634165030556046840398`80., 0.674768715980757742793672577114729\
212898173838922595689993292328578163712802663705048748678203796`80., 0.034618\
98132212983886212479316300698849586718462159068975741781294979951986988782521\
94802895804034`80., -0.222949880208415446119396410030777096219669596700942717\
0569909953196061073068339161976503695607075`80., -0.2260063945051600272681996\
337471451144327544610397319653762735577154227312329605535264082992586002`80., 
     -0.138803457521543034695307300795134045309464697968443482071184882216858\
1127379598750202914877191871`80., -0.0602555262208777295839208023816452118285\
350769696891641469484573441351656581234232448209114668432`80., 
     -0.017481344249124869672105599227039306708914598422428170226386691145947\
58806842777811610668238979147`80., -0.001734826313951751983411256074035451890\
067224224488929436102378838875901474441103281571056185892668`80., 0.001485442\
63092244937772844744855978777196885176116566025487379777797689643403300628487\
6828436593379`80., 0.00107591669465374513814160983859028922839115147076674015\
5673172984853976972536033239331937826664107`80., 0.00038752430015856153778484\
7451363913446584992425334401171444957926333231121900530256215146030700667`80.\
, 0.0000648959793597927296263826405689062963351655135678826182774211876835492\
524781548472447446668230809`80., -0.00001584386134664775265769575159516772704\
513265804243178317445061390601060911929378834229559039380984`80., 
     -0.000015889164254741331183110251828404388139563812589331162428391379997\
28350148713974978446962604671279`80., -5.648377090424667965256748243588666236\
696815525540717500518215758086259917773580683190731195617147`80.*^-6, 
     -6.389180093477426974766174220329355548764322946119691983301856225309330\
45961491100220131577956769`80.*^-7, 4.483092834760657474756466994957193643546\
345184133134834855801146429682222622979786338631665925298`80.*^-7, 3.04274651\
89412718720426073751170731394883621303788338940776590330551046571579699760671\
95075270784`80.*^-7, 8.581625341554217940245270528496166632648206427954458239\
21630599200788430457527129757783078689558`80.*^-8, -7.60648050131685151198560\
7186002984019258503667586488345639430467540044243321820624683374341718205`80.\
*^-10, -1.2482903026195868315905720071793210091383905046674148271549899300206\
58852087193449922281650277947`80.*^-8, -5.99234794200930035001737642505158790\
5716819211276144986730401720181934388818026752539738956151896`80.*^-9, 
     -1.144520143290460853223473511026846090053214366188421328207109811776095\
9390328364833211257143472785`80.*^-9, 3.0314424048826309359118457127340939372\
52128574423614543443475021576937064543177624933657790911927`80.*^-10, 3.14962\
85089093777888189206363970473563699721976374654873620087997545796691279268044\
25110182550067`80.*^-10, 1.10739154368500727147157011383954430770871091105061\
39935284530434490786763021854968576247962384266`80.*^-10, 8.41269792896322625\
14101712290984799875584480038848465118576054545416294049926134131352279213143\
9`80.*^-12, -1.21164390564052886579039397551303990974679160592953819750862296\
6025071137182061682752978373633359`80.*^-11, -7.16098041605935189346164660449\
5010857118012383528195659568294468160932691188045673492622261308766`80.*^-12, 
     -1.645577172303643239284045216304575628343576306791171156033519801747123\
740817805802012384330864979`80.*^-12, 3.5845364561496809350720184318459295993\
12508976241285980876914017002527436842295634131443058635878`80.*^-13, 5.06193\
82437571367410904412624108150566556658492685084230653185168600594643429005429\
27034682562635`80.*^-13, 2.26503139596079910505747605093358606848030059010435\
6216000204873387286571141017545110581983812975`80.*^-13, 2.789482988537554751\
24456326613688430876817662158544045889805341552456209611212123929148828869785`\
80.*^-15, -1.0685977890448627235195982690737455959440484866950103104507063841\
05253225775056286618160995835896`80.*^-13, -1.2093659705755159500151802460196\
82066429855736232023714466806043737091581510664884815781164835257`80.*^-13, 
     -6.177007133559204302687581121120164829696386033278916554333130413889231\
667008197862815902712267876`80.*^-14, 1.9604351274755287885686818509387864658\
02786913609187157733049854638391589142918152735566514873436`80.*^-14, 5.02385\
50026030945916997284193461307690651442433037738328758449567715442777370274764\
40685790290378`80.*^-14, 8.54769532333758884755969140920086157430901513779342\
3948948510070690116656170095684255893228486156`80.*^-15, 
     -1.234628177473975839643504449496614251554545342327655257819254705710880\
0340532315363285850131265054`80.*^-14, 4.076231700405161607737365812933682070\
843517947189481502381730862604721179231695180329000665902008`80.*^-15, 
     -1.336016712097077914490552454753943068755945979843329571446027448400947\
429784074466684727051689944`80.*^-15, -3.026183021592311101208140311216696034\
63713486773390261288655395033353618019847487610788478140773599999999999999999\
999`80.*^-18, 1.0315733490172944965976252837773597462537657006053938639954335\
025482230068842251691277032777411795`80.*^-21}, {1.`80., 1.028706988357439888\
03162545567863411811267525230759525730500711567891273639829031806250147223893\
1`80., 0.53639525592034630565648479499438950869950121807301553502338311727109\
95324208702056029709898093084`80., 0.1200287798832896102877132836996083368311\
4737096573596418317391036574082091945989910839831426911093`80., 
     -0.103528735488336104132529567985147401364317488350399633964977293119582\
12573600755687379071851173235`80., -0.153440623330393278754012004519428691276\
9852285389043073027133278921150121454056899540483593967709`80., 
     -0.114346359452547988248619846545485197846501921007697093727672506791415\
13648466395935433438479965417`80., -0.059678588836917146900268520269313478024\
22601082406847132519414124075119921872621141736330594845216`80., 
     -0.022403555427775246146170754281851598979421758834366189965640612323383\
15626703202484449372317676065`80., -0.005163450177175120873712999285037822533\
98402754368696447506041438218668759412237888058360923790184`80., 0.0001630674\
71071743944902818528478835435091910654035706098106890858311092242434227226967\
6757081090644`80., 0.00082686225620172862665401471261984670787722033931884290\
1526649845002346124063938384096241970114129`80., 0.00044239207068883049184539\
19422812844518868549175590940471489200708173794489675006972135865530335519`80.\
, 0.0001311865539803547403938027644942714507677321192872563252612778248659483\
11429409736285416283563461`80., 0.0000123538776447641487821265191810991558664\
7721060560017470716483156335615763694753658734877997323796`80., 
     -0.000010042156214775211647101743643748059822479950360881777045904022334\
41051990867522627707232786128588`80., -6.410209076802106943288823334481665403\
17240920442369798731756384300832781873404724419092705659062`80.*^-6, 
     -1.797261939841792169113690445029644123945421125223198467786134778083510\
522795611648286654923763307`80.*^-6, -2.2738738165204733909037620453126091128\
10122377129498386851334118230853154836227908997635517458788`80.*^-8, 2.299950\
38998844880457428148030044492736655442966961727244444615746213164769040183013\
2677226979175`80.*^-7, 1.1430273183988452846025362298084137437774740751861004\
8629479363621927742652623342604368140135657`80.*^-7, 2.3621510203726264146216\
14286643018697276799705287367773729323213629394558680336082443697490323522`80.\
*^-8, -4.50248091735661958141178114691017640870412237474582934776331923903922\
089788819778054640535399947`80.*^-9, -5.5286950177340627471525846845111102717\
99350941540297581567748156891903946299239780744375002220543`80.*^-9, 
     -2.058082603753069232217625380845040112075616254395092601777729654327279\
079981613436861775255425543`80.*^-9, -2.1391243805102616196391288518359603884\
77735559873786047227516558302592485423890943468297138907912`80.*^-10, 1.92173\
17101090712075590369424705926896694487095337310330725698792931807503589036291\
48213002952946`80.*^-10, 1.25366919197430093817045064665344563858193264970589\
5832675025294182764750717394672127799152591183`80.*^-10, 3.359129101545645944\
69300949557852020304437256642657065379952619465940873916632237496888448585415\
6`80.*^-11, -1.83600785552953909439136964407603623117063080965995003986914678\
9062786868781818808691800348977667`80.*^-12, -5.83100515130646993155884810973\
810633864004274589515445789810662450284635269492901604073602476239`80.*^-12, 
     -2.565074222520561630318559885355108301591818812454526171322813909905524\
65755367164130246611721829`80.*^-12, -3.4412351246071325724958794696988927814\
88355968223486375865274748759939965652639323737459385507356`80.*^-13, 2.70918\
85112631629505042703902652860354038147923489634909781529665522634825817843686\
61460931368344`80.*^-13, 2.26460332221012957498365455720585256272159735385623\
5152459878958739019782971121148164148955040725`80.*^-13, 8.018763883368096214\
17499420720780707187617437976545619859747033553130937210791376748426561163389`\
80.*^-14, -1.8297421579906986082637528607056646511818772145086110421645363471\
59938921166240735015449683010886`80.*^-14, -6.1100995810516888525394029716629\
1599482250377106965726867480593553937726841725962237838949116584`80.*^-14, 
     -5.756659132941482354321944371342310889852948817286249895753006807539754\
10604684700154191005983676`80.*^-14, -2.2330260392307916534008785054324683160\
03020548998253844685798935547424040430435657402446470661948`80.*^-14, 1.41525\
70641900285275893818366851058245933089373184002692282575642460016470986602602\
49371709314022`80.*^-14, 2.05756496608545722435401862072451996851851640296045\
3989901510226589840947624240512761548546076657`80.*^-14, 2.008217579659009372\
53679559640439892036713774902647965165324718601154076578442189211208008920194\
6`80.*^-15, -4.07856695572619074134930600737573566626609658541263111142003728\
628398399406445437581662017202551`80.*^-15, 1.3260359434312891048783537760385\
542396089004447488475133808609522604679672985649896612800580904726`80.*^-15, 
     -4.966001488874177887735042380149423808858156457403251300575805633558208\
444588453783543273090506237`80.*^-16, -4.288547383197349185933413698495552822\
249912446309015983154658864311410423701671596059777045027593`80.*^-19}, 
    {-9402.372635163347438721660964785782653390419140902482389766417673202274\
50535161776477586719781245`80., -20164.58498599570987606235885381256598159842\
82285261815532694445175173720226523961698582443284555`80., 
     -6927.556824145260867486318388612527928189249385291546789051139013119448\
79033187991326702101693289`80., 2110.2420875975645054767870909355894229390059\
80192120641963409521099374790314394610809736006742763`80., 5514.0111072964603\
30533532623094304953748515378762605846268260134020698045194776151408952621366\
68`80., 4995.8301255872441540959138589974175101691771438384903805939007873649\
2576266863264018440529375991`80., 3077.93361344214101359932325931664107721876\
2137163830999705485617878257133610576802906036685572871`80., 1401.52922757545\
05723194985976555510882133222727659730775474505355783292201036926565576339502\
37878`80., 452.40731199183655565363519596038991966991813856218790866288417984\
13832983861919190648682366600288`80., 73.294892362179329430921066823427815070\
3065605112387836762338251249933661344477167536509957421904`80., 
     -21.84084627806405073928427180763818027261660431756140207699983765548843\
773803857566960196040881317`80., -23.0289603929663538512060240111789951569032\
3949793636373602061916813841840322255913057101731576307`80., 
     -9.977892289224060058336906164765592036214704574742068634600190218413432\
39496443877261988259984049`80., -2.408802402161897703789763195423907320557491\
871514552720638656564587760269858965472448362459523693`80., 
     -0.004430164976086113857576394217341150964472609835613374099236709876918\
149496736820348847959507250957`80., 0.291330654162800488021959948911581686429\
862954595261386380469255774829432812721288546574568886096`80., 0.140766168417\
96588320648188173534111510104778047270999070420662783374416465923050046044159\
70737821`80., 0.0301540799613053097892250849425072881903178339633812739024373\
8164433228494396972958264856272989261`80., -0.0040172237748503848088212614206\
74048035060618069187911890648966090957135886727521427376246365272755`80., 
     -0.005975059836393790971860004237162549832627848064696036271621713152391\
555621885196918108242584635695`80., -0.00233560106083011749806721765787063414\
7808632616419901835133000642779382106950692141314533745766943`80., 
     -0.000304338598478816652397480683127816351037151833858380780378301772777\
102268419608038780025865814622`80., 0.000178965438366038179480828151422785387\
6626184827656444631638937791699234781344122158253353751007053`80., 0.00013006\
48099699679563856244003354502395741322163938184330948887691236904543848059851\
322567804065753`80., 0.000037946087019823908193857256698302243086970961770378\
5144289136355023719088295219951170792870228952`80., 
     -1.107733518112305612144535896305058807754961812691049346541400999340059\
202907164849365601049286361`80.*^-7, -5.5310026420553412103932603023537926373\
5032162436439516911097972059238960349721413188962634620493`80.*^-6, 
     -2.696241398585730574791162247439841757847048815630657991899723002459293\
661935718695754891212174915`80.*^-6, -5.1711312693213284887060369291340137570\
3081874645952285289479501708329904567949124367368366754736`80.*^-7, 1.4087325\
13338766432169654079452505855531348558769085239491725271218245580197069992572\
953595600608`80.*^-7, 1.44840900554833965828024500283808695351675708960676871\
8870123246840304977787989183383004542998959`80.*^-7, 4.9138136078246597493805\
76182305011053723818136783945467743452419553253910808489056250039725508117`80.\
*^-8, 8.156038172696236083541759951883023798101879620619973983292660630698025\
51565273462154548346242938`80.*^-10, -8.7710254726300300255469321629381590101\
84096907090091983848658066220107009422722864909088304243705`80.*^-9, 
     -5.607042791106089005340215822525340164327177087433376272886855617242390\
61977835018465466546763499`80.*^-9, -1.53969693416992006967348144530297522329\
7718732934323052317275675731394681812482394042525635052489`80.*^-9, 9.4183428\
16875573666543798134645718161646729884729081129161307764945930556808436353761\
16259017913`80.*^-10, 1.88928024521912188448294553152076558687073914307141936\
9354601537403520579581611782520542431757177`80.*^-9, 1.5563810904194033332996\
76774173226615374033545241217986610953792607111297234139510612995253338241`80.\
*^-9, 4.585325999318769280848181839135833438030127440379298960604017919823121\
35845361284972407287523272`80.*^-10, -4.6944231419041314799274224868420112612\
1277879740701706684625214446506220041797669235030264472459`80.*^-10, 
     -4.947999114394725440326856853407229187725551053548296706208753119543961\
196859655764709721490417242`80.*^-10, -2.006818963761015979727427134866039432\
822717972098007091984086310652038956748303302503193822977233`80.*^-11, 7.8327\
87468570063148346343231852895014924123503114305737746400609778312768306776165\
73580314206807`80.*^-11, -2.4755252495551198525254701163895742458541882326133\
44749453439237884624762484031146501397830729609`80.*^-11, 1.07735210352691290\
69841921383859572745400336454655114717390981929862454449721231313377313855016\
76`80.*^-11, 1.27132360086795668722045395756904998801063096490527347056228906\
3559057382690757203477964152539013`80.*^-15}, {0, 43.537814718943137961726547\
96309047170711594156820200166677643905113847666287132271661008618574043`80., 
     -1186.322049263233478499307134425660518631890893596282510351527764736894\
716726743642911109364043961`80., 298.6889188452561046695077826320105974232175\
853859519644510945715364162582239079217769565334639332`80., 1064.469038665481\
03800214046477162287033979206964167251995946805821187666519507985746233095891\
3581`80., 1121.81603596374253239285090275945965318992884363149195165629920687\
577875331150638537377475327652`80., 799.8943902532527835927696211449393542895\
054558442611060846045677998992797800236785059212276904175`80., 429.1177871534\
60723354719266525996891010037208151034662322134005932787840897349916084810216\
178035`80., 173.5605428910061820427080491349900422872746812121278836206380823\
224453577740686701401619678072678`80., 47.68687907825817775023389311684479330\
444386816408038587781374705157130253942230589795861656282984`80., 3.751169157\
06459797901079956310490707862382518623764902667714922859485393377389058405664\
0425637364`80., -4.7061152898131266948485605317829331165507425198657271665521\
25292393483408040919681012416776547452`80., -3.279287037055457595365360676812\
599673651227443744808931268718697735289317915832784648864332717106`80., 
     -1.215615389568860874849318542787678407483215907801586228970943738899760\
477610619504988412220613387`80., -0.23718694368563098644767932596061903573871\
28328349067409549377936522555629712219737254397885270416`80., 0.0268265846821\
64102362190476195720193897340301205351835853500919427339938787965588869991848\
6789514`80., 0.04171620611708264078168588369314851051662503411737983359471271\
40316094110742909239337823979239808`80., 0.0166673811615447282231641088320982\
8584853840666227426294745109511795894145212231522938416500754715`80., 0.00263\
44045043176569752995416171950434224971433159908429763191745152950548342825873\
09404935825821129`80., -0.000924782734467153985283712025395029234189488133316\
898282917489084506542934867727846490386884166446`80., 
     -0.000797085741163296799445784762029752355493886668465875608034697203320\
2041100528873358792869806881033`80., -0.0002580860700844852966258771444836006\
955904082866483127681357321305405698650803228157194479478301958`80., 
     -0.000014605022451640329057725804419114688890407791341842825785056041292\
11155479673098268931371512276863`80., 0.0000290044517840306228497321138405869\
3819743870364890245354618068421105806147748198857820308416167174`80., 0.00001\
61616289564328362946501398872148415982719539692489302053604789144564621272468\
1607110588645236044`80., 3.74597954510012069730095149644383935359974289399706\
138508592710849897398607084744814538887202626`80.*^-6, 
     -4.880703525556015712502084541887519520761235724867316640802088439746919\
384514103249860780453003965`80.*^-7, -7.7918686871850720917810713605922055552\
6412090866476171386947691285900300666286693713496983242077`80.*^-7, 
     -3.109145921696361411817019133532494571647942511943728075434874889243440\
936101646417640091680416566`80.*^-7, -3.8850104174433388098047109101522012147\
45530303253340046519498663261009079599172476290108978745824`80.*^-8, 2.649452\
71209191679490905486164480054953493476794851130949959425335583115435772902519\
2774598358435`80.*^-8, 1.8639571793031993057768589514831887385819042324868506\
60524502412463959915797391772222604871208451`80.*^-8, 5.001013387191156858217\
935130417007843688623434644734322673161635575771015143407494033031192725015`8\
0.*^-9, -6.496906378430204175622134837426231428828170595970653472813531651118\
40140339098603197484532836564`80.*^-10, -1.3914456339460198167517427120307613\
007699037726444041333068252352074273887142245302008132038679105`80.*^-9, 
     -7.859284926251652462226274592605550502197363270796336637285450203995717\
83696350021522882362757154`80.*^-10, -1.9057626423668258481312908407748006265\
09074683707407584919165485409369110962058883026730244444456`80.*^-10, 1.69753\
09166780541877672452427235867150388539050893267457276205649832196844186869365\
32686144782034`80.*^-10, 3.11199571532744277337613845779920833549141730771957\
8247185929038007001928285842568336184199797666`80.*^-10, 2.554389990201274808\
44221304218707409849555744692206042081964195067610534178285141696170184712735\
2`80.*^-10, 7.252078516695628884284225818807103308845818413169466188285457852\
16261972073049105479965978065923`80.*^-11, -8.6678277705847909213731946601173\
5861688411260245230964072774856463853125406355609180568255611074`80.*^-11, 
     -7.604602087014795907090513833208222389762011484961141738396800382418607\
638520087059705751909835753`80.*^-11, 5.4701067551224234852796799841389681740\
57989250640916980601451454320629437667513179983052231547966`80.*^-12, 6.62338\
79146781900113633136699707151248411232148523061596588811841630458317447079782\
72474989255256`80.*^-12, -2.1953011612690127396339422275472677613417097989191\
734809343209704770430470028324790786643647916`80.*^-12, 1.3050694747725342321\
97398516809348468842822963961418389339664118054571699283531584556404656059598`\
80.*^-12}}}}, {2.54`80., {24.383293612299378387805632391928252970201763351175\
57329644393241387304129551832639656752297661009`80., 
   {{2.54`80., 1.641252892654405529225132292528421408269044061157674981075209\
943138598177055910323905815259694051`80., 0.689271931999729459399098634160818\
452902436664406085833096800028969371660302348141896268344226875`80., 0.041535\
44090124142151523665976768697773892507325008490242785119655789393944241862426\
238068500602326`80., -0.22297007294685503857314192547919196252269156193238304\
43372500498076594913908174912100819259708374`80., -0.229613549461686625525739\
4948815448985599339756345316936412844356734449439359640834990284730221881`80.\
, -0.142680850574311311553736282125601536992018411498200697435579932677508148\
0113068920293321544888817`80., -0.0627954493303997517016529070343091549492133\
032952386396761885193905245167881666913743576679300768`80., 
     -0.018630794994786644276997227790813665617313150855771117340424270629937\
59490989961683124703207581408`80., -0.002061233947199757897134445549374724305\
322291361750561118232501789964759748026117000649527404248771`80., 0.001474535\
15554552023802897078392023849822626399947258814162205576068652124565429424193\
5567422273156`80., 0.00112402757669027368661156324232031139466033176396577862\
0613628475626878490470904897145576597214798`80., 0.00041822834482194632404154\
42465010416633790925793470027174545854974100404834055105671761295337058653`80.\
, 0.0000752933139639326076339726721335951244733497823679184621273962918284668\
2416118216433685709560110337`80., -0.0000145836475152075305450280017026236348\
0093524958657991913616053898290641606575172686533916179579479`80., 
     -0.000016709627422452078877707928031284997032003054476536155837578815407\
48347590367211912092366488873515`80., -6.257917217288992355025861581066840604\
426763284228549493357802961713377547436049050651812445947176`80.*^-6, 
     -8.337026918262801913612816806468155145958386434096178876724275297340003\
275348069679701148160431593`80.*^-7, 4.38534460277920396195807066963924973057\
4955016590567177722581538105669179345655206018193989596054`80.*^-7, 3.2849078\
79676790926267217136153704769191283003742865572937299616822926889987715177329\
129372482767`80.*^-7, 9.97147454267059543125953569574425840154981673379458005\
026189991141331379319340921883566624357134`80.*^-8, 2.66297840987751753382693\
9414829643457983706024426189095853460264585801348783584794635871827598246`80.\
*^-9, -1.28656363420213751723473681901521674301757271111302684461781660099984\
62201082711357940318871896886`80.*^-8, -6.71754975196448593482052197423519335\
2526007895055396161207262092345188087296688749974166693620837`80.*^-9, 
     -1.456614636816783304734807153551686324683214274924820906043448334093599\
9529995402982461933032643365`80.*^-9, 2.5621627752965034101861629630506649340\
37573459033241051416443941400580983305764053640597119287648`80.*^-10, 3.39660\
91546469712964091569933364799810738388515110645825123117678664406278918998175\
57772015128526`80.*^-10, 1.30727978694072725914644369461730895139200567872253\
5971844586415535033539294474727369108692375286`80.*^-10, 1.478005302397248060\
35788204748062749084815334042369599864847512930605143261716217742283452209009\
4`80.*^-11, -1.19704136553053595419434436947982520884141834418067212361260482\
16131101211898302749320286075654345`80.*^-11, -8.0392693520425171618893366770\
7365273734132999838337130377263153010274872817123150997637285917641`80.*^-12, 
     -2.055695448258957512856580795436055720448870752026127980876293884976758\
397706588612982478103374603`80.*^-12, 3.4647119825467099236678910311161184881\
61062144064421531091155455379998878901589225140093167020364`80.*^-13, 6.01913\
80864460290416358036314699376859979346049825524895388438553726789089226935708\
27384448403926`80.*^-13, 2.78521696495751592258566355646342209005138498104807\
1347369962133858667154642413305923228321317998`80.*^-13, 
     -1.989572595731134903016541527181180678685332846887952341658966866572559\
469878601300485874252845901`80.*^-14, -1.771379072109517893069166057556641015\
80944475841095022875104908633116296791144334701672139007743`80.*^-13, 
     -1.898282668594793878685596295718635376782666537721537773394297275812383\
978422633215496318328707696`80.*^-13, -8.685482435397853501381325706000413006\
69346060301210013232125661294667738043307681981101286583842`80.*^-14, 4.46805\
66713924527634247403323555002944617773539340370665951164781676760446683157728\
24418971674313`80.*^-14, 8.66445320056849427599293462703051365023883362608548\
269288900501608965146179989636070831142653089`80.*^-14, 1.1806569284460942643\
12368995826489971945356313550391286114488633112721411977766730753986508251012`\
80.*^-14, -2.3773348627806504272663879909274667866412411306864355072110976316\
27590688755563067074143173056951`80.*^-14, 5.47608611645488040713972767165437\
6037240890413485577461549938776158583259692275901672682467962657`80.*^-15, 
     -1.430561874518945828371258677630061297125006599314068405763193434080795\
058940138129939835234573642`80.*^-15, -3.266056805511912212305099793897302662\
263265168091996053141175605271119895836265094793978538026225`80.*^-21, 4.7546\
47743939999166002433779111153048497353490319347398112965951147000370300126122\
924521969220295`80.*^-21}, {1.`80., 1.030944914299520465329738417864746197620\
063353514290678446627752245210076901269350548040848730039`80., 0.540966844511\
08902647150983249052139975566512653948600534370253462554047489539597106851146\
5640254`80., 0.12444457242994718618503504038674099496271542000657987719172991\
377525397081237098439924729129083984`80., -0.10139426462995692283129221653682\
462190245470941220518798845234965231510040216960243594647414037543`80., 
     -0.153756782506792089452526785496653264371761414236470808180952972887625\
2120095935076974801416983513`80., -0.1158832210058413496849860583795148092663\
7819442239490795340061149795371479554401183948327819040237`80., 
     -0.061181464999206335380697045296202046122501804951689142537562050508278\
89060743165030249854531097983`80., -0.023323623716000879941389522862354086477\
52685007587240069188911152993456640116288808678143227670919`80., 
     -0.005546352698494222918902220968150816404290429385922414898143696135932\
483969102727751153633465460462`80., 0.000072389198940106558403936419469759472\
0431303292624158562341718835653692657827131733474943966922987`80., 0.00083599\
98301390987511211079745622369710366327200078423928092957107419723056386772121\
9091455521722`80., 0.00046349091811029423223400673169556037275784912985359997\
28883591009826542883163212071225753783943284`80., 0.0001424020474133220867930\
099374973080643464070149101453357225561720252843426908982231082305310114186`8\
0., 0.00001559673095512342672521296262676317609168625456835616799624480294626\
402108447273438183104611253008`80., -9.89526634916883114621138407827606149161\
2393814314770683023004695202298667042297852552838416675186`80.*^-6, 
     -6.797988989171350067953367787350161718136502760757163856703571291160707\
898076565266811581827483403`80.*^-6, -2.0198057660952343336532693415725376603\
58580337577487159999468635723911756219943499088724079288806`80.*^-6, 
     -8.031127918660972151796681657921934583445134111553132339227000041317794\
90575150863730382308034195`80.*^-8, 2.336270736706101825262457697556863862676\
688132124523274281905122390702069081444314090916383305174`80.*^-7, 1.24843403\
28693149436400422173488934510843606918851839817259107871976224945596461359311\
57977521338`80.*^-7, 2.846340098331447266436260052164097799677299490816901353\
172517321348934153594026656153541144970319`80.*^-8, 
     -3.641722196364928852989643295157567786226576700415341907640557810013080\
25407302109324555672911195`80.*^-9, -5.83545333319539486928694977227570446523\
3343605067299860764136351879371562269431930764102639282344`80.*^-9, 
     -2.348502080270352421996487358246340619981486389831856488489401214831671\
807817001420013081959924326`80.*^-9, -3.1475837344013087382097548311516102961\
00900880695534425604125414888304659789206714384402874469346`80.*^-10, 1.85918\
52645829089587122492137310809536172647141310191621762169531309826491427068582\
11838160793643`80.*^-10, 1.37946867323450528737268122005239683103577838000593\
7933729022198399890634372440633059089657886235`80.*^-10, 4.100367764020267026\
69681968697513417131926953629681400792748515330678044635425686151343738924016\
4`80.*^-11, -1.70808920979103213238562014674824872221675434095782675894891296\
7025982724088396641576193232844687`80.*^-14, -6.04997067768974740426724148383\
9370600108455507151423500275911462226060234927136008293192340833265`80.*^-12, 
     -2.934101874775100255600580314435804626582620051539982912118182760318093\
894717650229555512117501686`80.*^-12, -4.628798175879353335685286425008785073\
827140118403872096062121397240629530747263204524395449159543`80.*^-13, 2.9946\
63047003151520517432840975746931420178510663495958105459730593419861968685911\
411165367138801`80.*^-13, 2.7610434325459041772812897290782822362279928783404\
07139997713940041960301740669882487600233817101`80.*^-13, 9.70455410371532918\
08088565482536838046672073365451691060529277990431151195539655036306396835799\
3`80.*^-14, -3.85080085359191034516490106220978432871707374963318446994118030\
87306729704849454756241007863698`80.*^-14, -9.9599027430453764325147918830295\
41839360660838096718419610634344597779445520577735044331730975557`80.*^-14, 
     -8.878782315754143101351146032065145988836851869514874460606550624168540\
08606477591696987093260976`80.*^-14, -2.8981967216179763541162842661177781655\
8780128431783466182295882414818683847365249538370982645123`80.*^-14, 2.865789\
77458593347948218962264163427917141818971980551938749116414008528852400634036\
3439117218346`80.*^-14, 3.499079818788286315436999260121537974322960302898495\
783180189020086880114112936611132270847561408`80.*^-14, 2.0075917951540441405\
64422108354435194957356102835573465207769242940843810233017334290876670621693`\
80.*^-15, -8.1471045212726350869623656753334637812467381963520304185289633369\
4678645705504367120925551488192`80.*^-15, 1.774942665309085910061808815957666\
976820911805339221355704153941035795890846385679186935395321227`80.*^-15, 
     -5.275681953002718521384501913345884463229853475093572422933373850675048\
239676609632607361043587503`80.*^-16, 3.5673239018873604756738573514228660370\
0720057657225383999985041745483979840649211653162016834032`80.*^-19}, 
    {-9665.992390113549929975572548263487592740575360214251958865553663446970\
92594032736354775443861449`80., -20750.50585458325502909255123665223701319333\
031491379356515239857404541593522365902074673813912488`80., 
     -7235.731023230820019482735848604216960486243724339528222613313278874663\
435272728163652608019336812`80., 2056.847550673595557815021899711776179885302\
126042046296144039466709591221806969992952506923451117`80., 5620.533161837632\
46899725342821106630776758083301710725320286598884210438927580882542268408445\
6335`80., 5151.00242177378441726908696208014554036760956114652082554624239543\
2575643986550924219520696525197`80., 3205.95050127060420962194606221188202536\
2651725904668427961157562069446538482925635899370611982436`80., 1477.55249350\
94444392753476733136987351897142839167942104093272216839945226525501573385259\
30086203`80., 485.73558867407070644807238185804249399669764590632923652005615\
22162490445939966613112774709955966`80., 83.045224688033745982304041930678602\
4907980903943760954709548262586858924223432097005558145939517`80., 
     -21.10247236455810992488180056942844387383948975357192726796533047890530\
486563382003262389985816609`80., -24.1747414093810230854213951827063726439267\
3828938453595819046205288904798073234630777839120587105`80., 
     -10.79926431792910689787690633106542935605784447822206097077788332729693\
037576104685560328992272708`80., -2.72105436614464439941418630841749836840644\
486585404515944664368688860861832325768767672175092177`80., 
     -0.062835293889543083892171151757756638231168343802198515981401372850581\
1788723606627757113135849261`80., 0.30313052325875838133753536854051302816638\
94829449280999651847611055371818858758018879526149449425`80., 0.1549635371549\
99132289558566919563805252920008063906972828395839458916081374362356635283939\
1812972`80., 0.03576691770419668985189865370958558697680373353692409093174258\
528382645216955638256451801773160148`80., -0.00319402256279500897003678779472\
4441991263018066148499155267002804595104436758114573548155822625934`80., 
     -0.006375948021091566760971992167495744384496668648951112775296552863017\
263872938942698613593913434337`80., -0.00266170185553821926590359275882358140\
9729555296774514085053115020212873385248902505439802902199865`80., 
     -0.000410367333301253308280851461623879943583997913098063960670202999904\
3341763018205554065045922092911`80., 0.00017424300716664684740177245604756418\
2322909996710617804074002788580718987172154713746044572022687`80., 0.00014380\
76574660788874485057653472930964375809555693644747384183365618273238195242629\
524914657536151`80., 0.000045680514554291662414966787904226022091462666146994\
837676849236540250629686724395404044271571998`80., 1.720783510920808773068987\
197024226470525957630695239085086945032519108680082155851456827411732416`80.*^\
-6, -5.7911297640530296180210060429007650185090841152191262794605888310663650\
88777948260599080629402906`80.*^-6, -3.11268046603214605674747574294608683900\
9709610462539421307501651461195543535358302876816718451845`80.*^-6, 
     -6.890880717147512843830746114238993517698772896076561831789344112232142\
742905950055173931125772317`80.*^-7, 1.17789116314771705332829434417479376824\
49459329970918940579545252566586947999168426914326640920686`80.*^-7, 1.592375\
89357477926481984588721062699529076672112834574762006055026584261213377164147\
8836740034293`80.*^-7, 5.9012582527966163382465060445022933654586592913321358\
57229583339689374515953111898366761495114426`80.*^-8, 2.371143904154938282534\
063584286234240965491490034704269336568488120787641931530939825014802751141`8\
0.*^-9, -1.052665260378503234548166500248407043396588284267538192739181979961\
98807404278657377202535631024`80.*^-8, -7.18827151731466777854705246392959722\
6409015388266174198683438190810813911957708944779547180253176`80.*^-9, 
     -1.828387559884942005850455845057905076046139301529658429790641002521203\
390000046647008531371967781`80.*^-9, 1.77810139728976587534351868757724780837\
131884515673851911490823356447755453083367332135306504701`80.*^-9, 3.13974268\
91879295036655658377794734807625362072302481357712774522893835737074037535660\
32013936695`80.*^-9, 2.432342036389904261849296239716437436250730146345251492\
980819403607162645802536996437866648871641`80.*^-9, 5.44142450828141547092354\
2295140853491920153140413272467238800297602366813761490460700380405870987`80.\
*^-10, -9.3365721440091368146024352425080425053982335317447956828963717379544\
9509856021378790817315419367`80.*^-10, -8.55932006406727939943173546754142705\
890176656155893685676252221618337856272968929849920257723531`80.*^-10, 5.5589\
13898615784527823323076007597526085150718980563973178136891280619657403045192\
664703214807054`80.*^-12, 1.6922448729366193792362299940590191151692937468921\
32000084978478986870938595483610731242201087997`80.*^-10, 
     -3.393806045797176965119666510826985528235160083239920062367533154277985\
67045854166678480204639781`80.*^-11, 1.16839726792982411043056490947115798342\
490665920240216335194356707446461735550820404339700841661`80.*^-11, 
     -8.141626279127551601965261122281345633220079447106211606625859101443717\
984412572834774748810978576`80.*^-15}, {0, 36.2661603987252015177552198866662\
7074194737682763175956003895705485084463533712484905197677389048`80., 
     -1222.195310551926040209142605104219454830679784098556489986902320231523\
465039603451298176344685509`80., 285.0116022696091711777831304505790408603001\
199818380220012832598282435334169815959684425935665846`80., 1071.620206135517\
16948838211379939229059900446803199327485002285975500197221907133055163186071\
1211`80., 1141.24947188232558653176204301832510800596099350831738596579143140\
6358491334352867348425833834105`80., 820.979184648923693558916834069425393400\
4632925637799878321761242873784626769705503158439049406355`80., 444.845726787\
34559088827104512352320897686261102117723203850809613530189814517297283864992\
64556184`80., 182.31051875742463468893809622251026036482461536742951141868111\
84683257857419740510411404618738799`80., 51.264457076911925071885355088183875\
3591719119300885993210186804098294976897755410254797864090143`80., 4.66505017\
23883178963074934021972175870782964971451630324310080128865878425784720916551\
54208763184`80., -4.724465134229892086429332821010928290671886432329515877823\
527663326590520904216411346311374696986`80., -3.44548187727631619212699496894\
8802394701717793660122712078822468920354203028137466097930281754076`80., 
     -1.315692660469543701051824543840943572372355825061738618166198763462225\
624087006791044045091329625`80., -0.27141896205851714627604330545135707802302\
32369204779771820101771559420126269635822662940266613961`80., 0.0218329258519\
86062392118328424207220586966174109211244320948084735674135676065356938637657\
4362333`80., 0.04376790031303300676388993027936878628713393135821974499872857\
6030979259841068764948492351497018`80., 0.01842238560269775790947226402995593\
214841067863376032053608511292349321331999294473639349858899057`80., 0.003242\
61965647144580087402540471676346346641969527343826617175806999230322228576982\
5828155912591495`80., -0.0008679918757445782347295089124790134026918256740105\
882745292401204285949161990572421078299275114127`80., 
     -0.000857414856599687707428641786599693698510921379913762065944504165532\
262906333137001909118910992076`80., -0.00029722661481228279851104600359864544\
10822676701701386518414581933903061752404620122979906467308147`80., 
     -0.000025453014423382917845431072684797509685545675492305092644875060944\
96500022208869190851375009229309`80., 0.0000294184993073306361567918947867033\
9861760387758510808249794970857017629383423151222392888551990721`80., 0.00001\
80299224359071472609325525406964287717804337864454758118418147998848526207469\
3489311834544616433`80., 4.63476916693489143023524088280712300865609492996087\
2186767882206001554552356443226707096371904597`80.*^-6, 
     -3.230932774635295788319714616532866372465345710804266523438772470413281\
37097826106621557342717467`80.*^-7, -8.32606676792505758026097701621498852771\
705263511313923140398096765009206292368112968310376420711`80.*^-7, 
     -3.637033844528073952167545129908848429023885597835100246727477371200338\
777445850094485866495609383`80.*^-7, -5.7409391349100969449554150939039969561\
4281114653061706061742633625832498574636275760082374526885`80.*^-8, 2.5237676\
06645613116845587929247744886735294429662409743713476160669683662478779148603\
156153717597`80.*^-8, 2.07785776804226206976984892499628699013847289232406764\
3302354406070110816710397334911752347590532`80.*^-8, 6.0945397730538555383798\
40269257529719648177702927987855103292585091231716769348314741252678320567`80.\
*^-9, -6.42168780423664391951738843593460386523319495146742120568296736311310\
922924963844417384450768476`80.*^-10, -1.728874015301245560170401798820364522\
275633083907629832438735928639798292131961405007988756139576`80.*^-9, 
     -1.030045435227321479316690967997621317821267811408077806465304278817466\
967067511026393780093964103`80.*^-9, -2.1872746560470517573979921189725485945\
9721983003230757583777103076036115775144269044848953460788`80.*^-10, 3.155581\
08747460710471220245849042184511877603963850401576715771671581857288130140801\
0825005341783`80.*^-10, 5.166861627313115801105159739075776956483632828511418\
657072715338886727427582954725304198744408286`80.*^-10, 3.9727892089304877845\
90399674406645727955455831197078173526056694445279544680743549424377298278249`\
80.*^-10, 8.41095245826347019746690882062990961899857329603006199880366121031\
695269994619577784344359728522`80.*^-11, -1.675616739700356219545930797258488\
313808131931273127607022692216864421189042147178160806720092417`80.*^-10, 
     -1.306847731751337893335918377266910861676062637261203423556396748517123\
993204578202999440350347337`80.*^-10, 1.5422574338497646632589189465124942137\
25214038084250674917183556872185108018686091440614524734902`80.*^-11, 1.70866\
94409772179428464248544124917310130836544270353507748229514013019816569392931\
43991953665325`80.*^-11, -3.0588732660235105275757352838218147411603319700542\
07325488196625030254778619366302105333038780677`80.*^-12, 1.39710223678312417\
79317115161607086912495889705664004709708970354233032983961500546788467471371\
155`80.*^-12}}}}, {2.56`80., {24.46656760738884490407180961505665506556056927\
544661254802646354369239660195597905695898463586246`80., 
   {{2.56`80., 1.660429403275138398684277348985281616911158054019237158785454\
841025668381798472428411562156704115`80., 0.703843799212804804157820997693025\
937941413486633307385552242138262424760160616707077627402139841`80., 0.048570\
42442910309028699787888295990878158712769258337855159684288890067473241946375\
732795166357585`80., -0.22288504825276978532501379731619945686713632393876565\
77763217209345759757396551583475398055884048`80., -0.233182666842626426747891\
8595377491250871182417374766041095235387896688356683469023756046822580715`80.\
, -0.146585078099749046481575922785830771475043014164470077077966296414086402\
8748846302340384486607519`80., -0.0653874073125228544233581091775706693812726\
7906342313817910057654876302450967862525856741100211305`80., 
     -0.019822779893027623374093818249959109632388117234214048976401860087041\
18009324164617725311518914059`80., -0.002409635809960562634565605844166704630\
135380866275081237100954914908691050838277824503851722538928`80., 0.001456878\
72157932236198419934951789852523374764254086835356671286825836454455940321570\
6245435145221`80., 0.00117207330308308237250495627288393511901497417556684672\
4078958016352370644500151614016993079389641`80., 0.00045023289420782651332836\
58039875877586313109656139211235858862090428666922371340748309355081048289`80.\
, 0.0000865354640101644724164400837204843581713332920379883028392120968159294\
747304802292850509954809674`80., -0.00001303544329662832012310476171345857243\
5924390655824859056896332184947434315434214191874313783711156`80., 
     -0.000017503813309338011658335758408881089997843974947486148966863267671\
17778459797895734531772511311103`80., -6.900220566830696540860967463302972486\
762710394265958849157973006906411009722497950115395425414015`80.*^-6, 
     -1.051026293114845396717186921065789540743958864690828141389754372934376\
69885599522102023047652586`80.*^-6, 4.218245187467706990599773383857795516602\
134979943967458246217579894439679519955075639297603576478`80.*^-7, 3.52689038\
57480872808121783292023133293085509596434851446741693150279353550235935245539\
23489896931`80.*^-7, 1.147666530802399961313007747420378021201352855618183736\
77047636675373230566336811016093067298669`80.*^-7, 6.713052704109245105312805\
5659124734043208945570557612121573273609272888179526652214898007377063`80.*^-9\
, -1.310521009878852881713346364840177250734037059866651480881387505103372425\
5652417006142665846001166`80.*^-8, -7.471400867066515872425668573483814463444\
287080904799165339677277916996814025902362748829567936855`80.*^-9, 
     -1.808030804130084827604159184240173241481223484516641148561730832372779\
970938041035249709574857804`80.*^-9, 1.93312395721391884754513809632734561394\
9121306819150751730730784696249925929347340942818656093257`80.*^-10, 3.626528\
93006315320908362742005123522738143686352850479114645546961590703899431299282\
6310359911597`80.*^-10, 1.526172853021714484538002588086828729454283713354163\
721902069838085554790429674376185860659795152`80.*^-10, 2.2464848579045957508\
68931683777424468197906023254606454841925799640992291111386565001940916036693`\
80.*^-11, -1.1532021897568079699465701351351730025448289731826085570951644717\
034659217832110371136753905013584`80.*^-11, -9.168328640906178349214762161032\
43510708032241183064177820177615912750257843921750423046814973452`80.*^-12, 
     -2.894535468753880730217257251449662263257342881579596131009466633006041\
170616785027874654681364192`80.*^-12, -1.001057191196402186517556580268675044\
074393997264953088067152663005206211501626577162217841433625`80.*^-13, 3.5998\
73876160094274861298084822215516312731640685297623695529181347004351167170492\
835306477145436`80.*^-13, 1.7562501941260735838948563571329574279722368168946\
4050718100126147082042512508793218387988957708`80.*^-13, 2.618791261561241151\
90109064672369073793133565546872673744328364347305445749282528014069442033261\
4`80.*^-14, -4.55837922859061258180096273725143029276972389631922203454527676\
5298445688466432064758249537853525`80.*^-15, 1.594003409277315555122733057005\
961508161254239330584090903442098580314724861654100037981367547931`80.*^-14, 
     3.3612142706282573303842112342144263999496240001412057409150565372922607\
47960820106652460965940808`80.*^-14, 2.86177524153963958835250690138985209073\
3998302106975530779644260431974504253893569984663242794342`80.*^-14, 5.372201\
50155411728817812592660170396572837563072235679145184350939352840836668350066\
8694185374825`80.*^-15, -1.69814185010111998977428327684268713000797695980013\
3903253812971131389158279230428752343256739698`80.*^-14, 
     -1.878208498692204109413458072326043739247771315065460554289393388718389\
649611178180486290855517518`80.*^-14, -1.039352780250723919907807846700579302\
9502102961009598459509961288286495283858171119304256327147025`80.*^-15, 6.566\
99879354137078453423021895160211485096549032880529780968036812138596806754070\
0902943664617347`80.*^-15, 3.359598896144377548761508689775383248976382147003\
470167772018551277917569611139772776382341128667`80.*^-17, 
     -2.444363491532408418056525496265664166261241697571796923943314414875818\
123602128736947176422203621`80.*^-16, -2.613118346258202508204032686160294505\
22400742928426746993282633748359351186035866202099646603333300000000000000000\
001`80.*^-18, -3.872136249302223847597360498138866733042479387130438485927496\
724385629418171698911184062322249992`80.*^-21}, {1.`80., 1.033150342988311396\
92355115065519578567174797420060926746038995989966928074948696662398912893055\
5`80., 0.54548987572134584904757689667731860299357556405335628283432887399617\
85346196310968981669622848273`80., 0.1288454885087004376667298242762009804116\
004126784991148851876699422103222258484716589738713132908`80., 
     -0.099228601942904005532549528798900775995343864862016263174979045783321\
4616345123897531181492519625`80., -0.1540280065236197231665032928023387796689\
147756608224155184279310895500751662778530434892004227353`80., 
     -0.117395396789340259046914825556971516384193534152130801733732886350546\
93983103916649782730487215356`80., -0.062686159255239253224156186887571929186\
6141138278650742021463534204808242303848614462493668214229`80., 
     -0.024258168562870929701474065653515065672839675732914263413054252926427\
74447008267038835233448550756`80., -0.005942441556845356986544660591609289931\
006202278614302673517857515293778197449164630855144617072374`80., 
     -0.000025168698131416166026656823744442712539847100443379554122813982679\
36442495724371117754182172168546`80., 0.0008431611541351706245815910484172023\
92515152902843415238194282432061858925053661972087550352196674`80., 0.0004847\
11168622063445228367411403490745882172867216981199270184799735756064623076212\
4745256226873452`80., 0.00015409940685699595947228003681239172179260924374125\
07289491297870000399357381354519983105381609178`80., 0.0000191237760361628877\
32820458174606022973206944607286317348513977745194291024301967621596263243373\
96`80., -9.661073040608895178923202117413821110481829346569870243411742129713\
53593008508904184158922123201`80.*^-6, -7.18329116569616385695555921491894389\
2681614880045719348082666958368020206340362936125383423605854`80.*^-6, 
     -2.255551716066935714986118051012274171827115164858870028734914609255041\
781810451225142613489518304`80.*^-6, -1.4559986682830998103350592631550451271\
7894005301889098175396046380159955621289096783572942909354`80.*^-7, 2.3525211\
44756281899239802543202937011976135650086435684556054926456970545427185042469\
283166160686`80.*^-7, 1.35593706120088570527487141153278665782851419668916464\
7268257526766447593881750702814905238365999`80.*^-7, 3.3758153962767155001846\
78901547497538688032848380263457386163060553123568749091956812457985577327`80.\
*^-8, -2.57236303531900587709616236194876048737341284685303681247952921451285\
766542485767394276722728443`80.*^-9, -6.1069022490799294270064312233393969912\
88529679718554833022179485982683272267591561371718950940455`80.*^-9, 
     -2.655311094102807797463353684699905145626502697795651801016236757909957\
064579360646601846982228074`80.*^-9, -4.3023662999013725722140782195372465823\
52129827322119141365224087500166709067754357074776712408908`80.*^-10, 1.74763\
91708881486359687181407156201935611879930896252225511128152201595344242313255\
19264648733236`80.*^-10, 1.50502245015638957655102454912770054525625350104335\
8883456583679794722154742935928295850817210677`80.*^-10, 4.929373962104406802\
42812631024956972011386953661221258773227148485107992334081221747906750111544`\
80.*^-11, 2.27503416923866434400415746634786517046028837394849579209011065083\
0711697628497973318898227402705`80.*^-12, -6.22539183963867150955620151286038\
875693172516645565371344530070537042480611103887716853560471094`80.*^-12, 
     -3.472451098335140247971771424223418257221959926755620984902680654655406\
048165033301676795375715811`80.*^-12, -8.207200890533731076007458048726289645\
039843272606856298530751858109176878019411386043474758569815`80.*^-13, 9.5535\
12838712782603411939374310410859664081635368214919474942057462695502769297172\
100800256963456`80.*^-14, 1.5713100436657445091068673766760726644448108094335\
00996332142282536713029505933318730747495750118`80.*^-13, 5.42250700485686264\
88178379639942205816154881301431402182983468714193521498970022413155372606857\
64`80.*^-14, 1.17338449454138270208171598399466253330578260520386729789284200\
83254186490195557691621212522250946`80.*^-15, -9.0670225922020733915723958080\
2238778685566675993804869026805268902181713590660526384426650120707`80.*^-16, 
     1.2060096591590666304980316303533477347873054706258312258741255199602579\
908670352922141296165081026`80.*^-14, 1.8403535448200474245702110543875056209\
10025547804388713778935788904621052794771828752402283712642`80.*^-14, 1.26268\
80581252342289731679045149161747117174266542139301566209578798045478254944153\
46638091250466`80.*^-14, -4.6614126272586211618401069166732974864127673889303\
76145383460569689406404557251009799539925374062`80.*^-17, 
     -9.163205958254007883106380984176401981048901050085656024471620186453596\
35903449953293680748296079`80.*^-15, -7.4681180547918769324700087889479980631\
92307615080821252527480164146103476455153023741711487494225`80.*^-15, 3.13110\
45360464661844439096778392398984258691014137755684847320121953243290035734530\
09911030804097`80.*^-16, 2.46411973115148013670429170589147419988377005717391\
8354468180350416996906395117414556052413759969`80.*^-15, 2.010079659460482168\
72522028891991046351771574554678346165570846592717742592748380790987462291224\
5999999999999999999998`80.*^-17, -8.95683555598775042521789943333530747083038\
784772877621063762729001015838161798264860929887138525`80.*^-17, 
     -5.793182552692260647908793731033739851448220873672618903751363953980629\
718335290053885491482654874`80.*^-19}, {-9934.3351953122275434620401841249483\
37077322611249069722503381790512629060038945827940379984580345`80., 
     -21347.50437363997184060867718125917790850522387396602523900751946785320\
936652468221051313395871614`80., -7552.05840538512564789818657652507448346300\
547034810368128195458335070943767759417067717762048617`80., 1999.115115698346\
56675560326914348034831792195135463915882056776096797651147040349455055815927\
2245`80., 5726.58186370308379627547042499860948557644676706978561458014465799\
871148049111684960265408236361`80., 5308.460086776838974713994892583462672871\
763455585937144488381548117368311796137522980760669249715`80., 3337.247273358\
81562355586500385729442092456638415620038743756477136921973089282101105128754\
618731`80., 1556.379432468198831526506744639861053904985346447085797517793939\
986686710894671741722068935688553`80., 520.7821774643653878263204269733256337\
63830588441310780119959037248438589543576354473359937191759`80., 93.555255191\
52567173970729916818304680810613454117279605580930270380533585972584309823580\
40416783`80., -20.15700908644496437884396067437725239340591386374728966279366\
12615400505107501069043117192552209`80., -25.32560842382381495490351709849180\
18514176397884772626455812773673941851006942606670684985344555`80., 
     -11.66336329541268201880498942697252214527043399735803333716104011032237\
5322338646767958953649403796`80., -3.0601445787129926950902156364459215205923\
7247775645541063907593969313947030045448583075118650363`80., 
     -0.130673015132484302179820078550427592464082670936103454138951415572052\
5931342851530954219102495061`80., 0.31366783889517398538438775612855567169670\
47176246655410236864100344840429708203618193161290117333`80., 0.1699229196723\
45009149895495498492200627076718167973834268941447867836312611075413821695524\
0968963`80., 0.04199801242243815338641221325471746836205613823280647547676099\
04322607101751966883633700120241341`80., -0.002155032952624801642556634520544\
235996954788153356771327954202083633650521228854689958111561628126`80., 
     -0.006759396173114396736375517887957572497020128930287804989261554899358\
168581192616664739423428845597`80., -0.00301341467004840827234004240144840541\
0874256823132890321929961557472734061547256379506790013311027`80., 
     -0.000533009288798850156934652756814850691114474409718466576465483425780\
8986631818729425897621369613276`80., 0.00016482456992239391142719122189729668\
32595525060367192094193323564876758363572548952046217001899855`80., 0.0001577\
78204449722348386812943184869744806710338387460176660909589176860438510364093\
1679176632189403`80., 0.00005431002906933811849696645416588702613000335595310\
835032114394207577427580248052977611618316810694`80., 3.987014288489163430831\
893517641891831740789689011183177645016819452105136607538945437068644517064`8\
0.*^-6, -5.973178095486220118573594954179054864319792312600882620176793170669\
4639491990438735714181884227`80.*^-6, -3.563506671829490629079397127927938715\
218029263853978929183619245829661792975956496979599840845077`80.*^-6, 
     -8.942569277349452290947366179962174839771736733419486734264703654333278\
831848446590390753474629715`80.*^-7, 8.29673454667674379695598614376826158960\
7126982196756125956374164359389248499053759249403178458205`80.*^-8, 1.7524163\
73215801608492973288578897239844687886841028197899933609882252271009637837724\
378358309189`80.*^-7, 7.57404277621048112120972825299251287950856079947245077\
5470677935536151049649496815101183644906706`80.*^-8, 1.2134001620843675824498\
86898337308151396919729450552535836192455138701667410700688723953138230255`80.\
*^-8, -4.77875895881490331541169087300690656288396279891666890821742232829295\
776711234408060755602396398`80.*^-9, -3.7363532238599099115498861727252984994\
32040634728558866647985458473345424873628074711909699627547`80.*^-9, 
     -8.439988347212444278561760695195232497630647999469635450760700167967911\
46529640816584412832892003`80.*^-10, 1.62201252656839971573721582472825210134\
8635364719761397568612642309824292125091737040729066975181`80.*^-10, 
     -5.949329393580672586039961157642199824349124284709387776603013760052775\
33307157338230043793084364`80.*^-11, -4.7775501678409391662982397806186649661\
8292856213268793203499668705820109191618533337634883901885`80.*^-10, 
     -5.881989107181118906749785588084525877456936698998846111618476384440973\
40635763772495622195340092`80.*^-10, -3.3440768547022171270763266404943593256\
23370347234288163805749519918260558199022120290317990392336`80.*^-10, 6.13790\
84708951065748037922177929121570321848884604492310214163231021975342034456625\
8174376238362`80.*^-11, 2.840433724539641860714904832378642402401675359949997\
653109320236722244379083420174083193470197244`80.*^-10, 1.8536349461068779664\
70828372595536770521467401292262996963179517983397056012095177284464536625481`\
80.*^-10, -2.3350199376842623243781180350197945953142298951598859508723772048\
35019079756709347697660154256487`80.*^-11, -5.8213587799901774254457152318881\
99342431240729457144211133127733156512935828508968545504274934266`80.*^-11, 
     -7.795046724630379259003517304083876792928878752265428528862615830415594\
41748635416600511457646124`80.*^-13, 2.06052669198768102847167702513662979210\
772455284263632140062846590463395607051682911441382004563`80.*^-12, 6.1755399\
50734053298039415348074977613416329766576520270897205132238955047787902021070\
200107681242`80.*^-15}, {0, 28.8788806130001281334642948478625178043084728771\
1130330430152648191374431458458270834311133462944`80., 
     -1258.528271871232373968364550805524248678790156631358375363584489556287\
237075150967571560683754628`80., 270.9076075333408013796510340213330916285888\
788377591050341984954765245370800013900609312633854417`80., 1078.485188455156\
34280161650896252500274525328541028216407682592779482661349517798044816817058\
6972`80., 1160.63941803186628544661950534689702294628694703983325897318953287\
4051021087246022302814233086902`80., 842.253346517577843709074492821797730466\
813073734445446901356683083266856876603307221136761329649`80., 460.8716134527\
40209358233428641411251976894657160163788219945526063112817596988188465539554\
584654`80., 191.3277571119742877560059735388516085196868469938708889531867136\
902051490405915978465344657482231`80., 55.00941895122545895584061666156400976\
948211765001568291638784707596574965899419451973413650379252`80., 5.652669939\
43044393497404524192562006529814804540254624737697032435715784954991284751989\
1709651405`80., -4.7239239536340281297747282069991374122481535649759749682674\
35084934308196475281891426478772610467`80., -3.613489294482727720252269175630\
429273302133369255115523235615194000618968563534864602306589814739`80., 
     -1.420719090128466054351756170283595133089755378620855832692248853965944\
257649432969542963781567654`80., -0.30856404545486966591935484371176379380756\
41621604519662143383355780590054654334023750381984559613`80., 0.0158710958379\
74185125393799727048688123262077839691797123205715456969964289516218422004861\
18308857`80., 0.0457197425330169092970466041400437204249798898403197042021335\
2062695941527435894011892326034907905`80., 0.02027416391353127477936671252913\
675042399277149663830211029472967618347807406410261429803636371017`80., 0.003\
92008940322201323980354671810016485254568047540998764443344643709583845857398\
1827584952290724766`80., -0.0007889955597464357248840182384916376147855327646\
393307445354785930493087735806002554695596763006537`80., 
     -0.000916965834023556180372380887359538909025414549449860702139571543890\
3124025462384930304621549884005`80., -0.0003395830671567070465695342918919547\
301213098668183914856649557611815974612399659593688116055563455`80., 
     -0.000038156090702223131040827705522325758009756993447225741773360684925\
90307811857970791985360696239507`80., 0.0000293712886230258575411178858936303\
2074052100985645012108951267606046117353439994709928029041925483`80., 0.00001\
99594106284093463676426999925307097849335206802255127227748702695867350292962\
6652164559958425653`80., 5.63223588911024063664285680154084507488469406101402\
836182228165103840176268910682553306796883615`80.*^-6, 
     -1.113591957788595974740538285104696876965866227158798394280080898401582\
77670647004636020901199225`80.*^-7, -8.80183290043357973405632382946820547315\
3829284885529625645577578724027532910087344147666976420194`80.*^-7, 
     -4.218873211039471409791668375707539688714614186072779307159359713049770\
482514273166337745920892975`80.*^-7, -8.0182803940292057230959828771944072891\
386849976121017057904588591361317982600536488516019949331`80.*^-8, 2.26622611\
27469982798619057330231876661024310344421700430871465067985597090588799006381\
10556152276`80.*^-8, 2.333398347994850970120486531787815537561953680077331845\
257885560934645171033643100672764742360127`80.*^-8, 8.35223872387359328649421\
95867802476664170328525974985984267201179845892317212962075791376395454`80.*^\
-9, 7.66742264172221620666981473500298851063620772254477991368501226988105726\
8477512647501196151287294`80.*^-10, -7.76070830461563915416756304040186823807\
900549867494981802147429481773196980725080940185477144056`80.*^-10, 
     -4.177891344858940128157630587555110937153972809064689875985523360313682\
357906667878752991220924`80.*^-10, -3.960823327970348392882152586100900504743\
907586696752731653367258337940467334622528552280347728762`80.*^-11, 4.5203780\
58109098217582460834803572215239525730766364546381588846703657097307094276949\
43466961205`80.*^-11, -1.7690848932712717177503028765695932221611902509880149\
32901680292156060433426898163307258724101033`80.*^-11, 
     -8.613038288756234782175883424852721556173507135116617288879659360289801\
881080706391803809648459806`80.*^-11, -9.896754657083332051540070892790559153\
53340211440594845706242709695028834721316528855221746425502`80.*^-11, 
     -5.475233996000345830173507786364912292077660939867348310864959408213693\
64321967442803537365598694`80.*^-11, 1.10356465693298003776593616843910498567\
339344571000788556820044058845852179708442936363395838062`80.*^-11, 4.8468964\
54788504848108009956448941675466711627695772728751062267531336530409096929137\
8528559087`80.*^-11, 2.829227672677868544893179224201542476779899098623604970\
904761102091261102836379718805025936468278`80.*^-11, 
     -6.442295549629863419095013848879003870294564234988850195391956251718629\
411622653370186799714773786`80.*^-12, -7.498407517801312004636234287604606012\
3354466722717098614225487445282322983780068640508800019262`80.*^-12, 
     -9.712820406322980532833114310568361038847451699130023143272611123013159\
922615019198249633602483165`80.*^-14, 2.5275519590171998217982464124726967863\
0235721484792183474829745727374867311760698437299510668959`80.*^-13}}}}, 
 {2.58`80., {24.5495479528638349957661126132792429489374391415324514333595502\
3616910744741646048901668445943815`80., 
   {{2.58`80., 1.679618439250954712773065300679868888327797777473238728707269\
986773629664783778726752610349751895`80., 0.718483079095045213863266859020329\
5344841450177183336544997833198997135089665128534244299798832914`80., 0.05572\
26201472809572639535554242410818464605827484983620103883226547784455634571091\
582245243288975`80., -0.22269472067298238019154211302608821779542404588744313\
01080082821258256803430561499654863662386112`80., -0.236712261275658727669452\
083867788943650734827044249416445978166951994614458456237051826336573981`80., 
     -0.150514617568695348080285036366822607910424997497210435267086450943998\
7244860347610232799759714944`80., -0.0680308703544044264614268694827960832852\
185415863558325670230646751473110826730996605505726186737`80., 
     -0.021057666524475896101923847373989505281920255535211662758220510313604\
72327850418939135107977199277`80., -0.002780653798370021107568304169065674008\
879306988701199095491870091720652215875777860502922473018218`80., 0.001432044\
64052004526407694629234037350833154895586629105182669107435602233605064875915\
3142925042205`80., 0.00121989008662866381185720976544020847630165130264190532\
1840068521803711976612508774158729819146718`80., 0.00048352622810943710186867\
74635827243469292606339428569743232062701297957183226285650580895207176014`80.\
, 0.0000986526988255125407541262372398750157987841950304339265053962482304736\
64543470832309524424090208`80., -0.000011176280704174937018513145522831834692\
03073296238702993484709401910353566033734503060832616985847`80., 
     -0.000018263098122129586356078010049880364157378155382088802042611297015\
20287554493855786574958280674458`80., -7.574434271781308637353981810764331293\
307944942279478892853666912126913213053013379452720798138983`80.*^-6, 
     -1.292021702648054473046314488368695399825380437658275341779714508346864\
283243894971871440343520603`80.*^-6, 3.97352074273866227441760618778535144851\
5792589661007895722545052140373625915267653198576931472416`80.*^-7, 3.7660232\
00247388100073684317043471657848050589594190005558479978129096519433520321326\
389462444423`80.*^-7, 1.30973500878381649156604285090662537505401731679490868\
895487992133149604346492546215575887031301`80.*^-7, 1.14401222339176524817156\
57662761777938665015920120235575658333771569316807728752712272022604793134`80.\
*^-8, -1.31736101241486833446322636679296030772245901317222062145264314110400\
8922282326719641556630069409`80.*^-8, -8.247898075016183008099899189178635372\
69708625426644728826978531789951492932215883122613139431924`80.*^-9, 
     -2.200998923264288291879383693223491636549894568739755307114233477164005\
608455724740717704779665542`80.*^-9, 1.11691756880729530239866482576818527299\
6936863745221673199759256831923864723188011079269075085372`80.*^-10, 3.825069\
33019775410545940374734633124654638850388282478968504730602211379312263150013\
3948509276158`80.*^-10, 1.759175580280883760560571048547310511392878040169059\
78971050456059037010582177407356006744238361`80.*^-10, 3.14195496003034259514\
2179546694596078413097370907526067344767276527089267499139541084587335954347`\
80.*^-11, -1.0596692420738225305437434326646438342277302548732205722045665826\
6522164298808178502504920298588`80.*^-11, -1.01171869177820745991369025327461\
9343678275047919623391999089722636061157036281870314406340614168`80.*^-11, 
     -3.540455088009429840327387265863613156711812891573482316590617638298765\
270981619270403459716731478`80.*^-12, -2.848917530039080636659254695598515444\
30073421037634679524254767231874338742133985005107387776299`80.*^-13, 3.68325\
40890591932214557407847792923631860057007419458629501413396989014906325480618\
9276373230468`80.*^-13, 2.118836427942007755784630426126238837143884327161885\
298085290485555647217517807882648733077657954`80.*^-13, 4.6805457166372855074\
91948115446249730119979088119030682290075293922582746900641942872858466815587`\
80.*^-14, 3.35661889182557778962657989919432329599764749269005656299232618817\
0625589347922021038713483731262`80.*^-15, 1.864185950499256439410058128648251\
628985013519647192888563253192695381891261107127139476169229134`80.*^-14, 3.3\
88846693106713672494650131523126428658498024587770147279695980431740169556752\
018813972371245718`80.*^-14, 2.6972826892312784807995971297704905782079187141\
56820609015055577304296411853109890470722181358412`80.*^-14, 2.75195663322278\
71793737152983865029116259899983266091923628410064497127750311058442437982391\
17013`80.*^-15, -1.8943034371644652794553616001170865239088640981112103673159\
37626783535786867147947105454836434277`80.*^-14, -1.9156221803200882238874382\
43889154601504477339763393950576357063079499577419195488568121193425052`80.*^\
-14, -5.246831809835971982017156789805210693902941648388433063444242315409324\
209924580002488694133436807`80.*^-16, 7.0194103176417260270083112714343019085\
48187563808817060083300540124551777307780281084118589872346`80.*^-15, 1.68057\
39715647599624790787850533562492282525348487131676511750737058202392794546958\
12292459020521`80.*^-16, -3.4019397460670107029886223553772064927023808758148\
34400389289831086345278451443833326813069555165`80.*^-16, 
     -3.087425143896411673248399935967521529450336448605204379771715159752107\
42267122406892725107376829399999999999999999999`80.*^-18, 
     -4.214767404415702411338138033608750494558279105393960895202461997582503\
419014549393456839368362467`80.*^-21}, {1.`80., 1.035323973522743764949947395\
405171286525367107718193869180971458692764486602658829282029435839044`80., 0.\
54996502722921200822195296045828441158628451940812187468165953012610918821079\
07890987179978528367`80., 0.1332310948849816080709926404127657836234219957107\
299605682773428055220901366892557280651179377707`80., 
     -0.097032847088302534576648147342309167659450818919066154811154440486793\
5041852553254833418408168876`80., -0.1542548506294165574614274130253812180113\
562511963981494337995412488907920869558400503049030506144`80., 
     -0.118882535744520592409329611488542996591737750097308343669485875840038\
52024955076381974706745725484`80., -0.064192008497449308476633527859686053894\
4994483307482964743100518330611164731294946315053244494023`80., 
     -0.025206812615263514878307260824346457651453729263910172513648993538235\
3855353918478792300803675268`80., -0.0063517129658724045584375623308106867623\
3913163478286627238400484073596034546867833770287432671555`80., 
     -0.000129760189764927800132887488136681235815006991315268644832141116485\
8128825080747234330404114896647`80., 0.00084821895848687639719013326803848559\
78739445388243125681825986459990932404160779816916471566930546`80., 0.0005060\
00845444464079849963957786106139772984451226961637743120097021446702469950397\
8226643902804057`80., 0.00016627441583140095983723620969078304929315765862059\
07440993187660194819830950871829837400138657731`80., 0.0000229445545606898093\
93680981101665370555638027525568662255845137781575809448882660591622145087808\
79`80., -9.332300037622582708097240944336887368326853971181522562716507920477\
23242284515128992876230288336`80.*^-6, -7.56346212072627366207839229674967852\
139732967711411758387026379309761892010535763875078135651276`80.*^-6, 
     -2.504318391583400281573696660982906991576246424229277552033430513674107\
67978140108574569818325905`80.*^-6, -2.19011010173650685393397337947671219639\
4343791778687363555384565293408101020892490304656985775632`80.*^-7, 2.3459795\
22209445122035343155784584196333329116081373025787724547981090462391715272991\
436285921124`80.*^-7, 1.46474153743686753350048084964551188974132000054209381\
9069688155845707251511188695964114358480613`80.*^-7, 3.9511936330370565605576\
5411058071776982444258681781757382142442512975025466719480961027714836482`80.\
*^-8, -1.27603445476999585757445248831273780574707482738589074705252424332345\
40992072774109309589076724505`80.*^-9, -6.33404777642626864894674289533336932\
6175191624025017315764559169754101965215094510743072081053372`80.*^-9, 
     -2.977139695853296357853938876491159614725348082518466074805762577275845\
231967276871402771686149106`80.*^-9, -5.6150321108411431041450829096211039292\
49641497120212685154529517051085977370666508464657223271017`80.*^-10, 1.57584\
82267289547366533080519297492405972404764735280560322979262109675183483022505\
3393423195091`80.*^-10, 1.624420658567118533777639185956308535336351994874608\
525085782567775572749817441495783779198416815`80.*^-10, 5.8234982890649585342\
92509613249107547085605836724115632248186379402895713060050781033998378266624`\
80.*^-11, 5.01400802620719891192070248799336201361587806480995661096181706691\
4916945765872745169837397206584`80.*^-12, -6.23401244881774956474989617339008\
8716532018792737404109610286309716179403204917181469164403061873`80.*^-12, 
     -3.917601219333951149208584697857772001902637447623990376436478236787051\
85011694830889163737319269`80.*^-12, -1.0518912754186736411119313027838662038\
2381963138397564163677069811951404499331258331316966473327`80.*^-12, 4.664889\
84054517729388645677571975698952089336504982136858854954283610982852725600355\
319257361409`80.*^-14, 1.6960095319499958677385991892028106354494121276603796\
40646955880793478812389940545378884981648836`80.*^-13, 7.00109851823436951773\
868126499525217973270378571855083564987454821442688332211981992041489534525`8\
0.*^-14, 9.116722850801290559631222837608584734328489660384067469194695675079\
29820405330416582789325408978`80.*^-15, 2.16936182011135291743334754856003198\
5752886450074719781263339301694997316500779071968102366028714`80.*^-15, 1.310\
59851271762324190370775162279799702951620941480766921107244910616376190331230\
33815616752946046`80.*^-14, 1.82479075280668272619450433561075962353434019319\
1026678047667541699874836132285590632273145926524`80.*^-14, 1.157089938093358\
45302538391554965261588384869497828817510625743788215548811618226574535308759\
02306`80.*^-14, -1.3383061295125701998071757673194692600657711073839558920292\
67930894934672074719970146872298418251`80.*^-15, -9.9250334218577664239031113\
2554435802501540739045225295418012895743463668054130608612049891605444`80.*^-\
15, -7.5068072351039393948770383242220427939524927129866034840964918265768209\
97209436646174885980245574`80.*^-15, 5.61208237907051799377790807513889670661\
686971043649882944211149370703450044721130659933180095284`80.*^-16, 2.6353321\
07903475789952137477150878115803953462780539143544642704210945051220047584127\
38298125175`80.*^-15, 5.97449911950869266451028393666921429430537579752557830\
049914441609582258515779652678117960844622`80.*^-17, 
     -1.234807569274070944271257535246541800908932284808605586918630364210763\
790699830470815079892521395`80.*^-16, -6.656116028058697239751707667335010496\
879007916879423005812961488799907852452951215014694711045083`80.*^-19}, 
    {-10207.44158916857644536619351639571424111443484174364853679473919988283\
654214534978117601551123003`80., -21955.6821063355702846907012948066263208633\
6819748540985321729715221471124970155573474026603929425`80., 
     -7876.640648008873489499328238586950813754324655015045999856928010794986\
144619193565037887683208914`80., 1936.948697071695840816885299415716115721565\
238490047420871603837210768046160202518367157275605952`80., 5832.083910326667\
86865452221633396563326102684535016823621344232976277630747243940955721483110\
661`80., 5468.173606745434597194708612541895462738024528681553623306814868581\
057792229996561911407293752157`80., 3471.843418206605619867452371834880535272\
650706718830543850352758547574290886262683888844939754076`80., 1638.060024802\
22318406579217582956704982377752412549538913874728107480950709852391685807983\
4212735`80., 557.599445798750172062191827736198709149140621034345667487086328\
1357272885793753635244811568522555`80., 104.861219486252568018108666818732813\
87960929810526085433652548023313237859031758497168104866624343`80., 
     -18.98717152826399876600455394441353680413613997624377329559909764563730\
102305972488938239590847642`80., -26.4767915939746597852773553990812123827724\
3881127571573912062003753141262838172448509697232356995`80., 
     -12.57062754625452432800753564163368893432443872441152444446126326048373\
469573598841384774760910658`80., -3.42742918199716399216448950971856623047456\
8388094834942017218789338802642381547756142969650823873`80., 
     -0.208783183800528339656547302904602601212378588208080001894773187128584\
8471567088339931761475627741`80., 0.32265407273352929542949114008001502673358\
27349463487516636301546015097633680208952238424380697817`80., 0.1856179860091\
23953750097527327087391052691540796761805935623407101991727755240390066486571\
1100224`80., 0.04888304286235002154488582621732279863146383674448029976548713\
060945375205732147358824206331134407`80., -0.00087469408003510258018020400097\
80544691411912646696237549594674615242976001435415204411158588622437`80., 
     -0.007117021810540683503858791342072645471346648457355143309750647311845\
691375244082233233621231715978`80., -0.00339052753938895457736468373780539662\
6888035220128025765425347009540851542542718780194300542647601`80., 
     -0.000673648452328740263471015570083278965108188669029277002214945810455\
7044407777367563154194366719204`80., 0.00014989555171986055594414060907031044\
15700594861506604309028602743991222569895013589115709603328831`80., 0.0001717\
75083079920625480875619620632912312775332592193149639565473300474229325226953\
3910179037848864`80., 0.00006387689267202927769059002085559448866301451466390\
48882565870171316431307573419878452203506100583`80., 6.7562706710339943790026\
29403600637333213499180415488647558109760829491344313586881925804641303576`80.\
*^-6, -6.03887111762535466927215438496974007513049374721588006695725636927985\
889223493255237940525931885`80.*^-6, -4.0336116106496709837019500297710444875\
91526405747611474331357862863803424237656894839807233358984`80.*^-6, 
     -1.127700820143202699414236025305122272983031514800726929982551186210098\
961841240401063209965146134`80.*^-6, 3.63509833822087451604815626410769810746\
4684015511881779195682673070254355521711883348594379783134`80.*^-8, 1.8818186\
66778593185660500014082719711724669083712773380077698872380531197085435525674\
248513642484`80.*^-7, 8.99431731089097993462282431284372532534946365987123834\
2080899093059487401909042189105892334243696`80.*^-8, 1.7492132294258802278305\
28104052433556939545952476187402341529951952493022198058763857065323752455`80.\
*^-8, -4.24892837114064579490019705298894466373947199472675901646308088326269\
9368958348942564074300981668`80.*^-9, -4.336077771643292800703800985901007997\
45591340371416702416937599122745742289536765831810314701217`80.*^-9, 
     -1.285967356156196221587513650345736946069980446688525418036485815818456\
994377646225040277073799325`80.*^-9, -3.0384750236010048320526079170338601900\
59708596128800311847140895140787821158694325175019089905077`80.*^-11, 
     -1.413550406941683531595243660721195541939389488208946515782381159470267\
651404100487371067577049396`80.*^-10, -5.175720398418640788364701508093977712\
576239465021824200582950137455930825132238934674379532248194`80.*^-10, 
     -5.928736305170283308770608850854026678281502747124493779073999439192647\
399811041798287731792511213`80.*^-10, -3.063148722893121487391979260183048971\
604997108703930702312732579000162076573393692755024662302919`80.*^-10, 1.0184\
87173713080301482200611547289560098058212304392960014352901821779096424780220\
427568204899383`80.*^-10, 3.1091270416593648641954823943229714501816055427702\
83354689472023591385156670608212875004688662798`80.*^-10, 1.89324264998717185\
08197807418206803140280199382338314255781035964941530821296050531331105230003\
46`80.*^-10, -3.1174631642187537707253318928894793781043373247163126113985677\
4230713620079971686311674859634567`80.*^-11, -6.41747449904343040485823453317\
371247213131899546162521393149494529433751861354022181789344775267`80.*^-11, 
     -1.525638836864068058154493118760497327816973254390024309695126572757291\
707292424645439925986406619`80.*^-12, 2.8935006113501202366133699212764680619\
1737865165704103311624087932157102524776715862178368402938`80.*^-12, 7.073592\
02896791309144488674877035337725795306723838169180713020505699279830220918097\
89440066683`80.*^-15}, {0, 21.37604105341436098681117955123207132791130312280\
008009411592064789330451423817983396039031186196`80., 
     -1295.320770326556949926859110774707709790457816105563139827346046988882\
94803004614010583021576127`80., 256.37624567396618147515970973661826563379885\
4030694158858318241789179544385470966570822315036866`80., 1085.06078513525902\
62948257866385019767308595425163598311212614440120354783570025942572762211345\
89`80., 1179.9802766334608400011209817482076348898309907449677206574134996918\
85409942589296315712206871848`80., 863.71179553731307453630560965379529738530\
29848714142972017715984624484526311565170942539465500386`80., 477.19386589906\
75698488175397139914679056584517212962034363135863048248293610098319038221920\
037786`80., 200.6143655446564454206135890084017293672943464901476239159273583\
855523606924618995360287670605146`80., 58.92539706803650929164726990593821090\
59597747801837289642362767197855276835214328994654848187499`80., 6.7170231025\
18373411836879096463656383326868398012980230314033479501416441128619257791292\
57338397`80., -4.702921505368273203983698541180580979820751355329938953483172\
747002370206547504749078090528184608`80., -3.78284289624102555015978612956441\
1467804756635181322326473788772979196929520687033159989339936006`80., 
     -1.530727960206746215544599647403132240731069129488361900354436750954801\
653429267667788937094254503`80., -0.34875308327005723643436805229647685326806\
91308612479506853944513380676860562809412512729551356523`80., 0.0088577158145\
12459769110019330289933108926059764100640680070955229422442245246556553044236\
48424785`80., 0.0475428178357898020522196545928141949110324353364827380974038\
4533646492714782165185545568167944168`80., 0.02222025656339710877839803723548\
343728160873985224560511730014332440139834626099323323053850896947`80., 0.004\
67060904601786895548242604696522258656746251677877681829403148842674588031383\
161713372340404798`80., -0.00068512452416387876186177106547564548598429600989\
04395850940138129530557599797497323326065026394467`80., 
     -0.000974887382313741613336749384602442325242012471338388943392383977121\
1531993317658368252576719711634`80., -0.0003851546536922220059554582847460026\
356755148701250331941844569650163963810378693580760052897993543`80., 
     -0.000052868453455143620311231033265185248855992372486559341536805715795\
78733787169136905626489546853947`80., 0.0000287766520608440986932924623615940\
4785184986828408791130861041357291922686874234453342836575222586`80., 0.00002\
19311196516535057962331010063775136134295610190862635893735867247708148155428\
5373500944594519132`80., 6.74497960973857576165696048020715584726065283666409\
4113700788175326101629292571064256408650808106`80.*^-6, 1.5586078905185554789\
12093576957719453424958196909948440631557228686034451184309630024966649231367`\
80.*^-7, -9.16765865820868094478086157787394344398131313080121882155461385585\
0801053725282219285377070915956`80.*^-7, -4.830066472938799723608621937796609\
588645466065915140719639802299617809536942068633144772805823062`80.*^-7, 
     -1.060685210275328277860185739468783379136664372584540298207554056887518\
620587483906518300400941838`80.*^-7, 1.89486272901224688483826505691870933972\
719199840781851656189990817126512777272622049087447150579`80.*^-8, 2.55375910\
66455588682587884776167334652690484577773931743513261751478163974395820960746\
86316847235`80.*^-8, 1.009882306744096717698590856979116957876338514752282860\
896486817144323509306215978914770907782228`80.*^-8, 1.32857760006760529641155\
9127755394470128859104048497782740014672567510738378379372300380726344639`80.\
*^-9, -7.62046594246256413474957100909288352309911043897793223856192889853052\
2158095211606677882098709153`80.*^-10, -5.04423058496354283048856881415146387\
7539856223753440807939496530098114882876179870898031376329494`80.*^-10, 
     -9.512184618235031145909393865210599923381429286703676880063107055770130\
5225758828095681975838126`80.*^-11, 2.032476228366584286165600508339393295877\
081115109188937812665517021695691563220122959095279712239`80.*^-11, 
     -2.998592046662423682810517583017809146201590952320523408233969728028960\
318156104699293915223059388`80.*^-11, -9.249500365609480247185636478601214663\
25804684998679598114876450423975839216255206659251282980706`80.*^-11, 
     -9.935701235129368067457615704799592308597836679398529486082907351855351\
772387131410936804798999573`80.*^-11, -4.993405932574797813105244653580317770\
709081066266667308351023543781187863533509403430132647892364`80.*^-11, 1.7418\
12866987657668307614360258979072585313171058122175476881683397896257650384082\
086904377401607`80.*^-11, 5.2307827564328337156244406832750046248849422202263\
77939002224942048027603925505585325880491534092`80.*^-11, 2.86297556540434314\
46145465219452724389127906549348416779424106235084854236566449751105697087303\
17`80.*^-11, -7.6251159075380984365048496072433310357129911217198138365614153\
6266094807878754807973016061898788`80.*^-12, -8.33742326238257564941294059933\
683480163922212065724581811446113422729408313091802742222218498568`80.*^-12, 
     -1.424369452470290772397951795859145446294729095159117633842354482216838\
830427892642095905302759353`80.*^-13, 3.4978053735938033074220108123207424136\
98661892703361371621926452637101699784941695854240306262275`80.*^-13}}}}, 
 {2.62`80., {24.7146403113748470764164194212613254362716930896827006296251982\
8282485589859877220905723419291455`80., 
   {{2.62`80., 1.718032965267325293351298988938774498949023239648215238245422\
820984920155622350783733102713357808`80., 0.747959063800673093243753786327251\
548892564674418012314847475887153710984799573276598542290630193`80., 0.070373\
45027431005692106786091171562590038739112418469013083744957029117404405873750\
4007839564862`80., -0.2219979868006106552885599368724380203412993677945053353\
328862470241442734830092985510112236207979`80., -0.24364715182497614131415603\
16784184984986130382661153344640374185878821239753372946635304819684446`80., 
     -0.158443571293476813245419202830662068007541211154016748895890254481363\
5533115248722824368971506116`80., -0.0734700570279891506756915992023370250265\
8183954205684292591544226737616234022768962881288089955826`80., 
     -0.023657480102604970332606297149576541308178881339618367394065917570915\
32511473275733709187408041728`80., -0.003592983960451212359666817511424208704\
460947115970033974807053847652742964866315018605674335607225`80., 0.001359100\
58687352149897779331150848359562897082970195096972824506854511224689934438609\
7432736450408`80., 0.00131414138858146400871988733735587415601998626835962261\
09717919194977269172638960952306605905075385`80., 0.0005539099995016396590711\
81070807295804109645006968329667934586549250780784189454025298857384097696`80.\
, 0.0001256287408451486220742056169029382253671058862555306298249936127486539\
735416937580490812797771994`80., -6.43053565233319975901136888270206341546321\
0138551620605037130161864717480566364598648506989443794`80.*^-6, 
     -0.000019639402281410420998279238780443770271966921100443230895454651039\
56810469225079638374933689229876`80., -9.013754790130837893481093864455829807\
44062885264924964096284456860157136637742356001754633388511`80.*^-6, 
     -1.849327428934703562019607179682962964468556608651524238161766555716796\
764171226407062588324748006`80.*^-6, 3.21643791099499667965399167535395174965\
5387556301262942467694575956745278935723869171115372267074`80.*^-7, 4.2235331\
37081361971288944632907151095172964603094329878357556767998193270170892557728\
71959253977`80.*^-7, 1.668016114209552037561409225418845340187107329060883090\
634661067183977261163043611440537089531519`80.*^-7, 2.31268088190343736775323\
6969444538461180146246852591065491442857588111939662278573457484348685406`80.\
*^-8, -1.26716904777092200701728590729877845232531744118503047035075488183488\
4886638496279679080462963812`80.*^-8, -9.834885464648866455868588249239663562\
997727118792948828596450863232032673039352860591220637532994`80.*^-9, 
     -3.115229802052965484594045849419722934751190733644576468398849985361334\
166943656627573384978984117`80.*^-9, -1.1557103184416897514792656562703318324\
61010921290079702700081224592369225617391173122714749618863`80.*^-10, 4.09466\
60137796611648317475682274312303227366316579113548524482719817208637582404817\
61644244984137`80.*^-10, 2.26603587485145786128913716943848335963547500077995\
1195339157813462365857154871683644764826006811`80.*^-10, 5.373415926435207566\
60364461311777856483663883558571585921402153962268990321509393800812233524141`\
80.*^-11, -7.0442424843783177159320051492879680211243175987293591335178760629\
64676365556334617539519812666718`80.*^-12, -1.1863625153675514720864042779317\
6593916594500046509091079448722837809582302270799879432941373751`80.*^-11, 
     -5.040233626372027383814014306339240659730293444964470176349995933735254\
87374920640924688666140944`80.*^-12, -7.9199954780231143840627311188580579169\
03930356663327551973848380123130946914617471781853732667693`80.*^-13, 3.48983\
29539383059923094605794770432940457476618092782830511633554452701683798077655\
86752256332337`80.*^-13, 2.92310472727456224720009522494614011228449565773298\
7632413211872375408608971741148895003961472418`80.*^-13, 1.021860733938520831\
92370426868790833435287387214525053759175407510501852454867459947801661405168\
06`80.*^-13, 2.75682547163680539537698469969295317029924901862336720764110748\
2964760260724139809159111730312766`80.*^-14, 2.558818003269906927220903596316\
158806417573493598687475232126840254892150057114415106767853100799`80.*^-14, 
     3.0892150993231013451794845855967090347552301432778343488521777465418249\
393092652922217106394011`80.*^-14, 1.8040290139360692341779813663532622467094\
53672765003710701169904975291273917993739310843247048825`80.*^-14, 
     -6.449549122381145565626496390952284480227383956630381167311944125848556\
359282016822179568901701693`80.*^-15, -2.271293090289719737466734766473430947\
876930818499181302675312989478028046881763958760760689606177`80.*^-14, 
     -1.709062287190963504599182997570678907380773731533239083775928309063412\
594533311491870695901151326`80.*^-14, 1.6982025330688675444257681400873096359\
05853728690216265603740934986749767820547119510690947397876`80.*^-15, 7.27629\
21002944719231350207013835367147645137886095439182874978555175977391008132788\
4264490859905`80.*^-15, 3.943442502236034498080258218020099479310343943004741\
152992239233497180622444835518359669828388954`80.*^-16, 
     -5.589177027602123088644863445681542314493577402802203163787465859045018\
879622416150932174344244663`80.*^-16, -3.577893353607806938577459156662588087\
84322107745033984160576082895678200248367081180619700443614200000000000000000\
001`80.*^-18, -4.128566983376100681698575034679485809826437789668057670354460\
00438184381655848978525314315054883`80.*^-21}, {1.`80., 1.0395785382781557733\
31226027780954957542365973209728424326194418614800364664736229260070476923936`\
80., 0.5587743556762915361175902594754125607726721302242044533271155427781275\
51579239148654816271517914`80., 0.1419547742124237258314213264429983163781231\
521067305538076703862815104069904970450934323387135262`80., 
     -0.092555328370795143811665372304026046383138241217710088200742865646907\
3414642240265180443235122143`80., -0.1545776563534488693983548481226605669995\
015230515846238247356163913860083013262276993404416038625`80., 
     -0.121780429084021249885799240615465265938973261688365999640403158617549\
6021919311378003283326657655`80., -0.0672045885257471560804876661540348142800\
907879831514016910743364390148571383134605731107640162025`80., 
     -0.027144863830874364079455780246678027492757705570688147994965259276021\
39116045107304244605409676647`80., -0.007209735471904598444945048864754789165\
866347247356423224402953654420118375251896452411885314720144`80., 
     -0.000360632592486553540609600891331607324921030215016678176163374387268\
5030780611257904608330268167678`80., 0.00085151383029403658450410394458235240\
68596676208926968450584409462423209093972387300853448647033256`80., 0.0005485\
70082348046774398434651560618177546077622605362674768429696953315027652026885\
3170636329414`80., 0.00019203336015486164192114212337903900137138007043435362\
0911027783251211711569717355638925628304368`80., 0.00003150353301482724968168\
807139000351189229046768216184847790157573576358919754997111477287883290573`8\
0., -8.3612985890711109135544618301001214522468672773552282838301396902938994\
4975019336076747317499248`80.*^-6, -8.296888618459329950706023474103417505178\
49667233475154579238738856184110833485767854002464165077`80.*^-6, 
     -3.039741222552881310369286105067706742257114210837492451140144392391744\
025610957547653318760848554`80.*^-6, -3.9175146344342857055957493346559684695\
02128945608941639165475803578264944111439720337681151143303`80.*^-7, 2.253103\
39208252392428419993576754674407993323224710793029995711508766839104086147268\
4719764153295`80.*^-7, 1.6825902883212638602538430748208062925875230410670852\
09133270501112605185745737408340202392415295`80.*^-7, 5.240397782516698422153\
077958985268631612092994863832840396579761815852109646522572919356115726235`8\
0.*^-8, 2.0718446026856352521507238712861795344555122271818418939016984834369\
46217520372549664160973874996`80.*^-9, -6.61427650079670620368202261685667513\
5047920789244915597119737897955736699720721201277234984973554`80.*^-9, 
     -3.656305386459965649641474518845951585135237355666482450818323177001656\
271516702346339745146389036`80.*^-9, -8.7345317709414298882855682454865502882\
6854937035511421453232659996567937311781696494423035727777`80.*^-10, 1.025034\
65461228420177636733244956144510368120144013401457003674376161458292311829510\
5092798725693`80.*^-10, 1.836130789100961085224177181112418812095612868546257\
976470557413963701329055950370923091740346163`80.*^-10, 7.8228128836652105698\
4390569714644251487565088976378802601325875923348032754018982081204227584188`\
80.*^-11, 1.21014223867251256844784418798983367037144034647863055007937717956\
9691569410165169743743647843157`80.*^-11, -5.74599569267507756829010579099819\
2888726908928621546861035560271511053847116298885139791144333674`80.*^-12, 
     -4.813286057365055744616436132396180210305654676545702707922219537437117\
945080861189106008850388852`80.*^-12, -1.604458293474601644119406175162997683\
22167768795457386517968280995723631869053431586331262417381`80.*^-12, 
     -9.820464988433340563242045712943134369399485623154659245901477695538662\
829203555139708969535617884`80.*^-14, 1.8623268804577041589262991369128370402\
25343691863176635081061575622998136301578609270645531452756`80.*^-13, 1.07204\
27768702298433887127846849634651598942254104090075529901583955265912903832037\
165657601995123`80.*^-13, 3.1181520261022247528148507404571226272686434489193\
1212666345680275671447625409816482183148196512`80.*^-14, 1.137216585876217056\
23059500191797603744423111624355706365142270850229507635153068356649039589777\
67`80.*^-14, 1.50935352222332837633744343879020762016307652386787895960119552\
4489272062327216527909929802958344`80.*^-14, 1.571117853198763874303253997809\
193795840445020511366892572396035018780032013891397432816907575493`80.*^-14, 
     6.7540877639485028588814782277031797618971406639871422760017016413730263\
94080846645132443098392983`80.*^-15, -5.3700913702003894589558311005879442841\
7268129383053021468814214112999310716478797886756269071647`80.*^-15, 
     -1.098220698576526219996668014259411859505014569948511912911894933568079\
11113160936394270307041301`80.*^-14, -6.3571128659770848786621394734292933253\
4554523740061469711645098718294661537144655569050095828418`80.*^-15, 1.438317\
90500294780882126656234082437777733185576459069353272817519003797480125788249\
7960970425287`80.*^-15, 2.729950153119866964573130819896075552134653581883893\
911632280532548559412125066189734924115563816`80.*^-15, 1.0825816882996038248\
50866542830929066792976178270905089453312373637858681057557089549739971668229\
4`80.*^-16, -1.98485935478811493860081736570710672609336854766507459988686083\
908608437177106044415316519995048`80.*^-16, -7.025472100014796552658440293014\
29046180335824306926120928576229931853203509627712670802374797439`80.*^-19}, 
    {-10768.10728510850803719430031133429439620179759071564368572883224400122\
5071996318590820372744412746`80., -23205.981410568291124991352720152309483389\
5270869635714759933900529447321868929977906037143233505`80., 
     -8550.976391044554170778869912191265605100482296464966268588075359163484\
37988038606658618418776581`80., 1798.9288146395759952420654323648087756152106\
84525677617589133983405935997194806535615581720767378`80., 6041.1517313140548\
85325828973427031956023749808904541921933868276473741227449412545251506345596\
15`80., 5794.2443560180135240859418138439035219909899235473569666076978145049\
70418285327916561611180547973`80., 3751.0057818449994617616941670128087985727\
7309470797387908351118376626055280439414364490277229453`80., 1810.17932829466\
95073511096835760994969689835472490119057051357476241566708805258507913615959\
50152`80., 636.75696948739223736770424747405853309875451450944029696885972691\
5506562824134139619564391186889`80., 130.009689201705114638450825867782635617\
0375493823534877613036824956612489833866382208020854582712`80., 
     -15.90168592781962783709312589176700129059034234231938259968026334541504\
6753563053148498266183552575`80., -28.758994075092590679805304747786642600685\
65701798316898244248164842321362734787050876125507555335`80., 
     -14.51574363978223651774305607467541089387527937955853995542915743928676\
049564806309533741572999825`80., -4.25203694626241176059966948268981609507117\
0788900352581873963027278781662628693730359259284702255`80., 
     -0.399370984841747054260593144355197226982673371912101433846924706600512\
8133752531580408642997625563`80., 0.33468888847655886116649371722155908405911\
17101198524418266269122820933236243164361910426932304746`80., 0.2190621760158\
76838799970990531587561301953342722276332489322116703264834250192693100187092\
5609771`80., 0.06475356644520820594807759687591022041206645428393987283185964\
18258584463561689169240979338800024`80., 0.0025194300231641585793074952303206\
66280303851535593385745369700124116251027087260495045751642777811`80., 
     -0.007716018539750879676601853149106879043877037397993625877079796703124\
194961278553507960498404264396`80., -0.00421834282976578532044650719758463700\
4028777382076170791559685390638049538556062016761910719366225`80., 
     -0.001014461563328699496893888076377675888864465329409099386880875566100\
889522790235572903747494618097`80., 0.000099863848584639934537406613255994595\
6432635674801203168955667044137566811004113798472078556608686`80., 0.00019878\
01409193951204659146230058737864109497721400664014034602264758124648198204227\
241221418644882`80., 0.000085871053831324124337963254019746004535125130647197\
86713143177773453514386007437625775538903525615`80., 0.0000140142152169624259\
91949935951389607529021148135588065887029240358227054409851181584947683398578\
28`80., -5.722074617181657017446353642648452602654128304934386393600149395880\
50645476045207270187989318063`80.*^-6, -5.02239705159075279397764583251169487\
969924756131371734405805277287738436417037059256801145045194`80.*^-6, 
     -1.696838635271212839404959539713004519902045511645963124497143330660826\
275408295649680817938542864`80.*^-6, -1.0385771168090132000361058680342874552\
1333077079041648997293482055282219837670864023041495248636`80.*^-7, 2.0610541\
11225948636289560499208841543041682508687257799488179225373017664947513846708\
624398135595`80.*^-7, 1.22071632209744775561198305780096553866558990538776628\
9193404967324773494391820677168141589474433`80.*^-7, 3.1575204420791072560075\
71775472500219408199481498594088240060017319702536690872982315921219373926`80.\
*^-8, -2.03859521281623678295346031861412108739727386680302822532481638394576\
6793892835780058753454935459`80.*^-9, -5.552054781861996078916969190010265461\
76275459842669208943366590719689649311035333563607312483549`80.*^-9, 
     -2.451692288505902601720365591131829288147254258651928316967105956894024\
918236751022773413280682874`80.*^-9, -6.2578863291050311870710579883256281768\
21591878157981008136057297310683956868267195205618447470675`80.*^-10, 
     -3.896914690928247668114766955704787985185294921291364506152131751762330\
735757680181875586996236641`80.*^-10, -5.772042000865304726112099781809581134\
463972660643535603660546332599743499901695091839805008190043`80.*^-10, 
     -5.186518160747570279596287224421593204991796230987526616426385761486160\
47712511674353731703100047`80.*^-10, -1.6070118586416492161473583642360894555\
0619221323516507418338622905762906436150774794623462562452`80.*^-10, 2.239324\
25454779342041378725960704767238909119312209314402117964963672676543862486377\
3791232929297`80.*^-10, 3.456694557367378690663505119009255403290574531993665\
013548048481968607378947989536302510730291619`80.*^-10, 1.6163552396004060973\
75426143599426164957566979774637968561563462079574429930375894901452798960354`\
80.*^-10, -5.6236728679776570454506147377883712377080577714132673643475811154\
54943422234338335438410149510778`80.*^-11, -7.0387167369976574835441610321661\
36551318971398359579477721942550601590538431160387036638660257014`80.*^-11, 
     -2.021326993694712422539948621665909933511239973075701099405472093872341\
333518989631661435379437491`80.*^-12, 4.8132651950181846842232628083191189037\
32122814015896343337821264871159429450697091215625603105894`80.*^-12, 6.99847\
99586591306662943401012367893877688631834614664797978620833518936739164828962\
61024491096655`80.*^-15}, {0, 6.023936524681766685853961584703640365082761822\
168223061948464599322970809316795104373763650555943`80., 
     -1370.283742222570308589461286470058975900807350296857462692914016970941\
164895986274068395016493568`80., 226.0287835359375240969259572329206196752605\
430982324443564468895865610410456347617634968579674853`80., 1097.331403519129\
68801864852034372315538498782246601680402136081750239335277927916791574324851\
6875`80., 1218.49274177230186260827874910263262936654954943532826447841686102\
5746725811226580222915974058734`80., 907.161202899812865249936944152608981927\
8106315840716734554125927746928671030694558251315671652747`80., 510.720631859\
51327545640842674730359735239708346192492576755225914197594755729159215333682\
24895262`80., 220.00355946635114156309823636550451155019545333628751700983961\
24930750721647995210727318148694712`80., 67.284701031146603245449030253743524\
58367485303513350872279831450813599276825644384049074740930585`80., 9.0880194\
55988913738498406515961588845454351945734525519418030807552570649777205540687\
027118288166`80., -4.59302043599485694119383530491312382668072081204162167526\
354405364395100986854527245709273529065`80., -4.12355143468714189593613581230\
635687755733330628573977889974104463251727024879250291237690004981`80., 
     -1.765756969564624916168739913738105472720867326600648780798429629122751\
392358671465766088877145755`80., -0.43878193324075874562854497336196872929316\
80659880436333191360152116105591889724030041308861649279`80., 
     -0.008672148620665053773856895526080083722280752082616872245640393407432\
20620151680148345073891518695`80., 0.0506750975564980570294773730861103410566\
7617050954007898137353251860287658662403603318028260832773`80., 0.02638077079\
81517334509481026090619209518672321352757336948393919553938671262428642784003\
6205832411`80., 0.00640542206360355958615894758934192538507938545437166944394\
49335338425156248245177991340542865055`80., -0.000391428467036738372345432418\
0938310927100681065089517792610535036071190818608402653779779243838903`80., 
     -0.001081916317089173246942877677645523883954979829140754229463957369800\
677230631236943821561393664952`80., -0.00048575794677672397599897618050197706\
2576909057930255470266979574038847761515620548874533464977327`80., 
     -0.000088937381527793088976515657117582534768443635779217485414498851699\
9137632014588645922541084283738`80., 0.00002555890672284069308942558704388033\
160769913824722594777255830069094710338800108354340628964814368`80., 0.000025\
89407131423807881741582274281100385821349868048349547804141636969598880699258\
381010430709841909`80., 9.324829092354813035760212242921366268891772310197066\
541257608324052444153742417214393101606632666`80.*^-6, 8.79126731608405423939\
30678557191810062597658321648714612163842807796239643770585573023093891311`80.\
*^-7, -9.47928105108009311441878965265149114786499302892739814600124040517828\
982443786749644709586021333`80.*^-7, -6.1466128855935513429736850766471556511\
86717171214849931905055012012569782321399269428702680181077`80.*^-7, 
     -1.700780353384890280118015130054805484267857647356569443916181151971309\
092292833350634789937286492`80.*^-7, 6.52522254566326939912793567462689773510\
4993609134558826839194522112067896550179274415754109816706`80.*^-9, 2.9343345\
77008777157868033598518611111281424485809061937666160732886271956730648830396\
38606575492`80.*^-8, 1.412516896930283085064533773203433948894285661896546872\
752174088459219179121877637258868695952863`80.*^-8, 2.84268610495180818358878\
5918175138295952046846509542458956743045989219335937007614680604727952976`80.\
*^-9, -6.20199650536562221451644420635648698072891303398472126056693127490626\
2635914229530916487938818545`80.*^-10, -6.93518338452433870754530123170582333\
0228409732425928980414548041891428253739989985652667815972614`80.*^-10, 
     -2.461316330740815544328182772602499500288898078439193656512598956183658\
05174652742576092750484412`80.*^-10, -5.7292855102377364773939962733982771691\
920733654972815378245429659818411470338807354439674308697`80.*^-11, 
     -6.507743167080832392837898876816128121432777761243014580881803112370240\
449280548047238725061873805`80.*^-11, -1.010688529171687550179159347607327082\
9643475852267450344853235751515106913311066914370291356229086`80.*^-10, 
     -8.696174492197749552245841468722046053677607486071022340725700050350982\
491184068439261789658264145`80.*^-11, -2.653629652896005791835726541614337517\
237680820640305814311549595573667110500620441930935262280964`80.*^-11, 3.6234\
14441254192757359111889759968113591774417020677024540745619304655029908126444\
442100045574505`80.*^-11, 5.6189700033677887585221990213946725927877206620654\
33550977623203649237088360024175516479157305274`80.*^-11, 2.36668788913918885\
08509554152371547406049310344966362614178686803408674998499081043734172878446\
33`80.*^-11, -1.0827581371948887301620029050302153492078773940112893514951329\
67121189664879617238004203803006863`80.*^-11, -9.2697482822186626762852167989\
87554470093050430202198170331675651732936583323922453341932874065225`80.*^-12\
, -5.875941710307020782356338153593779422804035358915294319660318048967288231\
580913905284206375068315`80.*^-14, 5.6457248010745748704004159854804921321103\
10097088047172734228459256467886943088224953164825552834`80.*^-13}}}}, 
 {2.64`80., {24.7967584900602978626654981488815480710714931297649261141793967\
6879718748875425324571531241608797`80., 
   {{2.64`80., 1.737257915028727922785239371495255632419722680500723028016534\
968397249994275888035802815957550599`80., 0.762793430359203234436846277453159\
1575487436396945239358319140485635661891785357042801759803924977`80., 0.07786\
95114044692497634075009313718172591045030828991784129597813585134435068511206\
131146774697148`80., -0.22149157694478983038541637098091363848898805707718314\
09235707740280788302763596281618840507489633`80., -0.247049687601418812640846\
6828571627440876733507475859072769202175176778632022603281358193603728704`80.\
, -0.162439972734180844815848034552969869595352562285382455407346904994514689\
1346663156412180020108925`80., -0.0762645892157377288536673579755647500748077\
3251460842286566388524387993183393984449714841730117393`80., 
     -0.025023007424430186665039985573518153635647039298295541085712018001328\
5804611524256410356250043915`80., -0.0040354964592675064572505857315584369656\
5586123354792859181314712494513031006321495330829689118303`80., 0.00131010647\
75545494963423006505837039196408697944421127076832119186330337526138470831782\
83585741394`80., 0.0013602083539677431613258728806133503218989235754967796475\
54559388021176856311106189578742723843002`80., 0.0005909542899619668755156905\
3201955534575849563568034587619621413233765579200800191962303152918459`80., 0\
.0001405429720856003477678532718782848656381555750670206907688187601884778267\
150142606157504152491323`80., -3.49548966891328961938154911399031185882556352\
0907950964218523278562363121735141357442945341209152`80.*^-6, 
     -0.000020236101483242567492144664385424665588147244857224557588803593608\
66828785758285766455792323726494`80., -9.775683463102417433087044906662047407\
865736706348899043946573026966984051499142786363456121081306`80.*^-6, 
     -2.167641146548076518555484187309725424750088485210238612247357308522968\
605126136057390197540456968`80.*^-6, 2.68595312175825346976887751863586787587\
2824153078663106581392936163237552227163261934695228091803`80.*^-7, 4.4350229\
58729004819099185912954926039677781355499995718521160175120989978092623361947\
610311315388`80.*^-7, 1.86365397141546761396369515017565275665729461501198904\
3779084080980120148002083728803554717153676`80.*^-7, 3.0184054582700767912835\
07966744456968544269372905078509680928295581238820488560529871070876710917`80.\
*^-8, -1.20341161939674522962381724356751697272305380813224964985002300464192\
83496468150245155310381762274`80.*^-8, -1.06252302418618014330717324294970241\
3282520205783427112167101588174217563522617359823321339572378`80.*^-8, 
     -3.637667884354673808406789886518079284140067744875616475929056978889590\
767373375572218794187734025`80.*^-9, -2.6568200059850608878205724598657961549\
67947299754438075444541529334188378269387821697678862452541`80.*^-10, 4.14242\
04052495971400194325497217184129589960258333856975782431391565371256959706375\
23757211459346`80.*^-10, 2.53492712329146381279591394238371867813807909955266\
2632193274711043552506902260797635927571442151`80.*^-10, 6.723858284362663919\
56256856162768917214253194028829650641329319579143755972434100553251946259633\
4`80.*^-11, -4.25750156916783927262143187439779434419725294402389768383489746\
4828239783004377802254553268624274`80.*^-12, -1.25906633026890919752595927718\
9437194992792978283424098724189438506376936622658305919628382500661`80.*^-11, 
     -5.878003988253613301716557671584969646941037549517796063508242277632288\
470309792177969715097362554`80.*^-12, -1.105931456603385458620064365228202538\
059139421118377706339246866919041009880219658316860944745275`80.*^-12, 3.3722\
74715912517828216633648564412409770047419360472955907220344869411627210733537\
31861816763845`80.*^-13, 3.56106974415798407096715976991865522810349644554200\
876454014910381282768176356407042816092780257`80.*^-13, 1.5165649933172567282\
48743208849972736070184106945213589844802929377033051397889449750942202161412`\
80.*^-13, 4.75158016147591462348998190093202905798770915879664868947893669927\
836238807952985832669443068123`80.*^-14, 2.1695966220660056635369936803078595\
97665131328773999880996415920109182163176046366135512822808009`80.*^-14, 1.28\
52794465014464361634025278530864828863339237030453855919771749213433280632533\
55326811752074434`80.*^-14, -1.9069574378615256438615338295966678470871152032\
98696353344011927910844569805703797816802860854781`80.*^-15, 
     -1.652427357762038773371258206300065564904821860000693745225090276658820\
780349084888520127645776701`80.*^-14, -1.906448518962051089609255176508867235\
735612064523752832198150825797872866226454264597010689654069`80.*^-14, 
     -8.262245580946120902525054631507300212943464777920962303964067967076528\
71834094545172195813621909`80.*^-15, 3.31973563719559039127608589752739387824\
2061866122372217223671047322961564793533585354641078679799`80.*^-15, 4.937374\
89523857880924277721054674189177774395269840728478615545967080581346578698425\
241716108282`80.*^-15, 9.1746115406229408899030294599220886848053396248555405\
4751090015170043135938302194830182212245427`80.*^-16, 
     -6.990239482042661241177244878268457024222686212944778369975552753917564\
35632367455462723363063623`80.*^-16, -2.6570952314602017492221664458995391512\
08855403417076084100397561209087861950481824480520733814824000000000000000000\
01`80.*^-18, -3.6999601539142382629295851059198568398464518660945233181955208\
92122332628860194198910984611633694`80.*^-21}, {1.`80., 1.0416607744921745940\
49489913583436467303976245875561648571725144822699300246576796681075221745258`\
80., 0.5631098417764506187005572794693206216870209080620460413462461483101483\
14606523803721439365388495`80., 0.1462921059154836398702200814576901732389679\
34912850880444760467146559856420176642785293540574898`80., 
     -0.090275633896977384389452213835126777573510501537218573178203324299353\
0441171229101190084390220449`80., -0.1546747618843371843939444307255982049533\
30963130688607810983767820447054752274974006950495439809`80., 
     -0.123190608979912608365053760574677898869963871472946868474998166135627\
43888782478050135275435467384`80., -0.068710062648547776269299878311436207024\
7821415490395368351771905141829715411965855199821022437042`80., 
     -0.028133493005882737708879472161268461955395506415465777138632485815663\
42461919352723315393961235509`80., -0.007658426993567951908969779802582993508\
745713978142728556981891379919015655274737373777666738626304`80., 
     -0.000487193870830005949556536991934019898186284431954858615802204951989\
6579522805335809051352586597977`80., 0.00084949580564425533987604724641967163\
76641308766831641618316025663531665493755763640519450215468246`80., 0.0005697\
35427175251475200670801650458720611332045084832842171142952556578337809477451\
0605971148899346`80., 0.00020560166325912012731521549847786272949711151945190\
17687031554108288311751833562284991622173050588`80., 0.0000362587685968263904\
08096611453620386791403734193608437887158823417163982357954005899896196844873\
97`80., -7.703960020601693148232325494736286959389021171493667889277255088712\
71233848092872176157429684648`80.*^-6, -8.64393441003227447254853840378292913\
172267240154948242500448791819214165135060746527965441583445`80.*^-6, 
     -3.325575235517400446816430215088514175169274853026922170107928268473716\
485076693401392967651315859`80.*^-6, -4.9180862394508100169418568426024087884\
5179349111012113354500351862423006113714276303457726718451`80.*^-7, 2.1608273\
72808778503142010955190934210923592062573420109333121129530403634105570833354\
727558247055`80.*^-7, 1.78955412342266277407288067029790512742438078752208543\
8972194513706317571277142882787546951897622`80.*^-7, 5.9535868091149300277963\
4385637402140465942155086851082324169177043097387113574442981778507785489`80.\
*^-8, 4.159732875680602989689885270628492121439862053807931283772169420234443\
191641623683741738874774167`80.*^-9, -6.6452672939386884424793346173578356684\
3004429625559174434580999851388131326590466083439205892142`80.*^-9, 
     -4.007953077219273698373896234482153000289562341182938847731504779807266\
64302915753407572918407391`80.*^-9, -1.05510416031567024130912843177465474488\
6867785003351476521283330301759494167001412178170188636115`80.*^-9, 6.2966787\
98378283056556442220420841081007518347918097324729464581002776419182937954405\
58833898501`80.*^-11, 1.92094201411216681593985702315121734626697561411056356\
3239612957921997342663334201013006636516541`80.*^-10, 8.915709645240013784791\
898362601485325903837913367020819042007118835821766414491828694369056006406`8\
0.*^-11, 1.651634817985895097119521040706075391070904569787491986767368128482\
967916945620486027024704827404`80.*^-11, -5.190897768792688938750800107047391\
46710018624838841175995513710475763725609900712871956230569655`80.*^-12, 
     -5.241852492140759756274071458874258310519812225676512605465203584919183\
32285110303898194179220292`80.*^-12, -1.9196174860055825954404443985862158736\
87782587125531868364417316163201272259275294588665309490674`80.*^-12, 
     -1.876839904267446855021476361902200930092917817502127277711797841032674\
578952809886533547044359189`80.*^-13, 2.0051159382119273176482228770909451282\
30881179365099692262196447779330644335628729402285364993901`80.*^-13, 1.39163\
99625751511122198858235773369947522380969681899567853861017157583792127042653\
96443328686647`80.*^-13, 5.20533417883717649487429150321291817101404856607502\
2207535520960700313265514250194622974906188152`80.*^-14, 1.801861948097389381\
52942207867797646279558327068093596369376355610570510953794054421682188981550\
5`80.*^-14, 1.086805287593946053868923507577902651640232836658596820538133932\
1953206743653128039544244514457746`80.*^-14, 5.825974025776035009846203226316\
596324936163002311980438494937006640513663884017001354368342297298`80.*^-15, 
     -2.422449569222394550889377430695570800010560717533893193187557509035315\
675349652281162281600415108`80.*^-15, -8.788849453385253910046988168334579406\
39070284101876629757180358906217865897611062886123867595427`80.*^-15, 
     -8.448436885147030044140078060752456001142009117558022517112931573517247\
573052627466095170761866496`80.*^-15, -2.823761931717219316919971913900983667\
538102424415394630833238660542910747529971282871094574181676`80.*^-15, 1.8046\
65211610015280556819229843185744848535422334575204948540802771581978258806071\
739036879253214`80.*^-15, 1.9415647375145412107884233454584524213468367030071\
38189645527602341066167555277537341103945169965`80.*^-15, 2.64566593707898075\
12790083947575805344126678559259474233504783547446484816066461999412465162045\
42`80.*^-16, -2.4576032287003370174970209161675798190279313036258672068571647\
87929174596100214259273497428882588`80.*^-16, -4.1926997014198093826275204050\
42601473402445540510293168510448113386618424282963889437379135586351`80.*^-19}\
, {-11055.7476528040948758795150608725109814993944218221358766149362563630833\
3175946552762983675602275`80., -23848.306054611915895028309739574260406745745\
34294690350759679691632341879332748299527885841217066`80., 
     -8900.933212849110259100147569257695336672424972831006407698507456221532\
30303888331530558820838955`80., 1722.8824436564918781519040242389134247089976\
72377506067277534817464520449044628102380203136725108`80., 6144.5678523788360\
86657082235842905579420448416569173062739321688444825153679948782700267565243\
605`80., 5960.536813255541785159659977680750307532587321153699948870154237214\
473838354047342883311337907397`80., 3895.604983574798856956838970013486955559\
145153309512070649262134123179156271255393235698624389428`80., 1900.715171895\
06942007887690971823693128710618902264588058726078706417995009502173479372851\
7742907`80., 679.203354715438534358635715727023214315071528936406332801214691\
4869587251918401209680879206514443`80., 143.928421759090466513245935525438008\
6892260654864273434349210243873129358317097755674584701114251`80., 
     -13.94790844653330186750212769754745347687448250271637048495754893615842\
386080265641023229688953277`80., -29.8784056547568854610078481572655525701519\
015787909768458048528980673400459337165719824534558953`80., 
     -15.55378180968064992465103957672943099206207896468495909177348908771530\
672165975064745976220517174`80., -4.71209056501869124620672654187973857872680\
8150972219446551879347140802195234617327920325119142415`80., 
     -0.513717847495831311911772468648782535314512811157311444930957709602276\
763616841669448495235250173`80., 0.337027337799988692428687710958221038234056\
6203582313030881663774551907910243714177266301166522022`80., 0.23670854210343\
85959194236477512898385345086715285664495363071138453621518953057755144441921\
993112`80., 0.073805305691074312853213669750811355221019382406974688493362323\
4786613672185298389649028031415597`80., 0.00469133993813836319575638360825194\
581271614206598855307330127793679494440706152291721781856845073`80., 
     -0.007935226913111496238203578968941104482920427991796002816327786078537\
190810489655527836057637559694`80., -0.00466672825734798014033229819133445807\
2477790623463468313273504535042293553498432858970933901713027`80., 
     -0.001217348442030311049547079740455636890230306669724728784504988471391\
17891350460997790661745483522`80., 0.0000627755546797270280633124227905128352\
557143047744816096170607450831096559343535144799762511442638`80., 0.000211148\
90169989146022823807685456754876846411619540518495151420516259504536025746118\
56059191464908`80., 0.0000982980858357201118060701284748677058938182446400937\
105736732936015072922257095996316567292334652`80., 0.000018620278852896812487\
81211821642952112683919761362297368356990203279409558272659491912927080744532`\
80., -5.272695056249620953203890891053526183498659451043903747413870464699717\
676812695419615618677095274`80.*^-6, -5.5244295836477648774610856440756648514\
87815574771804576925712099731037258573486313195112215170177`80.*^-6, 
     -2.035099196206151169497683323764015380290917701490515957109641854164525\
575385166836892893645073123`80.*^-6, -2.0175292053189371102727599570860499395\
02091149953924211807670093541688306043872516349827664540686`80.*^-7, 2.091983\
22361048183423848014499114969767974249781125372823801882234635777851821634991\
056345244913`80.*^-7, 1.39644929648951604967035241101924927390915784758265066\
5573885572491695313780008885493758014198148`80.*^-7, 4.0249388125502150513632\
59449376200672512141375995817792204400257036883484899077514420454736493993`80.\
*^-8, -5.97591134814226247197527539605192496290774968229001481946862098716264\
40630814732207175992252892`80.*^-10, -6.5753496875280328698392018115574929140\
54358678211351912962048096727756643320884599925490577308685`80.*^-9, 
     -3.568391002236443817447796371104508747688950602406996702987568230798510\
278339838843970100972822494`80.*^-9, -1.2490763613157570905012935209267052708\
804013065817019604271994269831134897075994248997694356582675`80.*^-9, 
     -5.393105615883194834463907252422099566888658888528677487144741179589574\
90077529755013152870571573`80.*^-10, -3.9073724701513854389616289399636896684\
40476062538257737141519605297613127438922054536036813156689`80.*^-10, 
     -1.799889383440065016788595705922353337688934594631588209386289188776494\
740476554146392663995529055`80.*^-10, 1.2074811925338168745004296909689703284\
96302897452475958186450853352971735466312776297439089332639`80.*^-10, 3.07344\
51155012940326425724498855479824190584296016344539783849785844299280622916656\
85146294133643`80.*^-10, 2.58042123454321498224226366457130677759724008389589\
6906561626301823772052598993838889032009439252`80.*^-10, 6.711733285053689494\
93830930592761207203264867389125135028626854863079830817611773536779968814938`\
80.*^-11, -6.1805991565083346045379717860778561393138981480078771798457816404\
4445421609322846186901918180677`80.*^-11, -5.36280732993862360151295910536793\
0344441478842119395327475560934546735391728707725004791913821323`80.*^-11, 
     -5.228329535024150147701162258944148014848747510466704299422491710616602\
583292106567418792941668583`80.*^-12, 6.0639074175398492244588671270985267497\
99558667979759100173184312571653340341569387047454776068736`80.*^-12, 2.78976\
63395475537566313733012868882836536377326697743746383797354615336933404768030\
91261303469368`80.*^-15}, {0, -1.82520573203430770259281004815949974681680165\
614494136244159915916737021982644479492425013400888`80., 
     -1408.453904863198270886835354839441279658809741523871064785975704169286\
037325214156422210957787744`80., 210.2114213256418246424042875592836667856195\
010188154864628213572614078475719228466967755146213129`80., 1103.020401878325\
59079640597999430671471460421226592360286420804234553219102625451573721565227\
1747`80., 1237.65355267543670345326636422468009628656595252494834419143515806\
14019052759461623651612404145`80., 929.14197805346423934172782320801701581448\
3971805242533575776559327434317863294141811653608617074`80., 527.921482313596\
92754600444880208662541130279489318331508100989228997550766937343525376245793\
42396`80., 230.10979895132991974803597538400668739317772052309515514148533314\
7454489737980964715196996302325`80., 71.7350549546372724261630086388204505469\
6538819490646917226951552039509128026559505530467932028146`80., 10.4007561476\
27591131281869061340811403763004795740822536217978108985396374994157392373434\
45127807`80., -4.500752619950115770313055180442807335092130463371209489025577\
756099346889823702036826421130729712`80., -4.29380082866411911679253339638945\
691647557201460519526970147594024761984466691273891785260774685`80., 
     -1.890772422070635459418490143427242233144910514580876808006399162963673\
289817144132799354148277745`80., -0.48887759974943173769179467608966688759224\
66173864728811537903410595933049609328648307919655329813`80., 
     -0.019370014354581362727353720218727266351545855821375460353521327278459\
51906933371732948173330347204`80., 0.0519144101918595288290315594872903887699\
7624256954945520793907280401127124029405130633723381750728`80., 0.02858529367\
39688147205894319078169608674872936354213074371121490320587207190640579285923\
3039694204`80., 0.00739664131483490344746472520628646940215452130777216423012\
4464094613559568732318228133912057138424`80., -0.0001956368961147410499211747\
633934538305039236978443992908781107120699645904218313168199183194727453`80., 
     -0.001128791839074284549093748631254264724730445459946537484549041210667\
772335425689700359500904506204`80., -0.00054059421192975963118287623215488175\
5978070899914832536656606756923704720514833233291406134922712`80., 
     -0.000110594759659511878346070855346515015624544817842089198832183550309\
51667970859529116385620247147784`80., 0.0000227266963651412741260650952971083\
7637027906126899877981851159440794920709506853451122383866370549`80., 0.00002\
78215543072859073542154269656679853981948471622592081608131196822369088064398\
4131550066944475145`80., 0.00001079440564701457949413214343349297496409047422\
5379718052834274358335454221009880002932922585130945`80., 1.34842307520161888\
78251878441790050538878725262231647271885551385767212069194600699847987063879\
48`80.*^-6, -9.35409117047146273281749515049995898515973463284336448198211521\
322883873280689388031666949953312`80.*^-7, -6.8357623679998057361081756332553\
8922145827248071006318833362861630878623248978684104224208829765`80.*^-7, 
     -2.085468704885250807132045031410064684754451084508293850420464569057705\
543041953277058355849403196`80.*^-7, -2.6431184548371742743292524263082045204\
85771211271120322403320563419177398977349389668766240216393`80.*^-9, 3.076275\
24875647281789248185974519806804027536240129545478250001293752190463366134729\
4539362730898`80.*^-8, 1.6373790689452034088353368937908987401466278724304712\
04791438010778093953004096205611612969354759`80.*^-8, 3.776953943972206270722\
318187364598324566248137565467622740491393607799499334693064098693647211046`8\
0.*^-9, -5.437670111563928175100952955396438298785183105671542244551478533994\
15585261096397605959037499946`80.*^-10, -8.6881972212563192630159857173117136\
31673578904900795928632772413130515015608376135416679658599523`80.*^-10, 
     -4.072138207069635676105283774345074351806467565026384383940330927159338\
791515396154110216507923565`80.*^-10, -1.451567453420277994665313398369605282\
008580762261065105263726852217253582407627126104893215316566`80.*^-10, 
     -8.426196534285141214314317894958139034627392518789729431455939131550940\
855913733203621071675862843`80.*^-11, -6.997301817754979235745731024635257306\
67483016140437421839276229922564056892097938161380737420269`80.*^-11, 
     -3.300084306507191348790045912494184229263070426731426590373442525412180\
65466006359299181267536615`80.*^-11, 1.79214548583022898225651272464691425564\
2248558200427614196141635105453567163710235886122458639156`80.*^-11, 4.869093\
52054838860550748694141788832487320946958858731329066065259151650122994053965\
136888917886`80.*^-11, 4.0378235110312885065318916562601565622518205983187427\
70854689629517968659558133320501151432365224`80.*^-11, 9.39278400704304160298\
5250679962037201861667602601636567958572876301652934838324244435038255546826`\
80.*^-12, -1.0053055819216911323196589390578210829269984605114684474657400141\
293550589716273689944249869968316`80.*^-11, -7.600811819396981911354895496264\
08753387370306627057116645312810640582591754298817488233690925919`80.*^-12, 
     -3.059828566620337629144281328356192786274963837023442761636519437187554\
093706643514541219959763655`80.*^-13, 7.0051652083702129034022364971376999838\
80538381060174892409031473343850090104382594725968114920456`80.*^-13}}}}, 
 {2.66`80., {24.8785953533281999077122810831214333593418662426196775509145207\
1602705586232506824388963383473812`80., 
   {{2.66`80., 1.756494308981067169296717123792534553093013268148911137048924\
052807038208694404384453567989545784`80., 0.777690531609201513069261285812794\
311740920294251713690431105032315029088221462441338970466556973`80., 0.085477\
63880995734299080798360135846476532463428207973083267278082036827279624273071\
36274164375213`80., -0.220879854248686679510439828703283079043540409605235991\
2926776406669281409219820101005219994833356`80., -0.2504071786218874407505862\
1841666279462738218608941230716998954945681568067218429830208678115707`80., 
     -0.166455662459365033398227709672057850316391414342791325274768179524929\
3567064540869635018122087982`80., -0.0791082458889129777009964449551955251660\
8419489747455899550001030213681134071287636438314546304293`80., 
     -0.026432637588946371284052947714676048104698293853408233877486630301784\
80496320447941064330173389333`80., -0.004503024673805360427190819130177139455\
711346017158534378310766573736176190801711237715713515677005`80., 0.001252167\
40313870697429151741214493129886419473893363142778325326979330138802999903427\
7061764534464`80., 0.00140531150455563098982636382561910821936768666854558567\
7389311760142584487920310497345139273145704`80., 0.00062919486381265360103317\
2223330259074440695402608604496965814471042811112285204625831433454230298`80.\
, 0.0001564428993491580116253502563024935302347221507184270233658166408799889\
64830561561744036122387819`80., -1.526623944743531206178190427068188808337221\
645512058528700224208853636833182242293283960913270976`80.*^-7, 
     -0.000020757261458798985974137074092415861975655386971202854241610093154\
24015630845139135307539703621649`80., -0.000010563137787257585529772764097480\
31503701024917690649836683035287726482976965520910379813744860674`80., 
     -2.513613324628747319556572629168210263404219609740194386402140575763868\
71345249665208613661338672`80.*^-6, 2.041652114783712792305229768838618916371\
489621623879210714325771711226086218356283545364785604841`80.*^-7, 4.62987871\
69425133669281807266311861520545668609589756164893847542571715009496978115523\
0690826126`80.*^-7, 2.0696710417547302368018826425925185141092195500987064324\
22994443009778370287898424056291685275059`80.*^-7, 3.811259276258199710810224\
172038131855048351477846936176752232928786162453855255846689167197979962`80.*^\
-8, -1.1090817855149022779837068201703931235014344480559323504935021435395392\
3406319099298667277520965`80.*^-8, -1.139749579118765492705204340799454285517\
5765386962462888576198318235089850735045780015629204376395`80.*^-8, 
     -4.203551087401263927380128649094644027563267500732864620242054398081360\
255629061601573077429988313`80.*^-9, -4.4307337517516664607500356829030472913\
76817668190883039893397320685423359621687216462916343120606`80.*^-10, 4.11507\
15968204128225834243851177180157524270403186133700646461085701610091195249960\
91331266067688`80.*^-10, 2.81001043845211160337018124793580121532518112004331\
8725189400932204032513462473032031037171114838`80.*^-10, 8.239719124890717446\
37775629133864874157879075096563348536109176089529990433915627820595138760954\
6`80.*^-11, -6.69040468788215811293835325498731054793011958775464225436905890\
228062218520074127771761152852754`80.*^-13, -1.316737097937291462521709592176\
929872211389646273827578575630219481214877441627480644059516421208`80.*^-11, 
     -6.774106759870728272798202628541816360645396165293731091460639478322780\
24931931970846511785500174`80.*^-12, -1.4773153546190180866481553515862694871\
4339617208552956669225885302889971983380408705710121204272`80.*^-12, 3.068594\
72572105768397837189066812082419914277872283997492221273069360776852262297801\
6578675391346`80.*^-13, 4.237005132591300620121994211943801285484119140355052\
67388480232436913980867770411755937041235672`80.*^-13, 2.10384146553077879719\
361679991370166690126738724027573488672807125271547313738355892713752078431`8\
0.*^-13, 7.422600332425269319770250361520563552382992888505232922544770052230\
621140045961733759421888804936`80.*^-14, 1.9631964352470549327967838308761746\
9188622914680984649757228268713486818108596128484416253333415`80.*^-14, 
     -8.011309376887660219950900762890889902635392667769919368258452808362139\
03886919490219789997680049`80.*^-15, -2.7014407374146189950259022795332827894\
69031231806931271296011541750080832614007318310652012407703`80.*^-14, 
     -3.053809640129596624717831691180631850700473515979775271388857010495440\
788359660929257935026216773`80.*^-14, -1.560453151054278879534315803051656752\
27561323585321993829683838497359264174683897878144607380272`80.*^-14, 3.08399\
86156047886402134601713622321241763157291704100852063586644841957938061202061\
09542901712654`80.*^-15, 6.24716908700276649352167278973507510117735693399633\
6555499135640892341224172778238609635757674936`80.*^-15, 2.030478914568470195\
15189254490103871803473559938011633378566723943630166845030841851995008492911\
3`80.*^-15, 1.282325699738315315638276022117883977934140769322939767078524185\
558471554544803532407234010948174`80.*^-15, -8.259129993860305202509354066543\
577647682441791744773959706540937846026263070573048489779449902378`80.*^-16, 
     -9.786782087814014701075265442595180075818614408603439892783120635897424\
40299194615511169853077007`80.*^-19, -2.4472868290053526247367613340843245700\
20171605622603033746196543188833821372276272268143259847452`80.*^-21}, 
    {1.`80., 1.04371381783413932884622159379770664529446998688179502291555388\
6168362047488387821774780716614478`80., 0.56740006651336922470920789944788826\
0058865802014013216189225873726517127225477356845243448079235`80., 0.15061264\
32663802103146995137849815711608294265645116177898917794161041414780961270892\
536830008338`80., -0.08796998686906082817088152247025144693590593403085723732\
67468967129260565430390969815234928543345`80., -0.154729773562310566775026493\
6417240482447011642022426929943859167730952904576760185948574686968411`80., 
     -0.124574601416207844324945700389533449553184478205269705879099136103415\
438567131058706329668320081`80., -0.07021417871183612139430313393518158615522\
083772990211941210843531487130248731971520421299422330403`80., 
     -0.029134666567363047496648261886927980217511308882211745471447536681512\
78263088724594447578854126212`80., -0.008120182475810371281694064116632164593\
00349290703649992266598453150408435504430600649991252809094`80., 
     -0.000621349291514182113099627645854896029743317323891399936669267560618\
401623085081520122862480710505`80., 0.000844864430199225902734515222956145681\
6122916709444172579949841933531959348930234780536570676590417`80., 0.00059074\
19249240142692338254551480327707148733636395237339428879301860305983177507661\
54340084950241`80., 0.0002196163296184500412465009838119942608404786490021973\
69119420665689403779138347895622764787465532`80., 0.0000413417423117444426211\
757951636553755471597990504119146564288444031553906044089182019406138543881`8\
0., -6.9218593330791698663817872871432347703676578393422858863451138678785353\
53749651229859904123036126`80.*^-6, -8.97343505225079197787115146098608847974\
5972329357423507845501646291376432102413652613374269581764`80.*^-6, 
     -3.622778706945328798633817255512521334131323115759976921930231452624808\
156077673723938906287678844`80.*^-6, -6.0143794817567198362088973732988634119\
23356166897892626337695191780663256139014272280409277456852`80.*^-7, 2.033897\
51426635114433753080080616615907787757189837530081206894073199555410651003775\
0432935776057`80.*^-7, 1.8936567870309750938245798935901325264284215853457490\
10332512412098986454654919806023062835452179`80.*^-7, 6.711345815171705718102\
87799180500103670291182403147840203269426766798922538797084961254237743759`80.\
*^-8, 6.547009591123637553287225699830917962646434227114911692268070222413519\
8129505492359136382620077`80.*^-9, -6.587693377530827794876605847397860039491\
707431561383880977880283999794987998899630899469764976472`80.*^-9, 
     -4.363023449170993674740332701998072716366193402756781893071635471028835\
157194519196753605307202545`80.*^-9, -1.2542450989175983011378709213013137776\
39242737439266626125846389528486794289386609497487783215109`80.*^-9, 1.434197\
31720409137049862182911238881003283195116917730161190631707791360660088954936\
76116559283806`80.*^-11, 1.98625116091086924767984236305302030870767562683184\
5754054410854380884853702023325961158488908331`80.*^-10, 1.006062593446826742\
81827718526446348210477877751345138210079899943249124246286968469500347809813\
45`80.*^-10, 2.15597467625834963467746800102560432549961477220884774549628099\
8830198067570144045421408838144797`80.*^-11, -4.38225844702314401640908885100\
3459266525221923063544844249549001758553896088975504302991316282187`80.*^-12, 
     -5.642246873999385873457977140431715649168901422513333918034168879088508\
155092616471295929681974964`80.*^-12, -2.264096922425794092299612398097105306\
786930039683450264662989353258930393597545893337828362633882`80.*^-12, 
     -2.975856934164726706774225122228284255271775914026265132333666405015070\
361220357434606763703239555`80.*^-13, 2.1023378557695577673839523099560904805\
60946896577280498876239166882487961819872311409753514511163`80.*^-13, 1.74193\
88472118766000090697703244366626772521009257249930371503618639053126069669917\
36353377210569`80.*^-13, 7.71875347626139914191975323593154005485284500106861\
8103294162378185958104540049247500897346081365`80.*^-14, 2.732011664060361949\
56172287772994332497722775255482286866785549179835852972565665810113711687774\
5`80.*^-14, 6.926565623244751142265922439223396711247869157937236649460742308\
318832493220515611469497203702528`80.*^-15, -5.756417902238480271213058495523\
36913207713716529738271703741645287522481733709377944581438064278`80.*^-15, 
     -1.398784744551138416161037238080037023057765978711065343073951097710034\
9174440459918073217109885905`80.*^-14, -1.36810738269108911257324141382222752\
7559877725270734320572716601253667104255300171178424759730078`80.*^-14, 
     -5.695387486925565343130770744838478849654924063134140381292110925321921\
15246108443007230777751718`80.*^-15, 1.76972171162236059035239064804820527156\
8798909329496262678652669169959304420313253402776962465623`80.*^-15, 2.602783\
51090638539120616728077401327412766785251711955161399925735310077264195730102\
8967014967983`80.*^-15, 9.434650293871086658422117994959223194522041232294330\
0488403440486433298593154582376522863967033`80.*^-16, 3.528024441753683264672\
551318858696704824798142312489087229224485389951728885971526646131485758666`8\
0.*^-16, -2.86509002359162806601182710727798334026346631075869066555941959237\
1297999981129470672213820995702`80.*^-16, 5.549232726758126021788400911795818\
82991605958700579152335143812791777784205302667661063232762966`80.*^-20}, 
    {-11348.31374049395398596183422707071125953713025368872288504233841625614\
759913258224709038095900392`80., -24502.2160579004752440183326167379318385227\
8481731627172710150463640865559216299109221597619232675`80., 
     -9259.551537831535954026476759613560047237697880224519121887108363744265\
73508731952275074018555267`80., 1642.0162847179875018992171020281742878981537\
73601819738987760240464866872519096567225796386118548`80., 6247.1380426042019\
26871202129455582117175068897690547669993972516913028469223623441643759926133\
754`80., 6128.955618149338038525647079550738409996838793807620598863801395226\
65069532331864107066751852802`80., 4043.5695282366289718623324907875431324100\
3125927321919631306602266890157003967107757215072877565`80., 1994.29889214022\
62702308423287773220692109458090105056200229249593812658268259744346973455399\
27546`80., 723.63262408808173571679649426149278484097133960353284737340803021\
23280927537371895197208359810337`80., 158.79551361981562551455621179581285440\
4923311134712289330042962248079685563579446691423202194577`80., 
     -11.69349155662870006101946502432092728167538120254639660405887694484375\
403225527127420363107886842`80., -30.9748951690527287514820413184242817709426\
5638984367569237959240528617353364166671657807309213125`80., 
     -16.63533847309008926306511931540569102877322785600888590214949799843746\
901969675525158284566873714`80., -5.20579054673578691004926715038281403992798\
5683183778817048533313912018330777183903856954968512127`80., 
     -0.642074473276539641988056647644697969013346719617465578998293807916101\
5318428236759610427268126786`80., 0.33639270842927480893069060875485647961540\
48124507801027686081887349471655203892391510894241293567`80., 0.2548834548121\
14113954457299358519856448827599023074455932465688971487239616641172805183675\
0776427`80., 0.08364273948996557978536782556879953710803997799342713288085632\
471518778856741316903935871357126036`80., 0.007220731975267051123856740773442\
838272350945568257301554168671683405323657891140721956396369820012`80., 
     -0.008084193269192064506576034986656341890879086917850198653228391054828\
15508952847663202356811485808`80., -0.005135791526914050099955638946807537303\
90951362543641674513612362013674958783081012652186223315214`80., 
     -0.001443624227277044313270200759967493247482853682059001380474419651711\
755852505187138668473664905055`80., 0.000016204984531411874481984632983559495\
24144248322059357880903494690819092179881450730666633455374027`80., 0.0002222\
54015265780382989706120002958771018585740782921743841619114295252255168705168\
4954905708964052`80., 0.00011165125710920056307371682258380304533599052497996\
40609611275505778721630194351876650885478021232`80., 0.0000239558647894292762\
26835899837159206355369501355470017681332227120288043143207203177959172723574\
59`80., -4.579819201151423249808386144016672123547668431321333338138541610379\
971626476520194127421777851417`80.*^-6, -6.0178963860024718577362186910099863\
698825385103093131986507847257212608488805700198975435618348`80.*^-6, 
     -2.410622514930455457652692936971590252695536166834715290743601939379599\
069053730125318160144601532`80.*^-6, -3.2158105371037331776335018602869735785\
5109617713512042303096759989386238547062040103875955847949`80.*^-7, 2.0672680\
16560437752744248857503054090276462390252272902685862706693046679685151386712\
255544074804`80.*^-7, 1.57989195379389097712737341872374197506799573971269220\
3025041146702060540823093745880813361102972`80.*^-7, 5.0308025561730116637368\
41691735803134378635087206952518836961880695285499063974320421380913561182`80.\
*^-8, 1.425612936102762990792001448372590715999696510778547434183183874915167\
776258595870045286392041763`80.*^-9, -7.5964381707864424107579510902149094754\
4311851878108733324135562149865129745504882894583862229738`80.*^-9, 
     -4.872178201416494900508866358605056928849283808671729027578111732760527\
394971100057607948144218262`80.*^-9, -2.0418585312974161455205811455159622188\
07245787288372879665534152691390494239092649195621751926829`80.*^-9, 
     -7.694369652812459880491293043104840131768952222189223327504754269044297\
55274618747015952430376014`80.*^-10, -1.8733289000580146905815423112027758119\
57046082362877915109307158766302125701645119846376174674638`80.*^-10, 2.42622\
56387521090598444553152525648932814867491914741964505050057214429433210260337\
7695705378259`80.*^-10, 4.945611020816319827575335372289768497971523726384338\
1499931737240037155941191222549681080242661`80.*^-10, 4.343233151239546321227\
146768224044434918720712890269424247288314569523539933448834459829776338805`8\
0.*^-10, 1.516036197373868868110387637191302859368081490860139604468590070773\
15845819415660591956538055831`80.*^-10, -6.4902139174911455251888458195591014\
0389720184396798896365354055088209332785550300513336916325618`80.*^-11, 
     -7.809241137003945167126166770374966882542082496908110103434821322398383\
30033737864805793775816144`80.*^-11, -3.0036558609056891858117346586601454453\
1337942691894315481717790452668549228797889838465705973968`80.*^-11, 
     -6.570356640369981507117181567899067486778610849323893445549309036290316\
80640740836257925322550112`80.*^-12, 7.16521344505953313177232629196609890402\
170879185042852413848449213724787061064422254862499183379`80.*^-12, 
     -4.345665713867407504001355723870721101301176151744586515976820995853745\
064675796262886902411158625`80.*^-15}, {0, -9.7896622218881685695438611375352\
9233307809448464574661226071595802150327842746078357573235693256`80., 
     -1447.082982931243864507734478222584397869124153707838517830357197614358\
336198852282188533913393955`80., 193.9641663504107161713867839939565372966706\
77457844286635198004064768611313414914519013707264785`80., 1108.4079638648780\
92456405747073106462748984102613535440621950332114114225114735727715968819689\
547`80., 1256.743683475542943735215987466698156850004954475449046216236215893\
825296048942800767043092069756`80., 951.2866791883826893373345699466837410780\
844437347045358412588399487239946315560921595723669181337`80., 545.4113794391\
43241288182792591677024683941962390594910163829368932307319761374248436084308\
110538`80., 240.4927182884703935832168745798058398144598208116798888573833970\
86551782984047443540497159827652`80., 76.370477413144112856862382000585654524\
70037536281330958853019885844849492063811250265523392897357`80., 11.802408595\
65769348435293568419330578488393690076463573584017470733352513674903972271935\
7344304486`80., -4.3812870467524880616528357736459175949479261140245467921382\
36627086068916509051142283561429366064`80., -4.463184688073406565334486892371\
041675644611032276576124120324659230447065828645378138218491064163`80., 
     -2.020759587229183358949860866603500089698245141957289259399060229156908\
815242257399894804387926404`80., -0.54252805021989954069489525163818348369838\
7311472794235510799803505942138415236568983275363376779`80., 
     -0.031481948085166881882690024174825148908686207490106990751556446977870\
1038676725447232432977680212`80., 0.05288509105427821449291021220232882760364\
79382391025449048227427205307704235332303202288421568912`80., 0.0308642040338\
76316804028403428082194801915491670230193117197009937582433097172879973378644\
20625225`80., 0.0084746914731447995611477666904706191740847975489770396032464\
6740502294546022815787616465927753911`80., 0.00003694652610641808664305993610\
1596475492530082901632784389054751515346068555896312721803294933142`80., 
     -0.001169567566817101197534695811255219131189111172450204969976570943739\
755960954452047411882423952878`80., -0.00059824664106845386471078424620819931\
4996198413634608048924547186235509482092825271198356029373584`80., 
     -0.000134859632826180115029667235099960653016755852537546279738124138880\
9217958457952235851429833869803`80., 0.00001892874455340340320498378509134061\
515166511260950356949028777311835728196358002917500131848434617`80., 0.000029\
66230671515104293502707372558206637307063555699222190311463307701943600432552\
589521057119357859`80., 0.000012382625152790017001891882036336260550611057399\
00552995019285440393616713525486860165595778007944`80., 1.8982826148597288525\
72348197980991651625412513978287261906825200627895433476500961234947223443192`\
80.*^-6, -8.98965315009762819388784316730552667769832740826916066234691875485\
8144360055131577474170367036883`80.*^-7, -7.532586432591925856643788706296186\
091217306994891110617953589701753111721028486883952491903139173`80.*^-7, 
     -2.515786156928240955134735790907733304631260045722121487050088041659246\
403770104798474774463643896`80.*^-7, -1.4178140639115026427876842806673353305\
50587511295155195893066050664395635687642943029745284984637`80.*^-8, 3.168279\
78567154084256303675154724443882605369415839420279573315562538339888796719994\
8062046324705`80.*^-8, 1.8764903967227500109666562916360155125318926325637758\
50465502991597814074942074208796214830158742`80.*^-8, 4.876150622584011641922\
233490827072681879279410718788743470116668407011064442043701469660163869525`8\
0.*^-9, -4.080915229290018701087762144793712224638491268514493697493460935909\
809978956169153541679642270065`80.*^-10, -1.051723119090469854798248249322487\
405549929987896823272178567324091145557932787158026125730923339`80.*^-9, 
     -5.955705463429552313955232557244960540118895779944227024280702078825600\
550544920760919991245084348`80.*^-10, -2.562943840453081384937503997320581857\
00121912623598855150396808076697826753623445907933294981899`80.*^-10, 
     -1.143351132730943038579437502163867492689040706450609846230212285918069\
9073168301095511831181061615`80.*^-10, -3.62386326512885071409572283821818519\
5824884887498988460788417465043035219663003057586156470207643`80.*^-11, 3.313\
81972455595131235703687261682219422239952721579809792009618230320718773079028\
9388838118231974`80.*^-11, 7.599655844125850022928115079681262089088252856900\
61913314433746995747189157022003471570904559693`80.*^-11, 6.76818893613721913\
64540896384600607108426981607307175579017221702118826014419975555873500814480\
6`80.*^-11, 2.131665602489375181707845589770628224705359764310150061476646289\
821647572263912084317236979929776`80.*^-11, -1.059038943307848832181099336312\
2119460253377841296825773781588850020988918146318706263312857256297`80.*^-11, 
     -1.038260071668826665662107757163247531359916567262896213131211945291434\
652024811668791704145183764`80.*^-11, -5.027595485076937166782623387538219847\
670912671483263712783747210773523125233675602396190897325722`80.*^-12, 
     -2.959129531238311832725770384565852081566220098135459646587430565591533\
381697119431601539136339607`80.*^-13, 8.1176253218170402125022852803163660900\
86810173952560078474206552170005719925631774859022954402917`80.*^-13}}}}, 
 {2.68`80., {24.9601538478888689148262793912692609107570397339833712501010028\
929604492509602015628051282699043`80., 
   {{2.68`80., 1.775741896365560015036537889190075572417869268751516018319356\
330833688845181180503887260840512167`80., 0.792649263464515502522549764069251\
8968072360562926782944478500739935583654356478004582671439140463`80., 0.09319\
65729014032087231302589027140983733168043263930249654324232188840751250175998\
915260656491969`80., -0.22016289211588192355637657067548013572141737130237195\
1376244390952135326583784416753177263410216`80., -0.2537183465390250103139741\
67624812937816016772953310388648066045308333415849640430283158594619359`80., 
     -0.170489156100577207126802419204111199806317365485037765492507195992583\
9580177574431267395956978636`80., -0.0820003723537539420711633513253180329879\
046252417972116647602308859142773041748573853861076518387`80., 
     -0.027886604463371621393384564791679837721765885742612953791464383597299\
71210947341110957007280569729`80., -0.004996143851109699251420204940779692780\
76713838461778478738926561067928627885085972384328309750094`80., 0.0011848307\
81061825488807195966225376132873833818236483531588634181689131293687103934772\
779758102083`80., 0.001449247777024426444800344403852247761587729132808445042\
642068927409473695747534110506901096676404`80., 0.000668596674676802760562692\
920726697775003534037718896318549952696447978378924720928282672265259889`80., 
     0.0001733529688997426207772496369089443627925544460921419176051682941213\
116942398838216118510134045516`80., 3.623130927322977825333628985306956059122\
516872350302214824922485426225386891438564061368048807329`80.*^-6, 
     -0.000021191191151839850706197028010776321271650119368391296831537989113\
32509648470198408779711258429745`80., -0.000011373706441271677445382658478184\
31567239894960608010123704980660756267708009708109979126643461003`80., 
     -2.888053502410466180751348024660361062523748169875215432925695358406432\
891832746775492745148418474`80.*^-6, 1.27386953282749396930252070770640753564\
2518320289853671452243464789231851737315586500310952662153`80.*^-7, 4.8038533\
91387859554937028652321933941714139426075175811176661470755409325795607695624\
068322912246`80.*^-7, 2.28541011840763253846686670814524869791399163286089530\
6400964915667414369019598710582624033319959`80.*^-7, 4.6955707175607410724966\
76295999767288500496189799145258012952235879538010284236077825522039469482`80.\
*^-8, -9.80368902358444326724117702065798365968401213568924006869285903575766\
388998277343603898972532414`80.*^-9, -1.2137746731114414212877857360203700168\
76330677513849102493854238600335964690015785524414087305374`80.*^-8, 
     -4.812093940600756208225341141106234408845404813392665569124503715981736\
19310836627776629395459583`80.*^-9, -6.49970481414458054979659892506404250442\
826633317318861930760911060047832792951735577503203537116`80.*^-10, 3.9981126\
86165888362580232092148719946050269165441760106030661761873916833665800528457\
664180814003`80.*^-10, 3.0870353793929060742778735139611739008466865247518625\
78305271305888431615613123452294351936607944`80.*^-10, 9.92334581252203390718\
961526831690952588574585503466262141877543240702324152388693454956821355563`8\
0.*^-11, 3.814199754761177144088592811676904280129195689947076545231496595620\
707947008295918711884261510443`80.*^-12, -1.353873122328627733697441329051666\
783268987656021160286698749969672482796061753968241011920583372`80.*^-11, 
     -7.702335731001845171741136654002373976860141397805889279866297086939379\
31098259004482772288903773`80.*^-12, -1.8854773317052419984305242587409734345\
5513155030582405148013348218732557457176872376292177584146`80.*^-12, 2.809024\
40151347395313473938482480107209920197042544593151437209490891665854001254299\
4510876004773`80.*^-13, 5.162936730384876722342344841952388148374091114572632\
228653245656373777235829744638248775655535705`80.*^-13, 2.9039237066726191130\
32867746822836284836564327325725005520100123419179268742781863375254843250822`\
80.*^-13, 1.06147875246083280508775841130459529295003783140491879714779868935\
7593826635977294535979403588334`80.*^-13, 5.845926655796372672121235366408852\
511047349857326103911931644249810971341568321363459911203595943`80.*^-15, 
     -4.973152696275399280301348407657464148569169175659784903501531160571671\
984943210553736959730632798`80.*^-14, -6.986460150156368872107077723363870494\
00561132724850194408768197724222839775032550542076223061573`80.*^-14, 
     -4.949180297784276307684174398581233579082081072923333534430779193678361\
647325781864393653110046418`80.*^-14, -4.495944789334744571204089224374394092\
136894181943330081184903086868566526741874326819286225577625`80.*^-15, 2.3689\
71252182408432414383283781516973234606734983512309831257249432294045719209638\
858518657589472`80.*^-14, 9.4644201441509816073988247210354639167480885461198\
8912946946384775726533066049674323603248926209`80.*^-15, 
     -3.893661194352284811876065980666900408044296770571614383236163785945307\
191660048702540260847341622`80.*^-15, 2.0898312015396771270975410752144766051\
31945311582687543384595240240403108000485478015983735280377`80.*^-15, 
     -9.609668882388298297469921693596227201825606859786141437721303148913861\
25903662652310464455001313`80.*^-16, 2.31214538970993261535690446191087468488\
95910873984047180542180820404061907900448209894324768211149999999999999999999\
9`80.*^-18, -6.94340764692349938778524535616443669792646015757719832539941062\
639261180386766838680693292556269`80.*^-22}, {1.`80., 1.045738275089130989748\
790549434958923376348585795740777568274566707152714978734402400460034719694`8\
0., 0.57164566141860969476439916264636038089079642705319384696472110392543572\
77050511879030114061738965`80., 0.1549160717865091188713260210086614950435613\
740649194151592937497490324300352161103548626059883564`80., 
     -0.085639359517635210103051550232560088320540232484056347440198165808749\
2463909419669311157451860455`80., -0.1547432747454280672798406946547680831834\
417876647083356592960841218840466607802537893446410546302`80., 
     -0.125932178001837490344378314324368032993723046907631059588918180225669\
7087053511356131539578559791`80., -0.0717163440063591366656002420396662108181\
9594936255589260341640576129155381755096540251066544225586`80., 
     -0.030147987352090632915864218138541205189700722613201110423145830134143\
15642639833599399910827422221`80., -0.008594947808845135220907202414886932107\
802971235157742272036382976885772236076863212427993919952594`80., 
     -0.000763224690460667046790636865292521212219892596921160613686953036362\
0979925436209472333332494969917`80., 0.00083749294097211304326975055844860577\
22991814845130351994638992539730924967878569706577256903536442`80., 0.0006115\
27808696568305034661373100763363680822218736735750079411081137680514535603214\
8162840726413596`80., 0.00023406587885063878908431012364512028035565730212008\
9548214933568954958176174511699070760149327643`80., 0.00004675974929638763967\
96260646129122198311544581040394283049888136026382569144378977922409733074590\
8`80., -6.0072751963199067357065028198312879312365348524878140450512979358153\
3596089576806376417945757269`80.*^-6, -9.281850286632053881805904702497076429\
76887343865890114235828820031149014047703706570174219243569`80.*^-6, 
     -3.930689424101429182125804228383635114217571092150132208201383366186039\
76687507830185736362996556`80.*^-6, -7.20942151023953584854046738224959369520\
0665449252124908169445656408899157396351203876556481323977`80.*^-7, 1.8691596\
13959904560316723173199385608646899000969351398164145382883795474663333890487\
890888513107`80.*^-7, 1.99360686011452968303613575608272486854194679847422079\
4914463954833807595300429135532324256460243`80.*^-7, 7.5122135748078715339691\
68607629942871780405642543481546533941234718948976828498946381811982366193`80.\
*^-8, 9.250340023858122435026863733318027206024455746360804297131570977477443\
23679052726735548931350922`80.*^-9, -6.42896453943165023638243264981040296642\
86148621995984810586633525952568650580631772143836958682`80.*^-9, 
     -4.717431879685470699327707966583713389897176355499789033158643660635008\
2583259082837940646753595`80.*^-9, -1.470952498711853580258747715708357494403\
2502679576054287283769202700181675704177770335678792252225`80.*^-9, 
     -4.421157261927696534453990073969242532526782989162786665544586605611610\
558411003153146480691724244`80.*^-11, 2.0272781382649995048437707672915805923\
70333396046792103123720884119135942053235043431972270308312`80.*^-10, 1.12455\
18557243378033982434449347413875220970331870259032950097874773436375333801452\
216845860784176`80.*^-10, 2.7250061432753210692195569276260322131461604904244\
34475408564628942050347988994373933618412271046`80.*^-11, 
     -3.286609158435308693927701832790383458692273825425353952923741935047167\
755718385269429917190671562`80.*^-12, -5.994985967098361168917651847175611085\
852598798529140026356396741129057126611649967876086401710374`80.*^-12, 
     -2.626043127077529877617414458542953995151378638341417384354679709458414\
945049200210305819030062251`80.*^-12, -4.160430012120785088775036085100845307\
776525444533113540742670358221878637730937587679443873830672`80.*^-13, 2.2827\
23595554861713565531962101598967209295096510916549840969220947692710330336858\
074287824290163`80.*^-13, 2.2299865906023200002496905512190578963085783688027\
25643487791100920190907985822693998719477703722`80.*^-13, 1.11543779686437443\
40570734441649499289453955059883251134842925904599117577475625668856247932121\
23`80.*^-13, 3.70547708214105856668816382342305332211967137880124708340214956\
737009642280844061643546103558196`80.*^-14, -4.358749814780786680673027921833\
980314469962258390954760095860812226726044998653175135055343751492`80.*^-15, 
     -2.767954347000987930393928824966715231184216830143683211874085065233573\
991145413883826733834344908`80.*^-14, -3.292329044195737929037427808511124619\
042098600269800281626426587757783173047935366055600784253973`80.*^-14, 
     -1.947081261789603010117787683054238991938913431549334500752065029291836\
384430351709752484631521774`80.*^-14, 9.8989202368582964673045953859519304346\
3619841675711572348342740919474678643591121902949081567405`80.*^-16, 9.740412\
66611274517098920617791454949160621487106703710021657047765232868130160399539\
209753568665`80.*^-15, 3.1923006719794819381734283837803162649817397537118513\
07011898624836997296999620728243307782346081`80.*^-15, 
     -1.054507191460835859952107894372213201539279890536532609466952192624345\
136467273925276845842818879`80.*^-15, 5.8194056291222607407867144586285524347\
0711756133512675098264210394666057655460207508275352448842`80.*^-16, 
     -3.291362569148684927369247287079302613302640649108679595601902904908724\
635422076989365684261947717`80.*^-16, 9.2459330552074229357214456959605374099\
5513846130236777873880206957329888916894728370992546006835`80.*^-19}, 
    {-11645.84607571937508650946664208739932170101814291956136530861925112092\
111784549146282693676323178`80., -25167.8129315472467031534313655516260044722\
6044218071755156701820402541031665568930480972820851786`80., 
     -9626.933009733241471647764633702492016615663611595218356443937940141831\
3762592403847155118195326`80., 1556.23354644059451844707073867719788934678229\
0291576944738482046934868388728278587341110927201264`80., 6348.78604430128883\
50261252355973984269131004903230373749711375421435851266383621485442278440623\
16`80., 6299.4656229448866516423503145251401843669358145090186528705435695031\
53114865963517116659952687617`80., 4194.9129230896550969196334535316614154680\
05342682638736343974472665769230873991777350706591670173`80., 2090.9775162468\
79010831508924130668223852632186513076168305450820238864895758268749197445816\
508911`80., 770.0983746410375234056099532833337419878561381371382714178598082\
561742175090260362174682508447775`80., 174.6508700715322939829740017103769114\
424510400414479883838148534301214408445828667779826809404828`80., 
     -9.117571989316734987100365265606686832277826212820854841513441145920780\
43284817028138143625982726`80., -32.04155650738980614546113706123436608403560\
039500120329539517910301924126923972391988026833053205`80., 
     -17.76010338885594254646210168559238826740197677575035458480524284310947\
272737772365993387105305331`80., -5.73448441775595011778946705713892964595717\
519440662063169575921901948071792933790197719706552365`80., 
     -0.785466828039235025669550901194616353911391838583020823974784030153485\
902873726157951633009515225`80., 0.332358180230182223440057214954429265830903\
2246831232699672274046246818108561236377303789072071495`80., 0.27350559918904\
54109676635746192001865670631358812939913162400057183877236343772193739828326\
547874`80., 0.094294214766293964327633499191607062004056286840671737175480036\
96504086276606630506108091219191715`80., 0.0101398048152444089119490872587298\
1040955656197827279199110829686938171351520530470388250653797081`80., 
     -0.008148863149912277388563033499438565221760027749494510521961676582898\
86430709105095592571128780009`80., -0.005623161941229089345907194952375064298\
263385510782537051239204060524098030295055718751078883834044`80., 
     -0.001694505264328851203180736317750355588083397846620557335430279280530\
741607915686168024697614864398`80., -0.00004100167075319933232484105501903046\
71572385215082814849020504010173187196470929500615715979582425`80., 0.0002316\
50044045182774482552668827021770263950092004924285489870073531837136044146010\
7044706157756563`80., 0.00012588753271625199549844542621656887089522768189103\
43798537063550418103611163262163026108335909609`80., 0.0000300795166173818886\
41467670525560147603186420612044459599203112848824625635713536702304311989056\
65`80., -3.601270771383829856468534510647729882521191485799174541474860752831\
601782946626337060379351895932`80.*^-6, -6.4890764752360803096446386156171529\
96245332047989239247458703888560913892490269712266099750308295`80.*^-6, 
     -2.823104325647745085274253166433836099988228544426334548427833361032817\
858386498787805860017029294`80.*^-6, -4.6557345379657099949780861597420231588\
57519079331565302307196950558171352104501927009159733355032`80.*^-7, 1.973455\
07569409587975209200954038589955899417348261542491814015586901391254473510884\
5916281602613`80.*^-7, 1.7658043547182844555229059995832503812725648632449722\
85947481463585495482783516290254015374275563`80.*^-7, 6.140833954858763370444\
953322088093216782018120670252061404684527587041163063032815388663763684396`8\
0.*^-8, 3.5828298296046164081747669803336953197548647434236618977852181393511\
71122591682957594277313599455`80.*^-9, -9.12350594259321610450627359934441261\
3580020283332642114235910326473972032946407083869934651038696`80.*^-9, 
     -6.764322415024182086323817658296866050201974090856531530178123932609539\
683950112177116393264044552`80.*^-9, -3.1614519996076592153071755061198111196\
07190568936051552022502444918218753022710521566346298919818`80.*^-9, 
     -9.630709106016085471814459885544216642593568737358457195164422631229488\
75705025733948547501732578`80.*^-10, 3.30323078400440585182863654714343096580\
754937342081203980217917633675288604689825041697980560757`80.*^-10, 1.0521821\
10996370053668949508440215864803566165480881956355072899459454405852910151271\
792656296053`80.*^-9, 1.11165076806516465274657712377221557291316913706283034\
6090125331099842306080310425459986861925867`80.*^-9, 5.6501294784081148594203\
4761030509676267499079832263596829643147657004304834156617427892749048231`80.\
*^-10, -9.8351955173271692185052818927253276780044207290105222463747116828176\
52900277627144302087542119123`80.*^-11, -2.9681029448557078379498048214607982\
7850548087046969459250979067995179995854511420689482812303459`80.*^-10, 
     -8.205136055200373617428522466036325009269505233310120637237819790577495\
883470862161032403913610817`80.*^-11, 1.9866213178465978537024016245105559454\
39143948155647092941892984559459550265314720082419967920564`80.*^-11, 
     -1.127859392859733704842199679104653860378541805373441530540299855187339\
8877317226165215044789919304`80.*^-11, 8.342887250231575831677413972772979241\
8939804115900160270321878342553800754039307017018454203532`80.*^-12, 
     -1.736930518755736155447272801255223334817475831091490062263999866186884\
594553971087895334180708564`80.*^-14}, {0, -17.869375575646520551383414691260\
0793157210153361596301079209282238243829459677116149592321531532`80., 
     -1486.170828193998888466995791003255253303544690098773791260908502070796\
29413167384045005267486957`80., 177.28644030572689005113493076111602453807670\
66758732949983409678177132374931724898123015797656238`80., 1113.4912544934512\
36077914067461354191939320148933316052947854929452519428612751348882564664264\
724`80., 1275.757932469202637192152876600383928113988551947593945973265426689\
484219468845696993587537386107`80., 973.5902190753051544772857157301315142536\
46353748132508272856829502654377423586311002848734311701`80., 563.18826245528\
37188080392174483141764206824669195559418283639367671780717939004962053423882\
35936`80., 251.15386921761269644222093709410052137790565091388503456527477148\
37054179087294656084296330472374`80., 81.194352526555704874798260878003744991\
79081984733435703203960961865892192810062473498038570246706`80., 13.296061734\
29677033569934054404278583447750358493874576270278530887307059661995795522252\
289934425`80., -4.23283046291439050380251104916988654688314605890779020595391\
5399871121068430721419909347233588194`80., -4.6310619655715770202783413933559\
74284056773962065952610734992356894659012728600471949539692550797`80., 
     -2.155676441729413294042181780846498680300298813596735662633927773672106\
948814758714583908052426197`80., -0.59985561980444559917178247132492567200111\
4550834090847814417101198855100148787838390556287911553`80., 
     -0.045105224567896676794000715357899025686884397954022911534302813843882\
39007092211123909442648397523`80., 0.0535459142368960427815402411038899683869\
56158456730880739617461223427776891491227464947672535481`80., 0.0332096697036\
17757503808702231383187253889689840431874217074751463679360328520803385351248\
8234005`80., 0.00964248673086958555562531439071492589617717829092104712440184\
4376513211491990474325358124024740546`80., 0.00030956794973795806286144209240\
9928725981541071547618028226252940955086935926323120111816357854743`80., 
     -0.001202844908801809964893178971947409087478896562369989086207905347592\
10605824885259713038835225726`80., -0.000658496571484455597088979232380440152\
098241041075868504800375793606960259660815736679134156412434`80., 
     -0.000161866899639928690070113538496775139701732352214106236989782597669\
2555856285901050450378558920075`80., 0.00001404492588499135775844947392966205\
316278853410936215472515167092057827757182785087153547032664388`80., 0.000031\
37188875033146359040999480733860552589595671495684344926233213150251840982175\
415580023486738794`80., 0.000014086420486085099564300977832503041375705481539\
910216328401717934316771065461092811854108566396315`80., 2.535364973390718117\
27227126604152669275341460156310986400109384485863260931878180601232637444953\
7`80.*^-6, -8.341144594247401697620163067762494469187386324279092925685078253\
73172869584097353211459021612689`80.*^-7, -8.22318559018237445642036203400599\
8667318735194344989900329795678623681441390956988252028558366883`80.*^-7, 
     -2.991665290757871818247571284393093251026188367144839172458287135388009\
31344308990408926686504961`80.*^-7, -2.83092292507384058950749595808579350837\
5118832791666015013152364702612663343868579451846723130099`80.*^-8, 3.1970236\
23451098340684208491050053669059150905639617960615371412991582049972352920700\
09999085034`80.*^-8, 2.123684867743575074149190006217018656647829135190185408\
668057746354269570385797766834685848487023`80.*^-8, 6.08032507834056693308475\
6054551118801439819627909705017842393759790352515397757066464293701193787`80.\
*^-9, -2.94571283964009350877411950761867933208689543931568335974026476867861\
0649669769213440245829110109`80.*^-10, -1.32969182894482084208378518580591864\
0159429339423918740652079110858062372219152881773173893860351`80.*^-9, 
     -8.773767877973677844860943073506677682309687579043200752662694171582491\
204741185588732079748750936`80.*^-10, -4.155808951556877127341366331499992294\
88136265417415812950191458411714289013600036722461561329783`80.*^-10, 
     -1.362443977267691881243913560844800699142807276610451446476115476909014\
59173835838843499604885186`80.*^-10, 4.69442137298603111860909430421275660583\
702381715275604715028118332843759477197730474874296942707`80.*^-11, 1.5864625\
64166197857587844901331744821977760728599692435531231206567548662743596786716\
124600225391`80.*^-10, 1.7118623549377612086832976854454155477184961585769249\
89311935395898478097850844183753904007327047`80.*^-10, 8.68080945270094918666\
5213827732240846056315649885489503890573057950056657342902549104586426008616`\
80.*^-11, -2.0955918901035211631179388269848645407642220749267644422809406118\
52638391316304506673082414119681`80.*^-11, -4.4684772388983843181861706628259\
48896936268425995649503043578931844223327321527572106606561128998`80.*^-11, 
     -7.369375810073429890781055902944053843613240130576103767350143736906947\
184263899328351428145376264`80.*^-12, 3.6142844666261661374962109900610206350\
59424021870191445567042256341423661289600184896299450245436`80.*^-13, 
     -6.164152425349847084278852707566413359300255256993124395955394242210252\
247525965866251008831121677`80.*^-13, 9.2636432446716837684794095702755734097\
4671052682485676740809805228954710560629446271584458962817`80.*^-13}}}}, 
 {2.7`80., {25.04143686845287797375124582421292659259838429431366376534410439\
782552214515731392607938744281989`80., 
   {{2.7`80., 1.7950004336752988046891560114107566490775311607894854736244744\
02659315755351215386105008931913459`80., 0.8076685466255178078502824097348726\
601080655769655638260160422401893427477781062503095149386996203`80., 0.101025\
06537733376948692036318611302563456058579931192240999715977271853869709677478\
025936904514946`80., -0.21934079164447990320442811590808339598576624207979242\
73215037085165781169091164785932493576386689`80., -0.256981952652485343236185\
2447197986561101449409739848946611896326231789739656671320848213638824747`80.\
, -0.174538979676791882657030157098884927622765822635592083782925956713125847\
341406912323287164223841`80., -0.08494029235192461637363055517990220889618272\
712226510867648934280394920854689073139916306841749`80., 
     -0.029385115815336690283593928724008602527489747957506765351065651473934\
6572693844025469451505314187`80., -0.0055154184157321091251769247845383970945\
0347264105167455420357497111537874084720769681373383791596`80., 0.00110764067\
64123626731628078163126665092941188766722106857533097699737074405004228530107\
25278107638`80., 0.0014918066451111374364667385718362754307105767021486890093\
09895839078196988387918812061873781667459`80., 0.0007091197305854748753794270\
447011574313733956255883913994490258177419598488244583010229925797751953`80., 
     0.0001912961118482461990279095682022976706414957444692039311437681109235\
899586363349322631198872265475`80., 7.857354729897748061728926730512956189396\
162734434140907160056533030049539352770926679576012554025`80.*^-6, 
     -0.000021525595784717012725055339115421079599074903910035074459220333573\
40563197224470605342173221987444`80., -0.000012204625665752604400142817151929\
555144287150383203115841837311855201126520873470712982759604456376`80., 
     -3.291675467200313029022733829978009947956718808334138542899307960955498\
739936344189105402337344434`80.*^-6, 3.72766119527368479302203264934465199910\
8861982092273632702301671763562833375249440986827663019368`80.*^-8, 4.9523752\
86138788991243870203234260225397516817899940504138098990735805470552256814939\
32170272527`80.*^-7, 2.510047408755444928335738369020573165430442104476402412\
519689072788239691530520347587296939236806`80.*^-7, 5.67533689529728692434687\
9884375307070345711122552690450138658218023864565384771109870468806375707`80.\
*^-8, -8.13305662569353092326124310909322469727971467935273267780043196062125\
0140610310077537618006692576`80.*^-9, -1.283034894348440754040008854457719391\
144417754596098032121390684044357040406303108121749635791536`80.*^-8, 
     -5.461773557660336700495327945729593572625884655655222713098660431560376\
18944389295316325983347144`80.*^-9, -8.88474037220132486994225025077906789956\
71360176210662678079815263728809810769678044423179536292`80.*^-10, 3.77656212\
14892974203176757237203720717343886833545517707213011463258898518098770175263\
25682703839`80.*^-10, 3.36144211277307359258389391670613954083544933414221304\
9292128800822187957959722602073508974372735`80.*^-10, 1.177740258909058578642\
637224783186276511609917059450985716748967358103104814220251780120904138531`8\
0.*^-10, 9.291639121200698837164579704847623868887109469278617324970613338372\
12415548281796996157497007366`80.*^-12, -1.3662502091359872470383324239433438\
762998216522468821356579905294837461717996118276464581728894385`80.*^-11, 
     -8.672910617124300077872835126596424394646477121226528047333047893332877\
77759410334393463002171986`80.*^-12, -2.3625135959832005857195375077883690237\
51752726796744599482740250765984669289493486115324714118819`80.*^-12, 2.26420\
02502527929922506128485177756977782968655198165097101356638737388040249006281\
64718867022638`80.*^-13, 6.10840977420283535127899976433285611127783164257853\
1255470355809411285844846570064110784787407155`80.*^-13, 3.835779297440683984\
73676599454647971821289582955595580827155683191618844701023471060553190436594\
4`80.*^-13, 1.506224020549468043177727043999535432973968088409142456845666134\
028754602113009372483901329293171`80.*^-13, -1.774145520472336104773214000200\
325761545571131257038719362113761589228117318175753069577883402212`80.*^-15, 
     -9.338401429430435960974417878607598691427165679320727064016354090884923\
021506675979598269441704255`80.*^-14, -1.203302500717182981809474373585917690\
284632527171288002133003898993892003496274935158711819822608`80.*^-13, 
     -7.588070606239418544272345725594744276210260093234196363985096957869562\
86280113178555466286665978`80.*^-14, 4.85205988229901904784315685933374534784\
198589148648526023807571286325667387450425983587706869774`80.*^-15, 4.7959484\
61776807101659657742639467726135606892707874917282068157532445383546722757307\
898877028193`80.*^-14, 1.5310171616141919961687879603751692465061129976649828\
47139639175098452869745482676627536785692755`80.*^-14, 
     -1.050705828311385598697666646454448920940980322323959319153243683333193\
860992279261677183009269181`80.*^-14, 2.4669754536272001961765253717017803933\
70245914945759693303289715451177373591495139214924321556212`80.*^-15, 
     -1.046842728143191279717627679281711586587859053085603811227865962413215\
488535469223651926489501632`80.*^-15, 6.4847330812827081152823340949050778869\
47005128877663993748258177863192863041140074075045871408500000000000000000000\
01`80.*^-18, 2.51758295796551675900247150807636372964942159597108096163727087\
0304697190237628032935500873271396`80.*^-21}, {1.`80., 1.04773473643393634850\
02433705795116164954240199763349991068702322174288746243310130314408375298065`\
80., 0.5758472488592049345146731610317993398916185891819570146818727548534463\
209358201111557286586094885`80., 0.159202097674462775263451354268015289317973\
076560052380122572232488043115707922940327707471398718`80., 
     -0.083284699866303524679353426801815967707676547328977986270133404551654\
59064021169732864365215373086`80., -0.154715851934386589131111277732209941051\
1979051881548692961152415502259197738229049892646706220941`80., 
     -0.127263132441587025072211653179423498191655820919768293763354015326622\
9834186729477886215633137021`80., -0.0732159802204012573235480783027663523151\
6844513197294406526190101999946610814162202610036627007567`80., 
     -0.031173055895329097867079638985608733462302677755038501557432898130765\
91692052012778182263385690615`80., -0.009082659676870142194481419962193823269\
95010707026810172960512238232757573127671014534997722086902`80., 
     -0.000912940042011094497476258049863373446097449316516669475052179019403\
181061496906400381046194993635`80., 0.000827255189024634334500103378381862576\
124193203343777028075987354142176388569199786381424486143836`80., 0.000632029\
59787748694395474069368587996156717574214067880836801095061989010677992433396\
64600182147965`80., 0.0002489373567345149988512338347686095049771181879746691\
210576698287512910611059700479518995398910863`80., 0.000052519539727140632177\
55258765304886625595871305690223835628005474246972813290461391300535475975094`\
80., -4.952455052316685135685043260786122780224670962653838476441141632422523\
234721542021986765177345273`80.*^-6, -9.5654727679484828903356121796046756580\
4638415774800815171453971299648432754324920952554222588556`80.*^-6, 
     -4.248539317261458236879603966982016169436401942635118940064193262265166\
371135013471617372564617547`80.*^-6, -8.5059389475081268527501426670541450366\
28795338310243725113484392679098829211410358391507525955045`80.*^-7, 1.663408\
48448612496771239444147113571538424182383750577003818660137159302970469262822\
3043140087066`80.*^-7, 2.0880126893652978486066605893046937791412508415974351\
06376814884149574972929967536129993544004954`80.*^-7, 8.354217942474487914436\
83584201379674414347809897839274281757008098280144865191691914532462856656`80.\
*^-8, 1.228545462264080448620640181359150162725216853836623190220484343752566\
588816881648122287671312267`80.*^-8, -6.1559343565459415919561717710496707522\
22005467982344975723306324632956904751887863867585103604383`80.*^-9, 
     -5.066535668461108756752534279973187768822313380545249859011801421223878\
057828754392240238704380764`80.*^-9, -1.7050643532441409793940878397702788244\
91763786036484319896083727911904733180408804515548145667847`80.*^-9, 
     -1.134891991978906327348718670953183195945765746941539264940376507807043\
964664377264365983668052584`80.*^-10, 2.0391894854269961338232651614460424216\
0574263858565866329257589689561078875238636515142932210335`80.*^-10, 1.245838\
00785468196945010930656097152300974991318668789097918411218512390153548101192\
5645118699569`80.*^-10, 3.361330674971347969524782800664174343545995129346451\
571199817329243845563943292749685396112661298`80.*^-11, 
     -1.867743992775845976921360683982055153092559755891817847455362986293537\
587260602772720138653940039`80.*^-12, -6.290070206270244851771170151233867535\
459137030653112220093349841087098121959443523163413178129627`80.*^-12, 
     -3.015489764909252088595470885333156972448131801649222955030230882473097\
488898694497891095383738497`80.*^-12, -5.606671443820532422330452058033112063\
968232175123651386642675546030954082074062222610424014579564`80.*^-13, 2.3791\
27542759643176399087771212902563493636516916617710793954897387328800876432473\
87685307354162`80.*^-13, 2.74584802555136000883980917965016665270476679271230\
3946949933614245946466951869168065618394846378`80.*^-13, 1.522112050087066732\
19922907218992376892433500342278905979435414937781101443182674025675663650968\
8`80.*^-13, 5.212474229239022909325319086148741453425234280764031657123072357\
394170807070265584231482476409982`80.*^-14, -1.350856925604422839113795057423\
184748603778695803551810013977505497846668992757035062995659635849`80.*^-14, 
     -5.107658614856472563469527901962911732460117331676220994149122223862251\
09179685972262330295971334`80.*^-14, -5.5425366829130341756999478861121849656\
59196818864866911892060037152858999180288314779523586233418`80.*^-14, 
     -2.815810373245572463572727416726716633940014381761610033569980382706671\
635640228826975863306496404`80.*^-14, 7.4110688041283431280532104632327664754\
4050562466189300083365233442581444268825136973481640373307`80.*^-15, 1.927808\
69733462067087607601308239780205448575149580430314856883750051069113073170645\
5264665881166`80.*^-14, 4.669917063304208460359046380049850777184766475008075\
292311165966976214896339031577701332220219892`80.*^-15, 
     -3.318735637067657627475713592758677266769168158610921842921945336639883\
036534244941828526248802316`80.*^-15, 6.4740502828069123892841849010055331491\
62553818589471527595723429847990887220831545377831902810077`80.*^-16, 
     -3.524144787153446876760012179724888829933863473310537653527916350229400\
53483547456706916967920267`80.*^-16, 1.99688893795449470507397833172300950482\
8804658258091913136723852765270343071175027012657321881097`80.*^-18}, 
    {-11948.38518401120348081324491394468586932780472043245964533027083073336\
758311826499657233789215536`80., -25845.1981771078070569975487104797258165848\
8968053796731635120186279221178822275435625789389959822`80., 
     -10003.17926547770402707285205941050606313065271872734589198323919766975\
274212906056234289579312184`80., 1465.437310688885476771151933128061546052448\
521906436162231460639454193119513833042978676125405382`80., 6449.435053764023\
32241746379102112615254248206625974572297586356207780237247137505959420726238\
7197`80., 6472.03060774572931765170495379299850653221606466092178180693175615\
537208390659825505813652391281`80., 4349.647487563147143843470468395211736507\
021330850135356580183006418002456535411300876098679768384`80., 2190.797421424\
66631139728749561223768090627751420008469455709915752885298730309410513673600\
2580824`80., 818.654367654530873650825030725859899236247277978369274513436886\
1977015739352858892721186111260824`80., 191.535085602020117298698227284970270\
2928063002142809975523126622016923330810555939119849374163948`80., 
     -6.198563673803255850395233579013146549400892643827507775208830457566214\
524653252411470148813793796`80., -33.0710232516355619575819006063074662206213\
7916418016868068065095517012694135479813923482212847855`80., 
     -18.92758724121323206747022260997683416045272316305157019821645901326947\
235071728261925150689159293`80., -6.29950388499576255964528446130036671506768\
7177305238727550779088811693136191618189500270930905136`80., 
     -0.944955890226574287510625731814219466574916416176839677098802342183095\
789681294770581823179921313`80., 0.324466830568989222222702639884990384251806\
51967707287399724977417843370467206383875017534265651`80., 0.2924801841657697\
63645552720241026839445804411303589140167471237988117566178007867225364490389\
1218`80., 0.10578542526731274274163968515907209661004180619175657412579688003\
398520716816075817449320214407714`80., 0.013481856174012668629756237573129315\
80975416454224233487983422388891854212405514505590462845403922`80., 
     -0.008113922300052246469685465221029630301676339690860978195447322249333\
201496610559654525216124697414`80., -0.00612590062071906427778044999226403535\
0323483866108129927746208713243837577329575027585144238428757`80., 
     -0.001971113801674678498964705052372047182426445595571603591875442733968\
425497611182218592392784950558`80., -0.00011005751706053078112432660619516419\
950525291343827791216751685981326442302488041027900202695334115`80., 0.000238\
83524691971705167553017866850138762191692750619894792564711680705139572048631\
82899237462189492`80., 0.0001409409394587610265951402233474721259804070451580\
285022208630250598297702527380887320656424451139`80., 0.000037046519372727795\
15113632592220643018388806892267335173100078808978576155599169621476087233659\
565`80., -2.29299816193232635279568288511284315247370986619879985693557058964\
1919627062842071715145478068063`80.*^-6, -6.923166879293946091156059266571328\
726953488545864222171150277938061026432679916715578775663415832`80.*^-6, 
     -3.272469376542865440400348155824292585116313813180646311854582658035751\
958144725627701739332612615`80.*^-6, -6.3653436834041733887100432117230410578\
55012259892502326562340204408501194739901024013544655841275`80.*^-7, 1.795152\
95683810127514077880013088825486749468361267450457968217308039727741087085849\
3688397967949`80.*^-7, 1.9530185124430537314940459035003292422488891557972290\
76990087812153778745291093306428667263217335`80.*^-7, 7.412009149120347858823\
373584583256887409422229987380766586840170135624449266529151382475978773603`8\
0.*^-8, 6.5945613340680862776105283185145163877619271245090814721386953453445\
2903035208239940441636388622`80.*^-9, -1.055329419886053518592981920697128576\
8331348974198715137057697496426332588411846256298543347327764`80.*^-8, 
     -8.892792836295535165663086484707448351646516472289106582400315918208964\
2562051769773612901993261`80.*^-9, -4.560990658321497155946420720582987395710\
791347740208371054550664180185190899357819779743276572747`80.*^-9, 
     -1.337496859592076379837611100369741397217501310831110270593142938534944\
492275198900057288500156115`80.*^-9, 8.21414078376669932890240277575887606361\
8108659647074424285954237970032726357304233301408017499008`80.*^-10, 1.970099\
44356877456457373085048287725915587121541245605894233697935930284487402135956\
1723150092156`80.*^-9, 1.8838731042000625970252220206929010465035150521083244\
8555008048640824909077294189892860941731865`80.*^-9, 7.8816171356917986288921\
63601929567835294012617638551285692269603545947537651223255900503656262277`80.\
*^-10, -3.6497394753945205365816560741013601612584780489629814537847915333521\
97922482037145859696301904918`80.*^-10, -5.9198213142409370113052655454663595\
377418074487755356791600172812900121176800224125784774066238`80.*^-10, 
     -1.095328727070232022452452895297641780428978829683309727314296150378499\
5516604293031905745999521195`80.*^-10, 8.076434062196145661766088049724459208\
07727737075500702554510949666485968403215902868333288114059`80.*^-11, 
     -1.152017123441569133318259279324959103267619793389696557782966569843712\
7592128599969536866096165014`80.*^-11, 9.002229445538267932620839322518566769\
70168802090701909347578186758413284689789686986459387622406`80.*^-12, 
     -3.390208180400200679250965532272241505061191331805703619774312704922921\
431443529141999090699553177`80.*^-14}, {0, -26.064289922772760367003725380433\
98810365801261660980992605136877547996854792479350412137440810789`80., 
     -1525.717295188905906075970660279512377254184215364725478778057059490726\
340982764663447789592162584`80., 160.1776844861667474209896669010045138585298\
14224918064213204681529858150573347645396898947580698`80., 1118.2675060136058\
24463915396481780977702848396019664167379869027958897535561161695207468405667\
981`80., 1294.691175111340464559430645329023953708953098359947404626519186269\
000381438182126368458095283216`80., 996.0475164665770810073921286384166343284\
016677368281593241111415060433756844543298934345385868154`80., 581.2499849826\
06648345626516206732224684882743877367238804318199496197493639608730913109341\
130134`80., 262.0946952639427138002795650644283146844980749151578821665926805\
750673183639727125744123540590215`80., 86.21000935734648249471692040464554835\
98134534768700833062856283955478749999380570049617338810934`80., 14.884811692\
14428812088407482426905095851823298391010782987085616583169268209025549651736\
777907707`80., -4.05354801333696960279501050706817282595482480934403314437464\
2740746337314462398342340275355415453`80., -4.7967558975510633576876592341444\
4211355813668576694640586151732123606922219984289536066420146173`80., 
     -2.295463927576010907451785338426657161629649018703914889366929498743036\
862287229456840194288180453`80., -0.66097959025526518914575913630084094783088\
69372553361486248679282732777544376359043868513793542293`80., 
     -0.060339491735624392949775023587406865106181004990170061271409919138501\
30785496713440091314648233317`80., 0.0538530896531330550361077921853651819669\
2390310282820894043347459895213823473471507032829045359246`80., 0.03561259074\
35781914571456665429161115227111845114905250693367641509615950443313947406268\
1250374656`80., 0.01090265252820220207548761589608768790132856085772648372062\
203541347184381703467809653863387754304`80., 0.000625559480335776507928565123\
8225661585471652916067276087613662506654910515904283480207299406306103`80., 
     -0.001227108160460698278325583009970859905265636295023051930629963978730\
402139251074895119672683567131`80., -0.00072106967009654378380135526487281734\
94092585273923413051576823910154888220368086349467714277930525`80., 
     -0.000191741508058938683572020120174959137401627255440616040064058440513\
2990711246171314835183978039809`80., 7.94950862803114351871337573270208010354\
25226064875890839737861575229239069544213538477026881796`80.*^-6, 0.000032900\
25071827576046680790087644033399946081364844340126980261068162081551742624359\
64332836579418`80., 0.0000159003446389456480817411593464366046807956153595239\
0472050705899738102204836637881374438065066929`80., 3.26589918464772099336460\
4459973122763489023360732898923981253832669553666206527973580441076888635`80.\
*^-6, -7.36294356993228601322842773736011082832098937372750240065855587595369\
631419675970699960463442305`80.*^-7, -8.8936122144096368762689644998120493911\
41345622120045163375902425318698373815502585925201865847585`80.*^-7, 
     -3.514120682120251419075768839098374463530887215236647353861878378563427\
885075146494200837915508958`80.*^-7, -4.5375429092400991678492830893402297078\
5299532301238398751487660655965599103899818842180916867887`80.*^-8, 3.1462248\
43698740903253070734343657851827704453154982518747041233776912113904967828070\
91727633148`80.*^-8, 2.380124280654809302938798327037313925520287634465599179\
015108612683661775905293444049519265136882`80.*^-8, 7.48712229822068112408959\
275451340852429255443360681490167991122162975478355976813587074375029448`80.*^\
-9, -8.5062184949511255873066874720517375813122970410334316093349055830743735\
5593467315420908365370279`80.*^-11, -1.60216935508565159581581047349901668865\
8342619542588113818542178276911526747867761146392583230565`80.*^-9, 
     -1.192610037581020736152001524997498339181918208964809149385707305183644\
953662870416035118303601103`80.*^-9, -6.1347982817333554677967931670816138165\
988285219954441301214103816483072198515288553640341375485`80.*^-10, 
     -1.841011772891656579359979251264299230572487800901134984731901318273414\
360080286921988219557928066`80.*^-10, 1.2501368681618304983766312473574511363\
97878195093293297061579834607846148694598474891429236517671`80.*^-10, 2.98401\
76129358677807623434801533678415725930018388301018396707268155886966735675685\
89918122894224`80.*^-10, 2.88491032111563639677079198009157613265859125431288\
889401237836127475507258560614635761584479344`80.*^-10, 1.1984948940093551059\
1101440401251764797621565850941693992463002713446050672373043967184180193698`\
80.*^-10, -6.6043206382865118114408038076990228787104955706263120073352125329\
5019442517403126724670031205024`80.*^-11, -8.82693056783895539823846500601762\
175068840979024866287055688218506595856652039052816642940531226`80.*^-11, 
     -7.040120063729360044743240560155464422115150969133347048666447045373411\
646623613607865907350193795`80.*^-12, 7.2777981239871563296601113509232599147\
30113294207080598106647976609504183968358418350881199461895`80.*^-12, 
     -3.829477188479607038397048012819089134061964517141004697272325047776198\
60949756273761598638041032`80.*^-13, 9.72425207802240532232651925465735752229\
735860218946632716435970742337155715188660010428787078561`80.*^-13}}}}, 
 {2.72`80., {25.1224472590222129731932556609969537680246595624628092336127926\
137634401776824291471019058769729`80., 
   {{2.72`80., 1.814269684395680534528955984055983174140579903474946631559948\
814923488409542932328272624477199083`80., 0.822747325925059870668346285444753\
3649039036209260879716432636381800045986255873392087699626985913`80., 0.10896\
18794399462661282561623645489006620130692771594322089353309314435102783795235\
478553197123659`80., -0.21841368037595380810193489096144926198691881294588129\
59636844750950657712806656063444962619361522`80., -0.260196797283956790448201\
6822427531450388864336287391555173915872147356773427752573105725032052836`80.\
, -0.178603670382496924257748611866602009199861518622083818021139386404007494\
7456592020340094110099523`80., -0.0879273091562738146409462666185384098543917\
4661032569133925724513938341035964168675204462796648195`80., 
     -0.030928353592971228214822743830983157146720030440418090935558208664019\
24286683297366178601200708152`80., -0.006061401536891714771828864511718332171\
063679164080386681515199832856673809351607657111941884401075`80., 0.001020138\
27096018197803286994734620196175505493538582811820739873173461247917788223043\
1217612067131`80., 0.00153277027635070677068612569098259364004277708620348592\
8463156958861443760516160016308932229910652`80., 0.00075071902051555101684709\
6310228810251536249996831591658213468653550741684919674075017635953329882`80.\
, 0.0002102936307390306418563379915120768809581000364872581616683084401595411\
842661452100170320243740914`80., 0.000012575693681624386572538213914386477580\
156945471635364146976604782732160259103479496599154057360756`80., 
     -0.000021747584626593082572191919456011285777617724764422953606770686048\
97731942198651418376949026521803`80., -0.000013052767188154699359993532723495\
367943763084773651321653304076176085556962586496925376710495100044`80., 
     -3.725086490122510042010057102119407620667623317504236644667415434798656\
235264920522650476550649488`80.*^-6, -6.7162902155305566874336209944726142769\
2234163732169499500313029664429946524986886338662087332667`80.*^-8, 5.0705487\
30533811068341714174480791263287463920180193591794891791664131215164134090182\
902759695605`80.*^-7, 2.74258208550470256485929194121377561511159317043266339\
5810356426431061654968953041110692342436104`80.*^-7, 6.7541488434657461291769\
91098387450098125312436948300577935230194395719252472512335626286580345246`80.\
*^-8, -6.03797492774078234374597983425785360870369513455490871848599870342364\
0106713433623579916267068724`80.*^-9, -1.345805444831678815745281522426553047\
524418151649295268362885209584408971154789263486288257526625`80.*^-8, 
     -6.150395011253483368528217108082321420114075035408627706001388562173611\
067322234842605349409168316`80.*^-9, -1.1606602857444960248507711599849561915\
20063135243761668644915106647476652587976503935527568640378`80.*^-9, 3.433803\
72372354190719789527279714836268021324822628783917760927632071042554479486179\
0845171613514`80.*^-10, 3.627371553750075326997521408359197839397156131435049\
04841911320459035300091434250664660091402641`80.*^-10, 1.37990190707869582437\
3397851378877064708603278835252273844061356512939487119912944215837087921391`\
80.*^-10, 1.58627235380233584068223711835226119905225746466259246922310969452\
9023490909025859785932810120393`80.*^-11, -1.34613266895896477948250944263832\
5659320453701334182163751769256616050371057568476840116181232357`80.*^-11, 
     -9.637783796497332186304705313621687118564631357840223627081666351251754\
31669073110169533292592854`80.*^-12, -2.8696005480909835057033439462979450238\
25620286201504678439768330863169541696525456202804268671376`80.*^-12, 1.79896\
00243963329742759445889129142850860552695915604832104412249993063148198432094\
23904621356467`80.*^-13, 7.35381971023221329382159357663589469613355929235820\
2611607459741614344110308129078086852585006563`80.*^-13, 5.006294705096161922\
4494620531801278101857873240729614161738702797806363973171752489799286927661`\
80.*^-13, 1.97478549227288167071436652217273481689664493803652893537557420729\
032137498494878074561448183546`80.*^-13, -2.865398663074838238508232888926798\
434838448462113685973873107630358287011878965441611879658369696`80.*^-14, 
     -1.663729451284852142804112153154902377246029148883358731196125643488806\
542742181391478618987893304`80.*^-13, -1.935278959204040722665836512125897558\
198793848036542944480282371275642913879011767872882008808205`80.*^-13, 
     -1.065802881360234834468068338638098604560776326463107594295223780011352\
0069516161616704694830375787`80.*^-13, 2.609093755548671232923846268317805555\
771932766810623882455874087816203603680602521158290676254808`80.*^-14, 8.4604\
41962745073448126128230080736358940048539032338855088273808888002200224275422\
21708577926244`80.*^-14, 2.08196706790954958523782955374527299528076430670984\
4955997438552220059930827652718437392477978252`80.*^-14, 
     -2.135749300471895100416064876954450127084656396809570730923622589870433\
305776543097595185708975083`80.*^-14, 3.5101014637165906325504954495020795448\
91912014894781678231287990481640980097566748608388136228331`80.*^-15, 
     -1.127074196424636972164755035326063110876517840264402879311026425613448\
649719925760167839084110555`80.*^-15, 1.2977638724038817268372972526084548972\
50168210959240527277140291634031817006989478256990303161852999999999999999999\
989`80.*^-17, 6.2334291093982505753718494441191361013623349940467050167305385\
6235183673693823747523825076895322`80.*^-21}, {1.`80., 1.04970377599770514911\
7392851132863948404536160932111488019335603829774280810539835353140280010999`\
80., 0.5800054420832895802116696250041994802843954933427746715874187129142747\
181206309480526415061829726`80., 0.163470446881975507433037384154122926204079\
0699595776712771654428691359901812133706962284013127998`80., 
     -0.080906932172489053504797570458737838258815455689093280471908158226540\
6133459228832278417712172272`80., -0.1546480940560528463113382879311812956277\
065675161887634183187139617047151142783007694965314432906`80., 
     -0.128567279754409626947982557844416450365940391919302092508266942435839\
6496690439735108652133390154`80., -0.0747125234803856036282599927586526533670\
968843389802061353103534761200918134901783491343860755256`80., 
     -0.032209470934264547556088675188369571692518211844419705924284327940235\
2684531579497717557262136286`80., -0.0095832458543246513694027951567034523113\
63812049432740966162920106630536801509962046934355718014745`80., 
     -0.001070609409963405006896181957434600538170393238031646767273579279009\
32786208853159165877445150364`80., 0.0008140257986042608185746227103994851924\
046087571144392359851873652637260290730494014418355893402614`80., 0.000652182\
18460825794441360325619619235643667495675207363447902718482955926217509393716\
34865887479516`80., 0.0002642163356440355106967520106276003548204745089283084\
89959569096553877735926495018919939135713316`80., 0.0000586272897727704261441\
5056156842177814234258038467316542584036589262845179944593565818643432839214`\
80., -3.749635079862585813687639732088613535889970683102056152497063155612679\
207137319731315095126130703`80.*^-6, -9.8204328345120194146125649676921478222\
68184002863429353533407974978985503475426729667014388354534`80.*^-6, 
     -4.575451858410462867394766670532219992177694364321807152677672034661163\
07143426078098821264474603`80.*^-6, -9.90632672882825332407167601588344968912\
647797546116042067220713410350101181412206538282756281924`80.*^-7, 1.41340183\
71729192346934972259847607086206597174028915683953623893780408752809591650113\
98097972247`80.*^-7, 2.175383352780319096771331276014257638384102156341027345\
251094368355468519982557283726506454434283`80.*^-7, 9.23484527204156192328462\
241850568189523075375738084090646339321855233149589180712804499631161283`80.*^\
-8, 1.56669023289925306934302804252134626617598295656082703912318392560884236\
4368673693282787650612992`80.*^-8, -5.755018207023248361025989811427098971934\
001365129085725644086318825966561170415650000982646909818`80.*^-9, 
     -5.405192072131665590563966167488168475154825648292069513233607514372032\
31997970585332342814679943`80.*^-9, -1.95623477163684082057716847412656634886\
6014603205987536384512620566313467633393942518239661383124`80.*^-9, 
     -1.943064987783252267778526274930250171376572581372697233913563450093281\
370988304316602253881931934`80.*^-10, 2.0164305357419069188311183699891389224\
37864398477300788471808475969573397983555571370268800166378`80.*^-10, 1.36818\
52895142786357282905689761944549451661358033799585228930361205096527135005665\
36167490848159`80.*^-10, 4.06528739527586411792863933978674503569785419116669\
861750462216903587132091258117840135568686386`80.*^-11, 
     -8.750237457806323694514679688243282756881374470340190361442618331120985\
1994411688211068839000417`80.*^-14, -6.49774083116960384150002836918452996346\
2172344119166715197864069224836942360292109217118981916388`80.*^-12, 
     -3.410183376947109043214135358928627589203688188607651303160060530521991\
38718831429422158385672244`80.*^-12, -7.1061083910092049641749836796665277731\
0135374923380641519932057908329648616772531956137132098335`80.*^-13, 2.585048\
91632184942506384428322251527801272473599722912717223724193900041976440431248\
3899893575053`80.*^-13, 3.424132607717034177985113014712471044530409374628308\
70988006523665565280874050924509770485400447`80.*^-13, 2.02653290459737491858\
4594051278147117336969739791208440176747754619733712528539334050348480995951`\
80.*^-13, 6.55076502507432761425044799240762186394659257330675442848094775248\
3124133672443928891329373137935`80.*^-14, -3.38577695845051763586154988606426\
4612153780962687007366727300240393379101950545220760043908895598`80.*^-14, 
     -8.841644665267525531340780333702337044228293033849524324086776642247259\
33835767423528993936252082`80.*^-14, -8.6869690736204586781544096982608522909\
57698028116199362359710215951702077855184743112572032499715`80.*^-14, 
     -3.693435204433823239832324541411255735020027650884356144136291485181053\
874186481166606014055777365`80.*^-14, 1.9582077078675931998461965104168715748\
84832503660572442267470286036241064511278780049569805205097`80.*^-14, 3.31276\
30744294390870709300767805327612000233937066546764610066839447320285805009456\
75928510025507`80.*^-14, 5.58273771228505650878486490371499807008689355890486\
7719711019724725376325181495262275964993748147`80.*^-15, 
     -6.951014426795022145708340078245416614217599887181802736644635936014082\
87478095127561234157958297`80.*^-15, 9.27943333379699328377784850246520052601\
837108564617352022497177199879509485266289785892963542464`80.*^-16, 
     -3.731371395476801821087511474985150523761825083703574738712836502119309\
436267281433097101577010022`80.*^-16, 3.6162705475473591210818356454582929956\
23824796346889448551298515469081162342142573418841693187427999999999999999999\
99`80.*^-18}, {-12255.9715889403421137080324961055997158961167560744161890045\
7148556517321719986555290182526180815`80., -26534.473286842216251849908738974\
62096332304804943843632206560289781629837253673661885638376428126`80., 
     -10388.39193516330808811811580012833792974863399953785612629239931768798\
343109350560247240805517867`80., 1369.530536941567022622947768377304017489315\
859119312073776941201685589910941259255460618633945378`80., 6549.007735296376\
86048528090178745963440153570510229371439100161911769602489039275775611934804\
1787`80., 6646.61329830940716765961117923977082483102554878692478621748041317\
4991220227635250214169229826196`80., 4507.78435731695848009925568057767799232\
508896163961398944874504559322045331150915724815969287903`80., 2293.804317076\
73709638558218622270365965462695159006650228982246733399591996199149923479507\
279712`80., 869.3545021649786438123230908771732700393068924564778930188419108\
717608403148665892499872351348993`80., 209.4894279881088248957100335197552071\
208044161315389666032530133065585040070443273363326208561695`80., 
     -2.914156834841851499078873485782451937726265313732815879160920479228016\
580480917643653830192595523`80., -34.0554584007633652262584272955312159786166\
3401630171167065592616342406947706354103250861080972525`80., 
     -20.13711173769657417883317301047564577733286449128789447924394905064120\
471741913793202135581629334`80., -6.90215969015045364732809061912460572782471\
3032362824589566529554350344583087957221399998339001318`80., 
     -1.121636577926843562822315890147904597117887364266291969916457988563830\
883321998773328625341162773`80., 0.312230933806933157136302639361522934749663\
9323783376084869892521477200404051369692692359567244298`80., 0.31169809372561\
25525905231714616215988105798162527611524404338095629909700678937890358273031\
992808`80., 0.118138961810060297721809762866185111620424845947257666408872794\
229025835869977715064592671463573`80., 0.017281171772441515952205387898233025\
1503814350295330947129714780103799115226395374661597020172828`80., 
     -0.007962765444210240376163531361988712184869636132299610569351184267664\
29211030239789684779473996138`80., -0.006640453036829737505817116727696517516\
147774580243932491910186176172040104003271643531256506662926`80., 
     -0.002274453158799883788140474923640525048591715563320111159056610179715\
639142804171670938937262847912`80., -0.00019222858327412283350322277577313807\
57438908210758013931047111456761133897429450200004523109249008`80., 0.0002432\
51491485629244366451071282122794424766341212108675229539836871316749464314059\
818564281477953`80., 0.000156722801823427599496015331234360553468008761960264\
0430550566225400920674825972544059199566856366`80., 0.00004491092745181403769\
43294458393663302274299730854177329390117206645654638521728800936991522702261\
3`80., -6.0604938876380121121501479132895213349161184109017703529541181856941\
89408764847648184811269017655`80.*^-7, -7.30130244943129591401902688221145924\
0200563045447280492757600715348629894366761294564636196727886`80.*^-6, 
     -3.756617689500561041801710723365315533536585499549309099768060075376550\
35746246122821979345815432`80.*^-6, -8.36673576194827858254263101768353307898\
348849179853530646511466502115519134930436986884404680588`80.*^-7, 1.51429545\
85098165343293732220521125462068769195852342532164529494810478695318513759506\
67120663635`80.*^-7, 2.131597431289565353165976638521773084747625195307889187\
244803257802296628743080551345834531951394`80.*^-7, 8.76869750297269168241260\
9075502082005854846456621948344360461338191914753323230715783099100587305`80.\
*^-8, 9.654192434970750649103347823614743287785321245609461646090027943310820\
46549121125911006657638735`80.*^-9, -1.26562198936378468578252070693032698009\
0768801493600657757300656072056517075108112328169176434256`80.*^-8, 
     -1.176690415931006255347000342278475047276077082345283263585509527801368\
987655994634062448657633524`80.*^-8, -6.3308992634720218160768558393531366985\
3720622388255238725540909216848925271336874662584380010408`80.*^-9, 
     -1.580801059646458983705933368712968462188182923836159812408773029274579\
684471951470015574914392743`80.*^-9, 1.80348969989548401727753865867359917935\
4827312069267807016873324878790616743157389399149924540756`80.*^-9, 3.4373121\
30163061770501622000515080599018087731040575666155490727441464640632916178659\
070469268639`80.*^-9, 2.96874848068291568044937738158857072853370086613462921\
7302593513732639684674148735767160374846598`80.*^-9, 9.8082351017016067425406\
1752427753025556797062855600832573577908535403696220912738092121835250297`80.\
*^-10, -8.4958854095766354905674826983215047180672236559397786174012682840569\
37350521995724630780435311684`80.*^-10, -1.0226885435241578017641742593787497\
38580274017998291844092734850197281789234818642760211899269926`80.*^-9, 
     -1.114955096166816853593698029226389438217432479768260324665095763974267\
8389284920372898867608684434`80.*^-10, 1.802113355104577057556821227116988673\
235015265139082016519051565879642375636389962414536308315126`80.*^-10, 
     -1.720817688957848125587902298564442171286014293488455731175369774921526\
036538728511813423954561249`80.*^-11, 9.5997574146479277529602338914105269558\
78872811142657256026058644164501382651102074201582987084804`80.*^-12, 
     -5.912060759341488818263510478460520452391938263678009355227092779058610\
979484264712344238006446007`80.*^-14}, {0, -34.374350841318552044362768067532\
98234180123745585511211362965386887009737398678000888879178168263`80., 
     -1565.722241170267360625072448862992853636767902149522993036429349548592\
296132545799590203014599937`80., 142.6373590270054384384527790336731789418934\
6885728181474262881039814416086321813710437729786639`80., 1122.73401608416462\
41483190460603268009394039202673112946022229183380505249669270460528709882296\
17`80., 1313.5383632518124420088376141988606030283675242056636847131074389047\
88222900077739699519154826439`80., 1018.6534982598128899889613380073496173648\
760991486921026087300325399301427041468946771405415918424`80., 599.5943183362\
93722068445535926342579232391695486632092673525750417562276023448634518565200\
882616`80., 273.3165328993756380375381473650911230444699698171942468768831555\
273892062784530521714336116516266`80., 91.42072035999514909699752347149300139\
91139810883085273399451114294927195498975839290089577284685`80., 16.571763576\
24282944304236659642979010544171202673771360778800922393555618124610961136839\
753288301`80., -3.84156433509099749453724124970174130541192720653890096709028\
0540027497791542154988554119288510262`80., -4.9595538508533380044764726874524\
7921853102353060638598115732363462095321749804768352561349212989`80., 
     -2.440045333973344690110872400827164291110376164487492769486372676642411\
42730768751846885494686703`80., -0.726015727635249462148803910266525546625991\
4201288940214826613223138752207679591890228662791692236`80., 
     -0.077286609000225925477376462729199231147491003547126309138259844620671\
7202214534403047320287237356`80., 0.05376024353831715238103837865438355785196\
007145695246326608855055722088817335644458220017473081228`80., 0.038062536843\
34738250403704722042170420782938706094227899553609666961980192365188940801933\
61808274`80., 0.0122574845722657475581269451513572275648555675087817047092333\
142042520407428463554374716609733729`80., 0.000988326153926979881722303961368\
752697065732064009528975632906026605323117270922393287657137305788`80., 
     -0.001240723321612844713317101463892395666477397941301048000882156509509\
784395713040439639033676386093`80., -0.00078563196989058818898078047425223014\
0901221327715891455545251667909167396476047213678156497737762`80., 
     -0.000224596036584941647472034821061561171707437527025237548331952273630\
392737704857262744095725744352`80., 5.119689115233943601045781388093756484830\
719183684327761846917120936303996617329537347829716502265`80.*^-7, 0.00003419\
19461692439904958344202126130393144838203811047632329672815609364182839711865\
7458456981499666`80., 0.00001781682881951574014662924937713219727144042394176\
742553018727455298291870482782263699631049327478`80., 4.096136792382271181503\
40492375827887260446944712346932782534126665542088293678584920986912444538`80.\
*^-6, -6.00304302283233044133421003888071876266703397847108038168431958356445\
392120858088067708576387538`80.*^-7, -9.5245295537100845075510456946927055090\
17891372501483948248251866105612747532581416629383240506654`80.*^-7, 
     -4.081148038872561331319324371103294504542694152322584066790787856908181\
779274277723630968154117864`80.*^-7, -6.5603022199194146839479042759758511608\
4563652457858334742472338939783763917020244809905693251155`80.*^-8, 2.9969343\
79758696986927410035871969938094994404214612157598944673398761501061291142785\
930302291368`80.*^-8, 2.63304189799253627592093477036838279034067114952997159\
3094462972222837422136045599927561334004327`80.*^-8, 8.9711061602374953998567\
82478422032335948945946569163861830431275008674426083893456893181378039975`80.\
*^-9, 7.965357992032229740316031925648539703557244358637663632718463662407426\
528369577409677251603059013`80.*^-11, -1.999842290115928616910612038957027436\
770471508682669142461666145063318351806218468369391512469775`80.*^-9, 
     -1.624816468800884640439725717519429308230513451176394073870182377118856\
618945282122066371138485743`80.*^-9, -8.6420309073027496781641736610908671503\
20335293112980460065986369029766080872116535849548508925365`80.*^-10, 
     -2.086425303018478647981522407010738668194163880507233364940339375320342\
107706755573736520529842145`80.*^-10, 2.7830310172812448095513832777623745500\
79166916520218402316727714359982713923632348442240807501923`80.*^-10, 5.20340\
21045398882388931740341655180252353810624988261645184784071725193272431879284\
32996396587614`80.*^-10, 4.52298455238342050879307757662241608105962892937591\
8395067381049970674057531592031916440494243524`80.*^-10, 1.477373361197180683\
30435415254514267627385741233311777332041782833514246782955746751467054374779\
1`80.*^-10, -1.45257084165220333660755006207478157850298262017830265833459862\
1756096636676915363639383390971542`80.*^-10, -1.50311928638235037049936572337\
4194843090066899861284293059895695195313106692640175527748762848646`80.*^-10, 
     -9.887731735905251483295398564949534639420847710783593234425697368928164\
79269625702851238507468844`80.*^-13, 1.82160241790476203163883147534435420752\
299964653224376875525760641232007899857058184711265566727`80.*^-11, 
     -7.060106119993555215198759086730366602288720808034419831903654533532843\
0017111544403734363675958`80.*^-13, 1.006413645875318358456211908485991658858\
932988803479691153482172088805791741295542896636422431195`80.*^-12}}}}, 
 {2.74`80., {25.2031878141386583170626672863030215558083597522937165032863576\
30949320820538661243456588974448524666956526229884262`80., 
   {{2.74`80., 1.833549418756329065754756379031714379944651588971264638426278\
2507380252696244870200755438816764844694022668774995265`80., 0.83788456969378\
16767875728360365573960546334675100021019451861404930046248433762884906585326\
583816385079587705937238`80., 0.117005789985531794667685858424657271218916353\
8754878863967276957248446176553907264218280004037279145340221777894555`80., 
     -0.217381711087651416722799575460920405915556531438298425438327207543180\
9902545465484444015869723912062174814595887264`80., 
     -0.263361719140015663405749624076323734683654791033523229878507417044273\
2244386546449550966827351834560278963339613535`80., 
     -0.182681777324199359826905016666581481578741087455818303612101893635549\
3309558371149514360799229576152281949257490479`80., 
     -0.090960706647086420385111479714638454799575893157395511297338245150931\
9153312589526417749412728470154015636201634929`80., 
     -0.032516474229792045438662523308553867949787185503145601681737143152330\
8633761455010433211614387827570946764044977635`80., 
     -0.006634634723269856971585529093082595644870326859278812915742281568259\
3814941547338399996488714824468173765939844746`80., 0.00092186232717944248780\
17103170311774975997334755799941417949611503617177881768188687621132488288574\
431373436709527`80., 0.001571913698160109711239767843384735614451022332687077\
7853171616998901811756584007468938818558353430201132648525775`80., 0.00079334\
44489366523551907102672924858487165387881050533889375856965368047457735174380\
198267687391879000769785918216`80., 0.000230365087525309740845499638841881461\
6216210489667312253023051570406025218580179563753216052123336855345739193234`\
80., 0.0000178039908797334360232539364153738198633828191652138752739535574114\
1800095649131760940077182310071601072799139`80., -0.0000218436812295062080721\
50291549242824656419468946230901146948226082179402252556729208605839113849453\
8758267602742`80., -0.0000139146273669169908873552143035509877506588002336073\
921686600669180185669706690112157575674795456689398756886699`80., 
     -4.188776833693023146944744652842277681729701698915424591596004774274776\
8402340622775292675678481478055592259158`80.*^-6, -1.869375597032854253115790\
47592808224302034661502710584895980125403746012974985113863033005528034557729\
7009152`80.*^-7, 5.1531555298473967525674156569945719956383233829177918710076\
91517690864025270830451771062357151272403723371702`80.*^-7, 2.981826618620975\
78840338179069696969487735401915992965780514227455489247676184235599274266249\
9335903011737586`80.*^-7, 7.9351332592372289864143023872668258443227717505859\
7134354629621858027005804614754457312876999430950874156166`80.*^-8, 
     -3.476209638275245498991868520323709576589127555909957568242203268619385\
6403901517753772344417610260902458504`80.*^-9, -1.400162891869891176831504497\
35949635653560171015983810918782806874871870087805115744993261508900631036619\
964`80.*^-8, -6.8745843503576981658616005609613957474056800988000717658809389\
504623507452993138248798472508925823036252867`80.*^-9, 
     -1.468043247559154701938381823942759154483395947470789656309659446064463\
0143950177699755954323307321479286435`80.*^-9, 2.9568716370068233311056688089\
45195077452173924977134700867746685559248818840260609940535933524117820664999`\
80.*^-10, 3.88252110655024732064725603782477905479586951483237477571403006390\
6574428641309796982189893494070593070752`80.*^-10, 1.601930104176739145079886\
62244140868755971800522558588081622570941733576435352842631665504162625365952\
7513`80.*^-10, 2.387588497494698145464677421369522909730457636603940525350019\
66689326546185797846880404441396466446280968`80.*^-11, 
     -1.276825487572704001500956985307085721436699739069073406706120164543901\
21042440744442285382370488121974742`80.*^-11, -1.0654311399725653187434508015\
0645496675367053903410155071031521998010569170948573337588760908488694342552`\
80.*^-11, -3.6617436524387991528731510498812583894267710920756293039845306935\
113063554304946046576976754511769432463`80.*^-12, -2.500812702336580062105131\
05171149318277844265947340272483099889096761434959340552695553680259922187924\
2`80.*^-13, 4.568130842475312560665140512975226337843075437704334711480440790\
380946161606035720758536673655583857488`80.*^-13, 2.8653733887247244174738329\
78492881128666406210960967704682205401938790776014114091632200296013732256446`\
80.*^-13, 8.09342599004621592857329579048763695231263853478813888842196114807\
183882120435935788335060430793442425`80.*^-14, -1.819307251519922928135474209\
3216224692147902335581832414220379927077090463121055063254975047039851415`80.\
*^-15, -1.2816691417814292315184540099540437512548369888066461992815155015803\
4749537718026446277709981482761015`80.*^-14, -5.36809451367820467375617470500\
93427799366171015324863857842147516396555346560218481210132107258356279`80.*^\
-15, 2.1537307521140913770777511080394898247988681853400021151251179254796540\
25517378124417816305205825774715592560670695809`80.*^-17, 1.03432028465532890\
31543145864289581854257670817834162216033394782891374194760855176257639597053\
009294`80.*^-15, -2.813346531657295163585763828631474953607247530147154503536\
73101101302789925978817453094217839803863`80.*^-17, 
     -1.241692549115181609123494448787278539571029192111115064478052112086113\
6267104235901567286813607567685`80.*^-15, -1.68559219189623070291112339947354\
68337114950343977301004416200871143590955954658637548782448844946644`80.*^-15\
, -1.160614569763993410871527881307908754031161144194706058332808216944500184\
5669795793758290423955762768`80.*^-15, -5.69732708886001447837904632038231864\
090758975275153925428042631803141247255763883621539922118352922`80.*^-17, 8.0\
83630789933436288394791776473737854504179982775972140504463836002258840286033\
238532450933432663503`80.*^-16, 7.3517952030289495209921327715660319993480787\
9416073613670973156843083433679091140529556883266279695`80.*^-16, 
     -5.263451227182342711313605550311062349154320116990796775047044513546724\
25414205369721441705288247402`80.*^-17, -2.6867441279472038905305535870283241\
20004288906107611891885333805544951598594801726950133957676069478`80.*^-16, 3\
.6095365375523767895548544666936646479491917217588839047718388721677804628503\
3284355984489927794278`80.*^-17, 2.179781447919337337089415503251830553871496\
57154109339912030190488508336827696410881708567039215434225889436382133869`80.\
*^-18, 1.11799138830022578269215341201223893414676425388693659599367274067741\
60930693369045831501769314272066848212436266872`80.*^-19, 5.74168044282210713\
81587280247683135059462118981348655272508218574848487768348600722831914811540\
16211016423186031`80.*^-23}, {1.`80., 1.0516459524003529265729190341186436245\
00731918488377153230586942143209461831484988665573621995610634606153633017524\
3`80., 0.58412084527435936113191803406089208813625089152562850282926241042225\
80195216493498860407609382313741289904681961925`80., 0.1677208642296765440277\
25443728108356213563680747073469231698561540209814828313565921669872313976123\
4818701193730239`80., -0.0785069573714146110187316930229906723613548274625829\
233133969974739723575708088517766313238923523565608948406468635`80., 
     -0.154540591789772704112190534220936072855141182271029678921121573884888\
0199460501082001925183479139069285992955773392`80., 
     -0.129844455506426497670630038949049676771118499418979847353704834896642\
8456622900386647134565592933245892299735216354`80., 
     -0.076205424367130567218164911381847694753771288930381381029902097966687\
7526263979267379313215233244581066283218584532`80., 
     -0.033256829890517651867544358985363535637823592239036905517525175819827\
5908768182467439035658002219949971459452170241`80., 
     -0.010096625504868001374725322258374314589064965318503953194939232357334\
1652286025756250381019329343010508067647555852`80., 
     -0.001236340910481787399578760455085037684477945117042436069251770855642\
4136267575102338902872231609984609867669188903`80., 0.00079768032059205927794\
20169287739434884462464529182736653267177381565472430380836759257702245074619\
822743474784825`80., 0.000671918921539104836725573520520776428410685742553755\
165886264268878877241862744610665147673670376320499127824882`80., 0.000279886\
91768217105381759045335386377891164388111315134065778056403726909951224499794\
74592921078547308740404438181`80., 0.0000650885735426755103410022066087831334\
942390328371965645665060771345951271123446481422487326682874583441937195388`8\
0., -2.3910606650595484032747208757389925826872095285847928192038052966176337\
200918040937762406887109898728791965953`80.*^-6, -0.0000100427041295468336078\
54361986557785228692312521296693739592008265928987436936327000272431508071152\
0768396051533`80., -4.9104400206757474770119253540524405404864947313605176421\
611013414170627903196794391095545726696972185028441526`80.*^-6, 
     -1.141261925723560323296862085648022045937909433858811515923893011642383\
3918132486774422017948298560605065678499`80.*^-6, 1.1158735144384129293418722\
79207171327265919069216645126206611849091304129698797432480339785135708538264\
240022`80.*^-7, 2.25412955550432639784879381838154919370756783605618227110007\
49516512227255822538713982715053770460651399232`80.*^-7, 1.015101329847518040\
58855493666601385102602819641956429656467099473894321998630623807673429608156\
1857624980837`80.*^-7, 1.9407902533188986078730919193724978494182462450164967\
3155075862553273266527950322210170496170837784821816857`80.*^-8, 
     -5.212131757436232099122709775260453761118003955774297204605151040130282\
0154429252750239472810699722414917551`80.*^-9, -5.727557952687424944659490577\
35695330646847885483174606480434742298417721534524436199661508033341112018910\
2`80.*^-9, -2.223668716731702878589499570987596294728442274253879551668164810\
7491448830501334389142478382488250912362778`80.*^-9, 
     -2.872104184816085931019207022540632413064812835266355150576803575592769\
952054339841484487778394556368615739`80.*^-10, 1.9556089515550274486623084974\
79491638787874287232937473284883253518975316727507068592163882895290355715881`\
80.*^-10, 1.49195619324097987681613582995998006074694644880038551010681283167\
786289953522083607148184044785335587269`80.*^-10, 4.8557837526632025624618656\
00380920732767135282863676133845818445449537481105939556720579473470016299547\
99`80.*^-11, 2.21614383919236158123280338711254356387751590756218391426980379\
7455365553960731082598617099639618428739`80.*^-12, -6.55748273343854995647960\
20399497405666943223486636869177889647063748168323140616701393183002484592032\
732`80.*^-12, -3.863823845917100239038126786073935785000184570879100100959881\
8878764085618034976578818979048864503250654`80.*^-12, 
     -1.017835146160454516425335582341549758193569480597965677339962646601438\
1846302492045731452690018444682381`80.*^-12, 7.596557983854954643954189836165\
00880040245804004511734472569239043610827000396314761873701875604944986`80.*^\
-14, 2.0515819540751206609137350764153333731130161283537635302624310272605217\
20825799251846770041774660642274`80.*^-13, 9.82313662579449090928255872353727\
261852877368687669213680943228808695063500342160758467110304522312239`80.*^-14\
, 2.0035761575602674213933813288812123318329318039499526092006824036338045188\
0609923218745852357564371621`80.*^-14, -4.53283432156184288098110266996544259\
61456959290699242501973823202816572528173793508472014889803436291`80.*^-15, 
     -4.986355863123006360501003345553124440538582027544586024727653299977084\
4970338837811140200863159412114`80.*^-15, -1.32103539269335974132689741959840\
75195917404090585111766527583645391217855688279129427213269911136963`80.*^-15\
, 4.6792154546645621420827338209606222945087711906606155122226048620381479697\
18526032137897527156042795`80.*^-16, 4.62454335374261123865209069203886002821\
7143008129028814549603843527815654702964474056918886043019653`80.*^-16, 
     -1.866265153486863081712606900001342401074779518722659880171762195730148\
02723620349111747401648688095`80.*^-16, -7.1614946031849188038192796708681502\
78058681402841886502538656745564237582526007374748201993390888224`80.*^-16, 
     -8.046030801691238426960766024476286071096964165148195508073473551129493\
156950011523941983002770477288`80.*^-16, -4.523460877633475983364486124245160\
688394206672938003585222988803230444909184447657532857585456613872`80.*^-16, 
     7.5228563437809550310340447451481415752399550836938978550662804791549994\
0865543259241379228429395885`80.*^-17, 3.844622870497633943056880909496749749\
760173030650565959396559532532988844678508660877714699964435224`80.*^-16, 2.5\
99029716787524138345295800474328663373586459302561458999430847456259935506142\
188083985782925574863`80.*^-16, -4.602636765596748895084865607361014744081449\
84768377534776082014480616957985545426291375859008605901`80.*^-17, 
     -8.944368561627291318412082960304527844377162226276825511174497887580523\
83261809731494650836115076335`80.*^-17, 1.17550296380832172909200524801820928\
97911428598307400967214091371054035286372148053350303247520920885637412735680\
86774`80.*^-17, 7.31307205579468311856025281249352851674796637834275126287611\
97315416673851496453971414552223949037892737792449600859`80.*^-19, 2.58517679\
74112741467939080831929269359527779552220122759166917281100374253327092332524\
7788536348351374326876772652`80.*^-20}, {-12568.64581216631951350205276324008\
2886723497988025349724064922093813992562353401873852143634422084711`80., 
     -27235.73974396992265801420506959234530731095031686287498386940441585518\
351771733155944991364796363136`80., -10782.6726420736703813987847633610973189\
29151139445803720064007686054828334207281908313812576850938107`80., 1268.4160\
66474667238465936005476702154526762833047221701783686244366205747318043309298\
979289030480283`80., 6647.426234834630148088627991614282206996060712630089878\
474373869967182086666735980512556103757716837`80., 6823.175383643106345200352\
304161203615849857175854594605119469602015111447499430253141028659757108962`8\
0., 4669.33348877840940529024710141923537790857631994599417350095413961042678\
5935910417954569911528089129`80., 2400.04322782585497857607015654135860689003\
2670518326494630950183100371526681490135386359117317932875`80., 922.252788837\
66978472452926963940947853847092854242353860075977150603592071147530215803193\
5087808875`80., 228.555822025600153552924799724181274068011851585548973863879\
93862997388005217931820741998874345894271509176979006757`80., 0.7586823082391\
35200827948508830111991291091846740524261876894687271482969297265628664479372\
944764648884175356773113`80., -34.9865444241853680114974174000645072703177691\
49002837622960427495833932314913982257451575073432812960912840004337571`80., 
     -21.38779967335332940539897815197061093032812035084835531265583630621364\
5593646762424296398029340368870462475205468974`80., 
     -7.543736269863940772699297422414915834304668479713617561169025166442936\
6895477425205520728097872412854368634907543075`80., 
     -1.316636513453005131273991393220878703302494338703187452651462093233850\
290298702619631350504720185623803744471783738`80., 0.295131332036829088457834\
53831268614891678766396342482915907241640812081012224088171661338238906109412\
48135088829323`80., 0.3310350468638507628295177242625954179665375946695963103\
450581216395021810881488142898029641780609496251374178485138`80., 0.131373852\
27233305712546831452040397013001253188625352198301653193177390232147438671734\
18220130159171450512693212962`80., 0.0215729081346287033851312866425834658174\
333300764296410384225457146934837586435938130224640794727023638393178676619`8\
0., -0.0076774638848731653144002570418134487754929579104521281500010821334508\
483705160079447369033145526899544924107404206`80., -0.00716259793867357307895\
79865166668110084583567412337658828481133030092725077467132412274669581558314\
174972643485196`80., -0.00260538160458610347595548201161010188042520397088475\
26925554759230413704834494013572736436582702488657233688862929`80., 
     -0.000288830543395821217623680417797164757030157803994121708078477833975\
0910391215719191232389005735869811331130505213`80., 0.00024427662858888616149\
07656537507284599058468580348099594766714462560526987304596750459663378170263\
201156377591455`80., 0.000173110794203052593719587950096058423747789659784245\
8182018098183573530479668902788428408777758963880530894935515`80., 0.00005371\
38116805959039231291305625095493685521974049673391151712276119936769004760695\
700491573516716818448059479254`80., 1.501287808641563605873449140227147103975\
2710551405178597256025119251239740568164893509817101009666054969418157`80.*^-6\
, -7.612675280296914462946977381751994026010702020723943065672725099719661064\
7950769899842792983113909422266639446`80.*^-6, -4.282516337811884018538454621\
03156483086523749252799106299979158174985409996981828444887728432731177596305\
47952`80.*^-6, -1.07625081783780626532448551690612830999333759652326298649362\
94691112810908347761961693418771271340683151362764`80.*^-6, 1.062392391116625\
66012084420936881782276387704237932805371110003351985533049792828223363027296\
6353971176534954`80.*^-7, 2.2837889018894293261653558010672630614114682685437\
66337706676397278862265407758655494382833249777290393293085`80.*^-7, 1.051738\
70700811613842225512263193052428389912501633340826791793804685219842491341645\
7491485600653572637545048`80.*^-7, 1.9677940460427697984975999263409616757394\
8906478779746248741629992113049855456193922538919096777083350305861`80.*^-8, 
     -6.376623995680909975635864355348302236996046137979753065102098074417807\
4877551192764843276924472481003740838`80.*^-9, -6.601663562087718911904081031\
83069287019537276644087358517430583005607807145971000977668294105115813017347\
47`80.*^-9, -2.52640589088699927265648242432480350581646883829287944459923377\
78028722543283118144845997035801650145818417`80.*^-9, 
     -3.088309341106477576746250765880877506825169146832857414080777813512270\
129921474975861380802523056626077732`80.*^-10, 2.1606457698286186192553507721\
51452474792039518538514352970394256255738277045712989538829139573850444408786`\
80.*^-10, 1.36365652910363994091670651601585145900431392634983784561538175360\
9617250666324549586160594342576762766237`80.*^-10, 1.333262259985596516794651\
69320902774345423992496428508294707159069238712206980210110016384661597821735\
058`80.*^-11, -2.777501587639082706081314911390718322919920730716883747107854\
59389138418528451103848062500027650280660004`80.*^-11, 
     -1.421745724217126845386710505441079121328979463731768162464352495607186\
48434341600546657496943321223292517`80.*^-11, 1.30560320309562907843441159960\
574633069178462125669937275474088142527272221236472797843977104155362114395`8\
0.*^-11, 3.052805097640296784939715851075116874918376683673935144728557639671\
53882054768594257248616157599479436064`80.*^-11, 2.97964667527202246243290158\
85644857040070975024360469894975961507041969822647644984983785821407075414384\
5`80.*^-11, 1.389682699702031945234269005738357088243482069937825923910716603\
77866219489065920328054657785946417145018`80.*^-11, 
     -5.312880687206410807739938946239861900384974807997876388259778679398869\
4585635527709419998383585999548222`80.*^-12, -1.39475634800480532906368638846\
429467127799587207312744138311445377554535170008984135066874231624702379296`8\
0.*^-11, -7.50633272778882601402769485130012395909617580583521968440790942107\
05284099594527013146211774437198294264`80.*^-12, 2.06101464385666932888167524\
49747645247489144941888674838198099631620061091571886474887688833737407515076`\
80.*^-12, 2.43785273866667740498251464918045173143288852502665775523118667848\
18091833493869641474580279193182353465`80.*^-12, -3.0571128926894485183871076\
41147871978748032877117755405493617458052354851973984619784010652817014510904`\
80.*^-13, -2.0498683237148996217086985738439770890595519072421960962348060825\
8171301464750725582700549640947584283`80.*^-14, -3.72619463534093220170192831\
3870404392978763813657312516519822969721374639032258849306976659396681308`80.\
*^-16}, {0, -42.7995053101705548176624286874361956007086699642422006000869486\
8527971488156414925946772326263025809515732047918053`80., 
     -1606.185526057439088912207636112719203683491882497670463801341016561020\
689840969953294864602930175608`80., 124.6649421767842146980596885091157135321\
57691466583238189368976453699745121350310437492904032133916534447856379746194`\
80., 1126.8881459977105877256202565408573750590386150951770494764963052424671\
51300350749467377021905549041`80., 1332.2945243434283461067857022289491988444\
47705805046023416510316220335207871253658723828689869631693`80., 1041.4031015\
45064002051235819922297807798361459501765702083474762753612696451017844584036\
886586897087`80., 618.2189547546357099247422697342259828554512281742399941701\
40235645586945455984026346296856465748247`80., 284.82061276851953594762862420\
63558047113715687222365644549947500390190948842148359356431003407069406642589\
4027358452`80., 96.8296999349380188570268182278929888650622726741558347233094\
6511837277697731252447400625636781597507363216369480843`80., 18.3600292933837\
30659100100702472165155137449203181329721605301958545478007557721621668079644\
147048700771143646293953`80., -3.59496468372805742057956488130359399679767341\
8348875056877983302252173410511364874080777553331690360335855560908469`80., 
     -5.118707212788294700301150998272775066946218379342616143258508643293833\
3555578593253554036261580388379138232684633802`80., 
     -2.589325695993606827204480896174804365109579253128655968477184776697465\
2362805705267783298665203596059554709156650868`80., 
     -0.795075813110594807818679674056859064766786801740366446382740568680760\
4684112156021846374269835090511799517933869857`80., 
     -0.096050472158245754687520815009891050894011938656322536596479941366660\
9602442806393701967773720223976945262003640885`80., 0.05321840815885362664948\
13379770260717906742593927106994357834362767552479594665865004675428242604277\
466573791425253`80., 0.040547688459452181626422588587712681579753171340572615\
8678269043892931825670886412607323128740698024626745643514228`80., 0.01370890\
88309676382617181556891809961600229348904902151406558040006675124922866872211\
288292239057769260061457871911`80., 0.001401333398890974481476503826291542797\
6129136109929868189334950864800979929285410627292949068749238126226732739671`\
80., -0.001241936206025499994162316263823305116637794777363229298950543754630\
8477387940482748962000691932412310081934681597`80., 
     -0.000851785229665787059701771959632665855679022813569199367377092226757\
8135693932265039918191187858950885655533470232`80., 
     -0.000260528057766769046474312278791410417624113791972026252871016916746\
6798452131690517787902424484422813039612201918`80., 
     -8.402678053771083424286873350011661909859746069041114320285825081647801\
0075706611432893583416249418321614318576`80.*^-6, 0.0000351851273489329515020\
31728803967998161611102935887515551230413658453381405973247732469749887700436\
2537903209626`80., 0.00001982457822919906064320101815858639801088342088280445\
49944040091928968601758153408054952048718325845874753138678`80., 5.0304551431\
23544774506340376195352609864294068453999478881904917991001758498545736508385\
1702691068462083149398`80.*^-6, -4.223735464748479056465638954707787849434367\
762256876618224057578483717568756113531718506791778605085626869659`80.*^-7, 
     -1.011226801900096082113056322640944148968457862501746200962312441259854\
8692869430712922610569864312479497973204`80.*^-6, -4.707057078330671471548105\
70334787995174788768796678500836264761373584997181015907514038146875577011025\
3775109`80.*^-7, -9.060890245120702137742163915904200476352619372586884682967\
39065436884956278398692612910486880780253493454147`80.*^-8, 2.644714028031073\
38703315341798251857474196000462667517078401907015693361769322954679040147687\
132356060265887`80.*^-8, 2.85676271656300997004120134651472684727323892690350\
062060165658410829678999736998722404253447247524275674537`80.*^-8, 1.10461644\
64597739087561446921059716194976995118653166719065030463269860687444801795229\
764985059910434705646`80.*^-8, 1.33123915363964066416526422517695710966738566\
02766899755067570926260961113954795659301648808669121082190081`80.*^-9, 
     -1.063064032796819817292677271560171311100532623023142682859324732722221\
5544408840314072924624928848191087708`80.*^-9, -7.852624141619891900815433609\
95617681056203999143662313881283643277020405477808111598765654401241420175154`\
80.*^-10, -2.5150829484920549763792017304953766907519116757668055036863825847\
37848693878761971692244475862754934028048`80.*^-10, 
     -1.136381237762160613833752916358704923813551469835512878841421741945844\
20470019068927178800191065902367269`80.*^-11, 3.00039480435479995148563511352\
085619706676123597922866222444043208943335744244705400999243563489822529862`8\
0.*^-11, 1.298665780727561446064986913239423713153034764101047121995094444337\
36331784660692761566659844904212524773`80.*^-11, -1.9450919673289014829233645\
40564131766597452612029334643072996661331281624877802136461545334202093397959\
8`80.*^-12, -5.17577492118548259582534739200110232510930457700778118933484110\
77134678324775132604662237682204977504964`80.*^-12, 
     -1.983965549623122823221627443099597944638971879510648516261471758092829\
0800841730812396080163162341882566`80.*^-12, 2.292407316449168352304246248152\
8685243835332638650251249030472326713562239097942132758590973427055348322`80.\
*^-12, 4.79500992195894880882524332963247987868297853259091155660821119955703\
33936226592800146823662823665291567`80.*^-12, 4.57223139917487045806979383643\
5321173440712180351241917262799439579154731389947870311475181069793654885`80.\
*^-12, 2.14206515108511888710185334582721686555219218394692738557758474095249\
76050346611508826572694342307066633`80.*^-12, -8.0695935811190560225089835082\
32243466926605064538751143286138954540186160323908723462460508339076477125`80.\
*^-13, -2.1929231258879215019130919630283626577924561537916482894924394135503\
475675600946101380279719103485076287`80.*^-12, -1.040345466564761522532080898\
4267682068043032998924210202920379341286863823962878020546886988374838895348`\
80.*^-12, 4.10497403627000463384611219861739581270528347435387585579431478047\
0741599679731815200739221571010384695`80.*^-13, 2.653081119428050329135827181\
592849213963616568218460531362801871647267892364988437826840758615350729424`8\
0.*^-13, -3.19548557242109994147245804220517585421485126959075601354584270443\
339318788707711349028136100376447386`80.*^-14, -2.424356172597844326434271130\
2390956012809507060485635964329540616391319319068078592818760970795492694`80.\
*^-15}}}}, {2.76`80., {25.283661280098407926612191213317971560560856979416743\
612973426895749312628585881712831935058371272509574271014481338`80., 
   {{2.76`80., 1.852839413491485064543544215993519729205455271849453761323405\
356793867104303515528961734424513904082284821420456946`80., 0.853079269141303\
98827306092618088685826318637608238624022138372454283458408771591639128980744\
90295893454365207049416`80., 0.1251555837691069369055297233883937927268847439\
253358328843487961940325529416632259169177949481142477470419645406383`80., 
     -0.216245060628743383136049485792816904519571550110268464316019768460470\
4574028667469158096446771887316834205095399959`80., 
     -0.266475594664734196003634040219079955190636573748852351336033650828956\
676401700666483041311090474925840193834991758`80., -0.18677186220659285498481\
36803796374342336379300069997567682137839658715236160338822990312762392592497\
426750234874126`80., -0.09403975036685774904753326748521385796017943413418578\
1123386686040808414387791460712387105933998665165839260855254`80., 
     -0.034149608971240815355392155892024299149680590156643538760604412048594\
1489440464970473698094172870605517986466719094`80., 
     -0.007235647443507248190368269780609431738903555920414301922703977516321\
0130010053040944044846442950217380671043029769`80., 0.00081234964827180296709\
89073882875102997853586816903256482025539161039089197752423179466622013414127\
071552734353835`80., 0.001609004974644419708203636672772838144157631322258157\
2506943038438208793217478216762349581301289617242992431706618`80., 0.00083694\
07805076683255580385316734883187238906598152691935425389357016686385582502045\
099499157971541705044184754233`80., 0.000251528195430051945407079791255697376\
9593813732829386081175605001707113044606459404158497521395576261836886539232`\
80., 0.0000235681860970305088678688812679258619275034469870100542335751486662\
872275991556275529356527273214785323208512001`80., -0.00002179983396847455326\
90973279882803950038159786035435350183721450565452279671997552300721796560598\
036804471616883`80., -0.00001478631567064772454614975845228563326269705183077\
00516483286465417989998949314301124271463964801906105153886449`80., 
     -4.683107957091800211157923135769390467548953594561931888215616022133118\
0412027848066578704572611834151412946763`80.*^-6, -3.230566848769311738102898\
33379368735648064016907752540051644898565058498669170754912498234425317204288\
4197438`80.*^-7, 5.1946642126840594373896577891666086429383093845137225660261\
06549063102725816868087195297341032879799280807105`80.*^-7, 3.226399300120160\
53162828649177786112632492045033225464269281607174186443103107113811681168405\
8701269672899901`80.*^-7, 9.2208638414503742830452241709595970122060445599089\
6821704536987358306104591799574645347552316487308396182936`80.*^-8, 
     -4.050001093759511193410583990925449888641046614908722610930406006894036\
087012015456488193213995220741087016`80.*^-10, -1.444069206724921255251449247\
17264956624077559158048813810202035736559086081440266115839663927690047191080\
979`80.*^-8, -7.6308755299693549605441525386324464279462439801746716982254462\
053304354036271119733738280562323465827215163`80.*^-9, 
     -1.812918195490165001252724003749257573692125499932819387095780644138483\
3323161369491600877088170101168794424`80.*^-9, 2.3214990410838610236024077867\
87328380610801914605594571519421557577714150809260488509009603213401540271154`\
80.*^-10, 4.11327994955698464975449694336833221599348994654293037643217092009\
5168308299805080995386881417145963357613`80.*^-10, 1.837382217965311563436640\
74056571571577983314008389501710780999728654964711186910730439746027842606425\
8085`80.*^-10, 3.301110470404730743234769388486295460452076790212268916290048\
08206380463678722029227151429885976542023993`80.*^-11, 
     -1.170110372325918748656086308240281657221446512763630240262406949717168\
39328883874446814786756640366685691`80.*^-11, -1.1610721272836397927887567219\
8110418661965969036203823335409651160263630565178574261890589586272761434623`\
80.*^-11, -4.3678311592379460355065703644221374784813160576169189894323863849\
219777766158015339402159135874774205281`80.*^-12, -4.751158195687249807918156\
16412738999016364025217755663559004705643783971903026899902461200939219063318\
4`80.*^-13, 4.520278470996746534162505974444824717158737421255195799015855259\
13587718928450352649928850430774678817`80.*^-13, 3.17571611583589197897173448\
977745937196735166879569190255658397063293032540011512167530746372444763672`8\
0.*^-13, 9.060968580110990965230432097098353871213240715577118231914308117958\
34965779976703347901790009828952867`80.*^-14, -1.2096875880235717352824018628\
1421630420661744178638801580561225956426531462065606649032306793049041843`80.\
*^-14, -3.0030811815275383500022625809991135714666973207452021393700704688492\
5235080220861980297497196719850464`80.*^-14, -1.97797282909380855287251946188\
149429942045969558083672983081504495266608515384243153105286407540065321`80.*^\
-14, -6.369770052969790564769628608898106038817732615646046990312041055304914\
2373260707230121032775966987209`80.*^-15, 4.032619485952744507066576582253468\
6040063599992076436779144111610926482511919754504019638003770794774`80.*^-15, 
     9.8413563148619938484227700525217409489500284187849700142736558822154232\
196265283113756479088571228217`80.*^-15, 9.7526083131076804887780005753163194\
094568784414070878218013793311121182599369961361724094598730665436`80.*^-15, 
     4.2877760716938549605654471549602474675175026752853913560770537132728746\
793186141052051221509098193703`80.*^-15, -2.440691295682221989358969897568918\
8756616343902085925622835110982498228031526988411720312439843689017`80.*^-15, 
     -4.596874886222417276799239277984686162552539444989354449444723550174457\
0313829530112030233054633209716`80.*^-15, -7.73701156496382765780753934846199\
3996536653655950644418860099152521429670552405421015539540785114392`80.*^-16, 
     1.2679836954304276709489694277523952129609066330868095976685318763354850\
957081517248337510761440145209`80.*^-15, -1.827617694322319749415892651080593\
597901480952645564997422630882927347829651655619936209403568457876`80.*^-16, 
     3.9403315356215982033889928203387693602574277412905017881476531209859597\
8669197996463820712432749474`80.*^-17, -7.90528950617376916961235884711320135\
99317789498665016024135631804743118987211677427903420264837935597546437987795\
222`80.*^-19, -3.441157531783613134621938397980852848602600826596306924174436\
6892072577727700372524791093814428340782831438259415`80.*^-22}, 
    {1.`80., 1.05356180926906250458156344395355061957678106294837775763056350\
19757598731595097162346721194606124283714097402696693`80., 0.5881940536119115\
73116291909719643894794506565511155816992262844119917695295102053363675888836\
4863006813399429788792`80., 0.17195311255955445782529469764245130383160989846\
29733586004882889400589300270563230758853334954861298729359981991043`80., 
     -0.076085653523067419704376697886500480880483476740263567369871395433565\
0115408159402695254839448219004921648421909971`80., 
     -0.154393936934919669789958044070483560430851895288339309229433833087473\
0905492150850520436391337638488459403439056624`80., 
     -0.131094515059145709265314486151679042800569826387608477152208333359250\
6575802860808107883571833676775417552854710638`80., 
     -0.077694147909074926325614153886263129845085754307654764841383517270929\
724451328967425794041488951323784354778418051`80., -0.03431472933145485146145\
02934058334603847413964447649068742729081806946568922098607126884804278068951\
702440947556301`80., -0.01062270948159027431194125245920908298738448306558988\
52683235877316126342091618006525306920626353373593344480960249`80., 
     -0.001410236685578112145047271690540616945316743828520152353526743685492\
3964146898510339692164651866738827093089779888`80., 0.00077809538108960156282\
06033667740140114920318821963816372126738966542131692802379047390772880268269\
808963255449264`80., 0.000691171711684745941312181845773728593783514176874241\
4894082510229757706293856531412137457207352210047978067788453`80., 0.00029593\
17416191772814119775155251595892704792333525553306915897151288895992526854666\
817617753714418277130728338228`80., 0.000071908337331464222974979997600613582\
3870777992478987238220036231796688209651600984413891944164300087938050895245`\
80., -8.690060610387770938806578704355978466674601221955306521914710392227509\
718096611980063578492927475490135546419`80.*^-7, -0.0000102281088539141830448\
60781877272265842262193063421035458756790380540279995825746984179090200901720\
4698797983531`80., -5.2524037236545944634714388191309308990151697198501765524\
326283708236780006236532855207833999047949366193444818`80.*^-6, 
     -1.302645491429139983773006173929595456501725068154506229856181347104222\
3513278528791314199133985591074312986483`80.*^-6, 7.6755280241110585125057204\
09320068481552104042990059252924107118658468540898566911931874602910651955945\
24419`80.*^-8, 2.322568458430576891266935983254834300560268426053835876316010\
549159069302930658280394522390840724775735401838`80.*^-7, 1.10990559158326123\
91630304067671659147397403713804631645497721560252373407789763411690132224671\
50547787225206`80.*^-7, 2.352003760276604017649119478091217830446490604094147\
16425713844631176938911167367338523020517387342784923537`80.*^-8, 
     -4.513055076386268977902661941990698468298169515772697557666718279975585\
9171145062007323892881826445299313075`80.*^-9, -6.027562174748200336773851754\
06449450125915077728994864802860982067825232193025090213749217833568312265085\
56`80.*^-9, -2.50674284093183662928500479992324577917976136234950878381773302\
03216220147516500489168103894476560141923816`80.*^-9, 
     -3.932318699877870594139984165589849872474416836018326338882702554033688\
758459743837441331027861930465975558`80.*^-10, 1.8472742684697857568825832274\
77762710823114398247823507737850008244658151028952893452275952686256506596511`\
80.*^-10, 1.61158440934992949488292129532944275855194675886764287785840255324\
5849798199540963124673343326399457152163`80.*^-10, 5.702142835296725679769114\
56868407069148104870687038424151111410429374302661811114256398419402437075023\
813`80.*^-11, 4.8717546909850443283546401171228662345981742005202511668979516\
119006552968940235009097408324379202102577`80.*^-12, 
     -6.524079253311885924929580617302901168556846201141995161832670549915299\
2342023740683506270112946321316952`80.*^-12, -4.29416723275906812681031759029\
25089513075088471561283781729515755007663274027181289678702761529983056718`80.\
*^-12, -1.2588203866064955830778355185726823523637034663483279825145000224671\
098666271841913198060165347824748998`80.*^-12, 1.7448068110911868743008572649\
5727394480750412425268115950971337141718618675904597150930379782572539607`80.\
*^-14, 2.13256220495272230950541988946427772703408043700117433493815590606489\
6182902827268221470453892470039233`80.*^-13, 1.098250534131535907185528438804\
867347798260585996704095645544796767891196809429713812414871835919016`80.*^-13\
, 2.0404067128427234021418621427966100435332717468358961046032064909730284748\
8557288031539350642349777716`80.*^-14, -1.17574079991652534141206391242944837\
058792566088252419175447888423157625919697431090944404355533083403`80.*^-14, 
     -1.389109784894231990783951317420033200130227759820339633537229094534609\
6194680085432016141029472644766`80.*^-14, -7.86616910611100868912440181668055\
23770301692967906569758987559160101070130651171606574587113616680008`80.*^-15\
, -1.680698912617341109765995283496627437379742429291971635944450957874018890\
7105346213343095169960076991`80.*^-15, 2.847947742418126410829838082703216712\
0446348992971593956008714692769612807049056804732003527060448176`80.*^-15, 4.\
96548387390072345345495441865542080127469506355030791155887074299953710957103\
38170816359749738875593`80.*^-15, 4.19702709519695005483746159596304404181770\
60374289747472005302499515784231255148827662766312048494605`80.*^-15, 1.30317\
20067627874850807477884820601571940012929244071557570212177560219752452739168\
739610315346109051`80.*^-15, -1.423974061071726309253075743536312304933498576\
4684964616034049237342382229945845082179309534028655461`80.*^-15, 
     -1.737060886822661875478409090529504607086595668154062652102451189566776\
0795058055510409374178346899394`80.*^-15, -1.59385654972928419945145192606189\
2704924306023328727365317678946901060942249218838394692288230658989`80.*^-16, 
     4.1227329126194361029794632683121340499855522550583849011920672968082822\
97417257732171981599145714285`80.*^-16, -4.9797580146109390699834973212755324\
1607557403395759930516593987250447536477848392478227975200190933`80.*^-17, 1.\
27130786822232515951631600257451639171509785653861416269639063026966762207113\
9125258024012098022032226112821656304525`80.*^-17, -2.06475028811862405898498\
08923411768029380269296472929146174243662454271706238972403045952268713156024\
572695213037529`80.*^-19}, {-12886.448373486155887406711834461339298174643439\
687560563875461685308230909323359191132273642663251667`80., 
     -27949.09902290944224547761951728300332883290162135257491648518200072218\
1879913030903453484665068532253`80., -11186.123002657867192039933479401755798\
111252558558458300840770635469198654752532403009189357675951825`80., 1161.996\
62642761104481486096982575489605647818127514955846319321556726039798908381833\
154670762171917`80., 6744.612193224131314352449493884111168593420502797241631\
165640039979901290662785457327796746568337742`80., 7001.677533421255784693078\
725748375039847997570761817834489434067412506220419080881575271577870540661`8\
0., 4834.30366413595690501077421335260078949907391436928064790370937557059309\
3917345178861863284099186663`80., 2509.55847734154458990903728572861557616111\
2764543803935936510770324668815138535977657315312818073138`80., 977.403324198\
54268870658553719226345866363385460565829011783532426096938754714097685132550\
0493239323`80., 248.776832903036096045863103743374198136367782763033109905210\
0524418896755930191466818643933415742766925004372184629`80., 4.84371121909528\
62774400966029491919004312535562891647127877692807999979018179026486371635637\
798844739057426721530677`80., -35.8554736935597984694104228986175617864731633\
90297411505822142139440752723354125721859445901255854102888716659206263`80., 
     -22.67856502178897471151589718756760226158288512474246117834032183317806\
2743672648392947661033947788422882125289849828`80., 
     -8.225486279606039245483358748143928411873219385868520000685056493097420\
820801982492589493927728926604742773972576087`80., -1.53111467830766212558827\
04396442009649822181326096588852758162684139461632126356016923090531604271905\
576543847672407`80., 0.272616826218696622267326883626380521469155308401551242\
1614878467199460303592125828247534837291826952939644792690036`80., 0.35035071\
63642810018538659987462511483241618727991483187093112624862846259739199861866\
23773565287465313736102723653`80., 0.1455050441759127474763328428748261167174\
315082516890923431042487609335922819410827800173265347294559986298663373518`8\
0., 0.02639292837664087515750813441429072425376577234415494912859199232884737\
81435695050824063238960717180758701245900658`80., -0.007238763061491043808327\
46570287105622100118064682368682250151937887480275716920793415431851496339615\
74182027609927`80., -0.007687411517749170351339325785853886681786443283501054\
0538291574221558182245062320669748520949828956020619082315455`80., 
     -0.002964589727698396412617277489479320524838807906912760944802582676207\
5305138640821622828069944163751974455673997075`80., 
     -0.000401218244796237341476887597738678095581341578961040455705870388472\
3531080860571149900301268516272987842023111443`80., 0.00024123485178667619580\
21081171555392444193457419931547190333248429688335691368185620684017070838788\
064615219962583`80., 0.000189966642985621687960886305842970876782732856065050\
6789282640676339205226267297975433771501748723021528845207812`80., 0.00006350\
95880830311567129096086887892475559044341014749318537546346806144147402656676\
163035719228565511304345455147`80., 4.096220749356795061158359605044659536669\
9227292035674030905219246943548886905236811237378712808460642582636648`80.*^-6\
, -7.819005848471855267467860767045720053696417218347785464442441735352195713\
464859081627796850404845121671152454`80.*^-6, -4.8320566480301312628619887720\
30109092529432907821657901345215441338528671835330802488107211900605112265463\
5054`80.*^-6, -1.345306750871831635126588390926261111602933314192386388288988\
6786582156347510629177287164858098197325373118008`80.*^-6, 5.0042865775746306\
95096360212381479145317669152554923377353100042985842957201838061629337266852\
18326983054777`80.*^-8, 2.425915047320908106466313818234309844491378668581964\
313278977159934307633654898393139173708747604838666471959`80.*^-7, 1.22369501\
84244437879911398621472188197003098278248422222678635447159764811305714135602\
50959248643037644228136`80.*^-7, 2.664771887587337825881561685379638183435757\
96824716081561883536849783543043980252849672265070927112347380468`80.*^-8, 
     -5.493541332635742820489451798660294171393132305066802516208971109437555\
7691303317298194017324566153259178546`80.*^-9, -7.254083317385337612583801850\
31786396565272280670387301720185849422596342633522714168412144663693586737779\
67`80.*^-9, -2.89899670991276534659361869563202506798782890083164082252838831\
6643426494225025649108270455400431018343502`80.*^-9, 
     -1.957982223596797779666243140942046322184019488670860110283753500484462\
436865867262864777711357458104943768`80.*^-10, 5.7179151239155690292974732620\
51893803915022535959647000294149270966012813076947990046406834164641115498158`\
80.*^-10, 5.04486966641200252612052072602854675210336736591880269513015337614\
7176836376284285140809185435479164452055`80.*^-10, 2.536124586870566763688140\
58065085331353590755407522591651718629758360034647884472200918699892777252311\
9132`80.*^-10, 2.337352907587360669294000558594499904425438647155019974861796\
52345676592034184636853444017188551959431765`80.*^-11, 
     -1.368249234815602953688223955607415657931316991399240749045864101483273\
257721600406992944408004092340506953`80.*^-10, -1.966201330897360610378923157\
40843515606791549944166471813262754286651324965505857362821971522983598006060\
7`80.*^-10, -1.46207896423464788804114634953121961538573960178727475686545418\
6102339208925614605099176394151078328512433`80.*^-10, 
     -3.043101201501488067669057882537966171023765812803178229191611187444942\
38067565046056388775767732585821415`80.*^-11, 5.89714161593428534384131302067\
45594327474274144819964856963206887136938492512982663038087280665916434369`80.\
*^-11, 5.49609402412559966865836456564786011513901419893069828419479072398180\
330884748756797509511363459913577251`80.*^-11, 1.7058408728728044728951652864\
37022921584416404341310234493513702230913506403075821236061018388026679716`80.\
*^-12, -1.1309698347389136132845654157799781411291046634992490030927250075576\
925126468374037363413315162994953032`80.*^-11, 1.0416670446861654537583328248\
162596933233532744168059655705909393554714660396149803776339544469388841694`8\
0.*^-12, -3.35114695105151762392237584560264712722896281987912023830000513272\
468849580690906039899016719185971986`80.*^-13, 3.3937067369051691709433698829\
397998176945500691080543405454439068435698125020075442711112392633990701`80.*^\
-15}, {0, -51.339701662439209366990914941662846012884598986008651049517029022\
036805153816434410508276952950565167467363824993665`80., 
     -1647.107012380419329835638564660220084965669189123653028024112250717828\
332970208429864101224825591015`80., 106.2599296091259398433832604573153542065\
2534795751762393072780944755188472295841584098146466459117963676611112333845`\
80., 1130.7273189651384480202463702566814907578751869615595229543938282344295\
65760257315061817061015384033`80., 1350.9547606338160865127566942138880822947\
10293388146863343903373731202560793959364339092748239132433`80., 1064.2912755\
45905080796501181069314390335391351627467050305493219368223900488820025614406\
315997250408`80., 637.1215105643140098006134371797034913179325574792222751599\
36561409369240069803039460736864387840267`80., 296.60806097365933011126605723\
91415700682587228521123550168708235846550162207105816336308570140095308677545\
8807268`80., 102.440103082356395456272149366216434037971409130973530390713039\
94728042260319395547445907968669158507215051856504564`80., 20.252725407023070\
22822409572275058262864928341526426950282930843024880929184881108533859456262\
1791395881309404881485`80., -3.3117960944090329582972680675103020063967527149\
05650500452954718102236014726874321982296113776878651863457031625447`80., 
     -5.273431330191015023135786052162284223322630363471681994982005764115291\
567234574300745114967527077723238573203045044`80., -2.74319121859001687540000\
27288140137234583385153769358334755655867835307777248204814564775020259437615\
815177104550211`80., -0.86826717642744182850109672900434964842915802030450397\
46942040130872087395981455377818197049749595428142691309538233`80., 
     -0.116736834516166881655943921028346467566642272320350264269702864523089\
3618062851174139452814608247201044986555483059`80., 0.05217601132050890682814\
90393236608992365443621255084316088345743779389549880900578244959781949898152\
639845656895088`80., 0.043054772563684487068224986117858018128770071924810510\
655032788274442781623953295661160139637835721067482144443705`80., 0.015258433\
92905081353380775643503140703328873075255387761767287833285234556786766366999\
45112212878119964593769195051`80., 0.0018680874559219182000535396179400539177\
958050476663127540771427548717479085860887363230504812741818166482763064195`8\
0., -0.0012288757938641469393645422509141354644283429768257466944150548179852\
174658418407517151109659712177151981991517539`80., -0.00091906551679617896557\
51542692427686300512121122482895481800183984713303350679891386262404277103809\
171734723661243`80., -0.00029961876817171072533874383213341771265847953721292\
82532400686356229888810645359563890136280318509655370879718325`80., 
     -0.000018932864275176955672638911185050779832118883504952279826817103820\
3097522832790497481860604292675567217686719672`80., 0.00003581321205458719171\
92715533092710033334299427219001327042100498154823647281449760989646039098956\
273768528961086`80., 0.000021911587825305948515502760376273139162275955711651\
1725796299416527322918718582979755256787070362090414713063344`80., 6.07580228\
88205619160332108722711426971258036325993835186599284287618357373790008641603\
365769215965117918134728`80.*^-6, -1.9463161280955891108520480176058168328690\
76745674918872026129895591650916715714214870224813403806140566203398`80.*^-7, 
     -1.060843371791579580556347209093567607857309194291874531541732493857686\
2693413706660113224299971484484535328831`80.*^-6, -5.364103444984907314733055\
11736808960655390813873697551546368432169834323482284631115502827821117247283\
4055029`80.*^-7, -1.185556150204063322640681842322464265718574623618136971839\
509382752465895155859363556801196242482280246209184`80.*^-7, 2.20772813996115\
46917764865652074028739286705160122384527509678500318950756503813652584736314\
9401384445018032`80.*^-8, 3.0848953914943093262465831424183666913288464658998\
7079272261576739478451127015473530340155600788194570825532`80.*^-8, 1.3016264\
62577793824331096883299459916564530612319580601607257703119057550211652832259\
72992190078001116380298`80.*^-8, 2.009935622051317012045764482821857571830019\
59522790741938514232277615530937999976931593562379546489174057`80.*^-9, 
     -1.032104218931551801807227729493396712272313283851824657563557854744437\
9709495863353351148420248382407968852`80.*^-9, -8.766329876726110675145338376\
72048526850863477273012847922975744057460008549726460074270448940034104566722\
7`80.*^-10, -2.84625665518675175092683912490100706064695475291912116977464100\
1788438183414886375288197298990697668010251`80.*^-10, 1.961871282262823798144\
84967061944117961179519170737935613841565947383219141712122758408290282810376\
234598`80.*^-11, 8.9422703175369052461676125212280944279291672451285162235292\
5289867677621119319479155742005525054229791619`80.*^-11, 7.035951856884814657\
95429038960988286344259228411745053495981808086529055936414641693446490692131\
425221092`80.*^-11, 3.4478233684481921632450070233239027777966014110561063775\
9581033890567278303561315078167823195542494267789`80.*^-11, 2.129300051179758\
14720942104992797197284653830529380727968033529122488883309526660249772910584\
85215600751`80.*^-12, -2.0793621583280987426382468054335057648148339980238494\
6327075470038788792005731385209558863493100943102561`80.*^-11, 
     -2.942362804106403038983247626355950913561489108004480864181807737361160\
29069480962740018940035559681900945`80.*^-11, -2.2005837138524881406973409344\
9181448988908815041261846845016357326391126632213412591661267469309355434998`\
80.*^-11, -4.5164456202215364581383744159791511113699636090429002970130075115\
567172061735447692222466270670605187326`80.*^-12, 9.5929804887474407817748382\
17321116548032464558219217291340259540986937326565749438486100206646520702975\
7`80.*^-12, 7.877010630922931479014756875390178684181522990051073506793479501\
8487200349732168740562496514188179556747`80.*^-12, -5.40287818032646724783669\
44423881808931530500492828328858379293100779508959806677337804280849210144243\
49`80.*^-13, -1.1715367013132631581805078024806793443581950236368560379192498\
166737682526984142215573531207776655081266`80.*^-12, 6.1670737157952330766153\
73844624035550345835125540682708227980173998940181009387830055285335030650940\
07`80.*^-14, -3.3590428282520066770277123333249459078762068166591796807195243\
1122625934618711011991315516943917116011`80.*^-14}}}}, 
 {2.78`80., {25.3638703561181748506422390917651021961302961681275296409970881\
50500862451150338220310836100466826580260792413406409`80., 
   {{2.78`80., 1.872139451614102353390615727018415382597193131468279531330071\
0483119260135883884139724974164577645736700197677576644`80., 0.86833043775954\
67091422322543466868085098607416183934830346635267136365094737561429063358502\
912168139474141107227023`80., 0.133410059549709972995687334916795718327454015\
5414957737523754390592941811328590065779479408945591346972483570157274`80., 
     -0.215003928796136156130402857685407421952201887795120772460372680343771\
5960632086632238191811426847791251070611942927`80., 
     -0.269537337383695381967290424049874317894313651040562194294970650946463\
0432803961612291296424795490102764973971545066`80., 
     -0.190872499971541703504542492693046929788255701893180319481947172547081\
9228741764678239294960963182040672114345681288`80., 
     -0.097163688554854031117112585274278275937688468933686341122653491792755\
2739336925589790724922975465473121018148096841`80., 
     -0.035827864223574177084308320933773164955942797414463898758925683955592\
2095772141983264924455094839539200845183653381`80., 
     -0.007864956774845184011606279351365816316182062950350307692424935174072\
1930271268105676420381608822969585392163216253`80., 0.00069113553007959728413\
53935372748323456975479303271074553262350434748694560408552281183712617244109\
72689006385241`80., 0.0016438053895939280028395099053088547022852405721491354\
286939905417184226115813568697659981280562071455046331501791`80., 0.000881447\
59055599741499777480822074252602195973347652159521934119500441454192187107168\
15418201001900907527259516408`80., 0.0002737987103634287385959677918225317332\
837040695998237114877199289267032957414666163783258065004929349079186773835`8\
0., 0.00002989424965084911426946467268456546295952474134039688642667279336342\
27361719064677541889754424153563564698044193`80., -0.000021601431289732630931\
11135172729175635613035149360943435680837547317542141657378547675132428409576\
06631902966394`80., -0.000015663546587646609725352631554818582067889992639507\
1119151521833851737545968925211148331333034917072191561304252`80., 
     -5.208302926019714040790725973320069598946982192932946911478563868324568\
209818840927210754977577558895970917824`80.*^-6, -4.7652888165700781757788235\
84759035061172301802792974809126243967403350027339675627347224765021167177876\
119666`80.*^-7, 5.18922988742143436577361035668801344473645326225787840840894\
2221065659160993572368830184812389401603341791997`80.*^-7, 3.4747129455974632\
99616019038648336074975033605534069197860413943172839976390748740655037512173\
552301950175252`80.*^-7, 1.06133038873191402389346898216598498777394889316919\
8572920620029371973511773908369662385403339365019360720379`80.*^-7, 3.2192804\
45111089527116289433632105298962420333039781214501012325102818493842746399920\
4248773461949786428517`80.*^-9, -1.475266238215245112121955363056258573486352\
42381170145714538860333866820736556577414539506018519234324969353`80.*^-8, 
     -8.414192273926443733787596649753208758082592226643853199513947073319189\
9360183840959701869338428855663998373`80.*^-9, -2.196555971634133133318341879\
28901407820690459158558794768829127082947225624026584225555407867937164838840\
64`80.*^-9, 1.511641591141153463954263740438235806449879405761679683528821998\
862663954141640673815005360135014070065598`80.*^-10, 4.3140669244874154988989\
18935713132826705778082244199462309753557044339508407977527616787753972386752\
063212`80.*^-10, 2.0873162633688181495221211445150757565538335821374881950190\
94647869105583530894624842813666961605833666126`80.*^-10, 4.35187492766269507\
32100252573909190919901105949274262185134561662612087661755846494999815238929\
5936491161`80.*^-11, -1.01156146732319293746522808424501857193169411110269600\
71789149546047928206574805015920466700331367953844`80.*^-11, 
     -1.252527480303606681831093357083234377090311429470842413854176840658788\
23084092378672381127079200713362157`80.*^-11, -5.1488579713493678452680922962\
920715347316645572636931648893033481879963831518541219357593563375026934117`8\
0.*^-12, -7.53474717218280936037384881489896194694453531196137813669655833282\
2381535833381441809707660159781669024`80.*^-13, 4.299796442289242144516170051\
157074539712529307047443250535204372867046589522545618203515013595218045619`8\
0.*^-13, 3.507558024464458996076321413426809569812394525054578728971001332040\
773647315247034004411797343426537715`80.*^-13, 1.0947490788098412805509062679\
8325526784200190343646251589053814699630327518402819153113680425716053378`80.\
*^-13, -1.1036925181815374884696179449229703600700984826812957815356370759542\
70369208274391278289326572220653`80.*^-14, -3.5777626531821528136057476345486\
0697155749493569218483946337183888275698104968366363459741153157984252`80.*^-\
14, -2.4676524746961020129145460294042970037669539533242288492561072897212995\
9793411657413196740620004527501`80.*^-14, -7.56562415008495822803656197702181\
36319124792399484964556830464813701761831236082965069707641009368283`80.*^-15\
, 6.4743809133666549274261162862180350302070728950799059571138130225688955026\
173889449898138717160685412`80.*^-15, 1.4195167268414314386631657791779279618\
8024222586778041412100774767446111745076550426919032435812017291`80.*^-14, 1.\
35082474293983511742074856650574142772018606657021981285249835209227894374261\
924437762060294018473779`80.*^-14, 5.4314442562976702429592457974275585661306\
426804245198422016574532703119871357518814483933742786959656`80.*^-15, 
     -3.972647658647381203482945985776567530866592614260730374749622361460203\
1820983412238782741039657516068`80.*^-15, -6.60746735594129906008749907275891\
6120816232269839749465743508191866041838346010467023291683974848258`80.*^-15, 
     -9.431720050040039671860562026953946810054383081192706595090349225120877\
7845892804182401079715325125`80.*^-16, 1.899917109192649994377594604708439571\
7102129229741929264710029662875919265891570873583834785660381158`80.*^-15, 
     -2.441736186657535658771166354375765593501151493570119207809735137820299\
87884854223769247169425344305`80.*^-16, 3.88363039233572133318756899255716609\
822008719440926150598191567709706677092791654849489871595588612`80.*^-17, 
     -1.182803843390800662045977947616617686800547533207450653953786860946006\
38735684389347849653157607577040035970325828126`80.*^-18, 
     -5.369663288099132443876419542217443105999880736343121792278431222062293\
9659976519182763951247781881763431385255338`80.*^-22}, 
    {1.`80., 1.05545187573539508668727513861712937084518743457081736879622017\
34245380237082985468607319854846340532493638888743046`80., 0.5922256533408991\
27241002614778571188240438837779365030171250169803202765868678375988780975646\
0625784724187616740289`80., 0.17616697192573011841910396191872908977439597105\
32869195444523361979271499868631724241541724659398743537383008044961`80., 
     -0.073643876258846777327323260038527273268242377793970914054671658006931\
2408010858011961062532704338451670623904349364`80., 
     -0.154208721816684091898619839366250692859752958265955388730205339644877\
5092086255803839336574959748895787902776329448`80., 
     -0.132317332833214341720958301832501912465000299393914222836772518884078\
753218152739232332285289186017825579097343894`80., -0.07917817355456149541332\
21520499784235754366453265794534509137544239491906328330841167808987153272927\
601052136640814`80., -0.03538276541152650614393014286124622434770406131602012\
77652775102401356156757441278270856986520473671454807741363172`80., 
     -0.011161400628922747000985834374895089986118983780376415475523162666425\
1400717084658672116803049742457531622039742086`80., 
     -0.001592392888196676650885529912595222093769732083374117261206140473062\
0940746333317283197358531269212879494522710524`80., 0.00075514882319807371882\
23081278408355042004642808532471070756454457400617034074632887255622616527387\
354117112750989`80., 0.000709871097989815459168739946275949064470348079484514\
2585812320157565789555539043987500907115317244715576792683962`80., 0.00031233\
19911725499971817609704574540092482650521427903215983425672556290366567286108\
957141993465124702730101080956`80., 0.000079090873697360585264679714756143980\
0017200301441565339913854173438263608187519987262377301600127547531655583769`\
80., 8.2420428652388468157779460701732623427063773012772749462040507805982221\
87434039234143427920131012763841803913`80.*^-7, -0.00001037232508256685280475\
63846119019831432950369693194654096372042640574168706495279774536689129406447\
329607061959`80., -5.60012902601806811793768025364884554411730941804285592483\
93888020318290649417443573052857413813368409436015698`80.*^-6, 
     -1.474905341424924189704633022664234204822978496595685682766243618397036\
5524030404606013469068027600184882765085`80.*^-6, 3.6517471363861535333124464\
64608808128987891029957742356112590346107826861700768120222686055411399593766\
76793`80.*^-8, 2.378922741365185580694533731706305914145545845883669195926756\
394068058212239549346729478997060784985446359001`80.*^-7, 1.20746853101398177\
17924802867822820377251562545725719394014930172698926997014507218006955292311\
16446542373381`80.*^-7, 2.801312410175472615451766237202986236565618640961056\
68696115297031627520827115647948951429637066627237379415`80.*^-8, 
     -3.643175917852471734112524753350216514953619501071714423582871579256954\
0819706438013035597450811337889728913`80.*^-9, -6.298318631454644849111286686\
74106511828274583401908090472957836522592067440654177486155717225628772565146\
23`80.*^-9, -2.80417771584363909853867454887454347228488785350226633036572493\
72363506382211607274436939195636430222732205`80.*^-9, 
     -5.128965435618915089563704519101018791063837520953064650617153628573786\
6257391881245453447104669979060147`80.*^-10, 1.686607714478256260448233085842\
804267619562235952819598000852479577514320164007233538025791721130192668226`8\
0.*^-10, 1.726049159110240702868661308816511818680131439609658493638586618771\
320410971543833793300473599486942255977`80.*^-10, 6.6142796504372720670609011\
83249265524881019405080751616805501119288628312552954998233562337145848524358\
93`80.*^-11, 7.99613832066048661452738097799111670275654809502004057951630190\
12566193792463380463556380613050730113844`80.*^-12, 
     -6.345409186791477473306184385286120587585654069091346722765214373210892\
7122187351503740991158994646463208`80.*^-12, -4.73000997320055086492954979476\
99247501411383545241862609835081979483907279880980574393284340312607348633`80.\
*^-12, -1.5319097821176772141718064909724659259040295974262181253790511651285\
123870705316708950122488016523300064`80.*^-12, -5.978822208194942954122651907\
86088201016165729278730218208613346645569329866368044312687091526071856616`80.\
*^-14, 2.16532479097796512626427323599217890486954757149260728964520203923587\
6818304333910892818903178074247752`80.*^-13, 1.235810507003223700592423695902\
534327165102129551770426454093579420999477422458042550925914801680189073`80.*^\
-13, 2.5672878604757500572029531484912565868514689828081093988263019359679624\
812788384907479393128726305068`80.*^-14, -1.306382580240267198194014160884248\
13739464073137600609514791668720478592109727598979635543107366504831`80.*^-14\
, -1.693181261954768090147903224615375794780042990397364096079731293216483643\
03872362148169654904666869363`80.*^-14, -9.8553550274819164217777318371129731\
262361885036982671972121295826552591887376541924430277136897936186`80.*^-15, 
     -1.775049341936951360070918859723954549275884889438625321412947131408892\
0975479855033633281016439163675`80.*^-15, 4.336585880728562718048454684336673\
1894967216710806178487040187336857185034805110593902576680442503717`80.*^-15, 
     7.0571146663994737849523709078272932263175857977205409458714540210539975\
560944786491897332998509316428`80.*^-15, 5.7162152725427747599158262845706470\
539502675696979510704046528006380217015770847579001803622702153322`80.*^-15, 
     1.5345142623664070123724369113505626767346875675026147837335695938996750\
768245522223312268210800328007`80.*^-15, -2.203177847598345648320834771133639\
2027569797450884408027019736772692587707249435753718272569077138116`80.*^-15, 
     -2.461700945761286759530761755504448036041849583950277043422177724570206\
5813719537245724291664952463308`80.*^-15, -1.58257165364320962366844373162933\
3832132510659595990123540329647594177181766637115298961749867976061`80.*^-16, 
     6.1831558425643701627323604252713940632796095656357968419599871321661778\
16196696309429527753003976434`80.*^-16, -6.6816363726723842448249349477319265\
5382179698981990148858544748856821171577524108843395974369888902`80.*^-17, 1.\
22297530290115990791768346236480640398982762822398531724026605777941020454897\
0741944082476506463148773206609972154088`80.*^-17, -2.99707705506000821837698\
35095336560052526713330182036878819111841241486852715425435302961717499373674\
086810765474658`80.*^-19}, {-13209.419790878658740481624685177292746767478900\
05874593965869608145513121858173896044646374535029561`80., 
     -28674.65258952253408591056139381410453025088816847233716955179431341765\
4776595004333963361043118494727`80., -11598.844626584192139192216389011528738\
484319562497447284398289578698187022948441353745039929006400544`80., 1050.174\
83363090302970815315279402875407177612247685378400188078802478917511122465729\
546789180794074`80., 6840.486759055460299581284368740423052583452223363190151\
232256475173580941747063703176183433286837249`80., 7182.079415155032921942347\
464112746214287613116942445311986970805879541802302860583395288661047028116`8\
0., 5002.70249673914339732055946782027620824944875845559066159628897344527355\
3239195466182261639022639464`80., 2622.39367295898928594969699913823694771185\
2459429232807295545147618057127335291630120566612124813711`80., 1034.86026527\
00859428443981814917213725914622297296893423449512647189088462663937755594909\
75317152457`80., 270.19564929422783846242399241109706531859664025852075537224\
346245814522223853527080685040105226668885622155445147624`80., 9.365410172229\
96630940574599642820302602284614465857168686228235288582269527856109951853733\
39298092894804506777433813`80., -36.65293922502823752968369026853882813969114\
3268206262979663979149329194921596902701243593854003514870418777968640631`80.\
, -24.00810297667617630512374502997494926532978116456263417917176131312231384\
08031620390794024230567955232100058273544425`80., -8.948624887301936008214082\
14213348973808422120614220348040964318801059895375148272396986570180247673673\
70346336320686`80., -1.766259850247478524694442909817352788214564840750830216\
5388012196708922710124879047064470607827303374735624570052454`80., 0.24410370\
08578276518247865780230913991667904547232127454641657908052143717526820119270\
192763126532718903456437913129`80., 0.369487915690505574659136941993747163721\
9266155908793267247204893162169166864762045903908972878410309853387886465233`\
80., 0.1605429293183153964093387331928925136516223962127845206399534723768945\
650412937327486476298213372741648409950835376`80., 0.031777676141834670903217\
90839220947701601054268114440252889087494026105133589426017409602827041123988\
74427748880855`80., -0.006626043448278293833566052328540609600552856622722366\
4433140037501663362861967609982696801883165762236114273450157`80., 
     -0.008209203061972290861091355501219550056022313258966529253161344063188\
5136253640956526856868851517956851000881099461`80., 
     -0.003352564431233215978340628915911522328656338586258883351552103305869\
7724213094993452064342822441715589265089104426`80., 
     -0.000530781035019309452082646853583512823398217584388694499326265293247\
9668706053661515179667103016894332215306477077`80., 0.00023338090565536840326\
06837803753957987095116850801238003988093594621741964326387932816884875938123\
835887630846598`80., 0.000207108199388482265244889953197221754716942778380161\
9096171241680188380214131429238102548126237953916704061738569`80., 0.00007432\
98234829260037028363701018531148839998633174237877472155666074015452136810542\
660152297401198450234211942112`80., 7.229207325858312016656390295008426715437\
0798207536595270187452311563182461505407765973714713568613952727136936`80.*^-6\
, -7.899917650155924893826795611966129105424271900911303234069796889767141216\
6386615136178696142436416312574519747`80.*^-6, -5.406143803256077187584064402\
13993134255080661279169837850512123594546577025075387646622049262135582224552\
48617`80.*^-6, -1.65085897126844810364502644439014195368978021890927786336518\
76500421354851648629182949184164527283166961778255`80.*^-6, 
     -2.250854246141712389822741686778910779924879733816663528129756137969589\
86949351774498131628775074656051580132`80.*^-8, 2.541532504714872538620026683\
32873656557823944501143292079532895391175117884879531733900971329247106562501\
723`80.*^-7, 1.41124880927065672104316040958047081570193715641616485047235112\
6882636614434103051508952061748452058155449793`80.*^-7, 3.5087054695558746892\
92100302742459018907252766771770318975085217172485887076908408191224236328386\
5027698385`80.*^-8, -3.999709597970346270662768050183128235912452084197565588\
5438778551620861040128901174452402166372331607289722`80.*^-9, 
     -7.830377301126148663987693698229131527047530883830519318566123900696292\
6061875405636633481706913841973891637`80.*^-9, -3.407993540233602874189433711\
33135163942292845422280051695694054377876253359464951864437684814673540783623\
94`80.*^-9, -2.94551572269470464170926054702341305972299173052474905586902145\
7540618199957427571213045207745426020936747`80.*^-10, 6.870476612000647900527\
68754191328079524454955814786906544690709810476740051254629419993353035726093\
0271025`80.*^-10, 6.427646164048574677552924778617212046515090519681831682260\
356160065536506395068911564396138566901874755791`80.*^-10, 3.2598714215267733\
20909868775014778091538821117504406413617826966472135907367102005788230418743\
148268591163`80.*^-10, 1.2050538349692954343874699226375356828362604265984355\
5983535563580588189183896749845521910436570910496869`80.*^-11, 
     -2.088838007923476624615343952225955270770537881705890557221433853766777\
475023627221982470935876493273271412`80.*^-10, -2.837922690024065166167734679\
05650690463089788552941371181333166544053423693196069971329190886839007930196\
5`80.*^-10, -2.01544545217377191649714355609771971595297660693344450517341145\
6512062198302251273746534778853427815007105`80.*^-10, 
     -3.234369100676058195499755451614657158437776916351633757919335811800876\
28832035052789109963106740509854415`80.*^-11, 9.13455749029617185875962948731\
804709271994203707356118086431713131792425467220756064355825848768489576035`8\
0.*^-11, 7.904043904103767512429720573073797852108622610772977091037058925928\
8597223185602083930377913557821027677`80.*^-11, 9.205785374596857572888858734\
07095041635265518046307843544079736617889750856089103876116776893254459818`80.\
*^-14, -1.7468189736369933666408728827091118112681116937731446725147114359406\
5224889439969387158823548609472789824`80.*^-11, 1.450136104216293656944455251\
1447802467640091344385160543820700585160327459500807142910824297777726758919`\
80.*^-12, -3.2020056574355664687061406590820588897329657368145937397541572499\
32158711163852749021728421645307932454`80.*^-13, 4.94115221972125366543752819\
17103133746451885668229911235901103337400851053398792704334068922411745292`80.\
*^-15}, {0, -59.9948895419367594066085764796221113350674277331706138543882678\
61731468914529828342110758476710341440360759535848473`80., 
     -1688.486565231578145549078836764807515681903241471568549841968645200218\
564819815623464355913971459397`80., 87.42183375096042917217600732349940101365\
4300464139775239340091169346551057713024796590913401604872228501826614508367`\
80., 1134.2490184344637671215238726166729182303206928632687064584399941997630\
95903473465039453208437705724`80., 1369.5142483237356725296454463938187126005\
87465931587676496135750977543071115495523169289902262894815`80., 1087.3129834\
45767157764903259426998258713062328997399099230920013525501802760855616134264\
354505890126`80., 656.2995292755885479302326023501944609296461152604871575710\
23579254065987411392450044317329781193105`80., 308.67990041322159910952920299\
70861975646694947642437903875861911543611118719086112920705354785330959013577\
4358499532`80., 108.255024156710166928497698756038947894580666050090862176119\
671557602408292027350483098076852111797434110866334874787`80., 22.25297103819\
40095200445437630266653787362806154868271674938602017163404901578380779104620\
05894623737303238095164671`80., -2.990068565775539419952521207409468014040617\
5502134272677733696183867302388538543307040008128471121298229601044700564`80.\
, -5.422905484614440441572880668541413566440261199687806016538009786301835921\
021543138872625133567120050746981698177557`80., -2.90150871210534717739371467\
66217145271888012327313576954282349104605052422448989156886396956686618883012\
296571371059`80., -0.94569221624439393164104111285526679201494150779494732879\
13846344071491248768569258847168709953856240515502245627364`80., 
     -0.139453106340250853848917009185532637450520186905820804113837293294738\
5443736106407777255560073668676701582481330851`80., 0.05057888472988507616955\
60155375087201688928896054289517532671640857617537198218268138788699207838278\
304202836375462`80., 0.045569011993179673527226844290808985297302250625478399\
9105540135540343767029853024452639666248973106906965383174857`80., 0.01690711\
37640726987617869888039510804332659777563127760348142296072775916060237631098\
933496274603609095620191874516`80., 0.002392124449431889949803005611294035278\
3220528495423002942484923801672386035760352278560403454439123354537174145793`\
80., -0.001199550135732111005533915574189432271405126654629933874212140725557\
15638948751541280786810091399428683448281857`80., -0.000986936167796312659229\
30518720619461081784396934244293411095308243463125294359696759500466009662116\
94153572652477`80., -0.000341928650939988491186234241347527551528163009406934\
9810271596002211002711490835022107036178288052532354293467181`80., 
     -0.000031219739797079694833025694149548438137187429094174991644819845612\
7446296972940797417998197406568622258424958918`80., 0.00003600275376210621056\
99434140827343437568962644230857052282835019691891534097047511027673081889534\
937882576892968`80., 0.000024060912344324324289429911009442766381940937538117\
3436226918421663198561760350429989126268995270073101282453241`80., 7.23583611\
87831904374561287926308642514196976481634193770968856838349958265985901209543\
41395387542059989680225`80.*^-6, 8.780820319754522896739925228420187135229628\
7482237100711312919641254077914247802925598504868892862012027201`80.*^-8, 
     -1.099721347589368881695160462244043896686951784251578853827624335146701\
0882747221229945306144363051898666981454`80.*^-6, -6.058076694833206938645497\
44537963900768822486645086464553240307663371845497176273535089887785202522560\
026784`80.*^-7, -1.5053540232434509784255561987331445466007308176633248944380\
37451515554569540817332337810648142893226987170315`80.*^-7, 1.608966397976697\
51432943159978995004303248261405202564910696863378185852498375697862234952723\
370740943232631`80.*^-8, 3.29585361308284018998191430616028539328030009856635\
179575889328032337112563126150033358896937814046677692146`80.*^-8, 1.52035036\
12383112037893744855180757393547332341273541502919620276333668917263202191351\
374619068273323267685`80.*^-8, 2.86130511835008334906591821451017767946032619\
06213083483295779726443519689918219631889207334573989577236465`80.*^-9, 
     -9.325977276433091291961346559108766180199149458503516938949773352282660\
375926365816785962507223326990602619`80.*^-10, -9.612162170596638498151678299\
57168632660724682597355413757322057312513423766989221186134421609003347049007`\
80.*^-10, -3.3786554887609670184090192492653111450918340826709485946378737546\
04514002622752523553883424244622705069155`80.*^-10, 1.80318955053694362406262\
32255858491507053070273372360965839414524446456577138027060086922099320213495\
213`80.*^-11, 1.1044421540028115854873885125034810269210876058085151236071837\
44492340226164700993273607133521314769431323`80.*^-10, 9.08729229898222942569\
49055466424678932904257170115005224923240720710400966204497508058021889756758\
2306257`80.*^-11, 4.437538564267573603186832856306591963049907261368889582998\
95055676390919662167996627033137611185411628027`80.*^-11, 
     -1.240196674762238899232066963425291026121715427204919273847839323485078\
894811270556913098036271795909452`80.*^-13, -3.158790298836393879699735086270\
93846650211157918974586818831726514953917205950545145832571865475969278847`80.\
*^-11, -4.2219325570357122744749077835919083173262737593932433946299882791433\
0806004136336219135846632192270854349`80.*^-11, -3.01553728149394925939448930\
98236145936964993425167108395091743493397812168739315527401334934716468069550\
3`80.*^-11, -4.77561594347437636847973381090148797006964369853106293037474468\
19314986626840418106489481164329521024917`80.*^-12, 1.46271012136361517684314\
60729134548597436549899534894480512837447396845957271423967356827532884362399\
0156`80.*^-11, 1.121937980951144341703063966601724456073918004849555705451632\
42560227487639831333908412209612891132021644`80.*^-11, 
     -1.101077508676110296230423604628967489964058166590579503862888228596733\
3608154230568500960215871321754635`80.*^-12, -1.83547852862055039902355405880\
20051600541726114252975879217357419677093194798003588311994482621175643474`80.\
*^-12, 9.18638600954141539502487507550203481223306303333294846149781180959702\
588056753339368042775664540539736`80.*^-14, -3.034221405519874057093593923481\
39087107041395031263537526844671318129477844706968097891569502581496659`80.*^\
-14}}}}, {2.82`80., {25.52350590660091536455244503582025672425573414587544028\
2793841074284499950370938241710365938029981793877852781608679`80., 
   {{2.82`80., 1.910768820158828255544255130183592233173270428042071098214789\
3808368970771349551458591220244633086320487939644331727`80., 0.89899834440551\
21553043351470046486271661888450043171007863510407678927492300477882678600079\
221635014019313630027818`80., 0.150228312868674487024602506580871141022626806\
8024477780565214633975664115193117066256638281538773509702573069830297`80., 
     -0.212209128480079785437670134866324701762224141988661795980498885098302\
9470693662579509086925245767177425251164170845`80., 
     -0.275500259933587545916505822642762897008203141449060374318237975620975\
3773817535377552947802987591002995398957610497`80., 
     -0.199099803612925390963126220113821512958623444110478380532457237957890\
7438680946463176346331452181184579638813979828`80., 
     -0.103543160823397090772903505931493384067999745026443258304965412402501\
3157091989375354226564545013561161587167812394`80., 
     -0.039320039908954298639476107146857204532583804903194736798010858271265\
977949405826340951588975826405685022350013623`80., -0.00921046968688459557581\
12413478136628458125053579131372509645703455495064383468695020634323495609715\
771256023194588`80., 0.000411739296926702617435695111371910091078768558128487\
8300997746775677860864256896638095537614197779312463383732045`80., 0.00170554\
60339368496486243154477197394742235649539693309575268398613005325643312635526\
325850786857787512177524990372`80., 0.000972924775632885320850431806001971313\
8267072372077951954070401725224518671008993946563456128665903700977445162045`\
80., 0.0003217145794627699647619032335054379102146819479243995253351225572404\
54748402214237937910904547273060476327434057`80., 0.0000443356240813063983590\
16790910741824757860160774822942985477746024215972878806244446285742725569621\
4796654229498`80., -0.0000206798046698449827433969131504937394993823831347402\
431597663258019461679637047900232458447495275495818928632427`80., 
     -0.000017415464394985005682484893731693324316944921690689239226246309334\
3263810903066094448852241170997169151989155111`80., 
     -6.351416398953869214950764811661841667585854129156741873208513849786259\
1963665893656209302459621767192902411569`80.*^-6, -8.395283619730689036472053\
88177304717393392738545536945559802990773188570338999871864735187940459816057\
0208723`80.*^-7, 5.0126561022088302187026422089195710037840720489958942390842\
46980482508242299059872656693848057237712512947097`80.*^-7, 3.975147124801112\
53463997435483617025805102453106551417350400891913641167167042616340679210567\
4758407994567474`80.*^-7, 1.3722618422168347604670569211548368979447664668310\
73391660833236325510768343898557308782269791868926856926203`80.*^-7, 1.230237\
69136652666590101356122915275884042052401177030745338150568520969645944262160\
194633982485491244750544`80.*^-8, -1.4897023282729662057346850649506700679012\
4641102433731971997933313104017147203784441911679852399277853558184`80.*^-8, 
     -1.003723150873890378740671573133531677130114796411959976931081430236469\
68584143700367439169436755176619501431`80.*^-8, -3.08476397105244918862960404\
80334344011181822570100161037603884753847945470498244492464015997709633729304\
725`80.*^-9, -7.0836256295989909948463981455802846289454589519280609084861606\
189982311719967334977392306708163627904487`80.*^-11, 4.5888956443625647030894\
85330629817550381184888561370635129961133110163536362298252543053010954149008\
450471`80.*^-10, 2.6238873052121725396889925953497360843905001408949467972739\
67318972557647756885293607797811747965660300896`80.*^-10, 6.89912296602380508\
39909456525398434386913512694095064329869776342512403844667960971746067970666\
2962959037`80.*^-11, -5.03555309764455065375254413379281997436937885944385490\
38774129693441259087495716962110023364545168885157`80.*^-12, 
     -1.406673020020100251990794279479140374911261772811240594293332944351342\
56677218548856903978384451024062025`80.*^-11, -6.8940673561710356735699529396\
832930626303802735141252221973732815117697484091133580154006248188745826836`8\
0.*^-12, -1.46809758148498286589269916613615893945449968343007932135585981836\
82164383127188593621422905124670434653`80.*^-12, 3.28750471939096859932344667\
2714198349246684441610955359438827318167194487185208537654238692736049674212`\
80.*^-13, 4.13174388278319488198954502107695348789966844812556032223151043358\
7805800109184299199969245068399830003`80.*^-13, 1.549875011953023693751967765\
574464240475052198932379321286355088941950865703306251104402295376890349073`8\
0.*^-13, -4.54974780964621248924755823278008832173190872570385772405372422210\
87607806258206906422259720491663222`80.*^-15, -4.7221254749706222434190558063\
9443664684352697862321134521089557840265812861609782911606645674794257176`80.\
*^-14, -3.6110257007265064199119843318393992306716279315848625122174943365134\
283928740907634795080235616527608`80.*^-14, -1.124311990342635304772907977693\
74048107570071210191284718204400837965719955017550394114319210184403568`80.*^\
-14, 1.1278911879449090559062106815205430865280564791635103471412639592330690\
0566563350352067767401174225713`80.*^-14, 2.393552563658558683596044039971034\
28051940848342499278506542482079902527395320983435374119420769201286`80.*^-14\
, 2.2413133560816354800352253216986278351172635751003585933574595148862733363\
6056071617770138259581993704`80.*^-14, 8.517827862167884726628017598132448241\
7918947866137183760200203588487812131597940921210180640454088151`80.*^-15, 
     -7.298084553182800031585389320909048096909629265130688461249617404215271\
8266053951392105821022234748935`80.*^-15, -1.14136033958345761183359875424235\
174646156691244529305071638903468938949484495226666388174172363166739`80.*^-14\
, -1.532722692686747906281356655157843826675887863878031785366183879635824231\
9196471313144751916941896161`80.*^-15, 3.384655578397087705961708288625418543\
3074891743634579378402364308638454148593590987683673936641422767`80.*^-15, 
     -3.206675765359585100884597499918893475132748753873108737672753218151156\
565381614819678852364460810375`80.*^-16, 2.3982722230354655192441793693479119\
53074604232422514646552754493599029797554876523355906608912776965863302421755\
962611`80.*^-17, -2.076015327607297726110620647249047184481101035563823865569\
37009648879552476245868233852659115625279486629222185242966`80.*^-18, 
     -1.107687826864215227943165521818100003525184209094513170049891292998666\
65913892525693950909337128787232608298213066`80.*^-21}, 
    {1.`80., 1.05915668435134948747871320943889683834277405368170979269144830\
08965193966829705451591962548301708839132042966266679`80., 0.6001663277281373\
72226724405296515818993006976217817575332033542091442670141232848216595287765\
6161977018577886310825`80., 0.18453872541980968830935332481331603645637327413\
67031251043009866391022322088612898957597913854268533837348807987556`80., 
     -0.068702214552736385175856008757366960656000398681363884762994312118313\
3157891583313647063612214224361044795004800165`80., 
     -0.153724979416045399321603457153925766183112216562889344551947718893109\
3017042022075173737967312737505558659572490977`80., 
     -0.134680831719073670774801947870614596993296407019594740828846550964985\
2782305647990789026377018620926520246683881433`80., 
     -0.082130120744660970560677132136362276188039621192753002731016849786453\
5258384709073050407075229254613690655626072854`80., 
     -0.037547632546763114843927605321594531128520963074543476360651502737221\
6038153109898699536495742199893721018046101012`80., 
     -0.012276177578905274690064117866645918326430246721704487138730298387772\
1846332896728257311730637390138281468476972559`80., 
     -0.001981841219267750063560711990682998895886450580942803659707424239083\
0787699638805052043604397337361201544005194358`80., 0.00069868912549602213168\
34573556533959288620212278012663117003154239774660176153566122946149072416466\
396889689084306`80., 0.000745325579665766847118887061521765898941257267280816\
1137850272628047310246297090105234891893691658007847792116417`80., 0.00034611\
63025506678857224861873909825603496443046389337260462659672608226401698377253\
472367828029742615162488052984`80., 0.000094558027962684422149356654614443363\
0016349809416109066289758797624161873883593686062630979148187445297076485998`\
80., 4.7544233003294771709161693373972024114318631632469051793240867284719579\
100494638699898221445150736097321065053`80.*^-6, -0.0000105192234255110143055\
16258846988854930633915075369130411100595203035884826331512810718198294825175\
6552897240912`80., -6.3074297389726499793327015763301445968641824684575853214\
73185594804011160227398790952305642018356846595524151`80.*^-6, 
     -1.852313179025165161379593369922209480040686122183422242693803549857248\
3337843461699613510893700618584425484465`80.*^-6, -6.146707063682637776863384\
27833340294372565555627821409304978177324380216906307006064161651245147132694\
712795`80.*^-8, 2.44782657456060940378458128158086116673477455910422760520400\
4204817663902967995683111889260184692702937977154`80.*^-7, 1.4088366620298636\
51517824975416756667875604945841297530565490336402545819524527909134851689569\
138860618558188`80.*^-7, 3.81710263520315483020984925858413051938410807314437\
308574875961282912315273924710487479139480268665542105621`80.*^-8, 
     -1.332105476434151774605881663459997608626532394665769157269827037630396\
1601383745932685908219430993000579454`80.*^-9, -6.722146097764022982982493268\
54273761574202191382187662090739581748359134751142117015830397878851351489993\
77`80.*^-9, -3.43588316839604361875299578361384714860319776542162590225571275\
90701232057476205047564074270097378353055868`80.*^-9, 
     -7.953959111941541963190594448887573970224733971460302899510615920777394\
898697681659336455148865463354989859`80.*^-10, 1.1823906206902234286179685366\
83114489112186119247276893829307869318776704802648079635194587441828817893378`\
80.*^-10, 1.92851897418152601244551051528123755099461802817330769071915200804\
2460355727957188983666909036724283319374`80.*^-10, 8.622645161947865277977213\
71812721446970259203817018899499351582200253917202914629803709896138981494535\
876`80.*^-11, 1.5799508792234265405373719265267967023224002707343181861360016\
7811684991137459932420926158872800039550109`80.*^-11, 
     -5.427482050365937766122320335114223783749772652798005548728639466273877\
2233258077483404626551282709482422`80.*^-12, -5.56363324932260874129761816465\
3680645217817540388295557610616041587167957926886478775329942207420272576`80.\
*^-12, -2.1589576294122044525285193568279171793124029247350347214263681163459\
765973952021602126536459402770750859`80.*^-12, -2.676174532832969646207728865\
468012941161168634749547022718964590814789470806459078744577846518284585222`8\
0.*^-13, 2.074099841729147668296301854408299342109686599813576620888834199396\
518964425641420081756909309985416357`80.*^-13, 1.5191637596469634820333488081\
11691714870828037230737974895062345864170556171081500983697210832409516949`80.\
*^-13, 3.93937580732688947061242096945268756200999363455423282799652464255593\
380052335396521670882125651143324`80.*^-14, -1.435648811974895581417051898644\
37076727477009349298249582626886299423135109468576152763639336770963385`80.*^\
-14, -2.327266786331028417380337202892891718628787076117698141547579845815187\
94749987109957031975406921216095`80.*^-14, -1.4563332606727897721995936725581\
0615259956625575459432765794277516486333995742534213364219172000514037`80.*^-\
14, -2.4282258491300678785884093459162027017143784265193663462446242500420939\
79218409222583608879906058364`80.*^-15, 7.37171482088678638258492779052224725\
04975723263802415258501962715510522972416530623868952887849564823`80.*^-15, 1\
.1710156725606322424008680831854498591834118596996343181806509907417221880135\
0285614320684067076963256`80.*^-14, 9.290671087347542238102790176258009399866\
3429108765751641632031554851664168485627404350432715745617299`80.*^-15, 2.236\
51137878223912777581425893288984468478793611607377964938214145403427056351093\
34693417811852571615`80.*^-15, -3.9189228170509056876938834632535127746649046\
940557157341578573353745867333882030359845050218470883972`80.*^-15, 
     -4.186837612751532840021494154491125901783938293657584394502277076528978\
254097794355641596380443997981`80.*^-15, -2.202438516984950506896630371281397\
613856927507728404576934663970102596801282972701671996588390881512`80.*^-16, 
     1.1028203342849212284209033778442461600591857186203016308542324823481834\
386574812661277023638957423366`80.*^-15, -8.464199928324469807334964336820075\
78184067972318922711640620196514624467276763553418122272199402303`80.*^-17, 6\
.6318489125815026356494297083782769920610458563141794953083075832588811953985\
5585783842261780630856131894141721717011`80.*^-18, -5.04278221353825111654136\
70960187419683706714678501783643518377781103196022809291248065529567519165527\
206469423415123`80.*^-19}, {-13871.031256977396283098391363155026434353645918\
956519169197676022789299981593184241479150485168624265`80., 
     -30162.74840777844905400839047770592849741116011700405602699856039359209\
0639019152616290078212797177055`80., -12452.508069260844778755896621760896309\
643259237967649929652720982334618828064630065224975805352173086`80., 809.9341\
27903759331364089564865523943575574414775170824117242158405164526465922310514\
394390862743965`80., 7027.983920965864216728199389322996587549093122496865912\
730382416665990329855684402591850855273795124`80., 7548.416135461112716778994\
442276075270708471440878960540912159211899944324431604568634432091454065177`8\
0., 5349.81077811656515322103732745050663531635316737961424816999900621100862\
9460288466739153897168505607`80., 2858.19466324021072935059314340160662286774\
3570905437389566469917017099872413449683138466569243707993`80., 1156.91014566\
41582466134223805335496157363429786906321792923783180197431675601021123938017\
47293804867`80., 316.80246721735497443426189260576785966530110173221460188555\
32971153614013167358239055508982000945376265289384879854`80., 19.820343932733\
75299677092797160890800450088516647919549375940969185130559793507382701064781\
3990142293348872252430657`80., -37.993701609220741338914516026525886782887803\
202291822590853424849139521507317639218064900392848315180514009674415522`80., 
     -26.77712425436610360094738569562594455152655811713870469370468911030787\
82877185148765154548397029999643392388410858936`80., 
     -10.52370608160582358119480148671219979286913145998770886411894965434010\
0017894890690388038596826361689901717181429699`80., 
     -2.303445197830882214583941166306252930680692679825355249387622562589745\
3431106958313000006209160971787655822017762014`80., 0.16658144140461203460626\
77734569015521541620036677547541470612034819325299597780473935019067658677533\
619603439559567`80., 0.406508681260934729942700750406912946279264693764656386\
8097848102213023468064244126684845600697293712812791399962446`80., 0.19335427\
36151583109425036368971252818135204680553799877663734456635342238428402266085\
410997022989055564843527397237`80., 0.044388891958243232750520376771041847472\
0802553776363627562692437348837401941537880696253388201051078024761116398419`\
80., -0.004789272122483936775919953158282585482810258534429829132324890011979\
8976918235730370112643827323138089263462434581`80., 
     -0.009216884521814970957961155379015042590452401907212795842639005875461\
1788723616587585811549363613817189105644304638`80., 
     -0.004215578551570875084685707782254261730884324123577117219001158731191\
0240638254030522538523753448954018785254006708`80., 
     -0.000847095922229962405938517647892478103050860341432537563963616770850\
2944116741881797657376459138703777118717477202`80., 0.00019994270784237218789\
38929143986946628795300685362097654985115470302827308361983857357361952295335\
227101931121565`80., 0.000241353867423255026281882447916621918759228407262568\
4139497604520191647324530355850672900622146295130570545382647`80., 0.00009914\
30975697319501094404658740858780862901611787196724806020105558626170944511107\
900977305688622637758559114689`80., 0.000015342423807455005362942719625640498\
2203452158862780196632114789337462994535400317469352491460547778398280473682`\
80., -7.565214776846037784857572273525776352646103533592305717082132961960720\
6433861731607357456897219920717808686813`80.*^-6, -6.601431660214162906230407\
04169121283121678122461613927379316843490455253793544037508579615311419661723\
37933935`80.*^-6, -2.37925201164740498114434741222932660091014797029470793228\
24931692162003257953265016599990538174430406947733656`80.*^-6, 
     -2.268834442307211478632491799057032741252043433061130552019201309479810\
505540056645877616075117596106403802631`80.*^-7, 2.64306965348273599232497723\
37713790072295193013905061528685851596809418596255809253027390005364974566731\
92955`80.*^-7, 1.818907003415245880932977983743715339787921735751428817718393\
882124664283809559865073451772950412467980638879`80.*^-7, 5.61801807338090473\
75920767836030340637233213595882821854926890969845042645605938003815413029330\
772777557025`80.*^-8, 8.12235741537235268376038110746729209265241515750265661\
3638921239120852357767023497379835532059263079298144`80.*^-10, 
     -8.702589798450668144839824906687964132157233906797378286469849626292398\
119898477543763156338633122593741906`80.*^-9, -4.5888715020456091170317450164\
93033069451963054809852247482090093539216682613876318412154389769448585148138\
6`80.*^-9, -6.177425978175183250796065765117785248123366595332559136256219087\
507743770768937513806616498619794036935672`80.*^-10, 9.0095090870615372289794\
47404744909863107742986239319636995780374256126654655709244753217186555559454\
045715`80.*^-10, 9.5726728118795734415855243380743014827379180322650846655692\
16686050054854861571652650583209537787050539937`80.*^-10, 5.09544876801714989\
70232384702225920784335474384394184066386113291386098650514780065413888673060\
29459226841`80.*^-10, 2.64003401767406799986068335975668276597167131658839976\
6996474619941821171435818909982695587341329310438`80.*^-12, 
     -3.686051717501890628265125089522548805322068900469484678493716373001180\
282152074740873573152495044335707905`80.*^-10, -4.896457294399782945050408832\
40240798717432854883288828329028556977091704112598241478811919155953604771850\
8`80.*^-10, -3.39063460613943092305968663664136838326977828831435456420762768\
0105965500647083411896616912320844412259342`80.*^-10, 
     -4.287176788834268212875635468432802542844413660624566320200981687646805\
46237712581444315361430338609797575`80.*^-11, 1.67929877686153108430966385007\
9173918510509623879513494120181185055019632344110185652581635946778556256531`\
80.*^-10, 1.39863535829312152103362634274753073048130454994534236874762248112\
7744685277055187409464507848278652201311`80.*^-10, -1.92991486875058249583485\
66920070082744985969873209549071136113508298828657930692674604520967011889364\
999`80.*^-12, -3.299736795286850867330586070434627183024912754375046183321636\
25320986459128144651800685974539975699305031`80.*^-11, 1.82294820931663825916\
42428134099932691578104143054801373358825688985666860940394125981841431950244\
463945`80.*^-12, -1.451426936055291274671711300058048502961042269833338186807\
802095484199519332788180556283933957126777032`80.*^-13, 8.4741417480501901020\
53280028445088234600029165201105923860654425953308438083053663821120882998791\
1402`80.*^-15}, {0, -77.65004475646021118219439211725024065892504439895211176\
8539451698782394805426828461594946874574400505221965093878197`80., 
     -1772.619343387332055561366172648313150022383887628056921499602701840851\
870225484753447740937505613274`80., 48.44452187314670746400698228352267554879\
7604180409282379284189078261508405386797061278446427160398185555462085612655`\
80., 1140.3302221848230706955831467264347540239877069014931894556809257002570\
46493567818949887568808693398`80., 1406.3120473615191805124771270062161119536\
29923402964788586061057995316136806470938802909205575180449`80., 1133.7369337\
64580135208700805774674056250010871586224954232303151317913650123607407381591\
512895988042`80., 695.4717834851803786803741107607602198747605517893484789928\
78480366631963698776702292006943781673372`80., 333.68033694408265614129292856\
97895542038796950844421686044142048571445549665356123318494940936134711028379\
5791091093`80., 120.510487465524352585980414240250090054921480818738880955143\
79948393347351239972413732630227167762624136854353628394`80., 26.588587807839\
67361042503915304030714518236367632833545111404629440776727740960463719165213\
3207403061354693053171342`80., -2.2227988094097318187769104223132494383606020\
914892707408835802046019869894904008656545135103625406436256282462142474`80., 
     -5.702640888881462392175002960517528783435844034161358262105094460776726\
8218518246447507529791185936995338927127624796`80., 
     -3.230866686617317581856978515576444864152117013375438366800500751506683\
5459480980054839254854851746767863839995798422`80., 
     -1.113625425063440558942342281007100301064108543404262387250004561079816\
8621788448789416757869562287080384368237760583`80., 
     -0.191412086675346296731100403887048008196420461767949393357014885426991\
0256560602700217453286495618761428781744548046`80., 0.04549083118149828489231\
33010250364794461076806099419380425184821359594554465282149768085722069842967\
490198843687788`80., 0.050551980601669554886711948726273558799116984749790618\
4251240438062683975503283999442249495051581337634276530443439`80., 0.02050359\
51400356246225193274811966650043760121927557809529415492222117616692714693823\
141614894625338837659225790055`80., 0.003626217885122988568510349099541840388\
4803461824718699656171391862867363140817015555549332608394366909655573690425`\
80., -0.001083551223421078399382379157327767247148755963481608513066751823528\
6581017298242645477494368290719889814287614576`80., 
     -0.001121925869255557067221053832517943725317408248587336127885309357914\
4664984212104944999312962855399011747672138711`80., 
     -0.000436332521809456748042336228244338813085693885918854325668970817322\
9861905299866406651940877520470354092935649154`80., 
     -0.000061635619535610681516571574869603248744089507602034522028432926091\
9137250688009294656387733502247697028328911221`80., 0.00003474371965661371191\
52831596329102026455855582552603748639348960462440018966682211259019158571129\
264067133009268`80., 0.000028463702713459955286300978889776908917187795244548\
7846189411951956793072186760139742084536315098753121332637382`80., 9.91323831\
32190479241304412775398688219786225136115394581883667264909639492058127207972\
969544738861786663128493`80.*^-6, 8.40925934174624271332991445800123666908150\
668475875530464336620164144923211093095749439976627163205568451011`80.*^-7, 
     -1.133430994872274051852690495036121787367796725222580128074846511963360\
9651591979699644310638276196769336501779`80.*^-6, -7.533708383187188525751638\
37060029350612176455989379351699962853150060642535062361180016049894095505429\
9076223`80.*^-7, -2.275849550092299766406196116729271594527727258735324407591\
752296395112105185585443003207489888237210590091019`80.*^-7, 
     -1.851898771323192181178121671401540254919692652345923001971226984737454\
8226264212137538920427703078217052195`80.*^-9, 3.6116112940937435706475364175\
07981271867806639866731800117996593078665365274146366360208128795832363185244\
22`80.*^-8, 2.004997975430069885837072830484493179043167075513585735644413618\
21907118378957201672713581264860071212884864`80.*^-8, 5.026726825585918185261\
47563783784657422053090413252833420100626911218188956815614536885816385799617\
65451546`80.*^-9, -5.55429969447982322750070326280930410539370394617424691934\
3668928257132928375943382489381277775165117009399`80.*^-10, 
     -1.113348094855617443179457549408540901884033537057912413480420617352133\
8508744001520782769809539515298087985`80.*^-9, -4.665586970388125101077884380\
71922965462128552729444053362100585436018178626661740809279101650928995921992\
7`80.*^-10, 1.126643007926146346028900604806730121727431616946709699456173195\
1117238260401862395754251028113032552196`80.*^-12, 1.518795802696065214262164\
13481452277468261470018585644729964331995129442631684599488266972067974675581\
8739`80.*^-10, 1.372598112676300082331301733217435194622976856353325252499685\
814257345210179187393467706676086098745644914`80.*^-10, 6.9307948387906305591\
69901345122957350886127688478321354553048733183954175525460065773751202753614\
41009306`80.*^-11, -2.7281059607764142281864828139349838988310256691492154121\
041422008086386842499928464621182793274545507768`80.*^-12, 
     -5.493604622068443895867485186891846952542837799739597980574608413094015\
40504540633135837186025261397934626`80.*^-11, -7.1754478217908188806023034298\
1153292789478131027601936914477405004565522241403290794054271112488672262656`\
80.*^-11, -5.0032645682236587030794293142762844776627601968391684306354030626\
6909516493523769799820225357124179087035`80.*^-11, -6.31033468830932330791399\
12284887989497966063067540831624081186085319358330285275189515637387455423911\
963`80.*^-12, 2.6340236468299213526638539297469234320687403678564868325348055\
5202926351630488792476092450393794393986049`80.*^-11, 1.958963349002382786929\
03626487715249275690821069351958128739308728066197837271177726745944721822875\
901898`80.*^-11, -2.186644902192725697577628011437134054793974458105000073049\
9215477976728011396051358814842921118803422398`80.*^-12, 
     -3.540613996971661857230111612590428155576467164548791080526657843306393\
9679644627103056290147249837432585`80.*^-12, 1.024885775818510451640278002536\
177811353022849535599125481173914334076152042135821195251025334925030239`80.*^\
-13, -7.512561461231934677989800894185006686503275856798422166222024996863090\
5824923116227897961562093923969`80.*^-15}}}}, 
 {2.84`80., {25.6029375541586878475913836419773702851186025130662326601221784\
200623048750022361435320551772361176291981119681028366`80., 
   {{2.84`80., 1.930097746072794117104745127694265966086215048538865254344600\
1412491172825321190786993945894369400764885248027026876`80., 0.91441321566815\
14834699410538078443804318955762886205683600214974114241134407889357288772993\
227276897711906650826991`80., 0.158789748946654698773347434501740168169544266\
259887915767324075372618673846336481474841282803496575412480267992448`80., 
     -0.210655964779338843505771737327474081497969051196140969707832166832083\
8676067216505064477052887722955893042568472976`80., 
     -0.278399446235336706025523853382063531341414977987957634790489565887729\
3154148237629367597688638658418460535110028806`80., 
     -0.203223690672637575203220258240315580930227536441108996004945459414384\
423871062686444296495961419499336180968015661`80., -0.10679711385838510794106\
56534722301813891094822266133975238232147585955951947595397960385464689596843\
435559052728118`80., -0.04113405234827442367939110592014979567347987072650822\
49621894133065363838953397697640264186555083289287957486566863`80., 
     -0.009927642651108299168162660108567072846095404352814115815334345171435\
6348013598038018461485476162042404419380322312`80., 0.00025262422071080202769\
57050138996553675532037229598299364997212407995160057847860247076784695431908\
611531861715727`80., 0.001731976700668340005843501695905966211386456451903382\
4103890719783360143940605981970531422488718605606259380686077`80., 0.00101974\
80435516974545320419585001417274119983472039826618191306631879213231637095022\
287899635708521509598475314214`80., 0.000347380737921816906464271230826776280\
1464212322663162021454519419054409704519161492599092239847712387138783036655`\
80., 0.0000525024342450712695935610997829305579077520597552270581481633658107\
168615872359948586972756405422760185761128027`80., -0.00001992470325319471533\
44868005834994369023173846552907180066818129131186152133002278995239488511959\
126354219934401`80., -0.00001827952866906903912015243651183436560371390673735\
80419643619829407187577065069403601008822357501311776787950964`80., 
     -6.968988952587346538762849682410433682865743396363286419362855067348361\
0744153475160068702804383694430438948868`80.*^-6, -1.051017601780955238796760\
77381514728197428899405325760662235841852957472502360967380031265256118513609\
70132315`80.*^-6, 4.828361827415789244056292513253115641597643564118009653166\
112542219481224103577968948726963673170595989163764`80.*^-7, 4.22300412607194\
19701465528920170399848798041860350747880041093562288454935358658999000249906\
85771510994115777`80.*^-7, 1.543964878490126744546796006955912584281832284492\
065502628939432414611852042882492789237208571999471078277782`80.*^-7, 1.78484\
30213361045225508842154764211732133242260182076417870939364022903080666599338\
6391378373620372537029906`80.*^-8, -1.467609498992897014045082280168057759634\
33678778570928743469368370936699565674403213556655523111152304407606`80.*^-8, 
     -1.086188009454935856444507598460147234510010130491942784858925608374612\
20758686189330572749614802517529455592`80.*^-8, -3.59084385454401973069824499\
09237535687755173817679134353610237434521611906085706524528405311165970126899\
57`80.*^-9, -2.15783544808142252973377118833042641647376309233140958236758604\
0391735684098860541506792175543060448394229`80.*^-10, 4.642124598993527973816\
77250918071858899724941095927412046196664195955827213962982111387202402951937\
086508`80.*^-10, 2.9057647702695102810471774924244787210447727558297149778762\
23286127532362243311626644407567212978985682419`80.*^-10, 8.40812729008265463\
46514443975566695007718471714822637418633737062587265070058751447150532402921\
1521390594`80.*^-11, -1.37192213682714303276643784835628883951966294822324740\
74258964073596212852603158605637390357026327328641`80.*^-12, 
     -1.461684088944322312792975964062712061390757595143784328076582260339382\
05440764544295520885821789752314311`80.*^-11, -7.8451419601520503474504968153\
444856602891392044788217916071673989145613791161546094240742682786089875712`8\
0.*^-12, -1.91097291590585888876936879204481542955675882406966777764813853691\
19563216271948236184274709260860146233`80.*^-12, 2.43812011901314257930219723\
077849566274578239060961272198356052335394624602223774060037025800524992609`8\
0.*^-13, 4.410124718758592792015132739205212756267233102224196305603096729988\
051306541719139610472280578887503349`80.*^-13, 1.8250546410172467337274321940\
97257173921217328589437119420626120330524894086386391342286030509784340314`80.\
*^-13, 1.96521409489752704152823073116559009164129699032752376345590623903526\
24605407481365370682417383615066`80.*^-15, -5.2458443361466189884494940356857\
1586553377450513648686816792628427378773505912107144849698275048398644`80.*^-\
14, -4.2848782425099489186181023491195556108555657897714868559819872402287929\
6021406846052561641025384468605`80.*^-14, -1.42873844014787785559021795090220\
639774266136341184116503872175610073718242470306768057802358423986967`80.*^-14\
, 1.3076684472066583332183253185245020255917661751573630341814502056686882836\
9649678797822592142155278536`80.*^-14, 2.901026906707792406085110982197495622\
47782784862773826941075699550677415258128781667538595335176952558`80.*^-14, 2\
.7553207676110947066501182346683672834445616975481163303725592648942371453197\
6437996562783389625832662`80.*^-14, 1.059976154156392819412058999355043634340\
09339886412041133002392504506988257027767623165694124683274484`80.*^-14, 
     -9.008577314732569545390206536305135471307293929394526361383021983778479\
443135372744844720537548234628`80.*^-15, -1.422540369990469905421773319023937\
00393386899898284647106657993123547229777978532066736182606402985493`80.*^-14\
, -1.937401750261375907422960449203008813259254546992770488208717059397108856\
8397433683347908721016182387`80.*^-15, 4.255551260830296631839276330002333679\
1410907230337658258790531218273777864767690048077240700419370525`80.*^-15, 
     -3.485250512357262666152234186315771829681123632782868748794327823082034\
000723334985335926022263019226`80.*^-16, 9.9142430412586764553356781914731398\
27413686481868873898869144634406452011654107502504436664782820102080966533953\
80829`80.*^-18, -2.4436161249507400302022088744883276370543738033247818785017\
356615329370430000706164869053225614410806852143962158881`80.*^-18, 
     -1.435805095123233997951736068642713328087515680896321308570202748233950\
58147366000311702372076381191099838303844379`80.*^-21}, 
    {1.`80., 1.06097241648615056877008782666157021600582131337112293354578445\
37330339322273070910328989291114546167511330361456495`80., 0.6040765308955885\
36174356600083733620830353212052122498198712347031086266679424378532598956875\
1228666830976210655837`80., 0.18869625889699747317207103790876501147357973090\
66865818106281440668020710626602635577821386462780412112248662751139`80., 
     -0.066203933256918295224313468107634531283867116873879910138347572181834\
3467434705370000966760743526766618292361460664`80., 
     -0.153427634578469628157283004801494658929784364525356724572955261672915\
0407550782443211114553191829902558933185219616`80., 
     -0.135821350567989675551648687712835660597073098452645185875601982315465\
0955115069304967816624583247931541658492590648`80., 
     -0.083597072766407468869383048664248886488560845053231329404881759887585\
5340167481868472589867610615945783090169471709`80., 
     -0.038643657534427604728282788589056252786060071318867528875294896185553\
1496349405761674018045999809589065682065628046`80., 
     -0.012852031739343348896964856971163905196037664460885515623496825801713\
0907662146354545516217756737967803896392048364`80., 
     -0.002189295707822768651228027118135701705940295047989448614468848426062\
5212136147328604406225221031919569090202562984`80., 0.00066493895920408233739\
89282479797597948762931083969584066994124960106081839604581462406650693432505\
453697738274195`80., 0.000761935784800450672149039538866069129691854699222809\
3182994868356254954693997129470594811223030788550812350485306`80., 0.00036345\
55779513278079938314353263556309214241113498213846103987240629232155934400851\
687493256893141329136981935433`80., 0.000102847759396420840712151246706020035\
9644018813503882252401886629508022007470723993475720665322480810975349478673`\
80., 7.0063506027221619551925947510477843942986538594367649684381838060865227\
52531783975746643043404995615936463799`80.*^-6, -0.00001051260365261313076811\
63258456552517371415777598690540406098900857178586988862268357899092237253834\
467826606561`80., -6.66399600755548329636445230527024116662420152168958850154\
03960737420212692986166395637484931718755983298172777`80.*^-6, 
     -2.057468289785800456462560345744321751338503374412053057553696048269725\
0031446408512383297411685326729582193637`80.*^-6, -1.198475351046865615053958\
58427728236565336114905831922274978011334924853524217111997783215820681040300\
6110004`80.*^-7, 2.4563913076985859331629860369664190831993888720483811010590\
08143864029349687466854361775984970030775721702598`80.*^-7, 1.511460137678406\
67616531798871007964797011542848301547773654608077613746841294407682360604947\
8692246407222067`80.*^-7, 4.3844453672535873253350122891472409930333761531780\
4864918836215774281122634325938176701506371749819010895853`80.*^-8, 1.3855672\
84724916740618738447008522423877522914455223039438387519693742925770571725723\
843539361451836961864`80.*^-10, -6.858924821216395594823873791761422071167907\
7292242233497788263331622750640054556069117994310595760670804994`80.*^-9, 
     -3.766202873083472665034423601909565050166450091593695095368963241931514\
6408427695117184307583335013162868553`80.*^-9, -9.591259126890183928532222470\
93748227531476263338553018696729552460322283867640264700098274705999733406062\
7`80.*^-10, 8.254527955666627614358099318705206636862682832247979166571093667\
13564460426254277444923904885059671811749`80.*^-11, 2.01023225081941461642619\
35854768384086593564675763335735265584090156902007897366240271999267005692194\
50607`80.*^-10, 9.70771251673414345176806401410023291145982268846421065775026\
491074370503186992325790099053396579727130296`80.*^-11, 2.0536555830744562360\
65054914549385570500435550887561072034439627081742778849941000140489609296158\
897829`80.*^-11, -4.631356862754543600320144018846256034931157822928955435194\
6483156061656682334531922358390227455945967397`80.*^-12, 
     -5.938833856467375667655317750052320945478464043380705936668020054907643\
1622371717087127394538750757089593`80.*^-12, -2.51045365735678957641427450307\
82523031703735210978158555101013037626382367123721835788450975379020135356`80.\
*^-12, -4.0085992176290412305060188844666593435347315037036567889832032885596\
55501534291118007850251094764701607`80.*^-13, 1.93342593528069602085686160756\
1831929342711580674335222011724125655391065766822203573569514602732659256`80.\
*^-13, 1.66399710938954536093694387269002750837539739034596458267044797107424\
6391404680557484908367460035605817`80.*^-13, 4.839744440990054722393605096260\
82313864052665704300794801714361454050188912229514961606175925260395696`80.*^\
-14, -1.386265877907317021079642374322970884079973786294163572675037581409846\
36219015341238248944704632309451`80.*^-14, -2.6417637754255166555939787155825\
5574769644015947126814242188504798417913494058866611775070754216398775`80.*^-\
14, -1.7417310287091452384121118862849050574241015935339876498953965716626700\
3070671646619734965678890450849`80.*^-14, -3.26268855055668956695662716183894\
62894198627921982927999060780807803178319876577495676112825246354084`80.*^-15\
, 8.6629886392748140671168037851156916727384030259998645746116981964126879144\
831011520947458067440005326`80.*^-15, 1.4139147831608806985752211022886948261\
6601503512610557700320393267455441746933821114540322857657599612`80.*^-14, 1.\
13416511798080474036161126351143773441242135781458704893024231828142304861322\
401259340288834447205959`80.*^-14, 2.7571596762316109548079774469741244334161\
568959444771493927365198179579302346192860870395131590067589`80.*^-15, 
     -4.826777154580607320294570782021549105046404066982306522520934818523557\
2837137988219244992268814629861`80.*^-15, -5.18402434574686033192462836864193\
00566502183648029441679212695852792422675961232586536485886396937851`80.*^-15\
, -2.712343222468953531973904219012186670053716441835369013205405116517888476\
251505113740376198745187884`80.*^-16, 1.3856014598744487658248971054954045322\
572082469370354487556537240908337915535639906430681734168755124`80.*^-15, 
     -9.116696490590817093685902984815895664047088027879755017438734358891125\
53392543464364072932366323414`80.*^-17, 1.81718062887926622538082350439912989\
45585597608322117884545592938558736076434704961352513810505570661541043472412\
153`80.*^-18, -5.822826507115992045292131333501346675166626283919215538617593\
4466918652503669145369393151495559623797136693950334688`80.*^-19}, 
    {-14209.75233295010116084379168301681699041330027034948184413712069878312\
3839648995006559660254357436982`80., -30925.493550366145503523479576736175392\
495657227028304182751702064952424743016757664238208503194470661`80., 
     -12893.65307356859524413607633878226296427445213464160053226902866882170\
987960191904152186753987057784`80., 681.3199300244865900837457154730287127183\
2254613386290884300349746403081302843826816445361834038079`80., 7119.44646391\
85352555555383022563734037092907040993264980300816410518808078593511676752023\
27671825297`80., 7734.2654500562090423885075008391244271469388205982208684627\
14693402206155758199486219932875350514944`80., 5528.5296634998146709841103841\
35144781871354515732159924853021823910439965382687395591135040591905231`80., 
     2981.2439631267516745334130706884256909072812023848365649814820533610400\
76959510728367969961175487177`80., 1221.6114788018854204451070487310171936293\
29068541548100426906641176310519057561104393444628997398501`80., 342.07980739\
93646068797500967612145602362289182666427860864876047285933578240125538638909\
0560112857518418643411492464`80., 25.8061372873918838162888452734619586023007\
295553259691417088555228093390213925586620274230053979418397589281875251396`8\
0., -38.515809855649004081166453050338949166092848349472025036775779294394489\
669134619096894509496177721420915461401596007`80., -28.2128151536487521265249\
40996575771689529413523799347940395976912375981166694041804352746376790914558\
378032977768749`80., -11.3778384075061979377973558167399784753258434931335880\
41820861524571748597460069582178182867182875389073189146691163`80., 
     -2.607996154374868174455458727422497572818447144065408930358748319927629\
5868234631231497359872235620115927371481494469`80., 0.11623855152492945335592\
22732705429402255657227486357362904866951024040033713577902804095991015836021\
385732771914372`80., 0.423985893606086535793110889000034105978763830783748983\
1767263655336467027487962846619845235464404068217865267898214`80., 0.21112078\
91479850310457505312437431271881225590778670299590685444632677324594739341462\
212421856566760832503018968972`80., 0.051689432184384258701419565572372871200\
2020663387243674223278263114521747394545045994710633632956984921763229335847`\
80., -0.003517183481568336822678685492156606310679688954785663837191885908931\
8268110148263226912336856392164184524148678442`80., 
     -0.009687177287144144483727680902356561421056148234590393370197708311771\
5956209340834332229717738387110040738936362021`80., 
     -0.004690310615023769327276434413688963598723048424880485100700491327809\
721688419560684800927309660128267774202041884`80., -0.00103670195380230414588\
56118275830515001869033663688514596920938170365489590998461622345154045858308\
963106296637791`80., 0.000172550149005089141330982668845512737046240725710919\
1938662933084869609645290873786866077844974399218247903164742`80., 0.00025791\
27439807147739856843752242137026797603545910680621757336491114051010646069333\
521573764125982028050457074284`80., 0.000113158202669930623238551411467572553\
935705437939440356572422045792216418366457171378030986389178681716192166556`8\
0., 0.00002044258253740538625288123541899959936301320662175812344413513075825\
45092210546630868798309440821150628246402444`80., -7.081391264740665339374916\
31440030225949216425949220492016837366597370577085625754163431192038648608724\
14000273`80.*^-6, -7.20486020376918893743896144672690172414994972912265273489\
33172868082633466726927940462802508075780575577227145`80.*^-6, 
     -2.804658644184965062238108416878453978557371642945601977266391674592299\
0085681627356639527485172539020411021971`80.*^-6, -3.636882078378091777379170\
65744991356157952048187144809750546789225542963575220515121327496797731695013\
8868831`80.*^-7, 2.6041729268885854458578527074130023026692907326256365660460\
23458524077829014148889840812356818315209438523309`80.*^-7, 2.033785408697548\
34528214022292758705367920495012773843407929805140169815574138862438942747474\
2799423319666607`80.*^-7, 6.8990720056847490335702976203263800711942041271502\
1786575615898322145019849927530217171328528357968062577294`80.*^-8, 4.3077756\
73127725052549317930268924129573169321702883279631896903396163505424297804022\
441579397611513400345`80.*^-9, -8.9423121821502601024409235172535993346383404\
674658984706364785960296525799530166939769313161222414712727804`80.*^-9, 
     -5.278842913778308986869248029313170819327187871733367365400358886306435\
6308798797602363840168283953233499245`80.*^-9, -8.755643363585992443694408935\
32495096231231696819594265487733211413003611532072024209855445278258268921613\
6`80.*^-10, 9.789128813861847713475607843041558218915245884248464704076521496\
577102775522335588977644906887361634595864`80.*^-10, 1.1303087091076626238884\
81149885236611845101749012512675350912511003927593804847398784039131792563944\
515859`80.*^-9, 6.29713082988027713119665255613696268886540935679646135609060\
2867039470605836433290098805668201571199300505`80.*^-10, 1.766427598628854468\
30966035632234310458808969978064413994305990239798805731699719396435691780196\
814195357`80.*^-11, -4.459712197463641239282458916735005798921234171548944434\
962416240200533322637923916790965300095392724839482`80.*^-10, 
     -6.042028279643563111805287374933280007089213253434453268749412090833382\
368048391784252045956156245255731335`80.*^-10, -4.221647270823297523138553148\
30151341529213523289401232252746459458800673796225532914771284403270244463307\
7`80.*^-10, -5.36155316129372916514500907612284487809507355398764379281491712\
290220218754187778022925595134825717233425`80.*^-11, 2.1151118205341930150277\
38832850735261239809186930674994663516579091450763700905938464289687529535698\
298639`80.*^-10, 1.7670369846474933720398622787712451442706920946761169218760\
91574683016825997069899479623966467510659357076`80.*^-10, 
     -2.845831444233624755799209494140169687060203836457731425144514144939792\
233068337178076274149940438018344`80.*^-12, -4.257460995327959810111449196283\
50320570433489893524774934207088480456356630155102215151984689441987923475`80.\
*^-11, 1.98589114294577586581767828531755144514620993384076219554700046032781\
0166779812594925129733326789370533`80.*^-12, 5.803713911835179275996196110306\
5515539587739945506902512632537161532833916470585715809144775379228609`80.*^-\
15, 9.88852539738963755188967045141072423630405777510976055341789866199236591\
72178036589910864154282345358`80.*^-15}, 
    {0, -86.64991755712291469926204298040909575136087491313792328604501762485\
8608590735495429198493068603271072582890076948732`80., 
     -1815.372311227487187701537781428307940981390997305890168217905194718578\
76079918751631923655949668927`80., 28.304408908715300016198372735463720450063\
406982772691201454546763454627801735834710534653183551798587867834183664921`8\
0., 1142.88498018898784402083714859783300091978124051797267500334832047234935\
6382113927912320454311033215`80., 1424.54107314818772284736458929575563151632\
3735055058117840448513563883647210145494897250557591774523`80., 1157.12918743\
61023481928140285806873728021352917624383485084372191507850061882048854650225\
88491200398`80., 715.46076886721283793334369768033459561702016428613398873930\
0564269282827328713543521310356326407228`80., 346.610476524947446224479679361\
14038857737609310636226913408323925786980658491348304978709776698261053976002\
88790485`80., 126.95690529207762445675888456570555628388605033583936319919891\
8312079093128465097730856880787635108824697836530074137`80., 28.9301916572971\
55151078477283158623836999794223955715905310001389284677531975491704928745662\
106404428802151678068161`80., -1.77310242948085061038426997452051843459155646\
56751058804384043214209998078551703690959167887979543332635422884329698`80., 
     -5.831080790627524574123891243512625334535161943103575916814919152540135\
152564822255679514036671063145690642750604157`80., -3.40153909408469599680806\
32189371453577716377149677140024928393873190873604489517631929855244415449820\
986164499459342`80., -1.20430946491418887526133784735760591597335181075401269\
99076114156465922008764680322284927783817757237387744560895793`80., 
     -0.220876030678065279737906544938185696590166586841732633634889839196793\
9696751863445725622344455533164133151125072115`80., 0.04187868703844476115956\
31401169567792145542437513861238546470978154964284020238965430270019087711260\
740270856201335`80., 0.052983133228780075632963200908199733527263810283833438\
3010391081089404397264181258397328679499968028866143470066895`80., 0.02245081\
20981147097247795328597436929514150099094241020410174700195929721362726162592\
554567871259970738675527684298`80., 0.004343315899228486734152532942126017661\
6200707866580960367754463761098005591843750889715983982841610679796884109571`\
80., -0.000992315345068099554953728649914842439259258531377186515068089924082\
8979231916884478212202282474433819752758884138`80., 
     -0.001187584620569297897915470828248258885635243643662229863089092363279\
1781951728731573522945409249440105188954760498`80., 
     -0.000488423233975976964696211300871395516486141337516298833448195965158\
525964813823238374856379670968473822567844882`80., -0.00008005121361509446031\
34525281874459890385246256550452263096722419843637373099162202184039771500370\
127728225231181`80., 0.000033119083468951170009324922872978180412688654565442\
7128746015774348267600038483147941092894071860563776537456448`80., 0.00003066\
64910773670846928366030213070678526757397902077081821268098607065588148992675\
476908687004413781999046467959`80., 0.000011434584709233075579097459328880412\
106729420192070224197274300595160278233137295368681495443765404017334903959`8\
0., 1.32400388819362616754176186043188854531310322089847761067157968518055788\
94815891185861009696133254646276065083`80.*^-6, -1.12155515094288976186474053\
12129483815237603490367038003745883295124314263662147418411187675118718635494\
728003`80.*^-6, -8.2992822575412366125735866422073412237297448740536779365491\
92274813923690441125232144150042270382904670231297`80.*^-7, 
     -2.729993085513691253621641410331027488742564643414419720645399785880108\
32536212272351242828933694729274034803`80.*^-7, -1.43246584063551590981381069\
10106850376974159511204230382347252745340252389543743590197977077665297434695\
5884`80.*^-8, 3.6921881385778133919378787096586269941472159027181065789695834\
1410539965581536581878722226521851156501747816`80.*^-8, 2.2665115922642887758\
93214686369039764846794274495471200662672694609231690706310446028418769196727\
04811479576`80.*^-8, 6.359777438019462012759806106696559124751596299935908970\
2905276847335068828227106734309249767879778660182082`80.*^-9, 
     -2.606460802044519712527681858217050128144697597533063004358466039404888\
452882990713107640262636970713547951`80.*^-10, -1.177512855086790375262583502\
60858814906855190028511223724395658876144873532686081147836953740877447947694\
53`80.*^-9, -5.46128843312490205826965921838995430193931947358966204777436744\
8739383580376542006996361271524834260122066`80.*^-10, 
     -1.922326877156587161256259041423119445214649013305632254517569274103149\
16873727331428786300262082461080818`80.*^-11, 1.69352627015332198209075990585\
8005462049489340718335347867938451948330818178809865660199978624856868280179`\
80.*^-10, 1.62715549340210561700204235431689614840902562278393635054144031891\
3970546141267543573152529255541562685363`80.*^-10, 8.569680649678872940921423\
63922264421075508549042753249811995351132322885615218430406839833798664965730\
472`80.*^-11, -1.081233683603045042086956216691754407361234974599692677540488\
3714568159902746414722195044587050809857925`80.*^-12, 
     -6.586417853580651082376285992460778147351849176934794752083157947267689\
20765746360403919407727667293302213`80.*^-11, -8.7776841070751968233987257271\
8666676955074569460225035086519792103210836295088034456610104815346507991579`\
80.*^-11, -6.1839453147032431937486828664072400081226536292754033077861948227\
5081609738571927110974088796626511077278`80.*^-11, -7.89961533150869642470959\
49720585494126670257817929895403631303652075865041539617937004626606151970596\
755`80.*^-12, 3.2922365354436106732027647931759045141625896897244527166023227\
6741561762816001900282291321534781560149915`80.*^-11, 2.458896510001691490405\
79242469998636092562741625669321083067557538055595414492322750937799595159370\
198188`80.*^-11, -2.803274110015784968824814195097589543431635275666902578453\
9923645305301139948846073488857111841809868692`80.*^-12, 
     -4.591447687619499205121126970277127524700274918055993660329214668228983\
265810154958193318030542304667877`80.*^-12, 1.1025832771793535944406452837254\
60032013251918003430829471810276367722449115708453593611796564169839543`80.*^\
-13, 1.0069464526767818050430819316172855817471297774395815404106517235017776\
723677768674872364716179876104`80.*^-14}}}}, 
 {2.86`80., {25.6821151600658956068237280662980924902679173151491120246048743\
41311710249797300202742192043642685546745342991190289`80., 
   {{2.86`80., 1.949435905964370814200948326574140913829092507156394694120750\
6991460664486824728462809953484211483615115094517790508`80., 0.92988082148941\
03601623327813162754074775711231298090842223410690639612163916235000426823522\
360646004201281721728377`80., 0.167451184253272645275340353187453949479751726\
951112877632838154893344551066325127710440874462478726284214883412925`80., 
     -0.208999327295408985442198348753466939121580835134718403099664211676818\
0821658534941118163907082774795964466508125358`80., 
     -0.281242511327428301563652945812995872153062991277802917984223063447584\
2044226016546755878741604783344828647695527707`80., 
     -0.207352573953265327328091013028658451567078754396045265799162786648594\
9546792558907207816854292529347511071839242568`80., 
     -0.110092801179776179080744463805034353830460963680820440365573284408604\
4475292851233346916760935902695161838926380657`80., 
     -0.042993370127264560939321006634961310642904487760206435107540522536800\
1158671301516855404007809250905224682042919131`80., 
     -0.010675050465346226495494791949703513248867076730208902660145150497994\
2719514607611026340164112236311605412818986957`80., 0.00007994263699903645189\
10944101192915568882476102888591556418531856407218529343376795839725250998335\
458704854562413`80., 0.001755097799990434254498484309844233821976054693596947\
0206104163977014960835167956429512957616768454693300820725147`80., 0.00106718\
75376581111953396898376345915741779165778932445094385620319753935118705479235\
036822118664018789179336107043`80., 0.000374195718052877614728507527992886558\
9132654387765194176376383645007749013803857390722792622841182035423606859733`\
80., 0.0000613339744697617442563705671161074027808124248439343376019806925559\
749043587688975971508682015975545982309765176`80., -0.00001895133168975826400\
18229998590574730192012652486573037411934240723941877299674041005952133258158\
151878529529301`80., -0.00001912787788288839441812694214433048536093775009957\
84550248575527486788800155037374320012178271902454834412121471`80., 
     -7.616712336527323725247140262840835128613981479239805202766878856447429\
2655259640048535948322048058042049703214`80.*^-6, -1.283772015087641876227824\
80455434965996611809315399053132171118646435646158536530936355168737428836240\
63454132`80.*^-6, 4.570841515615461733705625321888979874954201528956627652088\
584227216316124488480325229338233447610745078358891`80.*^-7, 4.46606247021694\
66965030539502434909850924826013421380166102008772185039108638301614312434754\
06976976736470776`80.*^-7, 1.726354599385183549182843830046578813443634057967\
431258541742908642220769775541718660927528999057173325877955`80.*^-7, 2.41213\
03516087976769270810694537686403208933254662048304938406638433532117014851934\
9835960943186412611282884`80.*^-8, -1.422153673660421685394301407380263169822\
08371655882577741676138128077799266334107352894307190038100242320616`80.*^-8, 
     -1.168329323735455327680727668524802000903973605313455275535540030180948\
47978920027714423253267147138466228294`80.*^-8, -4.13860371310051249478328437\
72495429733555676448086261136761478482851230455224573617492629175109843189288\
281`80.*^-9, -3.8600005061937512977455446439035304762910431404522241150101490\
17305875718319713856681468931346399713754322`80.*^-10, 4.62386385367082057377\
10240048017042560430235275943779212392346061786713151105274330917827754856498\
76638914`80.*^-10, 3.19263898456163138808353550632090551571453773819050637456\
4019692880338218978404159153413701931880319619767`80.*^-10, 1.008009835847372\
25675271832891000096457188149380698510374036727020587073348037682678838719477\
3670904463312`80.*^-10, 3.158610065117600655795045681553407847224134766999704\
3212614719709239254944793758578787940690419374370022`80.*^-12, 
     -1.496051864890779275797112102261103744446735130043270212275869322188424\
30545917504210295101012356333710178`80.*^-11, -8.8360915900245327063234486731\
242133702990927984841016829526868863618475399496365047249989982491397927423`8\
0.*^-12, -2.41533176452556754254297259236232094600378625495820143716860185325\
43187451288264895288013174122489727542`80.*^-12, 1.30518511781173124896166665\
3250550118152192307312947662424660342767863391879526302844872551975359837448`\
80.*^-13, 4.63757627495182442753634389592207109173090710028996332008052995117\
9746089215094607087219016637133274443`80.*^-13, 2.121475106288396913890948342\
294300572731027156638682261053132872374135742821188084542316282863062971259`8\
0.*^-13, 1.030095142006110739734819756701878019310571109639571115591833667902\
13394844082210791192736774515436906`80.*^-14, -5.7446954326399137479710069553\
7655187262188893903090036932988654726075281645716848036477293939710090272`80.\
*^-14, -5.0057519096143052623419033447450474199724558872573692623419281942498\
2258388553279291365959741137201184`80.*^-14, -1.76387548397458384353498298270\
669305781409996984402703702457271683929473256975609432810724614430537963`80.*^\
-14, 1.5084119840073713991037075635736981240803831522104542756604864791122188\
3426558708439112832778737231868`80.*^-14, 3.466512678514879703348464461940619\
71743810059657526119141447147159159718016831929417904599462705549101`80.*^-14\
, 3.3210938204921548107193288913652338079926803817376964847186318117103553170\
5834673317516019024841213753`80.*^-14, 1.274918588316054067514403950495978155\
6289394284966685518152791601926608966438258969842414957518302508`80.*^-14, 
     -1.109824328955159559693915972151739638858442297911389098541001088863800\
37553803690191845257668908132229`80.*^-14, -1.7400865036360472605783606918706\
9713543048393609293848961981491412526588648632884499241415918185442046`80.*^-\
14, -2.2662415759720559231542161569755310177337349816883723726563564957929070\
432447258780684015939489518269`80.*^-15, 5.2826626880159497920616762437609333\
666690666644922707165637473403905368407137243398725832035731566637`80.*^-15, 
     -4.080385576650198997465143883159051324610226055506967043300638794886694\
645583565679976388589870432497`80.*^-16, -7.119896492064023626065231961167840\
25809489719969203039170559388513979126466002322914944776566745457380967099626\
451401`80.*^-18, -2.761059683684917659021017475292875244160379849610970678735\
623339380164882779809095724296588055176145150772142454841`80.*^-18, 
     -1.730224765558656019096089000591065882247880123619768336491674410381522\
0652675384150808431643053160552470384065786`80.*^-21}, 
    {1.`80., 1.06276433905346146714782802769339984862756300801047356826673220\
83410044408756108955996065823247937893704636740013151`80., 0.6079473826460500\
40014264065858329977105600784420169218729723435575997898621851610589692677594\
3944981944044939644532`80., 0.19283468071818320760742784175535215617430528847\
48972959900456063224738961748830978914446050880131587597813294064043`80., 
     -0.063688385725844294545328972823485613368905636027483876025303009560764\
513496164021245403622575755032685879763652075`80., -0.15309409342344860980655\
40516384479864592281217535387843793145670706123784670975851759196110172570422\
986451198515949`80., -0.13693430175432182951332933929938744736856491908300808\
25761807412310086752358964405706488743024495894816530356930006`80., 
     -0.085057387664587771771558432887647584663940267415067459224298942527439\
7012771617687003426759324778209265972731509363`80., 
     -0.039748207770398499249076614260924787645303365821175819354052293471181\
9115268661149180654278863061495775503047680707`80., 
     -0.013440030385091522154499330141503723141286923519863207693332788177401\
1853620802557244195535991721009283345520017088`80., 
     -0.002405335380213150810373701517067764287434852550395374474444240827390\
1433516431129004072621494380739255515600443228`80., 0.00062735336559379714687\
97796676946989305359006806235985749248284009254547634958654080262045868620493\
153570263496114`80., 0.000777702989643552302855906420853797339921848852280824\
8778436395165076023138669221731247150230214056964503074757586`80., 0.00038106\
07423643373998039411097757220765780123734457126994066221314641380761652157713\
737384214911949745014180762444`80., 0.000111510450671034144881011509209782731\
8280546525895480604137816954027786778592427581350473809096183282250764243909`\
80., 9.4592304377931558523789344241397611845765686662883773316697632511072394\
043187242339364686576349057260829078697`80.*^-6, -0.0000104462077463947878763\
56086215106295330276370157739456685528119842725997833289280660939623495182224\
2682267956638`80., -7.0203046916600881627145698264185306809606290827244357472\
968634133509018864988940466678405885242189595334769055`80.*^-6, 
     -2.273508556236045081796090106303489360994989445944089692883344908680584\
9603619775370316970436042325696418714784`80.*^-6, -1.848976970045650653785880\
18995107455824849714517014432054978333828989825796844125542251583637514026686\
0854002`80.*^-7, 2.4449112338998632640728196277002819871761037395252986310515\
50533467522706885877300685130733277374330597147041`80.*^-7, 1.614475960833657\
72980419596972136321724006110437712058758214396972935620174653926177632433032\
5365360443167088`80.*^-7, 4.9915615126393811538899254959859787388417193150802\
4583954750831754011826266553845802533534521235536403895884`80.*^-8, 1.8387446\
02474314018367805936242605421880817096755082829165871335209880451528069977980\
9080375027402890837082`80.*^-9, -6.933904252347118848843334190517593756382577\
3307314303558218826050415218721361606304160572098280157383811872`80.*^-9, 
     -4.102948030153204305808094866788787164537619291850241789844411457162332\
7189286279317658229810709092214242424`80.*^-9, -1.138257995516831465563886696\
45546031335718882946474861224394825264901036838604558747123225982886630991944\
19`80.*^-9, 3.895597741103258565244887626023867675821109017178985828003082201\
7832206850847694769614442584826684513121`80.*^-11, 2.074253596774701737254595\
75825120387659302012974708342213593763321111364744272902947107804766233073221\
4958`80.*^-10, 1.083661026681186093285945333470746927318105187155997963369791\
689305895426808674203087087581448179553322515`80.*^-10, 2.5863546272294577035\
39067326638905623513679890661053629202166197030216400382362945139776633811712\
20419389`80.*^-11, -3.5701356681310751024101517538143808948245870760782705377\
363667342472217867876542420489623901191609423306`80.*^-12, 
     -6.268497813250982730407569005353966425164532627502000741736936851820284\
1533659520823264711386960704648423`80.*^-12, -2.88460086266508823113293512622\
39086317094093422877927808020119521676933004988904966310490718551877716577`80.\
*^-12, -5.5570609169892563026540980546705156057426903698054404502028289940878\
45310043108430436530901560289049117`80.*^-13, 1.70983661299295536609888754750\
0292773653705006251228699736130018139816563136371309202640091225700678457`80.\
*^-13, 1.80097581660193716630304929381046468204910963063492083082447783297984\
1328169901400465755438198588197706`80.*^-13, 5.841076734855264216362554363347\
44743058954601575222622010122475867961408598809885505231292119475320963`80.*^\
-14, -1.279044120900646601937425140876411597625419467955488401724110179686611\
63956811119668594154398783881515`80.*^-14, -2.9577653654800230523868624446508\
3696753780936556860206015684643444785273127056974018826541498269386134`80.*^-\
14, -2.0475342043607576827784163272272589835985984622825206880724145012449047\
9564629204374455131096137232662`80.*^-14, -4.17587763386624591086775646064676\
20551994218956305641687657456409221956566916345294508241204723506998`80.*^-15\
, 1.0084406470848810782947869982077539904619170298671583304350290844973332950\
9693392617988605877499683964`80.*^-14, 1.680331041965137658439914934423953404\
17365508352097603099197180018831352708045082778224864257087222423`80.*^-14, 1\
.3551287986649063927703817623212524378556141174389555784160089721421745342034\
7476088157038900569000804`80.*^-14, 3.245209049513974508768402894776705938619\
5586553316964860179489297602786070407137227162123587527575042`80.*^-15, 
     -5.897068350541539754483863298894745923111192196750397651197808709878597\
6220391381309069212377469911664`80.*^-15, -6.28130284850705270415194974103465\
82803478706199466936211303262144647663566468792238593912963939658967`80.*^-15\
, -2.762209227390327129450317534865127071754159014186538774386137590829644156\
126003511625173024703150163`80.*^-16, 1.7137810380645523299684344681061518764\
286607912171984263808393243725896316360654213654016766867694615`80.*^-15, 
     -1.092102525364869244629887569130820775568995777232166390219359110249252\
884736114410498195564937874536`80.*^-16, -3.737791280326913809618388850542824\
54523944816686291130976761609485036964177736928979710212912564806668437207642\
497249`80.*^-18, -6.447153938597023643869413714592852128941203659595709190025\
3073450352026257162471193810821340377317547628328949936206`80.*^-19}, 
    {-14553.80431961128844136861145955969454746178898571913894513028037590594\
6666349615632943190761791390988`80., -31700.838762938944648961535698058616829\
995550671466563889554813703875900651567443538723223962164721923`80., 
     -13344.47571240277484725276141227826372054145116849224593362126624084400\
8524097521965591067263869089096`80., 546.912816256290359917448156457908443707\
116061502103660552456765181583944320846533633191763407414717`80., 7209.277531\
36798598198300417580831301909764544649770115274592239332503619937955736619218\
3681901351247`80., 7921.84348152413338916303978416458316042467791567972866028\
9799006698013500837455785061082889377945668`80., 5710.69609271813620795114392\
2686961882326119076953850844793015927014923260339718590836647044605876045`80.\
, 3107.7801940229874871291068156324906319419801424755663309937548995763811360\
8945128044312568952688384`80., 1288.83595743700812273093416537751681955553020\
5332177811688142280481763454523918548734325966542252703`80., 368.733594817444\
53874743818581032353398554447138561858046315972414288524468642743815031115134\
08381994880603590732364`80., 32.333712090269967383484405219592755229013525986\
280632878616187225272209797315356000699592123498436477786546399703307`80., 
     -38.92406130453298278096861886646593332436699558328982867046275697839011\
949944049425929288806826546637738231868614949`80., -29.6796742138385065208465\
49202448166824087885328282390897097556815335172276306316523270811989675157226\
133683784641065`80., -12.2777264095142069337665662519244125841569994804867821\
238813521197860361295834205621405366780751537415477173669677165`80., 
     -2.938231568373826372555774523576651523094002771429705593612392346791156\
0733314253471016701529167121926068344489164535`80., 0.05722901125073199871993\
48044513075406337834274459619118608484466504560900809082130606313005953647898\
160064249025369`80., 0.440470276075993873350049850822005312565426938424048135\
0145126594996637297891517588115126851631628253833681827469549`80., 0.22977896\
24520064478858291000385408884590199063418546832706586985307015818401926789007\
032011726990635854678845914942`80., 0.059702414989716774119993224010848648566\
8056698116882931033543533966405300710128370900041965386182649326561698190225`\
80., -0.001975023965150252804701225574048991584044861221204169940422087443254\
6643601598124668906591420685723657954524363026`80., 
     -0.010123163230185652604669253160860568206010213681866066825048496428278\
2142794805061214522548444702929953745168574796`80., 
     -0.005193126455860741916830895838287903062841120347047591052656206647020\
5373845435173172133301903694489947277982466627`80., 
     -0.001249166088019885094226632440145828281989597591887462392335806371141\
0087428236906313471364977199346685964651900096`80., 0.00013672943035120608274\
00040339631594901186655776808502533854381653183780804830486609809894919621811\
270543912728317`80., 0.000273661417171560955242024306132295786228514030222089\
8398996516389799168728547185689599690906824065852902103887909`80., 0.00012823\
81035548461680222751804962374929188395833219518529220927560403522395742948911\
129115825568243795108557039927`80., 0.000026319329778986215452373418727614091\
9046735636714208974354820735803915534010886780848761801232441684308938314448`\
80., -6.335844702547037923896403934900987972775587847713675846443763876160291\
0458072055825614332620076823670090396868`80.*^-6, -7.797211690986270446329037\
94352236906500072952985790415382244397690272302425965364192006981946868830896\
1327114`80.*^-6, -3.271781736906867131756322782980101521743748413008757481199\
578184931194322081341508169434477917475792601795774`80.*^-6, 
     -5.270557834109450037144841040446216577641468176780278108913432779074086\
446134479016234052410697919444629802216`80.*^-7, 2.48616453097922950322046929\
42932189834328780250958638617979925938646570949665292622422023307520586186553\
79323`80.*^-7, 2.251141700959012150634370893348480691833540160823224892544025\
060294370846135546204685278092065151424964754594`80.*^-7, 8.33938638100496670\
43880275295029707267510415820319897476411083643565536450888271489833850712226\
2958071606332`80.*^-8, 8.6797857996775921950612954304636266478719832736858991\
330619745267150461533791698928383364598042814851899624`80.*^-9, 
     -8.968804226173491843982780001333586412847813912572400306158248120690455\
7887984510141576524448174563498616159`80.*^-9, -6.004847011003370781337015308\
65322227605906817115111519204911033745475004524827133588398507952489233926499\
43`80.*^-9, -1.18616660708598782005216473878868046825569642094436912038618080\
61681691715488232159315377517339585347087232`80.*^-9, 1.043968010496996789771\
27282494792595152904185172364483564179032939624158881153219487703150047266245\
76966593`80.*^-9, 1.315618273055084965568962321005797960897210624258949007926\
4212930480559494370365742507981471334455926460913`80.*^-9, 7.6366204446189522\
30338639796452359754388212336180250953358466394620421197934478166131299438319\
774674241692`80.*^-10, 3.5054455836129410769850210416048555124049356895713795\
8992101750124516284399399412120049754911785910646718`80.*^-11, 
     -5.330858746473849196065205122827745747196795541077139961615381388533217\
176287684136636029414188851004950344`80.*^-10, -7.328523805262235485244373414\
59395057803847885135974900740847909119164142603057199211802147228814191930390\
8`80.*^-10, -5.13653792487770858864526894293692850930186354003319084466088510\
6652670980730296324295370822081492632439388`80.*^-10, 
     -6.211724748226927941494628383085786320647086035725688519254294368949927\
03412564522929628446457490782818224`80.*^-11, 2.63339039262891190387280123815\
2499142224319819947402755772373397207162857815684061904660691310703236604682`\
80.*^-10, 2.17864499354687727401577896135544981390991199659418161699224235109\
8955262377822557776582975763338757194601`80.*^-10, -5.86464781207915433829085\
63097099996573852756942778700177071575411853750228910432384227989395839220117\
157`80.*^-12, -5.388977218485844849614820446029619278582901907690788944818269\
85862089915394521846047732721142117767859367`80.*^-11, 2.55696854166548888855\
93614647029194468662166127320101547876712064598607176152235613968854131429047\
145738`80.*^-12, 1.8044352048563090323084242513659690121213294744038657602475\
79535564906134805761356931643494679615709336`80.*^-13, 1.10478359933664011505\
12905045034285829091165286141712580730986965387639709269385909725071083423378\
6443`80.*^-14}, {0, -95.76459273945093917938025611900468833742392346517370725\
040617110725630065516917433426733681831629139738329383782851`80., 
     -1858.582830569090068529524199824884279038333676099025463047888120164880\
356209131702008998906759205552`80., 7.729417624005411444550026053438928132238\
6410899066547600712931415598153889984501729250730199312841601761604560900482`\
80., 1145.1127691236762304917577799778758851545579550312900092446972224224666\
49491067527879928325420110811`80., 1442.6507774382107531263361963450398458935\
88317384765977578862499961936276908901248900885490039963018`80., 1180.6350004\
95222851124979228311261308642179155031954399705476288679122096142823372700159\
512138106515`80., 735.7147226421434418413217387638899274629514141871346986076\
29071715001761298501380155359250737900415`80., 359.82809530106246327721360325\
17269241027402949348040490614368516803855827556048210671886369386246518691039\
9190070515`80., 133.619590387133149896541114781386538090852942289168211976390\
97342647240926369835348483182942351264464047977657979864`80., 31.391806550906\
68377942723482778450484900062372618967565360525143166366149976119991250007813\
70812820027301896285151084`80., -1.276541335452171244760126636579385313398674\
8120822097953686484904810984322327306506293027022303517460901668920345879`80.\
, -5.950628281507215829089854903653516073342462565609491721969922764135281097\
444533488659595722789950798964583938778597`80., -3.57592636085559787589909122\
18681411942424417438950934442832085917403545542169017385536208629233197868895\
417770995596`80., -1.29957797020793194715900588569331339775008296605793876710\
34811662815344014955151910614440383506470560422086928162966`80., 
     -0.252811900141397253972070253601420234222041483410383472989838759198910\
1689462435754696597316556148704466117900082076`80., 0.03746943306128907296954\
28272975400231945286997144650822574888338016973084605330550336836786289146587\
621968125809781`80., 0.055346189919215967633162550525005758383748044673267052\
2374148645967348362098391386594707829373488558983665923236778`80., 0.02449592\
30369077628533218262444138022148492344524436384498254564859067658671911756882\
921438715479056817641419564873`80., 0.005131738510983320536225163571498438882\
259184192212080439075840489493467733172374932500415096357664443086178417623`8\
0., -0.0008756949394244392089702501186283237621789926514923958856880611096181\
208990467315538415741224659829557781754724018`80., -0.00125090677223721200542\
43076404591151385275170646070012152866508042122475224670500847843454857214409\
267478609432268`80., -0.00054372067712466420243196531381323957522061929609102\
81899993108391000562713439549672564351808862578128380473443503`80., 
     -0.000100794230003381752313006891933285763138657923627567113463688344025\
0102823589090712399834991664684592940244974812`80., 0.00003070400342544434634\
40043584555908137602354047176209841747605789753418120766725826051809020910799\
417517307980756`80., 0.000032829799599719318024596916677780520933238014527719\
0576775094465244031760365967324284989548830775929191602827687`80., 0.00001307\
82257388824444595568662158318516800005554630356296831369748422297708878119350\
015101059957052381191939092115`80., 1.886442160523572780921884706559225146682\
1898097019097366747416276864736574127441563856788164250191545058431589`80.*^-6\
, -1.085553713946458989150031880896797384351467640346102962870144360171003507\
9679298620518915363424944849059197714`80.*^-6, -9.069724449753868566116606382\
18016345384010427556774085668911040995413114014698846142975442914922375514784\
3752`80.*^-7, -3.231647256934232241293536865741910478915690780201960131932083\
071520532529996282972362964186608376025625840842`80.*^-7, 
     -2.949805673044126161064785745487504318449788439395446444579255458580003\
28674153272971603781137119138424983999`80.*^-8, 3.702133436245568611112329983\
07596126781263848311691089374600539816761168911963822909411809354765216460057\
33`80.*^-8, 2.536437572003657521405253251795698152205913727596814324139251659\
2312775694426062454481417339982468214827245`80.*^-8, 7.8708873633864826331204\
25503660260551017381575727736717209794647425916774690894966894608765772577041\
6800931`80.*^-9, 1.2104641045961441276937387353007413409813818431758328962301\
28996229339367215366199929656709835389021992305`80.*^-10, 
     -1.224839373482617512529036006896494130141616790451448009619099435399425\
1067388421707833721722522065278497451`80.*^-9, -6.319754353775667139215607821\
20356160261843581248892831806138604512855982377278724948978427172402177204451\
1`80.*^-10, -4.54348317692636018390654404620611943937184006936169568899637427\
007895417938362384267911493947893220758299`80.*^-11, 1.8601355289664567682503\
61279412734046914427380860713013403833650049352664300855878524058397098690926\
085288`80.*^-10, 1.9010111221874331854220632139542350833292428783652905344935\
44079496061734058127400353757505190060269416777`80.*^-10, 1.03951262207066331\
00839849263203151338959599054472459093643714135257805298244493510998097330621\
12962293996`80.*^-10, 9.23023566447074295019168628678341028312622380035799341\
799375681712088367533835474925239741036691907596`80.*^-13, 
     -7.797092244557378886642075603129195058405901858141378176490221942846729\
17246744045223562798608724669222153`80.*^-11, -1.0555914222994992192291760935\
85825532271240260228443942316017631169526555590658979630543259712254424862691`\
80.*^-10, -7.4726925341505440971776967757367819621243173761702100852992087522\
9390712090176976044658211199215644392216`80.*^-11, -9.18404055802549403013236\
86572225792920452345213185068490739638455595979223779784738600315768782073616\
594`80.*^-12, 4.0657393103138556321797578454820342344086958576418017926538469\
618649814409385390939897564021077036610114`80.*^-11, 3.0071640316246108231372\
31213007591138843252534113190165101492622348432925123023412876181187884855709\
63599`80.*^-11, -3.7808448836277837240745223247058906906923988890926750024297\
624460481118373730262133232005100387680121351`80.*^-12, 
     -5.803941809658696783696601508283325299525935833937416496277044294089612\
0211661591734125808314983551969191`80.*^-12, 1.668506365938772895095834090632\
537233625052289355039282753207027291757890751911287712412772349324496329`80.*^\
-13, 2.9264942342856609490685535916498133642862588742189878493433155441759165\
2715617270979927386959910971803`80.*^-14}}}}, 
 {2.88`80., {25.7610412045018879865799734699863642402398140725042412920625584\
32032170036053828991387579446012914705069375106244592`80., 
   {{2.88`80., 1.968783111131226255414065049291896929215839299905832730742147\
2757647439038218691881313088777626887206651564109187496`80., 0.94540027836584\
39360535043675936266874121696252056595705552886935494535046903386528355654881\
107684504171111479989304`80., 0.176211479028849858444447431106322268928320633\
1271930163199328554201614299351062660634058441776290515009143047893852`80., 
     -0.207239515087009083786199534793463370293198268841980964143721266093004\
5461109398787605817271556017793463822821483414`80., 
     -0.284028544121046971596854620271001517908461283151533848750507279735790\
0494014349918233052103595418702852972232796026`80., 
     -0.211485102615202853747273338354920628309711711875585839578517889166728\
5847972305529684462908860616034795542033956579`80., 
     -0.113429399230081701587614453387794156135528341817976993576235539420137\
0837094204486320530813930375023498441585799177`80., 
     -0.044897981291824421573616781442765789811751331881579637250123477830531\
8027419807713002515652123035947502174450242624`80., 
     -0.011453143850428416768789119061211347308260520400169712883540193382184\
947477332489831374221848626318905891665565566`80., -0.00010677114952351515771\
80899304064322681568757352734371659343964205354046268764414060027387893746662\
526353762894205`80., 0.001774639742475405532332522059014441156000178335464587\
4416926919092844515915418668439348249888392483605847349719064`80., 0.00111515\
64608618869007636515077494555816726574290128675499614221883743938177788029629\
995272466039332575486088844201`80., 0.000402163986551768927989982164087473429\
8564393437434726416493143813121315384613207522659469648575937057258483505565`\
80., 0.0000708553633133416469710072637081887421640086021752638434045112035904\
069235305644389069295929857270559966331521375`80., -0.00001774254480650759169\
12768778530303995883661511713931018766731312529051320582609542278443136847677\
859248787599945`80., -0.00001995413782413513393428741011319720890148449175198\
38281021528962091404635806253360312865857634861415002779046433`80., 
     -8.293954400051644963326638943566972573580572435016735928525558464745212\
1721546321097957832742797322229891332757`80.*^-6, -1.538709658257018061234950\
07188410572748840071725212862371621545845898880066089515164395885990868723188\
42288069`80.*^-6, 4.232864431702403000879083738437998978214710918624625286321\
036395232854484325471688848473973993487456002912637`80.*^-7, 4.70160810192228\
11553046627377095232007558625895230828985428896174235366218209416590509509167\
97294770060089908`80.*^-7, 1.919204394715826189605659303942151025965656371274\
104737919222450930683988911308146649178028863434082668950046`80.*^-7, 3.11625\
22205370671790004951351437681366354436124632601972745572067554374601278963275\
8913236376818480725380046`80.*^-8, -1.350277134696999484659646970755622543472\
75849339580685622199015092871621861743232368412165738164244607333614`80.*^-8, 
     -1.249094590514854086487875066591911280315614805624297088466802064020916\
25919985821220774207316975047314350258`80.*^-8, -4.72775267553193942454938798\
18793983560720497502145289189612298944015016854625920141097847577319975459715\
044`80.*^-9, -5.8343989599305974482662157025091901464469258731602128421226513\
90454110195279093835369989329870127304778085`80.*^-10, 4.52154149018960194831\
04343154862335092420724335171145245116552749279141301561458982089835917224928\
47028454`80.*^-10, 3.48077030440068780132018325184235370949579880686341822612\
8618860917389112106924527441043913886104187340711`80.*^-10, 1.191760710816823\
03779862661424774433409803833319024500821789984458214869974840293517998014697\
7717266697427`80.*^-10, 8.646896022590823912817549478501001598448213005103704\
9092622621967942451995969970380310708341208713079381`80.*^-12, 
     -1.504887391180945899224006134791568305854195449487618229297001931902240\
92793706488260899380539924164790011`80.*^-11, -9.8578895300313248273308163126\
10899510975593928852855597748670157931216460226954913584935572737034175218`80.\
*^-12, -2.9888382877652836458804080621610227649078014431703031755168102864055\
671216452370044787809254825198882116`80.*^-12, -2.119210779199767920733742121\
977348344406435203212092494540062685101357692740407213548664802064553791`80.*^\
-14, 4.7375129468964908555075012199473088104241580718599564962160967999851540\
84870925015601979619451740030443`80.*^-13, 2.39423500070020018109400371356527\
3557589381075382493890560841350069334234010320694140651730614454943443`80.*^-\
13, 1.90632162393630710775387245076250162936908114055682122347761357156059303\
189746276598430184430755120972`80.*^-14, -6.076054616737400362183071006936159\
43394344115778667009521948779753972330785541087071152714181536084729`80.*^-14\
, -5.429770345931166375474837746574165089849557184254965264246685258702934342\
02606369232579252902984807012`80.*^-14, -1.7328203305685663773045940934480534\
7136995506010504865228599380120687837985185907143963721737942806444`80.*^-14, 
     2.0091796115974590836200598198315890355889762145284373929307637316465341\
3656368201357721090083691268066`80.*^-14, 4.144838853169420093035919575820663\
70892537943934949878894822346139749954114714979691767359316727141838`80.*^-14\
, 3.7999258775288603002549510296750995083373008912990974334129224727338805127\
8387475979212665574825833909`80.*^-14, 1.320030319237794064053492233093846847\
70496935339389977447533748133786916769097293213028112329373070263`80.*^-14, 
     -1.415349993480789413044072800536521434359983943222628833514551699435638\
92166432304211284541793191238844`80.*^-14, -2.0346444583886158180755825962342\
9138730192379721122828810416952252150553591666005339261391059411263394`80.*^-\
14, -2.2245118999921649780069076847988327062993819788966232725658539032712944\
021157656842470555260898512537`80.*^-15, 6.3192397764682744418536629785275414\
479822123320573434526367422141587580156623818550160747723555002189`80.*^-15, 
     -4.714709348434825504911393439851256429736761397694051398749167948162860\
390408572769914560640821582633`80.*^-16, -3.297117233105184920798056336175300\
24130084591894913907453881780026138501330092640398710635194918115`80.*^-17, 
     -3.379128173472864949587293065499754845152342937383157613245977357218501\
98511511449978875003562269278890914948427119379`80.*^-18, 
     -2.057497152731484328797417626159956704813378210028886005347211535767746\
27122248727144375057618503108442980069100927`80.*^-21}, 
    {1.`80., 1.06453291550209369538387959471021313703293437219755625323934867\
70450741428749102263706051839040145300607191839563135`80., 0.6117794257623694\
32407868220063119459998113493518315111159885636401627526339984414167043565048\
410412292053044487826`80., 0.196953846003404504176802982204529990887444222147\
1945151534420121826045729945565309262281897475495540488378210314451`80., 
     -0.061156322138157594058308713830201390372034874762077601821968709810391\
5058305211599354384514502933644360423641718877`80., 
     -0.152724943236194677171726616167783577009009754981200131787522980748820\
8877301638600006971972850193123975281581843261`80., 
     -0.138019644520237202004375285064728141869877307890382224315095888599116\
1725365802636948124599041559268924724950964126`80., 
     -0.086510615926419413121598628538328802360463902611910195252363608738125\
6407276082555700425490050493228166549017526851`80., 
     -0.040860883266129192362414827928816707212954664666315929922351820548776\
6665446680061771186856387560918455188572577196`80., 
     -0.014040040825839070558696214952699413509595617137623597785480232006804\
4908585540598173385470414930992592074518520665`80., 
     -0.002630026551034916919947656774995909616515872901218579221555792514266\
4742235025725263160253634683754400844689114556`80., 0.00058581820707621380202\
69675735040338277837417716381166639310917943292121893665487063496540765475580\
955506346781422`80., 0.000792552312566767694419932509208986683730911140203518\
5121032153923595373808833644868182171898037183398961513372168`80., 0.00039890\
59340602218011992351539456616936036337010275094321717764940920579778772353704\
480111894567591703538737486332`80., 0.000120546803278631443278172494117597449\
8495951970212801314218168006463987188247968652173143189358987687978921055015`\
80., 0.0000121201844385984995069616935717893523941884369230405563540821484861\
145723335371016013095068725047749889069364419`80., -0.00001031510419958585121\
28911390764304583474868722565217177253804683043981219245106883337541920945201\
908036804632746`80., -7.37455798208193770543001139640783831595095413565725180\
56395928774851089370252402985676804184136865559346585365`80.*^-6, 
     -2.500303101058570659629133331237471297515776827957452578100650561568451\
4533087293286729971699535070006935188188`80.*^-6, -2.569143507080548791571111\
71363960298723696366746554487620815047255836573983752181330970748738522834546\
4331683`80.*^-7, 2.4112068250116863439808405485991234994185159028629736925306\
17955424128191076003788980727722891358236195333629`80.*^-7, 1.717122440975684\
67899493754713315698243361582091580038350383972858880356434427749351376372408\
1096674673286203`80.*^-7, 5.6382007260422353253173675534516245969887766100568\
6725541043260482591910515530301509423296328373690203149803`80.*^-8, 3.7827124\
09167132693658908817905330150915208322472359695173873545574077763956047047690\
5683649410126488609717`80.*^-9, -6.937697464294424489527003408805294338143807\
4831550536570259625133442989291673383412458895614754513074330501`80.*^-9, 
     -4.443241204688637866980829123286586376597000194111690108215596647387522\
4501463888386373435290009235079614756`80.*^-9, -1.332942348829684198867691707\
64172456326551503414854512767413788742913140937975875549892699378561443401164\
05`80.*^-9, -1.32078936238998255066800053384628753230870267902972430857588514\
479737884090553834161400728537182290391533`80.*^-11, 2.1167429248300858896297\
23572045979179085954000777644808070501668494702144897133138815369836231062479\
485633`80.*^-10, 1.1999779790430928166322037052385008620575982768500026297373\
87445273433427310312268357154795377754057326503`80.*^-10, 3.18006410288002806\
08346783406230703535276256739745549196754363714052680709636564254412123388091\
8859300108`80.*^-11, -2.21223205694644133747367340363388574456469438286793259\
576987157607231901953317851924464493767301159386`80.*^-12, 
     -6.538215308821522705647413122248609724421540265210875389141008797454934\
5742317226929394098103938190797521`80.*^-12, -3.28037004517516627595637001939\
60395610300589541893445794051544685370108125483950534130572889211543956004`80.\
*^-12, -7.3619545514436688778405359409346895590171687157576525999095054861680\
43570725363827462615753011690925509`80.*^-13, 1.35852618793966855787969312946\
9731505757944454016164585455176095238094359189952684585875589460486577852`80.\
*^-13, 1.89619878025240888134611975511605186217024191695870541660519055511346\
2679849865325359534256495415518066`80.*^-13, 6.747286766392812515839686082468\
70099627549330251089126743137720052647754111884783864756451226394913529`80.*^\
-14, -1.161357552609879414470519710849124239365081792968893416884137365381110\
94034225558262467918907593564434`80.*^-14, -3.1885016000716054297216406219875\
1094091048328036617025747191811590187646770868784910199123623781182783`80.*^-\
14, -2.2012606668098536334708638526509934343284859049129350882901916816047308\
0886779095258237088354555614198`80.*^-14, -3.36695030074140634619119007846501\
53211537712463859282924173745937631923450305931447870019239876316456`80.*^-15\
, 1.2740206030094754223900551570560499223875117976577169518688489008772748393\
8190909476666471466304550561`80.*^-14, 1.976310853808175513920739524723534558\
62846224144564219706778170131600317921002333626287836791685957178`80.*^-14, 1\
.5244774860812348751602880366337686952697250524534243513942992236446707698588\
8871365122626748300548822`80.*^-14, 3.031277127722161478369929227344234870182\
3519480996604394360250959586345903908847146921992640755682619`80.*^-15, 
     -7.259230419541692124961717690575840781317716121815240704085533815795202\
8955144929478081344628722875328`80.*^-15, -7.25065112438870922348992466037822\
69698832348699444792372949644175379002147757530375389821515613075223`80.*^-15\
, -1.616432381424412843183049224836039817892679141176577983641878666647752410\
303270253086477770055110321`80.*^-16, 2.0394261633740671174647073716595654906\
926287420874681032676665393796002462160880017951098997932360497`80.*^-15, 
     -1.272988316446538806114702684974020290418532428387038103107856353052333\
106849414308991325013814844796`80.*^-16, -1.228273455624884949026677496893000\
73670896984746913059957434436357567825231494166262632445433191251574616998843\
01613`80.*^-17, -7.7620692670714508959959486143089970945842900765625177410437\
564411417561522932845167647005247763543096132028090736502`80.*^-19}, 
    {-14903.22772649713719287520389132687255211323357848541017538903251459781\
4334962955412105436814812416345`80., -32488.885471846744972503216785947981063\
313766046980315568765080498274986232322962631736614289695631845`80., 
     -13805.07756186444592228775473749279487639637422865167824459391980191422\
4410599921252946161545584003118`80., 406.614905101031697803472066322493669175\
90128652883883377042047144577361038443544249066036570923352336376816791668495`\
80., 7297.3959915356058825385104746498837252917084780185622077372212604907708\
02581471236726251512440794526`80., 8111.1051369830494037468354751984709620636\
62755435468735305032010559200146537362206706836667913762572`80., 5896.3119290\
99231409214759957020427162587500929822140015109979173217839529133965371696467\
10416360259`80., 3237.8431771675138555616537591581225442205933374368707830311\
80542671311213705839780709473175852747007`80., 1358.6376748505186335239542828\
48592909906503587235834005250479782003391205026099979656908172219354088`80., 
     396.80987276617831105996767918180779784697529790485147469456824375730754\
231722742030456775302927169831914829117348874`80., 39.43112957911378594076245\
02513693326705626236452874466130372432229813218953216079410149688721599773734\
95966141918462`80., -39.20652679890578670918091037554991648091516806170506163\
2293666852023142363975385935683768567068421106922555049339507`80., 
     -31.17515504335349359172081533095313881654995067087283598077591439780521\
10503287436190004276045896961366540687371014805`80., 
     -13.22430746915541056129587355949467069003823063329207023412708588458136\
9115337589738873407602847771245087584327794768`80., 
     -3.295461105504102119764537564424901837561273176686955743127340864581259\
6959493041354327183565908469036530034550864221`80., 
     -0.011198767347059498947767063034307825356694960574236527889506944541741\
3238481170411788154377106831551462661959744792`80., 0.45570771509326877084257\
93092140990153486667961923528153569951412996009188524283791760241099604872247\
650805702643986`80., 0.249308019388347964249304550148858198694574263116348262\
5641634751951127607410901641149190455231535234042842824493516`80., 0.06846418\
40973297128241428289744054945428758316100486963252676373283872209477432037500\
281738335893867806173413327158`80., -0.00013543986414264426622179665499247564\
08351590072757751082516412986453956638948135648866216614765034142723483327179`\
80., -0.010514663534313557198983347644461884035285657676261200493071332605480\
140549758450837508275938157154133142323857788`80., -0.00572302731929098713325\
30285422207638456021102157358286624398507291113492348528433045132840925936337\
475812567307617`80., -0.00148587916088911015623899865071905591450827302374681\
93562650024868032431421174943183546339562495825894810085969055`80., 0.0000914\
17283658837548371119783071248069223085422126411977007840095183138153743945618\
0682748046091227065805587407679`80., 0.00028821707897758958502660393068632375\
38704072003372055954767779665838836130090696720422318721914287447139746289419`\
80., 0.0001443573713100628820269971266661994922728246391194645013653648458080\
225051743441288790718309834230024953280171736`80., 0.000033032831010741383740\
61520798661655790204320358768504059756000779061374028593887000010990363363719\
87964045348056`80., -5.286717216161270309672578901348810375285754505076654877\
900458284586961570174104961643178926393399766877604708`80.*^-6, 
     -8.364860894111695642810800601297616935551353924799748499463769940285613\
4771754221320930594039522896898014658063`80.*^-6, -3.780640695767527064686895\
45456828159824783881692215983596810949820259333517166354508513088225183313926\
57847062`80.*^-6, -7.19723569575510792293118378609903085340144917882625760607\
9522988619804950058916319990971441025324471634757144`80.*^-7, 2.2724418036948\
14608006190310891647098153524237331652359005201210653121893213580094931808756\
764833956170103997`80.*^-7, 2.46667145655906386699021844632211612204571543996\
1433927552171795846693058793051278223097153830817590984589441`80.*^-7, 9.9525\
36801139818348521864616422580000837432937440803967927851822597200446807491355\
88333413186920734136828541`80.*^-8, 1.418344815173844303774821212083411363807\
08538524220156610697089033074844427618035545121012367777182540877797`80.*^-8, 
     -8.566103332257108551287447314758891145885426825415050372534155922280281\
347017471440993697927864785928389872`80.*^-9, -6.6178661399194998516077826749\
23999828264345984963585033205488780696672925217358939162928163990865720001190\
2`80.*^-9, -1.468287523241110379856194750717612910119644386318583329403404631\
9478541182554806506529542184112989946078403`80.*^-9, 1.1094301830931502990762\
83280421164519935547285919287562868455694816074540622822269542325550244287624\
4576235`80.*^-9, 1.4669346029175521334446590973793593720020080682756610873091\
56582743229080665972298373783963583705809353217`80.*^-9, 8.306391294006372089\
67047592684224501056361391281761847095311357549244023715755313137989945580975\
0272971071`80.*^-10, -2.34577089410974059117026728541133615156187676884263572\
989071580576268405235527479119493341717236454242851`80.*^-11, 
     -6.732486179013948969982229253452587960910019004749941518233558728716989\
060350570247400921581460020701889664`80.*^-10, -8.737230422342667421991566130\
83087989147981984231973925282372770958782566252183071070751528966173490144167\
8`80.*^-10, -5.84360588206163519286043996915321407404659166890664483000474220\
9563497181963412217222125375038011978488805`80.*^-10, 
     -4.348638648958638734683757774147125004783190572995006075875960333480380\
96974707380684509571258684663573797`80.*^-11, 3.26234647925704003707454759921\
3325241677265764384791808890878803423236091776842539644182059651227137438508`\
80.*^-10, 2.55312330414175215166323641235619989192551772884240154829458179417\
7363136035251964589665314960634282013279`80.*^-10, -1.27710161546004405754943\
56044134387086161316605357021169511710555895057769438808152698084677275971593\
0197`80.*^-11, -6.55545565122615327621979104617903202083770900452687158125819\
522624221564273574764561736575752528810963281`80.*^-11, 3.1149101902798673389\
60063962146229734149494214145304215223952185025338201948348098583762244419045\
3611115`80.*^-12, 4.655663346867261668626579879761521707475720340195919054186\
881442661646813643953988718887491164792997726`80.*^-13, 1.3456770761211903027\
82862693649057393086561154572699138012571752017836126852334873939312274494216\
75225`80.*^-14}, {0, -104.994025894687612102895927920065761001365262228989983\
342154300983731854252129232930868343514288215942840947798217924`80., 
     -1902.250778562180457797425621220967902161329765772294862383510681638528\
89105544914927466625660411008`80., -13.28086477659024784601637669364376023184\
45009063431908002577832089463181499154395362801919391636877832963323375828875`\
80., 1147.0113502075134951677503521020715092776166826350528651941886340361249\
35602808486971384617299669991`80., 1460.6366931514969512598557733614829102065\
15751455736705634111640472473206397549799787673955365642022`80., 1204.2494299\
68450903471151278555720523481535195057086893636983673496990061570280182038710\
819018846691`80., 756.2308683546439529816303532227753517278850783420453930709\
71801575001813703226634346217294289184933`80., 373.33372180046440901131937747\
56684235052050126250461476854906365402416896075411223706170825269475944931829\
3139689241`80., 140.501318455209870624837054002798081772462068440036377424448\
783217016368739516481396657340365296122084442862234661506`80., 33.97653439515\
08264363214496739737465696684491403001484337338534496186538250654628889017367\
23895368333306517876001132`80., -0.730958959963358124571745404916536124502488\
750330564262841453088750471652198646542643998212561741676254907171725968`80., 
     -6.060283474153803482411985746211814453415273907099641815231737226598909\
8828008616903849770114902296647537381285115031`80., 
     -3.753790709777359976824399628795388082995853708883215237450247611787619\
5217798463941988719357657432570699349644450589`80., 
     -1.399501555901789259478120173456319451561121490852928006803618045472806\
5624308059983269885298063898877303442248497753`80., 
     -0.287332155430611021738834429912787550606787110105641190998658996577276\
3452329776865350786259849362666383597883379912`80., 0.03219618404156106392574\
19787896432133800513645354557354226102022378859450094966944436146473258915374\
362552039724911`80., 0.057618057922442251895546141098597616263987189968922228\
1526520059760532697892307323751826894800536235912305204194747`80., 0.02663701\
56560409938166652033633329505490372584512127113228426302255829552133060299369\
854585389943272637727766058417`80., 0.005994867389987630409072395182643086094\
9832241019858244327705138457006809154001480406830418906029197546737789444115`\
80., -0.000731136791985658647434586525900228147928825001598878245590289275205\
3552342171012480230877920177868302814735284481`80., 
     -0.001310949324621639111703914953174281356954911942883708702554016305602\
1791963474787502295301248451573905374757042048`80., 
     -0.000602143323816290497086933241170969205789284999543792121308565852604\
0904638064568906891792219363702473064153509367`80., 
     -0.000124002866660491255553000843251907746608104028321098948895981478838\
9550754968013780407490305042260229814020904319`80., 0.00002739620107510497974\
44644842736919097307305522368634977719373033816843456633957149335689760331383\
612562971904805`80., 0.000034918022025281916169218913406232189076534766233401\
4030117223090184972372114084648203287174036883115320661978635`80., 0.00001484\
26780989002338232623188114921776584500616244296560504990409664472020517566173\
586904062256987875755253210638`80., 2.534434443222672494944008972473335486999\
2639038715196047056177589418621013445245530573681953550886151840021182`80.*^-6\
, -1.021351925428120417305556385554064731893080657904133843890623116914114577\
2117563943944434267203823122217317084`80.*^-6, -9.832629775350343766126709407\
55431575928749064649439389421433582270622637159496852135803454476371049193749\
7045`80.*^-7, -3.781474619085835883545013246651099014192981436324074812757697\
102960917443691045566396580043969513362783865285`80.*^-7, 
     -4.766552452989170666366627909596896984698398554085171498788358860042159\
386071513940112823197767734255741652`80.*^-8, 3.62489914202719613132015465173\
54733484924508539375900795613613222373765380268857392576023656594044499251843\
9`80.*^-8, 2.8111502703521105173420049924869159054452467157270534443556605310\
8453302740318419752974907740216439861059074`80.*^-8, 9.5820532896656652880245\
97090356419541788982837754936363401277606974382739133214464556344444313336959\
5299726`80.*^-9, 6.2430825286898257962959830417242951230179832943070342427708\
91644691201144031655204102632593733140964598699`80.*^-10, 
     -1.224604410491842756124948885123288871359101620566340673690294504143962\
6117602775499522974667187252381062731`80.*^-9, -7.014721085635202667029179001\
59996984158761756490611536133613949754012936647852869834352153319660850537872\
5`80.*^-10, -6.45359617929327665835363642991173845661202068452001539453333967\
324194586139557066729938370002936515655939`80.*^-11, 2.0439993681199142041598\
23083557466394850721610191822671582645027761012504470853133175793047769138536\
876792`80.*^-10, 2.1275626377552771953053126271579678983655446297810630005799\
95353825836080279449136207060089900912076765833`80.*^-10, 1.12159735328926389\
58466355955856876748386714804065716057286163229680924328526535513576169921944\
11480040432`80.*^-10, -8.3120766351012188561987950900330910929672175222106312\
578253124664209266386643075123748035341082611224138`80.*^-12, 
     -9.778894650990661606079438761649398905049065863420832369502684061928693\
86764661423225333206439098706698145`80.*^-11, -1.2504624934294771067774184609\
25866892868621654618392465384032660305200296847832513600583694427505898386166`\
80.*^-10, -8.4538472158849956632004492127386854545439253254334829864317740823\
0179565105950315065813101440461842086834`80.*^-11, -6.56504659310911286289553\
48639894199410606863898340502795322583429443457714485615360331326835647894386\
6`80.*^-12, 4.972892575635587530134525749006240225766528617887274063786802811\
80584533686033230278554500765662328401546`80.*^-11, 3.49149473483484130745492\
91818408744503679207789265809099795198767610818477527953407353806021696980359\
9416`80.*^-11, -5.18190677811710982953395018723862763512827289342335694304564\
77271012640791478570038853329827052488147388`80.*^-12, 
     -7.046442318781244128099781138394848570325662740342373101387140539161024\
1943995389044254661766193599957398`80.*^-12, 2.181822633610481039135924782602\
981344686946748207857527346741771169383394319858840723448163108977101593`80.*^\
-13, 6.1069360041652416967211980449243165585802953329990963949882200246383329\
7957672570989022709461433783547`80.*^-14}}}}, 
 {2.9`80., {25.83971812687878715938082135826283843259269074083945310303515433\
7910655762433427180719738227710166445927469296354388`80., 
   {{2.9`80., 1.9881391779648472521840421632476643499028609085785536130462525\
464239820520650769811333383165713281686836269893830368`80., 0.960970721825581\
21842512067055346289434015739420898360311238625616160717858156015443096452104\
15929998300348562632671`80., 0.1850695059836558565242496369110916073425391186\
97238754044910881020376035019413756511229091539360912764291011166264`80., 
     -0.205376844227236430759123623408571652141433924345061789520822229483755\
2981771562106953916474925838403586679591692041`80., 
     -0.286756666582637785159816472753128851183887557122496040622327234259294\
0100933872194320251151340504814747205126589924`80., 
     -0.215619941985348644674922896765928230927331310173381363434073917487666\
8195623131823053154788592977510902834824085075`80., 
     -0.116806072873665585933222063067122336241234462191540189645410849745742\
0797410996337581560733336206980517256275752788`80., 
     -0.046847851485297039920449427762201493701799376051986524624797272299631\
1031327242238557708459527586207339267163842368`80., 
     -0.012262359546247034573460354744821657807616172898953774439154841686587\
2142661759585166120068983841192346391714841994`80., 
     -0.000307981781987295557806896333506972336217455126387036170475184056576\
3952881082644562852112415874113826505104797201`80., 0.00179032741272548652859\
10306753310303728521453469103056163238260275988207933051195331430190017905158\
765763176472453`80., 0.001163562712188287159873218671019020250367581109708389\
8569801445154043005222497889303814261100562193565768252188173`80., 0.00043128\
74730446859411342930495584360944961618497443609111120731175427457671424149808\
095192891462501927341678432577`80., 0.000081091341402286953174133719668388899\
3551269533449135479512778522290938499234569770393579172178267442301648494285`\
80., -0.000016280757026775516946027189057964202870164292823357340129318623599\
7265204060725097838212205465361889811021147444`80., 
     -0.000020751501485904421560016498565155056581286320983813228936264391634\
9823718462557020298339974859654504393570003615`80., 
     -8.999880928206805347081929979779206353122970504080090860793360690025053\
230946523190145947692496545600590333329`80.*^-6, -1.8167120753329147498168471\
46437161155359115603817145035646354815231417186203850759591764583379258977812\
9437141`80.*^-6, 3.8069695973129059304458229567023285430295901457605222503190\
81050612537571592214472509969991794110835247087383`80.*^-7, 4.926685749196850\
07775031461125729112621659127572593301661058998147551555568684216013484607484\
5688182095300478`80.*^-7, 2.1221800117592826065982584648525416350111950819689\
61426246954938117066631790574853767403141571232652079858798`80.*^-7, 3.901203\
00909944617377713104677523850960194139728497446075177584542410703003765332796\
459059604060994460513207`80.*^-8, -1.2487818525959848918028747495973262094109\
346197656562362640626326766120695991666621372191309143833436268504`80.*^-8, 
     -1.327305462251390804726418470354765666342844970241918128243045906046832\
84866728136455813625646971761045173266`80.*^-8, -5.35751172340997918432138463\
88182181255325586226361545080429076023975638599439870875027998058686768582730\
972`80.*^-9, -8.1003363098284173479771263220416339183437130013289753792232662\
14238013507199480843017712274739450668019758`80.*^-10, 4.32156583715764981896\
60392529223583905085250734782604622790033467561236210367341451336212327452486\
54677159`80.*^-10, 3.76564486932493052306160317680418500081241460008234307809\
8665005409474858044238847228217329205557127978157`80.*^-10, 1.392008859413791\
98140045886647471416182592426685748734606466893066335701801747250685810331543\
9266454354085`80.*^-10, 1.517973960098825812142403674661804512428033838615317\
95433850220315879585588769010731522585053648737709602`80.*^-11, 
     -1.482612374450079553022883665206480333651347697871642609805259025091347\
66510240511323725634312674748777483`80.*^-11, -1.0890262189871222133184072177\
077534211898982769715304282727753767847756282483674537133010274646088348974`8\
0.*^-11, -3.62511740478556706681796835453048203932847643124152095233435560995\
34350491930662323356254041455614059742`80.*^-12, -2.0564410505031157418003265\
01412198747616060344713136191004590070438312868717081986058938107107838007095`\
80.*^-13, 4.78526991965451581168385622657749356856890076243626709707002194330\
2532303191231934996603914871552292199`80.*^-13, 2.714815406617579764238430445\
566895502912389057261368635116690690807104311647205084337997149316174163851`8\
0.*^-13, 3.233126436326978489211980780181056899735713470620853456304805813482\
44164559825394372812940704749843275`80.*^-14, -6.2678530277349306377981121285\
4497492113643167180489966896927575443315058868596498545751922646357861356`80.\
*^-14, -5.9680519002789635462674297458077666672602159074502848332536076507034\
8497177742844996799666410225111693`80.*^-14, -1.92456146192251474576893483813\
457511748695791130062806469214347133368221917711073033833252551359174497`80.*^\
-14, 2.3135038457083719506919716696277766635416507150513052364189763667226959\
9855884074872460607992305781938`80.*^-14, 4.735107625447980823781598022495197\
69010680561241352409743556368536630803861720706612559420157600364445`80.*^-14\
, 4.3029067153581571297519401859220217075877659262687466458368684147233798216\
9569747193752356341399367876`80.*^-14, 1.434799304357000032361657968268854543\
10258846138871126133589888299021329852739896325939998001499400267`80.*^-14, 
     -1.684795800226842261030766257497975078957622690116755367977367427919374\
07872941052214917272267006020557`80.*^-14, -2.3418712964097928216032749857402\
5567905434852319670686851117292553330063260389281755324511536755481051`80.*^-\
14, -2.2565456398317007453545605429208157249721724710291782838948239672193854\
3552081145943034444288796442`80.*^-15, 7.405456683069900895882783348419011187\
0402792606155402070142181494383313925047483064887059039664411595`80.*^-15, 
     -5.401312954975809194064271730731175690049048698038508754422540993687587\
928957188329578694385131024111`80.*^-16, -6.280557465530611184506553436871155\
19828862805569000665294697040567709273513051779779773985549654217`80.*^-17, 
     -3.669919833208572354570965551467275773583572249969756876760287692469346\
92047023098521117422036602838640406025832628801`80.*^-18, 
     -2.315927055757718248591099415099980836970009633071641619037666936029657\
99834121022292272468614729234982024052807039`80.*^-21}, 
    {1.`80., 1.06627859738471862406010771578104652127965578480995826379039446\
29881993071866125401657787911110760384321056170870192`80., 0.6155731946075524\
65105513523133219873119333128504965871061922651555701042240240104892637441507\
4891137890626169151199`80., 0.20105362290101916472563309338983026489275336247\
37258272961494947552539217681017895914927987619725900828050400415177`80., 
     -0.058608472904291583715188540992314000553029928533802059067576550771314\
6728707915116758850229719112242161203705775665`80., 
     -0.152320768983874796621722918786430485190281085147451917599420315588030\
8589969450518197955218309843212446039860586945`80., 
     -0.139077353093534844930567316670003492419548635510492288200298457720897\
4064348155286302453921334678515765085624461159`80., 
     -0.087956321924977459410489879610764646160802926675184893347778627198845\
020541768845496308512064981775379601332172336`80., -0.04198128585593855587377\
92064528431764709609030854745204568067361245674331378729933129508394980227017\
236478006418194`80., -0.01465192415545038593698581058851210564015360144596970\
95435194800806757910151772015026975570332914528715650922417707`80., 
     -0.002863429650111873802771597404003161587572976993795796689123128087983\
9690624401790972960544523982862935432748663267`80., 0.00054022129533036777250\
31692837081637269209443041317697121545072293054534995538954225602861272244581\
332964865815161`80., 0.000806408062590081854973407241083031741887619602563013\
2283464131459788571502307252172778974195169524453882988809443`80., 0.00041696\
39444881278217559205549507411330469664000496770348066739281115802097199075582\
846561945333623822721698748111`80., 0.000129956746110471477189878043627476627\
212981989988955647576691265444860396135124716896448502642628936294573166359`8\
0., 0.00001499616343920303212992463793598200368040441608732989462297971656552\
47897558882422847831726038261536528851150622`80., -0.000010114265152185726518\
33850842286702325193025643576623073884896859206088053051548107405214458640562\
70204951467006`80., -7.724841121560338191418367135478178870402933083563090837\
9403008508598368554494213538538961260144725577984559152`80.*^-6, 
     -2.737662789964006558985345008183248896148712382242854889496500630371712\
116029475718591381258334319235518019877`80.*^-6, -3.3618298545971516562267624\
27216533680877367076964585164302123140057967354490889838989656333819064589573\
766931`80.*^-7, 2.35303419556685718714434896373238756370319330410070808280653\
6475800580055295908435383240344333887910721867989`80.*^-7, 1.8185679567623351\
62443193600301244463650650556704602613969343220078960260076999096958187323198\
640329321135118`80.*^-7, 6.32380165803086570342764408600787795693730488425756\
942812544876095286218001651718480407202703970340386093553`80.*^-8, 5.98429982\
94643962526766076436449774199297444161009425193226645070392704793873739793341\
841239223839734459973`80.*^-9, -6.8604762450382550787715308723205304627170936\
843949836111425139764858132269721546720253209299825019305022651`80.*^-9, 
     -4.783831175860660210293688310882166156981633697381357601235094794988818\
0545597710102123258176741279707262297`80.*^-9, -1.543194759120810718423767889\
94730161572675543631725262093596136263175448928991064863004594495129652011202\
45`80.*^-9, -7.46289702120808373032206817608413106466747045428719166376739216\
851347508342432011168673974998114092323035`80.*^-11, 2.1334879503836510107553\
24159563172374094846519941106786171176988946109365872539431909721235601218609\
649588`80.*^-10, 1.3184991658471808647204082546738942944082065944971021898346\
68946816879028930607237911927043463405713493048`80.*^-10, 3.83569669773517053\
23027862669383896080517771512717335931933694957063851563519431817198623182518\
3277337522`80.*^-11, -5.27621779373292886622967287907257324272706049839842193\
5613019711541850246732512925842866877309359340532`80.*^-13, 
     -6.730631871426144226112026623311973171647226515124281770325264698798694\
1878247920500404862521243690723136`80.*^-12, -3.69127484530388148782526008768\
55018194962521031279267728510842938409162906821088346283602084473760437878`80.\
*^-12, -9.3913685060439108523154433175208396927614873249334047882453108906604\
89668639842469431922232025056843026`80.*^-13, 9.15816600654991268313194334567\
061598246531871722787986154489852415720618042093331692543802214794907367`80.*^\
-14, 1.9916705808721405441601385154932102955792112862235780449401485704364884\
78746398298615823975099899332815`80.*^-13, 7.91025564657790218767895258417400\
867451503895310271674609181412010216343512593777273518474453641214063`80.*^-14\
, -8.622636024257252943842808812104284271318770293774107937000369476839346942\
2120009886221730075671823646`80.*^-15, -3.38227643850369040924671000029239445\
827371266511187898821828906274194219053555154418541175658774837083`80.*^-14, 
     -2.422639721181400641839095932329225062000454893416632111299336700410373\
26113352279904345560220241524327`80.*^-14, -3.6216893357100792813568976245371\
094675570770893073870094565810690443121963466601688820399787464966407`80.*^-15\
, 1.4526753782698650818504732304008553542490210288353182597638557432648300067\
2468729671498613018687819088`80.*^-14, 2.236684690313434814893905208588469021\
33887314233726529210143180005434160804167700523819886160397741644`80.*^-14, 1\
.7053537716291771947519383496092983409801896811701588283702852470628482560833\
4517141629399716758967712`80.*^-14, 3.087716197641183052997702037181915942458\
3499413162073948515070260292148138535690574535035670903386987`80.*^-15, 
     -8.496049948620653339335087354917666186039081785390956951524338951502902\
6152626147237377336691010855889`80.*^-15, -8.25029637556782905412277405680287\
7111766365937038321835977145249284829620753868378148539760012190969`80.*^-15, 
     -5.825931242342225882729401759245005524259673691973152635989417966239754\
82039511913877268501779076774`80.*^-17, 2.37832554740571096145457391782247153\
61399265217857321477448588306843870129109362802104451980759390513`80.*^-15, 
     -1.500858530171779533163260356937806663777608030887047573937432011639961\
123542460224299862703300810927`80.*^-16, -2.163566584318888639766826869925426\
04164425231213720869740846633103685849100261364020781269884835941035412880366\
8420872`80.*^-17, -8.25376419733616996751998443223617015313130995811679062817\
11337879479621212236921792959200162605487689391860932874696`80.*^-19}, 
    {-15258.06306157545452306340787996393440944448980784928288006043194713538\
6833301685985749001851215349816`80., -33289.735096146827626271515986273304375\
569413575503961321558091941638805740866673719233097221421796624`80., 
     -14275.56019146075112860369008581446003310532761946481070772357975745288\
955701449104634112838490810511`80., 260.3282250945555254683491153060641422032\
4745019814924223082213700602034507603001612521368548302161591015430135552249`\
80., 7383.7202904077540879612380074283603899740780138452617045656618220849176\
94523633910898522099129675085`80., 8302.0044199917766637981049860056220646855\
34696043493349449683632358830899392188264244608979912103596`80., 6085.3779070\
71058480376393791930418392988508115812614747745453487399552920364717142684550\
844872954413`80., 3371.471940705709075201700185150031676533765284410564776169\
258925578722030818116502869740104971972995`80., 1431.070641357645505726709093\
874719596705598550433545639837007026693168314196558107923183444817484222`80., 
     426.35520148489929114029346029726569744563823635089228314795614554242934\
358240214318964890545835910335212666863073371`80., 47.12715684037425272709453\
94746474295470841609654947268339984030424496069990907988662790497454488139886\
24356519694401`80., -39.35073033641064864782238687449662902239524277392303884\
8857758191582387743770625287054727327800949679795870874002935`80., 
     -32.69643378897890728981523754626880680611702534409349749869145786881370\
7362268106250596912452252958712955039618032074`80., 
     -14.21844435778867193687888618506185445790302634437708033522238193883522\
64965857868134530272459158406337933896045662624`80., 
     -3.681011915879142802203592612769078293995124219921832660540804021136708\
7717705153214305563293720003387652930569034938`80., 
     -0.089830441690404201778016104747247876376383598013463255377892411370085\
6938191944152383288487923848367704773956156725`80., 0.46942228487858653178181\
55643039858080893937998299633272346888844198982856813326426423493250777304219\
550603727520316`80., 0.269679176649973624872794244562930469567692699327844778\
9010529703703545907306891747160768507209195772340442348849845`80., 0.07801035\
99027342866717429552919686514063906385968065446966714747718203431993734075731\
931682037835728202152104622122`80., 0.002030206442535660728751402781183495706\
1782051010993325973146329200649965349107529647301326580817986309126088892889`\
80., -0.010850471895311815505161332707882017370802795231607256777051455353201\
7529517265113797713413874154486573660704421254`80., 
     -0.006278611112545034829959910022688265798726417116853056085859690555056\
368219704307716079680152983648438332223505885`80., -0.00174819056842988039274\
75864073690597450971478589003722597931676993997862780351226508934523021501628\
535752483011996`80., 0.000035489736933888933130739539504504891855338211123148\
4516828524654128335078571519026659985817270321892575958036053`80., 0.00030114\
86734138851332401683224093470719782315266230317366176958281800071864090236804\
941151990153664574471788611725`80., 0.000161472812357417631157677546733265021\
7918802981670302063572541094331511803133424393525022416027163935836122302721`\
80., 0.0000406425270754392797971039128482987371473458650605770165075256394787\
460606070308998331890306934629157616537999026`80., -3.88851441621532607558598\
40979973205352655663892738671418467613874455597858421291334414421794621860188\
976002637`80.*^-6, -8.8914574113103811967724912316835706351856650164570024758\
001411443931086854434504749993121978342777923899716646`80.*^-6, 
     -4.330105400490029480113455843715317716825121624599027805922668954519641\
1687799452610226442990124758899115117508`80.*^-6, -9.441678875526843562977512\
04002857173922421705881261422152445017860166411373351945580356542464735706779\
416222`80.*^-7, 1.94576933764518837740018824763715644217692832193261061926556\
8731343732005274469458275676884888118116626758297`80.*^-7, 2.6742844518405105\
29917246260949175587065985691975979160287523454282694339618114019607040522934\
780047201083146`80.*^-7, 1.17254036720015810589569575261702692912530657321390\
5294324764156027759296213732050110625921655527014660852168`80.*^-7, 2.0723032\
27535310221739136718380775538114090642811275914137828729855247053809178516930\
81164322982288148328089`80.*^-8, -7.91100060312975819091428708172237712472627\
88616575068224962321994506120636004425211191348869995236469509444`80.*^-9, 
     -7.328387203385327761934769903222698740819436846965048517105997863710353\
9977767244012095609893149892034215315`80.*^-9, -1.887908835537457765545046240\
04450621484684631126865271483670262894345320088930769767774945447206200408770\
89`80.*^-9, 1.104804846667236887751654536880974599441211445445214046919078105\
4998431622968172420923846342534882916951548`80.*^-9, 1.6176867400164508809821\
14190909841161306815865735255352374350256734113993062680267594968247311094742\
6893656`80.*^-9, 9.3679890097070375574280845535469152339493231078173206398318\
74070620204190864427739180212911966976758950253`80.*^-10, 
     -3.481334788538668064366614576828370192699378181567320878052052920024069\
87764845972372489386737252031486594`80.*^-11, -7.8141383356004371868087540302\
72067632004644600597116235084629901752128614571173746864113759545938637959072`\
80.*^-10, -1.0063488847203305103961086451445675694947250469746909585141967188\
560949417659358945146875224321262402967107`80.*^-9, 
     -6.634806203824234062162577607278410381101464894803486691954204458540313\
457168854977520486860738034242632612`80.*^-10, -3.471089516145239795941420626\
7775702356877757015795188220109153225469613656444564645588353341191322292876`\
80.*^-11, 3.87333846664326956338018223796924245637435802470528110412851754586\
7012301535555198592855612068617157259194`80.*^-10, 2.950297296756299876711437\
46004495676103806483585902597164906113549981249285727840707074543241782076773\
063`80.*^-10, -2.003715882918519926781479341762266556789930313418120856080371\
46049097017424807435320054741528177871825798`80.*^-11, 
     -7.811449829191076495997528243333935547501422280813122211822932129839607\
68365791368340296091887984089043781`80.*^-11, 3.96162514870985964604208819770\
50373712739713995203043050982899957636133675470533002175928731590054644757`80.\
*^-12, 7.74534023212776782590266864253006710559104182307406196978588819431568\
6347399355535066403787312432566331`80.*^-13, 1.441302092676980857340463183482\
25790659086152242449312948978111947397912735274953040857400136270748715`80.*^\
-14}, {0, -114.33817369336987717011839340972919404063838524598439270901898247\
9518954284948980076802402516001174875237169165324293`80., 
     -1946.376034624312245655565640208032887611754538119586998627770250380192\
541626629735414967755997500197`80., -34.7268377618902774843249241572386410663\
27619171193925479247786542907589130501125326029721872789602566042491850244905`\
80., 1148.5785358372649534174060391963797256077505980649431031632090540744400\
07816237363817607004709322761`80., 1478.4944218594921338210886206198695342124\
65214728680813981717702046649122475810896441969385780341138`80., 1227.9675558\
25191067921670618142442161273098254593519913004670156827961307964872114353616\
402262451531`80., 777.0063739051401353700897604397869358418349938750918211823\
60492319628852216745777021998681439493584`80., 387.12779026004442818246262563\
74813045684338132743464475962613307919323488373683979028126164299758238511737\
3685789973`80., 147.604799005339921470518426750834902035597100395101849727676\
05112494655798766418146917374529413633939069862517080088`80., 36.687467976407\
29734533909229611000682792477125178033172290504902590911481149981141158467674\
13317157656743582375118`80., -0.134169269497619489150239907500436074937604807\
4703517596975372267326210537291106425561341776008232460896957086314219`80., 
     -6.159011154167372231854294678831699026051637138908005018335132712073511\
4286733532761963912988311102037506953208527298`80., 
     -3.934872081721242633786574850218915093833085173446057951138666328143952\
826881376339484077760564452464336938045352788`80., -1.50414305717025696801225\
55451896955998803086761696580201392872580442308968195777848553129474584462509\
566171047768219`80., -0.32454955527585455137961949040233140660498039393320010\
63495755839755613065515758640671929230938364625509944037133629`80., 0.0259896\
18610604636149894196665623076519229918839874278707576156286924452479371408050\
9934579352849712805980345016454`80., 0.05977384416515457790921799192281883076\
62024987408668049910894612337585547326568338222361915651698416314385817958105`\
80., 0.0288714461310492554270542014589516903129197372211919213843591743582168\
04295249811288424053274821072133539381153073`80., 0.0069359871408069632111957\
26183896433925101151477932070078181039704824013164808213506661916085471233510\
1242219515622`80., -0.0005559871089289214276266293073882398524697590549750478\
895681218979433493409140414400508057141423522941467670476844`80., 
     -0.001366679316298201830693778786669462587236461442376239208504711941363\
768248481180990533395417266005301251917513826`80., -0.00066357225694744304002\
22871667691196126654713992450607453340137283668654281332449110999280611043606\
274692970768296`80., -0.00014981072752782488543441898528793906322003820817829\
86176008786990618058307376326057855811505216765479573502605397`80., 0.0000230\
88132484016221055374891825905827736851541203041737116860169920772767783019494\
3773353066854418739120503824792`80., 0.00003689116071796070417236604551933399\
4053539957836075540238703353798789614520331412798740556398199579675349200807`\
80., 0.0000167248284014172450702308403196256502785254224704146211747166930313\
769185124984950149484879978860158112293111273`80., 3.274137087686326567339509\
79838812498493284806763853244412135709674225114359620246749993141531877379554\
52497658`80.*^-6, -9.24495786860180993758025564867695205268765298542269317666\
1125863195357941618706575554923156256818781749009004`80.*^-7, 
     -1.057266095034498810578920294537415379767977360544322642342776598033695\
2625448819723485683459743600807208336847`80.*^-6, -4.378753385536935287785465\
20403637888805507819506545151671048918900166259617194835005447018367593565676\
1057122`80.*^-7, -6.907545085626085607251562183633148461504478843186120398604\
06263104964523838766456192643260998553119534001604`80.*^-8, 3.444222008795970\
84450992321077354680480095761906942417970789609672940362203167621905724783768\
89381374197455`80.*^-8, 3.084980064739187513929640723999295938600386579540432\
00634502239922229703266440041840660662034519247035960331`80.*^-8, 1.147508088\
05794080759673448352072643383319903047065433066022886961989864422275469015933\
757488225908234169912`80.*^-8, 1.22746101758317754748811618643302193001949370\
74798724744957024263549738943135449367707210477077564434748087`80.*^-9, 
     -1.209559453055933846736142041008734961680891426961536279522796352377748\
8476211658982476759010454787619570576`80.*^-9, -7.896996755420306623827183675\
79027178024557128769265134186416229192825369649550490671949829802842029800273\
7`80.*^-10, -1.02998693155830849198312908664796206596703259645996925268828143\
4228758607548556140613076273241739191154855`80.*^-10, 2.133898607024158287022\
07124752312449602116823589170379903223701785206250714187383476407782685342870\
4563958`80.*^-10, 2.355529597387845504305846519728974097876376223080658301148\
944722650946116289807944394481762861012602721209`80.*^-10, 1.2616212162194336\
57552023698529417876057924253419481417691199953046821245135240577112434523964\
466909495394`80.*^-10, -1.040068840401911905860806473536372472719571936927288\
17588698387432451136423359023467194190583564282838705`80.*^-11, 
     -1.124821946626597040582082347027505112353443034269214496367916845481825\
473935872085333824314842013728380768`80.*^-10, -1.428983232039877785721338699\
91743004637390556748121386257824010309979020878412631471780652124301361965195\
2`80.*^-10, -9.53913175610210182239198684449628133822115045850422028837240922\
504875867494204585640203747578238968608325`80.*^-11, 
     -5.433630964994739540346301054240568715151673052431417872564091098749044\
2348984628937783910390331687330407`80.*^-12, 5.848927354136797614746759338931\
13786052142268160792297758090572645989079160915472478112895714487434714221`80.\
*^-11, 3.99810609637046658236663587774818413952260983758838845102286544534786\
302514124667130297754948124298652518`80.*^-11, -6.686062108539202042249769387\
6963359204851346414189568116616359729409819611109057618591911386043629207808`\
80.*^-12, -8.3677467734082204122612202987253791482235420523425039056663730904\
442430375131890066560945359721082245287`80.*^-12, 3.1348304211494724925986327\
67297515950196228166207606472542586385406822190208396851751253307027920248451`\
80.*^-13, 9.31699833260319006040557203326950079106327761044120992565729132233\
011959456268607914848089065128864569`80.*^-14}}}}}

